Implicit neural representation with physics-informed neural networks for the reconstruction of the early part of room impulse responses

Recently deep learning and machine learning approaches have been widely employed for various applications in acoustics. Nonetheless, in the area of sound field processing and reconstruction classic methods based on the solutions of wave equation are still widespread. Recently, physics-informed neural networks have been proposed as a deep learning paradigm for solving partial differential equations which govern physical phenomena, bridging the gap between purely data-driven and model based methods. Here, we exploit physics-informed neural networks to reconstruct the early part of missing room impulse responses in an uniform linear array. This methodology allows us to exploit the underlying law of acoustics, i.e., the wave equation, forcing the neural network to generate physically meaningful solutions given only a limited number of data points. The results on real measurements show that the proposed model achieves accurate reconstruction and performance in line with respect to state-of-the-art deep-learning and compress sensing techniques while maintaining a lightweight architecture.

==> images/data/example/pi_siren.txt <==
   1.0000000e+00   0.0000000e+00   9.2904019e-04
   2.0000000e+00   0.0000000e+00  -7.9067599e-05
   3.0000000e+00   0.0000000e+00  -3.1695385e-03
   4.0000000e+00   0.0000000e+00  -7.9138149e-03
   5.0000000e+00   0.0000000e+00  -1.0597127e-03
   6.0000000e+00   0.0000000e+00   1.7727004e-02
   7.0000000e+00   0.0000000e+00   3.4223493e-02
   8.0000000e+00   0.0000000e+00   3.3248685e-02
   9.0000000e+00   0.0000000e+00   2.1113625e-02
   1.0000000e+01   0.0000000e+00   1.9910831e-02
   1.1000000e+01   0.0000000e+00   7.3113730e-03
   1.2000000e+01   0.0000000e+00   2.5596363e-03
   1.3000000e+01   0.0000000e+00  -5.4036225e-03
   1.4000000e+01   0.0000000e+00  -1.6576000e-02
   1.5000000e+01   0.0000000e+00  -1.6762013e-02
   1.6000000e+01   0.0000000e+00  -2.0022891e-02
   1.7000000e+01   0.0000000e+00  -2.0223910e-02
   1.8000000e+01   0.0000000e+00  -2.2223288e-02
   1.9000000e+01   0.0000000e+00  -2.0345297e-02
   2.0000000e+01   0.0000000e+00  -1.4542622e-02
   2.1000000e+01   0.0000000e+00  -1.2649495e-02
   2.2000000e+01   0.0000000e+00  -1.1482417e-02
   2.3000000e+01   0.0000000e+00  -3.4109727e-03
   2.4000000e+01   0.0000000e+00   3.0979577e-03
   2.5000000e+01   0.0000000e+00  -1.1353992e-02
   2.6000000e+01   0.0000000e+00  -1.6641952e-02
   2.7000000e+01   0.0000000e+00  -1.6839307e-02
   2.8000000e+01   0.0000000e+00  -2.9587576e-02
   2.9000000e+01   0.0000000e+00  -3.1044479e-02
   3.0000000e+01   0.0000000e+00  -2.3453258e-02
   3.1000000e+01   0.0000000e+00  -1.7635448e-02
   3.2000000e+01   0.0000000e+00  -8.1774890e-03
   3.3000000e+01   0.0000000e+00  -5.2987686e-03
   3.4000000e+01   0.0000000e+00   2.3304162e-04
   3.5000000e+01   0.0000000e+00   1.6369402e-02
   3.6000000e+01   0.0000000e+00   2.0868041e-02
   3.7000000e+01   0.0000000e+00   1.3966624e-02
   3.8000000e+01   0.0000000e+00   7.2477371e-03
   3.9000000e+01   0.0000000e+00   4.0057665e-03
   4.0000000e+01   0.0000000e+00  -2.9945970e-03
   4.1000000e+01   0.0000000e+00  -7.1643898e-03
   4.2000000e+01   0.0000000e+00  -3.9699813e-03
   4.3000000e+01   0.0000000e+00  -3.5342660e-03
   4.4000000e+01   0.0000000e+00  -2.7501499e-03
   4.5000000e+01   0.0000000e+00   2.8747586e-03
   4.6000000e+01   0.0000000e+00   1.1335439e-02
   4.7000000e+01   0.0000000e+00   2.3112819e-02
   4.8000000e+01   0.0000000e+00   2.4012482e-02
   4.9000000e+01   0.0000000e+00   7.7695060e-03
   5.0000000e+01   0.0000000e+00   2.1971457e-03
   5.1000000e+01   0.0000000e+00   9.3829399e-03
   5.2000000e+01   0.0000000e+00   1.6480029e-02
   5.3000000e+01   0.0000000e+00   1.5297184e-02
   5.4000000e+01   0.0000000e+00   4.9529928e-03
   5.5000000e+01   0.0000000e+00  -3.6476310e-03
   5.6000000e+01   0.0000000e+00  -1.0230002e-02
   5.7000000e+01   0.0000000e+00  -1.4142341e-02
   5.8000000e+01   0.0000000e+00  -1.3353832e-02
   5.9000000e+01   0.0000000e+00  -1.0331045e-02
   6.0000000e+01   0.0000000e+00  -3.7574922e-03
   6.1000000e+01   0.0000000e+00   2.4653846e-04
   6.2000000e+01   0.0000000e+00   5.7689161e-03
   6.3000000e+01   0.0000000e+00   2.7363166e-02
   6.4000000e+01   0.0000000e+00   5.2345403e-02
   6.5000000e+01   0.0000000e+00   8.8407978e-02
   6.6000000e+01   0.0000000e+00   8.9445569e-02
   6.7000000e+01   0.0000000e+00   5.7559658e-02
   6.8000000e+01   0.0000000e+00   2.7867105e-02
   6.9000000e+01   0.0000000e+00   5.3621186e-03
   7.0000000e+01   0.0000000e+00  -1.9651605e-03
   7.1000000e+01   0.0000000e+00  -9.6262442e-03
   7.2000000e+01   0.0000000e+00  -1.4376175e-02
   7.3000000e+01   0.0000000e+00  -1.1784414e-02
   7.4000000e+01   0.0000000e+00  -6.2203272e-03
   7.5000000e+01   0.0000000e+00  -4.5190183e-03
   7.6000000e+01   0.0000000e+00  -1.7084670e-03
   7.7000000e+01   0.0000000e+00   3.9716144e-03
   7.8000000e+01   0.0000000e+00   4.7473600e-03
   7.9000000e+01   0.0000000e+00   1.0893180e-02
   8.0000000e+01   0.0000000e+00   1.4978165e-02
   8.1000000e+01   0.0000000e+00   8.6103044e-03
   8.2000000e+01   0.0000000e+00  -1.6459794e-04
   8.3000000e+01   0.0000000e+00  -7.9626171e-03
   8.4000000e+01   0.0000000e+00  -4.4977758e-03
   8.5000000e+01   0.0000000e+00   8.9771450e-03
   8.6000000e+01   0.0000000e+00   2.1196729e-02
   8.7000000e+01   0.0000000e+00   2.1754552e-02
   8.8000000e+01   0.0000000e+00   1.6866582e-02
   8.9000000e+01   0.0000000e+00   1.0572910e-02
   9.0000000e+01   0.0000000e+00  -1.5043272e-04
   9.1000000e+01   0.0000000e+00  -7.8051938e-03
   9.2000000e+01   0.0000000e+00  -5.3307158e-03
   9.3000000e+01   0.0000000e+00  -1.0708757e-03
   9.4000000e+01   0.0000000e+00   2.0132402e-03
   9.5000000e+01   0.0000000e+00   3.7150343e-03
   9.6000000e+01   0.0000000e+00   3.1530824e-03
   9.7000000e+01   0.0000000e+00   1.7622981e-03
   9.8000000e+01   0.0000000e+00   1.4649739e-03
   9.9000000e+01   0.0000000e+00   1.8319815e-03
   1.0000000e+02   0.0000000e+00  -1.7025270e-03
   1.0000000e+00   1.2500000e-04  -9.8478533e-03
   2.0000000e+00   1.2500000e-04  -8.6504174e-03
   3.0000000e+00   1.2500000e-04  -6.1897710e-03
   4.0000000e+00   1.2500000e-04   4.4617322e-03
   5.0000000e+00   1.2500000e-04   1.4981674e-02
   6.0000000e+00   1.2500000e-04   2.3585171e-02
   7.0000000e+00   1.2500000e-04   2.8014444e-02
   8.0000000e+00   1.2500000e-04   8.6545357e-03
   9.0000000e+00   1.2500000e-04  -2.0077962e-03
   1.0000000e+01   1.2500000e-04  -3.6980717e-03
   1.1000000e+01   1.2500000e-04  -9.3160593e-04
   1.2000000e+01   1.2500000e-04   1.2712419e-02
   1.3000000e+01   1.2500000e-04   4.5809457e-03
   1.4000000e+01   1.2500000e-04   4.6076160e-03
   1.5000000e+01   1.2500000e-04   1.4508793e-02
   1.6000000e+01   1.2500000e-04   2.1175589e-02
   1.7000000e+01   1.2500000e-04   2.4680074e-02
   1.8000000e+01   1.2500000e-04   1.9900952e-02
   1.9000000e+01   1.2500000e-04   2.1445634e-02
   2.0000000e+01   1.2500000e-04   3.1187270e-02
   2.1000000e+01   1.2500000e-04   3.4165341e-02
   2.2000000e+01   1.2500000e-04   2.7318822e-02
   2.3000000e+01   1.2500000e-04   2.4214331e-02
   2.4000000e+01   1.2500000e-04   2.5176311e-02
   2.5000000e+01   1.2500000e-04   2.5425404e-02
   2.6000000e+01   1.2500000e-04   2.3870943e-02
   2.7000000e+01   1.2500000e-04   2.6036568e-02
   2.8000000e+01   1.2500000e-04   2.3100071e-02
   2.9000000e+01   1.2500000e-04   1.4458051e-02
   3.0000000e+01   1.2500000e-04   1.2964892e-02
   3.1000000e+01   1.2500000e-04   6.5703345e-03
   3.2000000e+01   1.2500000e-04   1.5764092e-03
   3.3000000e+01   1.2500000e-04  -4.1933637e-03
   3.4000000e+01   1.2500000e-04  -4.8942566e-03
   3.5000000e+01   1.2500000e-04   7.6101311e-03
   3.6000000e+01   1.2500000e-04   1.3101467e-02
   3.7000000e+01   1.2500000e-04   1.2808277e-02
   3.8000000e+01   1.2500000e-04   4.4589508e-03
   3.9000000e+01   1.2500000e-04  -6.3436263e-04
   4.0000000e+01   1.2500000e-04   7.5790244e-03
   4.1000000e+01   1.2500000e-04   1.5705016e-02
   4.2000000e+01   1.2500000e-04   1.0785577e-02
   4.3000000e+01   1.2500000e-04   1.9318981e-03
   4.4000000e+01   1.2500000e-04  -9.1305580e-03
   4.5000000e+01   1.2500000e-04  -1.0588434e-02
   4.6000000e+01   1.2500000e-04  -1.3111676e-02
   4.7000000e+01   1.2500000e-04  -1.6742650e-02
   4.8000000e+01   1.2500000e-04  -4.7452468e-03
   4.9000000e+01   1.2500000e-04   1.2505643e-02
   5.0000000e+01   1.2500000e-04   2.1092938e-02
   5.1000000e+01   1.2500000e-04   1.3639664e-02
   5.2000000e+01   1.2500000e-04   1.0622844e-02
   5.3000000e+01   1.2500000e-04   1.0109198e-02
   5.4000000e+01   1.2500000e-04   8.5626664e-03
   5.5000000e+01   1.2500000e-04   9.6828407e-03
   5.6000000e+01   1.2500000e-04   1.3246515e-02
   5.7000000e+01   1.2500000e-04   1.7740307e-02
   5.8000000e+01   1.2500000e-04   2.2751627e-02
   5.9000000e+01   1.2500000e-04   2.9327901e-02
   6.0000000e+01   1.2500000e-04   4.0227756e-02
   6.1000000e+01   1.2500000e-04   5.6467630e-02
   6.2000000e+01   1.2500000e-04   5.5884242e-02
   6.3000000e+01   1.2500000e-04   3.7998334e-02
   6.4000000e+01   1.2500000e-04   2.0551316e-02
   6.5000000e+01   1.2500000e-04  -8.7495307e-03
   6.6000000e+01   1.2500000e-04  -1.6020074e-02
   6.7000000e+01   1.2500000e-04   4.2288792e-03
   6.8000000e+01   1.2500000e-04   2.0475220e-02
   6.9000000e+01   1.2500000e-04   2.9146357e-02
   7.0000000e+01   1.2500000e-04   2.5908589e-02
   7.1000000e+01   1.2500000e-04   1.8346140e-02
   7.2000000e+01   1.2500000e-04   1.2890568e-02
   7.3000000e+01   1.2500000e-04   7.2896830e-03
   7.4000000e+01   1.2500000e-04  -4.8230749e-04
   7.5000000e+01   1.2500000e-04  -8.7153474e-03
   7.6000000e+01   1.2500000e-04  -8.4149670e-03
   7.7000000e+01   1.2500000e-04  -1.9642441e-03
   7.8000000e+01   1.2500000e-04  -3.8282375e-03
   7.9000000e+01   1.2500000e-04   4.4934693e-04
   8.0000000e+01   1.2500000e-04   8.9341691e-03
   8.1000000e+01   1.2500000e-04   1.2200320e-02
   8.2000000e+01   1.2500000e-04   1.3122008e-02
   8.3000000e+01   1.2500000e-04   3.4295146e-03
   8.4000000e+01   1.2500000e-04  -4.6398700e-03
   8.5000000e+01   1.2500000e-04  -8.6644432e-03
   8.6000000e+01   1.2500000e-04  -1.2412793e-02
   8.7000000e+01   1.2500000e-04  -1.0432024e-02
   8.8000000e+01   1.2500000e-04  -8.2862236e-05
   8.9000000e+01   1.2500000e-04   9.8524187e-03
   9.0000000e+01   1.2500000e-04   8.3257006e-03
   9.1000000e+01   1.2500000e-04   8.0643073e-03
   9.2000000e+01   1.2500000e-04   1.5186805e-02
   9.3000000e+01   1.2500000e-04   1.0627528e-02
   9.4000000e+01   1.2500000e-04   3.4938726e-05
   9.5000000e+01   1.2500000e-04  -8.6681293e-03
   9.6000000e+01   1.2500000e-04  -1.4838927e-02
   9.7000000e+01   1.2500000e-04  -1.2636171e-02
   9.8000000e+01   1.2500000e-04  -8.3085010e-03
   9.9000000e+01   1.2500000e-04  -5.0992374e-03
   1.0000000e+02   1.2500000e-04  -4.8977765e-03
   1.0000000e+00   2.5000000e-04   6.8978216e-03
   2.0000000e+00   2.5000000e-04  -3.7135843e-03
   3.0000000e+00   2.5000000e-04  -2.5704397e-02
   4.0000000e+00   2.5000000e-04  -2.7547784e-02
   5.0000000e+00   2.5000000e-04  -1.5770102e-02
   6.0000000e+00   2.5000000e-04  -5.6422162e-03
   7.0000000e+00   2.5000000e-04   3.1465604e-03
   8.0000000e+00   2.5000000e-04   8.5950932e-03
   9.0000000e+00   2.5000000e-04   1.7410459e-02
   1.0000000e+01   2.5000000e-04   2.4447665e-02
   1.1000000e+01   2.5000000e-04   2.3391481e-02
   1.2000000e+01   2.5000000e-04   1.6770776e-02
   1.3000000e+01   2.5000000e-04   1.3694600e-02
   1.4000000e+01   2.5000000e-04   5.8870134e-03
   1.5000000e+01   2.5000000e-04  -3.2624695e-03
   1.6000000e+01   2.5000000e-04  -1.3958571e-02
   1.7000000e+01   2.5000000e-04  -1.6865071e-02
   1.8000000e+01   2.5000000e-04  -2.7527075e-02
   1.9000000e+01   2.5000000e-04  -2.5521111e-02
   2.0000000e+01   2.5000000e-04  -1.1233436e-02
   2.1000000e+01   2.5000000e-04  -2.1951411e-02
   2.2000000e+01   2.5000000e-04  -2.7768357e-02
   2.3000000e+01   2.5000000e-04  -2.8709924e-02
   2.4000000e+01   2.5000000e-04  -3.2075241e-02
   2.5000000e+01   2.5000000e-04  -2.5782855e-02
   2.6000000e+01   2.5000000e-04  -1.3968380e-02
   2.7000000e+01   2.5000000e-04  -1.9723617e-03
   2.8000000e+01   2.5000000e-04   1.2373720e-02
   2.9000000e+01   2.5000000e-04   9.7568519e-03
   3.0000000e+01   2.5000000e-04  -5.8858171e-03
   3.1000000e+01   2.5000000e-04  -8.1114490e-03
   3.2000000e+01   2.5000000e-04  -1.0469166e-03
   3.3000000e+01   2.5000000e-04  -2.1351378e-03
   3.4000000e+01   2.5000000e-04  -3.2379122e-03
   3.5000000e+01   2.5000000e-04   9.5572071e-03
   3.6000000e+01   2.5000000e-04   1.9111844e-02
   3.7000000e+01   2.5000000e-04   2.4345128e-02
   3.8000000e+01   2.5000000e-04   1.7560849e-02
   3.9000000e+01   2.5000000e-04  -6.0900213e-04
   4.0000000e+01   2.5000000e-04  -9.7300466e-03
   4.1000000e+01   2.5000000e-04  -1.3979873e-02
   4.2000000e+01   2.5000000e-04  -4.6516960e-03
   4.3000000e+01   2.5000000e-04   2.1389432e-03
   4.4000000e+01   2.5000000e-04  -4.9423957e-03
   4.5000000e+01   2.5000000e-04   5.8983541e-03
   4.6000000e+01   2.5000000e-04   2.3796167e-02
   4.7000000e+01   2.5000000e-04   1.9737011e-02
   4.8000000e+01   2.5000000e-04  -3.1513846e-03
   4.9000000e+01   2.5000000e-04  -1.7427109e-02
   5.0000000e+01   2.5000000e-04  -1.3819818e-02
   5.1000000e+01   2.5000000e-04  -9.9366391e-03
   5.2000000e+01   2.5000000e-04   1.2515038e-03
   5.3000000e+01   2.5000000e-04   2.1119047e-02
   5.4000000e+01   2.5000000e-04   4.2266093e-02
   5.5000000e+01   2.5000000e-04   5.6244362e-02
   5.6000000e+01   2.5000000e-04   6.1417174e-02
   5.7000000e+01   2.5000000e-04   6.3403800e-02
   5.8000000e+01   2.5000000e-04   5.8200061e-02
   5.9000000e+01   2.5000000e-04   5.0543301e-02
   6.0000000e+01   2.5000000e-04   3.1966183e-02
   6.1000000e+01   2.5000000e-04  -2.3038806e-03
   6.2000000e+01   2.5000000e-04  -2.4450030e-02
   6.3000000e+01   2.5000000e-04  -1.7527355e-02
   6.4000000e+01   2.5000000e-04   1.9927849e-03
   6.5000000e+01   2.5000000e-04   1.7487403e-02
   6.6000000e+01   2.5000000e-04   1.7639248e-02
   6.7000000e+01   2.5000000e-04   2.7607577e-03
   6.8000000e+01   2.5000000e-04  -1.0342871e-02
   6.9000000e+01   2.5000000e-04  -1.1422101e-02
   7.0000000e+01   2.5000000e-04   3.3827338e-03
   7.1000000e+01   2.5000000e-04   1.9529361e-02
   7.2000000e+01   2.5000000e-04   2.5248069e-02
   7.3000000e+01   2.5000000e-04   2.0476982e-02
   7.4000000e+01   2.5000000e-04   1.7341370e-02
   7.5000000e+01   2.5000000e-04   1.5979266e-02
   7.6000000e+01   2.5000000e-04   1.8181374e-02
   7.7000000e+01   2.5000000e-04   1.9138644e-02
   7.8000000e+01   2.5000000e-04   1.1628235e-02
   7.9000000e+01   2.5000000e-04   3.7216695e-03
   8.0000000e+01   2.5000000e-04  -3.6931236e-03
   8.1000000e+01   2.5000000e-04  -4.5767142e-03
   8.2000000e+01   2.5000000e-04  -5.6204887e-04
   8.3000000e+01   2.5000000e-04  -3.1154433e-03
   8.4000000e+01   2.5000000e-04  -2.5028514e-03
   8.5000000e+01   2.5000000e-04   1.9566440e-03
   8.6000000e+01   2.5000000e-04   5.1542381e-03
   8.7000000e+01   2.5000000e-04   5.7044555e-03
   8.8000000e+01   2.5000000e-04   2.5057027e-04
   8.9000000e+01   2.5000000e-04  -1.6445564e-03
   9.0000000e+01   2.5000000e-04  -3.4722257e-03
   9.1000000e+01   2.5000000e-04  -1.4126629e-03
   9.2000000e+01   2.5000000e-04   4.8229615e-03
   9.3000000e+01   2.5000000e-04   6.7721996e-03
   9.4000000e+01   2.5000000e-04   8.2852375e-03
   9.5000000e+01   2.5000000e-04   9.2946114e-03
   9.6000000e+01   2.5000000e-04   1.2331392e-02
   9.7000000e+01   2.5000000e-04   2.0324890e-02
   9.8000000e+01   2.5000000e-04   2.6058268e-02
   9.9000000e+01   2.5000000e-04   2.9083449e-02
   1.0000000e+02   2.5000000e-04   3.0167315e-02
   1.0000000e+00   3.7500000e-04  -1.4082683e-02
   2.0000000e+00   3.7500000e-04  -7.7119446e-03
   3.0000000e+00   3.7500000e-04  -2.2027368e-02
   4.0000000e+00   3.7500000e-04  -1.1218484e-02
   5.0000000e+00   3.7500000e-04   2.0249218e-02
   6.0000000e+00   3.7500000e-04   3.5973292e-02
   7.0000000e+00   3.7500000e-04   2.1096855e-02
   8.0000000e+00   3.7500000e-04  -9.7442549e-03
   9.0000000e+00   3.7500000e-04  -2.3989046e-02
   1.0000000e+01   3.7500000e-04  -2.5871210e-02
   1.1000000e+01   3.7500000e-04  -1.7109448e-02
   1.2000000e+01   3.7500000e-04  -5.1324996e-03
   1.3000000e+01   3.7500000e-04   3.4635693e-03
   1.4000000e+01   3.7500000e-04   6.0933148e-03
   1.5000000e+01   3.7500000e-04   2.0210003e-02
   1.6000000e+01   3.7500000e-04   3.6912143e-02
   1.7000000e+01   3.7500000e-04   4.3260533e-02
   1.8000000e+01   3.7500000e-04   4.1856196e-02
   1.9000000e+01   3.7500000e-04   3.3401523e-02
   2.0000000e+01   3.7500000e-04   1.9405751e-02
   2.1000000e+01   3.7500000e-04   4.8478423e-03
   2.2000000e+01   3.7500000e-04   1.7120352e-02
   2.3000000e+01   3.7500000e-04   1.8067082e-02
   2.4000000e+01   3.7500000e-04  -2.6084329e-03
   2.5000000e+01   3.7500000e-04  -1.2784329e-03
   2.6000000e+01   3.7500000e-04   1.0300558e-02
   2.7000000e+01   3.7500000e-04   7.4908477e-03
   2.8000000e+01   3.7500000e-04   5.8826100e-04
   2.9000000e+01   3.7500000e-04   7.5552380e-03
   3.0000000e+01   3.7500000e-04   2.4801251e-02
   3.1000000e+01   3.7500000e-04   2.5794692e-02
   3.2000000e+01   3.7500000e-04   2.0674132e-02
   3.3000000e+01   3.7500000e-04   1.6494200e-02
   3.4000000e+01   3.7500000e-04   1.1565527e-02
   3.5000000e+01   3.7500000e-04   1.6230844e-02
   3.6000000e+01   3.7500000e-04   2.4584072e-02
   3.7000000e+01   3.7500000e-04   3.1043710e-02
   3.8000000e+01   3.7500000e-04   2.1538457e-02
   3.9000000e+01   3.7500000e-04  -4.2590746e-03
   4.0000000e+01   3.7500000e-04   7.5199647e-04
   4.1000000e+01   3.7500000e-04   1.9349499e-02
   4.2000000e+01   3.7500000e-04   1.6597889e-02
   4.3000000e+01   3.7500000e-04   6.6431873e-03
   4.4000000e+01   3.7500000e-04  -1.0630422e-02
   4.5000000e+01   3.7500000e-04  -1.8819528e-02
   4.6000000e+01   3.7500000e-04  -1.3266825e-02
   4.7000000e+01   3.7500000e-04  -1.9479988e-02
   4.8000000e+01   3.7500000e-04   2.7795206e-04
   4.9000000e+01   3.7500000e-04   3.5090085e-02
   5.0000000e+01   3.7500000e-04   4.0441275e-02
   5.1000000e+01   3.7500000e-04   4.3849692e-02
   5.2000000e+01   3.7500000e-04   4.5083020e-02
   5.3000000e+01   3.7500000e-04   3.8831327e-02
   5.4000000e+01   3.7500000e-04   2.6813073e-02
   5.5000000e+01   3.7500000e-04   9.3000559e-03
   5.6000000e+01   3.7500000e-04   2.1532862e-03
   5.7000000e+01   3.7500000e-04  -2.0758519e-03
   5.8000000e+01   3.7500000e-04  -4.2786896e-03
   5.9000000e+01   3.7500000e-04   3.1525434e-03
   6.0000000e+01   3.7500000e-04   1.9376865e-02
   6.1000000e+01   3.7500000e-04   3.2201182e-02
   6.2000000e+01   3.7500000e-04   3.4368612e-02
   6.3000000e+01   3.7500000e-04   1.4322878e-02
   6.4000000e+01   3.7500000e-04   1.4577189e-03
   6.5000000e+01   3.7500000e-04  -1.3007981e-02
   6.6000000e+01   3.7500000e-04  -1.8169673e-02
   6.7000000e+01   3.7500000e-04  -4.3370104e-03
   6.8000000e+01   3.7500000e-04   9.9674705e-03
   6.9000000e+01   3.7500000e-04   1.3715072e-02
   7.0000000e+01   3.7500000e-04   2.0272869e-03
   7.1000000e+01   3.7500000e-04  -9.8899929e-03
   7.2000000e+01   3.7500000e-04  -7.4847084e-03
   7.3000000e+01   3.7500000e-04   5.7894634e-03
   7.4000000e+01   3.7500000e-04   2.5994211e-02
   7.5000000e+01   3.7500000e-04   3.1909376e-02
   7.6000000e+01   3.7500000e-04   3.0188380e-02
   7.7000000e+01   3.7500000e-04   1.9760842e-02
   7.8000000e+01   3.7500000e-04   5.2615446e-03
   7.9000000e+01   3.7500000e-04   1.7897608e-03
   8.0000000e+01   3.7500000e-04  -2.5964614e-03
   8.1000000e+01   3.7500000e-04  -2.4180540e-03
   8.2000000e+01   3.7500000e-04   2.8477972e-03
   8.3000000e+01   3.7500000e-04   4.0910435e-03
   8.4000000e+01   3.7500000e-04   5.8333063e-03
   8.5000000e+01   3.7500000e-04   1.4217074e-03
   8.6000000e+01   3.7500000e-04  -7.7642398e-03
   8.7000000e+01   3.7500000e-04  -1.1232208e-02
   8.8000000e+01   3.7500000e-04  -4.6618618e-03
   8.9000000e+01   3.7500000e-04  -6.6462811e-04
   9.0000000e+01   3.7500000e-04  -2.1250313e-03
   9.1000000e+01   3.7500000e-04  -1.9073623e-03
   9.2000000e+01   3.7500000e-04   4.3060225e-03
   9.3000000e+01   3.7500000e-04   1.8572574e-02
   9.4000000e+01   3.7500000e-04   3.0284248e-02
   9.5000000e+01   3.7500000e-04   3.4346655e-02
   9.6000000e+01   3.7500000e-04   3.4749031e-02
   9.7000000e+01   3.7500000e-04   3.1944517e-02
   9.8000000e+01   3.7500000e-04   2.9335642e-02
   9.9000000e+01   3.7500000e-04   2.7662538e-02
   1.0000000e+02   3.7500000e-04   2.4375303e-02
   1.0000000e+00   5.0000000e-04   8.1883771e-03
   2.0000000e+00   5.0000000e-04   1.8068178e-02
   3.0000000e+00   5.0000000e-04   5.2969144e-03
   4.0000000e+00   5.0000000e-04  -1.3145935e-02
   5.0000000e+00   5.0000000e-04  -2.3905855e-02
   6.0000000e+00   5.0000000e-04  -4.8397304e-04
   7.0000000e+00   5.0000000e-04   2.3043210e-02
   8.0000000e+00   5.0000000e-04   1.6068699e-02
   9.0000000e+00   5.0000000e-04   2.2457639e-02
   1.0000000e+01   5.0000000e-04   2.8519567e-02
   1.1000000e+01   5.0000000e-04   2.1445904e-02
   1.2000000e+01   5.0000000e-04   5.4568932e-03
   1.3000000e+01   5.0000000e-04  -7.9077138e-03
   1.4000000e+01   5.0000000e-04  -8.9668337e-04
   1.5000000e+01   5.0000000e-04   6.3346084e-03
   1.6000000e+01   5.0000000e-04  -1.1031350e-02
   1.7000000e+01   5.0000000e-04  -2.3432409e-02
   1.8000000e+01   5.0000000e-04  -2.2104975e-02
   1.9000000e+01   5.0000000e-04  -1.1750014e-02
   2.0000000e+01   5.0000000e-04  -1.0605111e-02
   2.1000000e+01   5.0000000e-04  -1.7365728e-02
   2.2000000e+01   5.0000000e-04  -1.2737095e-02
   2.3000000e+01   5.0000000e-04  -2.1561889e-02
   2.4000000e+01   5.0000000e-04  -2.8222647e-02
   2.5000000e+01   5.0000000e-04  -3.9076880e-03
   2.6000000e+01   5.0000000e-04   4.4204979e-03
   2.7000000e+01   5.0000000e-04  -9.9391295e-03
   2.8000000e+01   5.0000000e-04  -2.2878198e-02
   2.9000000e+01   5.0000000e-04  -3.3502590e-02
   3.0000000e+01   5.0000000e-04  -3.1589657e-02
   3.1000000e+01   5.0000000e-04  -2.4150815e-02
   3.2000000e+01   5.0000000e-04   5.7067410e-03
   3.3000000e+01   5.0000000e-04   2.1916995e-02
   3.4000000e+01   5.0000000e-04   1.4931669e-02
   3.5000000e+01   5.0000000e-04   1.4301280e-02
   3.6000000e+01   5.0000000e-04   1.8962661e-02
   3.7000000e+01   5.0000000e-04   2.5220914e-02
   3.8000000e+01   5.0000000e-04   2.1830451e-02
   3.9000000e+01   5.0000000e-04   2.8789951e-03
   4.0000000e+01   5.0000000e-04  -7.2261337e-03
   4.1000000e+01   5.0000000e-04  -2.4425052e-02
   4.2000000e+01   5.0000000e-04  -3.2652222e-02
   4.3000000e+01   5.0000000e-04  -2.9258514e-03
   4.4000000e+01   5.0000000e-04   2.3529975e-02
   4.5000000e+01   5.0000000e-04   4.0115915e-02
   4.6000000e+01   5.0000000e-04   5.6551408e-02
   4.7000000e+01   5.0000000e-04   7.2720401e-02
   4.8000000e+01   5.0000000e-04   5.5301942e-02
   4.9000000e+01   5.0000000e-04   2.7972627e-02
   5.0000000e+01   5.0000000e-04   1.2783466e-02
   5.1000000e+01   5.0000000e-04   1.0064741e-02
   5.2000000e+01   5.0000000e-04   3.7361258e-03
   5.3000000e+01   5.0000000e-04  -6.8898015e-03
   5.4000000e+01   5.0000000e-04  -1.2101277e-02
   5.5000000e+01   5.0000000e-04  -1.1103631e-02
   5.6000000e+01   5.0000000e-04  -5.8356239e-03
   5.7000000e+01   5.0000000e-04   5.3300746e-03
   5.8000000e+01   5.0000000e-04   1.2018253e-02
   5.9000000e+01   5.0000000e-04   6.2962417e-03
   6.0000000e+01   5.0000000e-04  -5.1206523e-03
   6.1000000e+01   5.0000000e-04  -1.1107997e-02
   6.2000000e+01   5.0000000e-04  -5.7081049e-03
   6.3000000e+01   5.0000000e-04   4.1611204e-03
   6.4000000e+01   5.0000000e-04   1.9842733e-02
   6.5000000e+01   5.0000000e-04   2.7198439e-02
   6.6000000e+01   5.0000000e-04   2.9620837e-02
   6.7000000e+01   5.0000000e-04   1.8686267e-02
   6.8000000e+01   5.0000000e-04   6.4750912e-04
   6.9000000e+01   5.0000000e-04  -1.5413351e-02
   7.0000000e+01   5.0000000e-04  -1.7322266e-03
   7.1000000e+01   5.0000000e-04   1.6824558e-02
   7.2000000e+01   5.0000000e-04   1.9152518e-02
   7.3000000e+01   5.0000000e-04   2.0411961e-02
   7.4000000e+01   5.0000000e-04   1.9874206e-02
   7.5000000e+01   5.0000000e-04   1.8883744e-02
   7.6000000e+01   5.0000000e-04   8.2395719e-03
   7.7000000e+01   5.0000000e-04   6.2026642e-03
   7.8000000e+01   5.0000000e-04   1.6606411e-02
   7.9000000e+01   5.0000000e-04   2.7932998e-02
   8.0000000e+01   5.0000000e-04   2.9824978e-02
   8.1000000e+01   5.0000000e-04   2.4293415e-02
   8.2000000e+01   5.0000000e-04   1.8134292e-02
   8.3000000e+01   5.0000000e-04   1.2519081e-03
   8.4000000e+01   5.0000000e-04   2.0192987e-04
   8.5000000e+01   5.0000000e-04   6.8506044e-03
   8.6000000e+01   5.0000000e-04   6.1034588e-03
   8.7000000e+01   5.0000000e-04   7.5842314e-03
   8.8000000e+01   5.0000000e-04   1.2359835e-02
   8.9000000e+01   5.0000000e-04   2.0689083e-02
   9.0000000e+01   5.0000000e-04   3.0261522e-02
   9.1000000e+01   5.0000000e-04   4.0094867e-02
   9.2000000e+01   5.0000000e-04   4.3129921e-02
   9.3000000e+01   5.0000000e-04   3.6917780e-02
   9.4000000e+01   5.0000000e-04   2.7794937e-02
   9.5000000e+01   5.0000000e-04   1.7500879e-02
   9.6000000e+01   5.0000000e-04   7.0822285e-03
   9.7000000e+01   5.0000000e-04  -1.6228342e-03
   9.8000000e+01   5.0000000e-04  -3.0434907e-03
   9.9000000e+01   5.0000000e-04  -4.8586121e-03
   1.0000000e+02   5.0000000e-04  -8.0217579e-03
   1.0000000e+00   6.2500000e-04  -1.7325861e-02
   2.0000000e+00   6.2500000e-04   7.1094539e-03
   3.0000000e+00   6.2500000e-04   1.6676180e-02
   4.0000000e+00   6.2500000e-04   1.6421432e-02
   5.0000000e+00   6.2500000e-04   2.0666137e-02
   6.0000000e+00   6.2500000e-04   1.5173421e-02
   7.0000000e+00   6.2500000e-04   1.0649822e-02
   8.0000000e+00   6.2500000e-04  -4.7310065e-03
   9.0000000e+00   6.2500000e-04  -2.6972970e-02
   1.0000000e+01   6.2500000e-04  -3.3474095e-02
   1.1000000e+01   6.2500000e-04  -2.2393573e-02
   1.2000000e+01   6.2500000e-04  -4.4688960e-03
   1.3000000e+01   6.2500000e-04   6.4628394e-03
   1.4000000e+01   6.2500000e-04   6.6797594e-03
   1.5000000e+01   6.2500000e-04   1.6982366e-03
   1.6000000e+01   6.2500000e-04   7.4671474e-03
   1.7000000e+01   6.2500000e-04   2.1449607e-02
   1.8000000e+01   6.2500000e-04   2.8085798e-02
   1.9000000e+01   6.2500000e-04   2.4517622e-02
   2.0000000e+01   6.2500000e-04   4.8481822e-03
   2.1000000e+01   6.2500000e-04  -2.4760787e-03
   2.2000000e+01   6.2500000e-04   2.9166333e-02
   2.3000000e+01   6.2500000e-04   4.3511406e-02
   2.4000000e+01   6.2500000e-04   2.7615564e-02
   2.5000000e+01   6.2500000e-04   2.3597417e-02
   2.6000000e+01   6.2500000e-04   1.9434087e-02
   2.7000000e+01   6.2500000e-04   1.9601660e-02
   2.8000000e+01   6.2500000e-04   1.8845625e-02
   2.9000000e+01   6.2500000e-04   1.3913892e-02
   3.0000000e+01   6.2500000e-04   2.0863652e-02
   3.1000000e+01   6.2500000e-04   1.6105276e-02
   3.2000000e+01   6.2500000e-04   1.1623594e-02
   3.3000000e+01   6.2500000e-04   3.7029497e-03
   3.4000000e+01   6.2500000e-04  -4.7960756e-03
   3.5000000e+01   6.2500000e-04  -5.3851507e-03
   3.6000000e+01   6.2500000e-04   6.3461489e-03
   3.7000000e+01   6.2500000e-04   1.9363040e-02
   3.8000000e+01   6.2500000e-04   2.3957402e-02
   3.9000000e+01   6.2500000e-04   2.4197817e-02
   4.0000000e+01   6.2500000e-04   4.8882917e-02
   4.1000000e+01   6.2500000e-04   6.5835975e-02
   4.2000000e+01   6.2500000e-04   4.2429555e-02
   4.3000000e+01   6.2500000e-04   3.5404194e-02
   4.4000000e+01   6.2500000e-04   4.0453278e-02
   4.5000000e+01   6.2500000e-04   2.5461033e-02
   4.6000000e+01   6.2500000e-04   1.1470310e-02
   4.7000000e+01   6.2500000e-04  -1.4829527e-02
   4.8000000e+01   6.2500000e-04  -1.6219195e-02
   4.9000000e+01   6.2500000e-04   3.6994137e-03
   5.0000000e+01   6.2500000e-04  -1.4352922e-02
   5.1000000e+01   6.2500000e-04  -1.7805798e-02
   5.2000000e+01   6.2500000e-04  -9.4050877e-03
   5.3000000e+01   6.2500000e-04  -8.8251764e-03
   5.4000000e+01   6.2500000e-04   6.7008293e-04
   5.5000000e+01   6.2500000e-04  -1.0023835e-03
   5.6000000e+01   6.2500000e-04  -1.0314109e-02
   5.7000000e+01   6.2500000e-04  -3.3362547e-03
   5.8000000e+01   6.2500000e-04   1.6389345e-03
   5.9000000e+01   6.2500000e-04  -4.6273004e-03
   6.0000000e+01   6.2500000e-04  -9.5315613e-03
   6.1000000e+01   6.2500000e-04  -8.8300323e-04
   6.2000000e+01   6.2500000e-04   4.5461305e-03
   6.3000000e+01   6.2500000e-04   1.7078649e-02
   6.4000000e+01   6.2500000e-04   2.3135241e-02
   6.5000000e+01   6.2500000e-04   2.6583292e-03
   6.6000000e+01   6.2500000e-04  -1.3922829e-03
   6.7000000e+01   6.2500000e-04   1.6748132e-02
   6.8000000e+01   6.2500000e-04   3.5215288e-02
   6.9000000e+01   6.2500000e-04   4.1228283e-02
   7.0000000e+01   6.2500000e-04   3.0629916e-02
   7.1000000e+01   6.2500000e-04   1.5484981e-02
   7.2000000e+01   6.2500000e-04   4.4253329e-03
   7.3000000e+01   6.2500000e-04  -6.7064944e-03
   7.4000000e+01   6.2500000e-04  -5.8037899e-03
   7.5000000e+01   6.2500000e-04  -8.0693634e-03
   7.6000000e+01   6.2500000e-04  -6.7316284e-03
   7.7000000e+01   6.2500000e-04  -1.8905558e-03
   7.8000000e+01   6.2500000e-04  -3.8599421e-03
   7.9000000e+01   6.2500000e-04  -6.9724857e-03
   8.0000000e+01   6.2500000e-04  -1.1059055e-02
   8.1000000e+01   6.2500000e-04   2.7373105e-03
   8.2000000e+01   6.2500000e-04   2.4075661e-02
   8.3000000e+01   6.2500000e-04   3.1798165e-02
   8.4000000e+01   6.2500000e-04   4.3849863e-02
   8.5000000e+01   6.2500000e-04   4.9465418e-02
   8.6000000e+01   6.2500000e-04   4.1478451e-02
   8.7000000e+01   6.2500000e-04   3.6198292e-02
   8.8000000e+01   6.2500000e-04   3.7674870e-02
   8.9000000e+01   6.2500000e-04   3.1212820e-02
   9.0000000e+01   6.2500000e-04   1.2584102e-02
   9.1000000e+01   6.2500000e-04   5.1436517e-03
   9.2000000e+01   6.2500000e-04  -2.5356718e-04
   9.3000000e+01   6.2500000e-04  -5.7704900e-03
   9.4000000e+01   6.2500000e-04  -1.3397244e-02
   9.5000000e+01   6.2500000e-04  -1.6102564e-02
   9.6000000e+01   6.2500000e-04  -1.5276249e-02
   9.7000000e+01   6.2500000e-04  -6.8907770e-03
   9.8000000e+01   6.2500000e-04   7.1700388e-03
   9.9000000e+01   6.2500000e-04   1.6370313e-02
   1.0000000e+02   6.2500000e-04   2.1291273e-02
   1.0000000e+00   7.5000000e-04  -2.9807363e-02
   2.0000000e+00   7.5000000e-04  -4.7770757e-03
   3.0000000e+00   7.5000000e-04   8.3034988e-03
   4.0000000e+00   7.5000000e-04  -1.0802044e-02
   5.0000000e+00   7.5000000e-04  -2.4417927e-02
   6.0000000e+00   7.5000000e-04  -1.1544823e-02
   7.0000000e+00   7.5000000e-04   2.3020641e-03
   8.0000000e+00   7.5000000e-04   2.2072224e-02
   9.0000000e+00   7.5000000e-04   2.8212696e-02
   1.0000000e+01   7.5000000e-04   1.9269466e-02
   1.1000000e+01   7.5000000e-04   1.5800141e-02
   1.2000000e+01   7.5000000e-04   8.9342501e-03
   1.3000000e+01   7.5000000e-04  -5.8204401e-03
   1.4000000e+01   7.5000000e-04   1.2161124e-03
   1.5000000e+01   7.5000000e-04   9.1317222e-03
   1.6000000e+01   7.5000000e-04   2.5110766e-03
   1.7000000e+01   7.5000000e-04  -2.5704611e-02
   1.8000000e+01   7.5000000e-04  -3.4287948e-02
   1.9000000e+01   7.5000000e-04  -2.7823165e-02
   2.0000000e+01   7.5000000e-04  -3.2805745e-02
   2.1000000e+01   7.5000000e-04  -1.8216923e-02
   2.2000000e+01   7.5000000e-04  -2.1624779e-02
   2.3000000e+01   7.5000000e-04  -3.8894720e-02
   2.4000000e+01   7.5000000e-04  -1.8985413e-02
   2.5000000e+01   7.5000000e-04   8.0405204e-03
   2.6000000e+01   7.5000000e-04   1.0968054e-02
   2.7000000e+01   7.5000000e-04   7.4750222e-03
   2.8000000e+01   7.5000000e-04   3.2442671e-03
   2.9000000e+01   7.5000000e-04  -1.0493395e-02
   3.0000000e+01   7.5000000e-04  -1.8895302e-02
   3.1000000e+01   7.5000000e-04  -2.4047248e-02
   3.2000000e+01   7.5000000e-04  -1.8594576e-02
   3.3000000e+01   7.5000000e-04  -8.0652349e-03
   3.4000000e+01   7.5000000e-04   2.8628572e-03
   3.5000000e+01   7.5000000e-04   5.3005260e-03
   3.6000000e+01   7.5000000e-04   1.5744343e-02
   3.7000000e+01   7.5000000e-04   2.8518980e-02
   3.8000000e+01   7.5000000e-04   3.6794629e-02
   3.9000000e+01   7.5000000e-04   5.4411948e-02
   4.0000000e+01   7.5000000e-04   4.1927349e-02
   4.1000000e+01   7.5000000e-04   1.7406244e-02
   4.2000000e+01   7.5000000e-04   1.8542875e-02
   4.3000000e+01   7.5000000e-04   2.2667352e-02
   4.4000000e+01   7.5000000e-04   1.8508151e-02
   4.5000000e+01   7.5000000e-04   1.0899130e-02
   4.6000000e+01   7.5000000e-04   1.2808396e-02
   4.7000000e+01   7.5000000e-04   1.3893242e-02
   4.8000000e+01   7.5000000e-04  -8.7827072e-04
   4.9000000e+01   7.5000000e-04  -1.3218982e-02
   5.0000000e+01   7.5000000e-04  -8.0636172e-03
   5.1000000e+01   7.5000000e-04   9.8262879e-04
   5.2000000e+01   7.5000000e-04   5.2036387e-03
   5.3000000e+01   7.5000000e-04   8.5655451e-03
   5.4000000e+01   7.5000000e-04   6.7056101e-03
   5.5000000e+01   7.5000000e-04  -5.8185267e-03
   5.6000000e+01   7.5000000e-04  -9.8348092e-03
   5.7000000e+01   7.5000000e-04  -1.2696469e-03
   5.8000000e+01   7.5000000e-04   5.2519878e-03
   5.9000000e+01   7.5000000e-04   6.4608990e-03
   6.0000000e+01   7.5000000e-04   5.5228733e-04
   6.1000000e+01   7.5000000e-04  -6.8891547e-03
   6.2000000e+01   7.5000000e-04  -8.7747676e-03
   6.3000000e+01   7.5000000e-04   1.2803297e-02
   6.4000000e+01   7.5000000e-04   2.2457320e-02
   6.5000000e+01   7.5000000e-04   7.8723542e-03
   6.6000000e+01   7.5000000e-04   2.9438112e-03
   6.7000000e+01   7.5000000e-04   1.4271353e-03
   6.8000000e+01   7.5000000e-04   4.0122885e-03
   6.9000000e+01   7.5000000e-04   1.3541532e-02
   7.0000000e+01   7.5000000e-04   2.8037233e-02
   7.1000000e+01   7.5000000e-04   3.2111324e-02
   7.2000000e+01   7.5000000e-04   2.6424306e-02
   7.3000000e+01   7.5000000e-04   2.0538500e-02
   7.4000000e+01   7.5000000e-04   7.0594712e-03
   7.5000000e+01   7.5000000e-04  -3.4139911e-03
   7.6000000e+01   7.5000000e-04  -5.5108159e-03
   7.7000000e+01   7.5000000e-04  -6.0666553e-03
   7.8000000e+01   7.5000000e-04   1.2301967e-03
   7.9000000e+01   7.5000000e-04   1.1040023e-02
   8.0000000e+01   7.5000000e-04   2.3800986e-02
   8.1000000e+01   7.5000000e-04   3.8291473e-02
   8.2000000e+01   7.5000000e-04   3.5717499e-02
   8.3000000e+01   7.5000000e-04   3.5782602e-02
   8.4000000e+01   7.5000000e-04   4.8781164e-02
   8.5000000e+01   7.5000000e-04   5.2519858e-02
   8.6000000e+01   7.5000000e-04   4.5848545e-02
   8.7000000e+01   7.5000000e-04   3.5848927e-02
   8.8000000e+01   7.5000000e-04   1.7888136e-02
   8.9000000e+01   7.5000000e-04   2.0815977e-03
   9.0000000e+01   7.5000000e-04  -2.4435492e-03
   9.1000000e+01   7.5000000e-04  -7.0765312e-03
   9.2000000e+01   7.5000000e-04   5.6426419e-04
   9.3000000e+01   7.5000000e-04   1.3354171e-02
   9.4000000e+01   7.5000000e-04   1.9769933e-02
   9.5000000e+01   7.5000000e-04   2.2030430e-02
   9.6000000e+01   7.5000000e-04   1.6788650e-02
   9.7000000e+01   7.5000000e-04   1.1430650e-02
   9.8000000e+01   7.5000000e-04   9.1749998e-03
   9.9000000e+01   7.5000000e-04   7.5549092e-03
   1.0000000e+02   7.5000000e-04   1.2867740e-02
   1.0000000e+00   8.7500000e-04  -2.4293059e-02
   2.0000000e+00   8.7500000e-04  -3.8284315e-03
   3.0000000e+00   8.7500000e-04   4.8283408e-03
   4.0000000e+00   8.7500000e-04  -1.5129514e-04
   5.0000000e+00   8.7500000e-04   1.0222051e-02
   6.0000000e+00   8.7500000e-04  -1.1133067e-03
   7.0000000e+00   8.7500000e-04  -2.2605922e-02
   8.0000000e+00   8.7500000e-04  -2.7593384e-02
   9.0000000e+00   8.7500000e-04  -3.3783823e-02
   1.0000000e+01   8.7500000e-04  -4.4499103e-02
   1.1000000e+01   8.7500000e-04  -2.4682485e-02
   1.2000000e+01   8.7500000e-04   1.0118033e-02
   1.3000000e+01   8.7500000e-04   1.0913350e-02
   1.4000000e+01   8.7500000e-04   7.6210350e-03
   1.5000000e+01   8.7500000e-04  -4.3955096e-03
   1.6000000e+01   8.7500000e-04   7.1923486e-03
   1.7000000e+01   8.7500000e-04   2.5836352e-02
   1.8000000e+01   8.7500000e-04   2.0547910e-02
   1.9000000e+01   8.7500000e-04   2.7425384e-02
   2.0000000e+01   8.7500000e-04   1.0272088e-02
   2.1000000e+01   8.7500000e-04  -8.0520613e-03
   2.2000000e+01   8.7500000e-04   1.3130897e-02
   2.3000000e+01   8.7500000e-04   3.3196002e-02
   2.4000000e+01   8.7500000e-04   3.1135967e-02
   2.5000000e+01   8.7500000e-04   2.7195465e-02
   2.6000000e+01   8.7500000e-04   1.3271913e-02
   2.7000000e+01   8.7500000e-04   7.2238483e-03
   2.8000000e+01   8.7500000e-04   1.8908756e-02
   2.9000000e+01   8.7500000e-04   3.3958916e-02
   3.0000000e+01   8.7500000e-04   4.8043936e-02
   3.1000000e+01   8.7500000e-04   5.2239120e-02
   3.2000000e+01   8.7500000e-04   4.9495656e-02
   3.3000000e+01   8.7500000e-04   4.9263973e-02
   3.4000000e+01   8.7500000e-04   5.2264642e-02
   3.5000000e+01   8.7500000e-04   5.1334884e-02
   3.6000000e+01   8.7500000e-04   5.1788818e-02
   3.7000000e+01   8.7500000e-04   4.3830074e-02
   3.8000000e+01   8.7500000e-04   2.3839708e-02
   3.9000000e+01   8.7500000e-04  -3.6467470e-03
   4.0000000e+01   8.7500000e-04  -8.5566193e-03
   4.1000000e+01   8.7500000e-04   2.5674736e-04
   4.2000000e+01   8.7500000e-04   6.5873135e-03
   4.3000000e+01   8.7500000e-04   2.2880746e-02
   4.4000000e+01   8.7500000e-04   2.1961732e-02
   4.5000000e+01   8.7500000e-04   1.1681861e-02
   4.6000000e+01   8.7500000e-04   3.4455501e-03
   4.7000000e+01   8.7500000e-04  -6.8487338e-04
   4.8000000e+01   8.7500000e-04   1.2653435e-02
   4.9000000e+01   8.7500000e-04   2.0104287e-02
   5.0000000e+01   8.7500000e-04   1.8153552e-02
   5.1000000e+01   8.7500000e-04   1.4137317e-02
   5.2000000e+01   8.7500000e-04  -5.4984186e-03
   5.3000000e+01   8.7500000e-04  -5.0103380e-03
   5.4000000e+01   8.7500000e-04   6.2903883e-03
   5.5000000e+01   8.7500000e-04   1.1094582e-03
   5.6000000e+01   8.7500000e-04  -8.6388178e-03
   5.7000000e+01   8.7500000e-04  -6.2530832e-03
   5.8000000e+01   8.7500000e-04  -7.6685217e-03
   5.9000000e+01   8.7500000e-04  -1.0957225e-02
   6.0000000e+01   8.7500000e-04  -2.3929684e-03
   6.1000000e+01   8.7500000e-04   1.2159302e-02
   6.2000000e+01   8.7500000e-04   1.0673845e-02
   6.3000000e+01   8.7500000e-04   6.1120023e-03
   6.4000000e+01   8.7500000e-04   1.1167105e-02
   6.5000000e+01   8.7500000e-04   1.3963712e-02
   6.6000000e+01   8.7500000e-04   1.3545741e-02
   6.7000000e+01   8.7500000e-04   4.3530570e-05
   6.8000000e+01   8.7500000e-04  -7.9030460e-03
   6.9000000e+01   8.7500000e-04  -8.3654588e-05
   7.0000000e+01   8.7500000e-04  -2.3408784e-03
   7.1000000e+01   8.7500000e-04  -1.8450929e-02
   7.2000000e+01   8.7500000e-04  -1.0891509e-02
   7.3000000e+01   8.7500000e-04   5.0744643e-03
   7.4000000e+01   8.7500000e-04   1.4597784e-02
   7.5000000e+01   8.7500000e-04   2.8960355e-02
   7.6000000e+01   8.7500000e-04   4.3351240e-02
   7.7000000e+01   8.7500000e-04   5.0346714e-02
   7.8000000e+01   8.7500000e-04   4.6634164e-02
   7.9000000e+01   8.7500000e-04   3.9397512e-02
   8.0000000e+01   8.7500000e-04   2.8572746e-02
   8.1000000e+01   8.7500000e-04   2.4521202e-02
   8.2000000e+01   8.7500000e-04   1.4019307e-02
   8.3000000e+01   8.7500000e-04   9.1013167e-04
   8.4000000e+01   8.7500000e-04  -4.5560487e-04
   8.5000000e+01   8.7500000e-04  -1.4753386e-02
   8.6000000e+01   8.7500000e-04  -2.6003268e-02
   8.7000000e+01   8.7500000e-04  -7.6460773e-03
   8.8000000e+01   8.7500000e-04   1.7301390e-02
   8.9000000e+01   8.7500000e-04   2.8971970e-02
   9.0000000e+01   8.7500000e-04   3.4942456e-02
   9.1000000e+01   8.7500000e-04   4.3562677e-02
   9.2000000e+01   8.7500000e-04   4.3654893e-02
   9.3000000e+01   8.7500000e-04   2.9323395e-02
   9.4000000e+01   8.7500000e-04   7.6291095e-03
   9.5000000e+01   8.7500000e-04  -6.5502133e-03
   9.6000000e+01   8.7500000e-04  -5.7223886e-03
   9.7000000e+01   8.7500000e-04   1.7932697e-03
   9.8000000e+01   8.7500000e-04   3.7101023e-03
   9.9000000e+01   8.7500000e-04  -2.0976332e-03
   1.0000000e+02   8.7500000e-04   4.4124881e-03
   1.0000000e+00   1.0000000e-03   1.7994048e-02
   2.0000000e+00   1.0000000e-03   2.0977093e-02
   3.0000000e+00   1.0000000e-03   3.1383373e-02
   4.0000000e+00   1.0000000e-03   1.2012162e-02
   5.0000000e+00   1.0000000e-03  -1.5096100e-02
   6.0000000e+00   1.0000000e-03  -6.0473694e-03
   7.0000000e+00   1.0000000e-03   7.8659244e-03
   8.0000000e+00   1.0000000e-03   2.5171174e-02
   9.0000000e+00   1.0000000e-03   3.6998510e-02
   1.0000000e+01   1.0000000e-03   2.9228933e-02
   1.1000000e+01   1.0000000e-03   2.2652583e-02
   1.2000000e+01   1.0000000e-03   4.9324832e-03
   1.3000000e+01   1.0000000e-03  -9.0884287e-03
   1.4000000e+01   1.0000000e-03   1.0883758e-02
   1.5000000e+01   1.0000000e-03  -4.3967222e-03
   1.6000000e+01   1.0000000e-03  -3.6942463e-02
   1.7000000e+01   1.0000000e-03  -3.0811099e-02
   1.8000000e+01   1.0000000e-03  -3.7050705e-02
   1.9000000e+01   1.0000000e-03  -3.3009823e-02
   2.0000000e+01   1.0000000e-03   2.9350794e-04
   2.1000000e+01   1.0000000e-03   7.9831537e-03
   2.2000000e+01   1.0000000e-03  -2.6414996e-02
   2.3000000e+01   1.0000000e-03  -4.2424750e-02
   2.4000000e+01   1.0000000e-03  -1.4016536e-02
   2.5000000e+01   1.0000000e-03  -2.6925725e-03
   2.6000000e+01   1.0000000e-03  -1.0992843e-02
   2.7000000e+01   1.0000000e-03  -2.7884843e-03
   2.8000000e+01   1.0000000e-03   1.1205133e-03
   2.9000000e+01   1.0000000e-03   9.3746446e-03
   3.0000000e+01   1.0000000e-03   1.3160284e-02
   3.1000000e+01   1.0000000e-03   1.9553121e-02
   3.2000000e+01   1.0000000e-03   4.0420633e-02
   3.3000000e+01   1.0000000e-03   4.2892985e-02
   3.4000000e+01   1.0000000e-03   2.5755096e-02
   3.5000000e+01   1.0000000e-03   2.0873787e-02
   3.6000000e+01   1.0000000e-03   3.5338718e-02
   3.7000000e+01   1.0000000e-03   3.8879834e-02
   3.8000000e+01   1.0000000e-03   2.4852699e-02
   3.9000000e+01   1.0000000e-03   4.9691470e-03
   4.0000000e+01   1.0000000e-03  -2.0841898e-02
   4.1000000e+01   1.0000000e-03  -1.7665870e-02
   4.2000000e+01   1.0000000e-03  -3.6894958e-03
   4.3000000e+01   1.0000000e-03   3.7441517e-03
   4.4000000e+01   1.0000000e-03  -2.3968224e-03
   4.5000000e+01   1.0000000e-03   1.5071732e-03
   4.6000000e+01   1.0000000e-03   1.5270459e-02
   4.7000000e+01   1.0000000e-03   2.0674869e-02
   4.8000000e+01   1.0000000e-03   1.1656900e-02
   4.9000000e+01   1.0000000e-03   2.2908258e-03
   5.0000000e+01   1.0000000e-03   1.9774569e-02
   5.1000000e+01   1.0000000e-03   2.6343169e-02
   5.2000000e+01   1.0000000e-03   1.7254120e-02
   5.3000000e+01   1.0000000e-03   1.8507790e-02
   5.4000000e+01   1.0000000e-03   1.7872322e-02
   5.5000000e+01   1.0000000e-03  -1.7180829e-03
   5.6000000e+01   1.0000000e-03  -2.0792104e-02
   5.7000000e+01   1.0000000e-03  -1.5265867e-02
   5.8000000e+01   1.0000000e-03  -7.1145529e-03
   5.9000000e+01   1.0000000e-03   4.2441119e-03
   6.0000000e+01   1.0000000e-03  -1.0867011e-04
   6.1000000e+01   1.0000000e-03  -2.2361696e-02
   6.2000000e+01   1.0000000e-03  -7.9619922e-03
   6.3000000e+01   1.0000000e-03   2.4107834e-02
   6.4000000e+01   1.0000000e-03   2.4729621e-02
   6.5000000e+01   1.0000000e-03   1.3263629e-02
   6.6000000e+01   1.0000000e-03   1.3235681e-02
   6.7000000e+01   1.0000000e-03   2.5681257e-03
   6.8000000e+01   1.0000000e-03  -1.3768450e-02
   6.9000000e+01   1.0000000e-03  -1.3228264e-02
   7.0000000e+01   1.0000000e-03   1.1276633e-02
   7.1000000e+01   1.0000000e-03   2.8609226e-02
   7.2000000e+01   1.0000000e-03   3.3486325e-02
   7.3000000e+01   1.0000000e-03   3.0308029e-02
   7.4000000e+01   1.0000000e-03   3.0870972e-02
   7.5000000e+01   1.0000000e-03   3.2126393e-02
   7.6000000e+01   1.0000000e-03   3.2639351e-02
   7.7000000e+01   1.0000000e-03   3.2859970e-02
   7.8000000e+01   1.0000000e-03   2.5532629e-02
   7.9000000e+01   1.0000000e-03   1.8098496e-02
   8.0000000e+01   1.0000000e-03   1.0369649e-02
   8.1000000e+01   1.0000000e-03   1.2375898e-02
   8.2000000e+01   1.0000000e-03   9.1542639e-03
   8.3000000e+01   1.0000000e-03   2.1669932e-03
   8.4000000e+01   1.0000000e-03   1.3988804e-03
   8.5000000e+01   1.0000000e-03   7.1535935e-03
   8.6000000e+01   1.0000000e-03   3.1276949e-02
   8.7000000e+01   1.0000000e-03   3.1948294e-02
   8.8000000e+01   1.0000000e-03   1.1641306e-02
   8.9000000e+01   1.0000000e-03   1.4797467e-02
   9.0000000e+01   1.0000000e-03   1.9050650e-02
   9.1000000e+01   1.0000000e-03   1.8490935e-02
   9.2000000e+01   1.0000000e-03   1.4241703e-02
   9.3000000e+01   1.0000000e-03   1.6628856e-02
   9.4000000e+01   1.0000000e-03   2.8059090e-02
   9.5000000e+01   1.0000000e-03   2.8545666e-02
   9.6000000e+01   1.0000000e-03   2.4669224e-02
   9.7000000e+01   1.0000000e-03   1.4323589e-02
   9.8000000e+01   1.0000000e-03   4.3316097e-03
   9.9000000e+01   1.0000000e-03  -2.1209025e-03
   1.0000000e+02   1.0000000e-03  -5.3539691e-03
   1.0000000e+00   1.1250000e-03  -2.5312752e-02
   2.0000000e+00   1.1250000e-03   8.4581738e-03
   3.0000000e+00   1.1250000e-03   3.0706741e-02
   4.0000000e+00   1.1250000e-03   2.9281810e-02
   5.0000000e+00   1.1250000e-03   2.6230687e-02
   6.0000000e+00   1.1250000e-03   2.7080072e-02
   7.0000000e+00   1.1250000e-03   3.2056667e-02
   8.0000000e+00   1.1250000e-03   5.6599983e-04
   9.0000000e+00   1.1250000e-03  -4.3127760e-02
   1.0000000e+01   1.1250000e-03  -5.4018464e-02
   1.1000000e+01   1.1250000e-03  -3.0956438e-02
   1.2000000e+01   1.1250000e-03   8.6663403e-03
   1.3000000e+01   1.1250000e-03   1.2723491e-02
   1.4000000e+01   1.1250000e-03   1.0792816e-02
   1.5000000e+01   1.1250000e-03   1.3202175e-02
   1.6000000e+01   1.1250000e-03  -1.0955246e-03
   1.7000000e+01   1.1250000e-03   3.4766894e-02
   1.8000000e+01   1.1250000e-03   5.0452020e-02
   1.9000000e+01   1.1250000e-03   3.4542855e-02
   2.0000000e+01   1.1250000e-03   3.7700284e-02
   2.1000000e+01   1.1250000e-03   3.5193391e-02
   2.2000000e+01   1.1250000e-03   3.8419135e-02
   2.3000000e+01   1.1250000e-03   6.4684749e-02
   2.4000000e+01   1.1250000e-03   7.3152885e-02
   2.5000000e+01   1.1250000e-03   5.7187628e-02
   2.6000000e+01   1.1250000e-03   6.0721193e-02
   2.7000000e+01   1.1250000e-03   6.9582708e-02
   2.8000000e+01   1.1250000e-03   5.4432604e-02
   2.9000000e+01   1.1250000e-03   5.1199473e-02
   3.0000000e+01   1.1250000e-03   3.7917506e-02
   3.1000000e+01   1.1250000e-03   1.5619039e-02
   3.2000000e+01   1.1250000e-03  -2.3016599e-03
   3.3000000e+01   1.1250000e-03  -1.2843485e-02
   3.4000000e+01   1.1250000e-03  -1.3080671e-02
   3.5000000e+01   1.1250000e-03  -1.8104281e-02
   3.6000000e+01   1.1250000e-03  -8.9328811e-03
   3.7000000e+01   1.1250000e-03   4.4753961e-03
   3.8000000e+01   1.1250000e-03   1.3660562e-02
   3.9000000e+01   1.1250000e-03   1.5875047e-02
   4.0000000e+01   1.1250000e-03   1.8869698e-02
   4.1000000e+01   1.1250000e-03   2.3073794e-02
   4.2000000e+01   1.1250000e-03   1.1962687e-02
   4.3000000e+01   1.1250000e-03   5.9611597e-03
   4.4000000e+01   1.1250000e-03  -1.7717469e-03
   4.5000000e+01   1.1250000e-03  -7.0848158e-03
   4.6000000e+01   1.1250000e-03  -1.4665268e-02
   4.7000000e+01   1.1250000e-03  -2.5618898e-02
   4.8000000e+01   1.1250000e-03  -1.1884660e-02
   4.9000000e+01   1.1250000e-03   1.0833441e-02
   5.0000000e+01   1.1250000e-03   1.2110979e-02
   5.1000000e+01   1.1250000e-03   1.0421782e-02
   5.2000000e+01   1.1250000e-03   6.7710248e-03
   5.3000000e+01   1.1250000e-03   1.0300407e-02
   5.4000000e+01   1.1250000e-03   2.2438418e-02
   5.5000000e+01   1.1250000e-03   1.6633684e-02
   5.6000000e+01   1.1250000e-03   3.5578531e-04
   5.7000000e+01   1.1250000e-03  -5.8585107e-03
   5.8000000e+01   1.1250000e-03  -1.3930585e-02
   5.9000000e+01   1.1250000e-03  -1.5703717e-02
   6.0000000e+01   1.1250000e-03   3.7020387e-04
   6.1000000e+01   1.1250000e-03   1.4297080e-02
   6.2000000e+01   1.1250000e-03   2.9302299e-02
   6.3000000e+01   1.1250000e-03   4.5194514e-02
   6.4000000e+01   1.1250000e-03   2.5574975e-02
   6.5000000e+01   1.1250000e-03  -2.6460129e-03
   6.6000000e+01   1.1250000e-03  -6.4023626e-03
   6.7000000e+01   1.1250000e-03  -3.7315281e-03
   6.8000000e+01   1.1250000e-03   2.5342386e-02
   6.9000000e+01   1.1250000e-03   4.6230245e-02
   7.0000000e+01   1.1250000e-03   4.1065909e-02
   7.1000000e+01   1.1250000e-03   2.8353076e-02
   7.2000000e+01   1.1250000e-03   1.9553013e-02
   7.3000000e+01   1.1250000e-03   1.2198763e-02
   7.4000000e+01   1.1250000e-03   9.3011018e-03
   7.5000000e+01   1.1250000e-03  -7.9994695e-04
   7.6000000e+01   1.1250000e-03  -1.9338908e-02
   7.7000000e+01   1.1250000e-03  -1.6170857e-02
   7.8000000e+01   1.1250000e-03   1.9125852e-03
   7.9000000e+01   1.1250000e-03   1.7728874e-02
   8.0000000e+01   1.1250000e-03   2.3058804e-02
   8.1000000e+01   1.1250000e-03   2.9233558e-02
   8.2000000e+01   1.1250000e-03   3.8489494e-02
   8.3000000e+01   1.1250000e-03   4.9352922e-02
   8.4000000e+01   1.1250000e-03   4.2456493e-02
   8.5000000e+01   1.1250000e-03   2.0183841e-02
   8.6000000e+01   1.1250000e-03  -2.8183563e-03
   8.7000000e+01   1.1250000e-03  -1.6670488e-02
   8.8000000e+01   1.1250000e-03  -4.1754311e-03
   8.9000000e+01   1.1250000e-03   4.6053575e-03
   9.0000000e+01   1.1250000e-03   3.2534627e-03
   9.1000000e+01   1.1250000e-03  -2.0880927e-03
   9.2000000e+01   1.1250000e-03   1.4046747e-03
   9.3000000e+01   1.1250000e-03   1.1551017e-05
   9.4000000e+01   1.1250000e-03   1.7681464e-03
   9.5000000e+01   1.1250000e-03  -2.4936020e-03
   9.6000000e+01   1.1250000e-03   1.1152482e-02
   9.7000000e+01   1.1250000e-03   1.5385372e-02
   9.8000000e+01   1.1250000e-03   1.3746103e-02
   9.9000000e+01   1.1250000e-03   1.4846193e-02
   1.0000000e+02   1.1250000e-03   1.1487127e-02
   1.0000000e+00   1.2500000e-03   2.5559343e-02
   2.0000000e+00   1.2500000e-03   3.2758046e-02
   3.0000000e+00   1.2500000e-03   2.0030744e-02
   4.0000000e+00   1.2500000e-03  -1.2274246e-02
   5.0000000e+00   1.2500000e-03  -4.1814543e-02
   6.0000000e+00   1.2500000e-03  -3.8939998e-02
   7.0000000e+00   1.2500000e-03   8.4185513e-04
   8.0000000e+00   1.2500000e-03   3.4784298e-02
   9.0000000e+00   1.2500000e-03   4.5381662e-02
   1.0000000e+01   1.2500000e-03   3.5780452e-02
   1.1000000e+01   1.2500000e-03   2.9010262e-02
   1.2000000e+01   1.2500000e-03   5.2218246e-03
   1.3000000e+01   1.2500000e-03  -1.3035007e-02
   1.4000000e+01   1.2500000e-03   3.0531820e-03
   1.5000000e+01   1.2500000e-03   1.6479710e-02
   1.6000000e+01   1.2500000e-03  -1.4464821e-02
   1.7000000e+01   1.2500000e-03  -3.9700907e-02
   1.8000000e+01   1.2500000e-03  -3.6911827e-02
   1.9000000e+01   1.2500000e-03  -1.9440856e-02
   2.0000000e+01   1.2500000e-03   1.4080053e-02
   2.1000000e+01   1.2500000e-03   1.4430934e-02
   2.2000000e+01   1.2500000e-03  -3.6397937e-03
   2.3000000e+01   1.2500000e-03  -3.7069977e-04
   2.4000000e+01   1.2500000e-03   3.7353765e-03
   2.5000000e+01   1.2500000e-03  -1.9571383e-02
   2.6000000e+01   1.2500000e-03  -4.1259050e-02
   2.7000000e+01   1.2500000e-03  -4.4604890e-02
   2.8000000e+01   1.2500000e-03  -4.4575512e-02
   2.9000000e+01   1.2500000e-03  -4.3899365e-02
   3.0000000e+01   1.2500000e-03  -4.2051829e-02
   3.1000000e+01   1.2500000e-03  -1.9428708e-02
   3.2000000e+01   1.2500000e-03   3.8160775e-03
   3.3000000e+01   1.2500000e-03   1.4851659e-02
   3.4000000e+01   1.2500000e-03   1.6240314e-02
   3.5000000e+01   1.2500000e-03  -6.3929134e-03
   3.6000000e+01   1.2500000e-03  -1.7525092e-02
   3.7000000e+01   1.2500000e-03  -9.5520653e-03
   3.8000000e+01   1.2500000e-03   2.0268449e-04
   3.9000000e+01   1.2500000e-03   8.1235338e-03
   4.0000000e+01   1.2500000e-03   2.5061178e-03
   4.1000000e+01   1.2500000e-03  -5.9802192e-03
   4.2000000e+01   1.2500000e-03  -7.9364320e-03
   4.3000000e+01   1.2500000e-03  -1.0546693e-02
   4.4000000e+01   1.2500000e-03  -2.3067966e-03
   4.5000000e+01   1.2500000e-03   1.2668447e-02
   4.6000000e+01   1.2500000e-03   2.4035471e-02
   4.7000000e+01   1.2500000e-03   2.1614216e-02
   4.8000000e+01   1.2500000e-03   6.5618183e-04
   4.9000000e+01   1.2500000e-03  -1.6402146e-02
   5.0000000e+01   1.2500000e-03  -1.9873369e-02
   5.1000000e+01   1.2500000e-03  -5.8144517e-03
   5.2000000e+01   1.2500000e-03   4.2384146e-03
   5.3000000e+01   1.2500000e-03   9.6329544e-03
   5.4000000e+01   1.2500000e-03   1.9300131e-02
   5.5000000e+01   1.2500000e-03   1.3617258e-02
   5.6000000e+01   1.2500000e-03   8.8327164e-03
   5.7000000e+01   1.2500000e-03   1.5867781e-02
   5.8000000e+01   1.2500000e-03   2.7652977e-02
   5.9000000e+01   1.2500000e-03   2.7580447e-02
   6.0000000e+01   1.2500000e-03   2.6428591e-02
   6.1000000e+01   1.2500000e-03   5.6267786e-03
   6.2000000e+01   1.2500000e-03  -1.0478432e-02
   6.3000000e+01   1.2500000e-03   1.1447542e-02
   6.4000000e+01   1.2500000e-03   2.2609053e-02
   6.5000000e+01   1.2500000e-03   4.1824210e-02
   6.6000000e+01   1.2500000e-03   5.8018498e-02
   6.7000000e+01   1.2500000e-03   3.8506702e-02
   6.8000000e+01   1.2500000e-03   1.0161709e-02
   6.9000000e+01   1.2500000e-03  -8.2050757e-03
   7.0000000e+01   1.2500000e-03  -1.8827402e-03
   7.1000000e+01   1.2500000e-03  -2.1002584e-03
   7.2000000e+01   1.2500000e-03  -4.7298744e-03
   7.3000000e+01   1.2500000e-03  -7.6223933e-03
   7.4000000e+01   1.2500000e-03   1.0041514e-03
   7.5000000e+01   1.2500000e-03   1.1756029e-02
   7.6000000e+01   1.2500000e-03   1.4557914e-02
   7.7000000e+01   1.2500000e-03   2.9858338e-02
   7.8000000e+01   1.2500000e-03   1.8484591e-02
   7.9000000e+01   1.2500000e-03  -5.0325884e-04
   8.0000000e+01   1.2500000e-03  -6.8148301e-04
   8.1000000e+01   1.2500000e-03   5.4977392e-03
   8.2000000e+01   1.2500000e-03   5.3220214e-03
   8.3000000e+01   1.2500000e-03  -7.7341627e-03
   8.4000000e+01   1.2500000e-03  -9.6121216e-03
   8.5000000e+01   1.2500000e-03   1.0106062e-02
   8.6000000e+01   1.2500000e-03   3.1884853e-02
   8.7000000e+01   1.2500000e-03   3.6932636e-02
   8.8000000e+01   1.2500000e-03   1.6255412e-02
   8.9000000e+01   1.2500000e-03   6.7344420e-03
   9.0000000e+01   1.2500000e-03   7.8611858e-03
   9.1000000e+01   1.2500000e-03  -3.2864069e-04
   9.2000000e+01   1.2500000e-03   2.9251021e-03
   9.3000000e+01   1.2500000e-03   2.2029562e-03
   9.4000000e+01   1.2500000e-03   4.9774209e-03
   9.5000000e+01   1.2500000e-03   6.2789829e-03
   9.6000000e+01   1.2500000e-03   4.0144874e-03
   9.7000000e+01   1.2500000e-03   9.6762963e-03
   9.8000000e+01   1.2500000e-03   1.9957466e-02
   9.9000000e+01   1.2500000e-03   2.3213888e-02
   1.0000000e+02   1.2500000e-03   3.7522413e-02
   1.0000000e+00   1.3750000e-03  -3.8237210e-02
   2.0000000e+00   1.3750000e-03   8.9929057e-03
   3.0000000e+00   1.3750000e-03   6.0763951e-02
   4.0000000e+00   1.3750000e-03   7.7542223e-02
   5.0000000e+00   1.3750000e-03   4.3537825e-02
   6.0000000e+00   1.3750000e-03  -6.4121885e-04
   7.0000000e+00   1.3750000e-03  -1.9607767e-02
   8.0000000e+00   1.3750000e-03  -3.7917458e-02
   9.0000000e+00   1.3750000e-03  -5.9801713e-02
   1.0000000e+01   1.3750000e-03  -6.6596754e-02
   1.1000000e+01   1.3750000e-03  -4.4796821e-02
   1.2000000e+01   1.3750000e-03  -7.4355449e-03
   1.3000000e+01   1.3750000e-03   1.4910945e-02
   1.4000000e+01   1.3750000e-03   1.0942240e-02
   1.5000000e+01   1.3750000e-03   2.2179531e-02
   1.6000000e+01   1.3750000e-03   6.0744677e-02
   1.7000000e+01   1.3750000e-03   9.5854729e-02
   1.8000000e+01   1.3750000e-03   1.0315731e-01
   1.9000000e+01   1.3750000e-03   9.4627507e-02
   2.0000000e+01   1.3750000e-03   7.4066952e-02
   2.1000000e+01   1.3750000e-03   5.3323809e-02
   2.2000000e+01   1.3750000e-03   4.3106213e-02
   2.3000000e+01   1.3750000e-03   3.5887729e-02
   2.4000000e+01   1.3750000e-03   2.4830848e-02
   2.5000000e+01   1.3750000e-03   2.3725767e-02
   2.6000000e+01   1.3750000e-03   3.3981316e-02
   2.7000000e+01   1.3750000e-03   4.3017182e-02
   2.8000000e+01   1.3750000e-03   4.9803585e-02
   2.9000000e+01   1.3750000e-03   5.8682084e-02
   3.0000000e+01   1.3750000e-03   5.0466038e-02
   3.1000000e+01   1.3750000e-03   2.9039912e-02
   3.2000000e+01   1.3750000e-03   1.0680744e-02
   3.3000000e+01   1.3750000e-03  -8.2372651e-03
   3.4000000e+01   1.3750000e-03  -1.1989378e-02
   3.5000000e+01   1.3750000e-03  -7.2245114e-03
   3.6000000e+01   1.3750000e-03  -3.0918239e-04
   3.7000000e+01   1.3750000e-03   1.9533883e-03
   3.8000000e+01   1.3750000e-03  -3.2941310e-03
   3.9000000e+01   1.3750000e-03  -8.9646941e-03
   4.0000000e+01   1.3750000e-03   7.2493218e-03
   4.1000000e+01   1.3750000e-03   1.7151944e-02
   4.2000000e+01   1.3750000e-03   2.0194724e-02
   4.3000000e+01   1.3750000e-03   1.5649488e-02
   4.4000000e+01   1.3750000e-03   1.3563977e-02
   4.5000000e+01   1.3750000e-03   1.0583987e-02
   4.6000000e+01   1.3750000e-03  -9.5598595e-03
   4.7000000e+01   1.3750000e-03  -1.5805332e-02
   4.8000000e+01   1.3750000e-03   5.7598175e-03
   4.9000000e+01   1.3750000e-03   1.9361783e-02
   5.0000000e+01   1.3750000e-03   1.2730945e-02
   5.1000000e+01   1.3750000e-03   1.1484885e-02
   5.2000000e+01   1.3750000e-03   3.3766860e-03
   5.3000000e+01   1.3750000e-03  -1.3282865e-02
   5.4000000e+01   1.3750000e-03  -1.5495443e-02
   5.5000000e+01   1.3750000e-03  -1.6710924e-02
   5.6000000e+01   1.3750000e-03  -7.9963701e-03
   5.7000000e+01   1.3750000e-03   1.1789443e-02
   5.8000000e+01   1.3750000e-03   3.2325774e-02
   5.9000000e+01   1.3750000e-03   3.9794557e-02
   6.0000000e+01   1.3750000e-03   5.7923630e-02
   6.1000000e+01   1.3750000e-03   6.6000700e-02
   6.2000000e+01   1.3750000e-03   6.7469202e-02
   6.3000000e+01   1.3750000e-03   5.4180056e-02
   6.4000000e+01   1.3750000e-03   3.2689344e-02
   6.5000000e+01   1.3750000e-03   9.9601401e-03
   6.6000000e+01   1.3750000e-03  -2.4905410e-02
   6.7000000e+01   1.3750000e-03  -1.9877661e-02
   6.8000000e+01   1.3750000e-03   1.8133963e-03
   6.9000000e+01   1.3750000e-03   9.6740602e-03
   7.0000000e+01   1.3750000e-03   1.0309673e-02
   7.1000000e+01   1.3750000e-03   1.0966265e-02
   7.2000000e+01   1.3750000e-03   1.9015685e-02
   7.3000000e+01   1.3750000e-03   2.8724413e-02
   7.4000000e+01   1.3750000e-03   1.8642608e-02
   7.5000000e+01   1.3750000e-03   6.3716928e-03
   7.6000000e+01   1.3750000e-03  -6.1807693e-03
   7.7000000e+01   1.3750000e-03  -1.1709200e-02
   7.8000000e+01   1.3750000e-03  -9.2374654e-03
   7.9000000e+01   1.3750000e-03  -4.7727148e-03
   8.0000000e+01   1.3750000e-03  -3.3606882e-03
   8.1000000e+01   1.3750000e-03   6.3466611e-03
   8.2000000e+01   1.3750000e-03   8.5129477e-03
   8.3000000e+01   1.3750000e-03   6.7491140e-03
   8.4000000e+01   1.3750000e-03   5.5123679e-03
   8.5000000e+01   1.3750000e-03   9.2325397e-03
   8.6000000e+01   1.3750000e-03   7.9099294e-03
   8.7000000e+01   1.3750000e-03  -2.4440399e-04
   8.8000000e+01   1.3750000e-03   2.4362581e-02
   8.9000000e+01   1.3750000e-03   4.3452784e-02
   9.0000000e+01   1.3750000e-03   2.9899010e-02
   9.1000000e+01   1.3750000e-03   1.9871268e-02
   9.2000000e+01   1.3750000e-03   1.2202675e-02
   9.3000000e+01   1.3750000e-03   5.3231156e-04
   9.4000000e+01   1.3750000e-03  -1.0597274e-02
   9.5000000e+01   1.3750000e-03  -1.7581321e-02
   9.6000000e+01   1.3750000e-03  -9.9456841e-03
   9.7000000e+01   1.3750000e-03   4.2879065e-03
   9.8000000e+01   1.3750000e-03   1.5251352e-02
   9.9000000e+01   1.3750000e-03   2.2338215e-02
   1.0000000e+02   1.3750000e-03   3.6434509e-02
   1.0000000e+00   1.5000000e-03   3.8386498e-02
   2.0000000e+00   1.5000000e-03   3.6977921e-02
   3.0000000e+00   1.5000000e-03   3.2397555e-03
   4.0000000e+00   1.5000000e-03  -3.0292710e-02
   5.0000000e+00   1.5000000e-03  -5.7012632e-02
   6.0000000e+00   1.5000000e-03  -4.6939734e-02
   7.0000000e+00   1.5000000e-03   3.6324200e-03
   8.0000000e+00   1.5000000e-03   4.4161577e-02
   9.0000000e+00   1.5000000e-03   6.2798955e-02
   1.0000000e+01   1.5000000e-03   6.8498217e-02
   1.1000000e+01   1.5000000e-03   6.9554433e-02
   1.2000000e+01   1.5000000e-03   4.9549736e-02
   1.3000000e+01   1.5000000e-03   3.6987044e-02
   1.4000000e+01   1.5000000e-03   2.6555663e-02
   1.5000000e+01   1.5000000e-03   1.0593846e-02
   1.6000000e+01   1.5000000e-03  -1.4200403e-02
   1.7000000e+01   1.5000000e-03  -5.0727747e-02
   1.8000000e+01   1.5000000e-03  -6.2324073e-02
   1.9000000e+01   1.5000000e-03  -7.6712064e-02
   2.0000000e+01   1.5000000e-03  -7.3380969e-02
   2.1000000e+01   1.5000000e-03  -5.0527569e-02
   2.2000000e+01   1.5000000e-03  -4.6596602e-02
   2.3000000e+01   1.5000000e-03  -4.8590038e-02
   2.4000000e+01   1.5000000e-03  -5.2116305e-02
   2.5000000e+01   1.5000000e-03  -5.1355436e-02
   2.6000000e+01   1.5000000e-03  -4.9629498e-02
   2.7000000e+01   1.5000000e-03  -5.0369725e-02
   2.8000000e+01   1.5000000e-03  -5.0313279e-02
   2.9000000e+01   1.5000000e-03  -6.0476255e-02
   3.0000000e+01   1.5000000e-03  -5.6347664e-02
   3.1000000e+01   1.5000000e-03  -3.3528559e-02
   3.2000000e+01   1.5000000e-03  -8.7449066e-03
   3.3000000e+01   1.5000000e-03   1.0800513e-02
   3.4000000e+01   1.5000000e-03   2.0270536e-02
   3.5000000e+01   1.5000000e-03   1.5780123e-02
   3.6000000e+01   1.5000000e-03   6.4431657e-03
   3.7000000e+01   1.5000000e-03   1.0918664e-02
   3.8000000e+01   1.5000000e-03   2.0708816e-02
   3.9000000e+01   1.5000000e-03   6.6929972e-03
   4.0000000e+01   1.5000000e-03  -1.8078279e-02
   4.1000000e+01   1.5000000e-03  -2.9328203e-02
   4.2000000e+01   1.5000000e-03  -1.8064253e-02
   4.3000000e+01   1.5000000e-03  -2.8036898e-03
   4.4000000e+01   1.5000000e-03   5.0139767e-03
   4.5000000e+01   1.5000000e-03   1.0125605e-02
   4.6000000e+01   1.5000000e-03   3.3330195e-02
   4.7000000e+01   1.5000000e-03   3.6883149e-02
   4.8000000e+01   1.5000000e-03   9.7961621e-03
   4.9000000e+01   1.5000000e-03   3.9501456e-04
   5.0000000e+01   1.5000000e-03   8.8703716e-03
   5.1000000e+01   1.5000000e-03   2.4697889e-02
   5.2000000e+01   1.5000000e-03   2.1637700e-02
   5.3000000e+01   1.5000000e-03   1.1831745e-02
   5.4000000e+01   1.5000000e-03   2.7445532e-02
   5.5000000e+01   1.5000000e-03   4.2977814e-02
   5.6000000e+01   1.5000000e-03   3.5173740e-02
   5.7000000e+01   1.5000000e-03   1.8993832e-02
   5.8000000e+01   1.5000000e-03   1.7275555e-02
   5.9000000e+01   1.5000000e-03   2.6512600e-02
   6.0000000e+01   1.5000000e-03   4.7977235e-02
   6.1000000e+01   1.5000000e-03   4.8699323e-02
   6.2000000e+01   1.5000000e-03   3.8091380e-02
   6.3000000e+01   1.5000000e-03   3.6752235e-02
   6.4000000e+01   1.5000000e-03   2.6547756e-02
   6.5000000e+01   1.5000000e-03   3.5372254e-02
   6.6000000e+01   1.5000000e-03   4.9349133e-02
   6.7000000e+01   1.5000000e-03   2.8183622e-02
   6.8000000e+01   1.5000000e-03   7.7392077e-03
   6.9000000e+01   1.5000000e-03   5.6689079e-03
   7.0000000e+01   1.5000000e-03   7.2306828e-03
   7.1000000e+01   1.5000000e-03   1.6422635e-02
   7.2000000e+01   1.5000000e-03   6.5609883e-03
   7.3000000e+01   1.5000000e-03  -9.2051793e-03
   7.4000000e+01   1.5000000e-03  -3.1929424e-03
   7.5000000e+01   1.5000000e-03   4.3640472e-03
   7.6000000e+01   1.5000000e-03   6.3480837e-03
   7.7000000e+01   1.5000000e-03   1.2197135e-02
   7.8000000e+01   1.5000000e-03   1.2476607e-02
   7.9000000e+01   1.5000000e-03   3.2779337e-03
   8.0000000e+01   1.5000000e-03  -2.6031777e-03
   8.1000000e+01   1.5000000e-03  -8.2065037e-04
   8.2000000e+01   1.5000000e-03  -6.1322316e-03
   8.3000000e+01   1.5000000e-03  -8.1591951e-03
   8.4000000e+01   1.5000000e-03   1.6427669e-03
   8.5000000e+01   1.5000000e-03   1.3054734e-02
   8.6000000e+01   1.5000000e-03   2.0744829e-02
   8.7000000e+01   1.5000000e-03   1.0159617e-02
   8.8000000e+01   1.5000000e-03  -6.9094645e-03
   8.9000000e+01   1.5000000e-03  -1.6253358e-02
   9.0000000e+01   1.5000000e-03  -8.5747400e-03
   9.1000000e+01   1.5000000e-03   9.5849661e-03
   9.2000000e+01   1.5000000e-03   2.1317506e-02
   9.3000000e+01   1.5000000e-03   3.0229500e-02
   9.4000000e+01   1.5000000e-03   3.9304439e-02
   9.5000000e+01   1.5000000e-03   4.5466773e-02
   9.6000000e+01   1.5000000e-03   3.7921533e-02
   9.7000000e+01   1.5000000e-03   2.7141541e-02
   9.8000000e+01   1.5000000e-03   1.6006943e-02
   9.9000000e+01   1.5000000e-03   3.7904689e-03
   1.0000000e+02   1.5000000e-03   5.0658295e-03
   1.0000000e+00   1.6250000e-03  -4.8272960e-02
   2.0000000e+00   1.6250000e-03  -3.0582882e-02
   3.0000000e+00   1.6250000e-03   7.2898070e-04
   4.0000000e+00   1.6250000e-03   4.0990356e-02
   5.0000000e+00   1.6250000e-03   6.1767779e-02
   6.0000000e+00   1.6250000e-03   3.8339198e-02
   7.0000000e+00   1.6250000e-03   1.1901272e-02
   8.0000000e+00   1.6250000e-03  -5.4839351e-03
   9.0000000e+00   1.6250000e-03  -1.8690940e-02
   1.0000000e+01   1.6250000e-03  -1.8364806e-02
   1.1000000e+01   1.6250000e-03  -1.1300780e-02
   1.2000000e+01   1.6250000e-03  -1.5693320e-03
   1.3000000e+01   1.6250000e-03   1.2955880e-02
   1.4000000e+01   1.6250000e-03   1.0191947e-02
   1.5000000e+01   1.6250000e-03   1.9509720e-02
   1.6000000e+01   1.6250000e-03   4.6971273e-02
   1.7000000e+01   1.6250000e-03   5.9001073e-02
   1.8000000e+01   1.6250000e-03   7.1809605e-02
   1.9000000e+01   1.6250000e-03   8.6824141e-02
   2.0000000e+01   1.6250000e-03   8.4367149e-02
   2.1000000e+01   1.6250000e-03   6.7906946e-02
   2.2000000e+01   1.6250000e-03   6.0799494e-02
   2.3000000e+01   1.6250000e-03   5.9487466e-02
   2.4000000e+01   1.6250000e-03   5.6658547e-02
   2.5000000e+01   1.6250000e-03   5.2886654e-02
   2.6000000e+01   1.6250000e-03   5.3688765e-02
   2.7000000e+01   1.6250000e-03   5.6755826e-02
   2.8000000e+01   1.6250000e-03   5.8068208e-02
   2.9000000e+01   1.6250000e-03   5.5602442e-02
   3.0000000e+01   1.6250000e-03   5.6033976e-02
   3.1000000e+01   1.6250000e-03   3.8810611e-02
   3.2000000e+01   1.6250000e-03   1.6033307e-02
   3.3000000e+01   1.6250000e-03   3.4506977e-04
   3.4000000e+01   1.6250000e-03  -1.2731575e-02
   3.5000000e+01   1.6250000e-03  -4.3435539e-03
   3.6000000e+01   1.6250000e-03  -4.5891438e-04
   3.7000000e+01   1.6250000e-03   1.9652840e-02
   3.8000000e+01   1.6250000e-03   1.5590924e-02
   3.9000000e+01   1.6250000e-03  -1.6877361e-02
   4.0000000e+01   1.6250000e-03   1.0145814e-04
   4.1000000e+01   1.6250000e-03   3.1619243e-02
   4.2000000e+01   1.6250000e-03   3.4235410e-02
   4.3000000e+01   1.6250000e-03   1.3367550e-02
   4.4000000e+01   1.6250000e-03  -4.8528281e-03
   4.5000000e+01   1.6250000e-03  -1.8212104e-02
   4.6000000e+01   1.6250000e-03  -3.1148607e-02
   4.7000000e+01   1.6250000e-03  -5.0075900e-02
   4.8000000e+01   1.6250000e-03  -2.0967834e-02
   4.9000000e+01   1.6250000e-03   2.3331225e-02
   5.0000000e+01   1.6250000e-03   4.1092947e-02
   5.1000000e+01   1.6250000e-03   5.6869630e-02
   5.2000000e+01   1.6250000e-03   6.5997623e-02
   5.3000000e+01   1.6250000e-03   6.1842278e-02
   5.4000000e+01   1.6250000e-03   5.0760299e-02
   5.5000000e+01   1.6250000e-03   3.6793247e-02
   5.6000000e+01   1.6250000e-03   2.4867678e-02
   5.7000000e+01   1.6250000e-03   1.6248200e-02
   5.8000000e+01   1.6250000e-03   1.8487232e-03
   5.9000000e+01   1.6250000e-03  -9.3242684e-03
   6.0000000e+01   1.6250000e-03   4.0178834e-03
   6.1000000e+01   1.6250000e-03   2.1680439e-02
   6.2000000e+01   1.6250000e-03   3.1287126e-02
   6.3000000e+01   1.6250000e-03   2.3354726e-02
   6.4000000e+01   1.6250000e-03   2.5268147e-02
   6.5000000e+01   1.6250000e-03   1.4014185e-02
   6.6000000e+01   1.6250000e-03   3.3224453e-03
   6.7000000e+01   1.6250000e-03   2.2387886e-02
   6.8000000e+01   1.6250000e-03   2.6203925e-02
   6.9000000e+01   1.6250000e-03   2.0080825e-02
   7.0000000e+01   1.6250000e-03   5.3093224e-03
   7.1000000e+01   1.6250000e-03  -1.4148356e-02
   7.2000000e+01   1.6250000e-03  -9.8431529e-03
   7.3000000e+01   1.6250000e-03   4.0289117e-03
   7.4000000e+01   1.6250000e-03   1.3131846e-02
   7.5000000e+01   1.6250000e-03   1.1324329e-02
   7.6000000e+01   1.6250000e-03   3.6397129e-03
   7.7000000e+01   1.6250000e-03  -7.4164746e-03
   7.8000000e+01   1.6250000e-03  -5.2944459e-03
   7.9000000e+01   1.6250000e-03  -2.0117417e-03
   8.0000000e+01   1.6250000e-03  -3.0780684e-03
   8.1000000e+01   1.6250000e-03   2.4420400e-03
   8.2000000e+01   1.6250000e-03   5.2203264e-05
   8.3000000e+01   1.6250000e-03   6.6410797e-03
   8.4000000e+01   1.6250000e-03   7.2826385e-03
   8.5000000e+01   1.6250000e-03  -1.2292572e-02
   8.6000000e+01   1.6250000e-03  -1.8335117e-02
   8.7000000e+01   1.6250000e-03  -7.3359949e-03
   8.8000000e+01   1.6250000e-03   9.1418289e-03
   8.9000000e+01   1.6250000e-03   1.3813221e-02
   9.0000000e+01   1.6250000e-03   1.1990925e-02
   9.1000000e+01   1.6250000e-03   1.2862070e-02
   9.2000000e+01   1.6250000e-03   5.2568177e-04
   9.3000000e+01   1.6250000e-03  -7.6828006e-04
   9.4000000e+01   1.6250000e-03   9.4529409e-03
   9.5000000e+01   1.6250000e-03   2.8004460e-02
   9.6000000e+01   1.6250000e-03   4.8524242e-02
   9.7000000e+01   1.6250000e-03   4.8598312e-02
   9.8000000e+01   1.6250000e-03   3.3068974e-02
   9.9000000e+01   1.6250000e-03   2.1311615e-02
   1.0000000e+02   1.6250000e-03   1.3035831e-02
   1.0000000e+00   1.7500000e-03   6.6223055e-02
   2.0000000e+00   1.7500000e-03   6.1781634e-02
   3.0000000e+00   1.7500000e-03   5.0526932e-02
   4.0000000e+00   1.7500000e-03   1.4278587e-02
   5.0000000e+00   1.7500000e-03  -2.2712646e-02
   6.0000000e+00   1.7500000e-03   2.9042931e-02
   7.0000000e+00   1.7500000e-03   8.6551942e-02
   8.0000000e+00   1.7500000e-03   8.1010014e-02
   9.0000000e+00   1.7500000e-03   7.4444667e-02
   1.0000000e+01   1.7500000e-03   6.0033709e-02
   1.1000000e+01   1.7500000e-03   3.6686033e-02
   1.2000000e+01   1.7500000e-03   5.0775153e-03
   1.3000000e+01   1.7500000e-03  -2.0631846e-02
   1.4000000e+01   1.7500000e-03  -9.6208751e-03
   1.5000000e+01   1.7500000e-03   5.3007524e-03
   1.6000000e+01   1.7500000e-03  -3.8419731e-02
   1.7000000e+01   1.7500000e-03  -8.1550501e-02
   1.8000000e+01   1.7500000e-03  -9.8078512e-02
   1.9000000e+01   1.7500000e-03  -1.1157934e-01
   2.0000000e+01   1.7500000e-03  -8.7655500e-02
   2.1000000e+01   1.7500000e-03  -7.2943032e-02
   2.2000000e+01   1.7500000e-03  -8.7471344e-02
   2.3000000e+01   1.7500000e-03  -8.7265253e-02
   2.4000000e+01   1.7500000e-03  -8.1875779e-02
   2.5000000e+01   1.7500000e-03  -8.2088597e-02
   2.6000000e+01   1.7500000e-03  -8.0174029e-02
   2.7000000e+01   1.7500000e-03  -8.1795990e-02
   2.8000000e+01   1.7500000e-03  -8.5996166e-02
   2.9000000e+01   1.7500000e-03  -9.0910345e-02
   3.0000000e+01   1.7500000e-03  -7.9350606e-02
   3.1000000e+01   1.7500000e-03  -4.7563955e-02
   3.2000000e+01   1.7500000e-03  -1.3672172e-02
   3.3000000e+01   1.7500000e-03   8.9202197e-03
   3.4000000e+01   1.7500000e-03   2.1955792e-02
   3.5000000e+01   1.7500000e-03   2.4196781e-02
   3.6000000e+01   1.7500000e-03   1.0845887e-02
   3.7000000e+01   1.7500000e-03   9.6449099e-04
   3.8000000e+01   1.7500000e-03   1.0325805e-02
   3.9000000e+01   1.7500000e-03   1.0034783e-02
   4.0000000e+01   1.7500000e-03  -2.3357660e-02
   4.1000000e+01   1.7500000e-03  -4.4959288e-02
   4.2000000e+01   1.7500000e-03  -2.4070362e-02
   4.3000000e+01   1.7500000e-03  -4.0451144e-03
   4.4000000e+01   1.7500000e-03   7.0546470e-03
   4.5000000e+01   1.7500000e-03   2.4427619e-02
   4.6000000e+01   1.7500000e-03   4.7159314e-02
   4.7000000e+01   1.7500000e-03   7.4439004e-02
   4.8000000e+01   1.7500000e-03   5.6743782e-02
   4.9000000e+01   1.7500000e-03   1.7599463e-02
   5.0000000e+01   1.7500000e-03   1.2727064e-02
   5.1000000e+01   1.7500000e-03   1.9985555e-02
   5.2000000e+01   1.7500000e-03   2.1825453e-02
   5.3000000e+01   1.7500000e-03   1.9166386e-02
   5.4000000e+01   1.7500000e-03   1.8108733e-02
   5.5000000e+01   1.7500000e-03   9.4355475e-03
   5.6000000e+01   1.7500000e-03   1.5025171e-02
   5.7000000e+01   1.7500000e-03   2.9452715e-02
   5.8000000e+01   1.7500000e-03   1.3877616e-02
   5.9000000e+01   1.7500000e-03  -2.5385069e-03
   6.0000000e+01   1.7500000e-03  -1.0886819e-02
   6.1000000e+01   1.7500000e-03  -1.6123941e-02
   6.2000000e+01   1.7500000e-03  -1.5070325e-02
   6.3000000e+01   1.7500000e-03  -8.9752693e-03
   6.4000000e+01   1.7500000e-03   1.4533793e-02
   6.5000000e+01   1.7500000e-03   1.9967007e-02
   6.6000000e+01   1.7500000e-03   1.1787432e-02
   6.7000000e+01   1.7500000e-03   2.3337370e-02
   6.8000000e+01   1.7500000e-03   1.7630069e-02
   6.9000000e+01   1.7500000e-03   4.0566004e-03
   7.0000000e+01   1.7500000e-03   1.1512429e-02
   7.1000000e+01   1.7500000e-03   2.8441276e-02
   7.2000000e+01   1.7500000e-03   1.8783441e-02
   7.3000000e+01   1.7500000e-03   2.9660671e-03
   7.4000000e+01   1.7500000e-03   5.2541546e-03
   7.5000000e+01   1.7500000e-03   7.6594772e-03
   7.6000000e+01   1.7500000e-03   1.3475821e-02
   7.7000000e+01   1.7500000e-03   7.2398083e-03
   7.8000000e+01   1.7500000e-03  -9.1013167e-04
   7.9000000e+01   1.7500000e-03  -1.4719164e-03
   8.0000000e+01   1.7500000e-03  -8.9402066e-04
   8.1000000e+01   1.7500000e-03   3.6775137e-03
   8.2000000e+01   1.7500000e-03  -9.0844082e-03
   8.3000000e+01   1.7500000e-03  -1.1823589e-02
   8.4000000e+01   1.7500000e-03  -1.4209168e-02
   8.5000000e+01   1.7500000e-03  -1.5362652e-02
   8.6000000e+01   1.7500000e-03   1.0507598e-02
   8.7000000e+01   1.7500000e-03   4.8216628e-03
   8.8000000e+01   1.7500000e-03  -1.4317294e-02
   8.9000000e+01   1.7500000e-03  -2.1410021e-03
   9.0000000e+01   1.7500000e-03   1.8156139e-02
   9.1000000e+01   1.7500000e-03   3.2844946e-02
   9.2000000e+01   1.7500000e-03   3.8533017e-02
   9.3000000e+01   1.7500000e-03   2.8991142e-02
   9.4000000e+01   1.7500000e-03   9.6224220e-03
   9.5000000e+01   1.7500000e-03   6.9037722e-03
   9.6000000e+01   1.7500000e-03   2.3105746e-02
   9.7000000e+01   1.7500000e-03   3.0831410e-02
   9.8000000e+01   1.7500000e-03   1.6900387e-02
   9.9000000e+01   1.7500000e-03   1.2277728e-02
   1.0000000e+02   1.7500000e-03   1.2467514e-02
   1.0000000e+00   1.8750000e-03   3.8636833e-02
   2.0000000e+00   1.8750000e-03   3.5984095e-02
   3.0000000e+00   1.8750000e-03   5.1144440e-02
   4.0000000e+00   1.8750000e-03   7.1346194e-02
   5.0000000e+00   1.8750000e-03   7.6978333e-02
   6.0000000e+00   1.8750000e-03   6.0288869e-03
   7.0000000e+00   1.8750000e-03  -7.7515595e-02
   8.0000000e+00   1.8750000e-03  -1.0310669e-01
   9.0000000e+00   1.8750000e-03  -1.0764126e-01
   1.0000000e+01   1.8750000e-03  -8.9578100e-02
   1.1000000e+01   1.8750000e-03  -5.7930417e-02
   1.2000000e+01   1.8750000e-03  -1.9569540e-02
   1.3000000e+01   1.8750000e-03   2.0936478e-02
   1.4000000e+01   1.8750000e-03   5.1832784e-02
   1.5000000e+01   1.8750000e-03   6.1220005e-02
   1.6000000e+01   1.8750000e-03   7.5885497e-02
   1.7000000e+01   1.8750000e-03   1.0614683e-01
   1.8000000e+01   1.8750000e-03   1.2418698e-01
   1.9000000e+01   1.8750000e-03   1.4127845e-01
   2.0000000e+01   1.8750000e-03   1.4630178e-01
   2.1000000e+01   1.8750000e-03   1.3782567e-01
   2.2000000e+01   1.8750000e-03   1.2732790e-01
   2.3000000e+01   1.8750000e-03   1.1467821e-01
   2.4000000e+01   1.8750000e-03   1.1037134e-01
   2.5000000e+01   1.8750000e-03   1.0893966e-01
   2.6000000e+01   1.8750000e-03   1.0999987e-01
   2.7000000e+01   1.8750000e-03   1.1396335e-01
   2.8000000e+01   1.8750000e-03   1.2121385e-01
   2.9000000e+01   1.8750000e-03   1.1944025e-01
   3.0000000e+01   1.8750000e-03   1.0432227e-01
   3.1000000e+01   1.8750000e-03   7.0925288e-02
   3.2000000e+01   1.8750000e-03   3.5145883e-02
   3.3000000e+01   1.8750000e-03  -2.2972832e-03
   3.4000000e+01   1.8750000e-03  -2.3503829e-02
   3.5000000e+01   1.8750000e-03  -2.9045222e-02
   3.6000000e+01   1.8750000e-03  -2.8024150e-02
   3.7000000e+01   1.8750000e-03  -2.4314975e-02
   3.8000000e+01   1.8750000e-03  -2.1751307e-02
   3.9000000e+01   1.8750000e-03  -2.4855841e-02
   4.0000000e+01   1.8750000e-03   9.9580484e-03
   4.1000000e+01   1.8750000e-03   5.5183992e-02
   4.2000000e+01   1.8750000e-03   4.3416709e-02
   4.3000000e+01   1.8750000e-03   2.0028902e-02
   4.4000000e+01   1.8750000e-03   1.7567560e-02
   4.5000000e+01   1.8750000e-03   1.7308591e-02
   4.6000000e+01   1.8750000e-03  -8.5292263e-03
   4.7000000e+01   1.8750000e-03  -3.7731275e-02
   4.8000000e+01   1.8750000e-03  -3.2607985e-03
   4.9000000e+01   1.8750000e-03   4.3314312e-02
   5.0000000e+01   1.8750000e-03   2.4823274e-02
   5.1000000e+01   1.8750000e-03  -2.6122652e-04
   5.2000000e+01   1.8750000e-03  -4.4375844e-03
   5.3000000e+01   1.8750000e-03  -8.9805517e-03
   5.4000000e+01   1.8750000e-03   9.6672792e-03
   5.5000000e+01   1.8750000e-03   2.1159753e-02
   5.6000000e+01   1.8750000e-03   3.1127241e-02
   5.7000000e+01   1.8750000e-03   3.4215193e-02
   5.8000000e+01   1.8750000e-03   1.7771957e-02
   5.9000000e+01   1.8750000e-03   1.5271366e-02
   6.0000000e+01   1.8750000e-03   1.3936837e-02
   6.1000000e+01   1.8750000e-03   1.7970692e-02
   6.2000000e+01   1.8750000e-03   2.4301969e-02
   6.3000000e+01   1.8750000e-03   7.1119494e-03
   6.4000000e+01   1.8750000e-03  -6.9528925e-03
   6.5000000e+01   1.8750000e-03  -1.0005471e-02
   6.6000000e+01   1.8750000e-03  -1.5429156e-02
   6.7000000e+01   1.8750000e-03  -1.9466561e-03
   6.8000000e+01   1.8750000e-03   9.2077181e-03
   6.9000000e+01   1.8750000e-03   5.2296189e-03
   7.0000000e+01   1.8750000e-03  -2.0793499e-03
   7.1000000e+01   1.8750000e-03  -1.6489822e-02
   7.2000000e+01   1.8750000e-03  -3.0411729e-03
   7.3000000e+01   1.8750000e-03   1.7663267e-02
   7.4000000e+01   1.8750000e-03   1.4677693e-02
   7.5000000e+01   1.8750000e-03   8.5751396e-03
   7.6000000e+01   1.8750000e-03   6.1703343e-03
   7.7000000e+01   1.8750000e-03  -1.9418374e-03
   7.8000000e+01   1.8750000e-03  -8.8375947e-03
   7.9000000e+01   1.8750000e-03  -7.4148956e-03
   8.0000000e+01   1.8750000e-03  -3.8884128e-03
   8.1000000e+01   1.8750000e-03   9.9348440e-04
   8.2000000e+01   1.8750000e-03   4.1018180e-03
   8.3000000e+01   1.8750000e-03   6.4588347e-03
   8.4000000e+01   1.8750000e-03  -1.5907787e-02
   8.5000000e+01   1.8750000e-03  -4.3191914e-02
   8.6000000e+01   1.8750000e-03  -4.5536309e-02
   8.7000000e+01   1.8750000e-03  -1.0188412e-02
   8.8000000e+01   1.8750000e-03   2.4574364e-02
   8.9000000e+01   1.8750000e-03   2.8928295e-02
   9.0000000e+01   1.8750000e-03   2.0813243e-02
   9.1000000e+01   1.8750000e-03   1.1293337e-02
   9.2000000e+01   1.8750000e-03  -2.7887700e-03
   9.3000000e+01   1.8750000e-03  -4.5387838e-03
   9.4000000e+01   1.8750000e-03   4.7505992e-03
   9.5000000e+01   1.8750000e-03   1.0586089e-02
   9.6000000e+01   1.8750000e-03   1.7954037e-02
   9.7000000e+01   1.8750000e-03   1.5992703e-02
   9.8000000e+01   1.8750000e-03   1.2170351e-02
   9.9000000e+01   1.8750000e-03   9.6694408e-03
   1.0000000e+02   1.8750000e-03   4.6131462e-03
   1.0000000e+00   2.0000000e-03   5.5053946e-02
   2.0000000e+00   2.0000000e-03   5.0248634e-02
   3.0000000e+00   2.0000000e-03   1.2384840e-02
   4.0000000e+00   2.0000000e-03  -4.5940332e-02
   5.0000000e+00   2.0000000e-03  -5.9611972e-02
   6.0000000e+00   2.0000000e-03  -8.4179202e-03
   7.0000000e+00   2.0000000e-03   6.9834203e-02
   8.0000000e+00   2.0000000e-03   1.3096508e-01
   9.0000000e+00   2.0000000e-03   1.4806965e-01
   1.0000000e+01   2.0000000e-03   1.2078004e-01
   1.1000000e+01   2.0000000e-03   8.3379000e-02
   1.2000000e+01   2.0000000e-03   2.6149064e-02
   1.3000000e+01   2.0000000e-03  -2.8975366e-02
   1.4000000e+01   2.0000000e-03  -6.6429183e-02
   1.5000000e+01   2.0000000e-03  -1.0872528e-01
   1.6000000e+01   2.0000000e-03  -1.5159109e-01
   1.7000000e+01   2.0000000e-03  -1.8108109e-01
   1.8000000e+01   2.0000000e-03  -2.1076973e-01
   1.9000000e+01   2.0000000e-03  -2.3332986e-01
   2.0000000e+01   2.0000000e-03  -2.2130845e-01
   2.1000000e+01   2.0000000e-03  -2.0459415e-01
   2.2000000e+01   2.0000000e-03  -2.0330334e-01
   2.3000000e+01   2.0000000e-03  -2.0404798e-01
   2.4000000e+01   2.0000000e-03  -2.0371880e-01
   2.5000000e+01   2.0000000e-03  -2.0270479e-01
   2.6000000e+01   2.0000000e-03  -2.0154706e-01
   2.7000000e+01   2.0000000e-03  -1.9990829e-01
   2.8000000e+01   2.0000000e-03  -1.9782600e-01
   2.9000000e+01   2.0000000e-03  -1.8616946e-01
   3.0000000e+01   2.0000000e-03  -1.6217867e-01
   3.1000000e+01   2.0000000e-03  -1.1379604e-01
   3.2000000e+01   2.0000000e-03  -5.3218886e-02
   3.3000000e+01   2.0000000e-03  -2.7299370e-03
   3.4000000e+01   2.0000000e-03   3.9006900e-02
   3.5000000e+01   2.0000000e-03   5.9250697e-02
   3.6000000e+01   2.0000000e-03   6.4606011e-02
   3.7000000e+01   2.0000000e-03   6.3029297e-02
   3.8000000e+01   2.0000000e-03   5.6837711e-02
   3.9000000e+01   2.0000000e-03   5.5212338e-02
   4.0000000e+01   2.0000000e-03   1.3601659e-02
   4.1000000e+01   2.0000000e-03  -3.0047815e-02
   4.2000000e+01   2.0000000e-03  -8.0421111e-03
   4.3000000e+01   2.0000000e-03   2.0654032e-02
   4.4000000e+01   2.0000000e-03   1.6843388e-02
   4.5000000e+01   2.0000000e-03   2.6588844e-02
   4.6000000e+01   2.0000000e-03   5.4844130e-02
   4.7000000e+01   2.0000000e-03   8.1687346e-02
   4.8000000e+01   2.0000000e-03   4.5824796e-02
   4.9000000e+01   2.0000000e-03  -1.0640351e-02
   5.0000000e+01   2.0000000e-03  -1.3518684e-02
   5.1000000e+01   2.0000000e-03   1.7859407e-02
   5.2000000e+01   2.0000000e-03   4.7494110e-02
   5.3000000e+01   2.0000000e-03   3.3532880e-02
   5.4000000e+01   2.0000000e-03   8.2004778e-03
   5.5000000e+01   2.0000000e-03  -3.4310238e-03
   5.6000000e+01   2.0000000e-03   1.4681773e-02
   5.7000000e+01   2.0000000e-03   1.9481551e-02
   5.8000000e+01   2.0000000e-03   1.5899707e-03
   5.9000000e+01   2.0000000e-03   1.0182321e-02
   6.0000000e+01   2.0000000e-03   1.6695973e-02
   6.1000000e+01   2.0000000e-03   4.6065538e-03
   6.2000000e+01   2.0000000e-03  -9.6224336e-05
   6.3000000e+01   2.0000000e-03  -9.5233088e-04
   6.4000000e+01   2.0000000e-03  -6.7807809e-03
   6.5000000e+01   2.0000000e-03   8.7134447e-03
   6.6000000e+01   2.0000000e-03   2.2721598e-02
   6.7000000e+01   2.0000000e-03   1.3504270e-02
   6.8000000e+01   2.0000000e-03  -5.3301286e-03
   6.9000000e+01   2.0000000e-03  -9.8604010e-03
   7.0000000e+01   2.0000000e-03   4.2593875e-03
   7.1000000e+01   2.0000000e-03   6.0180794e-03
   7.2000000e+01   2.0000000e-03  -1.2595594e-02
   7.3000000e+01   2.0000000e-03  -1.6988257e-02
   7.4000000e+01   2.0000000e-03   6.4068362e-03
   7.5000000e+01   2.0000000e-03   2.3473121e-02
   7.6000000e+01   2.0000000e-03   3.0856451e-02
   7.7000000e+01   2.0000000e-03   2.8593460e-02
   7.8000000e+01   2.0000000e-03   1.2643716e-02
   7.9000000e+01   2.0000000e-03   3.7595890e-03
   8.0000000e+01   2.0000000e-03   1.0483056e-02
   8.1000000e+01   2.0000000e-03   2.0406732e-02
   8.2000000e+01   2.0000000e-03   1.3713379e-02
   8.3000000e+01   2.0000000e-03  -1.4364996e-02
   8.4000000e+01   2.0000000e-03  -2.7158294e-02
   8.5000000e+01   2.0000000e-03   1.1308838e-03
   8.6000000e+01   2.0000000e-03   4.4185746e-02
   8.7000000e+01   2.0000000e-03   4.4457048e-02
   8.8000000e+01   2.0000000e-03   1.9064967e-02
   8.9000000e+01   2.0000000e-03   1.6521996e-02
   9.0000000e+01   2.0000000e-03   1.4449308e-02
   9.1000000e+01   2.0000000e-03   2.4427747e-02
   9.2000000e+01   2.0000000e-03   3.6024138e-02
   9.3000000e+01   2.0000000e-03   2.1577600e-02
   9.4000000e+01   2.0000000e-03   2.6046382e-03
   9.5000000e+01   2.0000000e-03   3.6772981e-03
   9.6000000e+01   2.0000000e-03   8.9136921e-03
   9.7000000e+01   2.0000000e-03   1.6372475e-04
   9.8000000e+01   2.0000000e-03  -3.4588475e-03
   9.9000000e+01   2.0000000e-03  -2.5995499e-03
   1.0000000e+02   2.0000000e-03   1.3282860e-04
   1.0000000e+00   2.1250000e-03  -9.6432716e-02
   2.0000000e+00   2.1250000e-03  -2.4225317e-02
   3.0000000e+00   2.1250000e-03   9.1670558e-02
   4.0000000e+00   2.1250000e-03   1.2825388e-01
   5.0000000e+00   2.1250000e-03   1.2652637e-01
   6.0000000e+00   2.1250000e-03   3.3769712e-02
   7.0000000e+00   2.1250000e-03  -8.3831243e-02
   8.0000000e+00   2.1250000e-03  -1.4212795e-01
   9.0000000e+00   2.1250000e-03  -1.7637770e-01
   1.0000000e+01   2.1250000e-03  -1.5607934e-01
   1.1000000e+01   2.1250000e-03  -1.3233827e-01
   1.2000000e+01   2.1250000e-03  -7.2500505e-02
   1.3000000e+01   2.1250000e-03   3.8624350e-02
   1.4000000e+01   2.1250000e-03   1.6387209e-01
   1.5000000e+01   2.1250000e-03   2.8438905e-01
   1.6000000e+01   2.1250000e-03   3.8500413e-01
   1.7000000e+01   2.1250000e-03   4.7738686e-01
   1.8000000e+01   2.1250000e-03   5.8620059e-01
   1.9000000e+01   2.1250000e-03   6.8483824e-01
   2.0000000e+01   2.1250000e-03   7.3745275e-01
   2.1000000e+01   2.1250000e-03   7.5778973e-01
   2.2000000e+01   2.1250000e-03   7.7340502e-01
   2.3000000e+01   2.1250000e-03   7.7618361e-01
   2.4000000e+01   2.1250000e-03   7.6499176e-01
   2.5000000e+01   2.1250000e-03   7.3902273e-01
   2.6000000e+01   2.1250000e-03   6.9842708e-01
   2.7000000e+01   2.1250000e-03   6.4650106e-01
   2.8000000e+01   2.1250000e-03   5.7806301e-01
   2.9000000e+01   2.1250000e-03   4.9135646e-01
   3.0000000e+01   2.1250000e-03   3.8821617e-01
   3.1000000e+01   2.1250000e-03   2.6070547e-01
   3.2000000e+01   2.1250000e-03   1.3309443e-01
   3.3000000e+01   2.1250000e-03   2.3749271e-02
   3.4000000e+01   2.1250000e-03  -6.4641543e-02
   3.5000000e+01   2.1250000e-03  -1.0775062e-01
   3.6000000e+01   2.1250000e-03  -1.3114583e-01
   3.7000000e+01   2.1250000e-03  -1.1373296e-01
   3.8000000e+01   2.1250000e-03  -5.6575354e-02
   3.9000000e+01   2.1250000e-03  -1.4291852e-02
   4.0000000e+01   2.1250000e-03   5.0197795e-02
   4.1000000e+01   2.1250000e-03   9.8055452e-02
   4.2000000e+01   2.1250000e-03   8.9972071e-02
   4.3000000e+01   2.1250000e-03   5.5475965e-02
   4.4000000e+01   2.1250000e-03   2.8639250e-02
   4.5000000e+01   2.1250000e-03   3.2202972e-03
   4.6000000e+01   2.1250000e-03  -3.3550799e-02
   4.7000000e+01   2.1250000e-03  -4.6946838e-02
   4.8000000e+01   2.1250000e-03   3.7991633e-03
   4.9000000e+01   2.1250000e-03   4.4389054e-02
   5.0000000e+01   2.1250000e-03   4.0190563e-02
   5.1000000e+01   2.1250000e-03   2.4782175e-02
   5.2000000e+01   2.1250000e-03  -9.1611957e-03
   5.3000000e+01   2.1250000e-03  -3.9680596e-02
   5.4000000e+01   2.1250000e-03  -2.0965967e-02
   5.5000000e+01   2.1250000e-03   7.8246845e-03
   5.6000000e+01   2.1250000e-03   2.0945258e-02
   5.7000000e+01   2.1250000e-03   2.1772027e-02
   5.8000000e+01   2.1250000e-03  -3.1948560e-03
   5.9000000e+01   2.1250000e-03  -1.4430325e-02
   6.0000000e+01   2.1250000e-03  -1.8632226e-03
   6.1000000e+01   2.1250000e-03   1.3282294e-02
   6.2000000e+01   2.1250000e-03   1.7140528e-02
   6.3000000e+01   2.1250000e-03   7.1633710e-03
   6.4000000e+01   2.1250000e-03   2.7999328e-03
   6.5000000e+01   2.1250000e-03  -2.2732595e-03
   6.6000000e+01   2.1250000e-03  -4.1037262e-03
   6.7000000e+01   2.1250000e-03   1.1619837e-02
   6.8000000e+01   2.1250000e-03   2.1121074e-02
   6.9000000e+01   2.1250000e-03   1.8976811e-02
   7.0000000e+01   2.1250000e-03   2.9426739e-03
   7.1000000e+01   2.1250000e-03  -2.2326045e-02
   7.2000000e+01   2.1250000e-03  -1.5104045e-02
   7.3000000e+01   2.1250000e-03   3.6675797e-03
   7.4000000e+01   2.1250000e-03   4.0944717e-03
   7.5000000e+01   2.1250000e-03  -2.9320123e-03
   7.6000000e+01   2.1250000e-03  -5.9984000e-03
   7.7000000e+01   2.1250000e-03  -1.8216966e-02
   7.8000000e+01   2.1250000e-03  -2.2391556e-02
   7.9000000e+01   2.1250000e-03  -3.8150963e-03
   8.0000000e+01   2.1250000e-03   1.6124718e-02
   8.1000000e+01   2.1250000e-03   2.2321690e-02
   8.2000000e+01   2.1250000e-03   3.1168260e-02
   8.3000000e+01   2.1250000e-03   3.1068714e-02
   8.4000000e+01   2.1250000e-03   2.6343724e-02
   8.5000000e+01   2.1250000e-03   2.8750997e-02
   8.6000000e+01   2.1250000e-03   4.1556116e-03
   8.7000000e+01   2.1250000e-03   1.5411039e-03
   8.8000000e+01   2.1250000e-03   2.0617442e-02
   8.9000000e+01   2.1250000e-03   2.2124104e-02
   9.0000000e+01   2.1250000e-03   1.3296945e-02
   9.1000000e+01   2.1250000e-03  -4.4942996e-03
   9.2000000e+01   2.1250000e-03  -8.4267929e-03
   9.3000000e+01   2.1250000e-03   7.2621020e-05
   9.4000000e+01   2.1250000e-03  -5.0414284e-03
   9.5000000e+01   2.1250000e-03  -4.9252715e-03
   9.6000000e+01   2.1250000e-03   3.2883475e-03
   9.7000000e+01   2.1250000e-03   8.4975699e-04
   9.8000000e+01   2.1250000e-03   2.3562888e-04
   9.9000000e+01   2.1250000e-03   5.9773359e-03
   1.0000000e+02   2.1250000e-03   1.0180914e-02
   1.0000000e+00   2.2500000e-03   1.3085583e-01
   2.0000000e+00   2.2500000e-03   1.1794289e-02
   3.0000000e+00   2.2500000e-03  -1.0794410e-01
   4.0000000e+00   2.2500000e-03  -1.8918721e-01
   5.0000000e+00   2.2500000e-03  -2.1991153e-01
   6.0000000e+00   2.2500000e-03  -9.7734876e-02
   7.0000000e+00   2.2500000e-03   1.3439080e-01
   8.0000000e+00   2.2500000e-03   3.3804306e-01
   9.0000000e+00   2.2500000e-03   5.1876754e-01
   1.0000000e+01   2.2500000e-03   6.8280393e-01
   1.1000000e+01   2.2500000e-03   8.3267921e-01
   1.2000000e+01   2.2500000e-03   9.3378162e-01
   1.3000000e+01   2.2500000e-03   9.4733471e-01
   1.4000000e+01   2.2500000e-03   8.6682105e-01
   1.5000000e+01   2.2500000e-03   7.8806031e-01
   1.6000000e+01   2.2500000e-03   7.7819079e-01
   1.7000000e+01   2.2500000e-03   7.3134506e-01
   1.8000000e+01   2.2500000e-03   6.3499737e-01
   1.9000000e+01   2.2500000e-03   5.4926538e-01
   2.0000000e+01   2.2500000e-03   4.8935124e-01
   2.1000000e+01   2.2500000e-03   4.5566672e-01
   2.2000000e+01   2.2500000e-03   4.4458327e-01
   2.3000000e+01   2.2500000e-03   4.5112213e-01
   2.4000000e+01   2.2500000e-03   4.6563599e-01
   2.5000000e+01   2.2500000e-03   4.9324083e-01
   2.6000000e+01   2.2500000e-03   5.3209937e-01
   2.7000000e+01   2.2500000e-03   5.8384705e-01
   2.8000000e+01   2.2500000e-03   6.5277964e-01
   2.9000000e+01   2.2500000e-03   7.2866035e-01
   3.0000000e+01   2.2500000e-03   8.1496936e-01
   3.1000000e+01   2.2500000e-03   9.0502393e-01
   3.2000000e+01   2.2500000e-03   9.4880116e-01
   3.3000000e+01   2.2500000e-03   9.5605427e-01
   3.4000000e+01   2.2500000e-03   9.3278778e-01
   3.5000000e+01   2.2500000e-03   8.5984570e-01
   3.6000000e+01   2.2500000e-03   7.4931300e-01
   3.7000000e+01   2.2500000e-03   5.4220533e-01
   3.8000000e+01   2.2500000e-03   2.7385524e-01
   3.9000000e+01   2.2500000e-03   6.7583233e-02
   4.0000000e+01   2.2500000e-03  -7.1492024e-02
   4.1000000e+01   2.2500000e-03  -1.4498608e-01
   4.2000000e+01   2.2500000e-03  -1.2142329e-01
   4.3000000e+01   2.2500000e-03  -4.2742971e-02
   4.4000000e+01   2.2500000e-03   2.4033671e-02
   4.5000000e+01   2.2500000e-03   6.0351890e-02
   4.6000000e+01   2.2500000e-03   8.1397235e-02
   4.7000000e+01   2.2500000e-03   7.1818359e-02
   4.8000000e+01   2.2500000e-03   5.2057514e-03
   4.9000000e+01   2.2500000e-03  -5.4404356e-02
   5.0000000e+01   2.2500000e-03  -5.2301358e-02
   5.1000000e+01   2.2500000e-03  -3.3433337e-02
   5.2000000e+01   2.2500000e-03   1.8097963e-02
   5.3000000e+01   2.2500000e-03   4.4261813e-02
   5.4000000e+01   2.2500000e-03   7.0405360e-03
   5.5000000e+01   2.2500000e-03  -2.5602938e-03
   5.6000000e+01   2.2500000e-03   6.8485886e-03
   5.7000000e+01   2.2500000e-03   1.4259118e-02
   5.8000000e+01   2.2500000e-03   2.1326503e-02
   5.9000000e+01   2.2500000e-03   1.5158981e-02
   6.0000000e+01   2.2500000e-03   6.1629927e-03
   6.1000000e+01   2.2500000e-03  -1.0680766e-02
   6.2000000e+01   2.2500000e-03  -1.4646845e-02
   6.3000000e+01   2.2500000e-03   9.5200208e-05
   6.4000000e+01   2.2500000e-03   1.9056881e-02
   6.5000000e+01   2.2500000e-03   1.9830454e-02
   6.6000000e+01   2.2500000e-03   1.0994514e-02
   6.7000000e+01   2.2500000e-03   8.5193356e-03
   6.8000000e+01   2.2500000e-03  -2.6256329e-04
   6.9000000e+01   2.2500000e-03   8.3277114e-03
   7.0000000e+01   2.2500000e-03   2.2325635e-02
   7.1000000e+01   2.2500000e-03   3.5449002e-02
   7.2000000e+01   2.2500000e-03   2.5955210e-02
   7.3000000e+01   2.2500000e-03  -7.3695322e-03
   7.4000000e+01   2.2500000e-03  -1.6495526e-02
   7.5000000e+01   2.2500000e-03  -1.2020943e-02
   7.6000000e+01   2.2500000e-03   7.5281528e-03
   7.7000000e+01   2.2500000e-03   1.3966365e-02
   7.8000000e+01   2.2500000e-03   7.5111361e-03
   7.9000000e+01   2.2500000e-03  -5.7985564e-03
   8.0000000e+01   2.2500000e-03  -8.5288277e-03
   8.1000000e+01   2.2500000e-03   9.4250310e-03
   8.2000000e+01   2.2500000e-03   3.6525544e-02
   8.3000000e+01   2.2500000e-03   4.9956266e-02
   8.4000000e+01   2.2500000e-03   4.5544710e-02
   8.5000000e+01   2.2500000e-03   3.9133497e-02
   8.6000000e+01   2.2500000e-03   5.1005263e-02
   8.7000000e+01   2.2500000e-03   5.0465491e-02
   8.8000000e+01   2.2500000e-03   1.8747741e-02
   8.9000000e+01   2.2500000e-03   2.6957583e-02
   9.0000000e+01   2.2500000e-03   3.1347681e-02
   9.1000000e+01   2.2500000e-03   6.8131969e-03
   9.2000000e+01   2.2500000e-03   1.2361312e-03
   9.3000000e+01   2.2500000e-03   1.2746410e-02
   9.4000000e+01   2.2500000e-03   1.4918739e-02
   9.5000000e+01   2.2500000e-03   9.6977493e-03
   9.6000000e+01   2.2500000e-03   8.2991058e-03
   9.7000000e+01   2.2500000e-03   1.1007898e-02
   9.8000000e+01   2.2500000e-03   1.0056267e-02
   9.9000000e+01   2.2500000e-03   1.5464385e-02
   1.0000000e+02   2.2500000e-03   2.0157451e-02
   1.0000000e+00   2.3750000e-03  -2.5312757e-01
   2.0000000e+00   2.3750000e-03  -2.1247299e-02
   3.0000000e+00   2.3750000e-03   4.2728812e-01
   4.0000000e+00   2.3750000e-03   6.9321573e-01
   5.0000000e+00   2.3750000e-03   7.9924315e-01
   6.0000000e+00   2.3750000e-03   8.0520242e-01
   7.0000000e+00   2.3750000e-03   7.6576924e-01
   8.0000000e+00   2.3750000e-03   7.1848685e-01
   9.0000000e+00   2.3750000e-03   6.0575992e-01
   1.0000000e+01   2.3750000e-03   4.4406402e-01
   1.1000000e+01   2.3750000e-03   2.8695324e-01
   1.2000000e+01   2.3750000e-03   1.4376600e-01
   1.3000000e+01   2.3750000e-03   1.9687843e-02
   1.4000000e+01   2.3750000e-03  -8.3046593e-02
   1.5000000e+01   2.3750000e-03  -1.4445038e-01
   1.6000000e+01   2.3750000e-03  -1.7197341e-01
   1.7000000e+01   2.3750000e-03  -1.7456160e-01
   1.8000000e+01   2.3750000e-03  -1.5568678e-01
   1.9000000e+01   2.3750000e-03  -1.3757828e-01
   2.0000000e+01   2.3750000e-03  -1.2707201e-01
   2.1000000e+01   2.3750000e-03  -1.4151773e-01
   2.2000000e+01   2.3750000e-03  -1.7096052e-01
   2.3000000e+01   2.3750000e-03  -1.8586917e-01
   2.4000000e+01   2.3750000e-03  -1.9026843e-01
   2.5000000e+01   2.3750000e-03  -1.8518566e-01
   2.6000000e+01   2.3750000e-03  -1.7926830e-01
   2.7000000e+01   2.3750000e-03  -1.7273933e-01
   2.8000000e+01   2.3750000e-03  -1.6662708e-01
   2.9000000e+01   2.3750000e-03  -1.6075084e-01
   3.0000000e+01   2.3750000e-03  -1.5558092e-01
   3.1000000e+01   2.3750000e-03  -1.4598837e-01
   3.2000000e+01   2.3750000e-03  -8.7708503e-02
   3.3000000e+01   2.3750000e-03   1.8309379e-02
   3.4000000e+01   2.3750000e-03   1.4431490e-01
   3.5000000e+01   2.3750000e-03   2.8964332e-01
   3.6000000e+01   2.3750000e-03   4.2915091e-01
   3.7000000e+01   2.3750000e-03   5.8954674e-01
   3.8000000e+01   2.3750000e-03   7.9682076e-01
   3.9000000e+01   2.3750000e-03   9.0820378e-01
   4.0000000e+01   2.3750000e-03   8.7073964e-01
   4.1000000e+01   2.3750000e-03   7.3484755e-01
   4.2000000e+01   2.3750000e-03   4.9224782e-01
   4.3000000e+01   2.3750000e-03   2.4000822e-01
   4.4000000e+01   2.3750000e-03   1.2376728e-02
   4.5000000e+01   2.3750000e-03  -1.3464160e-01
   4.6000000e+01   2.3750000e-03  -1.6969004e-01
   4.7000000e+01   2.3750000e-03  -1.1664500e-01
   4.8000000e+01   2.3750000e-03   1.1282880e-02
   4.9000000e+01   2.3750000e-03   7.8171574e-02
   5.0000000e+01   2.3750000e-03   4.9973816e-02
   5.1000000e+01   2.3750000e-03  -6.5335575e-03
   5.2000000e+01   2.3750000e-03  -6.0525130e-02
   5.3000000e+01   2.3750000e-03  -6.6019431e-02
   5.4000000e+01   2.3750000e-03  -2.7849436e-02
   5.5000000e+01   2.3750000e-03   6.8617240e-04
   5.6000000e+01   2.3750000e-03   1.0530015e-02
   5.7000000e+01   2.3750000e-03   8.9001795e-03
   5.8000000e+01   2.3750000e-03  -9.1714365e-03
   5.9000000e+01   2.3750000e-03  -2.7514677e-02
   6.0000000e+01   2.3750000e-03  -1.1199888e-02
   6.1000000e+01   2.3750000e-03   6.2864642e-03
   6.2000000e+01   2.3750000e-03   2.5294915e-02
   6.3000000e+01   2.3750000e-03   2.4086926e-02
   6.4000000e+01   2.3750000e-03   6.5882457e-03
   6.5000000e+01   2.3750000e-03  -1.7444735e-02
   6.6000000e+01   2.3750000e-03  -2.5628082e-02
   6.7000000e+01   2.3750000e-03  -2.3719013e-02
   6.8000000e+01   2.3750000e-03  -1.4303161e-02
   6.9000000e+01   2.3750000e-03   6.7218128e-03
   7.0000000e+01   2.3750000e-03   3.3785834e-03
   7.1000000e+01   2.3750000e-03  -1.6675070e-02
   7.2000000e+01   2.3750000e-03  -6.7383982e-04
   7.3000000e+01   2.3750000e-03   2.5677219e-02
   7.4000000e+01   2.3750000e-03   5.9122718e-03
   7.5000000e+01   2.3750000e-03  -2.5605520e-02
   7.6000000e+01   2.3750000e-03  -2.3022739e-02
   7.7000000e+01   2.3750000e-03  -1.6320875e-02
   7.8000000e+01   2.3750000e-03   1.8169113e-02
   7.9000000e+01   2.3750000e-03   4.4711314e-02
   8.0000000e+01   2.3750000e-03   4.5620248e-02
   8.1000000e+01   2.3750000e-03   4.0462069e-02
   8.2000000e+01   2.3750000e-03   2.3444207e-02
   8.3000000e+01   2.3750000e-03   1.2019962e-02
   8.4000000e+01   2.3750000e-03   8.7976651e-03
   8.5000000e+01   2.3750000e-03   2.0164786e-02
   8.6000000e+01   2.3750000e-03   1.0389937e-02
   8.7000000e+01   2.3750000e-03   1.3811361e-03
   8.8000000e+01   2.3750000e-03   1.8007500e-02
   8.9000000e+01   2.3750000e-03   2.9919412e-02
   9.0000000e+01   2.3750000e-03   3.3975028e-02
   9.1000000e+01   2.3750000e-03   1.9877650e-02
   9.2000000e+01   2.3750000e-03   8.1759151e-03
   9.3000000e+01   2.3750000e-03   3.5929482e-03
   9.4000000e+01   2.3750000e-03   1.4508783e-02
   9.5000000e+01   2.3750000e-03   1.2595723e-02
   9.6000000e+01   2.3750000e-03   1.3011263e-02
   9.7000000e+01   2.3750000e-03   2.0571439e-02
   9.8000000e+01   2.3750000e-03   1.7787244e-02
   9.9000000e+01   2.3750000e-03   1.7899834e-02
   1.0000000e+02   2.3750000e-03   1.4920932e-02
   1.0000000e+00   2.5000000e-03   1.0000000e+00
   2.0000000e+00   2.5000000e-03   8.6866474e-01
   3.0000000e+00   2.5000000e-03   6.2524015e-01
   4.0000000e+00   2.5000000e-03   3.9354101e-01
   5.0000000e+00   2.5000000e-03   2.2704174e-01
   6.0000000e+00   2.5000000e-03   1.1688495e-01
   7.0000000e+00   2.5000000e-03   1.9536687e-03
   8.0000000e+00   2.5000000e-03  -8.2212456e-02
   9.0000000e+00   2.5000000e-03  -1.2608404e-01
   1.0000000e+01   2.5000000e-03  -1.3384721e-01
   1.1000000e+01   2.5000000e-03  -1.2180413e-01
   1.2000000e+01   2.5000000e-03  -8.9032859e-02
   1.3000000e+01   2.5000000e-03  -3.1594325e-02
   1.4000000e+01   2.5000000e-03   2.6358115e-02
   1.5000000e+01   2.5000000e-03   7.3004402e-02
   1.6000000e+01   2.5000000e-03   1.0849208e-01
   1.7000000e+01   2.5000000e-03   1.1326025e-01
   1.8000000e+01   2.5000000e-03   1.0510250e-01
   1.9000000e+01   2.5000000e-03   9.6771881e-02
   2.0000000e+01   2.5000000e-03   9.9796094e-02
   2.1000000e+01   2.5000000e-03   1.3327628e-01
   2.2000000e+01   2.5000000e-03   1.6962498e-01
   2.3000000e+01   2.5000000e-03   1.7744905e-01
   2.4000000e+01   2.5000000e-03   1.7784740e-01
   2.5000000e+01   2.5000000e-03   1.7185187e-01
   2.6000000e+01   2.5000000e-03   1.6219975e-01
   2.7000000e+01   2.5000000e-03   1.4666693e-01
   2.8000000e+01   2.5000000e-03   1.3139473e-01
   2.9000000e+01   2.5000000e-03   1.1573185e-01
   3.0000000e+01   2.5000000e-03   1.0800419e-01
   3.1000000e+01   2.5000000e-03   1.0521443e-01
   3.2000000e+01   2.5000000e-03   7.2038457e-02
   3.3000000e+01   2.5000000e-03   9.9904006e-03
   3.4000000e+01   2.5000000e-03  -4.7871426e-02
   3.5000000e+01   2.5000000e-03  -1.0708447e-01
   3.6000000e+01   2.5000000e-03  -1.4323954e-01
   3.7000000e+01   2.5000000e-03  -1.4616369e-01
   3.8000000e+01   2.5000000e-03  -1.4272636e-01
   3.9000000e+01   2.5000000e-03  -4.2294297e-02
   4.0000000e+01   2.5000000e-03   1.7437190e-01
   4.1000000e+01   2.5000000e-03   3.5905620e-01
   4.2000000e+01   2.5000000e-03   4.8163450e-01
   4.3000000e+01   2.5000000e-03   5.9758103e-01
   4.4000000e+01   2.5000000e-03   7.2408468e-01
   4.5000000e+01   2.5000000e-03   7.4942064e-01
   4.6000000e+01   2.5000000e-03   5.3629327e-01
   4.7000000e+01   2.5000000e-03   2.5341293e-01
   4.8000000e+01   2.5000000e-03   3.7827607e-02
   4.9000000e+01   2.5000000e-03  -1.4535472e-01
   5.0000000e+01   2.5000000e-03  -1.6037248e-01
   5.1000000e+01   2.5000000e-03  -7.3832840e-02
   5.2000000e+01   2.5000000e-03   2.9686349e-02
   5.3000000e+01   2.5000000e-03   8.7749973e-02
   5.4000000e+01   2.5000000e-03   4.1356027e-02
   5.5000000e+01   2.5000000e-03  -3.6422678e-03
   5.6000000e+01   2.5000000e-03   1.0604404e-03
   5.7000000e+01   2.5000000e-03   1.2809134e-02
   5.8000000e+01   2.5000000e-03   2.8769108e-02
   5.9000000e+01   2.5000000e-03   2.9935237e-02
   6.0000000e+01   2.5000000e-03   6.3275639e-03
   6.1000000e+01   2.5000000e-03  -1.3044418e-02
   6.2000000e+01   2.5000000e-03  -3.0701313e-02
   6.3000000e+01   2.5000000e-03  -1.8828206e-02
   6.4000000e+01   2.5000000e-03   4.1670385e-03
   6.5000000e+01   2.5000000e-03   1.3460373e-02
   6.6000000e+01   2.5000000e-03   2.3704330e-02
   6.7000000e+01   2.5000000e-03   1.8563760e-02
   6.8000000e+01   2.5000000e-03  -4.0069576e-03
   6.9000000e+01   2.5000000e-03  -1.3253878e-02
   7.0000000e+01   2.5000000e-03   6.3032974e-03
   7.1000000e+01   2.5000000e-03   1.4737216e-02
   7.2000000e+01   2.5000000e-03  -2.0350108e-03
   7.3000000e+01   2.5000000e-03  -1.3482990e-02
   7.4000000e+01   2.5000000e-03   4.4243196e-03
   7.5000000e+01   2.5000000e-03   2.6056614e-02
   7.6000000e+01   2.5000000e-03   4.0431425e-02
   7.7000000e+01   2.5000000e-03   6.2040459e-02
   7.8000000e+01   2.5000000e-03   6.1428487e-02
   7.9000000e+01   2.5000000e-03   2.8089624e-02
   8.0000000e+01   2.5000000e-03   1.0272783e-02
   8.1000000e+01   2.5000000e-03   1.1716892e-02
   8.2000000e+01   2.5000000e-03   1.0816963e-02
   8.3000000e+01   2.5000000e-03   9.0820203e-03
   8.4000000e+01   2.5000000e-03   1.2033825e-02
   8.5000000e+01   2.5000000e-03   1.2510285e-02
   8.6000000e+01   2.5000000e-03   1.9764867e-02
   8.7000000e+01   2.5000000e-03   2.3657199e-02
   8.8000000e+01   2.5000000e-03   1.8403389e-02
   8.9000000e+01   2.5000000e-03   2.4255851e-02
   9.0000000e+01   2.5000000e-03   1.9495135e-02
   9.1000000e+01   2.5000000e-03   2.0711372e-02
   9.2000000e+01   2.5000000e-03   3.0058008e-02
   9.3000000e+01   2.5000000e-03   1.8862659e-02
   9.4000000e+01   2.5000000e-03   1.4856089e-02
   9.5000000e+01   2.5000000e-03   3.2584916e-03
   9.6000000e+01   2.5000000e-03  -7.8284950e-04
   9.7000000e+01   2.5000000e-03   5.5672126e-03
   9.8000000e+01   2.5000000e-03  -1.4006214e-04
   9.9000000e+01   2.5000000e-03  -4.5607379e-03
   1.0000000e+02   2.5000000e-03  -7.7550225e-03
   1.0000000e+00   2.6250000e-03   4.2512962e-01
   2.0000000e+00   2.6250000e-03   4.6674225e-01
   3.0000000e+00   2.6250000e-03   4.9363327e-01
   4.0000000e+00   2.6250000e-03   5.2952087e-01
   5.0000000e+00   2.6250000e-03   4.8886782e-01
   6.0000000e+00   2.6250000e-03   3.4851789e-01
   7.0000000e+00   2.6250000e-03   1.9110103e-01
   8.0000000e+00   2.6250000e-03   4.5487169e-02
   9.0000000e+00   2.6250000e-03  -1.9345129e-02
   1.0000000e+01   2.6250000e-03   2.8995778e-02
   1.1000000e+01   2.6250000e-03   7.6313920e-02
   1.2000000e+01   2.6250000e-03   6.8060443e-02
   1.3000000e+01   2.6250000e-03   5.8280736e-02
   1.4000000e+01   2.6250000e-03   2.5038188e-02
   1.5000000e+01   2.6250000e-03  -2.7013633e-02
   1.6000000e+01   2.6250000e-03  -6.8933368e-02
   1.7000000e+01   2.6250000e-03  -7.7469096e-02
   1.8000000e+01   2.6250000e-03  -4.6799894e-02
   1.9000000e+01   2.6250000e-03  -2.4216671e-02
   2.0000000e+01   2.6250000e-03  -1.0214866e-02
   2.1000000e+01   2.6250000e-03  -1.6586931e-02
   2.2000000e+01   2.6250000e-03  -3.7973613e-02
   2.3000000e+01   2.6250000e-03  -5.1145427e-02
   2.4000000e+01   2.6250000e-03  -5.7181794e-02
   2.5000000e+01   2.6250000e-03  -6.0265545e-02
   2.6000000e+01   2.6250000e-03  -6.2025297e-02
   2.7000000e+01   2.6250000e-03  -5.7737462e-02
   2.8000000e+01   2.6250000e-03  -5.4953650e-02
   2.9000000e+01   2.6250000e-03  -5.4252990e-02
   3.0000000e+01   2.6250000e-03  -5.1498812e-02
   3.1000000e+01   2.6250000e-03  -6.2118527e-02
   3.2000000e+01   2.6250000e-03  -5.1647484e-02
   3.3000000e+01   2.6250000e-03   4.1942373e-03
   3.4000000e+01   2.6250000e-03   3.6371015e-02
   3.5000000e+01   2.6250000e-03   4.3728586e-02
   3.6000000e+01   2.6250000e-03   4.4850510e-02
   3.7000000e+01   2.6250000e-03   4.9646758e-02
   3.8000000e+01   2.6250000e-03   5.2524045e-02
   3.9000000e+01   2.6250000e-03   3.2870434e-02
   4.0000000e+01   2.6250000e-03  -5.9831478e-02
   4.1000000e+01   2.6250000e-03  -1.5344277e-01
   4.2000000e+01   2.6250000e-03  -1.3453324e-01
   4.3000000e+01   2.6250000e-03  -3.5809524e-02
   4.4000000e+01   2.6250000e-03   7.2590262e-02
   4.5000000e+01   2.6250000e-03   2.6061127e-01
   4.6000000e+01   2.6250000e-03   5.4598486e-01
   4.7000000e+01   2.6250000e-03   7.0988804e-01
   4.8000000e+01   2.6250000e-03   7.4269092e-01
   4.9000000e+01   2.6250000e-03   7.1680063e-01
   5.0000000e+01   2.6250000e-03   5.6404018e-01
   5.1000000e+01   2.6250000e-03   2.7382034e-01
   5.2000000e+01   2.6250000e-03  -1.6305815e-02
   5.3000000e+01   2.6250000e-03  -1.5813942e-01
   5.4000000e+01   2.6250000e-03  -8.2923271e-02
   5.5000000e+01   2.6250000e-03  -1.1336867e-03
   5.6000000e+01   2.6250000e-03  -1.3177888e-02
   5.7000000e+01   2.6250000e-03  -2.8429519e-02
   5.8000000e+01   2.6250000e-03  -2.6696134e-02
   5.9000000e+01   2.6250000e-03  -4.4299915e-02
   6.0000000e+01   2.6250000e-03  -3.3810828e-02
   6.1000000e+01   2.6250000e-03   6.4932290e-03
   6.2000000e+01   2.6250000e-03   3.4119073e-02
   6.3000000e+01   2.6250000e-03   2.7596764e-02
   6.4000000e+01   2.6250000e-03  -3.5496925e-03
   6.5000000e+01   2.6250000e-03  -2.7120002e-02
   6.6000000e+01   2.6250000e-03  -3.4738358e-02
   6.7000000e+01   2.6250000e-03  -1.3238559e-02
   6.8000000e+01   2.6250000e-03   1.2495364e-02
   6.9000000e+01   2.6250000e-03   1.8600630e-02
   7.0000000e+01   2.6250000e-03   3.9002332e-03
   7.1000000e+01   2.6250000e-03  -1.1136436e-02
   7.2000000e+01   2.6250000e-03  -3.3023241e-03
   7.3000000e+01   2.6250000e-03   1.5635176e-02
   7.4000000e+01   2.6250000e-03   3.1530112e-02
   7.5000000e+01   2.6250000e-03   2.4651939e-02
   7.6000000e+01   2.6250000e-03   7.7702119e-03
   7.7000000e+01   2.6250000e-03  -2.2358735e-04
   7.8000000e+01   2.6250000e-03   9.3016624e-03
   7.9000000e+01   2.6250000e-03   2.9400593e-02
   8.0000000e+01   2.6250000e-03   3.8806900e-02
   8.1000000e+01   2.6250000e-03   2.7504064e-02
   8.2000000e+01   2.6250000e-03   2.3567669e-02
   8.3000000e+01   2.6250000e-03   3.0936349e-02
   8.4000000e+01   2.6250000e-03   3.1376060e-02
   8.5000000e+01   2.6250000e-03   2.0545550e-02
   8.6000000e+01   2.6250000e-03  -1.9095129e-03
   8.7000000e+01   2.6250000e-03  -3.2262802e-03
   8.8000000e+01   2.6250000e-03   3.9630388e-03
   8.9000000e+01   2.6250000e-03   7.7717858e-03
   9.0000000e+01   2.6250000e-03   3.9291028e-03
   9.1000000e+01   2.6250000e-03   1.1474137e-02
   9.2000000e+01   2.6250000e-03   1.0774333e-02
   9.3000000e+01   2.6250000e-03   7.6347366e-03
   9.4000000e+01   2.6250000e-03   3.0019043e-02
   9.5000000e+01   2.6250000e-03   3.9936528e-02
   9.6000000e+01   2.6250000e-03   3.0274868e-02
   9.7000000e+01   2.6250000e-03   2.1205343e-02
   9.8000000e+01   2.6250000e-03   7.6362677e-03
   9.9000000e+01   2.6250000e-03   1.7575225e-03
   1.0000000e+02   2.6250000e-03   2.4765960e-04
   1.0000000e+00   2.7500000e-03  -1.8648711e-01
   2.0000000e+00   2.7500000e-03  -7.2708376e-02
   3.0000000e+00   2.7500000e-03   6.5773875e-02
   4.0000000e+00   2.7500000e-03   1.9433428e-01
   5.0000000e+00   2.7500000e-03   3.0033845e-01
   6.0000000e+00   2.7500000e-03   3.7829009e-01
   7.0000000e+00   2.7500000e-03   4.6853751e-01
   8.0000000e+00   2.7500000e-03   5.2637178e-01
   9.0000000e+00   2.7500000e-03   4.3079123e-01
   1.0000000e+01   2.7500000e-03   1.6686708e-01
   1.1000000e+01   2.7500000e-03  -5.3512096e-02
   1.2000000e+01   2.7500000e-03  -9.3647100e-02
   1.3000000e+01   2.7500000e-03  -8.7383479e-02
   1.4000000e+01   2.7500000e-03  -6.6578276e-02
   1.5000000e+01   2.7500000e-03  -1.4820137e-02
   1.6000000e+01   2.7500000e-03   4.6426058e-02
   1.7000000e+01   2.7500000e-03   1.0805885e-01
   1.8000000e+01   2.7500000e-03   9.7877093e-02
   1.9000000e+01   2.7500000e-03   3.8766857e-02
   2.0000000e+01   2.7500000e-03   2.6603684e-02
   2.1000000e+01   2.7500000e-03   4.4062790e-02
   2.2000000e+01   2.7500000e-03   5.6038320e-02
   2.3000000e+01   2.7500000e-03   6.6397160e-02
   2.4000000e+01   2.7500000e-03   7.4640170e-02
   2.5000000e+01   2.7500000e-03   7.9596370e-02
   2.6000000e+01   2.7500000e-03   9.4641954e-02
   2.7000000e+01   2.7500000e-03   1.0423379e-01
   2.8000000e+01   2.7500000e-03   8.6424910e-02
   2.9000000e+01   2.7500000e-03   7.3695950e-02
   3.0000000e+01   2.7500000e-03   7.8670636e-02
   3.1000000e+01   2.7500000e-03   8.5167043e-02
   3.2000000e+01   2.7500000e-03   5.8045920e-02
   3.3000000e+01   2.7500000e-03   1.0321461e-02
   3.4000000e+01   2.7500000e-03  -6.7044031e-03
   3.5000000e+01   2.7500000e-03  -7.4125994e-03
   3.6000000e+01   2.7500000e-03   4.9342727e-03
   3.7000000e+01   2.7500000e-03   4.8401775e-03
   3.8000000e+01   2.7500000e-03  -2.3905812e-02
   3.9000000e+01   2.7500000e-03  -2.6436212e-02
   4.0000000e+01   2.7500000e-03   5.3117596e-02
   4.1000000e+01   2.7500000e-03   9.6199624e-02
   4.2000000e+01   2.7500000e-03   6.5074496e-02
   4.3000000e+01   2.7500000e-03   2.5374345e-03
   4.4000000e+01   2.7500000e-03  -6.4346261e-02
   4.5000000e+01   2.7500000e-03  -1.2348909e-01
   4.6000000e+01   2.7500000e-03  -1.7090923e-01
   4.7000000e+01   2.7500000e-03  -1.2914908e-01
   4.8000000e+01   2.7500000e-03   4.6598904e-02
   4.9000000e+01   2.7500000e-03   2.5475952e-01
   5.0000000e+01   2.7500000e-03   3.6172405e-01
   5.1000000e+01   2.7500000e-03   4.2444098e-01
   5.2000000e+01   2.7500000e-03   5.5337995e-01
   5.3000000e+01   2.7500000e-03   5.7717156e-01
   5.4000000e+01   2.7500000e-03   2.8813699e-01
   5.5000000e+01   2.7500000e-03  -4.2046024e-03
   5.6000000e+01   2.7500000e-03  -1.3048482e-02
   5.7000000e+01   2.7500000e-03   4.7245704e-02
   5.8000000e+01   2.7500000e-03   7.5674690e-02
   5.9000000e+01   2.7500000e-03   6.7359410e-02
   6.0000000e+01   2.7500000e-03   3.0047255e-02
   6.1000000e+01   2.7500000e-03  -2.5281196e-02
   6.2000000e+01   2.7500000e-03  -5.6839306e-02
   6.3000000e+01   2.7500000e-03  -2.4055410e-02
   6.4000000e+01   2.7500000e-03   2.6290447e-03
   6.5000000e+01   2.7500000e-03   2.6244605e-02
   6.6000000e+01   2.7500000e-03   4.5700494e-02
   6.7000000e+01   2.7500000e-03   2.5210181e-02
   6.8000000e+01   2.7500000e-03  -8.7122043e-04
   6.9000000e+01   2.7500000e-03  -1.0154777e-02
   7.0000000e+01   2.7500000e-03  -3.6353683e-03
   7.1000000e+01   2.7500000e-03   1.5517963e-02
   7.2000000e+01   2.7500000e-03   1.0146417e-02
   7.3000000e+01   2.7500000e-03  -4.7470690e-03
   7.4000000e+01   2.7500000e-03   1.0732565e-02
   7.5000000e+01   2.7500000e-03   1.7016986e-02
   7.6000000e+01   2.7500000e-03   2.7651699e-02
   7.7000000e+01   2.7500000e-03   3.3812031e-02
   7.8000000e+01   2.7500000e-03   3.5960436e-02
   7.9000000e+01   2.7500000e-03   2.9911419e-02
   8.0000000e+01   2.7500000e-03   1.7792424e-02
   8.1000000e+01   2.7500000e-03   2.0720243e-02
   8.2000000e+01   2.7500000e-03   1.9506363e-02
   8.3000000e+01   2.7500000e-03   1.2421471e-02
   8.4000000e+01   2.7500000e-03   1.1285844e-02
   8.5000000e+01   2.7500000e-03   2.1279015e-02
   8.6000000e+01   2.7500000e-03   2.1788666e-02
   8.7000000e+01   2.7500000e-03   1.3733706e-02
   8.8000000e+01   2.7500000e-03  -5.6237280e-03
   8.9000000e+01   2.7500000e-03  -1.1302020e-02
   9.0000000e+01   2.7500000e-03  -3.9786057e-04
   9.1000000e+01   2.7500000e-03   1.1019211e-02
   9.2000000e+01   2.7500000e-03   1.8902509e-02
   9.3000000e+01   2.7500000e-03   3.3971146e-03
   9.4000000e+01   2.7500000e-03  -5.6610866e-03
   9.5000000e+01   2.7500000e-03  -5.9473934e-03
   9.6000000e+01   2.7500000e-03  -7.6894462e-03
   9.7000000e+01   2.7500000e-03   1.2108731e-03
   9.8000000e+01   2.7500000e-03   1.0807903e-02
   9.9000000e+01   2.7500000e-03   1.6122259e-02
   1.0000000e+02   2.7500000e-03   1.9686505e-02
   1.0000000e+00   2.8750000e-03   1.2468778e-01
   2.0000000e+00   2.8750000e-03   6.6920713e-02
   3.0000000e+00   2.8750000e-03  -4.2873971e-02
   4.0000000e+00   2.8750000e-03  -1.6308804e-01
   5.0000000e+00   2.8750000e-03  -1.6972949e-01
   6.0000000e+00   2.8750000e-03  -4.6622030e-02
   7.0000000e+00   2.8750000e-03   9.4500162e-02
   8.0000000e+00   2.8750000e-03   2.4154155e-01
   9.0000000e+00   2.8750000e-03   4.1334903e-01
   1.0000000e+01   2.8750000e-03   6.1695707e-01
   1.1000000e+01   2.8750000e-03   7.2904736e-01
   1.2000000e+01   2.8750000e-03   5.7546210e-01
   1.3000000e+01   2.8750000e-03   3.1370673e-01
   1.4000000e+01   2.8750000e-03   9.5241703e-02
   1.5000000e+01   2.8750000e-03  -5.5850629e-02
   1.6000000e+01   2.8750000e-03  -9.5124342e-02
   1.7000000e+01   2.8750000e-03  -5.8020808e-02
   1.8000000e+01   2.8750000e-03  -7.5774398e-03
   1.9000000e+01   2.8750000e-03   2.1727538e-02
   2.0000000e+01   2.8750000e-03   3.8303673e-02
   2.1000000e+01   2.8750000e-03   3.0994708e-02
   2.2000000e+01   2.8750000e-03  -7.5355372e-03
   2.3000000e+01   2.8750000e-03  -4.1563291e-02
   2.4000000e+01   2.8750000e-03  -4.9663760e-02
   2.5000000e+01   2.8750000e-03  -5.6303851e-02
   2.6000000e+01   2.8750000e-03  -8.2247511e-02
   2.7000000e+01   2.8750000e-03  -8.9164764e-02
   2.8000000e+01   2.8750000e-03  -5.8131985e-02
   2.9000000e+01   2.8750000e-03  -3.2103270e-02
   3.0000000e+01   2.8750000e-03  -2.1388197e-02
   3.1000000e+01   2.8750000e-03  -9.9032093e-03
   3.2000000e+01   2.8750000e-03   9.4627673e-03
   3.3000000e+01   2.8750000e-03   4.3318521e-02
   3.4000000e+01   2.8750000e-03   6.9680333e-02
   3.5000000e+01   2.8750000e-03   7.4512504e-02
   3.6000000e+01   2.8750000e-03   8.2356945e-02
   3.7000000e+01   2.8750000e-03   8.2467809e-02
   3.8000000e+01   2.8750000e-03   6.3361391e-02
   3.9000000e+01   2.8750000e-03   1.5229306e-02
   4.0000000e+01   2.8750000e-03  -4.0082656e-02
   4.1000000e+01   2.8750000e-03  -7.5733341e-02
   4.2000000e+01   2.8750000e-03  -5.2873563e-02
   4.3000000e+01   2.8750000e-03   2.7892820e-03
   4.4000000e+01   2.8750000e-03   5.4470468e-02
   4.5000000e+01   2.8750000e-03   7.6724775e-02
   4.6000000e+01   2.8750000e-03   7.6827995e-02
   4.7000000e+01   2.8750000e-03   7.3496073e-02
   4.8000000e+01   2.8750000e-03  -3.9285314e-04
   4.9000000e+01   2.8750000e-03  -1.0029574e-01
   5.0000000e+01   2.8750000e-03  -1.2234785e-01
   5.1000000e+01   2.8750000e-03   6.1560720e-03
   5.2000000e+01   2.8750000e-03   2.0748223e-01
   5.3000000e+01   2.8750000e-03   3.8304526e-01
   5.4000000e+01   2.8750000e-03   5.8685327e-01
   5.5000000e+01   2.8750000e-03   7.3670262e-01
   5.6000000e+01   2.8750000e-03   5.4280049e-01
   5.7000000e+01   2.8750000e-03   2.5032687e-01
   5.8000000e+01   2.8750000e-03  -2.2877965e-03
   5.9000000e+01   2.8750000e-03  -1.2039145e-01
   6.0000000e+01   2.8750000e-03  -7.1586490e-02
   6.1000000e+01   2.8750000e-03   3.4597192e-02
   6.2000000e+01   2.8750000e-03   8.2739472e-02
   6.3000000e+01   2.8750000e-03   4.2191464e-02
   6.4000000e+01   2.8750000e-03  -2.0543329e-02
   6.5000000e+01   2.8750000e-03  -5.0396502e-02
   6.6000000e+01   2.8750000e-03  -4.7117803e-02
   6.7000000e+01   2.8750000e-03  -3.0216914e-02
   6.8000000e+01   2.8750000e-03  -2.2377546e-03
   6.9000000e+01   2.8750000e-03   1.6676655e-02
   7.0000000e+01   2.8750000e-03   1.5870860e-02
   7.1000000e+01   2.8750000e-03   7.4911546e-03
   7.2000000e+01   2.8750000e-03   2.2933468e-02
   7.3000000e+01   2.8750000e-03   5.5193655e-02
   7.4000000e+01   2.8750000e-03   4.4201050e-02
   7.5000000e+01   2.8750000e-03   1.0830158e-02
   7.6000000e+01   2.8750000e-03  -2.2658426e-03
   7.7000000e+01   2.8750000e-03   8.9615462e-03
   7.8000000e+01   2.8750000e-03   1.7174345e-02
   7.9000000e+01   2.8750000e-03   4.1378350e-03
   8.0000000e+01   2.8750000e-03  -8.6860573e-03
   8.1000000e+01   2.8750000e-03   3.4527567e-03
   8.2000000e+01   2.8750000e-03   1.1643581e-02
   8.3000000e+01   2.8750000e-03   6.3352718e-04
   8.4000000e+01   2.8750000e-03  -1.4764873e-03
   8.5000000e+01   2.8750000e-03   1.5885585e-03
   8.6000000e+01   2.8750000e-03   9.1947278e-04
   8.7000000e+01   2.8750000e-03   8.9850146e-03
   8.8000000e+01   2.8750000e-03   2.8658034e-02
   8.9000000e+01   2.8750000e-03   3.2882605e-02
   9.0000000e+01   2.8750000e-03   1.8228883e-02
   9.1000000e+01   2.8750000e-03   1.0168829e-03
   9.2000000e+01   2.8750000e-03  -1.0220203e-02
   9.3000000e+01   2.8750000e-03  -9.4900252e-03
   9.4000000e+01   2.8750000e-03   1.2522800e-03
   9.5000000e+01   2.8750000e-03   4.6343398e-03
   9.6000000e+01   2.8750000e-03  -7.9394616e-03
   9.7000000e+01   2.8750000e-03  -8.7523768e-03
   9.8000000e+01   2.8750000e-03   6.6758727e-04
   9.9000000e+01   2.8750000e-03   6.6052196e-03
   1.0000000e+02   2.8750000e-03   1.4490537e-02
   1.0000000e+00   3.0000000e-03  -9.3389757e-02
   2.0000000e+00   3.0000000e-03  -4.6667393e-02
   3.0000000e+00   3.0000000e-03   3.1490419e-02
   4.0000000e+00   3.0000000e-03   1.1153463e-01
   5.0000000e+00   3.0000000e-03   1.3014211e-01
   6.0000000e+00   3.0000000e-03   5.2037861e-02
   7.0000000e+00   3.0000000e-03  -3.5614919e-02
   8.0000000e+00   3.0000000e-03  -1.0810063e-01
   9.0000000e+00   3.0000000e-03  -1.4399222e-01
   1.0000000e+01   3.0000000e-03  -1.1664034e-01
   1.1000000e+01   3.0000000e-03  -2.3357162e-02
   1.2000000e+01   3.0000000e-03   2.6014346e-01
   1.3000000e+01   3.0000000e-03   5.1575422e-01
   1.4000000e+01   3.0000000e-03   5.0289965e-01
   1.5000000e+01   3.0000000e-03   3.4445605e-01
   1.6000000e+01   3.0000000e-03   2.0565802e-01
   1.7000000e+01   3.0000000e-03   9.2472017e-02
   1.8000000e+01   3.0000000e-03  -2.5181863e-03
   1.9000000e+01   3.0000000e-03  -5.1896282e-02
   2.0000000e+01   3.0000000e-03  -2.6666263e-02
   2.1000000e+01   3.0000000e-03   4.7059585e-03
   2.2000000e+01   3.0000000e-03   1.1550671e-02
   2.3000000e+01   3.0000000e-03   2.8877616e-02
   2.4000000e+01   3.0000000e-03   5.6438960e-02
   2.5000000e+01   3.0000000e-03   6.3728541e-02
   2.6000000e+01   3.0000000e-03   6.9542035e-02
   2.7000000e+01   3.0000000e-03   8.2470164e-02
   2.8000000e+01   3.0000000e-03   7.0524283e-02
   2.9000000e+01   3.0000000e-03   4.5785405e-02
   3.0000000e+01   3.0000000e-03   3.3606999e-02
   3.1000000e+01   3.0000000e-03   4.7347084e-02
   3.2000000e+01   3.0000000e-03   2.3946621e-02
   3.3000000e+01   3.0000000e-03  -1.6417131e-02
   3.4000000e+01   3.0000000e-03  -2.8778864e-02
   3.5000000e+01   3.0000000e-03  -5.2373428e-03
   3.6000000e+01   3.0000000e-03   4.9486771e-02
   3.7000000e+01   3.0000000e-03   7.9055727e-02
   3.8000000e+01   3.0000000e-03   5.7325587e-02
   3.9000000e+01   3.0000000e-03   1.5342763e-02
   4.0000000e+01   3.0000000e-03   1.9337371e-02
   4.1000000e+01   3.0000000e-03   6.4255215e-02
   4.2000000e+01   3.0000000e-03   6.1908785e-02
   4.3000000e+01   3.0000000e-03   1.7655376e-02
   4.4000000e+01   3.0000000e-03  -3.7682354e-02
   4.5000000e+01   3.0000000e-03  -6.5698735e-02
   4.6000000e+01   3.0000000e-03  -5.3958636e-02
   4.7000000e+01   3.0000000e-03  -3.5880383e-02
   4.8000000e+01   3.0000000e-03   2.5854688e-02
   4.9000000e+01   3.0000000e-03   6.8131655e-02
   5.0000000e+01   3.0000000e-03   4.3055125e-02
   5.1000000e+01   3.0000000e-03  -1.8966737e-03
   5.2000000e+01   3.0000000e-03  -7.3506072e-02
   5.3000000e+01   3.0000000e-03  -1.5282707e-01
   5.4000000e+01   3.0000000e-03  -1.3033858e-01
   5.5000000e+01   3.0000000e-03   9.9283224e-04
   5.6000000e+01   3.0000000e-03   1.5706998e-01
   5.7000000e+01   3.0000000e-03   3.1817523e-01
   5.8000000e+01   3.0000000e-03   5.2107865e-01
   5.9000000e+01   3.0000000e-03   6.1648411e-01
   6.0000000e+01   3.0000000e-03   3.9983222e-01
   6.1000000e+01   3.0000000e-03   7.2898500e-02
   6.2000000e+01   3.0000000e-03  -1.3520594e-01
   6.3000000e+01   3.0000000e-03  -1.1520348e-01
   6.4000000e+01   3.0000000e-03  -3.9808635e-02
   6.5000000e+01   3.0000000e-03   2.6976496e-02
   6.6000000e+01   3.0000000e-03   6.7504294e-02
   6.7000000e+01   3.0000000e-03   5.3748902e-02
   6.8000000e+01   3.0000000e-03   2.9642813e-02
   6.9000000e+01   3.0000000e-03   2.8711714e-02
   7.0000000e+01   3.0000000e-03   5.3676933e-02
   7.1000000e+01   3.0000000e-03   7.0674829e-02
   7.2000000e+01   3.0000000e-03   3.2462489e-02
   7.3000000e+01   3.0000000e-03  -2.3042273e-02
   7.4000000e+01   3.0000000e-03  -2.4832416e-02
   7.5000000e+01   3.0000000e-03  -4.0215915e-03
   7.6000000e+01   3.0000000e-03   9.6982182e-04
   7.7000000e+01   3.0000000e-03   5.2250372e-03
   7.8000000e+01   3.0000000e-03   1.0151780e-02
   7.9000000e+01   3.0000000e-03   5.2305139e-03
   8.0000000e+01   3.0000000e-03   1.4035805e-03
   8.1000000e+01   3.0000000e-03  -3.9462270e-03
   8.2000000e+01   3.0000000e-03   7.3454331e-04
   8.3000000e+01   3.0000000e-03  -3.9416454e-03
   8.4000000e+01   3.0000000e-03  -2.1697206e-03
   8.5000000e+01   3.0000000e-03   8.8719297e-03
   8.6000000e+01   3.0000000e-03   1.6673582e-02
   8.7000000e+01   3.0000000e-03   2.0504940e-02
   8.8000000e+01   3.0000000e-03   1.3897759e-02
   8.9000000e+01   3.0000000e-03   1.7902205e-02
   9.0000000e+01   3.0000000e-03   2.5356621e-02
   9.1000000e+01   3.0000000e-03   2.2623293e-02
   9.2000000e+01   3.0000000e-03   2.6525958e-02
   9.3000000e+01   3.0000000e-03   2.1053579e-02
   9.4000000e+01   3.0000000e-03   7.1164770e-03
   9.5000000e+01   3.0000000e-03  -4.5946956e-04
   9.6000000e+01   3.0000000e-03  -7.0123402e-03
   9.7000000e+01   3.0000000e-03  -7.2348816e-03
   9.8000000e+01   3.0000000e-03  -4.8180730e-03
   9.9000000e+01   3.0000000e-03  -5.4025608e-03
   1.0000000e+02   3.0000000e-03  -3.3182895e-03
   1.0000000e+00   3.1250000e-03   9.2426799e-02
   2.0000000e+00   3.1250000e-03   7.9357550e-02
   3.0000000e+00   3.1250000e-03   1.2910958e-02
   4.0000000e+00   3.1250000e-03  -2.8027041e-02
   5.0000000e+00   3.1250000e-03  -5.5282198e-02
   6.0000000e+00   3.1250000e-03  -2.5361607e-02
   7.0000000e+00   3.1250000e-03   3.5883110e-02
   8.0000000e+00   3.1250000e-03   1.0615461e-01
   9.0000000e+00   3.1250000e-03   1.3607858e-01
   1.0000000e+01   3.1250000e-03   9.9235788e-02
   1.1000000e+01   3.1250000e-03   4.1791420e-02
   1.2000000e+01   3.1250000e-03  -4.8560705e-02
   1.3000000e+01   3.1250000e-03  -1.3092440e-01
   1.4000000e+01   3.1250000e-03  -6.3688882e-02
   1.5000000e+01   3.1250000e-03   2.2774273e-01
   1.6000000e+01   3.1250000e-03   5.1694697e-01
   1.7000000e+01   3.1250000e-03   5.4947674e-01
   1.8000000e+01   3.1250000e-03   3.8440230e-01
   1.9000000e+01   3.1250000e-03   2.2674575e-01
   2.0000000e+01   3.1250000e-03   1.2757236e-01
   2.1000000e+01   3.1250000e-03   6.4064562e-02
   2.2000000e+01   3.1250000e-03   6.8678958e-03
   2.3000000e+01   3.1250000e-03  -2.2982497e-02
   2.4000000e+01   3.1250000e-03  -2.0090258e-02
   2.5000000e+01   3.1250000e-03  -3.5993155e-02
   2.6000000e+01   3.1250000e-03  -6.5895423e-02
   2.7000000e+01   3.1250000e-03  -7.9642802e-02
   2.8000000e+01   3.1250000e-03  -4.2042125e-02
   2.9000000e+01   3.1250000e-03   1.2826371e-02
   3.0000000e+01   3.1250000e-03   3.2506167e-04
   3.1000000e+01   3.1250000e-03  -2.6921345e-02
   3.2000000e+01   3.1250000e-03  -2.8197119e-02
   3.3000000e+01   3.1250000e-03  -6.4448044e-03
   3.4000000e+01   3.1250000e-03   2.5151253e-02
   3.5000000e+01   3.1250000e-03   4.4160221e-02
   3.6000000e+01   3.1250000e-03   5.5834930e-02
   3.7000000e+01   3.1250000e-03   3.9092626e-02
   3.8000000e+01   3.1250000e-03   3.0440846e-02
   3.9000000e+01   3.1250000e-03   2.5505830e-02
   4.0000000e+01   3.1250000e-03   3.3955029e-04
   4.1000000e+01   3.1250000e-03  -1.0506267e-02
   4.2000000e+01   3.1250000e-03   3.8041752e-02
   4.3000000e+01   3.1250000e-03   5.2375659e-02
   4.4000000e+01   3.1250000e-03   5.6035973e-02
   4.5000000e+01   3.1250000e-03   6.7014545e-02
   4.6000000e+01   3.1250000e-03   5.2447792e-02
   4.7000000e+01   3.1250000e-03   2.0891767e-02
   4.8000000e+01   3.1250000e-03  -2.3012917e-02
   4.9000000e+01   3.1250000e-03  -4.4460874e-02
   5.0000000e+01   3.1250000e-03  -5.2623102e-03
   5.1000000e+01   3.1250000e-03   4.8945013e-02
   5.2000000e+01   3.1250000e-03   8.0436639e-02
   5.3000000e+01   3.1250000e-03   1.0397747e-01
   5.4000000e+01   3.1250000e-03   7.8760304e-02
   5.5000000e+01   3.1250000e-03   7.0769191e-03
   5.6000000e+01   3.1250000e-03  -2.6469458e-02
   5.7000000e+01   3.1250000e-03   9.7493650e-03
   5.8000000e+01   3.1250000e-03   1.0762007e-01
   5.9000000e+01   3.1250000e-03   2.4170826e-01
   6.0000000e+01   3.1250000e-03   3.7437958e-01
   6.1000000e+01   3.1250000e-03   5.2673519e-01
   6.2000000e+01   3.1250000e-03   5.9552419e-01
   6.3000000e+01   3.1250000e-03   4.7368219e-01
   6.4000000e+01   3.1250000e-03   2.6427230e-01
   6.5000000e+01   3.1250000e-03   5.2150521e-02
   6.6000000e+01   3.1250000e-03  -6.9654502e-02
   6.7000000e+01   3.1250000e-03  -4.4696219e-02
   6.8000000e+01   3.1250000e-03   2.9174477e-02
   6.9000000e+01   3.1250000e-03   5.3856555e-02
   7.0000000e+01   3.1250000e-03   2.1457132e-03
   7.1000000e+01   3.1250000e-03  -5.2846126e-02
   7.2000000e+01   3.1250000e-03  -8.1144674e-03
   7.3000000e+01   3.1250000e-03   5.1600203e-02
   7.4000000e+01   3.1250000e-03   3.5839543e-02
   7.5000000e+01   3.1250000e-03   2.0416224e-02
   7.6000000e+01   3.1250000e-03   8.1092661e-04
   7.7000000e+01   3.1250000e-03  -1.5142402e-02
   7.8000000e+01   3.1250000e-03  -1.6229771e-02
   7.9000000e+01   3.1250000e-03  -1.5733019e-02
   8.0000000e+01   3.1250000e-03  -3.1636688e-03
   8.1000000e+01   3.1250000e-03   1.6179292e-03
   8.2000000e+01   3.1250000e-03   5.4143271e-03
   8.3000000e+01   3.1250000e-03   5.0976365e-03
   8.4000000e+01   3.1250000e-03   1.1500188e-03
   8.5000000e+01   3.1250000e-03   6.0282722e-03
   8.6000000e+01   3.1250000e-03   1.5066395e-03
   8.7000000e+01   3.1250000e-03  -1.5596837e-04
   8.8000000e+01   3.1250000e-03   1.6792149e-03
   8.9000000e+01   3.1250000e-03  -4.6693273e-03
   9.0000000e+01   3.1250000e-03  -4.5172451e-03
   9.1000000e+01   3.1250000e-03  -1.0166797e-02
   9.2000000e+01   3.1250000e-03   7.9927320e-04
   9.3000000e+01   3.1250000e-03   1.8013565e-02
   9.4000000e+01   3.1250000e-03   2.1823535e-02
   9.5000000e+01   3.1250000e-03   2.4910158e-02
   9.6000000e+01   3.1250000e-03   1.8209193e-02
   9.7000000e+01   3.1250000e-03   1.2166153e-02
   9.8000000e+01   3.1250000e-03   1.1251612e-02
   9.9000000e+01   3.1250000e-03   2.6851990e-03
   1.0000000e+02   3.1250000e-03  -5.2300878e-03
   1.0000000e+00   3.2500000e-03  -4.1138921e-03
   2.0000000e+00   3.2500000e-03  -7.4466164e-03
   3.0000000e+00   3.2500000e-03   1.3746539e-02
   4.0000000e+00   3.2500000e-03   6.0488306e-02
   5.0000000e+00   3.2500000e-03   9.0169281e-02
   6.0000000e+00   3.2500000e-03   5.1973708e-02
   7.0000000e+00   3.2500000e-03  -1.7282460e-02
   8.0000000e+00   3.2500000e-03  -7.1037397e-02
   9.0000000e+00   3.2500000e-03  -9.4775207e-02
   1.0000000e+01   3.2500000e-03  -6.4631663e-02
   1.1000000e+01   3.2500000e-03  -2.4727793e-02
   1.2000000e+01   3.2500000e-03   4.0517002e-02
   1.3000000e+01   3.2500000e-03   7.8565501e-02
   1.4000000e+01   3.2500000e-03   6.2333521e-02
   1.5000000e+01   3.2500000e-03  -4.3454189e-03
   1.6000000e+01   3.2500000e-03  -8.2110643e-02
   1.7000000e+01   3.2500000e-03   2.0554881e-03
   1.8000000e+01   3.2500000e-03   2.7768347e-01
   1.9000000e+01   3.2500000e-03   4.9598277e-01
   2.0000000e+01   3.2500000e-03   4.3997589e-01
   2.1000000e+01   3.2500000e-03   2.7525473e-01
   2.2000000e+01   3.2500000e-03   1.1475398e-01
   2.3000000e+01   3.2500000e-03  -4.5483084e-03
   2.4000000e+01   3.2500000e-03  -1.6554192e-02
   2.5000000e+01   3.2500000e-03   2.2473281e-02
   2.6000000e+01   3.2500000e-03   7.5424634e-02
   2.7000000e+01   3.2500000e-03   1.2311855e-01
   2.8000000e+01   3.2500000e-03   9.9712193e-02
   2.9000000e+01   3.2500000e-03   2.0800017e-02
   3.0000000e+01   3.2500000e-03  -1.2216157e-04
   3.1000000e+01   3.2500000e-03   3.1758633e-02
   3.2000000e+01   3.2500000e-03   2.4581134e-02
   3.3000000e+01   3.2500000e-03  -9.3735233e-03
   3.4000000e+01   3.2500000e-03  -3.3180907e-02
   3.5000000e+01   3.2500000e-03  -3.3714883e-02
   3.6000000e+01   3.2500000e-03  -3.0045526e-03
   3.7000000e+01   3.2500000e-03   1.9711386e-02
   3.8000000e+01   3.2500000e-03  -4.3506850e-03
   3.9000000e+01   3.2500000e-03  -2.4229996e-02
   4.0000000e+01   3.2500000e-03   2.3888072e-03
   4.1000000e+01   3.2500000e-03   2.8893996e-02
   4.2000000e+01   3.2500000e-03   2.3897873e-02
   4.3000000e+01   3.2500000e-03   2.9334746e-02
   4.4000000e+01   3.2500000e-03   8.7236529e-03
   4.5000000e+01   3.2500000e-03  -5.4492606e-03
   4.6000000e+01   3.2500000e-03   1.3092767e-02
   4.7000000e+01   3.2500000e-03   2.2373807e-02
   4.8000000e+01   3.2500000e-03   4.8631947e-02
   4.9000000e+01   3.2500000e-03   5.8495522e-02
   5.0000000e+01   3.2500000e-03   3.5312712e-02
   5.1000000e+01   3.2500000e-03  -5.5563729e-03
   5.2000000e+01   3.2500000e-03  -4.0971261e-02
   5.3000000e+01   3.2500000e-03  -7.1459800e-02
   5.4000000e+01   3.2500000e-03  -5.4442529e-02
   5.5000000e+01   3.2500000e-03  -4.6563963e-03
   5.6000000e+01   3.2500000e-03   3.3110667e-03
   5.7000000e+01   3.2500000e-03  -9.6405819e-03
   5.8000000e+01   3.2500000e-03  -7.1144469e-02
   5.9000000e+01   3.2500000e-03  -8.5141852e-02
   6.0000000e+01   3.2500000e-03   1.6566513e-02
   6.1000000e+01   3.2500000e-03   1.3177769e-01
   6.2000000e+01   3.2500000e-03   2.4089840e-01
   6.3000000e+01   3.2500000e-03   3.4476858e-01
   6.4000000e+01   3.2500000e-03   3.7169293e-01
   6.5000000e+01   3.2500000e-03   3.4444085e-01
   6.6000000e+01   3.2500000e-03   2.6433605e-01
   6.7000000e+01   3.2500000e-03   1.1636361e-01
   6.8000000e+01   3.2500000e-03  -3.0381000e-02
   6.9000000e+01   3.2500000e-03  -5.4816213e-02
   7.0000000e+01   3.2500000e-03   4.0241875e-02
   7.1000000e+01   3.2500000e-03   9.7441301e-02
   7.2000000e+01   3.2500000e-03   2.2589028e-02
   7.3000000e+01   3.2500000e-03  -5.5242430e-02
   7.4000000e+01   3.2500000e-03  -3.9693177e-02
   7.5000000e+01   3.2500000e-03   1.6050738e-03
   7.6000000e+01   3.2500000e-03   2.1279661e-02
   7.7000000e+01   3.2500000e-03   1.9646021e-02
   7.8000000e+01   3.2500000e-03   3.7478763e-03
   7.9000000e+01   3.2500000e-03  -7.9947747e-03
   8.0000000e+01   3.2500000e-03  -1.9620126e-03
   8.1000000e+01   3.2500000e-03   3.1887488e-03
   8.2000000e+01   3.2500000e-03   5.9979581e-03
   8.3000000e+01   3.2500000e-03   7.5857192e-03
   8.4000000e+01   3.2500000e-03   1.8464109e-02
   8.5000000e+01   3.2500000e-03   2.9864606e-02
   8.6000000e+01   3.2500000e-03   1.9286219e-02
   8.7000000e+01   3.2500000e-03   4.4300710e-03
   8.8000000e+01   3.2500000e-03  -7.6021049e-03
   8.9000000e+01   3.2500000e-03  -1.1555345e-02
   9.0000000e+01   3.2500000e-03  -1.2848789e-02
   9.1000000e+01   3.2500000e-03  -2.3246380e-03
   9.2000000e+01   3.2500000e-03   6.4441250e-03
   9.3000000e+01   3.2500000e-03   2.7425822e-03
   9.4000000e+01   3.2500000e-03   6.2809390e-04
   9.5000000e+01   3.2500000e-03   3.1498538e-03
   9.6000000e+01   3.2500000e-03   1.6353760e-02
   9.7000000e+01   3.2500000e-03   2.1986343e-02
   9.8000000e+01   3.2500000e-03   1.9552873e-02
   9.9000000e+01   3.2500000e-03   1.2118816e-02
   1.0000000e+02   3.2500000e-03   8.5486788e-03
   1.0000000e+00   3.3750000e-03   6.9834545e-02
   2.0000000e+00   3.3750000e-03   6.0553491e-02
   3.0000000e+00   3.3750000e-03   1.9156387e-02
   4.0000000e+00   3.3750000e-03  -1.4095426e-02
   5.0000000e+00   3.3750000e-03  -3.7210956e-02
   6.0000000e+00   3.3750000e-03  -2.4906950e-02
   7.0000000e+00   3.3750000e-03   1.3510534e-02
   8.0000000e+00   3.3750000e-03   6.4003885e-02
   9.0000000e+00   3.3750000e-03   7.4920341e-02
   1.0000000e+01   3.3750000e-03   4.5608118e-02
   1.1000000e+01   3.3750000e-03   2.0724604e-02
   1.2000000e+01   3.3750000e-03  -1.7178064e-02
   1.3000000e+01   3.3750000e-03  -6.3230872e-02
   1.4000000e+01   3.3750000e-03  -6.4106107e-02
   1.5000000e+01   3.3750000e-03  -2.0294683e-02
   1.6000000e+01   3.3750000e-03   1.4364215e-02
   1.7000000e+01   3.3750000e-03  -1.2850223e-02
   1.8000000e+01   3.3750000e-03  -1.0216402e-01
   1.9000000e+01   3.3750000e-03  -1.6423056e-01
   2.0000000e+01   3.3750000e-03  -3.7650108e-02
   2.1000000e+01   3.3750000e-03   1.9661658e-01
   2.2000000e+01   3.3750000e-03   4.3601495e-01
   2.3000000e+01   3.3750000e-03   5.4057801e-01
   2.4000000e+01   3.3750000e-03   4.1946158e-01
   2.5000000e+01   3.3750000e-03   1.9154575e-01
   2.6000000e+01   3.3750000e-03  -4.6113700e-02
   2.7000000e+01   3.3750000e-03  -1.4807849e-01
   2.8000000e+01   3.3750000e-03  -6.0087055e-02
   2.9000000e+01   3.3750000e-03   4.2569600e-02
   3.0000000e+01   3.3750000e-03   2.6111728e-02
   3.1000000e+01   3.3750000e-03  -2.6345907e-02
   3.2000000e+01   3.3750000e-03  -3.0620441e-02
   3.3000000e+01   3.3750000e-03   1.3637040e-02
   3.4000000e+01   3.3750000e-03   2.7934216e-02
   3.5000000e+01   3.3750000e-03   1.4437843e-02
   3.6000000e+01   3.3750000e-03   3.0320646e-02
   3.7000000e+01   3.3750000e-03   3.4554522e-02
   3.8000000e+01   3.3750000e-03   1.7147573e-02
   3.9000000e+01   3.3750000e-03   1.2560277e-02
   4.0000000e+01   3.3750000e-03  -1.8944837e-02
   4.1000000e+01   3.3750000e-03  -2.6230924e-02
   4.2000000e+01   3.3750000e-03  -2.7685948e-03
   4.3000000e+01   3.3750000e-03   1.7538447e-02
   4.4000000e+01   3.3750000e-03   3.4543235e-02
   4.5000000e+01   3.3750000e-03   4.9220659e-02
   4.6000000e+01   3.3750000e-03   4.4277038e-02
   4.7000000e+01   3.3750000e-03   3.3864934e-02
   4.8000000e+01   3.3750000e-03   1.8369818e-02
   4.9000000e+01   3.3750000e-03   1.5061528e-02
   5.0000000e+01   3.3750000e-03   2.3742773e-02
   5.1000000e+01   3.3750000e-03   3.0914072e-02
   5.2000000e+01   3.3750000e-03   5.5966597e-02
   5.3000000e+01   3.3750000e-03   7.9118848e-02
   5.4000000e+01   3.3750000e-03   6.0207445e-02
   5.5000000e+01   3.3750000e-03   1.5570991e-02
   5.6000000e+01   3.3750000e-03   1.3219467e-02
   5.7000000e+01   3.3750000e-03   2.8295571e-02
   5.8000000e+01   3.3750000e-03   5.8410946e-02
   5.9000000e+01   3.3750000e-03   6.4909168e-02
   6.0000000e+01   3.3750000e-03   1.9033121e-02
   6.1000000e+01   3.3750000e-03  -4.2115495e-02
   6.2000000e+01   3.3750000e-03  -7.9098895e-02
   6.3000000e+01   3.3750000e-03  -1.3726936e-02
   6.4000000e+01   3.3750000e-03   1.4979397e-01
   6.5000000e+01   3.3750000e-03   4.0127930e-01
   6.6000000e+01   3.3750000e-03   5.2894026e-01
   6.7000000e+01   3.3750000e-03   4.3757746e-01
   6.8000000e+01   3.3750000e-03   3.0918437e-01
   6.9000000e+01   3.3750000e-03   1.7347820e-01
   7.0000000e+01   3.3750000e-03  -2.4352770e-02
   7.1000000e+01   3.3750000e-03  -1.3579600e-01
   7.2000000e+01   3.3750000e-03  -5.2363012e-02
   7.3000000e+01   3.3750000e-03   6.1524887e-02
   7.4000000e+01   3.3750000e-03   4.2215023e-02
   7.5000000e+01   3.3750000e-03  -3.8728623e-03
   7.6000000e+01   3.3750000e-03  -1.2105093e-02
   7.7000000e+01   3.3750000e-03  -3.0360162e-02
   7.8000000e+01   3.3750000e-03  -1.3039168e-02
   7.9000000e+01   3.3750000e-03   4.0162662e-03
   8.0000000e+01   3.3750000e-03   1.0930209e-02
   8.1000000e+01   3.3750000e-03   1.2917297e-02
   8.2000000e+01   3.3750000e-03   1.5440868e-02
   8.3000000e+01   3.3750000e-03   1.1016856e-02
   8.4000000e+01   3.3750000e-03   1.1517080e-02
   8.5000000e+01   3.3750000e-03   1.6580721e-02
   8.6000000e+01   3.3750000e-03  -1.4953688e-03
   8.7000000e+01   3.3750000e-03  -1.0129207e-02
   8.8000000e+01   3.3750000e-03   6.5018260e-03
   8.9000000e+01   3.3750000e-03   1.8427650e-02
   9.0000000e+01   3.3750000e-03  -2.9023073e-04
   9.1000000e+01   3.3750000e-03  -7.1445433e-03
   9.2000000e+01   3.3750000e-03  -9.2860954e-03
   9.3000000e+01   3.3750000e-03  -9.9818623e-03
   9.4000000e+01   3.3750000e-03  -1.7461925e-03
   9.5000000e+01   3.3750000e-03  -7.0228887e-04
   9.6000000e+01   3.3750000e-03   8.3128130e-03
   9.7000000e+01   3.3750000e-03   1.4733426e-02
   9.8000000e+01   3.3750000e-03   2.2049693e-02
   9.9000000e+01   3.3750000e-03   2.5025463e-02
   1.0000000e+02   3.3750000e-03   2.6689466e-02
   1.0000000e+00   3.5000000e-03  -3.4645692e-02
   2.0000000e+00   3.5000000e-03  -1.8711196e-02
   3.0000000e+00   3.5000000e-03  -2.0449127e-03
   4.0000000e+00   3.5000000e-03   3.9006069e-02
   5.0000000e+00   3.5000000e-03   5.5853982e-02
   6.0000000e+00   3.5000000e-03   2.9139645e-02
   7.0000000e+00   3.5000000e-03  -8.6972900e-03
   8.0000000e+00   3.5000000e-03  -3.7969247e-02
   9.0000000e+00   3.5000000e-03  -4.1696567e-02
   1.0000000e+01   3.5000000e-03  -2.5077892e-02
   1.1000000e+01   3.5000000e-03  -2.0171697e-03
   1.2000000e+01   3.5000000e-03   3.1960491e-02
   1.3000000e+01   3.5000000e-03   5.4312222e-02
   1.4000000e+01   3.5000000e-03   1.8419020e-02
   1.5000000e+01   3.5000000e-03  -2.2427950e-02
   1.6000000e+01   3.5000000e-03  -1.4001659e-02
   1.7000000e+01   3.5000000e-03   2.2204805e-02
   1.8000000e+01   3.5000000e-03   7.3004737e-02
   1.9000000e+01   3.5000000e-03   9.9434838e-02
   2.0000000e+01   3.5000000e-03   5.9262451e-02
   2.1000000e+01   3.5000000e-03   3.3117954e-02
   2.2000000e+01   3.5000000e-03   3.1161327e-02
   2.3000000e+01   3.5000000e-03   6.2603220e-02
   2.4000000e+01   3.5000000e-03   1.8574101e-01
   2.5000000e+01   3.5000000e-03   2.7946517e-01
   2.6000000e+01   3.5000000e-03   3.4468472e-01
   2.7000000e+01   3.5000000e-03   3.6201915e-01
   2.8000000e+01   3.5000000e-03   1.7839164e-01
   2.9000000e+01   3.5000000e-03  -2.6431318e-02
   3.0000000e+01   3.5000000e-03  -5.3808887e-02
   3.1000000e+01   3.5000000e-03   3.4174137e-02
   3.2000000e+01   3.5000000e-03   5.7621509e-02
   3.3000000e+01   3.5000000e-03  -2.1329171e-03
   3.4000000e+01   3.5000000e-03  -3.8018536e-02
   3.5000000e+01   3.5000000e-03  -2.2825504e-02
   3.6000000e+01   3.5000000e-03  -1.9252467e-03
   3.7000000e+01   3.5000000e-03   3.9179777e-03
   3.8000000e+01   3.5000000e-03  -1.1281915e-02
   3.9000000e+01   3.5000000e-03  -1.4953165e-02
   4.0000000e+01   3.5000000e-03   2.2632316e-02
   4.1000000e+01   3.5000000e-03   3.8279954e-02
   4.2000000e+01   3.5000000e-03   8.9972392e-03
   4.3000000e+01   3.5000000e-03  -1.9275853e-02
   4.4000000e+01   3.5000000e-03  -2.9322490e-02
   4.5000000e+01   3.5000000e-03  -3.6686983e-02
   4.6000000e+01   3.5000000e-03  -2.9451896e-02
   4.7000000e+01   3.5000000e-03  -9.3215946e-03
   4.8000000e+01   3.5000000e-03   1.3085706e-02
   4.9000000e+01   3.5000000e-03   2.6579039e-02
   5.0000000e+01   3.5000000e-03   1.3596139e-02
   5.1000000e+01   3.5000000e-03   9.8797949e-03
   5.2000000e+01   3.5000000e-03   1.0943512e-02
   5.3000000e+01   3.5000000e-03   8.7007182e-03
   5.4000000e+01   3.5000000e-03   1.5475349e-02
   5.5000000e+01   3.5000000e-03   2.8963972e-02
   5.6000000e+01   3.5000000e-03   2.8005587e-02
   5.7000000e+01   3.5000000e-03   2.3650143e-02
   5.8000000e+01   3.5000000e-03  -1.0611266e-02
   5.9000000e+01   3.5000000e-03  -5.2662171e-02
   6.0000000e+01   3.5000000e-03  -4.0365487e-02
   6.1000000e+01   3.5000000e-03   1.4280781e-02
   6.2000000e+01   3.5000000e-03   7.9475187e-02
   6.3000000e+01   3.5000000e-03   6.5467380e-02
   6.4000000e+01   3.5000000e-03  -5.7047955e-03
   6.5000000e+01   3.5000000e-03  -7.6353051e-02
   6.6000000e+01   3.5000000e-03  -1.0214162e-01
   6.7000000e+01   3.5000000e-03   8.7327152e-02
   6.8000000e+01   3.5000000e-03   3.5169104e-01
   6.9000000e+01   3.5000000e-03   5.5652303e-01
   7.0000000e+01   3.5000000e-03   5.8057982e-01
   7.1000000e+01   3.5000000e-03   3.8316390e-01
   7.2000000e+01   3.5000000e-03   9.5389999e-02
   7.3000000e+01   3.5000000e-03  -1.1769167e-01
   7.4000000e+01   3.5000000e-03  -1.1755565e-01
   7.5000000e+01   3.5000000e-03  -5.0125983e-02
   7.6000000e+01   3.5000000e-03   5.6393701e-03
   7.7000000e+01   3.5000000e-03   3.7834164e-02
   7.8000000e+01   3.5000000e-03   3.8889617e-02
   7.9000000e+01   3.5000000e-03   2.5941810e-02
   8.0000000e+01   3.5000000e-03   1.3735862e-02
   8.1000000e+01   3.5000000e-03   3.6279084e-03
   8.2000000e+01   3.5000000e-03  -7.0945448e-03
   8.3000000e+01   3.5000000e-03  -1.7815305e-02
   8.4000000e+01   3.5000000e-03  -8.0741392e-03
   8.5000000e+01   3.5000000e-03   1.6179755e-02
   8.6000000e+01   3.5000000e-03   2.3794238e-02
   8.7000000e+01   3.5000000e-03   7.0771510e-03
   8.8000000e+01   3.5000000e-03  -1.2836553e-02
   8.9000000e+01   3.5000000e-03  -1.5397494e-02
   9.0000000e+01   3.5000000e-03  -1.0325633e-02
   9.1000000e+01   3.5000000e-03   3.8961421e-03
   9.2000000e+01   3.5000000e-03   1.4054418e-02
   9.3000000e+01   3.5000000e-03   1.0697561e-02
   9.4000000e+01   3.5000000e-03   1.8274074e-02
   9.5000000e+01   3.5000000e-03   1.0010376e-02
   9.6000000e+01   3.5000000e-03  -2.2838509e-03
   9.7000000e+01   3.5000000e-03  -9.1824919e-04
   9.8000000e+01   3.5000000e-03  -3.7214216e-03
   9.9000000e+01   3.5000000e-03  -8.7865507e-03
   1.0000000e+02   3.5000000e-03  -5.5768988e-03
   1.0000000e+00   3.6250000e-03   3.1998578e-02
   2.0000000e+00   3.6250000e-03   1.7418873e-02
   3.0000000e+00   3.6250000e-03  -9.4759138e-03
   4.0000000e+00   3.6250000e-03  -3.7630036e-02
   5.0000000e+00   3.6250000e-03  -4.8410006e-02
   6.0000000e+00   3.6250000e-03  -3.0711824e-02
   7.0000000e+00   3.6250000e-03   7.7227303e-03
   8.0000000e+00   3.6250000e-03   4.5195132e-02
   9.0000000e+00   3.6250000e-03   5.7860404e-02
   1.0000000e+01   3.6250000e-03   4.2948481e-02
   1.1000000e+01   3.6250000e-03   2.8591655e-02
   1.2000000e+01   3.6250000e-03   7.8176288e-03
   1.3000000e+01   3.6250000e-03  -1.5881935e-02
   1.4000000e+01   3.6250000e-03  -5.6081503e-03
   1.5000000e+01   3.6250000e-03   2.6966508e-02
   1.6000000e+01   3.6250000e-03   5.0498912e-04
   1.7000000e+01   3.6250000e-03  -2.2898270e-02
   1.8000000e+01   3.6250000e-03  -2.8123319e-02
   1.9000000e+01   3.6250000e-03  -6.7288727e-02
   2.0000000e+01   3.6250000e-03  -6.0475349e-02
   2.1000000e+01   3.6250000e-03  -2.2240655e-02
   2.2000000e+01   3.6250000e-03  -2.6383389e-02
   2.3000000e+01   3.6250000e-03  -4.1049376e-02
   2.4000000e+01   3.6250000e-03  -7.8945402e-03
   2.5000000e+01   3.6250000e-03   7.9660706e-02
   2.6000000e+01   3.6250000e-03   1.9821842e-01
   2.7000000e+01   3.6250000e-03   3.1442812e-01
   2.8000000e+01   3.6250000e-03   3.5900575e-01
   2.9000000e+01   3.6250000e-03   3.2090077e-01
   3.0000000e+01   3.6250000e-03   1.7954811e-01
   3.1000000e+01   3.6250000e-03  -3.7352469e-02
   3.2000000e+01   3.6250000e-03  -6.0867384e-02
   3.3000000e+01   3.6250000e-03   4.1796300e-03
   3.4000000e+01   3.6250000e-03   4.9993236e-02
   3.5000000e+01   3.6250000e-03   4.4824313e-02
   3.6000000e+01   3.6250000e-03   1.1428768e-03
   3.7000000e+01   3.6250000e-03   9.3034571e-03
   3.8000000e+01   3.6250000e-03   2.2912415e-02
   3.9000000e+01   3.6250000e-03   2.5892587e-02
   4.0000000e+01   3.6250000e-03   8.8729002e-03
   4.1000000e+01   3.6250000e-03  -2.5721978e-02
   4.2000000e+01   3.6250000e-03   8.4444564e-03
   4.3000000e+01   3.6250000e-03   3.9686244e-02
   4.4000000e+01   3.6250000e-03   4.5011040e-02
   4.5000000e+01   3.6250000e-03   5.6744188e-02
   4.6000000e+01   3.6250000e-03   4.3035276e-02
   4.7000000e+01   3.6250000e-03   2.3866449e-02
   4.8000000e+01   3.6250000e-03   9.5686670e-03
   4.9000000e+01   3.6250000e-03  -9.8633708e-04
   5.0000000e+01   3.6250000e-03  -1.2662297e-03
   5.1000000e+01   3.6250000e-03  -8.5751340e-04
   5.2000000e+01   3.6250000e-03   1.6403010e-02
   5.3000000e+01   3.6250000e-03   3.1752903e-02
   5.4000000e+01   3.6250000e-03   1.7965937e-02
   5.5000000e+01   3.6250000e-03   1.5748536e-02
   5.6000000e+01   3.6250000e-03   1.5737217e-02
   5.7000000e+01   3.6250000e-03   2.9366393e-02
   5.8000000e+01   3.6250000e-03   8.4020540e-02
   5.9000000e+01   3.6250000e-03   1.0902771e-01
   6.0000000e+01   3.6250000e-03   8.0712490e-02
   6.1000000e+01   3.6250000e-03   1.4145602e-03
   6.2000000e+01   3.6250000e-03  -5.9398856e-02
   6.3000000e+01   3.6250000e-03  -3.6065631e-02
   6.4000000e+01   3.6250000e-03  -5.9736003e-03
   6.5000000e+01   3.6250000e-03   3.1225406e-02
   6.6000000e+01   3.6250000e-03   6.5195546e-02
   6.7000000e+01   3.6250000e-03   2.1723419e-02
   6.8000000e+01   3.6250000e-03  -6.8860598e-02
   6.9000000e+01   3.6250000e-03  -1.0048351e-01
   7.0000000e+01   3.6250000e-03   1.0183724e-01
   7.1000000e+01   3.6250000e-03   3.6941555e-01
   7.2000000e+01   3.6250000e-03   4.6735340e-01
   7.3000000e+01   3.6250000e-03   5.0672400e-01
   7.4000000e+01   3.6250000e-03   3.8904876e-01
   7.5000000e+01   3.6250000e-03   1.8964748e-01
   7.6000000e+01   3.6250000e-03   2.3968112e-02
   7.7000000e+01   3.6250000e-03  -3.9583080e-02
   7.8000000e+01   3.6250000e-03  -9.5731299e-03
   7.9000000e+01   3.6250000e-03   1.2596155e-02
   8.0000000e+01   3.6250000e-03  -7.6987930e-03
   8.1000000e+01   3.6250000e-03  -1.4976828e-02
   8.2000000e+01   3.6250000e-03  -2.1271820e-03
   8.3000000e+01   3.6250000e-03   1.0149365e-02
   8.4000000e+01   3.6250000e-03   2.4636066e-02
   8.5000000e+01   3.6250000e-03   3.3336304e-02
   8.6000000e+01   3.6250000e-03   1.0528770e-02
   8.7000000e+01   3.6250000e-03  -1.0765876e-02
   8.8000000e+01   3.6250000e-03   1.9629057e-02
   8.9000000e+01   3.6250000e-03   3.0110309e-02
   9.0000000e+01   3.6250000e-03   1.6481074e-02
   9.1000000e+01   3.6250000e-03   2.7623530e-03
   9.2000000e+01   3.6250000e-03  -2.0351133e-03
   9.3000000e+01   3.6250000e-03   8.0155319e-04
   9.4000000e+01   3.6250000e-03   4.2497716e-03
   9.5000000e+01   3.6250000e-03  -5.4918211e-03
   9.6000000e+01   3.6250000e-03  -1.7173612e-02
   9.7000000e+01   3.6250000e-03  -5.9856363e-03
   9.8000000e+01   3.6250000e-03   1.7934368e-03
   9.9000000e+01   3.6250000e-03   7.1370942e-03
   1.0000000e+02   3.6250000e-03   9.0048611e-03
   1.0000000e+00   3.7500000e-03  -1.3307466e-02
   2.0000000e+00   3.7500000e-03  -6.2768534e-03
   3.0000000e+00   3.7500000e-03   3.1147609e-02
   4.0000000e+00   3.7500000e-03   5.7838298e-02
   5.0000000e+00   3.7500000e-03   5.4031957e-02
   6.0000000e+00   3.7500000e-03   1.4287950e-02
   7.0000000e+00   3.7500000e-03  -2.7056150e-02
   8.0000000e+00   3.7500000e-03  -3.5397343e-02
   9.0000000e+00   3.7500000e-03  -3.3048827e-02
   1.0000000e+01   3.7500000e-03  -2.6846809e-02
   1.1000000e+01   3.7500000e-03   5.2223639e-03
   1.2000000e+01   3.7500000e-03   4.8179612e-02
   1.3000000e+01   3.7500000e-03   5.9493177e-02
   1.4000000e+01   3.7500000e-03   6.1490744e-02
   1.5000000e+01   3.7500000e-03   7.1012512e-02
   1.6000000e+01   3.7500000e-03   6.3836306e-02
   1.7000000e+01   3.7500000e-03   8.0049187e-02
   1.8000000e+01   3.7500000e-03   9.1564037e-02
   1.9000000e+01   3.7500000e-03   1.0220510e-01
   2.0000000e+01   3.7500000e-03   8.4670633e-02
   2.1000000e+01   3.7500000e-03   5.1951770e-02
   2.2000000e+01   3.7500000e-03   4.9651001e-02
   2.3000000e+01   3.7500000e-03   4.6298467e-02
   2.4000000e+01   3.7500000e-03   3.4832351e-02
   2.5000000e+01   3.7500000e-03  -5.7897652e-03
   2.6000000e+01   3.7500000e-03  -4.4969875e-02
   2.7000000e+01   3.7500000e-03  -6.9427542e-02
   2.8000000e+01   3.7500000e-03   5.8409171e-03
   2.9000000e+01   3.7500000e-03   2.2957623e-01
   3.0000000e+01   3.7500000e-03   4.4995722e-01
   3.1000000e+01   3.7500000e-03   5.2654868e-01
   3.2000000e+01   3.7500000e-03   3.3726129e-01
   3.3000000e+01   3.7500000e-03   6.5962918e-02
   3.4000000e+01   3.7500000e-03  -6.2087964e-02
   3.5000000e+01   3.7500000e-03  -3.5043441e-02
   3.6000000e+01   3.7500000e-03   2.1837356e-02
   3.7000000e+01   3.7500000e-03   3.9672431e-02
   3.8000000e+01   3.7500000e-03   1.6279748e-02
   3.9000000e+01   3.7500000e-03  -1.0923310e-02
   4.0000000e+01   3.7500000e-03   1.6342672e-02
   4.1000000e+01   3.7500000e-03   5.0725400e-02
   4.2000000e+01   3.7500000e-03   6.7981027e-02
   4.3000000e+01   3.7500000e-03   5.9514500e-02
   4.4000000e+01   3.7500000e-03   2.1551680e-02
   4.5000000e+01   3.7500000e-03  -3.2137886e-02
   4.6000000e+01   3.7500000e-03  -3.7191313e-02
   4.7000000e+01   3.7500000e-03   3.1826473e-04
   4.8000000e+01   3.7500000e-03   1.6505901e-02
   4.9000000e+01   3.7500000e-03   1.0373076e-02
   5.0000000e+01   3.7500000e-03   7.4983560e-03
   5.1000000e+01   3.7500000e-03  -5.5700047e-03
   5.2000000e+01   3.7500000e-03  -2.4765708e-02
   5.3000000e+01   3.7500000e-03  -2.8603749e-02
   5.4000000e+01   3.7500000e-03  -8.7014837e-03
   5.5000000e+01   3.7500000e-03   1.0239046e-02
   5.6000000e+01   3.7500000e-03   6.9034384e-03
   5.7000000e+01   3.7500000e-03   6.1110915e-03
   5.8000000e+01   3.7500000e-03  -6.2449602e-03
   5.9000000e+01   3.7500000e-03  -2.7483802e-02
   6.0000000e+01   3.7500000e-03  -6.0349288e-03
   6.1000000e+01   3.7500000e-03   6.0841441e-02
   6.2000000e+01   3.7500000e-03   1.0176663e-01
   6.3000000e+01   3.7500000e-03   8.8107593e-02
   6.4000000e+01   3.7500000e-03   5.0511308e-02
   6.5000000e+01   3.7500000e-03   1.4296202e-03
   6.6000000e+01   3.7500000e-03  -4.1647300e-02
   6.7000000e+01   3.7500000e-03  -1.9154210e-02
   6.8000000e+01   3.7500000e-03   5.2385416e-02
   6.9000000e+01   3.7500000e-03   5.8818456e-02
   7.0000000e+01   3.7500000e-03  -3.7468322e-02
   7.1000000e+01   3.7500000e-03  -1.1482536e-01
   7.2000000e+01   3.7500000e-03  -2.0721160e-02
   7.3000000e+01   3.7500000e-03   1.7999560e-01
   7.4000000e+01   3.7500000e-03   2.7801615e-01
   7.5000000e+01   3.7500000e-03   2.5727066e-01
   7.6000000e+01   3.7500000e-03   2.0039678e-01
   7.7000000e+01   3.7500000e-03   1.1847155e-01
   7.8000000e+01   3.7500000e-03   6.4398773e-02
   7.9000000e+01   3.7500000e-03   3.4416758e-02
   8.0000000e+01   3.7500000e-03   2.3944508e-03
   8.1000000e+01   3.7500000e-03  -1.4141198e-02
   8.2000000e+01   3.7500000e-03  -1.6191630e-02
   8.3000000e+01   3.7500000e-03  -2.4121901e-02
   8.4000000e+01   3.7500000e-03  -7.9771923e-03
   8.5000000e+01   3.7500000e-03   2.9639730e-02
   8.6000000e+01   3.7500000e-03   5.2082386e-02
   8.7000000e+01   3.7500000e-03   1.9524781e-02
   8.8000000e+01   3.7500000e-03  -1.4801197e-02
   8.9000000e+01   3.7500000e-03   1.1328566e-02
   9.0000000e+01   3.7500000e-03   3.5388838e-02
   9.1000000e+01   3.7500000e-03   1.8554419e-02
   9.2000000e+01   3.7500000e-03   1.7498739e-03
   9.3000000e+01   3.7500000e-03  -8.5721640e-03
   9.4000000e+01   3.7500000e-03  -8.8123903e-03
   9.5000000e+01   3.7500000e-03   3.4140879e-03
   9.6000000e+01   3.7500000e-03   8.5210605e-03
   9.7000000e+01   3.7500000e-03   6.7040632e-03
   9.8000000e+01   3.7500000e-03   3.2116568e-03
   9.9000000e+01   3.7500000e-03  -2.6739121e-03
   1.0000000e+02   3.7500000e-03   7.6649915e-03
   1.0000000e+00   3.8750000e-03   4.8934579e-02
   2.0000000e+00   3.8750000e-03   2.1848848e-02
   3.0000000e+00   3.8750000e-03  -2.9067758e-03
   4.0000000e+00   3.8750000e-03  -1.8334946e-02
   5.0000000e+00   3.8750000e-03  -1.6334910e-02
   6.0000000e+00   3.8750000e-03   5.6476602e-03
   7.0000000e+00   3.8750000e-03   3.1498071e-02
   8.0000000e+00   3.8750000e-03   5.0050646e-02
   9.0000000e+00   3.8750000e-03   6.6754140e-02
   1.0000000e+01   3.8750000e-03   6.1882347e-02
   1.1000000e+01   3.8750000e-03   3.5003930e-02
   1.2000000e+01   3.8750000e-03  -6.3955871e-04
   1.3000000e+01   3.8750000e-03  -8.2105407e-03
   1.4000000e+01   3.8750000e-03   1.1181335e-02
   1.5000000e+01   3.8750000e-03   3.1492766e-02
   1.6000000e+01   3.8750000e-03   3.1939778e-02
   1.7000000e+01   3.8750000e-03   2.0763967e-02
   1.8000000e+01   3.8750000e-03   1.1192412e-03
   1.9000000e+01   3.8750000e-03  -1.8495861e-02
   2.0000000e+01   3.8750000e-03   2.3120574e-03
   2.1000000e+01   3.8750000e-03   5.2862301e-02
   2.2000000e+01   3.8750000e-03   5.2693129e-02
   2.3000000e+01   3.8750000e-03   8.4581953e-03
   2.4000000e+01   3.8750000e-03   7.1472549e-03
   2.5000000e+01   3.8750000e-03   9.6877292e-03
   2.6000000e+01   3.8750000e-03   3.2258451e-02
   2.7000000e+01   3.8750000e-03   6.9083400e-02
   2.8000000e+01   3.8750000e-03   3.4245957e-02
   2.9000000e+01   3.8750000e-03  -7.2933294e-02
   3.0000000e+01   3.8750000e-03  -9.8181181e-02
   3.1000000e+01   3.8750000e-03   3.0505517e-02
   3.2000000e+01   3.8750000e-03   2.1329713e-01
   3.3000000e+01   3.8750000e-03   3.9858565e-01
   3.4000000e+01   3.8750000e-03   4.8975128e-01
   3.5000000e+01   3.8750000e-03   3.7856585e-01
   3.6000000e+01   3.8750000e-03   2.1265164e-01
   3.7000000e+01   3.8750000e-03   1.1578590e-01
   3.8000000e+01   3.8750000e-03   8.5800327e-02
   3.9000000e+01   3.8750000e-03   7.4927367e-02
   4.0000000e+01   3.8750000e-03   1.9413847e-02
   4.1000000e+01   3.8750000e-03   5.2268216e-03
   4.2000000e+01   3.8750000e-03   3.7088960e-02
   4.3000000e+01   3.8750000e-03   4.5606297e-02
   4.4000000e+01   3.8750000e-03   6.4584792e-02
   4.5000000e+01   3.8750000e-03   7.0847005e-02
   4.6000000e+01   3.8750000e-03   3.0657189e-02
   4.7000000e+01   3.8750000e-03   2.0283386e-02
   4.8000000e+01   3.8750000e-03   2.7117491e-02
   4.9000000e+01   3.8750000e-03   2.7401874e-02
   5.0000000e+01   3.8750000e-03   2.6157366e-02
   5.1000000e+01   3.8750000e-03   2.4838841e-02
   5.2000000e+01   3.8750000e-03   4.5163576e-02
   5.3000000e+01   3.8750000e-03   6.7749284e-02
   5.4000000e+01   3.8750000e-03   7.9930566e-02
   5.5000000e+01   3.8750000e-03   6.2012538e-02
   5.6000000e+01   3.8750000e-03   1.1051924e-02
   5.7000000e+01   3.8750000e-03  -5.3954888e-03
   5.8000000e+01   3.8750000e-03   4.1805305e-02
   5.9000000e+01   3.8750000e-03   7.0724063e-02
   6.0000000e+01   3.8750000e-03   3.5699099e-02
   6.1000000e+01   3.8750000e-03  -1.3405858e-02
   6.2000000e+01   3.8750000e-03  -1.9437946e-02
   6.3000000e+01   3.8750000e-03   2.4397628e-02
   6.4000000e+01   3.8750000e-03   5.5258121e-02
   6.5000000e+01   3.8750000e-03   8.7654963e-02
   6.6000000e+01   3.8750000e-03   8.8004328e-02
   6.7000000e+01   3.8750000e-03   5.5912934e-02
   6.8000000e+01   3.8750000e-03   6.4662512e-04
   6.9000000e+01   3.8750000e-03  -2.4497820e-02
   7.0000000e+01   3.8750000e-03   5.2518614e-02
   7.1000000e+01   3.8750000e-03   8.3795384e-02
   7.2000000e+01   3.8750000e-03   1.9408634e-02
   7.3000000e+01   3.8750000e-03  -4.9378406e-02
   7.4000000e+01   3.8750000e-03  -2.3236230e-02
   7.5000000e+01   3.8750000e-03   1.0924591e-01
   7.6000000e+01   3.8750000e-03   3.4029785e-01
   7.7000000e+01   3.8750000e-03   5.3836268e-01
   7.8000000e+01   3.8750000e-03   4.2590407e-01
   7.9000000e+01   3.8750000e-03   1.7855142e-01
   8.0000000e+01   3.8750000e-03   2.2158083e-02
   8.1000000e+01   3.8750000e-03  -7.7641965e-03
   8.2000000e+01   3.8750000e-03   3.0392427e-02
   8.3000000e+01   3.8750000e-03   5.6887582e-02
   8.4000000e+01   3.8750000e-03   3.7567515e-02
   8.5000000e+01   3.8750000e-03  -1.9225705e-02
   8.6000000e+01   3.8750000e-03  -5.4652840e-02
   8.7000000e+01   3.8750000e-03  -1.7441576e-02
   8.8000000e+01   3.8750000e-03   2.7529629e-02
   8.9000000e+01   3.8750000e-03   2.7312299e-02
   9.0000000e+01   3.8750000e-03   3.2433070e-02
   9.1000000e+01   3.8750000e-03   1.5851380e-02
   9.2000000e+01   3.8750000e-03   1.9676506e-03
   9.3000000e+01   3.8750000e-03  -1.0252323e-03
   9.4000000e+01   3.8750000e-03  -8.0366563e-03
   9.5000000e+01   3.8750000e-03  -3.1483769e-03
   9.6000000e+01   3.8750000e-03   1.8574029e-02
   9.7000000e+01   3.8750000e-03   4.2122494e-02
   9.8000000e+01   3.8750000e-03   5.9471380e-02
   9.9000000e+01   3.8750000e-03   6.6226259e-02
   1.0000000e+02   3.8750000e-03   5.7297915e-02
   1.0000000e+00   4.0000000e-03  -3.9543021e-02
   2.0000000e+00   4.0000000e-03  -3.6303379e-02
   3.0000000e+00   4.0000000e-03  -7.8303115e-03
   4.0000000e+00   4.0000000e-03   2.0981869e-02
   5.0000000e+00   4.0000000e-03   2.2021729e-02
   6.0000000e+00   4.0000000e-03   1.2736410e-03
   7.0000000e+00   4.0000000e-03  -1.4483794e-02
   8.0000000e+00   4.0000000e-03  -3.1617936e-02
   9.0000000e+00   4.0000000e-03  -5.2482251e-02
   1.0000000e+01   4.0000000e-03  -3.8112149e-02
   1.1000000e+01   4.0000000e-03  -1.9457651e-02
   1.2000000e+01   4.0000000e-03   1.4620148e-02
   1.3000000e+01   4.0000000e-03   3.7084911e-02
   1.4000000e+01   4.0000000e-03   4.8168493e-03
   1.5000000e+01   4.0000000e-03   6.8550729e-03
   1.6000000e+01   4.0000000e-03   1.5895918e-02
   1.7000000e+01   4.0000000e-03   7.2449236e-03
   1.8000000e+01   4.0000000e-03   2.4979340e-02
   1.9000000e+01   4.0000000e-03   4.1501272e-02
   2.0000000e+01   4.0000000e-03   2.2289500e-02
   2.1000000e+01   4.0000000e-03   2.6604982e-02
   2.2000000e+01   4.0000000e-03   5.0001822e-02
   2.3000000e+01   4.0000000e-03   4.1946366e-02
   2.4000000e+01   4.0000000e-03   2.9662779e-02
   2.5000000e+01   4.0000000e-03   1.8185919e-02
   2.6000000e+01   4.0000000e-03   1.7994576e-03
   2.7000000e+01   4.0000000e-03  -1.7057143e-02
   2.8000000e+01   4.0000000e-03   1.4957569e-04
   2.9000000e+01   4.0000000e-03   6.7471988e-02
   3.0000000e+01   4.0000000e-03   8.2768731e-02
   3.1000000e+01   4.0000000e-03   1.7327005e-02
   3.2000000e+01   4.0000000e-03   2.2688073e-03
   3.3000000e+01   4.0000000e-03   6.3283212e-02
   3.4000000e+01   4.0000000e-03   1.2197424e-01
   3.5000000e+01   4.0000000e-03   1.1439012e-01
   3.6000000e+01   4.0000000e-03   1.2828112e-01
   3.7000000e+01   4.0000000e-03   1.2271328e-01
   3.8000000e+01   4.0000000e-03   2.4823101e-02
   3.9000000e+01   4.0000000e-03  -7.8250222e-02
   4.0000000e+01   4.0000000e-03  -4.8296232e-02
   4.1000000e+01   4.0000000e-03   1.5926836e-02
   4.2000000e+01   4.0000000e-03   1.1685419e-02
   4.3000000e+01   4.0000000e-03  -7.1026892e-03
   4.4000000e+01   4.0000000e-03  -3.7171070e-02
   4.5000000e+01   4.0000000e-03  -5.0455339e-02
   4.6000000e+01   4.0000000e-03  -1.1200491e-02
   4.7000000e+01   4.0000000e-03   1.7049240e-02
   4.8000000e+01   4.0000000e-03   2.3331114e-03
   4.9000000e+01   4.0000000e-03  -3.7601227e-03
   5.0000000e+01   4.0000000e-03   2.6032908e-03
   5.1000000e+01   4.0000000e-03   2.0645699e-02
   5.2000000e+01   4.0000000e-03   2.3294702e-02
   5.3000000e+01   4.0000000e-03   7.2866753e-03
   5.4000000e+01   4.0000000e-03  -2.1161160e-03
   5.5000000e+01   4.0000000e-03  -1.3710150e-02
   5.6000000e+01   4.0000000e-03   5.6473045e-03
   5.7000000e+01   4.0000000e-03   1.6831107e-02
   5.8000000e+01   4.0000000e-03  -1.8989714e-02
   5.9000000e+01   4.0000000e-03  -1.9386308e-02
   6.0000000e+01   4.0000000e-03   1.5024843e-02
   6.1000000e+01   4.0000000e-03   4.0345743e-02
   6.2000000e+01   4.0000000e-03   4.4305544e-02
   6.3000000e+01   4.0000000e-03   2.6765289e-02
   6.4000000e+01   4.0000000e-03   9.5496178e-03
   6.5000000e+01   4.0000000e-03   3.8960291e-04
   6.6000000e+01   4.0000000e-03  -8.7014725e-03
   6.7000000e+01   4.0000000e-03   2.0904865e-02
   6.8000000e+01   4.0000000e-03   8.1370123e-02
   6.9000000e+01   4.0000000e-03   8.7552607e-02
   7.0000000e+01   4.0000000e-03   3.4588043e-02
   7.1000000e+01   4.0000000e-03   6.6923993e-03
   7.2000000e+01   4.0000000e-03   4.0030994e-02
   7.3000000e+01   4.0000000e-03   5.8507036e-02
   7.4000000e+01   4.0000000e-03   3.5664141e-02
   7.5000000e+01   4.0000000e-03  -8.9942534e-03
   7.6000000e+01   4.0000000e-03  -6.9176450e-02
   7.7000000e+01   4.0000000e-03  -6.4674795e-02
   7.8000000e+01   4.0000000e-03   9.3626373e-02
   7.9000000e+01   4.0000000e-03   3.6697671e-01
   8.0000000e+01   4.0000000e-03   5.4848444e-01
   8.1000000e+01   4.0000000e-03   4.1207212e-01
   8.2000000e+01   4.0000000e-03   1.0788593e-01
   8.3000000e+01   4.0000000e-03  -6.9617793e-02
   8.4000000e+01   4.0000000e-03  -8.5872352e-02
   8.5000000e+01   4.0000000e-03  -5.5202771e-02
   8.6000000e+01   4.0000000e-03   3.4553677e-02
   8.7000000e+01   4.0000000e-03   4.5266815e-02
   8.8000000e+01   4.0000000e-03  -1.3623058e-02
   8.9000000e+01   4.0000000e-03  -2.3753768e-02
   9.0000000e+01   4.0000000e-03   6.0561337e-03
   9.1000000e+01   4.0000000e-03   1.1572906e-02
   9.2000000e+01   4.0000000e-03   1.7155260e-02
   9.3000000e+01   4.0000000e-03   3.3653032e-02
   9.4000000e+01   4.0000000e-03   4.3463644e-02
   9.5000000e+01   4.0000000e-03   4.2625193e-02
   9.6000000e+01   4.0000000e-03   3.2591097e-02
   9.7000000e+01   4.0000000e-03   2.1927532e-02
   9.8000000e+01   4.0000000e-03   5.6462265e-03
   9.9000000e+01   4.0000000e-03  -6.7847315e-03
   1.0000000e+02   4.0000000e-03  -2.4944875e-02
   1.0000000e+00   4.1250000e-03   3.2362223e-02
   2.0000000e+00   4.1250000e-03   6.1549293e-03
   3.0000000e+00   4.1250000e-03   3.3785778e-04
   4.0000000e+00   4.1250000e-03   4.2915558e-03
   5.0000000e+00   4.1250000e-03  -2.0075014e-02
   6.0000000e+00   4.1250000e-03  -3.1093314e-02
   7.0000000e+00   4.1250000e-03  -1.6035749e-02
   8.0000000e+00   4.1250000e-03   2.2858264e-02
   9.0000000e+00   4.1250000e-03   4.6292130e-02
   1.0000000e+01   4.1250000e-03   5.2638948e-02
   1.1000000e+01   4.1250000e-03   3.7801616e-02
   1.2000000e+01   4.1250000e-03   3.3949693e-03
   1.3000000e+01   4.1250000e-03  -1.9328903e-02
   1.4000000e+01   4.1250000e-03  -2.3441605e-02
   1.5000000e+01   4.1250000e-03  -5.9055230e-03
   1.6000000e+01   4.1250000e-03   1.2830576e-03
   1.7000000e+01   4.1250000e-03  -1.1209121e-03
   1.8000000e+01   4.1250000e-03   2.0357516e-02
   1.9000000e+01   4.1250000e-03   1.6151885e-02
   2.0000000e+01   4.1250000e-03   7.7355104e-03
   2.1000000e+01   4.1250000e-03   8.4692668e-03
   2.2000000e+01   4.1250000e-03  -5.6399469e-04
   2.3000000e+01   4.1250000e-03  -5.5568689e-03
   2.4000000e+01   4.1250000e-03   1.0914147e-02
   2.5000000e+01   4.1250000e-03   2.6363624e-02
   2.6000000e+01   4.1250000e-03   4.3536805e-02
   2.7000000e+01   4.1250000e-03   5.1853951e-02
   2.8000000e+01   4.1250000e-03   3.0581255e-02
   2.9000000e+01   4.1250000e-03  -1.3696535e-02
   3.0000000e+01   4.1250000e-03  -2.7425503e-02
   3.1000000e+01   4.1250000e-03   4.2499872e-03
   3.2000000e+01   4.1250000e-03  -7.7317804e-03
   3.3000000e+01   4.1250000e-03  -5.1123660e-02
   3.4000000e+01   4.1250000e-03  -5.4490522e-02
   3.5000000e+01   4.1250000e-03  -2.3842607e-02
   3.6000000e+01   4.1250000e-03   3.7181649e-02
   3.7000000e+01   4.1250000e-03   1.3967238e-01
   3.8000000e+01   4.1250000e-03   3.4444034e-01
   3.9000000e+01   4.1250000e-03   4.3588811e-01
   4.0000000e+01   4.1250000e-03   2.1800704e-01
   4.1000000e+01   4.1250000e-03  -1.9231698e-02
   4.2000000e+01   4.1250000e-03  -3.4478426e-02
   4.3000000e+01   4.1250000e-03  -1.0737756e-03
   4.4000000e+01   4.1250000e-03   2.8278694e-02
   4.5000000e+01   4.1250000e-03   6.4647175e-02
   4.6000000e+01   4.1250000e-03   1.4485443e-02
   4.7000000e+01   4.1250000e-03  -2.5752638e-02
   4.8000000e+01   4.1250000e-03   1.4197665e-02
   4.9000000e+01   4.1250000e-03   3.6703348e-02
   5.0000000e+01   4.1250000e-03   2.8800031e-02
   5.1000000e+01   4.1250000e-03   3.4866068e-03
   5.2000000e+01   4.1250000e-03  -2.8085355e-03
   5.3000000e+01   4.1250000e-03   7.9130502e-03
   5.4000000e+01   4.1250000e-03   2.4593553e-02
   5.5000000e+01   4.1250000e-03   3.2781214e-02
   5.6000000e+01   4.1250000e-03   3.4414839e-02
   5.7000000e+01   4.1250000e-03   2.6459368e-02
   5.8000000e+01   4.1250000e-03   1.8028755e-02
   5.9000000e+01   4.1250000e-03   3.2824427e-02
   6.0000000e+01   4.1250000e-03   2.1250803e-02
   6.1000000e+01   4.1250000e-03  -9.8917829e-03
   6.2000000e+01   4.1250000e-03  -2.4838410e-02
   6.3000000e+01   4.1250000e-03  -1.1383993e-02
   6.4000000e+01   4.1250000e-03   3.3347402e-03
   6.5000000e+01   4.1250000e-03   1.1224758e-02
   6.6000000e+01   4.1250000e-03   2.0885875e-02
   6.7000000e+01   4.1250000e-03   3.3414256e-02
   6.8000000e+01   4.1250000e-03   2.1479780e-02
   6.9000000e+01   4.1250000e-03  -1.1507006e-02
   7.0000000e+01   4.1250000e-03   3.3911977e-02
   7.1000000e+01   4.1250000e-03   6.6781573e-02
   7.2000000e+01   4.1250000e-03   3.9335087e-02
   7.3000000e+01   4.1250000e-03   2.2361446e-02
   7.4000000e+01   4.1250000e-03   2.4014153e-02
   7.5000000e+01   4.1250000e-03   3.4758911e-02
   7.6000000e+01   4.1250000e-03   4.3219876e-02
   7.7000000e+01   4.1250000e-03   5.0465953e-02
   7.8000000e+01   4.1250000e-03   1.8569663e-02
   7.9000000e+01   4.1250000e-03  -5.7766233e-02
   8.0000000e+01   4.1250000e-03  -3.8353847e-03
   8.1000000e+01   4.1250000e-03   1.9528380e-01
   8.2000000e+01   4.1250000e-03   4.2443511e-01
   8.3000000e+01   4.1250000e-03   4.9821082e-01
   8.4000000e+01   4.1250000e-03   3.6052412e-01
   8.5000000e+01   4.1250000e-03   1.8088435e-01
   8.6000000e+01   4.1250000e-03   4.9897586e-03
   8.7000000e+01   4.1250000e-03  -4.4210117e-02
   8.8000000e+01   4.1250000e-03   5.2033376e-02
   8.9000000e+01   4.1250000e-03   6.9354869e-02
   9.0000000e+01   4.1250000e-03   8.9252219e-03
   9.1000000e+01   4.1250000e-03  -1.2995702e-02
   9.2000000e+01   4.1250000e-03   3.5811763e-03
   9.3000000e+01   4.1250000e-03   3.0537551e-02
   9.4000000e+01   4.1250000e-03   3.5786472e-02
   9.5000000e+01   4.1250000e-03   3.5834633e-02
   9.6000000e+01   4.1250000e-03   2.9237332e-02
   9.7000000e+01   4.1250000e-03   3.1179583e-02
   9.8000000e+01   4.1250000e-03   3.2223787e-02
   9.9000000e+01   4.1250000e-03   3.0145701e-02
   1.0000000e+02   4.1250000e-03   1.2048745e-02
   1.0000000e+00   4.2500000e-03  -2.7668921e-02
   2.0000000e+00   4.2500000e-03  -2.0938046e-02
   3.0000000e+00   4.2500000e-03  -4.5337765e-03
   4.0000000e+00   4.2500000e-03   2.2088755e-02
   5.0000000e+00   4.2500000e-03   2.0088667e-02
   6.0000000e+00   4.2500000e-03  -5.9743547e-03
   7.0000000e+00   4.2500000e-03  -7.6789358e-03
   8.0000000e+00   4.2500000e-03   5.5503091e-03
   9.0000000e+00   4.2500000e-03  -1.3784588e-02
   1.0000000e+01   4.2500000e-03  -2.2505589e-02
   1.1000000e+01   4.2500000e-03  -1.2007004e-02
   1.2000000e+01   4.2500000e-03  -3.7262512e-03
   1.3000000e+01   4.2500000e-03  -7.7092387e-03
   1.4000000e+01   4.2500000e-03  -1.8934714e-02
   1.5000000e+01   4.2500000e-03  -1.7011607e-02
   1.6000000e+01   4.2500000e-03  -7.4625551e-03
   1.7000000e+01   4.2500000e-03   1.1506305e-02
   1.8000000e+01   4.2500000e-03   3.9103612e-02
   1.9000000e+01   4.2500000e-03   3.9877817e-02
   2.0000000e+01   4.2500000e-03   1.2577429e-02
   2.1000000e+01   4.2500000e-03  -3.0081423e-03
   2.2000000e+01   4.2500000e-03   4.1782502e-03
   2.3000000e+01   4.2500000e-03   1.0885229e-02
   2.4000000e+01   4.2500000e-03   5.2510337e-03
   2.5000000e+01   4.2500000e-03   2.3086725e-03
   2.6000000e+01   4.2500000e-03  -2.2126045e-03
   2.7000000e+01   4.2500000e-03  -1.3758436e-02
   2.8000000e+01   4.2500000e-03  -8.7945061e-03
   2.9000000e+01   4.2500000e-03   3.5039093e-02
   3.0000000e+01   4.2500000e-03   5.4428291e-02
   3.1000000e+01   4.2500000e-03   2.7658183e-02
   3.2000000e+01   4.2500000e-03   3.2220986e-02
   3.3000000e+01   4.2500000e-03   5.4202851e-02
   3.4000000e+01   4.2500000e-03   5.1644113e-02
   3.5000000e+01   4.2500000e-03   5.6357469e-02
   3.6000000e+01   4.2500000e-03   4.7804594e-02
   3.7000000e+01   4.2500000e-03   3.5390750e-02
   3.8000000e+01   4.2500000e-03   2.2574352e-02
   3.9000000e+01   4.2500000e-03   7.4007764e-02
   4.0000000e+01   4.2500000e-03   2.8588894e-01
   4.1000000e+01   4.2500000e-03   4.5670435e-01
   4.2000000e+01   4.2500000e-03   3.4513289e-01
   4.3000000e+01   4.2500000e-03   1.0583593e-01
   4.4000000e+01   4.2500000e-03  -6.6839740e-02
   4.5000000e+01   4.2500000e-03  -9.4133355e-02
   4.6000000e+01   4.2500000e-03   1.4716679e-02
   4.7000000e+01   4.2500000e-03   7.2331287e-02
   4.8000000e+01   4.2500000e-03   2.6674261e-02
   4.9000000e+01   4.2500000e-03  -1.9420584e-03
   5.0000000e+01   4.2500000e-03   1.4250995e-02
   5.1000000e+01   4.2500000e-03   1.0876799e-02
   5.2000000e+01   4.2500000e-03   6.7945202e-03
   5.3000000e+01   4.2500000e-03   3.5220897e-03
   5.4000000e+01   4.2500000e-03  -1.8060977e-02
   5.5000000e+01   4.2500000e-03  -2.0721009e-02
   5.6000000e+01   4.2500000e-03  -6.3072755e-03
   5.7000000e+01   4.2500000e-03   1.1748192e-02
   5.8000000e+01   4.2500000e-03  -6.7973123e-03
   5.9000000e+01   4.2500000e-03  -2.5211103e-02
   6.0000000e+01   4.2500000e-03  -2.2860108e-02
   6.1000000e+01   4.2500000e-03  -1.6967651e-03
   6.2000000e+01   4.2500000e-03   2.5650097e-02
   6.3000000e+01   4.2500000e-03   3.3477623e-02
   6.4000000e+01   4.2500000e-03   2.6391814e-02
   6.5000000e+01   4.2500000e-03   2.0983750e-02
   6.6000000e+01   4.2500000e-03   1.6646007e-02
   6.7000000e+01   4.2500000e-03   1.1059034e-02
   6.8000000e+01   4.2500000e-03   2.0002689e-02
   6.9000000e+01   4.2500000e-03   2.3662761e-02
   7.0000000e+01   4.2500000e-03  -1.2998580e-02
   7.1000000e+01   4.2500000e-03  -3.0972641e-02
   7.2000000e+01   4.2500000e-03  -1.5153796e-02
   7.3000000e+01   4.2500000e-03   1.4447928e-02
   7.4000000e+01   4.2500000e-03   3.3995923e-02
   7.5000000e+01   4.2500000e-03   1.8681141e-02
   7.6000000e+01   4.2500000e-03  -2.6328287e-03
   7.7000000e+01   4.2500000e-03   3.4340799e-03
   7.8000000e+01   4.2500000e-03   1.7898696e-02
   7.9000000e+01   4.2500000e-03   2.1823168e-02
   8.0000000e+01   4.2500000e-03   1.5723251e-02
   8.1000000e+01   4.2500000e-03   2.0334371e-03
   8.2000000e+01   4.2500000e-03   2.8518323e-02
   8.3000000e+01   4.2500000e-03   9.8088786e-02
   8.4000000e+01   4.2500000e-03   1.7594805e-01
   8.5000000e+01   4.2500000e-03   2.3784141e-01
   8.6000000e+01   4.2500000e-03   2.3911238e-01
   8.7000000e+01   4.2500000e-03   1.1370463e-01
   8.8000000e+01   4.2500000e-03  -8.1276000e-02
   8.9000000e+01   4.2500000e-03  -7.9725608e-02
   9.0000000e+01   4.2500000e-03  -2.0823723e-02
   9.1000000e+01   4.2500000e-03   2.8939079e-02
   9.2000000e+01   4.2500000e-03   7.0692874e-02
   9.3000000e+01   4.2500000e-03   4.4156581e-02
   9.4000000e+01   4.2500000e-03   1.6455790e-02
   9.5000000e+01   4.2500000e-03   5.7514682e-03
   9.6000000e+01   4.2500000e-03   7.2683650e-03
   9.7000000e+01   4.2500000e-03   1.6535120e-02
   9.8000000e+01   4.2500000e-03   3.7594058e-03
   9.9000000e+01   4.2500000e-03  -1.2362708e-02
   1.0000000e+02   4.2500000e-03  -6.5974304e-03
   1.0000000e+00   4.3750000e-03   3.1053698e-02
   2.0000000e+00   4.3750000e-03   5.1338472e-03
   3.0000000e+00   4.3750000e-03  -1.9614169e-02
   4.0000000e+00   4.3750000e-03  -2.1488355e-02
   5.0000000e+00   4.3750000e-03  -2.4743663e-02
   6.0000000e+00   4.3750000e-03  -1.1115706e-02
   7.0000000e+00   4.3750000e-03   6.2915795e-03
   8.0000000e+00   4.3750000e-03   3.5013452e-02
   9.0000000e+00   4.3750000e-03   3.8905382e-02
   1.0000000e+01   4.3750000e-03   1.6280120e-02
   1.1000000e+01   4.3750000e-03   2.1624167e-02
   1.2000000e+01   4.3750000e-03   2.3584086e-02
   1.3000000e+01   4.3750000e-03  -6.8536550e-03
   1.4000000e+01   4.3750000e-03  -2.2136690e-02
   1.5000000e+01   4.3750000e-03  -1.8448062e-02
   1.6000000e+01   4.3750000e-03  -5.8040596e-03
   1.7000000e+01   4.3750000e-03   1.3668630e-03
   1.8000000e+01   4.3750000e-03  -7.1840528e-03
   1.9000000e+01   4.3750000e-03  -2.0454887e-02
   2.0000000e+01   4.3750000e-03  -8.2133114e-03
   2.1000000e+01   4.3750000e-03  -4.5581185e-03
   2.2000000e+01   4.3750000e-03  -5.6871749e-03
   2.3000000e+01   4.3750000e-03  -1.7420361e-02
   2.4000000e+01   4.3750000e-03  -8.5567804e-03
   2.5000000e+01   4.3750000e-03   8.1811706e-03
   2.6000000e+01   4.3750000e-03   2.4927987e-03
   2.7000000e+01   4.3750000e-03   2.8153379e-03
   2.8000000e+01   4.3750000e-03  -4.7087022e-03
   2.9000000e+01   4.3750000e-03  -2.5020638e-02
   3.0000000e+01   4.3750000e-03  -4.3818653e-02
   3.1000000e+01   4.3750000e-03  -1.4649346e-02
   3.2000000e+01   4.3750000e-03   4.5482915e-02
   3.3000000e+01   4.3750000e-03   2.8558500e-02
   3.4000000e+01   4.3750000e-03  -2.1486508e-03
   3.5000000e+01   4.3750000e-03   1.4288149e-02
   3.6000000e+01   4.3750000e-03   2.9999293e-02
   3.7000000e+01   4.3750000e-03   1.6091719e-02
   3.8000000e+01   4.3750000e-03  -1.2389303e-02
   3.9000000e+01   4.3750000e-03  -2.5392557e-02
   4.0000000e+01   4.3750000e-03  -4.6427719e-02
   4.1000000e+01   4.3750000e-03  -3.0336391e-02
   4.2000000e+01   4.3750000e-03   7.9962395e-02
   4.3000000e+01   4.3750000e-03   1.9751672e-01
   4.4000000e+01   4.3750000e-03   2.5816154e-01
   4.5000000e+01   4.3750000e-03   2.3398212e-01
   4.6000000e+01   4.3750000e-03   5.7138786e-02
   4.7000000e+01   4.3750000e-03  -6.5564156e-02
   4.8000000e+01   4.3750000e-03  -1.2812029e-02
   4.9000000e+01   4.3750000e-03   2.8199336e-02
   5.0000000e+01   4.3750000e-03   2.3350604e-02
   5.1000000e+01   4.3750000e-03   2.9215872e-02
   5.2000000e+01   4.3750000e-03   1.8520731e-02
   5.3000000e+01   4.3750000e-03   7.5767660e-03
   5.4000000e+01   4.3750000e-03  -2.8647383e-04
   5.5000000e+01   4.3750000e-03   1.5541443e-02
   5.6000000e+01   4.3750000e-03   2.3318160e-02
   5.7000000e+01   4.3750000e-03   2.5086679e-02
   5.8000000e+01   4.3750000e-03   3.5086017e-02
   5.9000000e+01   4.3750000e-03   2.9954577e-02
   6.0000000e+01   4.3750000e-03   1.4729723e-02
   6.1000000e+01   4.3750000e-03  -2.3536261e-03
   6.2000000e+01   4.3750000e-03  -3.1310045e-03
   6.3000000e+01   4.3750000e-03   4.8260125e-03
   6.4000000e+01   4.3750000e-03   1.4076959e-02
   6.5000000e+01   4.3750000e-03   1.1889488e-02
   6.6000000e+01   4.3750000e-03   4.3292055e-03
   6.7000000e+01   4.3750000e-03   1.2306172e-04
   6.8000000e+01   4.3750000e-03  -4.9046217e-03
   6.9000000e+01   4.3750000e-03  -1.2884957e-02
   7.0000000e+01   4.3750000e-03  -1.9579753e-03
   7.1000000e+01   4.3750000e-03   2.3848569e-02
   7.2000000e+01   4.3750000e-03   8.1387497e-03
   7.3000000e+01   4.3750000e-03  -1.1743481e-02
   7.4000000e+01   4.3750000e-03  -1.1613806e-02
   7.5000000e+01   4.3750000e-03  -1.3306906e-02
   7.6000000e+01   4.3750000e-03  -3.3961390e-03
   7.7000000e+01   4.3750000e-03   2.2370901e-02
   7.8000000e+01   4.3750000e-03   3.9308582e-02
   7.9000000e+01   4.3750000e-03   3.5739776e-02
   8.0000000e+01   4.3750000e-03   2.8355028e-02
   8.1000000e+01   4.3750000e-03   1.0854123e-02
   8.2000000e+01   4.3750000e-03  -1.9393079e-02
   8.3000000e+01   4.3750000e-03  -2.8704448e-02
   8.4000000e+01   4.3750000e-03   1.6922578e-02
   8.5000000e+01   4.3750000e-03   1.2523882e-01
   8.6000000e+01   4.3750000e-03   2.7561989e-01
   8.7000000e+01   4.3750000e-03   4.4534737e-01
   8.8000000e+01   4.3750000e-03   4.5605525e-01
   8.9000000e+01   4.3750000e-03   2.7143151e-01
   9.0000000e+01   4.3750000e-03   1.1745248e-01
   9.1000000e+01   4.3750000e-03   1.5138984e-02
   9.2000000e+01   4.3750000e-03  -4.6884649e-02
   9.3000000e+01   4.3750000e-03  -3.9926752e-02
   9.4000000e+01   4.3750000e-03  -1.4953392e-02
   9.5000000e+01   4.3750000e-03  -1.0823033e-02
   9.6000000e+01   4.3750000e-03  -7.7649402e-03
   9.7000000e+01   4.3750000e-03  -4.7850693e-03
   9.8000000e+01   4.3750000e-03   4.8688799e-03
   9.9000000e+01   4.3750000e-03   1.5614549e-02
   1.0000000e+02   4.3750000e-03   1.6262295e-02
   1.0000000e+00   4.5000000e-03  -2.2617888e-02
   2.0000000e+00   4.5000000e-03  -3.1616975e-02
   3.0000000e+00   4.5000000e-03  -9.3101785e-03
   4.0000000e+00   4.5000000e-03   3.3328321e-02
   5.0000000e+00   4.5000000e-03   4.5398060e-02
   6.0000000e+00   4.5000000e-03   2.7615014e-02
   7.0000000e+00   4.5000000e-03   2.8330579e-02
   8.0000000e+00   4.5000000e-03   7.9225153e-03
   9.0000000e+00   4.5000000e-03  -1.9413777e-02
   1.0000000e+01   4.5000000e-03  -1.1196676e-02
   1.1000000e+01   4.5000000e-03   6.0491264e-03
   1.2000000e+01   4.5000000e-03   2.1465514e-02
   1.3000000e+01   4.5000000e-03   3.0970231e-02
   1.4000000e+01   4.5000000e-03   1.3302609e-02
   1.5000000e+01   4.5000000e-03   2.7682553e-03
   1.6000000e+01   4.5000000e-03   3.2888434e-03
   1.7000000e+01   4.5000000e-03   1.6016910e-02
   1.8000000e+01   4.5000000e-03   2.4579808e-02
   1.9000000e+01   4.5000000e-03   2.8177289e-02
   2.0000000e+01   4.5000000e-03   5.6082150e-03
   2.1000000e+01   4.5000000e-03  -9.3533751e-03
   2.2000000e+01   4.5000000e-03   9.5454892e-03
   2.3000000e+01   4.5000000e-03   1.5956385e-02
   2.4000000e+01   4.5000000e-03   1.9079121e-02
   2.5000000e+01   4.5000000e-03   1.8241744e-02
   2.6000000e+01   4.5000000e-03   7.3608975e-03
   2.7000000e+01   4.5000000e-03  -5.7172733e-03
   2.8000000e+01   4.5000000e-03  -2.7734675e-03
   2.9000000e+01   4.5000000e-03   3.1582613e-02
   3.0000000e+01   4.5000000e-03   3.5517294e-02
   3.1000000e+01   4.5000000e-03   5.8164783e-03
   3.2000000e+01   4.5000000e-03   2.1553508e-03
   3.3000000e+01   4.5000000e-03   5.0366041e-03
   3.4000000e+01   4.5000000e-03   1.5258715e-02
   3.5000000e+01   4.5000000e-03   2.8171597e-02
   3.6000000e+01   4.5000000e-03   3.3160079e-02
   3.7000000e+01   4.5000000e-03   2.1783739e-02
   3.8000000e+01   4.5000000e-03   2.2991844e-02
   3.9000000e+01   4.5000000e-03   4.9204227e-02
   4.0000000e+01   4.5000000e-03   6.6798657e-02
   4.1000000e+01   4.5000000e-03   5.0067559e-02
   4.2000000e+01   4.5000000e-03   2.3919960e-02
   4.3000000e+01   4.5000000e-03   4.8328493e-02
   4.4000000e+01   4.5000000e-03   1.7315967e-01
   4.5000000e+01   4.5000000e-03   3.2505059e-01
   4.6000000e+01   4.5000000e-03   3.4254518e-01
   4.7000000e+01   4.5000000e-03   2.6065260e-01
   4.8000000e+01   4.5000000e-03   9.6694887e-02
   4.9000000e+01   4.5000000e-03  -5.0175797e-02
   5.0000000e+01   4.5000000e-03  -6.5405533e-02
   5.1000000e+01   4.5000000e-03  -2.1773774e-02
   5.2000000e+01   4.5000000e-03  -5.0434549e-03
   5.3000000e+01   4.5000000e-03  -1.3053409e-02
   5.4000000e+01   4.5000000e-03  -1.6870182e-02
   5.5000000e+01   4.5000000e-03  -1.4186174e-02
   5.6000000e+01   4.5000000e-03  -9.4542620e-06
   5.7000000e+01   4.5000000e-03   2.8227109e-02
   5.8000000e+01   4.5000000e-03   2.2273609e-02
   5.9000000e+01   4.5000000e-03  -8.2648629e-03
   6.0000000e+01   4.5000000e-03  -9.5368437e-03
   6.1000000e+01   4.5000000e-03   1.3176514e-03
   6.2000000e+01   4.5000000e-03   1.0319047e-02
   6.3000000e+01   4.5000000e-03   1.0321526e-02
   6.4000000e+01   4.5000000e-03   1.3082585e-02
   6.5000000e+01   4.5000000e-03   5.3359820e-03
   6.6000000e+01   4.5000000e-03  -2.1298553e-03
   6.7000000e+01   4.5000000e-03   1.2205349e-02
   6.8000000e+01   4.5000000e-03   1.9598329e-02
   6.9000000e+01   4.5000000e-03   1.2230931e-02
   7.0000000e+01   4.5000000e-03  -7.0826863e-03
   7.1000000e+01   4.5000000e-03  -2.1341508e-02
   7.2000000e+01   4.5000000e-03   2.7095408e-03
   7.3000000e+01   4.5000000e-03   1.1133590e-02
   7.4000000e+01   4.5000000e-03  -8.2310345e-03
   7.5000000e+01   4.5000000e-03  -1.7668521e-02
   7.6000000e+01   4.5000000e-03  -2.3060696e-02
   7.7000000e+01   4.5000000e-03  -2.3435686e-02
   7.8000000e+01   4.5000000e-03  -4.4152210e-03
   7.9000000e+01   4.5000000e-03  -1.2559167e-02
   8.0000000e+01   4.5000000e-03  -3.1292690e-03
   8.1000000e+01   4.5000000e-03   2.8331598e-02
   8.2000000e+01   4.5000000e-03   4.7043964e-02
   8.3000000e+01   4.5000000e-03   5.9385911e-02
   8.4000000e+01   4.5000000e-03   3.3235531e-02
   8.5000000e+01   4.5000000e-03  -1.5745981e-03
   8.6000000e+01   4.5000000e-03  -4.6093434e-02
   8.7000000e+01   4.5000000e-03  -1.4260676e-02
   8.8000000e+01   4.5000000e-03   1.6031912e-01
   8.9000000e+01   4.5000000e-03   2.4101642e-01
   9.0000000e+01   4.5000000e-03   2.2610721e-01
   9.1000000e+01   4.5000000e-03   1.5786217e-01
   9.2000000e+01   4.5000000e-03   8.0347627e-02
   9.3000000e+01   4.5000000e-03   5.5125114e-02
   9.4000000e+01   4.5000000e-03   4.0229902e-02
   9.5000000e+01   4.5000000e-03   2.0686215e-02
   9.6000000e+01   4.5000000e-03  -1.2539612e-02
   9.7000000e+01   4.5000000e-03  -3.9130330e-02
   9.8000000e+01   4.5000000e-03  -3.6471549e-02
   9.9000000e+01   4.5000000e-03  -2.9372424e-02
   1.0000000e+02   4.5000000e-03  -1.2176221e-02
   1.0000000e+00   4.6250000e-03   3.8591433e-02
   2.0000000e+00   4.6250000e-03   2.9165830e-02
   3.0000000e+00   4.6250000e-03   1.6156664e-02
   4.0000000e+00   4.6250000e-03  -7.0848316e-03
   5.0000000e+00   4.6250000e-03  -2.7258992e-02
   6.0000000e+00   4.6250000e-03  -5.7983352e-03
   7.0000000e+00   4.6250000e-03   1.4433332e-02
   8.0000000e+00   4.6250000e-03   2.8445518e-02
   9.0000000e+00   4.6250000e-03   4.1452784e-02
   1.0000000e+01   4.6250000e-03   3.2002352e-02
   1.1000000e+01   4.6250000e-03   2.3778891e-02
   1.2000000e+01   4.6250000e-03  -7.3990268e-03
   1.3000000e+01   4.6250000e-03  -1.5782520e-02
   1.4000000e+01   4.6250000e-03   1.8720925e-02
   1.5000000e+01   4.6250000e-03   2.8066723e-02
   1.6000000e+01   4.6250000e-03  -9.5879855e-03
   1.7000000e+01   4.6250000e-03  -1.9824600e-02
   1.8000000e+01   4.6250000e-03  -2.1899644e-02
   1.9000000e+01   4.6250000e-03  -3.8777515e-02
   2.0000000e+01   4.6250000e-03  -1.9764317e-02
   2.1000000e+01   4.6250000e-03   5.5123251e-03
   2.2000000e+01   4.6250000e-03  -7.4470527e-03
   2.3000000e+01   4.6250000e-03  -2.6509043e-02
   2.4000000e+01   4.6250000e-03  -7.8107994e-03
   2.5000000e+01   4.6250000e-03  -2.2817219e-03
   2.6000000e+01   4.6250000e-03  -8.4089569e-04
   2.7000000e+01   4.6250000e-03  -3.5651245e-03
   2.8000000e+01   4.6250000e-03  -9.1532832e-03
   2.9000000e+01   4.6250000e-03  -2.3977123e-02
   3.0000000e+01   4.6250000e-03  -3.7316818e-02
   3.1000000e+01   4.6250000e-03  -1.6458226e-02
   3.2000000e+01   4.6250000e-03  -1.0420057e-02
   3.3000000e+01   4.6250000e-03  -1.4285912e-02
   3.4000000e+01   4.6250000e-03  -1.6900463e-02
   3.5000000e+01   4.6250000e-03   3.2901424e-03
   3.6000000e+01   4.6250000e-03   2.9542498e-02
   3.7000000e+01   4.6250000e-03   2.8361740e-02
   3.8000000e+01   4.6250000e-03   6.6778618e-03
   3.9000000e+01   4.6250000e-03  -2.3089781e-02
   4.0000000e+01   4.6250000e-03  -9.4707180e-03
   4.1000000e+01   4.6250000e-03   2.6933569e-02
   4.2000000e+01   4.6250000e-03   3.4261491e-02
   4.3000000e+01   4.6250000e-03   1.4864724e-02
   4.4000000e+01   4.6250000e-03  -4.0565018e-02
   4.5000000e+01   4.6250000e-03  -5.2969184e-02
   4.6000000e+01   4.6250000e-03   1.0387100e-01
   4.7000000e+01   4.6250000e-03   2.7803189e-01
   4.8000000e+01   4.6250000e-03   3.3261934e-01
   4.9000000e+01   4.6250000e-03   3.1808773e-01
   5.0000000e+01   4.6250000e-03   2.1164885e-01
   5.1000000e+01   4.6250000e-03   8.3348751e-02
   5.2000000e+01   4.6250000e-03   1.7564077e-02
   5.3000000e+01   4.6250000e-03   1.3883999e-02
   5.4000000e+01   4.6250000e-03   2.9250106e-02
   5.5000000e+01   4.6250000e-03   3.1042179e-02
   5.6000000e+01   4.6250000e-03   1.5447498e-02
   5.7000000e+01   4.6250000e-03   1.7422425e-02
   5.8000000e+01   4.6250000e-03   8.8184271e-03
   5.9000000e+01   4.6250000e-03  -1.6199436e-02
   6.0000000e+01   4.6250000e-03  -2.0948181e-02
   6.1000000e+01   4.6250000e-03  -1.5182170e-02
   6.2000000e+01   4.6250000e-03  -9.6395249e-03
   6.3000000e+01   4.6250000e-03   1.1636224e-02
   6.4000000e+01   4.6250000e-03   2.6682319e-02
   6.5000000e+01   4.6250000e-03   1.2393217e-02
   6.6000000e+01   4.6250000e-03  -1.4167216e-03
   6.7000000e+01   4.6250000e-03   8.5567916e-03
   6.8000000e+01   4.6250000e-03   4.6669934e-03
   6.9000000e+01   4.6250000e-03  -9.2072599e-03
   7.0000000e+01   4.6250000e-03   2.4073655e-03
   7.1000000e+01   4.6250000e-03   7.7356072e-03
   7.2000000e+01   4.6250000e-03  -2.8681234e-03
   7.3000000e+01   4.6250000e-03  -9.4167627e-03
   7.4000000e+01   4.6250000e-03  -2.4247270e-03
   7.5000000e+01   4.6250000e-03   1.6440481e-02
   7.6000000e+01   4.6250000e-03   1.9440457e-02
   7.7000000e+01   4.6250000e-03   1.5023150e-02
   7.8000000e+01   4.6250000e-03   1.0010419e-02
   7.9000000e+01   4.6250000e-03  -5.5113439e-03
   8.0000000e+01   4.6250000e-03  -5.2828784e-03
   8.1000000e+01   4.6250000e-03  -5.0769225e-03
   8.2000000e+01   4.6250000e-03  -2.3487842e-02
   8.3000000e+01   4.6250000e-03  -2.8365098e-02
   8.4000000e+01   4.6250000e-03  -5.0826627e-03
   8.5000000e+01   4.6250000e-03   2.7125921e-02
   8.6000000e+01   4.6250000e-03   7.1048670e-02
   8.7000000e+01   4.6250000e-03   8.0830425e-02
   8.8000000e+01   4.6250000e-03  -2.8350588e-02
   8.9000000e+01   4.6250000e-03  -1.3673251e-02
   9.0000000e+01   4.6250000e-03   9.7114183e-02
   9.1000000e+01   4.6250000e-03   2.6812449e-01
   9.2000000e+01   4.6250000e-03   4.4028586e-01
   9.3000000e+01   4.6250000e-03   3.3554515e-01
   9.4000000e+01   4.6250000e-03   8.0302604e-02
   9.5000000e+01   4.6250000e-03  -4.5355741e-02
   9.6000000e+01   4.6250000e-03  -1.9316625e-02
   9.7000000e+01   4.6250000e-03   3.6235053e-02
   9.8000000e+01   4.6250000e-03   5.5904794e-02
   9.9000000e+01   4.6250000e-03   6.5147758e-02
   1.0000000e+02   4.6250000e-03   6.9082178e-02
   1.0000000e+00   4.7500000e-03   4.7417536e-02
   2.0000000e+00   4.7500000e-03   4.9818624e-02
   3.0000000e+00   4.7500000e-03   4.6923723e-02
   4.0000000e+00   4.7500000e-03   4.6351608e-02
   5.0000000e+00   4.7500000e-03   5.0970189e-02
   6.0000000e+00   4.7500000e-03   4.6919625e-02
   7.0000000e+00   4.7500000e-03   2.5790887e-02
   8.0000000e+00   4.7500000e-03   1.8434786e-03
   9.0000000e+00   4.7500000e-03  -3.5918755e-03
   1.0000000e+01   4.7500000e-03   2.1005331e-03
   1.1000000e+01   4.7500000e-03   1.0880707e-02
   1.2000000e+01   4.7500000e-03   2.6841948e-02
   1.3000000e+01   4.7500000e-03   2.6682660e-02
   1.4000000e+01   4.7500000e-03   3.9953411e-02
   1.5000000e+01   4.7500000e-03   4.7224969e-02
   1.6000000e+01   4.7500000e-03   2.8528202e-02
   1.7000000e+01   4.7500000e-03   3.5763051e-02
   1.8000000e+01   4.7500000e-03   4.9765993e-02
   1.9000000e+01   4.7500000e-03   4.3495648e-02
   2.0000000e+01   4.7500000e-03   2.2951104e-02
   2.1000000e+01   4.7500000e-03   1.0521402e-02
   2.2000000e+01   4.7500000e-03   2.1078665e-02
   2.3000000e+01   4.7500000e-03   2.9265996e-02
   2.4000000e+01   4.7500000e-03   3.4232259e-02
   2.5000000e+01   4.7500000e-03   1.0199633e-02
   2.6000000e+01   4.7500000e-03   5.6218035e-03
   2.7000000e+01   4.7500000e-03   1.3485426e-02
   2.8000000e+01   4.7500000e-03   1.6238885e-02
   2.9000000e+01   4.7500000e-03   4.5345549e-02
   3.0000000e+01   4.7500000e-03   4.5099471e-02
   3.1000000e+01   4.7500000e-03   1.9251944e-02
   3.2000000e+01   4.7500000e-03   1.8612282e-02
   3.3000000e+01   4.7500000e-03   3.3524230e-02
   3.4000000e+01   4.7500000e-03   2.4008650e-02
   3.5000000e+01   4.7500000e-03   1.6216118e-02
   3.6000000e+01   4.7500000e-03   2.6689397e-02
   3.7000000e+01   4.7500000e-03   3.0090451e-02
   3.8000000e+01   4.7500000e-03   3.4901645e-02
   3.9000000e+01   4.7500000e-03   5.8417473e-02
   4.0000000e+01   4.7500000e-03   4.5642093e-02
   4.1000000e+01   4.7500000e-03   1.6367683e-02
   4.2000000e+01   4.7500000e-03   3.0489277e-02
   4.3000000e+01   4.7500000e-03   5.6310143e-02
   4.4000000e+01   4.7500000e-03   7.1034200e-02
   4.5000000e+01   4.7500000e-03   8.5373603e-02
   4.6000000e+01   4.7500000e-03   1.6088264e-02
   4.7000000e+01   4.7500000e-03  -5.5037931e-02
   4.8000000e+01   4.7500000e-03   5.9787910e-02
   4.9000000e+01   4.7500000e-03   2.0953798e-01
   5.0000000e+01   4.7500000e-03   2.3793709e-01
   5.1000000e+01   4.7500000e-03   1.4288671e-01
   5.2000000e+01   4.7500000e-03   3.5687182e-02
   5.3000000e+01   4.7500000e-03   8.5578803e-03
   5.4000000e+01   4.7500000e-03  -9.4557442e-03
   5.5000000e+01   4.7500000e-03  -2.9988287e-02
   5.6000000e+01   4.7500000e-03   1.0213934e-02
   5.7000000e+01   4.7500000e-03   5.2785475e-02
   5.8000000e+01   4.7500000e-03   1.7433578e-02
   5.9000000e+01   4.7500000e-03  -3.2680295e-02
   6.0000000e+01   4.7500000e-03  -1.9887783e-02
   6.1000000e+01   4.7500000e-03   5.8785402e-03
   6.2000000e+01   4.7500000e-03   2.8303390e-02
   6.3000000e+01   4.7500000e-03   2.9141862e-02
   6.4000000e+01   4.7500000e-03   1.9133199e-02
   6.5000000e+01   4.7500000e-03   1.3805804e-02
   6.6000000e+01   4.7500000e-03   8.2785645e-03
   6.7000000e+01   4.7500000e-03   1.3554781e-02
   6.8000000e+01   4.7500000e-03   1.1225868e-02
   6.9000000e+01   4.7500000e-03   1.3762133e-02
   7.0000000e+01   4.7500000e-03   1.7801680e-02
   7.1000000e+01   4.7500000e-03  -1.0714304e-02
   7.2000000e+01   4.7500000e-03  -1.0283666e-02
   7.3000000e+01   4.7500000e-03   9.3098227e-03
   7.4000000e+01   4.7500000e-03   1.7340032e-02
   7.5000000e+01   4.7500000e-03   2.2976207e-02
   7.6000000e+01   4.7500000e-03   3.4331637e-03
   7.7000000e+01   4.7500000e-03  -9.6956147e-03
   7.8000000e+01   4.7500000e-03  -5.0239158e-03
   7.9000000e+01   4.7500000e-03   1.0255502e-03
   8.0000000e+01   4.7500000e-03   1.4548836e-03
   8.1000000e+01   4.7500000e-03   1.8612121e-03
   8.2000000e+01   4.7500000e-03   3.2814290e-02
   8.3000000e+01   4.7500000e-03   6.6028573e-02
   8.4000000e+01   4.7500000e-03   5.7441410e-02
   8.5000000e+01   4.7500000e-03   3.1848587e-02
   8.6000000e+01   4.7500000e-03  -2.2608573e-02
   8.7000000e+01   4.7500000e-03  -4.3246072e-02
   8.8000000e+01   4.7500000e-03   3.5462331e-02
   8.9000000e+01   4.7500000e-03   3.8499869e-02
   9.0000000e+01   4.7500000e-03   4.0870979e-03
   9.1000000e+01   4.7500000e-03  -1.8693117e-02
   9.2000000e+01   4.7500000e-03  -1.8639367e-02
   9.3000000e+01   4.7500000e-03   1.1178831e-01
   9.4000000e+01   4.7500000e-03   3.4353903e-01
   9.5000000e+01   4.7500000e-03   4.4365326e-01
   9.6000000e+01   4.7500000e-03   2.6761550e-01
   9.7000000e+01   4.7500000e-03   8.8678680e-02
   9.8000000e+01   4.7500000e-03   1.5223894e-02
   9.9000000e+01   4.7500000e-03  -4.4182412e-02
   1.0000000e+02   4.7500000e-03  -9.6922480e-02
   1.0000000e+00   4.8750000e-03   5.2866120e-02
   2.0000000e+00   4.8750000e-03   4.2806383e-02
   3.0000000e+00   4.8750000e-03   2.5193337e-02
   4.0000000e+00   4.8750000e-03   5.7390602e-03
   5.0000000e+00   4.8750000e-03   7.0859473e-03
   6.0000000e+00   4.8750000e-03   2.1275446e-02
   7.0000000e+00   4.8750000e-03   2.5198998e-02
   8.0000000e+00   4.8750000e-03   4.1581459e-02
   9.0000000e+00   4.8750000e-03   4.7608461e-02
   1.0000000e+01   4.8750000e-03   3.7741784e-02
   1.1000000e+01   4.8750000e-03   2.7544420e-02
   1.2000000e+01   4.8750000e-03   2.2064596e-02
   1.3000000e+01   4.8750000e-03   3.5351824e-03
   1.4000000e+01   4.8750000e-03  -3.3254100e-03
   1.5000000e+01   4.8750000e-03   3.7760288e-03
   1.6000000e+01   4.8750000e-03   4.9699014e-03
   1.7000000e+01   4.8750000e-03   2.3093785e-03
   1.8000000e+01   4.8750000e-03  -8.9714741e-03
   1.9000000e+01   4.8750000e-03  -1.4920771e-02
   2.0000000e+01   4.8750000e-03  -6.0796025e-03
   2.1000000e+01   4.8750000e-03  -1.5925132e-02
   2.2000000e+01   4.8750000e-03  -1.4966285e-02
   2.3000000e+01   4.8750000e-03   2.4845736e-04
   2.4000000e+01   4.8750000e-03   2.9968177e-03
   2.5000000e+01   4.8750000e-03  -5.4542464e-03
   2.6000000e+01   4.8750000e-03   6.4573362e-03
   2.7000000e+01   4.8750000e-03   1.8488348e-02
   2.8000000e+01   4.8750000e-03   1.3718263e-02
   2.9000000e+01   4.8750000e-03   1.8833654e-03
   3.0000000e+01   4.8750000e-03  -8.4763812e-03
   3.1000000e+01   4.8750000e-03   1.3307828e-02
   3.2000000e+01   4.8750000e-03   3.3135574e-02
   3.3000000e+01   4.8750000e-03   2.4068238e-02
   3.4000000e+01   4.8750000e-03   3.0798416e-03
   3.5000000e+01   4.8750000e-03  -4.3033008e-03
   3.6000000e+01   4.8750000e-03   6.5211495e-03
   3.7000000e+01   4.8750000e-03   7.0220102e-03
   3.8000000e+01   4.8750000e-03  -4.3548681e-03
   3.9000000e+01   4.8750000e-03   1.4385516e-03
   4.0000000e+01   4.8750000e-03   1.6275803e-02
   4.1000000e+01   4.8750000e-03   1.6005941e-02
   4.2000000e+01   4.8750000e-03   1.3700567e-02
   4.3000000e+01   4.8750000e-03   1.1580592e-02
   4.4000000e+01   4.8750000e-03   1.1695843e-02
   4.5000000e+01   4.8750000e-03  -5.9355893e-03
   4.6000000e+01   4.8750000e-03   4.1324805e-02
   4.7000000e+01   4.8750000e-03   9.0323292e-02
   4.8000000e+01   4.8750000e-03   3.8273346e-02
   4.9000000e+01   4.8750000e-03  -3.3872586e-02
   5.0000000e+01   4.8750000e-03  -3.8717136e-02
   5.1000000e+01   4.8750000e-03   1.0275579e-01
   5.2000000e+01   4.8750000e-03   3.3643079e-01
   5.3000000e+01   4.8750000e-03   4.4841251e-01
   5.4000000e+01   4.8750000e-03   2.9588383e-01
   5.5000000e+01   4.8750000e-03   1.1609253e-01
   5.6000000e+01   4.8750000e-03   7.4124590e-02
   5.7000000e+01   4.8750000e-03   8.2816139e-02
   5.8000000e+01   4.8750000e-03   9.2074074e-02
   5.9000000e+01   4.8750000e-03   7.2466403e-02
   6.0000000e+01   4.8750000e-03   2.0001940e-02
   6.1000000e+01   4.8750000e-03  -1.0801785e-02
   6.2000000e+01   4.8750000e-03  -1.0513986e-02
   6.3000000e+01   4.8750000e-03  -5.5251103e-03
   6.4000000e+01   4.8750000e-03  -2.6762029e-03
   6.5000000e+01   4.8750000e-03   9.8477351e-03
   6.6000000e+01   4.8750000e-03   1.2454330e-02
   6.7000000e+01   4.8750000e-03   1.8764634e-02
   6.8000000e+01   4.8750000e-03   1.9570725e-02
   6.9000000e+01   4.8750000e-03   1.5418353e-02
   7.0000000e+01   4.8750000e-03   2.1417283e-02
   7.1000000e+01   4.8750000e-03   2.3688871e-02
   7.2000000e+01   4.8750000e-03   2.0045256e-02
   7.3000000e+01   4.8750000e-03   1.0303658e-02
   7.4000000e+01   4.8750000e-03   8.4293047e-03
   7.5000000e+01   4.8750000e-03   1.3669795e-02
   7.6000000e+01   4.8750000e-03   1.3654271e-02
   7.7000000e+01   4.8750000e-03   2.8119449e-02
   7.8000000e+01   4.8750000e-03   2.7809279e-02
   7.9000000e+01   4.8750000e-03   3.2234758e-02
   8.0000000e+01   4.8750000e-03   5.4280259e-02
   8.1000000e+01   4.8750000e-03   5.4112356e-02
   8.2000000e+01   4.8750000e-03   2.2425681e-02
   8.3000000e+01   4.8750000e-03  -6.1521423e-03
   8.4000000e+01   4.8750000e-03   8.6385272e-03
   8.5000000e+01   4.8750000e-03   3.9156593e-02
   8.6000000e+01   4.8750000e-03   5.0549459e-02
   8.7000000e+01   4.8750000e-03   3.4436416e-02
   8.8000000e+01   4.8750000e-03  -1.8024119e-02
   8.9000000e+01   4.8750000e-03  -3.5242379e-02
   9.0000000e+01   4.8750000e-03  -9.6918959e-03
   9.1000000e+01   4.8750000e-03   2.0091761e-02
   9.2000000e+01   4.8750000e-03   4.2150397e-02
   9.3000000e+01   4.8750000e-03   6.4004466e-02
   9.4000000e+01   4.8750000e-03   9.9917553e-02
   9.5000000e+01   4.8750000e-03   1.3893220e-01
   9.6000000e+01   4.8750000e-03   1.9172430e-01
   9.7000000e+01   4.8750000e-03   2.0365122e-01
   9.8000000e+01   4.8750000e-03   1.6207071e-01
   9.9000000e+01   4.8750000e-03   1.3672969e-01
   1.0000000e+02   4.8750000e-03   1.0953364e-01
   1.0000000e+00   5.0000000e-03  -2.2470457e-02
   2.0000000e+00   5.0000000e-03  -9.2077991e-03
   3.0000000e+00   5.0000000e-03   2.0414021e-02
   4.0000000e+00   5.0000000e-03   3.5638966e-02
   5.0000000e+00   5.0000000e-03   3.3688936e-02
   6.0000000e+00   5.0000000e-03   2.5581626e-02
   7.0000000e+00   5.0000000e-03   1.0360140e-02
   8.0000000e+00   5.0000000e-03  -9.9492194e-03
   9.0000000e+00   5.0000000e-03  -2.7634488e-02
   1.0000000e+01   5.0000000e-03  -2.4794232e-02
   1.1000000e+01   5.0000000e-03  -1.5783966e-02
   1.2000000e+01   5.0000000e-03  -5.9426720e-03
   1.3000000e+01   5.0000000e-03   1.4710971e-03
   1.4000000e+01   5.0000000e-03  -8.4401704e-03
   1.5000000e+01   5.0000000e-03  -1.4343769e-02
   1.6000000e+01   5.0000000e-03  -2.2586738e-03
   1.7000000e+01   5.0000000e-03   4.0735579e-03
   1.8000000e+01   5.0000000e-03   1.0003865e-02
   1.9000000e+01   5.0000000e-03   1.6813293e-02
   2.0000000e+01   5.0000000e-03   2.2636192e-02
   2.1000000e+01   5.0000000e-03   1.5031279e-02
   2.2000000e+01   5.0000000e-03   5.5419384e-03
   2.3000000e+01   5.0000000e-03   1.2741747e-03
   2.4000000e+01   5.0000000e-03  -1.4559697e-02
   2.5000000e+01   5.0000000e-03  -1.9285168e-02
   2.6000000e+01   5.0000000e-03  -5.2160034e-03
   2.7000000e+01   5.0000000e-03  -6.1137108e-03
   2.8000000e+01   5.0000000e-03   2.6325160e-03
   2.9000000e+01   5.0000000e-03   2.1672148e-02
   3.0000000e+01   5.0000000e-03   1.8834436e-02
   3.1000000e+01   5.0000000e-03  -4.9223285e-03
   3.2000000e+01   5.0000000e-03  -3.4735464e-03
   3.3000000e+01   5.0000000e-03   2.7666161e-02
   3.4000000e+01   5.0000000e-03   3.2850098e-02
   3.5000000e+01   5.0000000e-03   2.1648431e-02
   3.6000000e+01   5.0000000e-03   1.5631376e-02
   3.7000000e+01   5.0000000e-03   1.1401236e-02
   3.8000000e+01   5.0000000e-03   1.5847687e-02
   3.9000000e+01   5.0000000e-03   2.5978927e-02
   4.0000000e+01   5.0000000e-03   4.1984629e-02
   4.1000000e+01   5.0000000e-03   3.0911963e-02
   4.2000000e+01   5.0000000e-03   1.0302170e-02
   4.3000000e+01   5.0000000e-03  -1.7516795e-04
   4.4000000e+01   5.0000000e-03   3.8687550e-03
   4.5000000e+01   5.0000000e-03   1.9599725e-02
   4.6000000e+01   5.0000000e-03  -2.2747800e-02
   4.7000000e+01   5.0000000e-03  -5.2443366e-02
   4.8000000e+01   5.0000000e-03  -6.9473409e-03
   4.9000000e+01   5.0000000e-03   4.4397131e-02
   5.0000000e+01   5.0000000e-03   4.9776934e-02
   5.1000000e+01   5.0000000e-03   2.8637994e-02
   5.2000000e+01   5.0000000e-03  -1.3042197e-02
   5.3000000e+01   5.0000000e-03   5.1327529e-03
   5.4000000e+01   5.0000000e-03   2.2465779e-01
   5.5000000e+01   5.0000000e-03   3.8595250e-01
   5.6000000e+01   5.0000000e-03   2.8650460e-01
   5.7000000e+01   5.0000000e-03   1.1527884e-01
   5.8000000e+01   5.0000000e-03  -1.6053051e-02
   5.9000000e+01   5.0000000e-03  -7.9186551e-02
   6.0000000e+01   5.0000000e-03  -4.7780745e-02
   6.1000000e+01   5.0000000e-03   1.6014673e-02
   6.2000000e+01   5.0000000e-03   3.5526276e-02
   6.3000000e+01   5.0000000e-03   2.6659265e-02
   6.4000000e+01   5.0000000e-03   1.8437912e-03
   6.5000000e+01   5.0000000e-03   1.4084559e-02
   6.6000000e+01   5.0000000e-03   1.6262727e-02
   6.7000000e+01   5.0000000e-03   1.0671005e-02
   6.8000000e+01   5.0000000e-03   1.3196624e-02
   6.9000000e+01   5.0000000e-03   9.8499283e-03
   7.0000000e+01   5.0000000e-03  -6.3509783e-03
   7.1000000e+01   5.0000000e-03  -3.2964542e-03
   7.2000000e+01   5.0000000e-03   1.4892214e-02
   7.3000000e+01   5.0000000e-03   8.9184735e-03
   7.4000000e+01   5.0000000e-03   1.2781898e-02
   7.5000000e+01   5.0000000e-03   1.9374428e-02
   7.6000000e+01   5.0000000e-03   1.3673175e-02
   7.7000000e+01   5.0000000e-03   1.7721307e-02
   7.8000000e+01   5.0000000e-03   2.7177062e-02
   7.9000000e+01   5.0000000e-03   3.4415543e-02
   8.0000000e+01   5.0000000e-03   3.2241397e-02
   8.1000000e+01   5.0000000e-03   2.5283752e-02
   8.2000000e+01   5.0000000e-03   2.4115089e-02
   8.3000000e+01   5.0000000e-03   2.0179819e-02
   8.4000000e+01   5.0000000e-03   2.6408691e-02
   8.5000000e+01   5.0000000e-03   3.0410269e-02
   8.6000000e+01   5.0000000e-03  -1.2457401e-02
   8.7000000e+01   5.0000000e-03  -1.4155687e-02
   8.8000000e+01   5.0000000e-03   3.0473063e-02
   8.9000000e+01   5.0000000e-03   2.0887611e-02
   9.0000000e+01   5.0000000e-03   8.0786236e-03
   9.1000000e+01   5.0000000e-03   1.0233564e-02
   9.2000000e+01   5.0000000e-03   2.0976538e-02
   9.3000000e+01   5.0000000e-03   3.1259055e-03
   9.4000000e+01   5.0000000e-03  -3.4696769e-02
   9.5000000e+01   5.0000000e-03  -2.2742691e-02
   9.6000000e+01   5.0000000e-03   9.9823989e-02
   9.7000000e+01   5.0000000e-03   2.5356367e-01
   9.8000000e+01   5.0000000e-03   3.5539010e-01
   9.9000000e+01   5.0000000e-03   4.4067049e-01
   1.0000000e+02   5.0000000e-03   5.2143073e-01
   1.0000000e+00   5.1250000e-03   1.7042816e-02
   2.0000000e+00   5.1250000e-03  -6.7345444e-03
   3.0000000e+00   5.1250000e-03  -1.3768213e-02
   4.0000000e+00   5.1250000e-03  -2.0688744e-02
   5.0000000e+00   5.1250000e-03  -2.1102510e-02
   6.0000000e+00   5.1250000e-03   5.7641026e-03
   7.0000000e+00   5.1250000e-03   2.7984587e-02
   8.0000000e+00   5.1250000e-03   4.2537469e-02
   9.0000000e+00   5.1250000e-03   4.8072305e-02
   1.0000000e+01   5.1250000e-03   3.5788644e-02
   1.1000000e+01   5.1250000e-03   1.5796077e-02
   1.2000000e+01   5.1250000e-03   6.8261549e-03
   1.3000000e+01   5.1250000e-03   2.3062415e-03
   1.4000000e+01   5.1250000e-03   2.3099498e-03
   1.5000000e+01   5.1250000e-03  -2.9384482e-03
   1.6000000e+01   5.1250000e-03  -1.2714995e-02
   1.7000000e+01   5.1250000e-03  -1.0964254e-02
   1.8000000e+01   5.1250000e-03  -1.6306138e-02
   1.9000000e+01   5.1250000e-03  -2.3496184e-02
   2.0000000e+01   5.1250000e-03  -2.8641401e-03
   2.1000000e+01   5.1250000e-03   7.8103305e-03
   2.2000000e+01   5.1250000e-03  -1.2401765e-02
   2.3000000e+01   5.1250000e-03  -1.8509315e-02
   2.4000000e+01   5.1250000e-03  -2.5477570e-02
   2.5000000e+01   5.1250000e-03  -2.5058843e-02
   2.6000000e+01   5.1250000e-03   7.3515240e-04
   2.7000000e+01   5.1250000e-03   7.6636332e-03
   2.8000000e+01   5.1250000e-03  -1.0189824e-02
   2.9000000e+01   5.1250000e-03  -2.9443789e-02
   3.0000000e+01   5.1250000e-03  -2.2045694e-02
   3.1000000e+01   5.1250000e-03   1.3178734e-02
   3.2000000e+01   5.1250000e-03   3.4765773e-02
   3.3000000e+01   5.1250000e-03   2.4800528e-02
   3.4000000e+01   5.1250000e-03   5.8104848e-03
   3.5000000e+01   5.1250000e-03  -4.6396437e-03
   3.6000000e+01   5.1250000e-03  -1.4767244e-03
   3.7000000e+01   5.1250000e-03   2.5884738e-02
   3.8000000e+01   5.1250000e-03   3.4648433e-02
   3.9000000e+01   5.1250000e-03   1.3084359e-02
   4.0000000e+01   5.1250000e-03   8.7030954e-04
   4.1000000e+01   5.1250000e-03  -1.8810352e-02
   4.2000000e+01   5.1250000e-03  -9.8757632e-03
   4.3000000e+01   5.1250000e-03   4.5811501e-03
   4.4000000e+01   5.1250000e-03  -1.0931288e-02
   4.5000000e+01   5.1250000e-03  -1.7766083e-02
   4.6000000e+01   5.1250000e-03   9.0998290e-03
   4.7000000e+01   5.1250000e-03   3.5607234e-02
   4.8000000e+01   5.1250000e-03   6.2152715e-03
   4.9000000e+01   5.1250000e-03  -1.7276919e-02
   5.0000000e+01   5.1250000e-03   1.9654732e-03
   5.1000000e+01   5.1250000e-03   1.8337732e-02
   5.2000000e+01   5.1250000e-03   2.6012933e-02
   5.3000000e+01   5.1250000e-03   1.4528096e-02
   5.4000000e+01   5.1250000e-03  -4.5918632e-02
   5.5000000e+01   5.1250000e-03  -5.0962228e-02
   5.6000000e+01   5.1250000e-03   7.6751970e-02
   5.7000000e+01   5.1250000e-03   2.0163791e-01
   5.8000000e+01   5.1250000e-03   2.6224506e-01
   5.9000000e+01   5.1250000e-03   2.6147091e-01
   6.0000000e+01   5.1250000e-03   1.5497169e-01
   6.1000000e+01   5.1250000e-03   2.4630556e-02
   6.2000000e+01   5.1250000e-03  -4.4293985e-02
   6.3000000e+01   5.1250000e-03  -7.8607202e-02
   6.4000000e+01   5.1250000e-03  -7.8118026e-02
   6.5000000e+01   5.1250000e-03  -4.3385752e-02
   6.6000000e+01   5.1250000e-03  -1.8825920e-02
   6.7000000e+01   5.1250000e-03  -1.1612286e-02
   6.8000000e+01   5.1250000e-03  -1.5507253e-03
   6.9000000e+01   5.1250000e-03   2.9782811e-03
   7.0000000e+01   5.1250000e-03  -4.3535852e-03
   7.1000000e+01   5.1250000e-03   1.0372683e-03
   7.2000000e+01   5.1250000e-03  -2.5491847e-03
   7.3000000e+01   5.1250000e-03  -8.6876629e-03
   7.4000000e+01   5.1250000e-03   9.3979836e-03
   7.5000000e+01   5.1250000e-03   2.9917359e-02
   7.6000000e+01   5.1250000e-03   4.4028588e-02
   7.7000000e+01   5.1250000e-03   5.7036009e-02
   7.8000000e+01   5.1250000e-03   4.4067737e-02
   7.9000000e+01   5.1250000e-03   1.0083294e-02
   8.0000000e+01   5.1250000e-03  -1.3263246e-02
   8.1000000e+01   5.1250000e-03  -6.8005896e-03
   8.2000000e+01   5.1250000e-03  -1.1943686e-03
   8.3000000e+01   5.1250000e-03  -1.0060440e-02
   8.4000000e+01   5.1250000e-03   9.7465357e-03
   8.5000000e+01   5.1250000e-03   2.0251174e-02
   8.6000000e+01   5.1250000e-03   1.7759917e-02
   8.7000000e+01   5.1250000e-03   1.9731916e-02
   8.8000000e+01   5.1250000e-03  -5.2445927e-03
   8.9000000e+01   5.1250000e-03   9.5248828e-03
   9.0000000e+01   5.1250000e-03   3.6808308e-02
   9.1000000e+01   5.1250000e-03   2.0698985e-02
   9.2000000e+01   5.1250000e-03   2.4980444e-02
   9.3000000e+01   5.1250000e-03   2.5957586e-02
   9.4000000e+01   5.1250000e-03   3.3632044e-02
   9.5000000e+01   5.1250000e-03   4.6336770e-02
   9.6000000e+01   5.1250000e-03  -1.9184066e-03
   9.7000000e+01   5.1250000e-03  -4.8936427e-02
   9.8000000e+01   5.1250000e-03  -5.7302728e-02
   9.9000000e+01   5.1250000e-03  -5.8884662e-02
   1.0000000e+02   5.1250000e-03  -4.9900405e-02
   1.0000000e+00   5.2500000e-03  -2.1426231e-02
   2.0000000e+00   5.2500000e-03  -1.9879665e-02
   3.0000000e+00   5.2500000e-03  -1.6829593e-02
   4.0000000e+00   5.2500000e-03   2.7939067e-03
   5.0000000e+00   5.2500000e-03   1.6611369e-02
   6.0000000e+00   5.2500000e-03   7.1908715e-03
   7.0000000e+00   5.2500000e-03   3.8256342e-04
   8.0000000e+00   5.2500000e-03  -1.2633831e-02
   9.0000000e+00   5.2500000e-03  -1.9241357e-02
   1.0000000e+01   5.2500000e-03  -1.1010544e-02
   1.1000000e+01   5.2500000e-03   1.0493638e-03
   1.2000000e+01   5.2500000e-03   1.3405744e-02
   1.3000000e+01   5.2500000e-03   1.8829823e-02
   1.4000000e+01   5.2500000e-03   1.0525601e-02
   1.5000000e+01   5.2500000e-03   5.9920182e-03
   1.6000000e+01   5.2500000e-03   1.1331940e-02
   1.7000000e+01   5.2500000e-03   1.2580965e-02
   1.8000000e+01   5.2500000e-03   1.6893310e-02
   1.9000000e+01   5.2500000e-03   2.3753839e-02
   2.0000000e+01   5.2500000e-03   1.1387195e-02
   2.1000000e+01   5.2500000e-03   1.0534096e-02
   2.2000000e+01   5.2500000e-03   7.1084676e-03
   2.3000000e+01   5.2500000e-03   2.1217272e-03
   2.4000000e+01   5.2500000e-03  -3.7315767e-05
   2.5000000e+01   5.2500000e-03  -1.0946671e-02
   2.6000000e+01   5.2500000e-03  -7.1095563e-03
   2.7000000e+01   5.2500000e-03  -4.7514779e-03
   2.8000000e+01   5.2500000e-03   1.9153552e-02
   2.9000000e+01   5.2500000e-03   5.8684796e-02
   3.0000000e+01   5.2500000e-03   6.0826220e-02
   3.1000000e+01   5.2500000e-03   3.7479136e-02
   3.2000000e+01   5.2500000e-03   3.2138731e-02
   3.3000000e+01   5.2500000e-03   2.6714407e-02
   3.4000000e+01   5.2500000e-03   1.1202944e-02
   3.5000000e+01   5.2500000e-03  -6.9550541e-03
   3.6000000e+01   5.2500000e-03  -1.6992990e-02
   3.7000000e+01   5.2500000e-03  -4.3101786e-03
   3.8000000e+01   5.2500000e-03   9.4094696e-03
   3.9000000e+01   5.2500000e-03  -4.1142746e-05
   4.0000000e+01   5.2500000e-03  -9.5684244e-04
   4.1000000e+01   5.2500000e-03   1.5505577e-02
   4.2000000e+01   5.2500000e-03   2.8035972e-02
   4.3000000e+01   5.2500000e-03   2.9764619e-02
   4.4000000e+01   5.2500000e-03   1.8684721e-02
   4.5000000e+01   5.2500000e-03   1.0640335e-02
   4.6000000e+01   5.2500000e-03  -9.5572509e-03
   4.7000000e+01   5.2500000e-03  -2.3176821e-02
   4.8000000e+01   5.2500000e-03  -1.6593630e-03
   4.9000000e+01   5.2500000e-03   3.3197321e-02
   5.0000000e+01   5.2500000e-03   5.2888956e-02
   5.1000000e+01   5.2500000e-03   2.8845869e-02
   5.2000000e+01   5.2500000e-03  -1.5348999e-03
   5.3000000e+01   5.2500000e-03  -7.1822959e-03
   5.4000000e+01   5.2500000e-03   3.6914365e-03
   5.5000000e+01   5.2500000e-03   2.5346531e-02
   5.6000000e+01   5.2500000e-03   3.8907439e-02
   5.7000000e+01   5.2500000e-03   7.2848566e-02
   5.8000000e+01   5.2500000e-03   1.5084550e-01
   5.9000000e+01   5.2500000e-03   2.2795771e-01
   6.0000000e+01   5.2500000e-03   2.3168094e-01
   6.1000000e+01   5.2500000e-03   1.7802767e-01
   6.2000000e+01   5.2500000e-03   1.3297243e-01
   6.3000000e+01   5.2500000e-03   8.0492027e-02
   6.4000000e+01   5.2500000e-03   4.0112380e-02
   6.5000000e+01   5.2500000e-03   3.1039139e-02
   6.6000000e+01   5.2500000e-03   3.0918244e-02
   6.7000000e+01   5.2500000e-03   2.1885823e-02
   6.8000000e+01   5.2500000e-03   1.1371681e-02
   6.9000000e+01   5.2500000e-03  -5.6814668e-03
   7.0000000e+01   5.2500000e-03  -1.5158410e-02
   7.1000000e+01   5.2500000e-03  -4.1179452e-03
   7.2000000e+01   5.2500000e-03   3.2990254e-03
   7.3000000e+01   5.2500000e-03   2.5380645e-02
   7.4000000e+01   5.2500000e-03   3.1643040e-02
   7.5000000e+01   5.2500000e-03   1.6595032e-03
   7.6000000e+01   5.2500000e-03  -2.3984626e-02
   7.7000000e+01   5.2500000e-03  -2.9534990e-02
   7.8000000e+01   5.2500000e-03  -1.2844175e-02
   7.9000000e+01   5.2500000e-03   7.8181243e-03
   8.0000000e+01   5.2500000e-03   1.1729542e-02
   8.1000000e+01   5.2500000e-03  -3.2494469e-03
   8.2000000e+01   5.2500000e-03  -4.6450933e-03
   8.3000000e+01   5.2500000e-03   4.0327278e-03
   8.4000000e+01   5.2500000e-03   1.5112460e-02
   8.5000000e+01   5.2500000e-03   1.1836471e-02
   8.6000000e+01   5.2500000e-03  -9.5831659e-03
   8.7000000e+01   5.2500000e-03   2.0238761e-02
   8.8000000e+01   5.2500000e-03   5.0201107e-02
   8.9000000e+01   5.2500000e-03   4.3772444e-02
   9.0000000e+01   5.2500000e-03   2.7800407e-02
   9.1000000e+01   5.2500000e-03   1.6945029e-02
   9.2000000e+01   5.2500000e-03   6.9023604e-03
   9.3000000e+01   5.2500000e-03   8.9512831e-03
   9.4000000e+01   5.2500000e-03  -3.1984081e-03
   9.5000000e+01   5.2500000e-03  -2.4398403e-02
   9.6000000e+01   5.2500000e-03  -9.3066646e-03
   9.7000000e+01   5.2500000e-03   1.6316449e-02
   9.8000000e+01   5.2500000e-03   3.3707272e-02
   9.9000000e+01   5.2500000e-03   4.0909827e-02
   1.0000000e+02   5.2500000e-03   3.8073380e-02
   1.0000000e+00   5.3750000e-03   1.1010620e-02
   2.0000000e+00   5.3750000e-03   1.3337662e-02
   3.0000000e+00   5.3750000e-03   7.6057808e-03
   4.0000000e+00   5.3750000e-03  -4.4333101e-03
   5.0000000e+00   5.3750000e-03  -1.7561549e-02
   6.0000000e+00   5.3750000e-03  -1.1818415e-02
   7.0000000e+00   5.3750000e-03   7.5177928e-03
   8.0000000e+00   5.3750000e-03   1.7736183e-02
   9.0000000e+00   5.3750000e-03   2.0598799e-02
   1.0000000e+01   5.3750000e-03   1.8134175e-02
   1.1000000e+01   5.3750000e-03   1.4948567e-02
   1.2000000e+01   5.3750000e-03   1.4537474e-02
   1.3000000e+01   5.3750000e-03   4.7346121e-03
   1.4000000e+01   5.3750000e-03  -5.5014747e-03
   1.5000000e+01   5.3750000e-03  -4.6797246e-03
   1.6000000e+01   5.3750000e-03  -1.5836535e-03
   1.7000000e+01   5.3750000e-03  -4.8866245e-04
   1.8000000e+01   5.3750000e-03  -6.5738652e-03
   1.9000000e+01   5.3750000e-03  -1.4220433e-02
   2.0000000e+01   5.3750000e-03  -2.4682840e-02
   2.1000000e+01   5.3750000e-03  -1.4689405e-02
   2.2000000e+01   5.3750000e-03  -4.4794548e-03
   2.3000000e+01   5.3750000e-03  -1.3302346e-02
   2.4000000e+01   5.3750000e-03   8.8933343e-03
   2.5000000e+01   5.3750000e-03   2.7253564e-02
   2.6000000e+01   5.3750000e-03   3.4017861e-02
   2.7000000e+01   5.3750000e-03   3.7398659e-02
   2.8000000e+01   5.3750000e-03   1.3526935e-02
   2.9000000e+01   5.3750000e-03  -1.2274785e-02
   3.0000000e+01   5.3750000e-03  -1.9767433e-02
   3.1000000e+01   5.3750000e-03  -1.8651949e-02
   3.2000000e+01   5.3750000e-03  -6.3049146e-03
   3.3000000e+01   5.3750000e-03   4.6155341e-03
   3.4000000e+01   5.3750000e-03   1.1670639e-02
   3.5000000e+01   5.3750000e-03   4.5354422e-03
   3.6000000e+01   5.3750000e-03  -1.0906192e-02
   3.7000000e+01   5.3750000e-03  -1.8822784e-02
   3.8000000e+01   5.3750000e-03  -5.2961921e-03
   3.9000000e+01   5.3750000e-03  -9.0421335e-04
   4.0000000e+01   5.3750000e-03  -1.8822169e-02
   4.1000000e+01   5.3750000e-03  -1.3032161e-02
   4.2000000e+01   5.3750000e-03   1.6641603e-03
   4.3000000e+01   5.3750000e-03   5.3581623e-03
   4.4000000e+01   5.3750000e-03  -3.3310370e-04
   4.5000000e+01   5.3750000e-03   5.0509260e-03
   4.6000000e+01   5.3750000e-03   2.8231800e-02
   4.7000000e+01   5.3750000e-03   3.4370963e-02
   4.8000000e+01   5.3750000e-03   4.3358463e-03
   4.9000000e+01   5.3750000e-03  -3.2526482e-02
   5.0000000e+01   5.3750000e-03  -2.2475954e-02
   5.1000000e+01   5.3750000e-03   5.0628004e-03
   5.2000000e+01   5.3750000e-03   1.3430652e-02
   5.3000000e+01   5.3750000e-03   1.0825668e-02
   5.4000000e+01   5.3750000e-03  -5.1178439e-03
   5.5000000e+01   5.3750000e-03  -1.9415135e-02
   5.6000000e+01   5.3750000e-03  -1.4643923e-02
   5.7000000e+01   5.3750000e-03  -1.7456217e-02
   5.8000000e+01   5.3750000e-03  -5.5900466e-02
   5.9000000e+01   5.3750000e-03  -7.2537154e-02
   6.0000000e+01   5.3750000e-03   1.5674999e-02
   6.1000000e+01   5.3750000e-03   1.8791185e-01
   6.2000000e+01   5.3750000e-03   3.1298161e-01
   6.3000000e+01   5.3750000e-03   2.8933886e-01
   6.4000000e+01   5.3750000e-03   1.6564220e-01
   6.5000000e+01   5.3750000e-03   3.7984781e-02
   6.6000000e+01   5.3750000e-03  -2.5294565e-02
   6.7000000e+01   5.3750000e-03  -1.7436294e-02
   6.8000000e+01   5.3750000e-03   9.5512941e-03
   6.9000000e+01   5.3750000e-03   1.6098544e-02
   7.0000000e+01   5.3750000e-03   2.1917248e-02
   7.1000000e+01   5.3750000e-03   2.6473992e-02
   7.2000000e+01   5.3750000e-03   2.6157048e-02
   7.3000000e+01   5.3750000e-03   3.0784886e-02
   7.4000000e+01   5.3750000e-03   1.7355496e-02
   7.5000000e+01   5.3750000e-03   5.4151518e-03
   7.6000000e+01   5.3750000e-03   1.9951517e-02
   7.7000000e+01   5.3750000e-03   2.5194103e-02
   7.8000000e+01   5.3750000e-03   1.2572395e-02
   7.9000000e+01   5.3750000e-03  -5.9696441e-03
   8.0000000e+01   5.3750000e-03  -1.7680563e-02
   8.1000000e+01   5.3750000e-03  -1.4328538e-02
   8.2000000e+01   5.3750000e-03  -1.0581631e-02
   8.3000000e+01   5.3750000e-03  -1.3643238e-02
   8.4000000e+01   5.3750000e-03   5.7205181e-03
   8.5000000e+01   5.3750000e-03   6.0201334e-03
   8.6000000e+01   5.3750000e-03   1.3738271e-02
   8.7000000e+01   5.3750000e-03   2.8081248e-02
   8.8000000e+01   5.3750000e-03   7.5045656e-03
   8.9000000e+01   5.3750000e-03   3.2900799e-02
   9.0000000e+01   5.3750000e-03   3.7434697e-02
   9.1000000e+01   5.3750000e-03   1.3460190e-02
   9.2000000e+01   5.3750000e-03   5.4655713e-03
   9.3000000e+01   5.3750000e-03   1.0191085e-02
   9.4000000e+01   5.3750000e-03   2.2411704e-02
   9.5000000e+01   5.3750000e-03   1.7550398e-02
   9.6000000e+01   5.3750000e-03   1.7092787e-02
   9.7000000e+01   5.3750000e-03   1.4855852e-02
   9.8000000e+01   5.3750000e-03  -1.0389581e-02
   9.9000000e+01   5.3750000e-03  -2.6605321e-02
   1.0000000e+02   5.3750000e-03  -2.2390414e-02
   1.0000000e+00   5.5000000e-03  -1.7915454e-02
   2.0000000e+00   5.5000000e-03  -9.8914057e-03
   3.0000000e+00   5.5000000e-03  -3.0411675e-03
   4.0000000e+00   5.5000000e-03   4.8620994e-03
   5.0000000e+00   5.5000000e-03   1.7204810e-02
   6.0000000e+00   5.5000000e-03   1.1710985e-02
   7.0000000e+00   5.5000000e-03  -1.0982850e-02
   8.0000000e+00   5.5000000e-03  -2.0533627e-02
   9.0000000e+00   5.5000000e-03  -2.1820042e-02
   1.0000000e+01   5.5000000e-03  -2.1582769e-02
   1.1000000e+01   5.5000000e-03  -1.4126063e-02
   1.2000000e+01   5.5000000e-03   4.7139791e-03
   1.3000000e+01   5.5000000e-03   1.6272223e-02
   1.4000000e+01   5.5000000e-03   7.9816123e-03
   1.5000000e+01   5.5000000e-03  -6.8449555e-03
   1.6000000e+01   5.5000000e-03  -2.8711148e-03
   1.7000000e+01   5.5000000e-03   4.1778027e-03
   1.8000000e+01   5.5000000e-03   1.1822166e-02
   1.9000000e+01   5.5000000e-03   1.9175410e-02
   2.0000000e+01   5.5000000e-03   1.4069979e-03
   2.1000000e+01   5.5000000e-03  -9.7634867e-03
   2.2000000e+01   5.5000000e-03   1.2630807e-02
   2.3000000e+01   5.5000000e-03   2.9634573e-02
   2.4000000e+01   5.5000000e-03   2.7321981e-02
   2.5000000e+01   5.5000000e-03   3.6021188e-02
   2.6000000e+01   5.5000000e-03   3.3697408e-02
   2.7000000e+01   5.5000000e-03   2.2417029e-02
   2.8000000e+01   5.5000000e-03   1.5464186e-02
   2.9000000e+01   5.5000000e-03   1.3779242e-02
   3.0000000e+01   5.5000000e-03   1.9949300e-02
   3.1000000e+01   5.5000000e-03   2.1904921e-02
   3.2000000e+01   5.5000000e-03   1.7192053e-02
   3.3000000e+01   5.5000000e-03   7.8623826e-03
   3.4000000e+01   5.5000000e-03   3.1929370e-03
   3.5000000e+01   5.5000000e-03   1.3958403e-03
   3.6000000e+01   5.5000000e-03  -9.9680424e-03
   3.7000000e+01   5.5000000e-03  -2.3202047e-02
   3.8000000e+01   5.5000000e-03  -1.0447514e-02
   3.9000000e+01   5.5000000e-03  -2.2641663e-03
   4.0000000e+01   5.5000000e-03  -8.3548401e-04
   4.1000000e+01   5.5000000e-03   1.6768454e-02
   4.2000000e+01   5.5000000e-03   1.6406933e-02
   4.3000000e+01   5.5000000e-03   9.7946580e-03
   4.4000000e+01   5.5000000e-03   9.8602772e-03
   4.5000000e+01   5.5000000e-03   8.4275259e-03
   4.6000000e+01   5.5000000e-03  -1.4293253e-02
   4.7000000e+01   5.5000000e-03  -3.3605549e-02
   4.8000000e+01   5.5000000e-03   1.7660712e-04
   4.9000000e+01   5.5000000e-03   2.2322692e-02
   5.0000000e+01   5.5000000e-03   1.8233405e-02
   5.1000000e+01   5.5000000e-03   1.9979997e-02
   5.2000000e+01   5.5000000e-03   1.0956347e-02
   5.3000000e+01   5.5000000e-03  -1.1661939e-02
   5.4000000e+01   5.5000000e-03   3.3024696e-04
   5.5000000e+01   5.5000000e-03   1.1401963e-02
   5.6000000e+01   5.5000000e-03   5.6498698e-03
   5.7000000e+01   5.5000000e-03   6.8963342e-03
   5.8000000e+01   5.5000000e-03   1.9465355e-02
   5.9000000e+01   5.5000000e-03   3.9385173e-02
   6.0000000e+01   5.5000000e-03   1.6113797e-02
   6.1000000e+01   5.5000000e-03  -1.3566461e-02
   6.2000000e+01   5.5000000e-03  -4.7003489e-02
   6.3000000e+01   5.5000000e-03  -1.4863053e-02
   6.4000000e+01   5.5000000e-03   8.9037143e-02
   6.5000000e+01   5.5000000e-03   1.7127527e-01
   6.6000000e+01   5.5000000e-03   1.8570432e-01
   6.7000000e+01   5.5000000e-03   1.3379852e-01
   6.8000000e+01   5.5000000e-03   7.5170524e-02
   6.9000000e+01   5.5000000e-03   4.7856342e-02
   7.0000000e+01   5.5000000e-03   5.9715617e-02
   7.1000000e+01   5.5000000e-03   6.0727190e-02
   7.2000000e+01   5.5000000e-03   2.0951781e-02
   7.3000000e+01   5.5000000e-03  -1.7974757e-02
   7.4000000e+01   5.5000000e-03  -1.4843002e-02
   7.5000000e+01   5.5000000e-03  -1.0167940e-02
   7.6000000e+01   5.5000000e-03  -8.6012594e-03
   7.7000000e+01   5.5000000e-03  -2.2255121e-02
   7.8000000e+01   5.5000000e-03  -9.6575925e-03
   7.9000000e+01   5.5000000e-03   7.2682789e-03
   8.0000000e+01   5.5000000e-03   1.0035267e-02
   8.1000000e+01   5.5000000e-03   1.7728411e-02
   8.2000000e+01   5.5000000e-03   2.7225100e-02
   8.3000000e+01   5.5000000e-03   3.2924149e-02
   8.4000000e+01   5.5000000e-03   2.7818108e-02
   8.5000000e+01   5.5000000e-03   5.2833855e-03
   8.6000000e+01   5.5000000e-03  -4.9010646e-03
   8.7000000e+01   5.5000000e-03   7.1136528e-03
   8.8000000e+01   5.5000000e-03   3.8147498e-02
   8.9000000e+01   5.5000000e-03   3.8888320e-02
   9.0000000e+01   5.5000000e-03   1.1064914e-02
   9.1000000e+01   5.5000000e-03   4.6907798e-03
   9.2000000e+01   5.5000000e-03  -6.1228308e-03
   9.3000000e+01   5.5000000e-03  -9.5170513e-03
   9.4000000e+01   5.5000000e-03  -1.3733620e-02
   9.5000000e+01   5.5000000e-03  -1.6334059e-02
   9.6000000e+01   5.5000000e-03   3.0679402e-03
   9.7000000e+01   5.5000000e-03   2.1268914e-02
   9.8000000e+01   5.5000000e-03   2.5317268e-02
   9.9000000e+01   5.5000000e-03   2.0512110e-02
   1.0000000e+02   5.5000000e-03   3.7520267e-03
   1.0000000e+00   5.6250000e-03   1.2623332e-02
   2.0000000e+00   5.6250000e-03   3.0919479e-03
   3.0000000e+00   5.6250000e-03  -9.9277236e-03
   4.0000000e+00   5.6250000e-03  -1.6943811e-02
   5.0000000e+00   5.6250000e-03  -1.9102002e-02
   6.0000000e+00   5.6250000e-03  -1.5202545e-02
   7.0000000e+00   5.6250000e-03  -1.0193123e-02
   8.0000000e+00   5.6250000e-03   4.3454138e-03
   9.0000000e+00   5.6250000e-03   1.6259007e-02
   1.0000000e+01   5.6250000e-03   1.0375615e-02
   1.1000000e+01   5.6250000e-03   4.0169726e-03
   1.2000000e+01   5.6250000e-03  -6.8130353e-03
   1.3000000e+01   5.6250000e-03  -1.5434470e-02
   1.4000000e+01   5.6250000e-03  -5.4987259e-03
   1.5000000e+01   5.6250000e-03   9.5908958e-03
   1.6000000e+01   5.6250000e-03   1.8884499e-02
   1.7000000e+01   5.6250000e-03   1.3778956e-02
   1.8000000e+01   5.6250000e-03  -9.7636005e-04
   1.9000000e+01   5.6250000e-03  -2.0282922e-02
   2.0000000e+01   5.6250000e-03  -3.7983279e-03
   2.1000000e+01   5.6250000e-03   2.1068854e-02
   2.2000000e+01   5.6250000e-03   1.6785815e-02
   2.3000000e+01   5.6250000e-03   1.7237237e-02
   2.4000000e+01   5.6250000e-03   2.7026635e-02
   2.5000000e+01   5.6250000e-03   2.7859429e-02
   2.6000000e+01   5.6250000e-03   3.3371926e-03
   2.7000000e+01   5.6250000e-03  -4.7490578e-03
   2.8000000e+01   5.6250000e-03   6.5360531e-05
   2.9000000e+01   5.6250000e-03   2.4891442e-03
   3.0000000e+01   5.6250000e-03   3.1337859e-03
   3.1000000e+01   5.6250000e-03  -2.6357123e-03
   3.2000000e+01   5.6250000e-03  -7.6232771e-03
   3.3000000e+01   5.6250000e-03  -1.1773569e-02
   3.4000000e+01   5.6250000e-03  -8.0572031e-03
   3.5000000e+01   5.6250000e-03  -5.7018255e-03
   3.6000000e+01   5.6250000e-03  -1.8500324e-02
   3.7000000e+01   5.6250000e-03  -2.3299683e-02
   3.8000000e+01   5.6250000e-03  -1.0711123e-02
   3.9000000e+01   5.6250000e-03  -2.0247535e-03
   4.0000000e+01   5.6250000e-03   7.0044544e-04
   4.1000000e+01   5.6250000e-03   7.7783186e-03
   4.2000000e+01   5.6250000e-03   1.4317358e-02
   4.3000000e+01   5.6250000e-03   1.1305820e-02
   4.4000000e+01   5.6250000e-03  -2.3561325e-03
   4.5000000e+01   5.6250000e-03  -1.3032710e-02
   4.6000000e+01   5.6250000e-03   9.0237157e-03
   4.7000000e+01   5.6250000e-03   2.2495536e-02
   4.8000000e+01   5.6250000e-03   4.8320764e-04
   4.9000000e+01   5.6250000e-03  -2.5924539e-02
   5.0000000e+01   5.6250000e-03  -2.3674371e-02
   5.1000000e+01   5.6250000e-03   2.8921794e-03
   5.2000000e+01   5.6250000e-03   1.4118765e-02
   5.3000000e+01   5.6250000e-03   1.0335055e-02
   5.4000000e+01   5.6250000e-03  -1.7753745e-03
   5.5000000e+01   5.6250000e-03  -1.4517698e-02
   5.6000000e+01   5.6250000e-03  -1.1509410e-02
   5.7000000e+01   5.6250000e-03  -8.2639087e-04
   5.8000000e+01   5.6250000e-03  -1.7258722e-02
   5.9000000e+01   5.6250000e-03  -3.1182898e-02
   6.0000000e+01   5.6250000e-03  -2.5964448e-02
   6.1000000e+01   5.6250000e-03  -6.7602769e-03
   6.2000000e+01   5.6250000e-03   2.2811370e-02
   6.3000000e+01   5.6250000e-03   4.7264677e-02
   6.4000000e+01   5.6250000e-03   8.8197835e-02
   6.5000000e+01   5.6250000e-03   1.8202750e-01
   6.6000000e+01   5.6250000e-03   2.5770748e-01
   6.7000000e+01   5.6250000e-03   2.2912973e-01
   6.8000000e+01   5.6250000e-03   1.4773057e-01
   6.9000000e+01   5.6250000e-03   6.4964853e-02
   7.0000000e+01   5.6250000e-03   3.4725978e-03
   7.1000000e+01   5.6250000e-03  -4.2339768e-02
   7.2000000e+01   5.6250000e-03  -1.2008266e-02
   7.3000000e+01   5.6250000e-03   6.0085434e-02
   7.4000000e+01   5.6250000e-03   7.2035052e-02
   7.5000000e+01   5.6250000e-03   4.0063404e-02
   7.6000000e+01   5.6250000e-03   2.2621175e-02
   7.7000000e+01   5.6250000e-03   2.5189059e-02
   7.8000000e+01   5.6250000e-03   2.5968302e-02
   7.9000000e+01   5.6250000e-03   1.1862549e-02
   8.0000000e+01   5.6250000e-03   2.6490150e-03
   8.1000000e+01   5.6250000e-03   2.2150435e-02
   8.2000000e+01   5.6250000e-03   2.0531692e-02
   8.3000000e+01   5.6250000e-03  -1.0802001e-02
   8.4000000e+01   5.6250000e-03  -4.7256919e-03
   8.5000000e+01   5.6250000e-03   3.8194624e-03
   8.6000000e+01   5.6250000e-03   9.6975230e-03
   8.7000000e+01   5.6250000e-03   2.1355221e-02
   8.8000000e+01   5.6250000e-03  -1.7756317e-02
   8.9000000e+01   5.6250000e-03  -2.6268030e-02
   9.0000000e+01   5.6250000e-03   5.9395833e-03
   9.1000000e+01   5.6250000e-03   1.2079496e-02
   9.2000000e+01   5.6250000e-03   6.4502158e-03
   9.3000000e+01   5.6250000e-03  -7.2136880e-03
   9.4000000e+01   5.6250000e-03  -6.2063346e-03
   9.5000000e+01   5.6250000e-03   1.2708242e-02
   9.6000000e+01   5.6250000e-03   2.4426216e-02
   9.7000000e+01   5.6250000e-03   1.5591268e-02
   9.8000000e+01   5.6250000e-03   7.9936320e-03
   9.9000000e+01   5.6250000e-03  -1.4237843e-02
   1.0000000e+02   5.6250000e-03  -3.4001842e-02
   1.0000000e+00   5.7500000e-03  -8.8785812e-03
   2.0000000e+00   5.7500000e-03  -8.9901726e-04
   3.0000000e+00   5.7500000e-03   8.5740509e-03
   4.0000000e+00   5.7500000e-03   1.6947778e-02
   5.0000000e+00   5.7500000e-03   1.9495949e-02
   6.0000000e+00   5.7500000e-03   1.1924013e-02
   7.0000000e+00   5.7500000e-03  -1.4862972e-03
   8.0000000e+00   5.7500000e-03  -1.5255907e-02
   9.0000000e+00   5.7500000e-03  -2.0794347e-02
   1.0000000e+01   5.7500000e-03  -1.5777810e-02
   1.1000000e+01   5.7500000e-03  -6.0139885e-03
   1.2000000e+01   5.7500000e-03   7.9930611e-03
   1.3000000e+01   5.7500000e-03   2.4387138e-02
   1.4000000e+01   5.7500000e-03   3.0356320e-02
   1.5000000e+01   5.7500000e-03   2.3752268e-02
   1.6000000e+01   5.7500000e-03   2.0778790e-02
   1.7000000e+01   5.7500000e-03   2.9766124e-02
   1.8000000e+01   5.7500000e-03   3.4200467e-02
   1.9000000e+01   5.7500000e-03   4.0787507e-02
   2.0000000e+01   5.7500000e-03   4.0402491e-02
   2.1000000e+01   5.7500000e-03   2.6464554e-02
   2.2000000e+01   5.7500000e-03   2.3723077e-02
   2.3000000e+01   5.7500000e-03   2.2460803e-02
   2.4000000e+01   5.7500000e-03   2.7532022e-02
   2.5000000e+01   5.7500000e-03   2.5178526e-02
   2.6000000e+01   5.7500000e-03   2.2348305e-02
   2.7000000e+01   5.7500000e-03   2.6165484e-02
   2.8000000e+01   5.7500000e-03   2.6273161e-02
   2.9000000e+01   5.7500000e-03   2.5812360e-02
   3.0000000e+01   5.7500000e-03   2.2443689e-02
   3.1000000e+01   5.7500000e-03   1.8281804e-02
   3.2000000e+01   5.7500000e-03   1.3859263e-02
   3.3000000e+01   5.7500000e-03   1.2345066e-02
   3.4000000e+01   5.7500000e-03   1.1700048e-02
   3.5000000e+01   5.7500000e-03   1.2054265e-02
   3.6000000e+01   5.7500000e-03   3.4037067e-03
   3.7000000e+01   5.7500000e-03  -4.4474322e-03
   3.8000000e+01   5.7500000e-03   4.9859481e-03
   3.9000000e+01   5.7500000e-03   1.9069601e-02
   4.0000000e+01   5.7500000e-03   2.3397697e-02
   4.1000000e+01   5.7500000e-03   1.8377047e-02
   4.2000000e+01   5.7500000e-03   4.5402823e-03
   4.3000000e+01   5.7500000e-03  -7.3937662e-03
   4.4000000e+01   5.7500000e-03  -4.6414658e-03
   4.5000000e+01   5.7500000e-03   9.2216516e-03
   4.6000000e+01   5.7500000e-03  -8.1635611e-03
   4.7000000e+01   5.7500000e-03  -2.6291110e-02
   4.8000000e+01   5.7500000e-03   1.5408183e-03
   4.9000000e+01   5.7500000e-03   2.1927111e-02
   5.0000000e+01   5.7500000e-03   2.5164258e-02
   5.1000000e+01   5.7500000e-03   1.6313748e-02
   5.2000000e+01   5.7500000e-03  -3.9467501e-04
   5.3000000e+01   5.7500000e-03  -7.1131731e-03
   5.4000000e+01   5.7500000e-03   1.6479683e-03
   5.5000000e+01   5.7500000e-03   5.4141278e-03
   5.6000000e+01   5.7500000e-03   8.8932263e-03
   5.7000000e+01   5.7500000e-03   1.4152836e-02
   5.8000000e+01   5.7500000e-03   2.0168178e-02
   5.9000000e+01   5.7500000e-03   2.3704054e-02
   6.0000000e+01   5.7500000e-03   1.6185146e-02
   6.1000000e+01   5.7500000e-03   2.8564052e-03
   6.2000000e+01   5.7500000e-03  -1.9490575e-02
   6.3000000e+01   5.7500000e-03  -3.2690860e-02
   6.4000000e+01   5.7500000e-03  -3.3638258e-02
   6.5000000e+01   5.7500000e-03  -5.9706803e-02
   6.6000000e+01   5.7500000e-03  -4.8838340e-02
   6.7000000e+01   5.7500000e-03   6.5704390e-02
   6.8000000e+01   5.7500000e-03   2.4544680e-01
   6.9000000e+01   5.7500000e-03   3.1909564e-01
   7.0000000e+01   5.7500000e-03   2.3073125e-01
   7.1000000e+01   5.7500000e-03   1.1671127e-01
   7.2000000e+01   5.7500000e-03  -6.0242135e-03
   7.3000000e+01   5.7500000e-03  -6.2666766e-02
   7.4000000e+01   5.7500000e-03  -2.8013952e-02
   7.5000000e+01   5.7500000e-03   2.2292238e-02
   7.6000000e+01   5.7500000e-03   2.9104136e-02
   7.7000000e+01   5.7500000e-03   1.7562596e-02
   7.8000000e+01   5.7500000e-03   3.6660615e-02
   7.9000000e+01   5.7500000e-03   4.2484295e-02
   8.0000000e+01   5.7500000e-03   4.8289333e-02
   8.1000000e+01   5.7500000e-03   4.9865752e-02
   8.2000000e+01   5.7500000e-03   3.8526293e-02
   8.3000000e+01   5.7500000e-03   2.1137200e-02
   8.4000000e+01   5.7500000e-03   1.8156435e-02
   8.5000000e+01   5.7500000e-03   4.2455727e-03
   8.6000000e+01   5.7500000e-03  -1.0418839e-02
   8.7000000e+01   5.7500000e-03  -1.0391436e-02
   8.8000000e+01   5.7500000e-03   2.3221720e-02
   8.9000000e+01   5.7500000e-03   2.8168682e-02
   9.0000000e+01   5.7500000e-03  -4.0043434e-03
   9.1000000e+01   5.7500000e-03  -1.0015642e-03
   9.2000000e+01   5.7500000e-03  -4.8015253e-03
   9.3000000e+01   5.7500000e-03  -1.4109462e-02
   9.4000000e+01   5.7500000e-03  -2.1416420e-02
   9.5000000e+01   5.7500000e-03  -1.3850197e-02
   9.6000000e+01   5.7500000e-03  -8.4703229e-03
   9.7000000e+01   5.7500000e-03  -5.7218336e-03
   9.8000000e+01   5.7500000e-03   9.8314509e-03
   9.9000000e+01   5.7500000e-03   1.2081188e-02
   1.0000000e+02   5.7500000e-03   2.3300766e-03
   1.0000000e+00   5.8750000e-03   8.3018169e-03
   2.0000000e+00   5.8750000e-03  -3.2540932e-03
   3.0000000e+00   5.8750000e-03  -1.4072064e-02
   4.0000000e+00   5.8750000e-03  -2.6473511e-02
   5.0000000e+00   5.8750000e-03  -3.0381680e-02
   6.0000000e+00   5.8750000e-03  -1.6633339e-02
   7.0000000e+00   5.8750000e-03  -3.0817389e-03
   8.0000000e+00   5.8750000e-03   1.1206367e-02
   9.0000000e+00   5.8750000e-03   1.5764760e-02
   1.0000000e+01   5.8750000e-03   1.1284761e-02
   1.1000000e+01   5.8750000e-03   3.0725973e-03
   1.2000000e+01   5.8750000e-03  -3.7562740e-03
   1.3000000e+01   5.8750000e-03  -1.4764328e-02
   1.4000000e+01   5.8750000e-03  -3.0380581e-02
   1.5000000e+01   5.8750000e-03  -3.1696219e-02
   1.6000000e+01   5.8750000e-03  -2.4152711e-02
   1.7000000e+01   5.8750000e-03  -1.4686387e-02
   1.8000000e+01   5.8750000e-03  -2.6350655e-04
   1.9000000e+01   5.8750000e-03   1.5297680e-02
   2.0000000e+01   5.8750000e-03   2.7293257e-02
   2.1000000e+01   5.8750000e-03   1.2317663e-02
   2.2000000e+01   5.8750000e-03  -1.4555084e-02
   2.3000000e+01   5.8750000e-03  -2.7491521e-02
   2.4000000e+01   5.8750000e-03  -2.4218827e-02
   2.5000000e+01   5.8750000e-03  -2.0758707e-02
   2.6000000e+01   5.8750000e-03  -1.6119068e-02
   2.7000000e+01   5.8750000e-03  -1.2863817e-02
   2.8000000e+01   5.8750000e-03  -1.3891819e-02
   2.9000000e+01   5.8750000e-03  -2.4863916e-02
   3.0000000e+01   5.8750000e-03  -2.3662696e-02
   3.1000000e+01   5.8750000e-03  -1.3234753e-02
   3.2000000e+01   5.8750000e-03  -1.1956596e-02
   3.3000000e+01   5.8750000e-03  -9.0644648e-03
   3.4000000e+01   5.8750000e-03  -5.8182520e-03
   3.5000000e+01   5.8750000e-03   1.0650986e-02
   3.6000000e+01   5.8750000e-03   2.6679231e-02
   3.7000000e+01   5.8750000e-03   2.4022816e-02
   3.8000000e+01   5.8750000e-03   8.5596647e-03
   3.9000000e+01   5.8750000e-03  -8.2952846e-03
   4.0000000e+01   5.8750000e-03  -1.6663190e-02
   4.1000000e+01   5.8750000e-03  -1.7501924e-02
   4.2000000e+01   5.8750000e-03  -1.4750335e-02
   4.3000000e+01   5.8750000e-03  -8.2058515e-03
   4.4000000e+01   5.8750000e-03  -8.7634595e-03
   4.5000000e+01   5.8750000e-03  -1.3649501e-02
   4.6000000e+01   5.8750000e-03   5.4585962e-03
   4.7000000e+01   5.8750000e-03   1.6243057e-02
   4.8000000e+01   5.8750000e-03   3.1036820e-04
   4.9000000e+01   5.8750000e-03  -2.2790026e-02
   5.0000000e+01   5.8750000e-03  -2.7361168e-02
   5.1000000e+01   5.8750000e-03  -1.1413035e-02
   5.2000000e+01   5.8750000e-03   1.9470551e-03
   5.3000000e+01   5.8750000e-03   7.8001753e-03
   5.4000000e+01   5.8750000e-03  -3.0712821e-03
   5.5000000e+01   5.8750000e-03  -1.9013001e-02
   5.6000000e+01   5.8750000e-03  -2.3683783e-02
   5.7000000e+01   5.8750000e-03  -2.5010591e-02
   5.8000000e+01   5.8750000e-03  -3.1165067e-02
   5.9000000e+01   5.8750000e-03  -2.7153043e-02
   6.0000000e+01   5.8750000e-03  -1.3767868e-02
   6.1000000e+01   5.8750000e-03   1.5313192e-02
   6.2000000e+01   5.8750000e-03   3.5920337e-02
   6.3000000e+01   5.8750000e-03   1.8937161e-02
   6.4000000e+01   5.8750000e-03   9.4105639e-03
   6.5000000e+01   5.8750000e-03   2.8583931e-02
   6.6000000e+01   5.8750000e-03   3.5776172e-02
   6.7000000e+01   5.8750000e-03  -1.2940098e-02
   6.8000000e+01   5.8750000e-03  -9.4271965e-02
   6.9000000e+01   5.8750000e-03  -6.2305897e-02
   7.0000000e+01   5.8750000e-03   1.1942250e-01
   7.1000000e+01   5.8750000e-03   2.8080854e-01
   7.2000000e+01   5.8750000e-03   2.6587111e-01
   7.3000000e+01   5.8750000e-03   1.5984412e-01
   7.4000000e+01   5.8750000e-03   8.4426381e-02
   7.5000000e+01   5.8750000e-03   5.4065634e-02
   7.6000000e+01   5.8750000e-03   5.0010845e-02
   7.7000000e+01   5.8750000e-03   5.1381238e-02
   7.8000000e+01   5.8750000e-03   3.1835079e-02
   7.9000000e+01   5.8750000e-03   6.1658066e-04
   8.0000000e+01   5.8750000e-03   5.4998631e-03
   8.1000000e+01   5.8750000e-03   1.6206643e-02
   8.2000000e+01   5.8750000e-03   1.5553532e-02
   8.3000000e+01   5.8750000e-03   1.0362254e-02
   8.4000000e+01   5.8750000e-03   8.1145484e-04
   8.5000000e+01   5.8750000e-03  -3.9868364e-03
   8.6000000e+01   5.8750000e-03   5.1842611e-03
   8.7000000e+01   5.8750000e-03   8.8041546e-03
   8.8000000e+01   5.8750000e-03  -2.5016284e-02
   8.9000000e+01   5.8750000e-03  -2.6988052e-02
   9.0000000e+01   5.8750000e-03   4.6501332e-03
   9.1000000e+01   5.8750000e-03  -8.3559717e-04
   9.2000000e+01   5.8750000e-03   2.3979221e-03
   9.3000000e+01   5.8750000e-03   2.1450932e-03
   9.4000000e+01   5.8750000e-03   4.1178698e-03
   9.5000000e+01   5.8750000e-03   1.4586255e-02
   9.6000000e+01   5.8750000e-03   2.3632420e-03
   9.7000000e+01   5.8750000e-03  -9.5065292e-03
   9.8000000e+01   5.8750000e-03  -9.9572297e-03
   9.9000000e+01   5.8750000e-03  -9.8321568e-03
   1.0000000e+02   5.8750000e-03  -3.1509695e-03
   1.0000000e+00   6.0000000e-03   6.6151597e-02
   2.0000000e+00   6.0000000e-03   7.6736838e-02
   3.0000000e+00   6.0000000e-03   8.9013390e-02
   4.0000000e+00   6.0000000e-03   9.6495338e-02
   5.0000000e+00   6.0000000e-03   1.0223578e-01
   6.0000000e+00   6.0000000e-03   9.4309680e-02
   7.0000000e+00   6.0000000e-03   8.2132548e-02
   8.0000000e+00   6.0000000e-03   7.4725695e-02
   9.0000000e+00   6.0000000e-03   6.8435110e-02
   1.0000000e+01   6.0000000e-03   6.7428902e-02
   1.1000000e+01   6.0000000e-03   6.9241472e-02
   1.2000000e+01   6.0000000e-03   7.6304600e-02
   1.3000000e+01   6.0000000e-03   8.5368454e-02
   1.4000000e+01   6.0000000e-03   1.0067620e-01
   1.5000000e+01   6.0000000e-03   1.2499564e-01
   1.6000000e+01   6.0000000e-03   1.3814867e-01
   1.7000000e+01   6.0000000e-03   1.3027142e-01
   1.8000000e+01   6.0000000e-03   1.1696782e-01
   1.9000000e+01   6.0000000e-03   9.8220132e-02
   2.0000000e+01   6.0000000e-03   7.8215934e-02
   2.1000000e+01   6.0000000e-03   9.2528693e-02
   2.2000000e+01   6.0000000e-03   1.2458329e-01
   2.3000000e+01   6.0000000e-03   1.2253048e-01
   2.4000000e+01   6.0000000e-03   1.0796352e-01
   2.5000000e+01   6.0000000e-03   9.4749995e-02
   2.6000000e+01   6.0000000e-03   7.9427093e-02
   2.7000000e+01   6.0000000e-03   7.4187696e-02
   2.8000000e+01   6.0000000e-03   7.3615491e-02
   2.9000000e+01   6.0000000e-03   7.5194150e-02
   3.0000000e+01   6.0000000e-03   7.7075072e-02
   3.1000000e+01   6.0000000e-03   7.0260659e-02
   3.2000000e+01   6.0000000e-03   6.9532357e-02
   3.3000000e+01   6.0000000e-03   7.5755104e-02
   3.4000000e+01   6.0000000e-03   8.0241889e-02
   3.5000000e+01   6.0000000e-03   9.2166223e-02
   3.6000000e+01   6.0000000e-03   9.4779849e-02
   3.7000000e+01   6.0000000e-03   8.7691531e-02
   3.8000000e+01   6.0000000e-03   8.1771739e-02
   3.9000000e+01   6.0000000e-03   7.3563807e-02
   4.0000000e+01   6.0000000e-03   7.4251734e-02
   4.1000000e+01   6.0000000e-03   7.7807404e-02
   4.2000000e+01   6.0000000e-03   7.8109346e-02
   4.3000000e+01   6.0000000e-03   7.2239861e-02
   4.4000000e+01   6.0000000e-03   6.4174689e-02
   4.5000000e+01   6.0000000e-03   5.0938122e-02
   4.6000000e+01   6.0000000e-03   3.6591277e-02
   4.7000000e+01   6.0000000e-03   2.1707976e-02
   4.8000000e+01   6.0000000e-03   4.2539120e-02
   4.9000000e+01   6.0000000e-03   6.2039308e-02
   5.0000000e+01   6.0000000e-03   4.9372245e-02
   5.1000000e+01   6.0000000e-03   3.8041402e-02
   5.2000000e+01   6.0000000e-03   2.9815810e-02
   5.3000000e+01   6.0000000e-03   2.9335281e-02
   5.4000000e+01   6.0000000e-03   3.3812914e-02
   5.5000000e+01   6.0000000e-03   4.0898159e-02
   5.6000000e+01   6.0000000e-03   3.9593194e-02
   5.7000000e+01   6.0000000e-03   3.3354986e-02
   5.8000000e+01   6.0000000e-03   4.3215528e-02
   5.9000000e+01   6.0000000e-03   5.9031494e-02
   6.0000000e+01   6.0000000e-03   5.7301946e-02
   6.1000000e+01   6.0000000e-03   5.2631367e-02
   6.2000000e+01   6.0000000e-03   4.4667974e-02
   6.3000000e+01   6.0000000e-03   2.6623055e-02
   6.4000000e+01   6.0000000e-03   2.0337906e-02
   6.5000000e+01   6.0000000e-03   1.2826964e-02
   6.6000000e+01   6.0000000e-03  -1.0116248e-02
   6.7000000e+01   6.0000000e-03  -4.2678984e-03
   6.8000000e+01   6.0000000e-03   4.2053021e-02
   6.9000000e+01   6.0000000e-03   5.1961258e-02
   7.0000000e+01   6.0000000e-03  -2.4317315e-02
   7.1000000e+01   6.0000000e-03  -5.5626832e-02
   7.2000000e+01   6.0000000e-03   1.1052416e-01
   7.3000000e+01   6.0000000e-03   2.7905840e-01
   7.4000000e+01   6.0000000e-03   2.3545682e-01
   7.5000000e+01   6.0000000e-03   1.2689412e-01
   7.6000000e+01   6.0000000e-03   3.3601962e-02
   7.7000000e+01   6.0000000e-03  -4.5817848e-02
   7.8000000e+01   6.0000000e-03  -3.4747876e-02
   7.9000000e+01   6.0000000e-03   2.2649435e-02
   8.0000000e+01   6.0000000e-03   5.8259677e-02
   8.1000000e+01   6.0000000e-03   4.6433836e-02
   8.2000000e+01   6.0000000e-03   2.8381618e-02
   8.3000000e+01   6.0000000e-03   3.8297765e-02
   8.4000000e+01   6.0000000e-03   2.0361230e-02
   8.5000000e+01   6.0000000e-03  -4.8150704e-03
   8.6000000e+01   6.0000000e-03  -1.1789637e-03
   8.7000000e+01   6.0000000e-03   6.7328843e-03
   8.8000000e+01   6.0000000e-03   3.0843871e-02
   8.9000000e+01   6.0000000e-03   3.7296053e-02
   9.0000000e+01   6.0000000e-03   9.4763022e-03
   9.1000000e+01   6.0000000e-03  -5.5348556e-03
   9.2000000e+01   6.0000000e-03  -5.8792410e-03
   9.3000000e+01   6.0000000e-03  -7.4072094e-03
   9.4000000e+01   6.0000000e-03  -1.5755516e-02
   9.5000000e+01   6.0000000e-03  -1.1346553e-02
   9.6000000e+01   6.0000000e-03  -4.0547894e-03
   9.7000000e+01   6.0000000e-03   5.8518969e-03
   9.8000000e+01   6.0000000e-03   2.1737045e-02
   9.9000000e+01   6.0000000e-03   2.3052519e-02
   1.0000000e+02   6.0000000e-03   2.0891909e-02
   1.0000000e+00   6.1250000e-03   4.7520958e-02
   2.0000000e+00   6.1250000e-03   3.8113035e-02
   3.0000000e+00   6.1250000e-03   3.1326853e-02
   4.0000000e+00   6.1250000e-03   2.3767512e-02
   5.0000000e+00   6.1250000e-03   1.5401494e-02
   6.0000000e+00   6.1250000e-03   2.4322640e-02
   7.0000000e+00   6.1250000e-03   3.9915092e-02
   8.0000000e+00   6.1250000e-03   4.2652432e-02
   9.0000000e+00   6.1250000e-03   3.9212290e-02
   1.0000000e+01   6.1250000e-03   3.1876937e-02
   1.1000000e+01   6.1250000e-03   2.6089681e-02
   1.2000000e+01   6.1250000e-03   2.5053233e-02
   1.3000000e+01   6.1250000e-03   2.9889697e-02
   1.4000000e+01   6.1250000e-03   3.1572971e-02
   1.5000000e+01   6.1250000e-03   2.7689124e-02
   1.6000000e+01   6.1250000e-03   2.7638834e-02
   1.7000000e+01   6.1250000e-03   2.1017212e-02
   1.8000000e+01   6.1250000e-03   1.4931750e-02
   1.9000000e+01   6.1250000e-03   1.7855564e-02
   2.0000000e+01   6.1250000e-03   1.5932582e-02
   2.1000000e+01   6.1250000e-03   2.0260165e-02
   2.2000000e+01   6.1250000e-03   2.7244201e-02
   2.3000000e+01   6.1250000e-03   2.4828788e-02
   2.4000000e+01   6.1250000e-03   3.1070968e-02
   2.5000000e+01   6.1250000e-03   3.5879113e-02
   2.6000000e+01   6.1250000e-03   3.6676951e-02
   2.7000000e+01   6.1250000e-03   3.8178436e-02
   2.8000000e+01   6.1250000e-03   3.2458249e-02
   2.9000000e+01   6.1250000e-03   2.6410129e-02
   3.0000000e+01   6.1250000e-03   3.3888068e-02
   3.1000000e+01   6.1250000e-03   5.2400034e-02
   3.2000000e+01   6.1250000e-03   5.9056763e-02
   3.3000000e+01   6.1250000e-03   5.7811771e-02
   3.4000000e+01   6.1250000e-03   4.6996284e-02
   3.5000000e+01   6.1250000e-03   4.4684596e-02
   3.6000000e+01   6.1250000e-03   4.2855740e-02
   3.7000000e+01   6.1250000e-03   5.2069113e-02
   3.8000000e+01   6.1250000e-03   6.3349307e-02
   3.9000000e+01   6.1250000e-03   4.9115632e-02
   4.0000000e+01   6.1250000e-03   4.8999947e-02
   4.1000000e+01   6.1250000e-03   5.2584071e-02
   4.2000000e+01   6.1250000e-03   5.5771530e-02
   4.3000000e+01   6.1250000e-03   5.7158880e-02
   4.4000000e+01   6.1250000e-03   6.0131162e-02
   4.5000000e+01   6.1250000e-03   6.0375705e-02
   4.6000000e+01   6.1250000e-03   6.5273374e-02
   4.7000000e+01   6.1250000e-03   7.8121558e-02
   4.8000000e+01   6.1250000e-03   5.7485674e-02
   4.9000000e+01   6.1250000e-03   4.0334813e-02
   5.0000000e+01   6.1250000e-03   4.8738390e-02
   5.1000000e+01   6.1250000e-03   4.9534924e-02
   5.2000000e+01   6.1250000e-03   6.1197083e-02
   5.3000000e+01   6.1250000e-03   6.8056971e-02
   5.4000000e+01   6.1250000e-03   5.4303456e-02
   5.5000000e+01   6.1250000e-03   4.2789582e-02
   5.6000000e+01   6.1250000e-03   4.1964132e-02
   5.7000000e+01   6.1250000e-03   4.8246562e-02
   5.8000000e+01   6.1250000e-03   6.9072969e-02
   5.9000000e+01   6.1250000e-03   8.7131642e-02
   6.0000000e+01   6.1250000e-03   9.2693679e-02
   6.1000000e+01   6.1250000e-03   8.3218053e-02
   6.2000000e+01   6.1250000e-03   5.0897315e-02
   6.3000000e+01   6.1250000e-03   2.7045662e-02
   6.4000000e+01   6.1250000e-03   3.9145652e-02
   6.5000000e+01   6.1250000e-03   6.6316903e-02
   6.6000000e+01   6.1250000e-03   8.0263235e-02
   6.7000000e+01   6.1250000e-03   6.8188034e-02
   6.8000000e+01   6.1250000e-03   3.4406941e-02
   6.9000000e+01   6.1250000e-03   2.5898322e-02
   7.0000000e+01   6.1250000e-03   7.8614265e-02
   7.1000000e+01   6.1250000e-03   1.1916313e-01
   7.2000000e+01   6.1250000e-03   5.3374469e-02
   7.3000000e+01   6.1250000e-03  -1.0928053e-02
   7.4000000e+01   6.1250000e-03   6.1864290e-02
   7.5000000e+01   6.1250000e-03   2.0705546e-01
   7.6000000e+01   6.1250000e-03   3.1875861e-01
   7.7000000e+01   6.1250000e-03   3.2006761e-01
   7.8000000e+01   6.1250000e-03   2.1959585e-01
   7.9000000e+01   6.1250000e-03   7.3968023e-02
   8.0000000e+01   6.1250000e-03  -4.7781481e-03
   8.1000000e+01   6.1250000e-03   7.1456968e-03
   8.2000000e+01   6.1250000e-03   2.8605932e-02
   8.3000000e+01   6.1250000e-03   3.1985674e-02
   8.4000000e+01   6.1250000e-03   5.0804954e-02
   8.5000000e+01   6.1250000e-03   5.7544548e-02
   8.6000000e+01   6.1250000e-03   6.7531675e-02
   8.7000000e+01   6.1250000e-03   8.4397942e-02
   8.8000000e+01   6.1250000e-03   5.4148044e-02
   8.9000000e+01   6.1250000e-03   3.7161209e-02
   9.0000000e+01   6.1250000e-03   4.3356683e-02
   9.1000000e+01   6.1250000e-03   4.3335214e-02
   9.2000000e+01   6.1250000e-03   5.2143205e-02
   9.3000000e+01   6.1250000e-03   5.7269216e-02
   9.4000000e+01   6.1250000e-03   5.3979371e-02
   9.5000000e+01   6.1250000e-03   5.2241813e-02
   9.6000000e+01   6.1250000e-03   5.3954490e-02
   9.7000000e+01   6.1250000e-03   5.1817600e-02
   9.8000000e+01   6.1250000e-03   5.7842877e-02
   9.9000000e+01   6.1250000e-03   6.4739816e-02
   1.0000000e+02   6.1250000e-03   6.6166759e-02
   1.0000000e+00   6.2500000e-03  -1.4863388e-02
   2.0000000e+00   6.2500000e-03  -1.0229322e-02
   3.0000000e+00   6.2500000e-03  -9.4256783e-03
   4.0000000e+00   6.2500000e-03  -6.6752261e-03
   5.0000000e+00   6.2500000e-03  -3.9376998e-03
   6.0000000e+00   6.2500000e-03  -1.1314514e-02
   7.0000000e+00   6.2500000e-03  -2.0465625e-02
   8.0000000e+00   6.2500000e-03  -3.0438017e-02
   9.0000000e+00   6.2500000e-03  -3.4380011e-02
   1.0000000e+01   6.2500000e-03  -2.9155267e-02
   1.1000000e+01   6.2500000e-03  -1.1324863e-02
   1.2000000e+01   6.2500000e-03   1.2376766e-02
   1.3000000e+01   6.2500000e-03   2.7681727e-02
   1.4000000e+01   6.2500000e-03   2.6370458e-02
   1.5000000e+01   6.2500000e-03   1.4544476e-02
   1.6000000e+01   6.2500000e-03   4.0067905e-03
   1.7000000e+01   6.2500000e-03   1.2256959e-03
   1.8000000e+01   6.2500000e-03   1.0005180e-02
   1.9000000e+01   6.2500000e-03   1.9299092e-02
   2.0000000e+01   6.2500000e-03   1.7254183e-02
   2.1000000e+01   6.2500000e-03   7.2712060e-03
   2.2000000e+01   6.2500000e-03  -2.9997068e-04
   2.3000000e+01   6.2500000e-03  -5.3824666e-03
   2.4000000e+01   6.2500000e-03  -8.8927029e-03
   2.5000000e+01   6.2500000e-03  -4.9417219e-03
   2.6000000e+01   6.2500000e-03   8.7873964e-04
   2.7000000e+01   6.2500000e-03   7.7964184e-03
   2.8000000e+01   6.2500000e-03   1.5528991e-02
   2.9000000e+01   6.2500000e-03   1.5545307e-02
   3.0000000e+01   6.2500000e-03   1.0575465e-02
   3.1000000e+01   6.2500000e-03  -3.8739133e-03
   3.2000000e+01   6.2500000e-03  -1.4245228e-02
   3.3000000e+01   6.2500000e-03  -1.6027415e-02
   3.4000000e+01   6.2500000e-03  -1.6824914e-02
   3.5000000e+01   6.2500000e-03  -1.0571163e-02
   3.6000000e+01   6.2500000e-03  -8.8857608e-03
   3.7000000e+01   6.2500000e-03  -9.9999942e-03
   3.8000000e+01   6.2500000e-03  -7.8041372e-03
   3.9000000e+01   6.2500000e-03  -9.5721269e-03
   4.0000000e+01   6.2500000e-03  -9.6456911e-03
   4.1000000e+01   6.2500000e-03  -2.1970700e-03
   4.2000000e+01   6.2500000e-03   2.9365076e-03
   4.3000000e+01   6.2500000e-03  -8.1962626e-04
   4.4000000e+01   6.2500000e-03   1.3467687e-03
   4.5000000e+01   6.2500000e-03  -8.5803622e-04
   4.6000000e+01   6.2500000e-03  -1.0958045e-02
   4.7000000e+01   6.2500000e-03  -1.6999867e-02
   4.8000000e+01   6.2500000e-03   2.2160648e-03
   4.9000000e+01   6.2500000e-03   2.0038566e-02
   5.0000000e+01   6.2500000e-03   8.6568482e-04
   5.1000000e+01   6.2500000e-03  -2.3694174e-02
   5.2000000e+01   6.2500000e-03  -3.1996764e-02
   5.3000000e+01   6.2500000e-03  -1.7835142e-02
   5.4000000e+01   6.2500000e-03   8.8061383e-03
   5.5000000e+01   6.2500000e-03   3.0968124e-02
   5.6000000e+01   6.2500000e-03   3.8997836e-02
   5.7000000e+01   6.2500000e-03   2.4802646e-02
   5.8000000e+01   6.2500000e-03   1.4678075e-02
   5.9000000e+01   6.2500000e-03   1.6859578e-02
   6.0000000e+01   6.2500000e-03   1.8361814e-02
   6.1000000e+01   6.2500000e-03   1.8347444e-02
   6.2000000e+01   6.2500000e-03   1.9401470e-02
   6.3000000e+01   6.2500000e-03   3.4161735e-02
   6.4000000e+01   6.2500000e-03   3.5245266e-02
   6.5000000e+01   6.2500000e-03   3.5677657e-03
   6.6000000e+01   6.2500000e-03  -8.1586773e-03
   6.7000000e+01   6.2500000e-03   2.6471393e-02
   6.8000000e+01   6.2500000e-03   6.3881047e-02
   6.9000000e+01   6.2500000e-03   7.6099046e-02
   7.0000000e+01   6.2500000e-03   4.7095265e-02
   7.1000000e+01   6.2500000e-03  -1.5483159e-03
   7.2000000e+01   6.2500000e-03   3.2155756e-02
   7.3000000e+01   6.2500000e-03   7.7654429e-02
   7.4000000e+01   6.2500000e-03   9.0576515e-02
   7.5000000e+01   6.2500000e-03   1.1269709e-01
   7.6000000e+01   6.2500000e-03   1.3690017e-01
   7.7000000e+01   6.2500000e-03   1.5059936e-01
   7.8000000e+01   6.2500000e-03   1.4430286e-01
   7.9000000e+01   6.2500000e-03   1.4684254e-01
   8.0000000e+01   6.2500000e-03   1.5905467e-01
   8.1000000e+01   6.2500000e-03   1.1921404e-01
   8.2000000e+01   6.2500000e-03   5.5072367e-02
   8.3000000e+01   6.2500000e-03   3.7687942e-02
   8.4000000e+01   6.2500000e-03   3.7481960e-02
   8.5000000e+01   6.2500000e-03   2.0109624e-02
   8.6000000e+01   6.2500000e-03  -7.3824469e-03
   8.7000000e+01   6.2500000e-03  -4.0875562e-03
   8.8000000e+01   6.2500000e-03   4.3473378e-02
   8.9000000e+01   6.2500000e-03   7.1178190e-02
   9.0000000e+01   6.2500000e-03   6.6923551e-02
   9.1000000e+01   6.2500000e-03   5.4977134e-02
   9.2000000e+01   6.2500000e-03   4.2584218e-02
   9.3000000e+01   6.2500000e-03   5.3160131e-02
   9.4000000e+01   6.2500000e-03   5.5004969e-02
   9.5000000e+01   6.2500000e-03   4.4157930e-02
   9.6000000e+01   6.2500000e-03   4.3454375e-02
   9.7000000e+01   6.2500000e-03   4.3249540e-02
   9.8000000e+01   6.2500000e-03   3.5389204e-02
   9.9000000e+01   6.2500000e-03   2.8524946e-02
   1.0000000e+02   6.2500000e-03   2.0872384e-02
   1.0000000e+00   6.3750000e-03   2.0198243e-02
   2.0000000e+00   6.3750000e-03   1.2272505e-02
   3.0000000e+00   6.3750000e-03   6.5367380e-03
   4.0000000e+00   6.3750000e-03  -3.0637413e-05
   5.0000000e+00   6.3750000e-03   1.9291599e-03
   6.0000000e+00   6.3750000e-03   6.3634459e-03
   7.0000000e+00   6.3750000e-03   2.0529175e-02
   8.0000000e+00   6.3750000e-03   3.5297066e-02
   9.0000000e+00   6.3750000e-03   4.3957558e-02
   1.0000000e+01   6.3750000e-03   5.2543283e-02
   1.1000000e+01   6.3750000e-03   4.7192667e-02
   1.2000000e+01   6.3750000e-03   1.6085304e-02
   1.3000000e+01   6.3750000e-03  -6.8896613e-03
   1.4000000e+01   6.3750000e-03  -1.1274616e-02
   1.5000000e+01   6.3750000e-03  -6.9517982e-03
   1.6000000e+01   6.3750000e-03   7.6351841e-03
   1.7000000e+01   6.3750000e-03   1.6137417e-02
   1.8000000e+01   6.3750000e-03   3.9678197e-03
   1.9000000e+01   6.3750000e-03  -9.2800912e-03
   2.0000000e+01   6.3750000e-03  -1.7003872e-03
   2.1000000e+01   6.3750000e-03   4.6248697e-03
   2.2000000e+01   6.3750000e-03   5.7146535e-04
   2.3000000e+01   6.3750000e-03  -2.6440509e-03
   2.4000000e+01   6.3750000e-03  -1.2508678e-03
   2.5000000e+01   6.3750000e-03   5.1735025e-03
   2.6000000e+01   6.3750000e-03   1.3122812e-02
   2.7000000e+01   6.3750000e-03   2.1566734e-02
   2.8000000e+01   6.3750000e-03   2.3974072e-02
   2.9000000e+01   6.3750000e-03   1.5837101e-02
   3.0000000e+01   6.3750000e-03   8.1936056e-03
   3.1000000e+01   6.3750000e-03   4.4640126e-03
   3.2000000e+01   6.3750000e-03   3.6236718e-03
   3.3000000e+01   6.3750000e-03   6.4463187e-03
   3.4000000e+01   6.3750000e-03   6.0882643e-03
   3.5000000e+01   6.3750000e-03   1.2962688e-03
   3.6000000e+01   6.3750000e-03  -5.0580730e-03
   3.7000000e+01   6.3750000e-03  -6.7329761e-03
   3.8000000e+01   6.3750000e-03   7.7247352e-04
   3.9000000e+01   6.3750000e-03   7.8400197e-03
   4.0000000e+01   6.3750000e-03   6.1407476e-03
   4.1000000e+01   6.3750000e-03  -1.5801176e-03
   4.2000000e+01   6.3750000e-03  -6.2854509e-03
   4.3000000e+01   6.3750000e-03  -5.8388314e-03
   4.4000000e+01   6.3750000e-03  -6.7837560e-03
   4.5000000e+01   6.3750000e-03  -1.9728253e-03
   4.6000000e+01   6.3750000e-03   4.5514992e-03
   4.7000000e+01   6.3750000e-03   1.7268894e-02
   4.8000000e+01   6.3750000e-03   1.1913836e-02
   4.9000000e+01   6.3750000e-03  -6.8955957e-03
   5.0000000e+01   6.3750000e-03  -1.1313997e-02
   5.1000000e+01   6.3750000e-03   5.5535970e-04
   5.2000000e+01   6.3750000e-03   3.4113158e-02
   5.3000000e+01   6.3750000e-03   4.9419127e-02
   5.4000000e+01   6.3750000e-03   4.0116806e-02
   5.5000000e+01   6.3750000e-03   3.0630762e-02
   5.6000000e+01   6.3750000e-03   2.3563044e-02
   5.7000000e+01   6.3750000e-03   1.0609779e-02
   5.8000000e+01   6.3750000e-03  -2.2874463e-03
   5.9000000e+01   6.3750000e-03  -3.2796371e-03
   6.0000000e+01   6.3750000e-03  -1.4787996e-03
   6.1000000e+01   6.3750000e-03  -7.0193582e-03
   6.2000000e+01   6.3750000e-03  -6.3167834e-03
   6.3000000e+01   6.3750000e-03   8.4697735e-03
   6.4000000e+01   6.3750000e-03   3.3258755e-02
   6.5000000e+01   6.3750000e-03   5.3623434e-02
   6.6000000e+01   6.3750000e-03   4.2245824e-02
   6.7000000e+01   6.3750000e-03   1.2425552e-02
   6.8000000e+01   6.3750000e-03  -6.6020014e-03
   6.9000000e+01   6.3750000e-03  -1.5866779e-02
   7.0000000e+01   6.3750000e-03   2.3690585e-02
   7.1000000e+01   6.3750000e-03   3.9180424e-02
   7.2000000e+01   6.3750000e-03   5.3769252e-03
   7.3000000e+01   6.3750000e-03  -1.4157347e-02
   7.4000000e+01   6.3750000e-03  -4.0695839e-02
   7.5000000e+01   6.3750000e-03  -5.1038735e-02
   7.6000000e+01   6.3750000e-03  -5.9082877e-02
   7.7000000e+01   6.3750000e-03  -3.8845539e-02
   7.8000000e+01   6.3750000e-03   4.2316943e-02
   7.9000000e+01   6.3750000e-03   1.4870150e-01
   8.0000000e+01   6.3750000e-03   2.5022170e-01
   8.1000000e+01   6.3750000e-03   2.0346263e-01
   8.2000000e+01   6.3750000e-03   6.2520050e-02
   8.3000000e+01   6.3750000e-03   1.7258259e-02
   8.4000000e+01   6.3750000e-03   2.9415755e-02
   8.5000000e+01   6.3750000e-03   3.1815074e-02
   8.6000000e+01   6.3750000e-03   5.9059776e-02
   8.7000000e+01   6.3750000e-03   5.5779595e-02
   8.8000000e+01   6.3750000e-03   7.2345529e-03
   8.9000000e+01   6.3750000e-03  -2.5209567e-05
   9.0000000e+01   6.3750000e-03   1.9495577e-02
   9.1000000e+01   6.3750000e-03   3.4546793e-02
   9.2000000e+01   6.3750000e-03   5.0417487e-02
   9.3000000e+01   6.3750000e-03   6.4118147e-02
   9.4000000e+01   6.3750000e-03   8.4828489e-02
   9.5000000e+01   6.3750000e-03   9.5386729e-02
   9.6000000e+01   6.3750000e-03   8.8169731e-02
   9.7000000e+01   6.3750000e-03   7.8136325e-02
   9.8000000e+01   6.3750000e-03   6.1884310e-02
   9.9000000e+01   6.3750000e-03   4.9012434e-02
   1.0000000e+02   6.3750000e-03   4.2992879e-02
   1.0000000e+00   6.5000000e-03  -2.4201244e-02
   2.0000000e+00   6.5000000e-03  -2.2331359e-02
   3.0000000e+00   6.5000000e-03  -1.2050750e-02
   4.0000000e+00   6.5000000e-03  -4.3925773e-03
   5.0000000e+00   6.5000000e-03  -1.7564713e-03
   6.0000000e+00   6.5000000e-03   4.7885133e-03
   7.0000000e+00   6.5000000e-03   6.7099868e-03
   8.0000000e+00   6.5000000e-03   8.7445555e-03
   9.0000000e+00   6.5000000e-03   5.9921960e-03
   1.0000000e+01   6.5000000e-03  -9.1481302e-03
   1.1000000e+01   6.5000000e-03  -2.1888152e-02
   1.2000000e+01   6.5000000e-03  -9.0315528e-03
   1.3000000e+01   6.5000000e-03   1.1505006e-02
   1.4000000e+01   6.5000000e-03   1.2791707e-02
   1.5000000e+01   6.5000000e-03   9.8494329e-03
   1.6000000e+01   6.5000000e-03   5.7506114e-03
   1.7000000e+01   6.5000000e-03   1.8749677e-03
   1.8000000e+01   6.5000000e-03   3.7279220e-03
   1.9000000e+01   6.5000000e-03   8.5991789e-03
   2.0000000e+01   6.5000000e-03   1.5684756e-02
   2.1000000e+01   6.5000000e-03   1.5975686e-02
   2.2000000e+01   6.5000000e-03   7.1733105e-03
   2.3000000e+01   6.5000000e-03   1.2556057e-03
   2.4000000e+01   6.5000000e-03   4.2255213e-03
   2.5000000e+01   6.5000000e-03   3.7635399e-03
   2.6000000e+01   6.5000000e-03  -1.5682917e-03
   2.7000000e+01   6.5000000e-03  -1.4195784e-03
   2.8000000e+01   6.5000000e-03   2.6499475e-03
   2.9000000e+01   6.5000000e-03   8.6983247e-03
   3.0000000e+01   6.5000000e-03   1.6478213e-02
   3.1000000e+01   6.5000000e-03   2.0014079e-02
   3.2000000e+01   6.5000000e-03   1.0970253e-02
   3.3000000e+01   6.5000000e-03  -2.0425410e-03
   3.4000000e+01   6.5000000e-03  -9.6555343e-03
   3.5000000e+01   6.5000000e-03  -8.9816619e-03
   3.6000000e+01   6.5000000e-03  -4.9158116e-03
   3.7000000e+01   6.5000000e-03  -7.6586255e-03
   3.8000000e+01   6.5000000e-03  -1.1129148e-02
   3.9000000e+01   6.5000000e-03  -6.4979400e-03
   4.0000000e+01   6.5000000e-03   9.0588426e-04
   4.1000000e+01   6.5000000e-03   3.4153601e-03
   4.2000000e+01   6.5000000e-03   5.7217092e-03
   4.3000000e+01   6.5000000e-03   6.5545361e-03
   4.4000000e+01   6.5000000e-03   6.2438013e-04
   4.5000000e+01   6.5000000e-03  -1.6283429e-03
   4.6000000e+01   6.5000000e-03  -1.3334320e-02
   4.7000000e+01   6.5000000e-03  -2.1235786e-02
   4.8000000e+01   6.5000000e-03  -4.9329363e-03
   4.9000000e+01   6.5000000e-03   5.2152113e-03
   5.0000000e+01   6.5000000e-03   1.3329140e-02
   5.1000000e+01   6.5000000e-03   3.0384865e-02
   5.2000000e+01   6.5000000e-03   3.0129045e-02
   5.3000000e+01   6.5000000e-03   1.8449210e-02
   5.4000000e+01   6.5000000e-03   1.0402620e-02
   5.5000000e+01   6.5000000e-03   5.2059777e-03
   5.6000000e+01   6.5000000e-03   4.4318549e-03
   5.7000000e+01   6.5000000e-03   5.4958635e-03
   5.8000000e+01   6.5000000e-03   9.8526506e-03
   5.9000000e+01   6.5000000e-03   1.4211469e-02
   6.0000000e+01   6.5000000e-03   7.5082844e-03
   6.1000000e+01   6.5000000e-03  -4.4828453e-03
   6.2000000e+01   6.5000000e-03  -3.9310055e-03
   6.3000000e+01   6.5000000e-03   2.9883499e-03
   6.4000000e+01   6.5000000e-03   5.5481908e-03
   6.5000000e+01   6.5000000e-03  -6.3848658e-03
   6.6000000e+01   6.5000000e-03  -8.4982328e-03
   6.7000000e+01   6.5000000e-03   9.6423225e-04
   6.8000000e+01   6.5000000e-03   1.3255500e-02
   6.9000000e+01   6.5000000e-03   2.7228570e-02
   7.0000000e+01   6.5000000e-03   1.1735962e-02
   7.1000000e+01   6.5000000e-03  -1.0889698e-02
   7.2000000e+01   6.5000000e-03   8.5579446e-03
   7.3000000e+01   6.5000000e-03   1.9803125e-02
   7.4000000e+01   6.5000000e-03   1.6726060e-02
   7.5000000e+01   6.5000000e-03   1.7961927e-02
   7.6000000e+01   6.5000000e-03   1.8679913e-02
   7.7000000e+01   6.5000000e-03   1.6689332e-02
   7.8000000e+01   6.5000000e-03  -4.6623037e-03
   7.9000000e+01   6.5000000e-03  -5.7533693e-02
   8.0000000e+01   6.5000000e-03  -6.4712316e-02
   8.1000000e+01   6.5000000e-03   6.4083457e-02
   8.2000000e+01   6.5000000e-03   2.4570251e-01
   8.3000000e+01   6.5000000e-03   2.8531575e-01
   8.4000000e+01   6.5000000e-03   2.0730904e-01
   8.5000000e+01   6.5000000e-03   1.0555201e-01
   8.6000000e+01   6.5000000e-03  -1.4634922e-02
   8.7000000e+01   6.5000000e-03  -6.0702544e-02
   8.8000000e+01   6.5000000e-03   8.0007305e-03
   8.9000000e+01   6.5000000e-03   4.0579051e-02
   9.0000000e+01   6.5000000e-03   2.1539724e-02
   9.1000000e+01   6.5000000e-03   1.6018581e-02
   9.2000000e+01   6.5000000e-03   1.7613370e-02
   9.3000000e+01   6.5000000e-03   9.2573501e-03
   9.4000000e+01   6.5000000e-03  -1.4737388e-02
   9.5000000e+01   6.5000000e-03  -2.5430547e-02
   9.6000000e+01   6.5000000e-03  -9.1932127e-03
   9.7000000e+01   6.5000000e-03   1.3628135e-02
   9.8000000e+01   6.5000000e-03   2.6553053e-02
   9.9000000e+01   6.5000000e-03   3.6279995e-02
   1.0000000e+02   6.5000000e-03   3.8686689e-02
   1.0000000e+00   6.6250000e-03   1.4166284e-02
   2.0000000e+00   6.6250000e-03   8.2301395e-03
   3.0000000e+00   6.6250000e-03   5.8999280e-03
   4.0000000e+00   6.6250000e-03   2.0769579e-02
   5.0000000e+00   6.6250000e-03   2.3237895e-02
   6.0000000e+00   6.6250000e-03   2.3189757e-02
   7.0000000e+00   6.6250000e-03   2.2633335e-02
   8.0000000e+00   6.6250000e-03   1.2030850e-02
   9.0000000e+00   6.6250000e-03   1.0204900e-02
   1.0000000e+01   6.6250000e-03   2.0847186e-02
   1.1000000e+01   6.6250000e-03   2.5840756e-02
   1.2000000e+01   6.6250000e-03   2.2062436e-02
   1.3000000e+01   6.6250000e-03   1.3851447e-02
   1.4000000e+01   6.6250000e-03   4.2435029e-03
   1.5000000e+01   6.6250000e-03   6.1173118e-03
   1.6000000e+01   6.6250000e-03   1.0748094e-02
   1.7000000e+01   6.6250000e-03   3.6318433e-03
   1.8000000e+01   6.6250000e-03  -5.3632776e-03
   1.9000000e+01   6.6250000e-03  -9.9012153e-03
   2.0000000e+01   6.6250000e-03   1.7448934e-03
   2.1000000e+01   6.6250000e-03   1.4232717e-02
   2.2000000e+01   6.6250000e-03   1.3771372e-02
   2.3000000e+01   6.6250000e-03   1.4202393e-02
   2.4000000e+01   6.6250000e-03   1.4979108e-02
   2.5000000e+01   6.6250000e-03   8.2322853e-03
   2.6000000e+01   6.6250000e-03   4.5255406e-04
   2.7000000e+01   6.6250000e-03  -2.6902226e-03
   2.8000000e+01   6.6250000e-03  -3.6309808e-03
   2.9000000e+01   6.6250000e-03  -6.4528356e-03
   3.0000000e+01   6.6250000e-03  -9.3291951e-03
   3.1000000e+01   6.6250000e-03   4.9669910e-05
   3.2000000e+01   6.6250000e-03   1.0219750e-02
   3.3000000e+01   6.6250000e-03   1.7459305e-02
   3.4000000e+01   6.6250000e-03   2.3232823e-02
   3.5000000e+01   6.6250000e-03   1.3946173e-02
   3.6000000e+01   6.6250000e-03   6.0822058e-04
   3.7000000e+01   6.6250000e-03  -1.2909007e-02
   3.8000000e+01   6.6250000e-03  -1.5118922e-02
   3.9000000e+01   6.6250000e-03   2.5188599e-03
   4.0000000e+01   6.6250000e-03   4.4923965e-03
   4.1000000e+01   6.6250000e-03  -4.2605246e-03
   4.2000000e+01   6.6250000e-03   1.1394703e-04
   4.3000000e+01   6.6250000e-03   6.8488420e-04
   4.4000000e+01   6.6250000e-03  -3.9177188e-03
   4.5000000e+01   6.6250000e-03  -1.7008885e-03
   4.6000000e+01   6.6250000e-03   2.6882552e-03
   4.7000000e+01   6.6250000e-03   1.7043937e-02
   4.8000000e+01   6.6250000e-03   2.9226324e-02
   4.9000000e+01   6.6250000e-03   2.5825858e-02
   5.0000000e+01   6.6250000e-03   3.1578887e-02
   5.1000000e+01   6.6250000e-03   4.2297721e-02
   5.2000000e+01   6.6250000e-03   1.5594066e-02
   5.3000000e+01   6.6250000e-03  -2.5099879e-03
   5.4000000e+01   6.6250000e-03   7.1267509e-03
   5.5000000e+01   6.6250000e-03   2.3471955e-03
   5.6000000e+01   6.6250000e-03   2.2049883e-04
   5.7000000e+01   6.6250000e-03   5.2112062e-03
   5.8000000e+01   6.6250000e-03   7.7117239e-03
   5.9000000e+01   6.6250000e-03   6.2768157e-03
   6.0000000e+01   6.6250000e-03   5.2999547e-03
   6.1000000e+01   6.6250000e-03   1.5708234e-02
   6.2000000e+01   6.6250000e-03   3.2781098e-02
   6.3000000e+01   6.6250000e-03   3.2804672e-02
   6.4000000e+01   6.6250000e-03   2.7025934e-02
   6.5000000e+01   6.6250000e-03   2.4469726e-02
   6.6000000e+01   6.6250000e-03   1.7569618e-02
   6.7000000e+01   6.6250000e-03   1.8842549e-03
   6.8000000e+01   6.6250000e-03  -7.8289313e-03
   6.9000000e+01   6.6250000e-03  -3.3559017e-03
   7.0000000e+01   6.6250000e-03   8.7620905e-03
   7.1000000e+01   6.6250000e-03   2.2172922e-02
   7.2000000e+01   6.6250000e-03   1.6305044e-03
   7.3000000e+01   6.6250000e-03  -1.4063817e-02
   7.4000000e+01   6.6250000e-03  -3.6321883e-03
   7.5000000e+01   6.6250000e-03  -4.2101974e-03
   7.6000000e+01   6.6250000e-03  -4.1924636e-03
   7.7000000e+01   6.6250000e-03  -1.0483650e-02
   7.8000000e+01   6.6250000e-03  -1.5777055e-02
   7.9000000e+01   6.6250000e-03   3.1019680e-03
   8.0000000e+01   6.6250000e-03   3.5180826e-02
   8.1000000e+01   6.6250000e-03   4.1239433e-02
   8.2000000e+01   6.6250000e-03  -2.2276104e-03
   8.3000000e+01   6.6250000e-03   1.7630850e-03
   8.4000000e+01   6.6250000e-03   6.0937393e-02
   8.5000000e+01   6.6250000e-03   1.1854691e-01
   8.6000000e+01   6.6250000e-03   1.5579316e-01
   8.7000000e+01   6.6250000e-03   9.6945070e-02
   8.8000000e+01   6.6250000e-03  -2.1183200e-02
   8.9000000e+01   6.6250000e-03  -3.3364043e-02
   9.0000000e+01   6.6250000e-03  -1.7608589e-03
   9.1000000e+01   6.6250000e-03  -4.8358494e-04
   9.2000000e+01   6.6250000e-03   8.4622540e-03
   9.3000000e+01   6.6250000e-03   1.2847560e-02
   9.4000000e+01   6.6250000e-03   1.9250015e-02
   9.5000000e+01   6.6250000e-03   2.6014037e-02
   9.6000000e+01   6.6250000e-03   1.9889379e-02
   9.7000000e+01   6.6250000e-03   1.5172996e-02
   9.8000000e+01   6.6250000e-03   4.7537526e-03
   9.9000000e+01   6.6250000e-03   8.8471727e-04
   1.0000000e+02   6.6250000e-03   2.6943190e-03
   1.0000000e+00   6.7500000e-03  -2.6394127e-02
   2.0000000e+00   6.7500000e-03   1.3659246e-02
   3.0000000e+00   6.7500000e-03   2.5879106e-02
   4.0000000e+00   6.7500000e-03   2.6095089e-02
   5.0000000e+00   6.7500000e-03   2.7412212e-02
   6.0000000e+00   6.7500000e-03   1.5881516e-02
   7.0000000e+00   6.7500000e-03   1.2344414e-02
   8.0000000e+00   6.7500000e-03   4.1469336e-03
   9.0000000e+00   6.7500000e-03  -7.0118550e-03
   1.0000000e+01   6.7500000e-03  -3.7608179e-03
   1.1000000e+01   6.7500000e-03   4.8453361e-04
   1.2000000e+01   6.7500000e-03   3.3553520e-03
   1.3000000e+01   6.7500000e-03  -1.3204812e-03
   1.4000000e+01   6.7500000e-03  -3.4653966e-03
   1.5000000e+01   6.7500000e-03   3.6847364e-04
   1.6000000e+01   6.7500000e-03   1.2125657e-03
   1.7000000e+01   6.7500000e-03   1.5623302e-03
   1.8000000e+01   6.7500000e-03   4.2220824e-03
   1.9000000e+01   6.7500000e-03   1.2818518e-02
   2.0000000e+01   6.7500000e-03   2.0710723e-02
   2.1000000e+01   6.7500000e-03   1.1868580e-02
   2.2000000e+01   6.7500000e-03   5.6623966e-03
   2.3000000e+01   6.7500000e-03   2.5913732e-03
   2.4000000e+01   6.7500000e-03  -2.3202719e-03
   2.5000000e+01   6.7500000e-03  -6.9615222e-03
   2.6000000e+01   6.7500000e-03  -4.5813336e-03
   2.7000000e+01   6.7500000e-03  -1.8614600e-03
   2.8000000e+01   6.7500000e-03  -4.1973364e-04
   2.9000000e+01   6.7500000e-03   7.8472523e-03
   3.0000000e+01   6.7500000e-03   8.4048277e-03
   3.1000000e+01   6.7500000e-03   5.2433745e-03
   3.2000000e+01   6.7500000e-03   5.9267818e-03
   3.3000000e+01   6.7500000e-03   5.5274875e-03
   3.4000000e+01   6.7500000e-03   5.2737314e-03
   3.5000000e+01   6.7500000e-03   5.3728828e-03
   3.6000000e+01   6.7500000e-03  -2.0178542e-03
   3.7000000e+01   6.7500000e-03  -7.4673789e-03
   3.8000000e+01   6.7500000e-03  -9.0996949e-03
   3.9000000e+01   6.7500000e-03  -1.0403682e-02
   4.0000000e+01   6.7500000e-03  -6.8333559e-03
   4.1000000e+01   6.7500000e-03   4.5261388e-03
   4.2000000e+01   6.7500000e-03   1.2894724e-02
   4.3000000e+01   6.7500000e-03   7.8067030e-03
   4.4000000e+01   6.7500000e-03   3.4959693e-03
   4.5000000e+01   6.7500000e-03   4.2257262e-03
   4.6000000e+01   6.7500000e-03   8.9209154e-03
   4.7000000e+01   6.7500000e-03   2.3176832e-02
   4.8000000e+01   6.7500000e-03   2.8327394e-02
   4.9000000e+01   6.7500000e-03   1.8773906e-02
   5.0000000e+01   6.7500000e-03   3.8058739e-03
   5.1000000e+01   6.7500000e-03   1.0702892e-02
   5.2000000e+01   6.7500000e-03   1.3133112e-02
   5.3000000e+01   6.7500000e-03  -1.9039611e-03
   5.4000000e+01   6.7500000e-03   1.7544932e-03
   5.5000000e+01   6.7500000e-03  -1.2680514e-03
   5.6000000e+01   6.7500000e-03  -7.7388198e-03
   5.7000000e+01   6.7500000e-03   1.1191550e-03
   5.8000000e+01   6.7500000e-03   2.0256689e-02
   5.9000000e+01   6.7500000e-03   2.5752125e-02
   6.0000000e+01   6.7500000e-03   2.1304579e-02
   6.1000000e+01   6.7500000e-03   1.3879196e-02
   6.2000000e+01   6.7500000e-03   1.1789637e-02
   6.3000000e+01   6.7500000e-03   9.8943589e-03
   6.4000000e+01   6.7500000e-03   6.2045828e-03
   6.5000000e+01   6.7500000e-03   6.8804333e-03
   6.6000000e+01   6.7500000e-03   7.8386934e-03
   6.7000000e+01   6.7500000e-03   2.2840520e-02
   6.8000000e+01   6.7500000e-03   2.2818664e-02
   6.9000000e+01   6.7500000e-03   9.7643277e-03
   7.0000000e+01   6.7500000e-03  -3.1197499e-03
   7.1000000e+01   6.7500000e-03  -1.7641313e-02
   7.2000000e+01   6.7500000e-03  -6.2594814e-03
   7.3000000e+01   6.7500000e-03   1.3274166e-02
   7.4000000e+01   6.7500000e-03   1.6773779e-02
   7.5000000e+01   6.7500000e-03   1.1640066e-02
   7.6000000e+01   6.7500000e-03   9.9058077e-03
   7.7000000e+01   6.7500000e-03   8.1724925e-03
   7.8000000e+01   6.7500000e-03   8.7378453e-03
   7.9000000e+01   6.7500000e-03  -5.2516158e-03
   8.0000000e+01   6.7500000e-03  -2.8452912e-02
   8.1000000e+01   6.7500000e-03  -3.8467120e-02
   8.2000000e+01   6.7500000e-03  -3.2632343e-02
   8.3000000e+01   6.7500000e-03  -3.4817017e-03
   8.4000000e+01   6.7500000e-03   5.3292934e-02
   8.5000000e+01   6.7500000e-03   7.9195805e-02
   8.6000000e+01   6.7500000e-03   1.6240343e-01
   8.7000000e+01   6.7500000e-03   2.7629384e-01
   8.8000000e+01   6.7500000e-03   2.7930441e-01
   8.9000000e+01   6.7500000e-03   2.0803025e-01
   9.0000000e+01   6.7500000e-03   1.3892245e-01
   9.1000000e+01   6.7500000e-03   6.5704122e-02
   9.2000000e+01   6.7500000e-03   4.0218127e-03
   9.3000000e+01   6.7500000e-03  -1.1491073e-02
   9.4000000e+01   6.7500000e-03  -2.5705678e-02
   9.5000000e+01   6.7500000e-03  -2.9260632e-02
   9.6000000e+01   6.7500000e-03  -1.5594869e-02
   9.7000000e+01   6.7500000e-03  -4.1878982e-03
   9.8000000e+01   6.7500000e-03  -1.2772793e-03
   9.9000000e+01   6.7500000e-03   1.6757274e-03
   1.0000000e+02   6.7500000e-03  -9.3697393e-03
   1.0000000e+00   6.8750000e-03   7.0801683e-02
   2.0000000e+00   6.8750000e-03   6.0452845e-02
   3.0000000e+00   6.8750000e-03   2.3263106e-02
   4.0000000e+00   6.8750000e-03  -5.6041026e-05
   5.0000000e+00   6.8750000e-03  -9.4372770e-03
   6.0000000e+00   6.8750000e-03  -1.5344067e-02
   7.0000000e+00   6.8750000e-03   8.8852271e-04
   8.0000000e+00   6.8750000e-03   2.2282062e-02
   9.0000000e+00   6.8750000e-03   2.9509434e-02
   1.0000000e+01   6.8750000e-03   2.3005307e-02
   1.1000000e+01   6.8750000e-03   1.2911950e-02
   1.2000000e+01   6.8750000e-03   7.6256706e-03
   1.3000000e+01   6.8750000e-03  -1.2957999e-03
   1.4000000e+01   6.8750000e-03  -5.2545266e-03
   1.5000000e+01   6.8750000e-03   1.0009443e-05
   1.6000000e+01   6.8750000e-03   1.4159024e-03
   1.7000000e+01   6.8750000e-03   2.0393932e-03
   1.8000000e+01   6.8750000e-03   1.5472972e-03
   1.9000000e+01   6.8750000e-03   7.6248404e-03
   2.0000000e+01   6.8750000e-03   1.1704020e-02
   2.1000000e+01   6.8750000e-03   5.6289132e-03
   2.2000000e+01   6.8750000e-03   3.6078896e-03
   2.3000000e+01   6.8750000e-03  -1.5009153e-03
   2.4000000e+01   6.8750000e-03  -8.4075285e-03
   2.5000000e+01   6.8750000e-03  -8.5111801e-03
   2.6000000e+01   6.8750000e-03  -8.1745943e-04
   2.7000000e+01   6.8750000e-03   3.3089917e-05
   2.8000000e+01   6.8750000e-03  -5.5150311e-03
   2.9000000e+01   6.8750000e-03  -8.6285872e-03
   3.0000000e+01   6.8750000e-03  -6.7328736e-03
   3.1000000e+01   6.8750000e-03  -1.9764528e-03
   3.2000000e+01   6.8750000e-03   1.7784900e-03
   3.3000000e+01   6.8750000e-03   5.3508910e-03
   3.4000000e+01   6.8750000e-03   5.4582730e-03
   3.5000000e+01   6.8750000e-03   2.8078996e-03
   3.6000000e+01   6.8750000e-03  -5.2663255e-03
   3.7000000e+01   6.8750000e-03  -6.4677442e-03
   3.8000000e+01   6.8750000e-03   4.6406463e-03
   3.9000000e+01   6.8750000e-03   1.3953665e-02
   4.0000000e+01   6.8750000e-03   4.0390394e-03
   4.1000000e+01   6.8750000e-03  -1.1591879e-02
   4.2000000e+01   6.8750000e-03  -2.7593400e-03
   4.3000000e+01   6.8750000e-03   1.6661551e-02
   4.4000000e+01   6.8750000e-03   3.2284267e-02
   4.5000000e+01   6.8750000e-03   3.9198946e-02
   4.6000000e+01   6.8750000e-03   3.9248347e-02
   4.7000000e+01   6.8750000e-03   3.1180160e-02
   4.8000000e+01   6.8750000e-03   3.0046280e-03
   4.9000000e+01   6.8750000e-03  -2.0903302e-02
   5.0000000e+01   6.8750000e-03  -2.1880692e-02
   5.1000000e+01   6.8750000e-03  -4.4967411e-03
   5.2000000e+01   6.8750000e-03   4.0690140e-03
   5.3000000e+01   6.8750000e-03   2.5081499e-03
   5.4000000e+01   6.8750000e-03   8.7700728e-03
   5.5000000e+01   6.8750000e-03  -6.9405814e-04
   5.6000000e+01   6.8750000e-03  -1.5503032e-02
   5.7000000e+01   6.8750000e-03  -9.8328684e-03
   5.8000000e+01   6.8750000e-03   1.1680827e-02
   5.9000000e+01   6.8750000e-03   1.7939435e-02
   6.0000000e+01   6.8750000e-03   1.4322420e-02
   6.1000000e+01   6.8750000e-03   8.7578045e-03
   6.2000000e+01   6.8750000e-03   4.3981774e-03
   6.3000000e+01   6.8750000e-03   8.9352746e-03
   6.4000000e+01   6.8750000e-03   1.2137137e-02
   6.5000000e+01   6.8750000e-03   1.7797943e-02
   6.6000000e+01   6.8750000e-03   2.2491585e-02
   6.7000000e+01   6.8750000e-03   2.3325071e-02
   6.8000000e+01   6.8750000e-03   6.7174360e-03
   6.9000000e+01   6.8750000e-03   3.0777070e-03
   7.0000000e+01   6.8750000e-03   2.5290370e-02
   7.1000000e+01   6.8750000e-03   1.9468987e-02
   7.2000000e+01   6.8750000e-03   5.2181757e-03
   7.3000000e+01   6.8750000e-03  -1.1806211e-02
   7.4000000e+01   6.8750000e-03  -1.1813499e-02
   7.5000000e+01   6.8750000e-03  -8.0025261e-03
   7.6000000e+01   6.8750000e-03  -1.1239117e-02
   7.7000000e+01   6.8750000e-03  -6.5639094e-03
   7.8000000e+01   6.8750000e-03  -1.0800987e-02
   7.9000000e+01   6.8750000e-03  -7.9325940e-03
   8.0000000e+01   6.8750000e-03   1.7895721e-02
   8.1000000e+01   6.8750000e-03   3.1378672e-02
   8.2000000e+01   6.8750000e-03   2.2011871e-02
   8.3000000e+01   6.8750000e-03   1.8906880e-02
   8.4000000e+01   6.8750000e-03   2.0247321e-03
   8.5000000e+01   6.8750000e-03  -2.5248047e-02
   8.6000000e+01   6.8750000e-03  -5.1704779e-02
   8.7000000e+01   6.8750000e-03  -3.5263259e-02
   8.8000000e+01   6.8750000e-03   7.4646816e-02
   8.9000000e+01   6.8750000e-03   1.2670462e-01
   9.0000000e+01   6.8750000e-03   1.0246900e-01
   9.1000000e+01   6.8750000e-03   5.2920118e-02
   9.2000000e+01   6.8750000e-03   2.6631480e-04
   9.3000000e+01   6.8750000e-03   3.4923416e-03
   9.4000000e+01   6.8750000e-03   3.2167424e-02
   9.5000000e+01   6.8750000e-03   4.8546284e-02
   9.6000000e+01   6.8750000e-03   3.3397429e-02
   9.7000000e+01   6.8750000e-03   2.0656263e-02
   9.8000000e+01   6.8750000e-03   6.4111319e-03
   9.9000000e+01   6.8750000e-03   2.1411208e-03
   1.0000000e+02   6.8750000e-03   6.0422649e-04
   1.0000000e+00   7.0000000e-03   2.3311870e-03
   2.0000000e+00   7.0000000e-03  -2.3732136e-03
   3.0000000e+00   7.0000000e-03   2.3133457e-03
   4.0000000e+00   7.0000000e-03   1.9172369e-02
   5.0000000e+00   7.0000000e-03   2.2994969e-02
   6.0000000e+00   7.0000000e-03   1.1791307e-02
   7.0000000e+00   7.0000000e-03   1.1155652e-03
   8.0000000e+00   7.0000000e-03  -9.1313664e-03
   9.0000000e+00   7.0000000e-03  -1.9412527e-02
   1.0000000e+01   7.0000000e-03  -2.0239456e-02
   1.1000000e+01   7.0000000e-03  -1.2920574e-02
   1.2000000e+01   7.0000000e-03  -2.5194853e-03
   1.3000000e+01   7.0000000e-03  -2.0487451e-03
   1.4000000e+01   7.0000000e-03  -9.2536956e-04
   1.5000000e+01   7.0000000e-03   6.8371561e-03
   1.6000000e+01   7.0000000e-03   1.5954055e-02
   1.7000000e+01   7.0000000e-03   1.7292652e-02
   1.8000000e+01   7.0000000e-03   9.1825621e-03
   1.9000000e+01   7.0000000e-03   1.8568839e-03
   2.0000000e+01   7.0000000e-03  -8.6711803e-03
   2.1000000e+01   7.0000000e-03  -6.8643759e-03
   2.2000000e+01   7.0000000e-03  -1.2680731e-03
   2.3000000e+01   7.0000000e-03   2.3466244e-03
   2.4000000e+01   7.0000000e-03   1.8924425e-03
   2.5000000e+01   7.0000000e-03   3.9945981e-03
   2.6000000e+01   7.0000000e-03   7.8545241e-03
   2.7000000e+01   7.0000000e-03   3.0546912e-03
   2.8000000e+01   7.0000000e-03   6.7811906e-03
   2.9000000e+01   7.0000000e-03   1.0169945e-02
   3.0000000e+01   7.0000000e-03   9.2108762e-03
   3.1000000e+01   7.0000000e-03   2.9925164e-03
   3.2000000e+01   7.0000000e-03  -1.4313397e-03
   3.3000000e+01   7.0000000e-03  -4.6031582e-04
   3.4000000e+01   7.0000000e-03  -1.2153523e-03
   3.5000000e+01   7.0000000e-03  -3.7356569e-03
   3.6000000e+01   7.0000000e-03  -1.2340344e-03
   3.7000000e+01   7.0000000e-03  -7.9289181e-03
   3.8000000e+01   7.0000000e-03  -7.7818870e-03
   3.9000000e+01   7.0000000e-03   7.3773046e-03
   4.0000000e+01   7.0000000e-03   1.5926022e-02
   4.1000000e+01   7.0000000e-03   2.3841141e-02
   4.2000000e+01   7.0000000e-03   1.9355208e-02
   4.3000000e+01   7.0000000e-03   1.3431229e-02
   4.4000000e+01   7.0000000e-03   1.6418764e-02
   4.5000000e+01   7.0000000e-03   7.2474894e-03
   4.6000000e+01   7.0000000e-03  -5.8213351e-03
   4.7000000e+01   7.0000000e-03  -1.9075396e-02
   4.8000000e+01   7.0000000e-03  -1.4930516e-02
   4.9000000e+01   7.0000000e-03   1.3152824e-02
   5.0000000e+01   7.0000000e-03   1.5194901e-02
   5.1000000e+01   7.0000000e-03  -2.2353183e-03
   5.2000000e+01   7.0000000e-03  -5.1524700e-03
   5.3000000e+01   7.0000000e-03  -2.6530630e-03
   5.4000000e+01   7.0000000e-03   2.1452220e-02
   5.5000000e+01   7.0000000e-03   2.8465634e-02
   5.6000000e+01   7.0000000e-03   1.1853450e-02
   5.7000000e+01   7.0000000e-03   8.8574355e-03
   5.8000000e+01   7.0000000e-03   1.5159203e-02
   5.9000000e+01   7.0000000e-03   5.8214050e-03
   6.0000000e+01   7.0000000e-03   3.4391736e-03
   6.1000000e+01   7.0000000e-03   9.7341919e-03
   6.2000000e+01   7.0000000e-03   1.4762722e-02
   6.3000000e+01   7.0000000e-03   1.6046733e-02
   6.4000000e+01   7.0000000e-03   1.1303594e-02
   6.5000000e+01   7.0000000e-03   3.2842564e-03
   6.6000000e+01   7.0000000e-03  -1.1766928e-02
   6.7000000e+01   7.0000000e-03  -1.7721076e-02
   6.8000000e+01   7.0000000e-03  -9.2084780e-03
   6.9000000e+01   7.0000000e-03   1.5846685e-02
   7.0000000e+01   7.0000000e-03   1.4155644e-02
   7.1000000e+01   7.0000000e-03  -1.7682003e-03
   7.2000000e+01   7.0000000e-03   1.0883704e-02
   7.3000000e+01   7.0000000e-03   1.8840143e-02
   7.4000000e+01   7.0000000e-03   1.7477976e-02
   7.5000000e+01   7.0000000e-03   3.6293045e-03
   7.6000000e+01   7.0000000e-03  -3.0639246e-03
   7.7000000e+01   7.0000000e-03  -1.6759430e-03
   7.8000000e+01   7.0000000e-03  -7.7367933e-03
   7.9000000e+01   7.0000000e-03  -9.3324501e-03
   8.0000000e+01   7.0000000e-03  -9.2055779e-03
   8.1000000e+01   7.0000000e-03  -5.5386667e-04
   8.2000000e+01   7.0000000e-03   1.7699866e-02
   8.3000000e+01   7.0000000e-03   2.8691512e-02
   8.4000000e+01   7.0000000e-03   3.5687998e-02
   8.5000000e+01   7.0000000e-03   4.7857266e-02
   8.6000000e+01   7.0000000e-03   4.2432100e-02
   8.7000000e+01   7.0000000e-03   2.7986776e-02
   8.8000000e+01   7.0000000e-03  -1.9592740e-02
   8.9000000e+01   7.0000000e-03  -6.1329589e-03
   9.0000000e+01   7.0000000e-03   9.8316535e-02
   9.1000000e+01   7.0000000e-03   2.0082887e-01
   9.2000000e+01   7.0000000e-03   2.7264550e-01
   9.3000000e+01   7.0000000e-03   1.8820052e-01
   9.4000000e+01   7.0000000e-03   1.0472713e-02
   9.5000000e+01   7.0000000e-03  -6.6352256e-02
   9.6000000e+01   7.0000000e-03  -5.9217673e-02
   9.7000000e+01   7.0000000e-03  -2.5315888e-02
   9.8000000e+01   7.0000000e-03   4.0863487e-03
   9.9000000e+01   7.0000000e-03   2.1036362e-02
   1.0000000e+02   7.0000000e-03   3.8585369e-02
   1.0000000e+00   7.1250000e-03  -4.6305399e-04
   2.0000000e+00   7.1250000e-03   4.7474247e-03
   3.0000000e+00   7.1250000e-03   1.0886216e-02
   4.0000000e+00   7.1250000e-03   2.6959883e-02
   5.0000000e+00   7.1250000e-03   3.6233108e-02
   6.0000000e+00   7.1250000e-03   2.4277451e-02
   7.0000000e+00   7.1250000e-03   4.4926768e-03
   8.0000000e+00   7.1250000e-03   1.1237769e-02
   9.0000000e+00   7.1250000e-03   1.8301725e-02
   1.0000000e+01   7.1250000e-03   6.6409181e-03
   1.1000000e+01   7.1250000e-03   9.0415673e-03
   1.2000000e+01   7.1250000e-03   1.2698265e-02
   1.3000000e+01   7.1250000e-03   7.5039240e-03
   1.4000000e+01   7.1250000e-03   7.2308662e-03
   1.5000000e+01   7.1250000e-03   1.9718711e-03
   1.6000000e+01   7.1250000e-03  -3.3908028e-03
   1.7000000e+01   7.1250000e-03  -7.2950679e-03
   1.8000000e+01   7.1250000e-03  -9.6557494e-03
   1.9000000e+01   7.1250000e-03  -6.5137222e-03
   2.0000000e+01   7.1250000e-03  -9.3018990e-03
   2.1000000e+01   7.1250000e-03  -3.6071027e-03
   2.2000000e+01   7.1250000e-03  -2.4851663e-03
   2.3000000e+01   7.1250000e-03  -2.3775797e-03
   2.4000000e+01   7.1250000e-03  -1.0669355e-03
   2.5000000e+01   7.1250000e-03   3.6994568e-03
   2.6000000e+01   7.1250000e-03   5.6560687e-03
   2.7000000e+01   7.1250000e-03   1.3997589e-04
   2.8000000e+01   7.1250000e-03   6.5916739e-03
   2.9000000e+01   7.1250000e-03   6.6146953e-04
   3.0000000e+01   7.1250000e-03  -4.4444408e-03
   3.1000000e+01   7.1250000e-03   2.5430885e-03
   3.2000000e+01   7.1250000e-03   3.8433138e-03
   3.3000000e+01   7.1250000e-03   2.2508688e-03
   3.4000000e+01   7.1250000e-03   3.3914279e-03
   3.5000000e+01   7.1250000e-03   2.6790758e-03
   3.6000000e+01   7.1250000e-03   1.0104854e-02
   3.7000000e+01   7.1250000e-03   6.9120731e-03
   3.8000000e+01   7.1250000e-03   2.6093170e-03
   3.9000000e+01   7.1250000e-03   1.1284529e-02
   4.0000000e+01   7.1250000e-03   1.8934591e-02
   4.1000000e+01   7.1250000e-03   4.8666555e-02
   4.2000000e+01   7.1250000e-03   4.4439357e-02
   4.3000000e+01   7.1250000e-03   1.5820440e-02
   4.4000000e+01   7.1250000e-03  -2.4804715e-03
   4.5000000e+01   7.1250000e-03  -6.7001339e-03
   4.6000000e+01   7.1250000e-03   8.8753905e-03
   4.7000000e+01   7.1250000e-03   2.7393540e-02
   4.8000000e+01   7.1250000e-03  -2.6360627e-03
   4.9000000e+01   7.1250000e-03  -1.6924545e-02
   5.0000000e+01   7.1250000e-03   7.1459236e-03
   5.1000000e+01   7.1250000e-03   1.5395457e-02
   5.2000000e+01   7.1250000e-03   3.1869706e-02
   5.3000000e+01   7.1250000e-03   3.5183135e-02
   5.4000000e+01   7.1250000e-03   2.8190404e-02
   5.5000000e+01   7.1250000e-03   6.4197076e-03
   5.6000000e+01   7.1250000e-03   1.2275556e-03
   5.7000000e+01   7.1250000e-03   1.5130479e-02
   5.8000000e+01   7.1250000e-03   2.4559433e-02
   5.9000000e+01   7.1250000e-03   2.0370759e-02
   6.0000000e+01   7.1250000e-03   1.3759303e-02
   6.1000000e+01   7.1250000e-03   6.0245479e-03
   6.2000000e+01   7.1250000e-03  -2.5717209e-03
   6.3000000e+01   7.1250000e-03  -7.7721523e-03
   6.4000000e+01   7.1250000e-03  -1.3308717e-02
   6.5000000e+01   7.1250000e-03  -8.3398288e-03
   6.6000000e+01   7.1250000e-03   8.6324150e-03
   6.7000000e+01   7.1250000e-03   6.8202042e-03
   6.8000000e+01   7.1250000e-03  -5.0112493e-03
   6.9000000e+01   7.1250000e-03  -7.2552511e-03
   7.0000000e+01   7.1250000e-03  -3.6954088e-04
   7.1000000e+01   7.1250000e-03   1.0300774e-02
   7.2000000e+01   7.1250000e-03   7.1237646e-03
   7.3000000e+01   7.1250000e-03   4.3165658e-04
   7.4000000e+01   7.1250000e-03  -7.0802555e-03
   7.5000000e+01   7.1250000e-03  -2.0627027e-02
   7.6000000e+01   7.1250000e-03  -1.7174518e-02
   7.7000000e+01   7.1250000e-03   4.4804253e-04
   7.8000000e+01   7.1250000e-03   1.8155169e-02
   7.9000000e+01   7.1250000e-03   4.2183645e-02
   8.0000000e+01   7.1250000e-03   4.7085833e-02
   8.1000000e+01   7.1250000e-03   2.8350802e-02
   8.2000000e+01   7.1250000e-03   1.0605455e-02
   8.3000000e+01   7.1250000e-03   1.1699245e-03
   8.4000000e+01   7.1250000e-03   1.5837289e-03
   8.5000000e+01   7.1250000e-03  -5.0247193e-04
   8.6000000e+01   7.1250000e-03  -9.1972230e-03
   8.7000000e+01   7.1250000e-03  -7.3259156e-03
   8.8000000e+01   7.1250000e-03   1.6920406e-02
   8.9000000e+01   7.1250000e-03   2.9398518e-02
   9.0000000e+01   7.1250000e-03   2.7769241e-02
   9.1000000e+01   7.1250000e-03   1.7272122e-02
   9.2000000e+01   7.1250000e-03  -5.8619496e-03
   9.3000000e+01   7.1250000e-03   2.7516693e-02
   9.4000000e+01   7.1250000e-03   1.4463156e-01
   9.5000000e+01   7.1250000e-03   2.2669657e-01
   9.6000000e+01   7.1250000e-03   1.9217241e-01
   9.7000000e+01   7.1250000e-03   1.0571229e-01
   9.8000000e+01   7.1250000e-03   4.5300413e-02
   9.9000000e+01   7.1250000e-03   1.1233760e-02
   1.0000000e+02   7.1250000e-03  -1.3932030e-02
   1.0000000e+00   7.2500000e-03   1.4405691e-02
   2.0000000e+00   7.2500000e-03   1.7073341e-02
   3.0000000e+00   7.2500000e-03   1.3902589e-02
   4.0000000e+00   7.2500000e-03   6.3516200e-03
   5.0000000e+00   7.2500000e-03   5.7789576e-03
   6.0000000e+00   7.2500000e-03   9.1624567e-03
   7.0000000e+00   7.2500000e-03   1.4352081e-02
   8.0000000e+00   7.2500000e-03   8.9218477e-03
   9.0000000e+00   7.2500000e-03  -1.3135715e-02
   1.0000000e+01   7.2500000e-03  -1.5357219e-02
   1.1000000e+01   7.2500000e-03  -3.2463961e-03
   1.2000000e+01   7.2500000e-03   1.1533735e-02
   1.3000000e+01   7.2500000e-03   1.2846148e-02
   1.4000000e+01   7.2500000e-03   8.7985648e-03
   1.5000000e+01   7.2500000e-03  -1.1591496e-03
   1.6000000e+01   7.2500000e-03  -3.4882128e-03
   1.7000000e+01   7.2500000e-03   6.4838501e-03
   1.8000000e+01   7.2500000e-03   5.6505813e-03
   1.9000000e+01   7.2500000e-03   4.3888311e-03
   2.0000000e+01   7.2500000e-03  -5.1653795e-03
   2.1000000e+01   7.2500000e-03  -4.5926906e-03
   2.2000000e+01   7.2500000e-03  -2.4622853e-03
   2.3000000e+01   7.2500000e-03   7.8994292e-04
   2.4000000e+01   7.2500000e-03   2.2700578e-03
   2.5000000e+01   7.2500000e-03   2.6810810e-03
   2.6000000e+01   7.2500000e-03   3.8906173e-03
   2.7000000e+01   7.2500000e-03  -8.5816020e-04
   2.8000000e+01   7.2500000e-03   5.4024421e-03
   2.9000000e+01   7.2500000e-03   6.4752907e-03
   3.0000000e+01   7.2500000e-03   4.8976634e-03
   3.1000000e+01   7.2500000e-03   2.6979789e-03
   3.2000000e+01   7.2500000e-03   2.8639459e-03
   3.3000000e+01   7.2500000e-03   3.2852749e-05
   3.4000000e+01   7.2500000e-03  -2.9517887e-03
   3.5000000e+01   7.2500000e-03  -1.8875805e-03
   3.6000000e+01   7.2500000e-03   1.3422944e-02
   3.7000000e+01   7.2500000e-03   2.6074901e-02
   3.8000000e+01   7.2500000e-03   3.4955587e-02
   3.9000000e+01   7.2500000e-03   3.3116538e-02
   4.0000000e+01   7.2500000e-03   8.2991328e-03
   4.1000000e+01   7.2500000e-03  -5.3065252e-03
   4.2000000e+01   7.2500000e-03  -1.6833221e-03
   4.3000000e+01   7.2500000e-03   2.2338738e-03
   4.4000000e+01   7.2500000e-03   1.0903798e-02
   4.5000000e+01   7.2500000e-03   1.6187221e-02
   4.6000000e+01   7.2500000e-03   1.0518270e-03
   4.7000000e+01   7.2500000e-03  -2.0166140e-02
   4.8000000e+01   7.2500000e-03  -1.0186558e-02
   4.9000000e+01   7.2500000e-03   2.2575209e-02
   5.0000000e+01   7.2500000e-03   3.1015912e-02
   5.1000000e+01   7.2500000e-03   2.6154535e-02
   5.2000000e+01   7.2500000e-03   1.1398730e-02
   5.3000000e+01   7.2500000e-03  -8.6196940e-03
   5.4000000e+01   7.2500000e-03   4.3633035e-03
   5.5000000e+01   7.2500000e-03   9.6836807e-03
   5.6000000e+01   7.2500000e-03   3.6454264e-03
   5.7000000e+01   7.2500000e-03   9.9752434e-03
   5.8000000e+01   7.2500000e-03   7.9221968e-03
   5.9000000e+01   7.2500000e-03   2.5525268e-03
   6.0000000e+01   7.2500000e-03   7.2117634e-03
   6.1000000e+01   7.2500000e-03   5.8509321e-03
   6.2000000e+01   7.2500000e-03   3.0071505e-03
   6.3000000e+01   7.2500000e-03  -1.0398987e-03
   6.4000000e+01   7.2500000e-03  -5.7437820e-03
   6.5000000e+01   7.2500000e-03  -3.5887547e-03
   6.6000000e+01   7.2500000e-03  -1.2622361e-02
   6.7000000e+01   7.2500000e-03  -1.4966565e-02
   6.8000000e+01   7.2500000e-03   8.6645400e-03
   6.9000000e+01   7.2500000e-03   8.3794892e-03
   7.0000000e+01   7.2500000e-03  -1.3817792e-02
   7.1000000e+01   7.2500000e-03  -9.2874216e-03
   7.2000000e+01   7.2500000e-03  -5.8954384e-04
   7.3000000e+01   7.2500000e-03   4.8986119e-03
   7.4000000e+01   7.2500000e-03   1.2589535e-02
   7.5000000e+01   7.2500000e-03   1.3864195e-02
   7.6000000e+01   7.2500000e-03   2.3177661e-02
   7.7000000e+01   7.2500000e-03   3.2318175e-02
   7.8000000e+01   7.2500000e-03   2.8647108e-02
   7.9000000e+01   7.2500000e-03   1.9841623e-02
   8.0000000e+01   7.2500000e-03   2.2639292e-03
   8.1000000e+01   7.2500000e-03   1.8044865e-03
   8.2000000e+01   7.2500000e-03   1.1263772e-02
   8.3000000e+01   7.2500000e-03   1.4880517e-02
   8.4000000e+01   7.2500000e-03   1.4823053e-02
   8.5000000e+01   7.2500000e-03   1.6922373e-02
   8.6000000e+01   7.2500000e-03   1.9623997e-02
   8.7000000e+01   7.2500000e-03   1.6181067e-02
   8.8000000e+01   7.2500000e-03   2.5448781e-03
   8.9000000e+01   7.2500000e-03  -2.0776575e-03
   9.0000000e+01   7.2500000e-03   1.3193331e-03
   9.1000000e+01   7.2500000e-03  -4.2360267e-03
   9.2000000e+01   7.2500000e-03  -4.7219726e-03
   9.3000000e+01   7.2500000e-03  -2.7734998e-03
   9.4000000e+01   7.2500000e-03   6.1973050e-02
   9.5000000e+01   7.2500000e-03   1.2333375e-01
   9.6000000e+01   7.2500000e-03   9.7576946e-02
   9.7000000e+01   7.2500000e-03   6.3197866e-02
   9.8000000e+01   7.2500000e-03   1.6087504e-02
   9.9000000e+01   7.2500000e-03  -2.6792305e-02
   1.0000000e+02   7.2500000e-03  -4.5064375e-02
   1.0000000e+00   7.3750000e-03   2.7786985e-02
   2.0000000e+00   7.3750000e-03   2.6850555e-02
   3.0000000e+00   7.3750000e-03   1.9667257e-02
   4.0000000e+00   7.3750000e-03   1.4186782e-05
   5.0000000e+00   7.3750000e-03  -5.5574458e-03
   6.0000000e+00   7.3750000e-03   8.2569392e-03
   7.0000000e+00   7.3750000e-03   3.5688937e-02
   8.0000000e+00   7.3750000e-03   5.6675475e-02
   9.0000000e+00   7.3750000e-03   6.3971102e-02
   1.0000000e+01   7.3750000e-03   5.1562287e-02
   1.1000000e+01   7.3750000e-03   2.9971460e-02
   1.2000000e+01   7.3750000e-03   5.4051424e-03
   1.3000000e+01   7.3750000e-03  -1.3358316e-02
   1.4000000e+01   7.3750000e-03  -5.6267572e-03
   1.5000000e+01   7.3750000e-03  -6.2446101e-03
   1.6000000e+01   7.3750000e-03  -8.7429769e-03
   1.7000000e+01   7.3750000e-03  -5.8383029e-04
   1.8000000e+01   7.3750000e-03   9.4802957e-04
   1.9000000e+01   7.3750000e-03  -3.1117997e-03
   2.0000000e+01   7.3750000e-03  -1.1314913e-02
   2.1000000e+01   7.3750000e-03  -1.1557533e-02
   2.2000000e+01   7.3750000e-03  -7.1857078e-03
   2.3000000e+01   7.3750000e-03  -4.1691731e-03
   2.4000000e+01   7.3750000e-03  -2.4250126e-05
   2.5000000e+01   7.3750000e-03   3.8511239e-03
   2.6000000e+01   7.3750000e-03   3.6279894e-03
   2.7000000e+01   7.3750000e-03  -6.0774083e-04
   2.8000000e+01   7.3750000e-03   2.0248182e-03
   2.9000000e+01   7.3750000e-03  -1.8318360e-03
   3.0000000e+01   7.3750000e-03  -4.7445302e-03
   3.1000000e+01   7.3750000e-03   2.5071311e-03
   3.2000000e+01   7.3750000e-03   7.8835553e-03
   3.3000000e+01   7.3750000e-03   6.8869176e-03
   3.4000000e+01   7.3750000e-03   6.5484885e-03
   3.5000000e+01   7.3750000e-03   1.0339297e-02
   3.6000000e+01   7.3750000e-03   2.1980511e-02
   3.7000000e+01   7.3750000e-03   2.8690984e-02
   3.8000000e+01   7.3750000e-03   1.8220415e-02
   3.9000000e+01   7.3750000e-03  -2.7025712e-03
   4.0000000e+01   7.3750000e-03  -6.6073970e-03
   4.1000000e+01   7.3750000e-03  -1.9447912e-03
   4.2000000e+01   7.3750000e-03  -5.8805509e-03
   4.3000000e+01   7.3750000e-03  -6.9460738e-03
   4.4000000e+01   7.3750000e-03  -1.9077449e-03
   4.5000000e+01   7.3750000e-03   5.3200652e-03
   4.6000000e+01   7.3750000e-03   1.8719222e-02
   4.7000000e+01   7.3750000e-03   4.8199184e-02
   4.8000000e+01   7.3750000e-03   4.8932664e-02
   4.9000000e+01   7.3750000e-03   1.6985692e-02
   5.0000000e+01   7.3750000e-03   2.6854901e-03
   5.1000000e+01   7.3750000e-03   1.6866408e-02
   5.2000000e+01   7.3750000e-03   2.5866164e-02
   5.3000000e+01   7.3750000e-03   1.5657298e-02
   5.4000000e+01   7.3750000e-03   1.5663777e-02
   5.5000000e+01   7.3750000e-03   1.5538554e-02
   5.6000000e+01   7.3750000e-03   2.3158360e-03
   5.7000000e+01   7.3750000e-03   2.8485896e-03
   5.8000000e+01   7.3750000e-03   9.5347092e-03
   5.9000000e+01   7.3750000e-03   7.9213185e-03
   6.0000000e+01   7.3750000e-03   7.3337904e-04
   6.1000000e+01   7.3750000e-03  -4.6084351e-03
   6.2000000e+01   7.3750000e-03  -3.5797856e-03
   6.3000000e+01   7.3750000e-03  -2.8762300e-03
   6.4000000e+01   7.3750000e-03   3.2569229e-04
   6.5000000e+01   7.3750000e-03   1.0144616e-02
   6.6000000e+01   7.3750000e-03   6.1177537e-03
   6.7000000e+01   7.3750000e-03   3.4741662e-03
   6.8000000e+01   7.3750000e-03   9.6688531e-03
   6.9000000e+01   7.3750000e-03  -6.4315335e-03
   7.0000000e+01   7.3750000e-03  -1.2497181e-02
   7.1000000e+01   7.3750000e-03   6.3629067e-03
   7.2000000e+01   7.3750000e-03   8.5239550e-03
   7.3000000e+01   7.3750000e-03   5.1483843e-03
   7.4000000e+01   7.3750000e-03   6.0861674e-03
   7.5000000e+01   7.3750000e-03   6.6070734e-03
   7.6000000e+01   7.3750000e-03   2.4619403e-03
   7.7000000e+01   7.3750000e-03   2.9990491e-03
   7.8000000e+01   7.3750000e-03   1.4216789e-02
   7.9000000e+01   7.3750000e-03   1.9339263e-02
   8.0000000e+01   7.3750000e-03   2.4511699e-02
   8.1000000e+01   7.3750000e-03   3.6704678e-02
   8.2000000e+01   7.3750000e-03   2.4081271e-02
   8.3000000e+01   7.3750000e-03   3.1005396e-03
   8.4000000e+01   7.3750000e-03   5.2004638e-03
   8.5000000e+01   7.3750000e-03   1.1438346e-02
   8.6000000e+01   7.3750000e-03   6.2257606e-03
   8.7000000e+01   7.3750000e-03   1.5250576e-03
   8.8000000e+01   7.3750000e-03   4.7200697e-04
   8.9000000e+01   7.3750000e-03   6.5111187e-03
   9.0000000e+01   7.3750000e-03   1.5574289e-02
   9.1000000e+01   7.3750000e-03   1.4821647e-02
   9.2000000e+01   7.3750000e-03   1.7434591e-02
   9.3000000e+01   7.3750000e-03   1.0443100e-02
   9.4000000e+01   7.3750000e-03  -2.3372537e-02
   9.5000000e+01   7.3750000e-03  -4.2845532e-02
   9.6000000e+01   7.3750000e-03   1.2907622e-02
   9.7000000e+01   7.3750000e-03   9.9306703e-02
   9.8000000e+01   7.3750000e-03   1.7611121e-01
   9.9000000e+01   7.3750000e-03   2.4416900e-01
   1.0000000e+02   7.3750000e-03   2.9164249e-01
   1.0000000e+00   7.5000000e-03  -2.1417659e-02
   2.0000000e+00   7.5000000e-03  -8.5571473e-03
   3.0000000e+00   7.5000000e-03   9.7244681e-04
   4.0000000e+00   7.5000000e-03   6.0234806e-03
   5.0000000e+00   7.5000000e-03   1.5237165e-02
   6.0000000e+00   7.5000000e-03   2.7035529e-02
   7.0000000e+00   7.5000000e-03   3.0487940e-02
   8.0000000e+00   7.5000000e-03  -7.4653094e-06
   9.0000000e+00   7.5000000e-03  -1.7266160e-02
   1.0000000e+01   7.5000000e-03  -3.9730482e-03
   1.1000000e+01   7.5000000e-03   8.0523090e-03
   1.2000000e+01   7.5000000e-03   1.0378117e-02
   1.3000000e+01   7.5000000e-03   1.1491838e-02
   1.4000000e+01   7.5000000e-03   1.5241337e-02
   1.5000000e+01   7.5000000e-03   5.7018902e-03
   1.6000000e+01   7.5000000e-03   8.9453271e-04
   1.7000000e+01   7.5000000e-03   7.7333758e-03
   1.8000000e+01   7.5000000e-03   5.4844851e-03
   1.9000000e+01   7.5000000e-03   1.8749407e-03
   2.0000000e+01   7.5000000e-03  -4.5652334e-03
   2.1000000e+01   7.5000000e-03  -4.1888687e-03
   2.2000000e+01   7.5000000e-03  -2.8386610e-03
   2.3000000e+01   7.5000000e-03  -2.9615932e-03
   2.4000000e+01   7.5000000e-03  -4.3149487e-04
   2.5000000e+01   7.5000000e-03   1.8584200e-03
   2.6000000e+01   7.5000000e-03   1.3592414e-03
   2.7000000e+01   7.5000000e-03  -4.0499382e-03
   2.8000000e+01   7.5000000e-03  -6.0888357e-04
   2.9000000e+01   7.5000000e-03   3.0942978e-03
   3.0000000e+01   7.5000000e-03   4.2367596e-03
   3.1000000e+01   7.5000000e-03   2.3272468e-03
   3.2000000e+01   7.5000000e-03   1.8728009e-03
   3.3000000e+01   7.5000000e-03   1.6511215e-02
   3.4000000e+01   7.5000000e-03   3.1599119e-02
   3.5000000e+01   7.5000000e-03   3.1130312e-02
   3.6000000e+01   7.5000000e-03   2.4034636e-02
   3.7000000e+01   7.5000000e-03   2.0467091e-02
   3.8000000e+01   7.5000000e-03   1.2878278e-02
   3.9000000e+01   7.5000000e-03  -5.4183751e-03
   4.0000000e+01   7.5000000e-03  -8.6186482e-03
   4.1000000e+01   7.5000000e-03  -8.1233343e-04
   4.2000000e+01   7.5000000e-03   2.0678907e-03
   4.3000000e+01   7.5000000e-03   1.3328374e-02
   4.4000000e+01   7.5000000e-03   2.0600621e-02
   4.5000000e+01   7.5000000e-03   1.8251678e-02
   4.6000000e+01   7.5000000e-03   1.5944494e-02
   4.7000000e+01   7.5000000e-03   1.9197633e-02
   4.8000000e+01   7.5000000e-03   2.7057812e-02
   4.9000000e+01   7.5000000e-03   1.3540287e-02
   5.0000000e+01   7.5000000e-03   3.1840433e-03
   5.1000000e+01   7.5000000e-03   2.5352756e-02
   5.2000000e+01   7.5000000e-03   2.2775155e-02
   5.3000000e+01   7.5000000e-03  -1.2107007e-03
   5.4000000e+01   7.5000000e-03  -4.5513753e-03
   5.5000000e+01   7.5000000e-03  -8.1888243e-04
   5.6000000e+01   7.5000000e-03   2.1905266e-03
   5.7000000e+01   7.5000000e-03   4.2479010e-03
   5.8000000e+01   7.5000000e-03  -1.0392466e-03
   5.9000000e+01   7.5000000e-03  -7.6296000e-04
   6.0000000e+01   7.5000000e-03  -4.4008833e-03
   6.1000000e+01   7.5000000e-03  -5.7994402e-03
   6.2000000e+01   7.5000000e-03   1.4351882e-03
   6.3000000e+01   7.5000000e-03  -2.6205338e-03
   6.4000000e+01   7.5000000e-03  -9.1579938e-03
   6.5000000e+01   7.5000000e-03  -5.0176797e-03
   6.6000000e+01   7.5000000e-03  -1.0441197e-02
   6.7000000e+01   7.5000000e-03  -5.2462905e-03
   6.8000000e+01   7.5000000e-03   2.8499425e-03
   6.9000000e+01   7.5000000e-03  -8.4044831e-04
   7.0000000e+01   7.5000000e-03  -6.4440710e-03
   7.1000000e+01   7.5000000e-03  -2.5110175e-03
   7.2000000e+01   7.5000000e-03   2.6628301e-02
   7.3000000e+01   7.5000000e-03   3.3147383e-02
   7.4000000e+01   7.5000000e-03   1.3334088e-02
   7.5000000e+01   7.5000000e-03   8.6708628e-03
   7.6000000e+01   7.5000000e-03   1.4488548e-02
   7.7000000e+01   7.5000000e-03   1.0271463e-02
   7.8000000e+01   7.5000000e-03  -5.4822536e-03
   7.9000000e+01   7.5000000e-03  -1.8304178e-02
   8.0000000e+01   7.5000000e-03  -1.4181182e-02
   8.1000000e+01   7.5000000e-03   1.9474156e-02
   8.2000000e+01   7.5000000e-03   2.9084764e-02
   8.3000000e+01   7.5000000e-03   9.8681739e-03
   8.4000000e+01   7.5000000e-03   8.9213466e-03
   8.5000000e+01   7.5000000e-03   1.5981669e-02
   8.6000000e+01   7.5000000e-03   1.3607415e-02
   8.7000000e+01   7.5000000e-03   1.4083395e-02
   8.8000000e+01   7.5000000e-03   1.5319903e-02
   8.9000000e+01   7.5000000e-03   1.5898095e-02
   9.0000000e+01   7.5000000e-03   1.6447613e-02
   9.1000000e+01   7.5000000e-03   7.9214210e-03
   9.2000000e+01   7.5000000e-03   1.7195275e-03
   9.3000000e+01   7.5000000e-03   8.1837308e-03
   9.4000000e+01   7.5000000e-03   1.0574247e-02
   9.5000000e+01   7.5000000e-03   2.8535016e-02
   9.6000000e+01   7.5000000e-03   4.3511152e-02
   9.7000000e+01   7.5000000e-03   4.0163029e-02
   9.8000000e+01   7.5000000e-03   3.9893545e-02
   9.9000000e+01   7.5000000e-03   4.8048723e-02
   1.0000000e+02   7.5000000e-03   5.1015057e-02
   1.0000000e+00   7.6250000e-03   2.1421928e-02
   2.0000000e+00   7.6250000e-03   2.0119816e-02
   3.0000000e+00   7.6250000e-03   1.4578832e-02
   4.0000000e+00   7.6250000e-03   2.7051397e-02
   5.0000000e+00   7.6250000e-03   2.7540840e-02
   6.0000000e+00   7.6250000e-03   2.5730198e-02
   7.0000000e+00   7.6250000e-03   2.3707919e-02
   8.0000000e+00   7.6250000e-03   1.6144214e-02
   9.0000000e+00   7.6250000e-03   1.5726663e-02
   1.0000000e+01   7.6250000e-03   1.2358547e-02
   1.1000000e+01   7.6250000e-03   1.6360465e-02
   1.2000000e+01   7.6250000e-03   1.9051470e-02
   1.3000000e+01   7.6250000e-03   3.0266449e-02
   1.4000000e+01   7.6250000e-03   3.7647214e-02
   1.5000000e+01   7.6250000e-03   2.2946760e-02
   1.6000000e+01   7.6250000e-03   1.3783128e-02
   1.7000000e+01   7.6250000e-03   8.3803348e-03
   1.8000000e+01   7.6250000e-03   6.0693286e-03
   1.9000000e+01   7.6250000e-03   4.5841527e-03
   2.0000000e+01   7.6250000e-03   1.3862998e-03
   2.1000000e+01   7.6250000e-03   3.8864885e-03
   2.2000000e+01   7.6250000e-03   4.4775256e-03
   2.3000000e+01   7.6250000e-03   4.7794580e-03
   2.4000000e+01   7.6250000e-03   6.4874939e-03
   2.5000000e+01   7.6250000e-03   6.7622443e-03
   2.6000000e+01   7.6250000e-03   9.2498474e-03
   2.7000000e+01   7.6250000e-03   6.9995546e-03
   2.8000000e+01   7.6250000e-03   1.0974193e-02
   2.9000000e+01   7.6250000e-03   8.1821140e-03
   3.0000000e+01   7.6250000e-03   1.6575294e-02
   3.1000000e+01   7.6250000e-03   3.5326149e-02
   3.2000000e+01   7.6250000e-03   3.3221047e-02
   3.3000000e+01   7.6250000e-03   1.6569015e-02
   3.4000000e+01   7.6250000e-03   1.2004147e-02
   3.5000000e+01   7.6250000e-03   1.7357448e-02
   3.6000000e+01   7.6250000e-03   9.3415547e-03
   3.7000000e+01   7.6250000e-03   8.1719961e-03
   3.8000000e+01   7.6250000e-03   1.4851524e-02
   3.9000000e+01   7.6250000e-03   3.5048414e-03
   4.0000000e+01   7.6250000e-03  -7.1094269e-03
   4.1000000e+01   7.6250000e-03  -1.7058852e-03
   4.2000000e+01   7.6250000e-03   1.6634924e-02
   4.3000000e+01   7.6250000e-03   3.0979011e-02
   4.4000000e+01   7.6250000e-03   3.2525834e-02
   4.5000000e+01   7.6250000e-03   3.0902699e-02
   4.6000000e+01   7.6250000e-03   1.8867435e-02
   4.7000000e+01   7.6250000e-03   1.2179628e-02
   4.8000000e+01   7.6250000e-03   2.0670272e-02
   4.9000000e+01   7.6250000e-03   1.9229855e-02
   5.0000000e+01   7.6250000e-03   1.7372556e-02
   5.1000000e+01   7.6250000e-03   2.6909826e-02
   5.2000000e+01   7.6250000e-03   2.3756215e-02
   5.3000000e+01   7.6250000e-03   7.9087112e-03
   5.4000000e+01   7.6250000e-03   9.6534211e-03
   5.5000000e+01   7.6250000e-03   1.4014374e-02
   5.6000000e+01   7.6250000e-03   4.1687526e-03
   5.7000000e+01   7.6250000e-03   4.9960974e-05
   5.8000000e+01   7.6250000e-03   1.6339810e-03
   5.9000000e+01   7.6250000e-03   1.0827140e-02
   6.0000000e+01   7.6250000e-03   7.8112790e-03
   6.1000000e+01   7.6250000e-03   1.8315234e-03
   6.2000000e+01   7.6250000e-03  -7.6976774e-04
   6.3000000e+01   7.6250000e-03   1.0832137e-03
   6.4000000e+01   7.6250000e-03  -2.0039424e-03
   6.5000000e+01   7.6250000e-03   5.4057948e-03
   6.6000000e+01   7.6250000e-03   5.6344760e-03
   6.7000000e+01   7.6250000e-03   7.9986984e-03
   6.8000000e+01   7.6250000e-03   1.1379551e-02
   6.9000000e+01   7.6250000e-03   1.1408599e-02
   7.0000000e+01   7.6250000e-03   2.2721183e-02
   7.1000000e+01   7.6250000e-03   3.9158784e-02
   7.2000000e+01   7.6250000e-03   2.4522312e-02
   7.3000000e+01   7.6250000e-03   4.5447832e-04
   7.4000000e+01   7.6250000e-03  -2.2399647e-03
   7.5000000e+01   7.6250000e-03  -8.6538297e-05
   7.6000000e+01   7.6250000e-03   7.1121650e-03
   7.7000000e+01   7.6250000e-03  -3.5712746e-04
   7.8000000e+01   7.6250000e-03  -7.2380137e-03
   7.9000000e+01   7.6250000e-03  -8.3322823e-03
   8.0000000e+01   7.6250000e-03   1.6707363e-02
   8.1000000e+01   7.6250000e-03   3.4270719e-02
   8.2000000e+01   7.6250000e-03   9.4812987e-03
   8.3000000e+01   7.6250000e-03  -7.7950601e-03
   8.4000000e+01   7.6250000e-03  -1.5605730e-03
   8.5000000e+01   7.6250000e-03   8.5150823e-03
   8.6000000e+01   7.6250000e-03   1.2707633e-02
   8.7000000e+01   7.6250000e-03   1.7094918e-02
   8.8000000e+01   7.6250000e-03   2.6127994e-02
   8.9000000e+01   7.6250000e-03   2.2629563e-02
   9.0000000e+01   7.6250000e-03   1.0783669e-02
   9.1000000e+01   7.6250000e-03   4.0551885e-03
   9.2000000e+01   7.6250000e-03   3.9277500e-03
   9.3000000e+01   7.6250000e-03  -4.0695368e-06
   9.4000000e+01   7.6250000e-03  -6.6859634e-03
   9.5000000e+01   7.6250000e-03  -7.1251444e-03
   9.6000000e+01   7.6250000e-03  -1.3054799e-02
   9.7000000e+01   7.6250000e-03  -2.1753905e-02
   9.8000000e+01   7.6250000e-03  -2.7504684e-02
   9.9000000e+01   7.6250000e-03  -2.3081642e-02
   1.0000000e+02   7.6250000e-03  -1.9987457e-02
   1.0000000e+00   7.7500000e-03  -6.2956810e-03
   2.0000000e+00   7.7500000e-03   3.1112498e-03
   3.0000000e+00   7.7500000e-03   8.3223162e-03
   4.0000000e+00   7.7500000e-03   1.7413143e-02
   5.0000000e+00   7.7500000e-03   1.3779122e-02
   6.0000000e+00   7.7500000e-03   1.7100798e-02
   7.0000000e+00   7.7500000e-03   2.2806633e-02
   8.0000000e+00   7.7500000e-03   1.6024845e-02
   9.0000000e+00   7.7500000e-03   5.7536406e-03
   1.0000000e+01   7.7500000e-03  -1.2235415e-02
   1.1000000e+01   7.7500000e-03  -5.1842663e-03
   1.2000000e+01   7.7500000e-03   2.9175344e-03
   1.3000000e+01   7.7500000e-03   6.6293888e-03
   1.4000000e+01   7.7500000e-03   1.5653638e-02
   1.5000000e+01   7.7500000e-03   2.0021727e-02
   1.6000000e+01   7.7500000e-03   2.6890012e-02
   1.7000000e+01   7.7500000e-03   3.0706402e-02
   1.8000000e+01   7.7500000e-03   2.0814473e-02
   1.9000000e+01   7.7500000e-03   5.3753839e-03
   2.0000000e+01   7.7500000e-03  -4.1944257e-04
   2.1000000e+01   7.7500000e-03   3.7793007e-03
   2.2000000e+01   7.7500000e-03   3.9564036e-03
   2.3000000e+01   7.7500000e-03   8.5889166e-03
   2.4000000e+01   7.7500000e-03   1.2547865e-02
   2.5000000e+01   7.7500000e-03   1.0044350e-02
   2.6000000e+01   7.7500000e-03   1.5216289e-02
   2.7000000e+01   7.7500000e-03   1.2126314e-02
   2.8000000e+01   7.7500000e-03   1.4704142e-02
   2.9000000e+01   7.7500000e-03   4.2817857e-02
   3.0000000e+01   7.7500000e-03   4.7456816e-02
   3.1000000e+01   7.7500000e-03   2.7262775e-02
   3.2000000e+01   7.7500000e-03   1.8883593e-02
   3.3000000e+01   7.7500000e-03   8.0414312e-03
   3.4000000e+01   7.7500000e-03  -1.4493210e-03
   3.5000000e+01   7.7500000e-03  -2.4084651e-04
   3.6000000e+01   7.7500000e-03  -4.4194525e-03
   3.7000000e+01   7.7500000e-03   3.3471375e-03
   3.8000000e+01   7.7500000e-03   1.0951204e-02
   3.9000000e+01   7.7500000e-03   4.8407330e-03
   4.0000000e+01   7.7500000e-03   9.7100176e-03
   4.1000000e+01   7.7500000e-03   3.1269059e-02
   4.2000000e+01   7.7500000e-03   4.0742591e-02
   4.3000000e+01   7.7500000e-03   1.9102821e-02
   4.4000000e+01   7.7500000e-03   3.9126896e-03
   4.5000000e+01   7.7500000e-03   1.6733235e-03
   4.6000000e+01   7.7500000e-03   1.9443061e-03
   4.7000000e+01   7.7500000e-03   1.2141681e-02
   4.8000000e+01   7.7500000e-03   2.0783965e-02
   4.9000000e+01   7.7500000e-03   1.2557291e-02
   5.0000000e+01   7.7500000e-03   8.9216270e-03
   5.1000000e+01   7.7500000e-03   1.5205519e-02
   5.2000000e+01   7.7500000e-03   2.3047689e-02
   5.3000000e+01   7.7500000e-03   2.1999022e-02
   5.4000000e+01   7.7500000e-03   1.1181109e-02
   5.5000000e+01   7.7500000e-03   6.0990015e-03
   5.6000000e+01   7.7500000e-03  -2.0958006e-03
   5.7000000e+01   7.7500000e-03   4.4664810e-03
   5.8000000e+01   7.7500000e-03   8.0435341e-03
   5.9000000e+01   7.7500000e-03   6.5599047e-03
   6.0000000e+01   7.7500000e-03   1.0498208e-02
   6.1000000e+01   7.7500000e-03   1.7649192e-02
   6.2000000e+01   7.7500000e-03   1.4424675e-02
   6.3000000e+01   7.7500000e-03   5.0099716e-03
   6.4000000e+01   7.7500000e-03  -6.0588663e-04
   6.5000000e+01   7.7500000e-03   5.4213023e-03
   6.6000000e+01   7.7500000e-03   8.1249084e-03
   6.7000000e+01   7.7500000e-03   1.3711751e-02
   6.8000000e+01   7.7500000e-03   3.2103546e-02
   6.9000000e+01   7.7500000e-03   3.5821281e-02
   7.0000000e+01   7.7500000e-03   2.0327687e-02
   7.1000000e+01   7.7500000e-03   2.7786205e-03
   7.2000000e+01   7.7500000e-03   1.3165065e-02
   7.3000000e+01   7.7500000e-03   2.6867362e-02
   7.4000000e+01   7.7500000e-03   1.6954698e-02
   7.5000000e+01   7.7500000e-03   6.9315638e-03
   7.6000000e+01   7.7500000e-03   7.4738148e-03
   7.7000000e+01   7.7500000e-03   1.1058123e-02
   7.8000000e+01   7.7500000e-03   4.4885911e-03
   7.9000000e+01   7.7500000e-03  -1.1812060e-03
   8.0000000e+01   7.7500000e-03   7.8268405e-03
   8.1000000e+01   7.7500000e-03   1.0366420e-02
   8.2000000e+01   7.7500000e-03   1.4708740e-02
   8.3000000e+01   7.7500000e-03   1.2942054e-02
   8.4000000e+01   7.7500000e-03   1.1352579e-02
   8.5000000e+01   7.7500000e-03   2.1561986e-02
   8.6000000e+01   7.7500000e-03   2.7906377e-02
   8.7000000e+01   7.7500000e-03   2.3166288e-02
   8.8000000e+01   7.7500000e-03   7.3302924e-03
   8.9000000e+01   7.7500000e-03   1.3107250e-03
   9.0000000e+01   7.7500000e-03   7.2036190e-03
   9.1000000e+01   7.7500000e-03   1.0034071e-02
   9.2000000e+01   7.7500000e-03   1.2134221e-02
   9.3000000e+01   7.7500000e-03   1.4315703e-02
   9.4000000e+01   7.7500000e-03   1.6718196e-02
   9.5000000e+01   7.7500000e-03   3.2865942e-02
   9.6000000e+01   7.7500000e-03   3.8959187e-02
   9.7000000e+01   7.7500000e-03   3.4972746e-02
   9.8000000e+01   7.7500000e-03   2.8500011e-02
   9.9000000e+01   7.7500000e-03   2.6454071e-02
   1.0000000e+02   7.7500000e-03   2.5478167e-02
   1.0000000e+00   7.8750000e-03   4.1388538e-02
   2.0000000e+00   7.8750000e-03   3.2397497e-02
   3.0000000e+00   7.8750000e-03   1.6883727e-02
   4.0000000e+00   7.8750000e-03   3.9924690e-03
   5.0000000e+00   7.8750000e-03  -6.5141371e-03
   6.0000000e+00   7.8750000e-03  -2.1780215e-03
   7.0000000e+00   7.8750000e-03   7.9066679e-03
   8.0000000e+00   7.8750000e-03   1.2505115e-02
   9.0000000e+00   7.8750000e-03   1.4627980e-02
   1.0000000e+01   7.8750000e-03   1.8930780e-02
   1.1000000e+01   7.8750000e-03   2.3003172e-02
   1.2000000e+01   7.8750000e-03   1.0663119e-02
   1.3000000e+01   7.8750000e-03  -2.1498743e-03
   1.4000000e+01   7.8750000e-03  -6.1920076e-03
   1.5000000e+01   7.8750000e-03   6.6471437e-04
   1.6000000e+01   7.8750000e-03   1.2070489e-02
   1.7000000e+01   7.8750000e-03   1.9518491e-02
   1.8000000e+01   7.8750000e-03   1.9313369e-02
   1.9000000e+01   7.8750000e-03   1.3534762e-02
   2.0000000e+01   7.8750000e-03   8.8908598e-03
   2.1000000e+01   7.8750000e-03   8.0393944e-03
   2.2000000e+01   7.8750000e-03   4.1657556e-03
   2.3000000e+01   7.8750000e-03  -2.2881469e-03
   2.4000000e+01   7.8750000e-03   1.3464507e-05
   2.5000000e+01   7.8750000e-03   2.3208596e-03
   2.6000000e+01   7.8750000e-03   1.8637266e-02
   2.7000000e+01   7.8750000e-03   2.9992707e-02
   2.8000000e+01   7.8750000e-03   3.2521959e-02
   2.9000000e+01   7.8750000e-03   1.3293430e-02
   3.0000000e+01   7.8750000e-03  -1.1002901e-02
   3.1000000e+01   7.8750000e-03  -1.5633840e-02
   3.2000000e+01   7.8750000e-03  -1.5937703e-02
   3.3000000e+01   7.8750000e-03  -5.2412506e-03
   3.4000000e+01   7.8750000e-03   1.2594381e-03
   3.5000000e+01   7.8750000e-03   3.7089165e-03
   3.6000000e+01   7.8750000e-03   1.2697370e-02
   3.7000000e+01   7.8750000e-03   2.4917999e-02
   3.8000000e+01   7.8750000e-03   3.0733837e-02
   3.9000000e+01   7.8750000e-03   2.6388358e-02
   4.0000000e+01   7.8750000e-03   1.3743822e-02
   4.1000000e+01   7.8750000e-03  -2.9966343e-04
   4.2000000e+01   7.8750000e-03   2.3957714e-03
   4.3000000e+01   7.8750000e-03   4.3951590e-03
   4.4000000e+01   7.8750000e-03   8.2968641e-03
   4.5000000e+01   7.8750000e-03   1.9383943e-02
   4.6000000e+01   7.8750000e-03   1.4722544e-02
   4.7000000e+01   7.8750000e-03   6.0851164e-03
   4.8000000e+01   7.8750000e-03  -1.5509571e-03
   4.9000000e+01   7.8750000e-03  -2.6680962e-03
   5.0000000e+01   7.8750000e-03   2.4798356e-03
   5.1000000e+01   7.8750000e-03   3.6165570e-03
   5.2000000e+01   7.8750000e-03   2.2902599e-04
   5.3000000e+01   7.8750000e-03   4.4012014e-03
   5.4000000e+01   7.8750000e-03   1.8424431e-02
   5.5000000e+01   7.8750000e-03   2.2499239e-02
   5.6000000e+01   7.8750000e-03   6.7191827e-03
   5.7000000e+01   7.8750000e-03   2.2207813e-04
   5.8000000e+01   7.8750000e-03   5.4539717e-03
   5.9000000e+01   7.8750000e-03   5.4895896e-03
   6.0000000e+01   7.8750000e-03   6.3031949e-03
   6.1000000e+01   7.8750000e-03   3.2236930e-03
   6.2000000e+01   7.8750000e-03  -1.1897261e-02
   6.3000000e+01   7.8750000e-03  -1.5703125e-02
   6.4000000e+01   7.8750000e-03   3.6583843e-03
   6.5000000e+01   7.8750000e-03   2.6150877e-02
   6.6000000e+01   7.8750000e-03   3.1372141e-02
   6.7000000e+01   7.8750000e-03   1.9657195e-02
   6.8000000e+01   7.8750000e-03   6.5167351e-03
   6.9000000e+01   7.8750000e-03   1.3446719e-03
   7.0000000e+01   7.8750000e-03   1.3855722e-02
   7.1000000e+01   7.8750000e-03   1.9661199e-02
   7.2000000e+01   7.8750000e-03   5.5748611e-03
   7.3000000e+01   7.8750000e-03  -4.5318147e-03
   7.4000000e+01   7.8750000e-03  -3.8269816e-03
   7.5000000e+01   7.8750000e-03  -4.7359276e-03
   7.6000000e+01   7.8750000e-03   2.2108150e-03
   7.7000000e+01   7.8750000e-03   1.1668882e-02
   7.8000000e+01   7.8750000e-03   2.4076942e-03
   7.9000000e+01   7.8750000e-03   4.9711899e-03
   8.0000000e+01   7.8750000e-03   1.0681230e-02
   8.1000000e+01   7.8750000e-03   9.0771206e-03
   8.2000000e+01   7.8750000e-03   2.2421677e-02
   8.3000000e+01   7.8750000e-03   2.3078306e-02
   8.4000000e+01   7.8750000e-03   1.4175647e-02
   8.5000000e+01   7.8750000e-03   6.1121099e-03
   8.6000000e+01   7.8750000e-03  -2.4417329e-03
   8.7000000e+01   7.8750000e-03  -9.9092408e-04
   8.8000000e+01   7.8750000e-03   6.0931961e-03
   8.9000000e+01   7.8750000e-03   5.1027518e-03
   9.0000000e+01   7.8750000e-03   4.5584254e-03
   9.1000000e+01   7.8750000e-03   3.2252993e-03
   9.2000000e+01   7.8750000e-03  -5.5784994e-04
   9.3000000e+01   7.8750000e-03   6.1173493e-04
   9.4000000e+01   7.8750000e-03   7.7545969e-04
   9.5000000e+01   7.8750000e-03   2.2754101e-03
   9.6000000e+01   7.8750000e-03   6.6785575e-03
   9.7000000e+01   7.8750000e-03   6.2792953e-03
   9.8000000e+01   7.8750000e-03   5.2379520e-04
   9.9000000e+01   7.8750000e-03  -1.8540325e-03
   1.0000000e+02   7.8750000e-03   4.6992693e-03
   1.0000000e+00   8.0000000e-03  -5.7502179e-03
   2.0000000e+00   8.0000000e-03   7.5647244e-03
   3.0000000e+00   8.0000000e-03   1.5529498e-02
   4.0000000e+00   8.0000000e-03   1.4771513e-02
   5.0000000e+00   8.0000000e-03   6.9978191e-03
   6.0000000e+00   8.0000000e-03   8.8369858e-04
   7.0000000e+00   8.0000000e-03  -1.2823084e-03
   8.0000000e+00   8.0000000e-03  -9.5433332e-03
   9.0000000e+00   8.0000000e-03  -1.9593870e-02
   1.0000000e+01   8.0000000e-03  -2.6279274e-02
   1.1000000e+01   8.0000000e-03  -1.3136502e-02
   1.2000000e+01   8.0000000e-03   1.0283747e-02
   1.3000000e+01   8.0000000e-03   1.4547446e-02
   1.4000000e+01   8.0000000e-03   9.7888960e-03
   1.5000000e+01   8.0000000e-03   4.2238398e-03
   1.6000000e+01   8.0000000e-03  -1.4431494e-03
   1.7000000e+01   8.0000000e-03   8.6406240e-04
   1.8000000e+01   8.0000000e-03   1.1612938e-02
   1.9000000e+01   8.0000000e-03   2.1356169e-02
   2.0000000e+01   8.0000000e-03   2.2467455e-02
   2.1000000e+01   8.0000000e-03   2.1544877e-02
   2.2000000e+01   8.0000000e-03   1.6951820e-02
   2.3000000e+01   8.0000000e-03   3.4006073e-03
   2.4000000e+01   8.0000000e-03  -4.9803802e-03
   2.5000000e+01   8.0000000e-03  -6.1187185e-03
   2.6000000e+01   8.0000000e-03   6.4182957e-03
   2.7000000e+01   8.0000000e-03   1.3170940e-02
   2.8000000e+01   8.0000000e-03   1.2473443e-02
   2.9000000e+01   8.0000000e-03   9.4663734e-03
   3.0000000e+01   8.0000000e-03   5.6490074e-03
   3.1000000e+01   8.0000000e-03   3.6925199e-03
   3.2000000e+01   8.0000000e-03  -1.4572310e-02
   3.3000000e+01   8.0000000e-03  -1.7441351e-02
   3.4000000e+01   8.0000000e-03  -7.9635121e-03
   3.5000000e+01   8.0000000e-03   8.1686927e-03
   3.6000000e+01   8.0000000e-03   2.0948321e-02
   3.7000000e+01   8.0000000e-03   1.2455063e-02
   3.8000000e+01   8.0000000e-03   2.9144620e-03
   3.9000000e+01   8.0000000e-03  -6.9303024e-03
   4.0000000e+01   8.0000000e-03  -8.9482218e-03
   4.1000000e+01   8.0000000e-03  -3.6138997e-03
   4.2000000e+01   8.0000000e-03   5.4775644e-03
   4.3000000e+01   8.0000000e-03   3.7473750e-03
   4.4000000e+01   8.0000000e-03  -7.6602427e-03
   4.5000000e+01   8.0000000e-03  -9.2907744e-03
   4.6000000e+01   8.0000000e-03  -3.2473232e-03
   4.7000000e+01   8.0000000e-03  -4.0374603e-03
   4.8000000e+01   8.0000000e-03  -6.7677801e-03
   4.9000000e+01   8.0000000e-03   3.0567343e-04
   5.0000000e+01   8.0000000e-03   5.3723277e-05
   5.1000000e+01   8.0000000e-03  -3.2007957e-03
   5.2000000e+01   8.0000000e-03   4.7029831e-04
   5.3000000e+01   8.0000000e-03  -8.4970258e-03
   5.4000000e+01   8.0000000e-03  -1.5021221e-02
   5.5000000e+01   8.0000000e-03  -6.4595137e-03
   5.6000000e+01   8.0000000e-03  -1.0551672e-02
   5.7000000e+01   8.0000000e-03  -1.5156653e-02
   5.8000000e+01   8.0000000e-03  -1.4108696e-02
   5.9000000e+01   8.0000000e-03  -5.4681748e-03
   6.0000000e+01   8.0000000e-03   1.5970150e-02
   6.1000000e+01   8.0000000e-03   2.7691672e-02
   6.2000000e+01   8.0000000e-03   1.9590873e-02
   6.3000000e+01   8.0000000e-03   5.6642885e-03
   6.4000000e+01   8.0000000e-03   1.0514541e-02
   6.5000000e+01   8.0000000e-03   1.0190955e-02
   6.6000000e+01   8.0000000e-03  -1.5324366e-03
   6.7000000e+01   8.0000000e-03   8.4636770e-03
   6.8000000e+01   8.0000000e-03   1.1887419e-02
   6.9000000e+01   8.0000000e-03   1.0949878e-02
   7.0000000e+01   8.0000000e-03  -2.3222771e-04
   7.1000000e+01   8.0000000e-03  -1.3033056e-02
   7.2000000e+01   8.0000000e-03  -6.0555516e-03
   7.3000000e+01   8.0000000e-03   5.5580763e-03
   7.4000000e+01   8.0000000e-03   1.1925630e-03
   7.5000000e+01   8.0000000e-03  -8.8373795e-03
   7.6000000e+01   8.0000000e-03  -1.2337720e-02
   7.7000000e+01   8.0000000e-03  -5.6623104e-03
   7.8000000e+01   8.0000000e-03  -6.9179162e-03
   7.9000000e+01   8.0000000e-03  -1.7658017e-04
   8.0000000e+01   8.0000000e-03   1.1598536e-02
   8.1000000e+01   8.0000000e-03   9.4020264e-03
   8.2000000e+01   8.0000000e-03   7.3387329e-03
   8.3000000e+01   8.0000000e-03   3.7567699e-03
   8.4000000e+01   8.0000000e-03   6.8011340e-03
   8.5000000e+01   8.0000000e-03   8.6043160e-03
   8.6000000e+01   8.0000000e-03   1.0315472e-02
   8.7000000e+01   8.0000000e-03   1.0217594e-02
   8.8000000e+01   8.0000000e-03   3.4382304e-03
   8.9000000e+01   8.0000000e-03  -1.3946760e-03
   9.0000000e+01   8.0000000e-03   2.6222155e-03
   9.1000000e+01   8.0000000e-03   4.0988321e-03
   9.2000000e+01   8.0000000e-03   3.8639901e-03
   9.3000000e+01   8.0000000e-03   2.0067399e-05
   9.4000000e+01   8.0000000e-03  -3.6317948e-03
   9.5000000e+01   8.0000000e-03   1.4489169e-03
   9.6000000e+01   8.0000000e-03   8.5783415e-03
   9.7000000e+01   8.0000000e-03   1.8129485e-02
   9.8000000e+01   8.0000000e-03   2.6001047e-02
   9.9000000e+01   8.0000000e-03   3.0959068e-02
   1.0000000e+02   8.0000000e-03   3.0927068e-02
   1.0000000e+00   8.1250000e-03   1.3440278e-02
   2.0000000e+00   8.1250000e-03   8.1561599e-03
   3.0000000e+00   8.1250000e-03   1.1124815e-02
   4.0000000e+00   8.1250000e-03   2.1251477e-02
   5.0000000e+00   8.1250000e-03   3.0074054e-02
   6.0000000e+00   8.1250000e-03   3.9437078e-02
   7.0000000e+00   8.1250000e-03   4.6829242e-02
   8.0000000e+00   8.1250000e-03   4.2804211e-02
   9.0000000e+00   8.1250000e-03   3.1630471e-02
   1.0000000e+01   8.1250000e-03   3.1619377e-02
   1.1000000e+01   8.1250000e-03   3.2155611e-02
   1.2000000e+01   8.1250000e-03   2.4708977e-02
   1.3000000e+01   8.1250000e-03   2.2261487e-02
   1.4000000e+01   8.1250000e-03   2.0993484e-02
   1.5000000e+01   8.1250000e-03   2.1976577e-02
   1.6000000e+01   8.1250000e-03   2.3561427e-02
   1.7000000e+01   8.1250000e-03   2.3576897e-02
   1.8000000e+01   8.1250000e-03   1.4292553e-02
   1.9000000e+01   8.1250000e-03   5.5596069e-03
   2.0000000e+01   8.1250000e-03   1.7208664e-02
   2.1000000e+01   8.1250000e-03   3.8872354e-02
   2.2000000e+01   8.1250000e-03   6.2791042e-02
   2.3000000e+01   8.1250000e-03   7.2534673e-02
   2.4000000e+01   8.1250000e-03   4.5076452e-02
   2.5000000e+01   8.1250000e-03   1.8197045e-02
   2.6000000e+01   8.1250000e-03   1.3280305e-02
   2.7000000e+01   8.1250000e-03   1.2789940e-02
   2.8000000e+01   8.1250000e-03   2.1222156e-02
   2.9000000e+01   8.1250000e-03   1.7373441e-02
   3.0000000e+01   8.1250000e-03   8.9737978e-03
   3.1000000e+01   8.1250000e-03   7.2600050e-03
   3.2000000e+01   8.1250000e-03   2.4191123e-02
   3.3000000e+01   8.1250000e-03   4.4374492e-02
   3.4000000e+01   8.1250000e-03   4.6287283e-02
   3.5000000e+01   8.1250000e-03   5.4419853e-02
   3.6000000e+01   8.1250000e-03   5.0617665e-02
   3.7000000e+01   8.1250000e-03   2.7217634e-02
   3.8000000e+01   8.1250000e-03   1.4582891e-02
   3.9000000e+01   8.1250000e-03   1.2289985e-02
   4.0000000e+01   8.1250000e-03   1.5343415e-02
   4.1000000e+01   8.1250000e-03   2.1802794e-02
   4.2000000e+01   8.1250000e-03   2.6584489e-02
   4.3000000e+01   8.1250000e-03   2.4638280e-02
   4.4000000e+01   8.1250000e-03   1.9507263e-02
   4.5000000e+01   8.1250000e-03   2.1247316e-02
   4.6000000e+01   8.1250000e-03   2.2080202e-02
   4.7000000e+01   8.1250000e-03   1.7596435e-02
   4.8000000e+01   8.1250000e-03   8.6825695e-03
   4.9000000e+01   8.1250000e-03   3.9368430e-03
   5.0000000e+01   8.1250000e-03   3.2424182e-03
   5.1000000e+01   8.1250000e-03   9.1259496e-04
   5.2000000e+01   8.1250000e-03   9.4076321e-03
   5.3000000e+01   8.1250000e-03   1.1823730e-02
   5.4000000e+01   8.1250000e-03   7.4506965e-03
   5.5000000e+01   8.1250000e-03   1.2987848e-02
   5.6000000e+01   8.1250000e-03   9.7646788e-03
   5.7000000e+01   8.1250000e-03   4.7841584e-03
   5.8000000e+01   8.1250000e-03   1.8274618e-02
   5.9000000e+01   8.1250000e-03   3.7193205e-02
   6.0000000e+01   8.1250000e-03   3.6349408e-02
   6.1000000e+01   8.1250000e-03   2.8809529e-02
   6.2000000e+01   8.1250000e-03   1.6086103e-02
   6.3000000e+01   8.1250000e-03   2.0930786e-03
   6.4000000e+01   8.1250000e-03   7.3981807e-03
   6.5000000e+01   8.1250000e-03   2.4427688e-02
   6.6000000e+01   8.1250000e-03   2.6132565e-02
   6.7000000e+01   8.1250000e-03   1.9387128e-02
   6.8000000e+01   8.1250000e-03   8.1492178e-03
   6.9000000e+01   8.1250000e-03  -4.7262306e-03
   7.0000000e+01   8.1250000e-03   5.7830545e-03
   7.1000000e+01   8.1250000e-03   1.8751174e-02
   7.2000000e+01   8.1250000e-03   1.0102299e-02
   7.3000000e+01   8.1250000e-03   5.0475406e-03
   7.4000000e+01   8.1250000e-03   1.4785570e-03
   7.5000000e+01   8.1250000e-03   3.8340264e-03
   7.6000000e+01   8.1250000e-03   9.5093213e-03
   7.7000000e+01   8.1250000e-03   1.6168049e-02
   7.8000000e+01   8.1250000e-03   9.2136795e-03
   7.9000000e+01   8.1250000e-03   1.2838203e-02
   8.0000000e+01   8.1250000e-03   2.6923403e-02
   8.1000000e+01   8.1250000e-03   1.4038905e-02
   8.2000000e+01   8.1250000e-03   2.0481197e-03
   8.3000000e+01   8.1250000e-03  -5.1484490e-03
   8.4000000e+01   8.1250000e-03  -7.7919769e-03
   8.5000000e+01   8.1250000e-03   3.4149773e-03
   8.6000000e+01   8.1250000e-03   9.4359135e-03
   8.7000000e+01   8.1250000e-03   8.4432377e-04
   8.8000000e+01   8.1250000e-03  -2.1155393e-03
   8.9000000e+01   8.1250000e-03   3.7342394e-03
   9.0000000e+01   8.1250000e-03   3.4093824e-03
   9.1000000e+01   8.1250000e-03  -2.9678082e-03
   9.2000000e+01   8.1250000e-03  -9.0664969e-04
   9.3000000e+01   8.1250000e-03   5.8120908e-03
   9.4000000e+01   8.1250000e-03   3.7432138e-03
   9.5000000e+01   8.1250000e-03   9.6421072e-04
   9.6000000e+01   8.1250000e-03   1.3529997e-03
   9.7000000e+01   8.1250000e-03  -2.4956663e-03
   9.8000000e+01   8.1250000e-03  -1.3504561e-02
   9.9000000e+01   8.1250000e-03  -1.1776393e-02
   1.0000000e+02   8.1250000e-03  -3.9927816e-04
   1.0000000e+00   8.2500000e-03   1.2587050e-03
   2.0000000e+00   8.2500000e-03   4.5671575e-03
   3.0000000e+00   8.2500000e-03   9.1633946e-03
   4.0000000e+00   8.2500000e-03   1.0872493e-02
   5.0000000e+00   8.2500000e-03   5.6719263e-03
   6.0000000e+00   8.2500000e-03   7.2609806e-03
   7.0000000e+00   8.2500000e-03   5.9502288e-03
   8.0000000e+00   8.2500000e-03   5.3170305e-03
   9.0000000e+00   8.2500000e-03   5.3294869e-03
   1.0000000e+01   8.2500000e-03  -3.8033028e-03
   1.1000000e+01   8.2500000e-03  -6.5423921e-03
   1.2000000e+01   8.2500000e-03   3.2156724e-03
   1.3000000e+01   8.2500000e-03   1.4433138e-02
   1.4000000e+01   8.2500000e-03   1.2601107e-02
   1.5000000e+01   8.2500000e-03   1.4240139e-02
   1.6000000e+01   8.2500000e-03   2.2125538e-02
   1.7000000e+01   8.2500000e-03   2.9223457e-02
   1.8000000e+01   8.2500000e-03   3.5304148e-02
   1.9000000e+01   8.2500000e-03   3.6211509e-02
   2.0000000e+01   8.2500000e-03   3.5062045e-02
   2.1000000e+01   8.2500000e-03   3.0871097e-02
   2.2000000e+01   8.2500000e-03   2.5571181e-02
   2.3000000e+01   8.2500000e-03   3.1021843e-02
   2.4000000e+01   8.2500000e-03   3.3002391e-02
   2.5000000e+01   8.2500000e-03   2.7365802e-02
   2.6000000e+01   8.2500000e-03   2.5308508e-02
   2.7000000e+01   8.2500000e-03   1.8455576e-02
   2.8000000e+01   8.2500000e-03   1.4454327e-02
   2.9000000e+01   8.2500000e-03   1.6121425e-02
   3.0000000e+01   8.2500000e-03   2.2134092e-02
   3.1000000e+01   8.2500000e-03   3.2679934e-02
   3.2000000e+01   8.2500000e-03   3.3321407e-02
   3.3000000e+01   8.2500000e-03   3.3469934e-02
   3.4000000e+01   8.2500000e-03   2.8025886e-02
   3.5000000e+01   8.2500000e-03   2.7621219e-02
   3.6000000e+01   8.2500000e-03   3.8289707e-02
   3.7000000e+01   8.2500000e-03   3.5028353e-02
   3.8000000e+01   8.2500000e-03   3.1309072e-02
   3.9000000e+01   8.2500000e-03   2.6455358e-02
   4.0000000e+01   8.2500000e-03   1.0162399e-02
   4.1000000e+01   8.2500000e-03   7.6365047e-03
   4.2000000e+01   8.2500000e-03   2.1205796e-02
   4.3000000e+01   8.2500000e-03   2.1554677e-02
   4.4000000e+01   8.2500000e-03   1.0858381e-02
   4.5000000e+01   8.2500000e-03   6.0100053e-03
   4.6000000e+01   8.2500000e-03   9.8852925e-03
   4.7000000e+01   8.2500000e-03   1.1948230e-02
   4.8000000e+01   8.2500000e-03   1.9516431e-02
   4.9000000e+01   8.2500000e-03   2.3606580e-02
   5.0000000e+01   8.2500000e-03   1.6749507e-02
   5.1000000e+01   8.2500000e-03   1.3051543e-02
   5.2000000e+01   8.2500000e-03   1.4221770e-02
   5.3000000e+01   8.2500000e-03   1.5519758e-02
   5.4000000e+01   8.2500000e-03   1.0833921e-02
   5.5000000e+01   8.2500000e-03   1.1528367e-02
   5.6000000e+01   8.2500000e-03   1.7853042e-02
   5.7000000e+01   8.2500000e-03   2.0724319e-02
   5.8000000e+01   8.2500000e-03   2.8638763e-02
   5.9000000e+01   8.2500000e-03   3.7045889e-02
   6.0000000e+01   8.2500000e-03   4.1278310e-02
   6.1000000e+01   8.2500000e-03   4.2361069e-02
   6.2000000e+01   8.2500000e-03   4.3192267e-02
   6.3000000e+01   8.2500000e-03   2.2056226e-02
   6.4000000e+01   8.2500000e-03   7.0345150e-03
   6.5000000e+01   8.2500000e-03   1.6020780e-02
   6.6000000e+01   8.2500000e-03   1.2610783e-02
   6.7000000e+01   8.2500000e-03   9.8113082e-03
   6.8000000e+01   8.2500000e-03   1.6048728e-02
   6.9000000e+01   8.2500000e-03   2.2444014e-02
   7.0000000e+01   8.2500000e-03   1.8266620e-02
   7.1000000e+01   8.2500000e-03   1.0072626e-02
   7.2000000e+01   8.2500000e-03   9.7873118e-03
   7.3000000e+01   8.2500000e-03   1.0625361e-02
   7.4000000e+01   8.2500000e-03   9.9189542e-03
   7.5000000e+01   8.2500000e-03   1.5667323e-02
   7.6000000e+01   8.2500000e-03   1.9368753e-02
   7.7000000e+01   8.2500000e-03   3.3642188e-02
   7.8000000e+01   8.2500000e-03   2.9703926e-02
   7.9000000e+01   8.2500000e-03   5.6467168e-03
   8.0000000e+01   8.2500000e-03  -3.2956942e-03
   8.1000000e+01   8.2500000e-03   5.8409926e-03
   8.2000000e+01   8.2500000e-03   1.9705253e-02
   8.3000000e+01   8.2500000e-03   1.8543985e-02
   8.4000000e+01   8.2500000e-03   1.3961131e-02
   8.5000000e+01   8.2500000e-03   1.8957051e-02
   8.6000000e+01   8.2500000e-03   2.4374051e-02
   8.7000000e+01   8.2500000e-03   1.9269429e-02
   8.8000000e+01   8.2500000e-03   1.5267614e-02
   8.9000000e+01   8.2500000e-03   1.6712358e-02
   9.0000000e+01   8.2500000e-03   1.2423870e-02
   9.1000000e+01   8.2500000e-03   8.1084473e-03
   9.2000000e+01   8.2500000e-03   1.6200427e-02
   9.3000000e+01   8.2500000e-03   2.3752075e-02
   9.4000000e+01   8.2500000e-03   2.9963940e-02
   9.5000000e+01   8.2500000e-03   3.5182133e-02
   9.6000000e+01   8.2500000e-03   3.0560609e-02
   9.7000000e+01   8.2500000e-03   1.7446099e-02
   9.8000000e+01   8.2500000e-03   1.0467038e-02
   9.9000000e+01   8.2500000e-03   9.0340218e-03
   1.0000000e+02   8.2500000e-03  -2.7708586e-03
   1.0000000e+00   8.3750000e-03   9.0614734e-03
   2.0000000e+00   8.3750000e-03   6.0273665e-03
   3.0000000e+00   8.3750000e-03  -3.9053648e-03
   4.0000000e+00   8.3750000e-03  -7.1920250e-03
   5.0000000e+00   8.3750000e-03  -8.0546914e-03
   6.0000000e+00   8.3750000e-03  -4.4146441e-03
   7.0000000e+00   8.3750000e-03   3.8901754e-03
   8.0000000e+00   8.3750000e-03   1.0660165e-02
   9.0000000e+00   8.3750000e-03   1.7099073e-02
   1.0000000e+01   8.3750000e-03   1.3807389e-02
   1.1000000e+01   8.3750000e-03   1.3688148e-02
   1.2000000e+01   8.3750000e-03   8.4421271e-03
   1.3000000e+01   8.3750000e-03  -8.5942205e-03
   1.4000000e+01   8.3750000e-03  -1.4420697e-02
   1.5000000e+01   8.3750000e-03  -1.0120560e-02
   1.6000000e+01   8.3750000e-03  -5.5259460e-04
   1.7000000e+01   8.3750000e-03   7.1496423e-03
   1.8000000e+01   8.3750000e-03   2.1754941e-02
   1.9000000e+01   8.3750000e-03   3.3634618e-02
   2.0000000e+01   8.3750000e-03   3.0269166e-02
   2.1000000e+01   8.3750000e-03   1.8906169e-02
   2.2000000e+01   8.3750000e-03  -6.6976920e-03
   2.3000000e+01   8.3750000e-03  -2.0858403e-02
   2.4000000e+01   8.3750000e-03  -1.2598720e-02
   2.5000000e+01   8.3750000e-03  -2.2945718e-03
   2.6000000e+01   8.3750000e-03   1.0894354e-02
   2.7000000e+01   8.3750000e-03   1.6759204e-02
   2.8000000e+01   8.3750000e-03   1.9755036e-02
   2.9000000e+01   8.3750000e-03   2.0172914e-02
   3.0000000e+01   8.3750000e-03   1.2536124e-02
   3.1000000e+01   8.3750000e-03   1.2104291e-02
   3.2000000e+01   8.3750000e-03   3.6225724e-03
   3.3000000e+01   8.3750000e-03  -8.2305976e-04
   3.4000000e+01   8.3750000e-03  -2.5661853e-03
   3.5000000e+01   8.3750000e-03   3.2082289e-03
   3.6000000e+01   8.3750000e-03   2.2095531e-02
   3.7000000e+01   8.3750000e-03   1.1222257e-02
   3.8000000e+01   8.3750000e-03  -6.2828637e-03
   3.9000000e+01   8.3750000e-03  -5.2670157e-03
   4.0000000e+01   8.3750000e-03  -4.8365989e-03
   4.1000000e+01   8.3750000e-03  -4.9400405e-05
   4.2000000e+01   8.3750000e-03   6.8137520e-03
   4.3000000e+01   8.3750000e-03   1.0007934e-03
   4.4000000e+01   8.3750000e-03   2.7646923e-03
   4.5000000e+01   8.3750000e-03   2.9967099e-03
   4.6000000e+01   8.3750000e-03   2.0964206e-03
   4.7000000e+01   8.3750000e-03   4.2821337e-03
   4.8000000e+01   8.3750000e-03  -6.4504528e-03
   4.9000000e+01   8.3750000e-03  -7.7227252e-03
   5.0000000e+01   8.3750000e-03  -1.0692964e-03
   5.1000000e+01   8.3750000e-03  -1.0624402e-03
   5.2000000e+01   8.3750000e-03  -1.9992206e-03
   5.3000000e+01   8.3750000e-03   9.3780993e-04
   5.4000000e+01   8.3750000e-03   1.5974328e-02
   5.5000000e+01   8.3750000e-03   2.6485084e-02
   5.6000000e+01   8.3750000e-03   2.2224501e-02
   5.7000000e+01   8.3750000e-03   1.7973641e-02
   5.8000000e+01   8.3750000e-03   1.3715067e-02
   5.9000000e+01   8.3750000e-03   1.1258662e-02
   6.0000000e+01   8.3750000e-03   6.0262834e-03
   6.1000000e+01   8.3750000e-03   8.9944797e-03
   6.2000000e+01   8.3750000e-03   2.0604054e-02
   6.3000000e+01   8.3750000e-03   2.3782637e-02
   6.4000000e+01   8.3750000e-03   1.2659197e-02
   6.5000000e+01   8.3750000e-03   1.4038436e-02
   6.6000000e+01   8.3750000e-03   1.4945274e-02
   6.7000000e+01   8.3750000e-03   3.3297597e-03
   6.8000000e+01   8.3750000e-03   1.7212146e-03
   6.9000000e+01   8.3750000e-03   1.9861010e-03
   7.0000000e+01   8.3750000e-03   7.3320926e-03
   7.1000000e+01   8.3750000e-03   1.5392292e-02
   7.2000000e+01   8.3750000e-03   1.9129178e-02
   7.3000000e+01   8.3750000e-03   2.3088584e-02
   7.4000000e+01   8.3750000e-03   2.8542886e-02
   7.5000000e+01   8.3750000e-03   2.9293695e-02
   7.6000000e+01   8.3750000e-03   9.6065216e-03
   7.7000000e+01   8.3750000e-03   6.0515362e-04
   7.8000000e+01   8.3750000e-03   1.0052009e-02
   7.9000000e+01   8.3750000e-03   1.5209379e-02
   8.0000000e+01   8.3750000e-03   2.3569189e-02
   8.1000000e+01   8.3750000e-03   2.4133787e-02
   8.2000000e+01   8.3750000e-03   1.3401389e-02
   8.3000000e+01   8.3750000e-03   4.1381153e-03
   8.4000000e+01   8.3750000e-03   3.9469441e-03
   8.5000000e+01   8.3750000e-03   1.7678687e-02
   8.6000000e+01   8.3750000e-03   1.9421279e-02
   8.7000000e+01   8.3750000e-03   8.0289207e-03
   8.8000000e+01   8.3750000e-03   3.3342820e-03
   8.9000000e+01   8.3750000e-03   1.1162669e-02
   9.0000000e+01   8.3750000e-03   1.7624265e-02
   9.1000000e+01   8.3750000e-03   2.0442350e-02
   9.2000000e+01   8.3750000e-03   3.0097971e-02
   9.3000000e+01   8.3750000e-03   2.5075698e-02
   9.4000000e+01   8.3750000e-03   8.0698319e-03
   9.5000000e+01   8.3750000e-03  -6.0974056e-04
   9.6000000e+01   8.3750000e-03   3.8571069e-03
   9.7000000e+01   8.3750000e-03   3.5368963e-03
   9.8000000e+01   8.3750000e-03   8.8512637e-03
   9.9000000e+01   8.3750000e-03   1.4685525e-02
   1.0000000e+02   8.3750000e-03   6.8748170e-03
   1.0000000e+00   8.5000000e-03  -9.3763154e-03
   2.0000000e+00   8.5000000e-03  -6.4774035e-03
   3.0000000e+00   8.5000000e-03  -4.4072274e-04
   4.0000000e+00   8.5000000e-03   4.4090655e-03
   5.0000000e+00   8.5000000e-03   1.9009750e-03
   6.0000000e+00   8.5000000e-03  -5.0367927e-03
   7.0000000e+00   8.5000000e-03  -4.9916613e-03
   8.0000000e+00   8.5000000e-03  -1.1816506e-02
   9.0000000e+00   8.5000000e-03  -1.6248140e-02
   1.0000000e+01   8.5000000e-03  -9.4261738e-03
   1.1000000e+01   8.5000000e-03   2.2497801e-03
   1.2000000e+01   8.5000000e-03   1.3343580e-02
   1.3000000e+01   8.5000000e-03   2.1269141e-02
   1.4000000e+01   8.5000000e-03   2.7997524e-02
   1.5000000e+01   8.5000000e-03   3.2703742e-02
   1.6000000e+01   8.5000000e-03   3.8589586e-02
   1.7000000e+01   8.5000000e-03   3.7947543e-02
   1.8000000e+01   8.5000000e-03   2.6292274e-02
   1.9000000e+01   8.5000000e-03   1.2592580e-02
   2.0000000e+01   8.5000000e-03   5.0406199e-04
   2.1000000e+01   8.5000000e-03  -8.0985937e-04
   2.2000000e+01   8.5000000e-03   6.7428453e-03
   2.3000000e+01   8.5000000e-03   1.4065845e-02
   2.4000000e+01   8.5000000e-03   1.6889326e-02
   2.5000000e+01   8.5000000e-03   2.2395911e-02
   2.6000000e+01   8.5000000e-03   3.2977667e-02
   2.7000000e+01   8.5000000e-03   3.6252469e-02
   2.8000000e+01   8.5000000e-03   3.6709901e-02
   2.9000000e+01   8.5000000e-03   3.6267433e-02
   3.0000000e+01   8.5000000e-03   2.3410508e-02
   3.1000000e+01   8.5000000e-03   9.2996733e-04
   3.2000000e+01   8.5000000e-03  -7.3941760e-03
   3.3000000e+01   8.5000000e-03   5.8275014e-03
   3.4000000e+01   8.5000000e-03   2.4398027e-02
   3.5000000e+01   8.5000000e-03   2.8365351e-02
   3.6000000e+01   8.5000000e-03   1.9809034e-02
   3.7000000e+01   8.5000000e-03   6.2459735e-03
   3.8000000e+01   8.5000000e-03   9.8255919e-03
   3.9000000e+01   8.5000000e-03   1.4218606e-02
   4.0000000e+01   8.5000000e-03  -1.6561020e-03
   4.1000000e+01   8.5000000e-03  -6.2938160e-03
   4.2000000e+01   8.5000000e-03   2.5017140e-04
   4.3000000e+01   8.5000000e-03  -6.1265179e-03
   4.4000000e+01   8.5000000e-03  -6.1355461e-03
   4.5000000e+01   8.5000000e-03  -6.4863190e-03
   4.6000000e+01   8.5000000e-03  -8.6191874e-03
   4.7000000e+01   8.5000000e-03  -3.8612357e-03
   4.8000000e+01   8.5000000e-03  -1.7557815e-03
   4.9000000e+01   8.5000000e-03   7.5085921e-04
   5.0000000e+01   8.5000000e-03  -4.0945201e-03
   5.1000000e+01   8.5000000e-03  -9.3824062e-03
   5.2000000e+01   8.5000000e-03   2.4250827e-03
   5.3000000e+01   8.5000000e-03   1.9552620e-02
   5.4000000e+01   8.5000000e-03   2.1259632e-02
   5.5000000e+01   8.5000000e-03   1.1928201e-02
   5.6000000e+01   8.5000000e-03   1.3389952e-02
   5.7000000e+01   8.5000000e-03   1.1284141e-02
   5.8000000e+01   8.5000000e-03   9.7063305e-03
   5.9000000e+01   8.5000000e-03   1.1705836e-02
   6.0000000e+01   8.5000000e-03   5.3833611e-03
   6.1000000e+01   8.5000000e-03  -3.2152790e-03
   6.2000000e+01   8.5000000e-03  -9.2706801e-03
   6.3000000e+01   8.5000000e-03  -2.3115347e-03
   6.4000000e+01   8.5000000e-03   1.1135767e-02
   6.5000000e+01   8.5000000e-03   1.8092114e-02
   6.6000000e+01   8.5000000e-03   1.6664311e-02
   6.7000000e+01   8.5000000e-03   2.8107455e-03
   6.8000000e+01   8.5000000e-03  -4.2227185e-03
   6.9000000e+01   8.5000000e-03   1.4667365e-03
   7.0000000e+01   8.5000000e-03   8.1777265e-03
   7.1000000e+01   8.5000000e-03   1.4279584e-02
   7.2000000e+01   8.5000000e-03   2.5571007e-02
   7.3000000e+01   8.5000000e-03   2.0610133e-02
   7.4000000e+01   8.5000000e-03   1.3393697e-02
   7.5000000e+01   8.5000000e-03   2.3123443e-02
   7.6000000e+01   8.5000000e-03   1.9636011e-02
   7.7000000e+01   8.5000000e-03   1.8369404e-03
   7.8000000e+01   8.5000000e-03  -6.5742317e-03
   7.9000000e+01   8.5000000e-03  -6.4565116e-03
   8.0000000e+01   8.5000000e-03  -2.6816200e-03
   8.1000000e+01   8.5000000e-03   1.2713498e-02
   8.2000000e+01   8.5000000e-03   2.3335408e-02
   8.3000000e+01   8.5000000e-03   1.3669428e-02
   8.4000000e+01   8.5000000e-03   8.3464039e-03
   8.5000000e+01   8.5000000e-03   8.8526923e-03
   8.6000000e+01   8.5000000e-03   1.9145203e-03
   8.7000000e+01   8.5000000e-03   8.3800014e-03
   8.8000000e+01   8.5000000e-03   1.7344490e-02
   8.9000000e+01   8.5000000e-03   1.6482852e-02
   9.0000000e+01   8.5000000e-03   1.3369442e-02
   9.1000000e+01   8.5000000e-03   8.0097271e-03
   9.2000000e+01   8.5000000e-03   9.2175761e-03
   9.3000000e+01   8.5000000e-03   1.2313550e-02
   9.4000000e+01   8.5000000e-03   1.2124115e-02
   9.5000000e+01   8.5000000e-03   1.1434978e-02
   9.6000000e+01   8.5000000e-03   1.6268380e-02
   9.7000000e+01   8.5000000e-03   1.3965448e-02
   9.8000000e+01   8.5000000e-03   1.8674284e-02
   9.9000000e+01   8.5000000e-03   2.6989361e-02
   1.0000000e+02   8.5000000e-03   2.6027070e-02
   1.0000000e+00   8.6250000e-03   1.0741922e-02
   2.0000000e+00   8.6250000e-03   8.3625587e-03
   3.0000000e+00   8.6250000e-03   2.8094088e-03
   4.0000000e+00   8.6250000e-03  -1.8643438e-03
   5.0000000e+00   8.6250000e-03  -6.1206371e-03
   6.0000000e+00   8.6250000e-03  -1.6001472e-03
   7.0000000e+00   8.6250000e-03   6.2682349e-03
   8.0000000e+00   8.6250000e-03   1.4484478e-02
   9.0000000e+00   8.6250000e-03   1.1896205e-02
   1.0000000e+01   8.6250000e-03   5.0012288e-03
   1.1000000e+01   8.6250000e-03   5.7150042e-03
   1.2000000e+01   8.6250000e-03   9.7782779e-03
   1.3000000e+01   8.6250000e-03   1.7296981e-02
   1.4000000e+01   8.6250000e-03   1.9825269e-02
   1.5000000e+01   8.6250000e-03   1.2994591e-02
   1.6000000e+01   8.6250000e-03   2.6721763e-03
   1.7000000e+01   8.6250000e-03  -1.0250603e-02
   1.8000000e+01   8.6250000e-03  -1.6317124e-02
   1.9000000e+01   8.6250000e-03  -1.3177274e-02
   2.0000000e+01   8.6250000e-03  -1.5192293e-02
   2.1000000e+01   8.6250000e-03  -1.2789325e-02
   2.2000000e+01   8.6250000e-03  -4.1657505e-03
   2.3000000e+01   8.6250000e-03   4.7852902e-04
   2.4000000e+01   8.6250000e-03   6.4202952e-03
   2.5000000e+01   8.6250000e-03   5.9384136e-03
   2.6000000e+01   8.6250000e-03   1.7300599e-03
   2.7000000e+01   8.6250000e-03   2.7125699e-03
   2.8000000e+01   8.6250000e-03   5.7925950e-03
   2.9000000e+01   8.6250000e-03   7.5906347e-03
   3.0000000e+01   8.6250000e-03   1.4259102e-02
   3.1000000e+01   8.6250000e-03   4.1978545e-02
   3.2000000e+01   8.6250000e-03   4.8479233e-02
   3.3000000e+01   8.6250000e-03   1.6910009e-02
   3.4000000e+01   8.6250000e-03  -8.3213728e-03
   3.5000000e+01   8.6250000e-03  -8.1660189e-03
   3.6000000e+01   8.6250000e-03   1.6885506e-03
   3.7000000e+01   8.6250000e-03   7.4036191e-03
   3.8000000e+01   8.6250000e-03   2.8735942e-03
   3.9000000e+01   8.6250000e-03  -7.9872068e-03
   4.0000000e+01   8.6250000e-03  -1.0608744e-02
   4.1000000e+01   8.6250000e-03   2.4922651e-03
   4.2000000e+01   8.6250000e-03   3.0214021e-03
   4.3000000e+01   8.6250000e-03  -1.0684378e-02
   4.4000000e+01   8.6250000e-03  -3.9075045e-03
   4.5000000e+01   8.6250000e-03   5.9289918e-03
   4.6000000e+01   8.6250000e-03   2.4364828e-03
   4.7000000e+01   8.6250000e-03   1.6177837e-03
   4.8000000e+01   8.6250000e-03  -1.3232678e-03
   4.9000000e+01   8.6250000e-03  -9.3339384e-03
   5.0000000e+01   8.6250000e-03   3.9375867e-04
   5.1000000e+01   8.6250000e-03   3.1395424e-03
   5.2000000e+01   8.6250000e-03   4.1551590e-03
   5.3000000e+01   8.6250000e-03   1.0132818e-02
   5.4000000e+01   8.6250000e-03   1.0802475e-02
   5.5000000e+01   8.6250000e-03   1.2496189e-02
   5.6000000e+01   8.6250000e-03   1.6143765e-02
   5.7000000e+01   8.6250000e-03   6.5685613e-03
   5.8000000e+01   8.6250000e-03  -8.7058439e-04
   5.9000000e+01   8.6250000e-03  -2.8160277e-03
   6.0000000e+01   8.6250000e-03  -4.8981863e-03
   6.1000000e+01   8.6250000e-03  -1.1644966e-03
   6.2000000e+01   8.6250000e-03  -5.9308513e-04
   6.3000000e+01   8.6250000e-03  -1.6589103e-03
   6.4000000e+01   8.6250000e-03   4.2159269e-03
   6.5000000e+01   8.6250000e-03   2.5183533e-03
   6.6000000e+01   8.6250000e-03   1.0668810e-02
   6.7000000e+01   8.6250000e-03   2.1839200e-02
   6.8000000e+01   8.6250000e-03   2.3169640e-02
   6.9000000e+01   8.6250000e-03   2.2252308e-02
   7.0000000e+01   8.6250000e-03   1.7845469e-02
   7.1000000e+01   8.6250000e-03   1.3310873e-02
   7.2000000e+01   8.6250000e-03   6.6221873e-03
   7.3000000e+01   8.6250000e-03  -7.5358283e-03
   7.4000000e+01   8.6250000e-03  -1.8664712e-02
   7.5000000e+01   8.6250000e-03  -1.2649085e-02
   7.6000000e+01   8.6250000e-03  -4.7400454e-03
   7.7000000e+01   8.6250000e-03  -7.1222283e-04
   7.8000000e+01   8.6250000e-03  -4.2555118e-03
   7.9000000e+01   8.6250000e-03   8.8069629e-04
   8.0000000e+01   8.6250000e-03   1.6726976e-02
   8.1000000e+01   8.6250000e-03   1.6488707e-02
   8.2000000e+01   8.6250000e-03   2.2576551e-03
   8.3000000e+01   8.6250000e-03  -9.5322300e-03
   8.4000000e+01   8.6250000e-03   7.2664137e-05
   8.5000000e+01   8.6250000e-03   1.6317603e-03
   8.6000000e+01   8.6250000e-03   3.6090915e-03
   8.7000000e+01   8.6250000e-03   1.6018871e-02
   8.8000000e+01   8.6250000e-03   1.1774356e-02
   8.9000000e+01   8.6250000e-03   2.5784478e-03
   9.0000000e+01   8.6250000e-03  -5.6192111e-03
   9.1000000e+01   8.6250000e-03  -1.3223596e-02
   9.2000000e+01   8.6250000e-03  -1.3495645e-02
   9.3000000e+01   8.6250000e-03  -4.7438997e-03
   9.4000000e+01   8.6250000e-03   7.0447237e-03
   9.5000000e+01   8.6250000e-03   1.6919985e-02
   9.6000000e+01   8.6250000e-03   2.3654444e-02
   9.7000000e+01   8.6250000e-03   1.9928996e-02
   9.8000000e+01   8.6250000e-03   3.4252079e-03
   9.9000000e+01   8.6250000e-03  -6.0574813e-03
   1.0000000e+02   8.6250000e-03  -3.1634909e-03
   1.0000000e+00   8.7500000e-03  -1.3882958e-02
   2.0000000e+00   8.7500000e-03  -1.0814581e-02
   3.0000000e+00   8.7500000e-03  -5.5899536e-03
   4.0000000e+00   8.7500000e-03  -6.5777189e-04
   5.0000000e+00   8.7500000e-03   4.8658723e-04
   6.0000000e+00   8.7500000e-03   4.0519596e-03
   7.0000000e+00   8.7500000e-03   6.4937789e-03
   8.0000000e+00   8.7500000e-03  -9.8102784e-04
   9.0000000e+00   8.7500000e-03  -4.9833283e-03
   1.0000000e+01   8.7500000e-03   4.9853171e-03
   1.1000000e+01   8.7500000e-03   1.5907533e-02
   1.2000000e+01   8.7500000e-03   2.7766842e-02
   1.3000000e+01   8.7500000e-03   2.6153512e-02
   1.4000000e+01   8.7500000e-03   1.5116669e-02
   1.5000000e+01   8.7500000e-03   1.3782691e-02
   1.6000000e+01   8.7500000e-03   1.9871932e-02
   1.7000000e+01   8.7500000e-03   2.0615002e-02
   1.8000000e+01   8.7500000e-03   1.0037860e-02
   1.9000000e+01   8.7500000e-03   5.2904948e-03
   2.0000000e+01   8.7500000e-03  -1.4892888e-05
   2.1000000e+01   8.7500000e-03   1.9312081e-03
   2.2000000e+01   8.7500000e-03   2.5398593e-02
   2.3000000e+01   8.7500000e-03   3.4944046e-02
   2.4000000e+01   8.7500000e-03   3.0596491e-02
   2.5000000e+01   8.7500000e-03   2.5008479e-02
   2.6000000e+01   8.7500000e-03   1.6455822e-02
   2.7000000e+01   8.7500000e-03   8.3752200e-03
   2.8000000e+01   8.7500000e-03   5.3721336e-03
   2.9000000e+01   8.7500000e-03   8.1043616e-03
   3.0000000e+01   8.7500000e-03   1.0994233e-02
   3.1000000e+01   8.7500000e-03   3.0029139e-03
   3.2000000e+01   8.7500000e-03   2.3900907e-02
   3.3000000e+01   8.7500000e-03   4.4421226e-02
   3.4000000e+01   8.7500000e-03   3.7199140e-02
   3.5000000e+01   8.7500000e-03   2.1607827e-02
   3.6000000e+01   8.7500000e-03   1.3068538e-02
   3.7000000e+01   8.7500000e-03   1.4766392e-02
   3.8000000e+01   8.7500000e-03   1.3739964e-02
   3.9000000e+01   8.7500000e-03   1.0177168e-02
   4.0000000e+01   8.7500000e-03  -1.4024648e-03
   4.1000000e+01   8.7500000e-03  -5.3786663e-03
   4.2000000e+01   8.7500000e-03  -2.1633550e-03
   4.3000000e+01   8.7500000e-03  -3.3034666e-03
   4.4000000e+01   8.7500000e-03  -6.5248907e-03
   4.5000000e+01   8.7500000e-03  -1.1326415e-02
   4.6000000e+01   8.7500000e-03  -9.7983284e-03
   4.7000000e+01   8.7500000e-03  -4.0461437e-04
   4.8000000e+01   8.7500000e-03   2.2420458e-02
   4.9000000e+01   8.7500000e-03   3.0216774e-02
   5.0000000e+01   8.7500000e-03   2.1602331e-02
   5.1000000e+01   8.7500000e-03   1.6111027e-02
   5.2000000e+01   8.7500000e-03   1.2422970e-02
   5.3000000e+01   8.7500000e-03   9.5076831e-03
   5.4000000e+01   8.7500000e-03   7.5808195e-03
   5.5000000e+01   8.7500000e-03   9.6130976e-03
   5.6000000e+01   8.7500000e-03   7.3113623e-03
   5.7000000e+01   8.7500000e-03   2.0289903e-03
   5.8000000e+01   8.7500000e-03  -3.7847232e-04
   5.9000000e+01   8.7500000e-03  -2.0150351e-03
   6.0000000e+01   8.7500000e-03   6.1086175e-04
   6.1000000e+01   8.7500000e-03   3.5698463e-03
   6.2000000e+01   8.7500000e-03   1.0060488e-03
   6.3000000e+01   8.7500000e-03   9.1469716e-03
   6.4000000e+01   8.7500000e-03   2.3939328e-02
   6.5000000e+01   8.7500000e-03   1.2814637e-02
   6.6000000e+01   8.7500000e-03   9.8447595e-03
   6.7000000e+01   8.7500000e-03   1.9238878e-02
   6.8000000e+01   8.7500000e-03   2.3677185e-02
   6.9000000e+01   8.7500000e-03   2.9056380e-02
   7.0000000e+01   8.7500000e-03   8.2406607e-03
   7.1000000e+01   8.7500000e-03  -9.8989513e-03
   7.2000000e+01   8.7500000e-03   8.3679650e-03
   7.3000000e+01   8.7500000e-03   1.0717042e-02
   7.4000000e+01   8.7500000e-03  -1.7034326e-03
   7.5000000e+01   8.7500000e-03  -6.6951481e-03
   7.6000000e+01   8.7500000e-03  -6.5424028e-03
   7.7000000e+01   8.7500000e-03  -2.4061473e-04
   7.8000000e+01   8.7500000e-03   1.9560026e-03
   7.9000000e+01   8.7500000e-03  -3.5136542e-03
   8.0000000e+01   8.7500000e-03  -5.6932552e-04
   8.1000000e+01   8.7500000e-03   1.0383910e-02
   8.2000000e+01   8.7500000e-03   1.4656499e-02
   8.3000000e+01   8.7500000e-03   1.6504176e-02
   8.4000000e+01   8.7500000e-03   1.2228613e-02
   8.5000000e+01   8.7500000e-03   6.4928946e-03
   8.6000000e+01   8.7500000e-03   7.4932245e-03
   8.7000000e+01   8.7500000e-03   6.0292641e-03
   8.8000000e+01   8.7500000e-03  -4.8944508e-03
   8.9000000e+01   8.7500000e-03  -6.7654946e-03
   9.0000000e+01   8.7500000e-03   2.2225869e-03
   9.1000000e+01   8.7500000e-03   1.1525079e-02
   9.2000000e+01   8.7500000e-03   1.8161189e-02
   9.3000000e+01   8.7500000e-03   1.7629152e-02
   9.4000000e+01   8.7500000e-03   1.3347536e-02
   9.5000000e+01   8.7500000e-03   4.7406061e-03
   9.6000000e+01   8.7500000e-03   4.8549087e-03
   9.7000000e+01   8.7500000e-03   7.2177411e-03
   9.8000000e+01   8.7500000e-03   8.8588046e-03
   9.9000000e+01   8.7500000e-03   9.3507282e-03
   1.0000000e+02   8.7500000e-03   2.5600190e-03
   1.0000000e+00   8.8750000e-03   7.9313545e-03
   2.0000000e+00   8.8750000e-03   4.7807195e-03
   3.0000000e+00   8.8750000e-03   1.9205788e-03
   4.0000000e+00   8.8750000e-03  -2.7835523e-03
   5.0000000e+00   8.8750000e-03  -8.7436233e-03
   6.0000000e+00   8.8750000e-03  -6.1802682e-03
   7.0000000e+00   8.8750000e-03   9.6915020e-03
   8.0000000e+00   8.8750000e-03   2.5420737e-02
   9.0000000e+00   8.8750000e-03   3.3622626e-02
   1.0000000e+01   8.8750000e-03   3.4916103e-02
   1.1000000e+01   8.8750000e-03   2.4341743e-02
   1.2000000e+01   8.8750000e-03   4.3067182e-03
   1.3000000e+01   8.8750000e-03  -9.4874483e-03
   1.4000000e+01   8.8750000e-03  -1.8076058e-02
   1.5000000e+01   8.8750000e-03  -2.3443103e-02
   1.6000000e+01   8.8750000e-03  -2.0937638e-02
   1.7000000e+01   8.8750000e-03  -1.1557565e-02
   1.8000000e+01   8.8750000e-03  -3.1220247e-03
   1.9000000e+01   8.8750000e-03   6.7648529e-03
   2.0000000e+01   8.8750000e-03   1.1535531e-02
   2.1000000e+01   8.8750000e-03   6.2700459e-03
   2.2000000e+01   8.8750000e-03  -1.5096094e-04
   2.3000000e+01   8.8750000e-03  -1.0739205e-02
   2.4000000e+01   8.8750000e-03  -1.0797214e-02
   2.5000000e+01   8.8750000e-03  -4.0037720e-03
   2.6000000e+01   8.8750000e-03   1.7892912e-02
   2.7000000e+01   8.8750000e-03   2.6122022e-02
   2.8000000e+01   8.8750000e-03   1.0960572e-02
   2.9000000e+01   8.8750000e-03  -2.7303142e-03
   3.0000000e+01   8.8750000e-03  -7.5402372e-03
   3.1000000e+01   8.8750000e-03  -8.9427934e-04
   3.2000000e+01   8.8750000e-03  -1.9829855e-03
   3.3000000e+01   8.8750000e-03  -8.5204840e-03
   3.4000000e+01   8.8750000e-03   1.6790748e-04
   3.5000000e+01   8.8750000e-03   1.0096122e-02
   3.6000000e+01   8.8750000e-03   1.0983070e-02
   3.7000000e+01   8.8750000e-03   1.1204449e-02
   3.8000000e+01   8.8750000e-03  -4.6168491e-03
   3.9000000e+01   8.8750000e-03  -1.3254805e-02
   4.0000000e+01   8.8750000e-03  -4.4775414e-03
   4.1000000e+01   8.8750000e-03   6.3914098e-03
   4.2000000e+01   8.8750000e-03   9.8467804e-03
   4.3000000e+01   8.8750000e-03   1.2170088e-02
   4.4000000e+01   8.8750000e-03   1.2026171e-02
   4.5000000e+01   8.8750000e-03   1.0637198e-02
   4.6000000e+01   8.8750000e-03   2.0534942e-02
   4.7000000e+01   8.8750000e-03   2.7909297e-02
   4.8000000e+01   8.8750000e-03   1.2066176e-02
   4.9000000e+01   8.8750000e-03  -8.3651403e-03
   5.0000000e+01   8.8750000e-03  -2.4442985e-03
   5.1000000e+01   8.8750000e-03   1.2935597e-02
   5.2000000e+01   8.8750000e-03   2.1425659e-02
   5.3000000e+01   8.8750000e-03   1.3194532e-02
   5.4000000e+01   8.8750000e-03  -3.9956922e-05
   5.5000000e+01   8.8750000e-03  -3.9463728e-03
   5.6000000e+01   8.8750000e-03  -5.9395079e-03
   5.7000000e+01   8.8750000e-03  -7.3804148e-03
   5.8000000e+01   8.8750000e-03  -1.1507356e-04
   5.9000000e+01   8.8750000e-03   6.0223052e-03
   6.0000000e+01   8.8750000e-03   8.1092343e-03
   6.1000000e+01   8.8750000e-03   7.4722357e-03
   6.2000000e+01   8.8750000e-03  -7.3229834e-03
   6.3000000e+01   8.8750000e-03   2.4691091e-03
   6.4000000e+01   8.8750000e-03   2.8406983e-02
   6.5000000e+01   8.8750000e-03   3.2279734e-02
   6.6000000e+01   8.8750000e-03   2.6930163e-02
   6.7000000e+01   8.8750000e-03   1.4693631e-02
   6.8000000e+01   8.8750000e-03  -1.3361017e-04
   6.9000000e+01   8.8750000e-03  -1.2988824e-02
   7.0000000e+01   8.8750000e-03   1.9998080e-03
   7.1000000e+01   8.8750000e-03   2.9103462e-02
   7.2000000e+01   8.8750000e-03   2.2118708e-02
   7.3000000e+01   8.8750000e-03   2.3460044e-03
   7.4000000e+01   8.8750000e-03  -4.5809457e-03
   7.5000000e+01   8.8750000e-03  -5.0644549e-03
   7.6000000e+01   8.8750000e-03  -2.9379737e-03
   7.7000000e+01   8.8750000e-03   3.5894769e-03
   7.8000000e+01   8.8750000e-03   2.3667079e-03
   7.9000000e+01   8.8750000e-03  -3.2401867e-03
   8.0000000e+01   8.8750000e-03   1.0863863e-02
   8.1000000e+01   8.8750000e-03   1.5396901e-02
   8.2000000e+01   8.8750000e-03   1.6222371e-02
   8.3000000e+01   8.8750000e-03   1.6070908e-02
   8.4000000e+01   8.8750000e-03   5.2463873e-03
   8.5000000e+01   8.8750000e-03   7.5338716e-03
   8.6000000e+01   8.8750000e-03   4.0196297e-03
   8.7000000e+01   8.8750000e-03  -5.5529773e-03
   8.8000000e+01   8.8750000e-03   3.3998149e-04
   8.9000000e+01   8.8750000e-03   4.4732671e-03
   9.0000000e+01   8.8750000e-03   5.1260749e-03
   9.1000000e+01   8.8750000e-03   5.0659911e-03
   9.2000000e+01   8.8750000e-03   6.7626378e-03
   9.3000000e+01   8.8750000e-03   9.3692383e-03
   9.4000000e+01   8.8750000e-03   7.7658729e-03
   9.5000000e+01   8.8750000e-03   9.0710243e-04
   9.6000000e+01   8.8750000e-03   3.9147218e-03
   9.7000000e+01   8.8750000e-03   1.0005207e-02
   9.8000000e+01   8.8750000e-03   5.9389095e-03
   9.9000000e+01   8.8750000e-03  -6.0743685e-03
   1.0000000e+02   8.8750000e-03  -5.5043260e-03
   1.0000000e+00   9.0000000e-03  -1.4754141e-02
   2.0000000e+00   9.0000000e-03  -9.3146525e-03
   3.0000000e+00   9.0000000e-03  -1.2012788e-03
   4.0000000e+00   9.0000000e-03   7.1205357e-03
   5.0000000e+00   9.0000000e-03   1.2209726e-02
   6.0000000e+00   9.0000000e-03   1.4424697e-02
   7.0000000e+00   9.0000000e-03   1.9555435e-02
   8.0000000e+00   9.0000000e-03   2.2716327e-02
   9.0000000e+00   9.0000000e-03   9.3067773e-03
   1.0000000e+01   9.0000000e-03  -5.5563515e-03
   1.1000000e+01   9.0000000e-03  -1.1206572e-02
   1.2000000e+01   9.0000000e-03   1.2324497e-04
   1.3000000e+01   9.0000000e-03   6.9810450e-03
   1.4000000e+01   9.0000000e-03   2.7597982e-03
   1.5000000e+01   9.0000000e-03   4.2553823e-03
   1.6000000e+01   9.0000000e-03   9.2757680e-03
   1.7000000e+01   9.0000000e-03   1.6913254e-02
   1.8000000e+01   9.0000000e-03   2.7202331e-02
   1.9000000e+01   9.0000000e-03   3.8007427e-02
   2.0000000e+01   9.0000000e-03   3.8535424e-02
   2.1000000e+01   9.0000000e-03   3.0698020e-02
   2.2000000e+01   9.0000000e-03   1.7505810e-02
   2.3000000e+01   9.0000000e-03   9.8874327e-03
   2.4000000e+01   9.0000000e-03   3.4758479e-03
   2.5000000e+01   9.0000000e-03  -8.1326542e-03
   2.6000000e+01   9.0000000e-03  -6.7357300e-03
   2.7000000e+01   9.0000000e-03   9.0537220e-04
   2.8000000e+01   9.0000000e-03   1.2600256e-02
   2.9000000e+01   9.0000000e-03   2.4105640e-02
   3.0000000e+01   9.0000000e-03   2.9458536e-02
   3.1000000e+01   9.0000000e-03   1.2876796e-02
   3.2000000e+01   9.0000000e-03   4.3407837e-03
   3.3000000e+01   9.0000000e-03   6.7484560e-03
   3.4000000e+01   9.0000000e-03  -1.7907040e-03
   3.5000000e+01   9.0000000e-03   1.0582628e-03
   3.6000000e+01   9.0000000e-03   1.6790725e-02
   3.7000000e+01   9.0000000e-03   2.3313131e-02
   3.8000000e+01   9.0000000e-03   2.3192478e-02
   3.9000000e+01   9.0000000e-03   1.9377781e-02
   4.0000000e+01   9.0000000e-03   1.0888517e-03
   4.1000000e+01   9.0000000e-03  -1.2591497e-02
   4.2000000e+01   9.0000000e-03  -1.0088910e-02
   4.3000000e+01   9.0000000e-03  -4.4343127e-03
   4.4000000e+01   9.0000000e-03   6.7659905e-03
   4.5000000e+01   9.0000000e-03   1.1718277e-02
   4.6000000e+01   9.0000000e-03   4.2614681e-03
   4.7000000e+01   9.0000000e-03  -4.8003932e-03
   4.8000000e+01   9.0000000e-03   1.7222334e-03
   4.9000000e+01   9.0000000e-03   2.6042012e-02
   5.0000000e+01   9.0000000e-03   2.4139257e-02
   5.1000000e+01   9.0000000e-03   8.5587483e-03
   5.2000000e+01   9.0000000e-03  -3.2407527e-03
   5.3000000e+01   9.0000000e-03  -8.1280405e-03
   5.4000000e+01   9.0000000e-03  -4.9855546e-03
   5.5000000e+01   9.0000000e-03  -8.0109504e-04
   5.6000000e+01   9.0000000e-03  -2.0696586e-03
   5.7000000e+01   9.0000000e-03  -4.0626642e-03
   5.8000000e+01   9.0000000e-03  -2.3100900e-03
   5.9000000e+01   9.0000000e-03  -8.9426916e-03
   6.0000000e+01   9.0000000e-03  -2.2309956e-03
   6.1000000e+01   9.0000000e-03   1.7035313e-02
   6.2000000e+01   9.0000000e-03   1.9936057e-02
   6.3000000e+01   9.0000000e-03   1.5854307e-02
   6.4000000e+01   9.0000000e-03   8.3372677e-03
   6.5000000e+01   9.0000000e-03  -1.2137110e-02
   6.6000000e+01   9.0000000e-03  -1.6070202e-02
   6.7000000e+01   9.0000000e-03  -4.2446670e-03
   6.8000000e+01   9.0000000e-03   7.7995718e-03
   6.9000000e+01   9.0000000e-03   1.9311126e-02
   7.0000000e+01   9.0000000e-03  -2.5519985e-03
   7.1000000e+01   9.0000000e-03  -1.6398331e-02
   7.2000000e+01   9.0000000e-03   7.8103142e-03
   7.3000000e+01   9.0000000e-03   2.2946086e-02
   7.4000000e+01   9.0000000e-03   2.2527749e-02
   7.5000000e+01   9.0000000e-03   1.8718742e-02
   7.6000000e+01   9.0000000e-03   5.4706647e-03
   7.7000000e+01   9.0000000e-03  -5.4044635e-03
   7.8000000e+01   9.0000000e-03   2.9916270e-03
   7.9000000e+01   9.0000000e-03   1.2949169e-02
   8.0000000e+01   9.0000000e-03   1.5006883e-02
   8.1000000e+01   9.0000000e-03   1.1744398e-02
   8.2000000e+01   9.0000000e-03   6.3139861e-03
   8.3000000e+01   9.0000000e-03  -6.4434513e-04
   8.4000000e+01   9.0000000e-03  -5.0523058e-03
   8.5000000e+01   9.0000000e-03   4.0399507e-03
   8.6000000e+01   9.0000000e-03   1.2176243e-02
   8.7000000e+01   9.0000000e-03   1.9619318e-02
   8.8000000e+01   9.0000000e-03   2.6224520e-02
   8.9000000e+01   9.0000000e-03   1.5839225e-02
   9.0000000e+01   9.0000000e-03   6.9422633e-03
   9.1000000e+01   9.0000000e-03   1.7083377e-03
   9.2000000e+01   9.0000000e-03  -1.9246052e-03
   9.3000000e+01   9.0000000e-03  -1.4236695e-03
   9.4000000e+01   9.0000000e-03  -1.0585755e-03
   9.5000000e+01   9.0000000e-03  -7.8862230e-04
   9.6000000e+01   9.0000000e-03   8.9887716e-04
   9.7000000e+01   9.0000000e-03   3.1839409e-05
   9.8000000e+01   9.0000000e-03   7.0662680e-03
   9.9000000e+01   9.0000000e-03   5.6364485e-03
   1.0000000e+02   9.0000000e-03  -4.2058583e-03
   1.0000000e+00   9.1250000e-03   4.0283985e-02
   2.0000000e+00   9.1250000e-03   4.5769352e-02
   3.0000000e+00   9.1250000e-03   5.1080585e-02
   4.0000000e+00   9.1250000e-03   5.2457273e-02
   5.0000000e+00   9.1250000e-03   4.8230384e-02
   6.0000000e+00   9.1250000e-03   4.2781919e-02
   7.0000000e+00   9.1250000e-03   3.2072522e-02
   8.0000000e+00   9.1250000e-03   3.2133400e-02
   9.0000000e+00   9.1250000e-03   2.9881563e-02
   1.0000000e+01   9.1250000e-03   2.5404610e-02
   1.1000000e+01   9.1250000e-03   3.1852759e-02
   1.2000000e+01   9.1250000e-03   2.7871568e-02
   1.3000000e+01   9.1250000e-03   1.8443400e-02
   1.4000000e+01   9.1250000e-03   1.6595032e-02
   1.5000000e+01   9.1250000e-03   2.4173969e-02
   1.6000000e+01   9.1250000e-03   3.5100359e-02
   1.7000000e+01   9.1250000e-03   4.9093597e-02
   1.8000000e+01   9.1250000e-03   3.2875691e-02
   1.9000000e+01   9.1250000e-03   1.0992709e-02
   2.0000000e+01   9.1250000e-03   2.0214500e-02
   2.1000000e+01   9.1250000e-03   3.5990763e-02
   2.2000000e+01   9.1250000e-03   4.5735348e-02
   2.3000000e+01   9.1250000e-03   5.2727289e-02
   2.4000000e+01   9.1250000e-03   4.7197174e-02
   2.5000000e+01   9.1250000e-03   2.2407813e-02
   2.6000000e+01   9.1250000e-03   2.1382958e-02
   2.7000000e+01   9.1250000e-03   2.6373094e-02
   2.8000000e+01   9.1250000e-03   1.9080915e-02
   2.9000000e+01   9.1250000e-03   1.4925627e-02
   3.0000000e+01   9.1250000e-03   1.4580498e-02
   3.1000000e+01   9.1250000e-03   2.6736038e-02
   3.2000000e+01   9.1250000e-03   2.9090229e-02
   3.3000000e+01   9.1250000e-03   2.7589276e-02
   3.4000000e+01   9.1250000e-03   2.2711135e-02
   3.5000000e+01   9.1250000e-03   2.8579269e-02
   3.6000000e+01   9.1250000e-03   3.7414890e-02
   3.7000000e+01   9.1250000e-03   1.9703694e-02
   3.8000000e+01   9.1250000e-03   1.7419122e-02
   3.9000000e+01   9.1250000e-03   3.3283994e-02
   4.0000000e+01   9.1250000e-03   4.8748694e-02
   4.1000000e+01   9.1250000e-03   6.2993214e-02
   4.2000000e+01   9.1250000e-03   6.3609794e-02
   4.3000000e+01   9.1250000e-03   5.3468097e-02
   4.4000000e+01   9.1250000e-03   4.0723335e-02
   4.5000000e+01   9.1250000e-03   2.7259715e-02
   4.6000000e+01   9.1250000e-03   3.4327749e-02
   4.7000000e+01   9.1250000e-03   4.7989547e-02
   4.8000000e+01   9.1250000e-03   3.4432206e-02
   4.9000000e+01   9.1250000e-03   1.8595099e-02
   5.0000000e+01   9.1250000e-03   1.2057774e-02
   5.1000000e+01   9.1250000e-03   1.3863294e-02
   5.2000000e+01   9.1250000e-03   1.6854092e-02
   5.3000000e+01   9.1250000e-03   2.6351457e-02
   5.4000000e+01   9.1250000e-03   2.8339678e-02
   5.5000000e+01   9.1250000e-03   2.5391834e-02
   5.6000000e+01   9.1250000e-03   2.2258151e-02
   5.7000000e+01   9.1250000e-03   2.7122136e-02
   5.8000000e+01   9.1250000e-03   4.0550791e-02
   5.9000000e+01   9.1250000e-03   2.8183591e-02
   6.0000000e+01   9.1250000e-03   1.9088564e-02
   6.1000000e+01   9.1250000e-03   2.3339538e-02
   6.2000000e+01   9.1250000e-03   2.1369196e-02
   6.3000000e+01   9.1250000e-03   2.2475880e-02
   6.4000000e+01   9.1250000e-03   2.4238307e-02
   6.5000000e+01   9.1250000e-03   2.6874218e-02
   6.6000000e+01   9.1250000e-03   2.9920112e-02
   6.7000000e+01   9.1250000e-03   2.6342284e-02
   6.8000000e+01   9.1250000e-03   1.4400872e-02
   6.9000000e+01   9.1250000e-03   4.1042762e-03
   7.0000000e+01   9.1250000e-03   1.7571624e-02
   7.1000000e+01   9.1250000e-03   3.2950141e-02
   7.2000000e+01   9.1250000e-03   1.8121162e-02
   7.3000000e+01   9.1250000e-03   6.6170399e-03
   7.4000000e+01   9.1250000e-03   1.9574860e-02
   7.5000000e+01   9.1250000e-03   3.7977438e-02
   7.6000000e+01   9.1250000e-03   4.3612294e-02
   7.7000000e+01   9.1250000e-03   4.4362124e-02
   7.8000000e+01   9.1250000e-03   2.7622232e-02
   7.9000000e+01   9.1250000e-03   1.5628077e-02
   8.0000000e+01   9.1250000e-03   1.4478458e-02
   8.1000000e+01   9.1250000e-03   1.0092128e-02
   8.2000000e+01   9.1250000e-03   7.5277216e-03
   8.3000000e+01   9.1250000e-03   8.2983626e-03
   8.4000000e+01   9.1250000e-03   5.1496942e-03
   8.5000000e+01   9.1250000e-03   6.1073937e-03
   8.6000000e+01   9.1250000e-03   1.8476451e-02
   8.7000000e+01   9.1250000e-03   2.0496974e-02
   8.8000000e+01   9.1250000e-03   9.5574232e-03
   8.9000000e+01   9.1250000e-03   1.2501741e-02
   9.0000000e+01   9.1250000e-03   1.6463071e-02
   9.1000000e+01   9.1250000e-03   1.0437629e-02
   9.2000000e+01   9.1250000e-03   8.4390985e-03
   9.3000000e+01   9.1250000e-03   6.2573575e-03
   9.4000000e+01   9.1250000e-03   5.6024422e-03
   9.5000000e+01   9.1250000e-03   6.6518816e-03
   9.6000000e+01   9.1250000e-03   3.3044638e-03
   9.7000000e+01   9.1250000e-03  -1.9552319e-03
   9.8000000e+01   9.1250000e-03  -8.5403677e-04
   9.9000000e+01   9.1250000e-03  -3.5115143e-03
   1.0000000e+02   9.1250000e-03   4.4622066e-04
   1.0000000e+00   9.2500000e-03   1.3110215e-03
   2.0000000e+00   9.2500000e-03   7.3220936e-04
   3.0000000e+00   9.2500000e-03   6.6266721e-03
   4.0000000e+00   9.2500000e-03   1.5737562e-02
   5.0000000e+00   9.2500000e-03   1.3807335e-02
   6.0000000e+00   9.2500000e-03   2.0375917e-02
   7.0000000e+00   9.2500000e-03   1.7061159e-02
   8.0000000e+00   9.2500000e-03   1.3479330e-03
   9.0000000e+00   9.2500000e-03  -1.6626149e-02
   1.0000000e+01   9.2500000e-03  -2.3500551e-02
   1.1000000e+01   9.2500000e-03  -1.8314602e-02
   1.2000000e+01   9.2500000e-03  -2.3791266e-03
   1.3000000e+01   9.2500000e-03   1.7112451e-02
   1.4000000e+01   9.2500000e-03   1.8189682e-02
   1.5000000e+01   9.2500000e-03   1.3118009e-02
   1.6000000e+01   9.2500000e-03   1.6082324e-03
   1.7000000e+01   9.2500000e-03  -5.7755136e-03
   1.8000000e+01   9.2500000e-03   9.4610043e-03
   1.9000000e+01   9.2500000e-03   1.7525047e-02
   2.0000000e+01   9.2500000e-03   9.8721897e-03
   2.1000000e+01   9.2500000e-03   3.2039112e-03
   2.2000000e+01   9.2500000e-03  -3.8239579e-03
   2.3000000e+01   9.2500000e-03  -3.4369368e-03
   2.4000000e+01   9.2500000e-03   2.3818864e-03
   2.5000000e+01   9.2500000e-03   1.8502373e-02
   2.6000000e+01   9.2500000e-03   1.8067336e-02
   2.7000000e+01   9.2500000e-03   4.1678469e-03
   2.8000000e+01   9.2500000e-03   6.3626966e-03
   2.9000000e+01   9.2500000e-03   8.2665822e-03
   3.0000000e+01   9.2500000e-03   6.1977915e-03
   3.1000000e+01   9.2500000e-03  -2.0151860e-03
   3.2000000e+01   9.2500000e-03   4.6913349e-03
   3.3000000e+01   9.2500000e-03   1.8161997e-02
   3.4000000e+01   9.2500000e-03   2.0389959e-02
   3.5000000e+01   9.2500000e-03   2.4773352e-02
   3.6000000e+01   9.2500000e-03   3.0126220e-02
   3.7000000e+01   9.2500000e-03   1.4161756e-02
   3.8000000e+01   9.2500000e-03   9.3896287e-03
   3.9000000e+01   9.2500000e-03   2.6118476e-02
   4.0000000e+01   9.2500000e-03   2.8575905e-02
   4.1000000e+01   9.2500000e-03   3.0012041e-02
   4.2000000e+01   9.2500000e-03   3.5809629e-02
   4.3000000e+01   9.2500000e-03   3.6237631e-02
   4.4000000e+01   9.2500000e-03   3.3281948e-02
   4.5000000e+01   9.2500000e-03   2.1812409e-02
   4.6000000e+01   9.2500000e-03   1.2970568e-02
   4.7000000e+01   9.2500000e-03   1.1347432e-03
   4.8000000e+01   9.2500000e-03   1.2570665e-03
   4.9000000e+01   9.2500000e-03   9.5294537e-03
   5.0000000e+01   9.2500000e-03   5.6738290e-03
   5.1000000e+01   9.2500000e-03   6.5467204e-03
   5.2000000e+01   9.2500000e-03   8.2996450e-03
   5.3000000e+01   9.2500000e-03   1.0247767e-02
   5.4000000e+01   9.2500000e-03   6.3534686e-03
   5.5000000e+01   9.2500000e-03   4.5511760e-03
   5.6000000e+01   9.2500000e-03   5.2533355e-03
   5.7000000e+01   9.2500000e-03   1.2288131e-02
   5.8000000e+01   9.2500000e-03   2.8103892e-02
   5.9000000e+01   9.2500000e-03   2.6356988e-02
   6.0000000e+01   9.2500000e-03   1.0191220e-02
   6.1000000e+01   9.2500000e-03   6.0306545e-03
   6.2000000e+01   9.2500000e-03   7.5384369e-03
   6.3000000e+01   9.2500000e-03   1.5784860e-02
   6.4000000e+01   9.2500000e-03   1.7152214e-02
   6.5000000e+01   9.2500000e-03   8.3643533e-03
   6.6000000e+01   9.2500000e-03   8.7696146e-03
   6.7000000e+01   9.2500000e-03   1.0467339e-02
   6.8000000e+01   9.2500000e-03   1.6531909e-02
   6.9000000e+01   9.2500000e-03   3.1316407e-02
   7.0000000e+01   9.2500000e-03   1.9032501e-02
   7.1000000e+01   9.2500000e-03   2.8995208e-03
   7.2000000e+01   9.2500000e-03   2.0219037e-02
   7.3000000e+01   9.2500000e-03   2.9544545e-02
   7.4000000e+01   9.2500000e-03   2.3746971e-02
   7.5000000e+01   9.2500000e-03   2.3978384e-02
   7.6000000e+01   9.2500000e-03   2.4694461e-02
   7.7000000e+01   9.2500000e-03   2.7872236e-02
   7.8000000e+01   9.2500000e-03   1.9315805e-02
   7.9000000e+01   9.2500000e-03   1.8639179e-03
   8.0000000e+01   9.2500000e-03   2.2874787e-03
   8.1000000e+01   9.2500000e-03   1.7484520e-02
   8.2000000e+01   9.2500000e-03   3.2850340e-02
   8.3000000e+01   9.2500000e-03   3.9035887e-02
   8.4000000e+01   9.2500000e-03   3.0384816e-02
   8.5000000e+01   9.2500000e-03   2.1353252e-02
   8.6000000e+01   9.2500000e-03   1.7572513e-02
   8.7000000e+01   9.2500000e-03   1.7071201e-02
   8.8000000e+01   9.2500000e-03   1.8394258e-02
   8.9000000e+01   9.2500000e-03   1.4652154e-02
   9.0000000e+01   9.2500000e-03   1.0302105e-02
   9.1000000e+01   9.2500000e-03   9.4508175e-03
   9.2000000e+01   9.2500000e-03   1.4306551e-02
   9.3000000e+01   9.2500000e-03   1.5590476e-02
   9.4000000e+01   9.2500000e-03   1.5995570e-02
   9.5000000e+01   9.2500000e-03   1.6009424e-02
   9.6000000e+01   9.2500000e-03   2.0892469e-02
   9.7000000e+01   9.2500000e-03   2.6371472e-02
   9.8000000e+01   9.2500000e-03   2.9878102e-02
   9.9000000e+01   9.2500000e-03   2.8494136e-02
   1.0000000e+02   9.2500000e-03   2.6854679e-02
   1.0000000e+00   9.3750000e-03   6.0810074e-02
   2.0000000e+00   9.3750000e-03   3.7491210e-02
   3.0000000e+00   9.3750000e-03   1.0886690e-02
   4.0000000e+00   9.3750000e-03   5.2324380e-03
   5.0000000e+00   9.3750000e-03   5.5380195e-04
   6.0000000e+00   9.3750000e-03  -2.3541866e-04
   7.0000000e+00   9.3750000e-03   5.7738158e-03
   8.0000000e+00   9.3750000e-03   5.8967588e-03
   9.0000000e+00   9.3750000e-03   6.0853753e-03
   1.0000000e+01   9.3750000e-03   1.9445082e-02
   1.1000000e+01   9.3750000e-03   2.9957306e-02
   1.2000000e+01   9.3750000e-03   2.1611886e-02
   1.3000000e+01   9.3750000e-03   1.5287956e-02
   1.4000000e+01   9.3750000e-03   1.1268089e-03
   1.5000000e+01   9.3750000e-03   2.5954859e-03
   1.6000000e+01   9.3750000e-03   1.3567324e-02
   1.7000000e+01   9.3750000e-03   1.1077985e-02
   1.8000000e+01   9.3750000e-03   8.3347131e-03
   1.9000000e+01   9.3750000e-03   4.2588483e-03
   2.0000000e+01   9.3750000e-03   9.9507452e-04
   2.1000000e+01   9.3750000e-03   4.2710733e-04
   2.2000000e+01   9.3750000e-03   1.8882758e-03
   2.3000000e+01   9.3750000e-03   4.7235303e-03
   2.4000000e+01   9.3750000e-03   6.2127006e-03
   2.5000000e+01   9.3750000e-03   3.3271725e-03
   2.6000000e+01   9.3750000e-03   6.3572256e-03
   2.7000000e+01   9.3750000e-03   1.1191803e-02
   2.8000000e+01   9.3750000e-03   7.5683519e-03
   2.9000000e+01   9.3750000e-03  -9.3491544e-05
   3.0000000e+01   9.3750000e-03  -6.7819990e-03
   3.1000000e+01   9.3750000e-03  -2.6032692e-03
   3.2000000e+01   9.3750000e-03  -3.1358881e-03
   3.3000000e+01   9.3750000e-03  -6.9134100e-03
   3.4000000e+01   9.3750000e-03  -7.4285539e-03
   3.5000000e+01   9.3750000e-03  -1.1838148e-03
   3.6000000e+01   9.3750000e-03   1.0782327e-02
   3.7000000e+01   9.3750000e-03   8.9941779e-03
   3.8000000e+01   9.3750000e-03  -2.4026437e-04
   3.9000000e+01   9.3750000e-03  -5.6209735e-04
   4.0000000e+01   9.3750000e-03  -4.5180642e-03
   4.1000000e+01   9.3750000e-03  -2.2657725e-03
   4.2000000e+01   9.3750000e-03   8.5099777e-03
   4.3000000e+01   9.3750000e-03   1.2245932e-02
   4.4000000e+01   9.3750000e-03   2.2040121e-02
   4.5000000e+01   9.3750000e-03   2.3381133e-02
   4.6000000e+01   9.3750000e-03   1.3036790e-02
   4.7000000e+01   9.3750000e-03  -1.6429987e-03
   4.8000000e+01   9.3750000e-03  -8.9878170e-03
   4.9000000e+01   9.3750000e-03  -2.2926908e-03
   5.0000000e+01   9.3750000e-03  -2.5761677e-03
   5.1000000e+01   9.3750000e-03  -5.4692528e-03
   5.2000000e+01   9.3750000e-03  -3.9746976e-03
   5.3000000e+01   9.3750000e-03  -1.3196348e-03
   5.4000000e+01   9.3750000e-03   9.4355205e-03
   5.5000000e+01   9.3750000e-03   2.1900242e-02
   5.6000000e+01   9.3750000e-03   1.8360004e-02
   5.7000000e+01   9.3750000e-03   1.3254455e-03
   5.8000000e+01   9.3750000e-03  -9.9172350e-03
   5.9000000e+01   9.3750000e-03  -1.0358135e-02
   6.0000000e+01   9.3750000e-03  -1.1027523e-02
   6.1000000e+01   9.3750000e-03  -4.2586327e-03
   6.2000000e+01   9.3750000e-03   6.7644166e-03
   6.3000000e+01   9.3750000e-03   1.0309269e-02
   6.4000000e+01   9.3750000e-03   1.2241005e-02
   6.5000000e+01   9.3750000e-03   1.6403494e-02
   6.6000000e+01   9.3750000e-03   1.8417887e-02
   6.7000000e+01   9.3750000e-03   7.9324869e-03
   6.8000000e+01   9.3750000e-03  -4.8834388e-03
   6.9000000e+01   9.3750000e-03  -8.4523093e-03
   7.0000000e+01   9.3750000e-03   1.7747853e-02
   7.1000000e+01   9.3750000e-03   3.4218293e-02
   7.2000000e+01   9.3750000e-03   2.7069416e-02
   7.3000000e+01   9.3750000e-03   1.8500034e-02
   7.4000000e+01   9.3750000e-03  -6.0587586e-04
   7.5000000e+01   9.3750000e-03  -1.8114349e-02
   7.6000000e+01   9.3750000e-03  -2.2055915e-02
   7.7000000e+01   9.3750000e-03  -7.8411568e-03
   7.8000000e+01   9.3750000e-03   1.1366567e-02
   7.9000000e+01   9.3750000e-03   2.6072724e-02
   8.0000000e+01   9.3750000e-03   3.5963040e-02
   8.1000000e+01   9.3750000e-03   3.1931590e-02
   8.2000000e+01   9.3750000e-03   1.8880835e-02
   8.3000000e+01   9.3750000e-03   8.1892498e-03
   8.4000000e+01   9.3750000e-03   6.7508281e-03
   8.5000000e+01   9.3750000e-03   1.4297118e-02
   8.6000000e+01   9.3750000e-03   1.4176536e-02
   8.7000000e+01   9.3750000e-03   2.5247084e-03
   8.8000000e+01   9.3750000e-03  -2.6086161e-03
   8.9000000e+01   9.3750000e-03   3.5810846e-04
   9.0000000e+01   9.3750000e-03   4.0055830e-03
   9.1000000e+01   9.3750000e-03   2.3530654e-03
   9.2000000e+01   9.3750000e-03   2.9989900e-03
   9.3000000e+01   9.3750000e-03   7.2916611e-03
   9.4000000e+01   9.3750000e-03   1.2018000e-02
   9.5000000e+01   9.3750000e-03   1.6368546e-02
   9.6000000e+01   9.3750000e-03   2.6598476e-02
   9.7000000e+01   9.3750000e-03   2.3638839e-02
   9.8000000e+01   9.3750000e-03   1.8895792e-02
   9.9000000e+01   9.3750000e-03   1.2110020e-02
   1.0000000e+02   9.3750000e-03   5.2912277e-03
   1.0000000e+00   9.5000000e-03   2.7604504e-03
   2.0000000e+00   9.5000000e-03   1.2116218e-02
   3.0000000e+00   9.5000000e-03   1.6726540e-02
   4.0000000e+00   9.5000000e-03   1.3939500e-02
   5.0000000e+00   9.5000000e-03   1.4853157e-02
   6.0000000e+00   9.5000000e-03   1.7410098e-02
   7.0000000e+00   9.5000000e-03   3.2607459e-02
   8.0000000e+00   9.5000000e-03   2.9987883e-02
   9.0000000e+00   9.5000000e-03   1.0019949e-02
   1.0000000e+01   9.5000000e-03   1.6623277e-03
   1.1000000e+01   9.5000000e-03   3.8330238e-03
   1.2000000e+01   9.5000000e-03  -5.2131196e-03
   1.3000000e+01   9.5000000e-03  -9.6343504e-03
   1.4000000e+01   9.5000000e-03  -6.8385629e-03
   1.5000000e+01   9.5000000e-03   5.7904929e-04
   1.6000000e+01   9.5000000e-03   1.1062209e-02
   1.7000000e+01   9.5000000e-03   1.2511401e-02
   1.8000000e+01   9.5000000e-03   1.0696828e-02
   1.9000000e+01   9.5000000e-03   5.3803320e-03
   2.0000000e+01   9.5000000e-03   1.6224246e-04
   2.1000000e+01   9.5000000e-03  -2.7663470e-03
   2.2000000e+01   9.5000000e-03  -5.9177964e-03
   2.3000000e+01   9.5000000e-03  -1.1562605e-03
   2.4000000e+01   9.5000000e-03   3.9446531e-03
   2.5000000e+01   9.5000000e-03  -1.0065770e-03
   2.6000000e+01   9.5000000e-03  -2.2616761e-03
   2.7000000e+01   9.5000000e-03  -4.9524591e-03
   2.8000000e+01   9.5000000e-03   7.3688803e-04
   2.9000000e+01   9.5000000e-03   1.5177480e-02
   3.0000000e+01   9.5000000e-03   2.4803041e-02
   3.1000000e+01   9.5000000e-03   8.7846098e-03
   3.2000000e+01   9.5000000e-03  -6.3423329e-04
   3.3000000e+01   9.5000000e-03   1.2590128e-02
   3.4000000e+01   9.5000000e-03   1.9152576e-02
   3.5000000e+01   9.5000000e-03   1.9146610e-02
   3.6000000e+01   9.5000000e-03   1.7758062e-02
   3.7000000e+01   9.5000000e-03   2.1996185e-02
   3.8000000e+01   9.5000000e-03   2.4365205e-02
   3.9000000e+01   9.5000000e-03   2.2492912e-02
   4.0000000e+01   9.5000000e-03   2.1992644e-02
   4.1000000e+01   9.5000000e-03   1.8102361e-02
   4.2000000e+01   9.5000000e-03   1.6473927e-02
   4.3000000e+01   9.5000000e-03   1.2593459e-02
   4.4000000e+01   9.5000000e-03   8.5004000e-03
   4.5000000e+01   9.5000000e-03   1.0801392e-02
   4.6000000e+01   9.5000000e-03   2.1241786e-02
   4.7000000e+01   9.5000000e-03   2.2272559e-02
   4.8000000e+01   9.5000000e-03   1.2706269e-02
   4.9000000e+01   9.5000000e-03   6.9309114e-03
   5.0000000e+01   9.5000000e-03   8.1943227e-03
   5.1000000e+01   9.5000000e-03   1.5449708e-02
   5.2000000e+01   9.5000000e-03   1.5948268e-02
   5.3000000e+01   9.5000000e-03   1.7335106e-02
   5.4000000e+01   9.5000000e-03   1.6090874e-02
   5.5000000e+01   9.5000000e-03   1.0215545e-02
   5.6000000e+01   9.5000000e-03   1.1334878e-02
   5.7000000e+01   9.5000000e-03   4.7667376e-03
   5.8000000e+01   9.5000000e-03   8.3923014e-04
   5.9000000e+01   9.5000000e-03   2.8235901e-03
   6.0000000e+01   9.5000000e-03  -1.6947169e-03
   6.1000000e+01   9.5000000e-03  -2.8540283e-03
   6.2000000e+01   9.5000000e-03   9.5224468e-04
   6.3000000e+01   9.5000000e-03   5.2097614e-04
   6.4000000e+01   9.5000000e-03   2.0617298e-03
   6.5000000e+01   9.5000000e-03   4.9522222e-04
   6.6000000e+01   9.5000000e-03  -5.0911093e-03
   6.7000000e+01   9.5000000e-03   4.0644216e-03
   6.8000000e+01   9.5000000e-03   1.8983990e-02
   6.9000000e+01   9.5000000e-03   2.9990502e-02
   7.0000000e+01   9.5000000e-03   2.1934923e-02
   7.1000000e+01   9.5000000e-03   1.5398184e-02
   7.2000000e+01   9.5000000e-03   1.0819195e-02
   7.3000000e+01   9.5000000e-03   2.0446160e-03
   7.4000000e+01   9.5000000e-03   5.7041487e-03
   7.5000000e+01   9.5000000e-03   5.6470889e-03
   7.6000000e+01   9.5000000e-03   4.8275865e-03
   7.7000000e+01   9.5000000e-03   1.0360421e-02
   7.8000000e+01   9.5000000e-03   1.4108804e-02
   7.9000000e+01   9.5000000e-03   1.2883501e-02
   8.0000000e+01   9.5000000e-03   7.8134295e-03
   8.1000000e+01   9.5000000e-03   8.6179310e-03
   8.2000000e+01   9.5000000e-03   1.7855376e-02
   8.3000000e+01   9.5000000e-03   1.8788043e-02
   8.4000000e+01   9.5000000e-03   1.3031482e-02
   8.5000000e+01   9.5000000e-03   1.0979880e-02
   8.6000000e+01   9.5000000e-03   7.5425496e-03
   8.7000000e+01   9.5000000e-03   5.8233561e-03
   8.8000000e+01   9.5000000e-03   1.1626925e-02
   8.9000000e+01   9.5000000e-03   1.6615391e-02
   9.0000000e+01   9.5000000e-03   1.5242318e-02
   9.1000000e+01   9.5000000e-03   1.6550019e-02
   9.2000000e+01   9.5000000e-03   1.9931879e-02
   9.3000000e+01   9.5000000e-03   1.4835219e-02
   9.4000000e+01   9.5000000e-03   1.1552870e-02
   9.5000000e+01   9.5000000e-03   1.1728012e-02
   9.6000000e+01   9.5000000e-03   9.6678017e-03
   9.7000000e+01   9.5000000e-03   5.3132032e-03
   9.8000000e+01   9.5000000e-03   7.4747903e-03
   9.9000000e+01   9.5000000e-03   7.4349684e-03
   1.0000000e+02   9.5000000e-03  -8.2259084e-04
   1.0000000e+00   9.6250000e-03   1.4829554e-03
   2.0000000e+00   9.6250000e-03   1.8580658e-02
   3.0000000e+00   9.6250000e-03   2.5639758e-02
   4.0000000e+00   9.6250000e-03   2.0275710e-02
   5.0000000e+00   9.6250000e-03   2.0502839e-02
   6.0000000e+00   9.6250000e-03   2.5737356e-02
   7.0000000e+00   9.6250000e-03   3.3673961e-02
   8.0000000e+00   9.6250000e-03   3.0986149e-02
   9.0000000e+00   9.6250000e-03   2.2562828e-02
   1.0000000e+01   9.6250000e-03   2.0559570e-03
   1.1000000e+01   9.6250000e-03  -5.9605078e-03
   1.2000000e+01   9.6250000e-03   5.9679728e-03
   1.3000000e+01   9.6250000e-03   1.5240259e-02
   1.4000000e+01   9.6250000e-03   1.6238822e-02
   1.5000000e+01   9.6250000e-03   1.0038178e-02
   1.6000000e+01   9.6250000e-03  -1.2267417e-03
   1.7000000e+01   9.6250000e-03  -2.4293032e-03
   1.8000000e+01   9.6250000e-03   2.7208384e-03
   1.9000000e+01   9.6250000e-03   1.5805812e-03
   2.0000000e+01   9.6250000e-03   2.7593561e-03
   2.1000000e+01   9.6250000e-03   1.3099919e-03
   2.2000000e+01   9.6250000e-03  -2.8968148e-03
   2.3000000e+01   9.6250000e-03   6.5371314e-05
   2.4000000e+01   9.6250000e-03  -1.8415543e-03
   2.5000000e+01   9.6250000e-03  -1.1246529e-03
   2.6000000e+01   9.6250000e-03   5.8022807e-03
   2.7000000e+01   9.6250000e-03   3.5165972e-03
   2.8000000e+01   9.6250000e-03  -5.4273661e-03
   2.9000000e+01   9.6250000e-03  -1.2926126e-02
   3.0000000e+01   9.6250000e-03  -7.2303703e-03
   3.1000000e+01   9.6250000e-03   1.8266954e-02
   3.2000000e+01   9.6250000e-03   2.6967337e-02
   3.3000000e+01   9.6250000e-03   1.7894249e-02
   3.4000000e+01   9.6250000e-03   1.0312249e-02
   3.5000000e+01   9.6250000e-03   1.5429845e-02
   3.6000000e+01   9.6250000e-03   2.4096413e-02
   3.7000000e+01   9.6250000e-03   2.8678004e-02
   3.8000000e+01   9.6250000e-03   2.7406568e-02
   3.9000000e+01   9.6250000e-03   2.1903040e-02
   4.0000000e+01   9.6250000e-03   1.1295288e-02
   4.1000000e+01   9.6250000e-03   2.5225254e-03
   4.2000000e+01   9.6250000e-03   5.9649707e-03
   4.3000000e+01   9.6250000e-03   8.9359647e-03
   4.4000000e+01   9.6250000e-03   3.9229956e-03
   4.5000000e+01   9.6250000e-03  -2.3227623e-03
   4.6000000e+01   9.6250000e-03   9.4409157e-03
   4.7000000e+01   9.6250000e-03   1.5675321e-02
   4.8000000e+01   9.6250000e-03   1.9439057e-02
   4.9000000e+01   9.6250000e-03   2.2765338e-02
   5.0000000e+01   9.6250000e-03   1.5300855e-02
   5.1000000e+01   9.6250000e-03   1.3123825e-02
   5.2000000e+01   9.6250000e-03   7.4367579e-03
   5.3000000e+01   9.6250000e-03   6.6904747e-03
   5.4000000e+01   9.6250000e-03  -3.9679599e-03
   5.5000000e+01   9.6250000e-03  -6.5880464e-03
   5.6000000e+01   9.6250000e-03   4.9980218e-03
   5.7000000e+01   9.6250000e-03   4.0781396e-03
   5.8000000e+01   9.6250000e-03   4.5654653e-03
   5.9000000e+01   9.6250000e-03  -1.7828775e-03
   6.0000000e+01   9.6250000e-03  -5.0762488e-04
   6.1000000e+01   9.6250000e-03   4.9069882e-03
   6.2000000e+01   9.6250000e-03   6.5694395e-03
   6.3000000e+01   9.6250000e-03   8.0594290e-03
   6.4000000e+01   9.6250000e-03   7.6959254e-03
   6.5000000e+01   9.6250000e-03   1.0722712e-02
   6.6000000e+01   9.6250000e-03   1.6605452e-02
   6.7000000e+01   9.6250000e-03   8.7226126e-03
   6.8000000e+01   9.6250000e-03   2.0115424e-03
   6.9000000e+01   9.6250000e-03   2.7604019e-03
   7.0000000e+01   9.6250000e-03   5.8878330e-03
   7.1000000e+01   9.6250000e-03   1.1155732e-02
   7.2000000e+01   9.6250000e-03  -1.3509300e-03
   7.3000000e+01   9.6250000e-03  -5.8062910e-03
   7.4000000e+01   9.6250000e-03   6.7480360e-03
   7.5000000e+01   9.6250000e-03   1.1936232e-02
   7.6000000e+01   9.6250000e-03   1.6617972e-02
   7.7000000e+01   9.6250000e-03   1.6816987e-02
   7.8000000e+01   9.6250000e-03   9.9010533e-03
   7.9000000e+01   9.6250000e-03   4.4312566e-03
   8.0000000e+01   9.6250000e-03  -1.7518736e-03
   8.1000000e+01   9.6250000e-03   1.0318351e-03
   8.2000000e+01   9.6250000e-03   1.1246000e-02
   8.3000000e+01   9.6250000e-03   1.6651688e-02
   8.4000000e+01   9.6250000e-03   1.7305955e-02
   8.5000000e+01   9.6250000e-03   1.9951247e-02
   8.6000000e+01   9.6250000e-03   1.9931007e-02
   8.7000000e+01   9.6250000e-03   3.7828097e-03
   8.8000000e+01   9.6250000e-03   6.5361074e-04
   8.9000000e+01   9.6250000e-03   4.5964206e-03
   9.0000000e+01   9.6250000e-03   7.8587873e-05
   9.1000000e+01   9.6250000e-03  -5.2399412e-03
   9.2000000e+01   9.6250000e-03  -1.1199694e-02
   9.3000000e+01   9.6250000e-03  -1.1069706e-02
   9.4000000e+01   9.6250000e-03  -8.2623074e-03
   9.5000000e+01   9.6250000e-03  -5.8022914e-03
   9.6000000e+01   9.6250000e-03  -9.1793062e-03
   9.7000000e+01   9.6250000e-03  -8.7758889e-03
   9.8000000e+01   9.6250000e-03  -7.1811476e-03
   9.9000000e+01   9.6250000e-03  -7.2729089e-03
   1.0000000e+02   9.6250000e-03  -6.7683132e-03
   1.0000000e+00   9.7500000e-03  -1.6068585e-02
   2.0000000e+00   9.7500000e-03   6.8038129e-03
   3.0000000e+00   9.7500000e-03   1.9599035e-02
   4.0000000e+00   9.7500000e-03   2.9608889e-02
   5.0000000e+00   9.7500000e-03   3.6633685e-02
   6.0000000e+00   9.7500000e-03   3.3077784e-02
   7.0000000e+00   9.7500000e-03   2.2170437e-02
   8.0000000e+00   9.7500000e-03   1.2223379e-03
   9.0000000e+00   9.7500000e-03  -1.0696139e-02
   1.0000000e+01   9.7500000e-03  -1.1604972e-03
   1.1000000e+01   9.7500000e-03   1.2472526e-02
   1.2000000e+01   9.7500000e-03   1.0388288e-02
   1.3000000e+01   9.7500000e-03   2.2318040e-03
   1.4000000e+01   9.7500000e-03   5.0076377e-03
   1.5000000e+01   9.7500000e-03   8.2911830e-03
   1.6000000e+01   9.7500000e-03   9.0856906e-03
   1.7000000e+01   9.7500000e-03   1.1975364e-02
   1.8000000e+01   9.7500000e-03   9.2077767e-03
   1.9000000e+01   9.7500000e-03   4.8673279e-03
   2.0000000e+01   9.7500000e-03   2.8997201e-03
   2.1000000e+01   9.7500000e-03   3.6545303e-03
   2.2000000e+01   9.7500000e-03   4.4336659e-03
   2.3000000e+01   9.7500000e-03  -5.4512388e-04
   2.4000000e+01   9.7500000e-03  -1.5515338e-03
   2.5000000e+01   9.7500000e-03   5.3616549e-04
   2.6000000e+01   9.7500000e-03  -4.3365792e-03
   2.7000000e+01   9.7500000e-03  -9.0998886e-03
   2.8000000e+01   9.7500000e-03   3.4677682e-03
   2.9000000e+01   9.7500000e-03   2.7662694e-02
   3.0000000e+01   9.7500000e-03   3.6992095e-02
   3.1000000e+01   9.7500000e-03   2.4427338e-02
   3.2000000e+01   9.7500000e-03   1.2440099e-02
   3.3000000e+01   9.7500000e-03   1.2307556e-02
   3.4000000e+01   9.7500000e-03   1.3328725e-02
   3.5000000e+01   9.7500000e-03   1.5296764e-02
   3.6000000e+01   9.7500000e-03   1.8299246e-02
   3.7000000e+01   9.7500000e-03   1.9089157e-02
   3.8000000e+01   9.7500000e-03   7.3045380e-03
   3.9000000e+01   9.7500000e-03  -7.2694919e-03
   4.0000000e+01   9.7500000e-03  -2.1176038e-03
   4.1000000e+01   9.7500000e-03   5.1938933e-03
   4.2000000e+01   9.7500000e-03   5.5627227e-03
   4.3000000e+01   9.7500000e-03   1.2326718e-02
   4.4000000e+01   9.7500000e-03   1.1728173e-02
   4.5000000e+01   9.7500000e-03   1.3681244e-03
   4.6000000e+01   9.7500000e-03  -2.5942246e-03
   4.7000000e+01   9.7500000e-03  -6.7561478e-03
   4.8000000e+01   9.7500000e-03   1.7325684e-02
   4.9000000e+01   9.7500000e-03   4.0946905e-02
   5.0000000e+01   9.7500000e-03   2.8632814e-02
   5.1000000e+01   9.7500000e-03   1.3605723e-02
   5.2000000e+01   9.7500000e-03  -1.0836395e-03
   5.3000000e+01   9.7500000e-03  -6.4329137e-03
   5.4000000e+01   9.7500000e-03  -7.7406364e-04
   5.5000000e+01   9.7500000e-03   1.2020495e-03
   5.6000000e+01   9.7500000e-03  -9.0474105e-03
   5.7000000e+01   9.7500000e-03  -6.9030393e-03
   5.8000000e+01   9.7500000e-03   4.8911087e-03
   5.9000000e+01   9.7500000e-03   3.2545137e-03
   6.0000000e+01   9.7500000e-03   2.6312978e-03
   6.1000000e+01   9.7500000e-03   8.5282937e-04
   6.2000000e+01   9.7500000e-03  -4.0827427e-04
   6.3000000e+01   9.7500000e-03   1.7876046e-03
   6.4000000e+01   9.7500000e-03   7.1679205e-03
   6.5000000e+01   9.7500000e-03   1.4631575e-02
   6.6000000e+01   9.7500000e-03   1.3239728e-02
   6.7000000e+01   9.7500000e-03   1.2760116e-02
   6.8000000e+01   9.7500000e-03   1.6352326e-02
   6.9000000e+01   9.7500000e-03   1.2563069e-02
   7.0000000e+01   9.7500000e-03   5.9221946e-03
   7.1000000e+01   9.7500000e-03  -1.0097480e-02
   7.2000000e+01   9.7500000e-03  -3.1702553e-03
   7.3000000e+01   9.7500000e-03   1.5839763e-02
   7.4000000e+01   9.7500000e-03   1.8567432e-02
   7.5000000e+01   9.7500000e-03   1.2893365e-02
   7.6000000e+01   9.7500000e-03   7.1931947e-03
   7.7000000e+01   9.7500000e-03   6.6632763e-03
   7.8000000e+01   9.7500000e-03   8.7000709e-03
   7.9000000e+01   9.7500000e-03   1.4504966e-02
   8.0000000e+01   9.7500000e-03   1.5066600e-02
   8.1000000e+01   9.7500000e-03   1.2826523e-02
   8.2000000e+01   9.7500000e-03   8.8529671e-03
   8.3000000e+01   9.7500000e-03   8.5653234e-03
   8.4000000e+01   9.7500000e-03   7.1976898e-04
   8.5000000e+01   9.7500000e-03   1.2675750e-02
   8.6000000e+01   9.7500000e-03   2.8369991e-02
   8.7000000e+01   9.7500000e-03   2.0258112e-02
   8.8000000e+01   9.7500000e-03   1.3557045e-02
   8.9000000e+01   9.7500000e-03   4.1843895e-03
   9.0000000e+01   9.7500000e-03   2.9025769e-05
   9.1000000e+01   9.7500000e-03   1.1461487e-03
   9.2000000e+01   9.7500000e-03   3.4644641e-03
   9.3000000e+01   9.7500000e-03   1.1316169e-03
   9.4000000e+01   9.7500000e-03   1.0315710e-03
   9.5000000e+01   9.7500000e-03   3.3682613e-03
   9.6000000e+01   9.7500000e-03   3.0901637e-03
   9.7000000e+01   9.7500000e-03   4.8788679e-03
   9.8000000e+01   9.7500000e-03   6.3795620e-03
   9.9000000e+01   9.7500000e-03   7.9195183e-03
   1.0000000e+02   9.7500000e-03   3.2057872e-03
   1.0000000e+00   9.8750000e-03   2.3884198e-02
   2.0000000e+00   9.8750000e-03   1.1604109e-02
   3.0000000e+00   9.8750000e-03   2.3334885e-04
   4.0000000e+00   9.8750000e-03  -4.1586999e-03
   5.0000000e+00   9.8750000e-03  -6.8469336e-03
   6.0000000e+00   9.8750000e-03   3.6039334e-03
   7.0000000e+00   9.8750000e-03   2.5021475e-02
   8.0000000e+00   9.8750000e-03   4.0363107e-02
   9.0000000e+00   9.8750000e-03   4.5700613e-02
   1.0000000e+01   9.8750000e-03   2.6806852e-02
   1.1000000e+01   9.8750000e-03   1.5374516e-02
   1.2000000e+01   9.8750000e-03   1.6983977e-02
   1.3000000e+01   9.8750000e-03   8.5219387e-03
   1.4000000e+01   9.8750000e-03   4.5046862e-03
   1.5000000e+01   9.8750000e-03  -4.1811123e-05
   1.6000000e+01   9.8750000e-03  -2.4594502e-03
   1.7000000e+01   9.8750000e-03  -5.4099020e-03
   1.8000000e+01   9.8750000e-03  -6.3182227e-03
   1.9000000e+01   9.8750000e-03  -3.4417878e-03
   2.0000000e+01   9.8750000e-03  -3.6750773e-03
   2.1000000e+01   9.8750000e-03   1.3206806e-03
   2.2000000e+01   9.8750000e-03   4.8397682e-03
   2.3000000e+01   9.8750000e-03  -1.6782123e-04
   2.4000000e+01   9.8750000e-03   3.1565430e-03
   2.5000000e+01   9.8750000e-03   9.3635572e-03
   2.6000000e+01   9.8750000e-03   1.4486603e-02
   2.7000000e+01   9.8750000e-03   1.9652208e-02
   2.8000000e+01   9.8750000e-03   1.0989512e-02
   2.9000000e+01   9.8750000e-03  -2.5291552e-03
   3.0000000e+01   9.8750000e-03  -8.8422298e-03
   3.1000000e+01   9.8750000e-03  -8.2584377e-03
   3.2000000e+01   9.8750000e-03  -1.6018398e-03
   3.3000000e+01   9.8750000e-03   7.1691279e-03
   3.4000000e+01   9.8750000e-03   1.4864455e-02
   3.5000000e+01   9.8750000e-03   1.7976891e-02
   3.6000000e+01   9.8750000e-03   1.5362986e-02
   3.7000000e+01   9.8750000e-03   1.7666398e-02
   3.8000000e+01   9.8750000e-03   1.3232754e-02
   3.9000000e+01   9.8750000e-03  -2.9585263e-04
   4.0000000e+01   9.8750000e-03  -2.6519905e-04
   4.1000000e+01   9.8750000e-03  -3.2859379e-03
   4.2000000e+01   9.8750000e-03  -1.1647176e-03
   4.3000000e+01   9.8750000e-03   1.3836916e-02
   4.4000000e+01   9.8750000e-03   1.7475264e-02
   4.5000000e+01   9.8750000e-03   1.8239135e-02
   4.6000000e+01   9.8750000e-03   2.9920653e-02
   4.7000000e+01   9.8750000e-03   3.2092679e-02
   4.8000000e+01   9.8750000e-03   3.0087137e-03
   4.9000000e+01   9.8750000e-03  -1.3498513e-02
   5.0000000e+01   9.8750000e-03   3.9034782e-03
   5.1000000e+01   9.8750000e-03   2.0881202e-02
   5.2000000e+01   9.8750000e-03   3.0396998e-02
   5.3000000e+01   9.8750000e-03   3.4520518e-02
   5.4000000e+01   9.8750000e-03   2.4479859e-02
   5.5000000e+01   9.8750000e-03   1.8701381e-03
   5.6000000e+01   9.8750000e-03  -1.2512553e-02
   5.7000000e+01   9.8750000e-03  -8.5453643e-03
   5.8000000e+01   9.8750000e-03  -3.7226668e-03
   5.9000000e+01   9.8750000e-03  -1.0807397e-03
   6.0000000e+01   9.8750000e-03   9.1229100e-03
   6.1000000e+01   9.8750000e-03   1.8584572e-02
   6.2000000e+01   9.8750000e-03   2.2335634e-02
   6.3000000e+01   9.8750000e-03   1.8282015e-02
   6.4000000e+01   9.8750000e-03   1.1647510e-02
   6.5000000e+01   9.8750000e-03   5.3167664e-03
   6.6000000e+01   9.8750000e-03  -3.2453614e-03
   6.7000000e+01   9.8750000e-03  -7.6606199e-03
   6.8000000e+01   9.8750000e-03  -1.9500773e-02
   6.9000000e+01   9.8750000e-03  -1.4184265e-02
   7.0000000e+01   9.8750000e-03   1.4905328e-02
   7.1000000e+01   9.8750000e-03   2.6709717e-02
   7.2000000e+01   9.8750000e-03   2.1987395e-02
   7.3000000e+01   9.8750000e-03   2.1131288e-02
   7.4000000e+01   9.8750000e-03   2.2306770e-02
   7.5000000e+01   9.8750000e-03   2.4586271e-02
   7.6000000e+01   9.8750000e-03   2.0535702e-02
   7.7000000e+01   9.8750000e-03   1.3032818e-02
   7.8000000e+01   9.8750000e-03   6.7294128e-03
   7.9000000e+01   9.8750000e-03   1.1831410e-03
   8.0000000e+01   9.8750000e-03  -1.5531346e-03
   8.1000000e+01   9.8750000e-03   2.0567977e-03
   8.2000000e+01   9.8750000e-03  -2.5719148e-03
   8.3000000e+01   9.8750000e-03  -6.9055133e-03
   8.4000000e+01   9.8750000e-03  -7.5797574e-03
   8.5000000e+01   9.8750000e-03  -2.9496218e-03
   8.6000000e+01   9.8750000e-03   4.2172959e-03
   8.7000000e+01   9.8750000e-03   6.9698389e-03
   8.8000000e+01   9.8750000e-03   1.2018410e-02
   8.9000000e+01   9.8750000e-03   1.0920702e-02
   9.0000000e+01   9.8750000e-03   6.3218339e-03
   9.1000000e+01   9.8750000e-03  -5.1867296e-03
   9.2000000e+01   9.8750000e-03  -1.1840611e-02
   9.3000000e+01   9.8750000e-03  -9.5079420e-03
   9.4000000e+01   9.8750000e-03  -6.3675046e-03
   9.5000000e+01   9.8750000e-03  -6.4061303e-03
   9.6000000e+01   9.8750000e-03  -5.2669672e-03
   9.7000000e+01   9.8750000e-03  -6.8810098e-03
   9.8000000e+01   9.8750000e-03  -8.7272162e-03
   9.9000000e+01   9.8750000e-03  -5.3190570e-03
   1.0000000e+02   9.8750000e-03  -6.0487329e-03
   1.0000000e+00   1.0000000e-02   3.8769424e-02
   2.0000000e+00   1.0000000e-02   2.3515115e-02
   3.0000000e+00   1.0000000e-02   3.6651865e-03
   4.0000000e+00   1.0000000e-02  -1.0022542e-03
   5.0000000e+00   1.0000000e-02   2.7403238e-03
   6.0000000e+00   1.0000000e-02  -2.9495840e-03
   7.0000000e+00   1.0000000e-02  -5.4058647e-03
   8.0000000e+00   1.0000000e-02  -1.4219571e-02
   9.0000000e+00   1.0000000e-02  -1.4309801e-02
   1.0000000e+01   1.0000000e-02  -4.2201364e-03
   1.1000000e+01   1.0000000e-02   1.5278426e-02
   1.2000000e+01   1.0000000e-02   2.7601387e-02
   1.3000000e+01   1.0000000e-02   1.5017334e-02
   1.4000000e+01   1.0000000e-02   5.0921873e-03
   1.5000000e+01   1.0000000e-02   4.7203768e-03
   1.6000000e+01   1.0000000e-02   5.6092609e-03
   1.7000000e+01   1.0000000e-02   4.4232416e-03
   1.8000000e+01   1.0000000e-02   4.1474188e-03
   1.9000000e+01   1.0000000e-02   1.4908303e-03
   2.0000000e+01   1.0000000e-02  -6.2489760e-04
   2.1000000e+01   1.0000000e-02   4.5822393e-03
   2.2000000e+01   1.0000000e-02   4.2745015e-03
   2.3000000e+01   1.0000000e-02  -4.1632657e-03
   2.4000000e+01   1.0000000e-02  -2.8295894e-03
   2.5000000e+01   1.0000000e-02   5.2277432e-03
   2.6000000e+01   1.0000000e-02   8.0689965e-03
   2.7000000e+01   1.0000000e-02   8.8542989e-03
   2.8000000e+01   1.0000000e-02   8.9493208e-03
   2.9000000e+01   1.0000000e-02   9.9017331e-03
   3.0000000e+01   1.0000000e-02   1.4121622e-02
   3.1000000e+01   1.0000000e-02   1.9547172e-02
   3.2000000e+01   1.0000000e-02   1.1253121e-02
   3.3000000e+01   1.0000000e-02  -3.5165488e-03
   3.4000000e+01   1.0000000e-02  -4.3237507e-03
   3.5000000e+01   1.0000000e-02  -2.3626653e-03
   3.6000000e+01   1.0000000e-02  -1.5440685e-03
   3.7000000e+01   1.0000000e-02   9.6111195e-03
   3.8000000e+01   1.0000000e-02   1.6239306e-02
   3.9000000e+01   1.0000000e-02   1.5142730e-02
   4.0000000e+01   1.0000000e-02   1.6605876e-02
   4.1000000e+01   1.0000000e-02   6.8686935e-03
   4.2000000e+01   1.0000000e-02   2.7058863e-03
   4.3000000e+01   1.0000000e-02   1.7952349e-02
   4.4000000e+01   1.0000000e-02   2.5208894e-02
   4.5000000e+01   1.0000000e-02   2.4342304e-02
   4.6000000e+01   1.0000000e-02   1.4770753e-02
   4.7000000e+01   1.0000000e-02  -6.6208938e-04
   4.8000000e+01   1.0000000e-02   7.5350949e-03
   4.9000000e+01   1.0000000e-02   8.5071214e-03
   5.0000000e+01   1.0000000e-02  -2.9733544e-03
   5.1000000e+01   1.0000000e-02  -6.3637798e-03
   5.2000000e+01   1.0000000e-02  -7.3418161e-03
   5.3000000e+01   1.0000000e-02  -5.4321364e-03
   5.4000000e+01   1.0000000e-02   1.0137340e-02
   5.5000000e+01   1.0000000e-02   3.4250770e-02
   5.6000000e+01   1.0000000e-02   2.8715476e-02
   5.7000000e+01   1.0000000e-02   1.7594235e-02
   5.8000000e+01   1.0000000e-02   1.5883865e-02
   5.9000000e+01   1.0000000e-02   9.6295215e-03
   6.0000000e+01   1.0000000e-02   1.0108800e-02
   6.1000000e+01   1.0000000e-02   1.3397627e-02
   6.2000000e+01   1.0000000e-02   1.1061831e-02
   6.3000000e+01   1.0000000e-02   7.1420046e-03
   6.4000000e+01   1.0000000e-02  -2.6723111e-04
   6.5000000e+01   1.0000000e-02  -5.3810542e-03
   6.6000000e+01   1.0000000e-02  -1.6569267e-03
   6.7000000e+01   1.0000000e-02   7.6873009e-03
   6.8000000e+01   1.0000000e-02   2.0277057e-02
   6.9000000e+01   1.0000000e-02   4.1593142e-02
   7.0000000e+01   1.0000000e-02   4.0443484e-02
   7.1000000e+01   1.0000000e-02   1.9646252e-02
   7.2000000e+01   1.0000000e-02   1.1571429e-02
   7.3000000e+01   1.0000000e-02   7.1947039e-03
   7.4000000e+01   1.0000000e-02   1.0423404e-02
   7.5000000e+01   1.0000000e-02   1.0450193e-02
   7.6000000e+01   1.0000000e-02   6.4778025e-03
   7.7000000e+01   1.0000000e-02  -5.1344617e-04
   7.8000000e+01   1.0000000e-02  -3.7224565e-03
   7.9000000e+01   1.0000000e-02  -3.5525439e-03
   8.0000000e+01   1.0000000e-02  -3.4349263e-03
   8.1000000e+01   1.0000000e-02  -4.2931727e-04
   8.2000000e+01   1.0000000e-02   2.3662066e-03
   8.3000000e+01   1.0000000e-02   4.3353937e-03
   8.4000000e+01   1.0000000e-02   2.8439595e-03
   8.5000000e+01   1.0000000e-02  -4.5474623e-03
   8.6000000e+01   1.0000000e-02  -6.6898498e-03
   8.7000000e+01   1.0000000e-02   2.1868774e-03
   8.8000000e+01   1.0000000e-02   5.5387961e-03
   8.9000000e+01   1.0000000e-02   5.8721150e-03
   9.0000000e+01   1.0000000e-02   7.4585555e-03
   9.1000000e+01   1.0000000e-02   1.1416862e-02
   9.2000000e+01   1.0000000e-02   1.3898196e-02
   9.3000000e+01   1.0000000e-02   1.1008367e-02
   9.4000000e+01   1.0000000e-02   7.1927528e-03
   9.5000000e+01   1.0000000e-02   5.1845359e-03
   9.6000000e+01   1.0000000e-02   5.0926451e-03
   9.7000000e+01   1.0000000e-02   8.9086744e-04
   9.8000000e+01   1.0000000e-02  -7.3784747e-04
   9.9000000e+01   1.0000000e-02   4.0972368e-03
   1.0000000e+02   1.0000000e-02   9.9961460e-03
   1.0000000e+00   1.0125000e-02  -1.0065916e-02
   2.0000000e+00   1.0125000e-02   4.1912943e-03
   3.0000000e+00   1.0125000e-02   8.1411432e-03
   4.0000000e+00   1.0125000e-02   1.9449593e-02
   5.0000000e+00   1.0125000e-02   2.9806674e-02
   6.0000000e+00   1.0125000e-02   2.9688716e-02
   7.0000000e+00   1.0125000e-02   3.1332426e-02
   8.0000000e+00   1.0125000e-02   2.6811574e-02
   9.0000000e+00   1.0125000e-02   1.6844843e-02
   1.0000000e+01   1.0125000e-02  -3.3642780e-03
   1.1000000e+01   1.0125000e-02   8.1818225e-03
   1.2000000e+01   1.0125000e-02   3.0553462e-02
   1.3000000e+01   1.0125000e-02   1.9241864e-02
   1.4000000e+01   1.0125000e-02   1.6477214e-02
   1.5000000e+01   1.0125000e-02   2.2753427e-02
   1.6000000e+01   1.0125000e-02   1.8158004e-02
   1.7000000e+01   1.0125000e-02   7.2016572e-03
   1.8000000e+01   1.0125000e-02   1.8365146e-03
   1.9000000e+01   1.0125000e-02  -2.7350467e-03
   2.0000000e+01   1.0125000e-02  -3.1711394e-03
   2.1000000e+01   1.0125000e-02   6.7288093e-03
   2.2000000e+01   1.0125000e-02   1.9982509e-02
   2.3000000e+01   1.0125000e-02   3.0301610e-02
   2.4000000e+01   1.0125000e-02   2.5699465e-02
   2.5000000e+01   1.0125000e-02   1.2444196e-02
   2.6000000e+01   1.0125000e-02  -6.8258797e-04
   2.7000000e+01   1.0125000e-02  -2.1282977e-03
   2.8000000e+01   1.0125000e-02   4.1444595e-03
   2.9000000e+01   1.0125000e-02   6.4653298e-03
   3.0000000e+01   1.0125000e-02   5.9213322e-03
   3.1000000e+01   1.0125000e-02  -2.1676347e-04
   3.2000000e+01   1.0125000e-02  -3.6164061e-03
   3.3000000e+01   1.0125000e-02  -5.0867968e-03
   3.4000000e+01   1.0125000e-02  -2.7398225e-03
   3.5000000e+01   1.0125000e-02   2.6913167e-03
   3.6000000e+01   1.0125000e-02   2.7611672e-03
   3.7000000e+01   1.0125000e-02   5.7452749e-03
   3.8000000e+01   1.0125000e-02   4.8530763e-03
   3.9000000e+01   1.0125000e-02  -2.0837160e-03
   4.0000000e+01   1.0125000e-02   1.0718297e-02
   4.1000000e+01   1.0125000e-02   3.0396665e-02
   4.2000000e+01   1.0125000e-02   2.9506320e-02
   4.3000000e+01   1.0125000e-02   1.2547255e-02
   4.4000000e+01   1.0125000e-02  -1.0766652e-02
   4.5000000e+01   1.0125000e-02  -1.4845611e-02
   4.6000000e+01   1.0125000e-02   4.0832171e-03
   4.7000000e+01   1.0125000e-02   9.3883676e-03
   4.8000000e+01   1.0125000e-02   8.9782011e-03
   4.9000000e+01   1.0125000e-02   3.4596128e-03
   5.0000000e+01   1.0125000e-02   5.8427393e-03
   5.1000000e+01   1.0125000e-02   1.1173067e-02
   5.2000000e+01   1.0125000e-02   1.0061593e-02
   5.3000000e+01   1.0125000e-02   2.9269187e-03
   5.4000000e+01   1.0125000e-02  -3.8217315e-03
   5.5000000e+01   1.0125000e-02  -4.0220498e-04
   5.6000000e+01   1.0125000e-02   1.0443709e-02
   5.7000000e+01   1.0125000e-02   2.4754664e-02
   5.8000000e+01   1.0125000e-02   3.0195888e-02
   5.9000000e+01   1.0125000e-02   2.1117652e-02
   6.0000000e+01   1.0125000e-02   1.2782340e-02
   6.1000000e+01   1.0125000e-02   8.0488920e-03
   6.2000000e+01   1.0125000e-02   2.8309044e-03
   6.3000000e+01   1.0125000e-02   4.0502939e-03
   6.4000000e+01   1.0125000e-02   7.8186262e-03
   6.5000000e+01   1.0125000e-02   1.5700256e-02
   6.6000000e+01   1.0125000e-02   2.5242614e-02
   6.7000000e+01   1.0125000e-02   1.9456575e-02
   6.8000000e+01   1.0125000e-02   4.3554446e-03
   6.9000000e+01   1.0125000e-02  -2.2814309e-03
   7.0000000e+01   1.0125000e-02  -5.4443828e-03
   7.1000000e+01   1.0125000e-02  -4.4491356e-03
   7.2000000e+01   1.0125000e-02   4.2133991e-04
   7.3000000e+01   1.0125000e-02   1.4207534e-03
   7.4000000e+01   1.0125000e-02   4.1444916e-03
   7.5000000e+01   1.0125000e-02   1.9689281e-03
   7.6000000e+01   1.0125000e-02  -2.7605475e-04
   7.7000000e+01   1.0125000e-02  -3.5837688e-03
   7.8000000e+01   1.0125000e-02  -4.0573715e-03
   7.9000000e+01   1.0125000e-02  -1.8264890e-03
   8.0000000e+01   1.0125000e-02  -1.3561583e-03
   8.1000000e+01   1.0125000e-02   1.4623328e-03
   8.2000000e+01   1.0125000e-02   4.8906129e-04
   8.3000000e+01   1.0125000e-02  -4.1010636e-03
   8.4000000e+01   1.0125000e-02   2.5142028e-03
   8.5000000e+01   1.0125000e-02   2.7085706e-03
   8.6000000e+01   1.0125000e-02  -2.4343375e-03
   8.7000000e+01   1.0125000e-02  -6.0393004e-04
   8.8000000e+01   1.0125000e-02  -1.8832685e-03
   8.9000000e+01   1.0125000e-02  -3.2160068e-03
   9.0000000e+01   1.0125000e-02  -3.0454742e-03
   9.1000000e+01   1.0125000e-02   6.5179967e-04
   9.2000000e+01   1.0125000e-02   1.6483995e-03
   9.3000000e+01   1.0125000e-02   1.0465771e-03
   9.4000000e+01   1.0125000e-02  -2.3748308e-04
   9.5000000e+01   1.0125000e-02  -3.0083256e-03
   9.6000000e+01   1.0125000e-02  -5.4872665e-03
   9.7000000e+01   1.0125000e-02  -6.0794028e-03
   9.8000000e+01   1.0125000e-02  -9.8494599e-03
   9.9000000e+01   1.0125000e-02  -1.1004313e-02
   1.0000000e+02   1.0125000e-02  -2.2115048e-03
   1.0000000e+00   1.0250000e-02   4.3842979e-02
   2.0000000e+00   1.0250000e-02   4.8824061e-02
   3.0000000e+00   1.0250000e-02   5.0410323e-02
   4.0000000e+00   1.0250000e-02   5.8592182e-02
   5.0000000e+00   1.0250000e-02   5.7700813e-02
   6.0000000e+00   1.0250000e-02   4.5053869e-02
   7.0000000e+00   1.0250000e-02   3.8341116e-02
   8.0000000e+00   1.0250000e-02   3.6262024e-02
   9.0000000e+00   1.0250000e-02   3.5424784e-02
   1.0000000e+01   1.0250000e-02   2.9219726e-02
   1.1000000e+01   1.0250000e-02   2.8830944e-02
   1.2000000e+01   1.0250000e-02   3.9056364e-02
   1.3000000e+01   1.0250000e-02   3.4867693e-02
   1.4000000e+01   1.0250000e-02   3.5246350e-02
   1.5000000e+01   1.0250000e-02   4.1604567e-02
   1.6000000e+01   1.0250000e-02   4.5595322e-02
   1.7000000e+01   1.0250000e-02   5.0775189e-02
   1.8000000e+01   1.0250000e-02   5.6680553e-02
   1.9000000e+01   1.0250000e-02   5.5918250e-02
   2.0000000e+01   1.0250000e-02   5.0248586e-02
   2.1000000e+01   1.0250000e-02   4.4842139e-02
   2.2000000e+01   1.0250000e-02   3.9646398e-02
   2.3000000e+01   1.0250000e-02   3.8180541e-02
   2.4000000e+01   1.0250000e-02   3.3962663e-02
   2.5000000e+01   1.0250000e-02   3.2501180e-02
   2.6000000e+01   1.0250000e-02   4.4115718e-02
   2.7000000e+01   1.0250000e-02   6.3479930e-02
   2.8000000e+01   1.0250000e-02   5.7683155e-02
   2.9000000e+01   1.0250000e-02   4.1176580e-02
   3.0000000e+01   1.0250000e-02   3.6094707e-02
   3.1000000e+01   1.0250000e-02   3.3392329e-02
   3.2000000e+01   1.0250000e-02   3.2673027e-02
   3.3000000e+01   1.0250000e-02   3.6182113e-02
   3.4000000e+01   1.0250000e-02   3.9774753e-02
   3.5000000e+01   1.0250000e-02   4.3526448e-02
   3.6000000e+01   1.0250000e-02   4.8029739e-02
   3.7000000e+01   1.0250000e-02   5.5696469e-02
   3.8000000e+01   1.0250000e-02   6.1563414e-02
   3.9000000e+01   1.0250000e-02   4.9625769e-02
   4.0000000e+01   1.0250000e-02   4.9962454e-02
   4.1000000e+01   1.0250000e-02   5.1791668e-02
   4.2000000e+01   1.0250000e-02   3.9223507e-02
   4.3000000e+01   1.0250000e-02   4.4731427e-02
   4.4000000e+01   1.0250000e-02   5.0574500e-02
   4.5000000e+01   1.0250000e-02   4.0401734e-02
   4.6000000e+01   1.0250000e-02   2.9835412e-02
   4.7000000e+01   1.0250000e-02   1.6001580e-02
   4.8000000e+01   1.0250000e-02   1.8950636e-02
   4.9000000e+01   1.0250000e-02   3.8020484e-02
   5.0000000e+01   1.0250000e-02   3.9833970e-02
   5.1000000e+01   1.0250000e-02   2.0803802e-02
   5.2000000e+01   1.0250000e-02   1.7819494e-02
   5.3000000e+01   1.0250000e-02   2.3564482e-02
   5.4000000e+01   1.0250000e-02   3.3131517e-02
   5.5000000e+01   1.0250000e-02   5.2974965e-02
   5.6000000e+01   1.0250000e-02   5.7489075e-02
   5.7000000e+01   1.0250000e-02   5.9138034e-02
   5.8000000e+01   1.0250000e-02   6.1857324e-02
   5.9000000e+01   1.0250000e-02   5.4698702e-02
   6.0000000e+01   1.0250000e-02   3.8200855e-02
   6.1000000e+01   1.0250000e-02   2.6425842e-02
   6.2000000e+01   1.0250000e-02   2.5070401e-02
   6.3000000e+01   1.0250000e-02   2.6662651e-02
   6.4000000e+01   1.0250000e-02   2.8536804e-02
   6.5000000e+01   1.0250000e-02   3.0836098e-02
   6.6000000e+01   1.0250000e-02   3.0286022e-02
   6.7000000e+01   1.0250000e-02   2.3355966e-02
   6.8000000e+01   1.0250000e-02   2.1361338e-02
   6.9000000e+01   1.0250000e-02   1.8732455e-02
   7.0000000e+01   1.0250000e-02   1.4882997e-02
   7.1000000e+01   1.0250000e-02   2.0520907e-02
   7.2000000e+01   1.0250000e-02   2.1545906e-02
   7.3000000e+01   1.0250000e-02   2.0834083e-02
   7.4000000e+01   1.0250000e-02   1.8263763e-02
   7.5000000e+01   1.0250000e-02   1.3159389e-02
   7.6000000e+01   1.0250000e-02   1.2925242e-02
   7.7000000e+01   1.0250000e-02   1.2905412e-02
   7.8000000e+01   1.0250000e-02   1.3213511e-02
   7.9000000e+01   1.0250000e-02   1.3150091e-02
   8.0000000e+01   1.0250000e-02   1.2060517e-02
   8.1000000e+01   1.0250000e-02   1.0319327e-02
   8.2000000e+01   1.0250000e-02   1.1382888e-02
   8.3000000e+01   1.0250000e-02   1.1102828e-02
   8.4000000e+01   1.0250000e-02   7.8822291e-03
   8.5000000e+01   1.0250000e-02   5.1596714e-03
   8.6000000e+01   1.0250000e-02   2.4492412e-03
   8.7000000e+01   1.0250000e-02   1.1725462e-02
   8.8000000e+01   1.0250000e-02   1.1591372e-02
   8.9000000e+01   1.0250000e-02   4.8437566e-03
   9.0000000e+01   1.0250000e-02   6.2446585e-03
   9.1000000e+01   1.0250000e-02   4.9833283e-03
   9.2000000e+01   1.0250000e-02   6.0382388e-03
   9.3000000e+01   1.0250000e-02   1.3087803e-02
   9.4000000e+01   1.0250000e-02   2.0780256e-02
   9.5000000e+01   1.0250000e-02   2.7273664e-02
   9.6000000e+01   1.0250000e-02   2.9075967e-02
   9.7000000e+01   1.0250000e-02   3.2756075e-02
   9.8000000e+01   1.0250000e-02   3.8643286e-02
   9.9000000e+01   1.0250000e-02   4.1845407e-02
   1.0000000e+02   1.0250000e-02   4.1255075e-02
   1.0000000e+00   1.0375000e-02   2.4613183e-02
   2.0000000e+00   1.0375000e-02   1.0471770e-02
   3.0000000e+00   1.0375000e-02   3.5734037e-03
   4.0000000e+00   1.0375000e-02  -5.5955593e-03
   5.0000000e+00   1.0375000e-02  -8.9887334e-03
   6.0000000e+00   1.0375000e-02   1.5566167e-03
   7.0000000e+00   1.0375000e-02   1.3779118e-02
   8.0000000e+00   1.0375000e-02   2.6964087e-02
   9.0000000e+00   1.0375000e-02   3.8195524e-02
   1.0000000e+01   1.0375000e-02   2.0523062e-02
   1.1000000e+01   1.0375000e-02   4.5265486e-03
   1.2000000e+01   1.0375000e-02   5.7495222e-03
   1.3000000e+01   1.0375000e-02  -1.4427127e-03
   1.4000000e+01   1.0375000e-02   5.4942574e-03
   1.5000000e+01   1.0375000e-02   1.7713303e-02
   1.6000000e+01   1.0375000e-02   1.9946653e-02
   1.7000000e+01   1.0375000e-02   2.2092286e-02
   1.8000000e+01   1.0375000e-02   3.2389674e-02
   1.9000000e+01   1.0375000e-02   3.9738141e-02
   2.0000000e+01   1.0375000e-02   3.6928270e-02
   2.1000000e+01   1.0375000e-02   2.9663252e-02
   2.2000000e+01   1.0375000e-02   1.8351126e-02
   2.3000000e+01   1.0375000e-02   1.6189685e-02
   2.4000000e+01   1.0375000e-02   1.9767093e-02
   2.5000000e+01   1.0375000e-02   2.4493858e-02
   2.6000000e+01   1.0375000e-02   1.9033354e-02
   2.7000000e+01   1.0375000e-02   7.1118199e-03
   2.8000000e+01   1.0375000e-02  -2.2881577e-04
   2.9000000e+01   1.0375000e-02  -5.8772843e-03
   3.0000000e+01   1.0375000e-02  -2.5484033e-03
   3.1000000e+01   1.0375000e-02   8.3256522e-03
   3.2000000e+01   1.0375000e-02   1.2377110e-02
   3.3000000e+01   1.0375000e-02   1.2626640e-02
   3.4000000e+01   1.0375000e-02   7.8653470e-03
   3.5000000e+01   1.0375000e-02   9.7085191e-03
   3.6000000e+01   1.0375000e-02   2.8761163e-02
   3.7000000e+01   1.0375000e-02   4.2091910e-02
   3.8000000e+01   1.0375000e-02   3.5946093e-02
   3.9000000e+01   1.0375000e-02   2.0002404e-02
   4.0000000e+01   1.0375000e-02   1.1484761e-02
   4.1000000e+01   1.0375000e-02   5.1743863e-03
   4.2000000e+01   1.0375000e-02   4.3023573e-03
   4.3000000e+01   1.0375000e-02   1.5202943e-02
   4.4000000e+01   1.0375000e-02   2.2219133e-02
   4.5000000e+01   1.0375000e-02   2.1918682e-02
   4.6000000e+01   1.0375000e-02   2.9498795e-02
   4.7000000e+01   1.0375000e-02   3.5533886e-02
   4.8000000e+01   1.0375000e-02   1.7923711e-02
   4.9000000e+01   1.0375000e-02   4.7024549e-03
   5.0000000e+01   1.0375000e-02   1.7589718e-02
   5.1000000e+01   1.0375000e-02   4.4046644e-02
   5.2000000e+01   1.0375000e-02   7.2621338e-02
   5.3000000e+01   1.0375000e-02   7.7515952e-02
   5.4000000e+01   1.0375000e-02   6.4589567e-02
   5.5000000e+01   1.0375000e-02   3.9850459e-02
   5.6000000e+01   1.0375000e-02   2.0063888e-02
   5.7000000e+01   1.0375000e-02   8.5197724e-03
   5.8000000e+01   1.0375000e-02   4.9636923e-03
   5.9000000e+01   1.0375000e-02   1.6512396e-02
   6.0000000e+01   1.0375000e-02   3.1520896e-02
   6.1000000e+01   1.0375000e-02   4.6350952e-02
   6.2000000e+01   1.0375000e-02   5.7978552e-02
   6.3000000e+01   1.0375000e-02   5.1013011e-02
   6.4000000e+01   1.0375000e-02   3.6348093e-02
   6.5000000e+01   1.0375000e-02   2.8305573e-02
   6.6000000e+01   1.0375000e-02   1.8412810e-02
   6.7000000e+01   1.0375000e-02   1.1788322e-02
   6.8000000e+01   1.0375000e-02   1.3008449e-02
   6.9000000e+01   1.0375000e-02   1.7217068e-02
   7.0000000e+01   1.0375000e-02   2.0606458e-02
   7.1000000e+01   1.0375000e-02   2.4075255e-02
   7.2000000e+01   1.0375000e-02   2.2839319e-02
   7.3000000e+01   1.0375000e-02   1.7165769e-02
   7.4000000e+01   1.0375000e-02   1.8207032e-02
   7.5000000e+01   1.0375000e-02   2.0870024e-02
   7.6000000e+01   1.0375000e-02   2.4581118e-02
   7.7000000e+01   1.0375000e-02   2.2091290e-02
   7.8000000e+01   1.0375000e-02   2.0548504e-02
   7.9000000e+01   1.0375000e-02   2.1493714e-02
   8.0000000e+01   1.0375000e-02   1.6792294e-02
   8.1000000e+01   1.0375000e-02   1.3995363e-02
   8.2000000e+01   1.0375000e-02   1.0283709e-02
   8.3000000e+01   1.0375000e-02   1.1495687e-02
   8.4000000e+01   1.0375000e-02   1.4720377e-02
   8.5000000e+01   1.0375000e-02   1.3511806e-02
   8.6000000e+01   1.0375000e-02   1.2138296e-02
   8.7000000e+01   1.0375000e-02   1.5570317e-02
   8.8000000e+01   1.0375000e-02   1.3418115e-02
   8.9000000e+01   1.0375000e-02   1.3220049e-02
   9.0000000e+01   1.0375000e-02   2.0591496e-02
   9.1000000e+01   1.0375000e-02   2.2236526e-02
   9.2000000e+01   1.0375000e-02   2.3547580e-02
   9.3000000e+01   1.0375000e-02   2.8859468e-02
   9.4000000e+01   1.0375000e-02   2.9773857e-02
   9.5000000e+01   1.0375000e-02   3.1535488e-02
   9.6000000e+01   1.0375000e-02   3.4661975e-02
   9.7000000e+01   1.0375000e-02   3.6472067e-02
   9.8000000e+01   1.0375000e-02   3.6088184e-02
   9.9000000e+01   1.0375000e-02   3.6040075e-02
   1.0000000e+02   1.0375000e-02   3.4152627e-02
   1.0000000e+00   1.0500000e-02   6.8809668e-04
   2.0000000e+00   1.0500000e-02   1.0142892e-02
   3.0000000e+00   1.0500000e-02   1.9560572e-02
   4.0000000e+00   1.0500000e-02   2.8460221e-02
   5.0000000e+00   1.0500000e-02   3.2928601e-02
   6.0000000e+00   1.0500000e-02   3.0727023e-02
   7.0000000e+00   1.0500000e-02   2.1985691e-02
   8.0000000e+00   1.0500000e-02   1.6672861e-02
   9.0000000e+00   1.0500000e-02   1.2109432e-02
   1.0000000e+01   1.0500000e-02   1.9518841e-02
   1.1000000e+01   1.0500000e-02   2.6605969e-02
   1.2000000e+01   1.0500000e-02   1.7702470e-02
   1.3000000e+01   1.0500000e-02   9.4728954e-03
   1.4000000e+01   1.0500000e-02   1.0535465e-02
   1.5000000e+01   1.0500000e-02   2.1409478e-02
   1.6000000e+01   1.0500000e-02   3.1481318e-02
   1.7000000e+01   1.0500000e-02   3.8191017e-02
   1.8000000e+01   1.0500000e-02   3.3199459e-02
   1.9000000e+01   1.0500000e-02   2.5654150e-02
   2.0000000e+01   1.0500000e-02   2.3160629e-02
   2.1000000e+01   1.0500000e-02   2.9227721e-02
   2.2000000e+01   1.0500000e-02   3.4056913e-02
   2.3000000e+01   1.0500000e-02   3.6842600e-02
   2.4000000e+01   1.0500000e-02   3.0831151e-02
   2.5000000e+01   1.0500000e-02   2.7622480e-02
   2.6000000e+01   1.0500000e-02   1.7711017e-02
   2.7000000e+01   1.0500000e-02   7.2591212e-03
   2.8000000e+01   1.0500000e-02   9.6234577e-03
   2.9000000e+01   1.0500000e-02   1.4090396e-02
   3.0000000e+01   1.0500000e-02   1.4542196e-02
   3.1000000e+01   1.0500000e-02   1.0818640e-02
   3.2000000e+01   1.0500000e-02   9.1794841e-03
   3.3000000e+01   1.0500000e-02   1.7406002e-02
   3.4000000e+01   1.0500000e-02   2.5319207e-02
   3.5000000e+01   1.0500000e-02   2.6905643e-02
   3.6000000e+01   1.0500000e-02   2.3369884e-02
   3.7000000e+01   1.0500000e-02   1.6004600e-02
   3.8000000e+01   1.0500000e-02   6.9015571e-03
   3.9000000e+01   1.0500000e-02  -2.1097935e-03
   4.0000000e+01   1.0500000e-02   3.2521635e-03
   4.1000000e+01   1.0500000e-02   8.9467932e-03
   4.2000000e+01   1.0500000e-02  -4.4350943e-04
   4.3000000e+01   1.0500000e-02   3.0420462e-03
   4.4000000e+01   1.0500000e-02   1.2224274e-02
   4.5000000e+01   1.0500000e-02   1.2923620e-02
   4.6000000e+01   1.0500000e-02   1.2607807e-02
   4.7000000e+01   1.0500000e-02   1.5565779e-02
   4.8000000e+01   1.0500000e-02   3.6686551e-02
   4.9000000e+01   1.0500000e-02   5.0029278e-02
   5.0000000e+01   1.0500000e-02   5.0281856e-02
   5.1000000e+01   1.0500000e-02   4.8911519e-02
   5.2000000e+01   1.0500000e-02   3.7590910e-02
   5.3000000e+01   1.0500000e-02   1.0067360e-02
   5.4000000e+01   1.0500000e-02   7.0667104e-03
   5.5000000e+01   1.0500000e-02   1.4331405e-02
   5.6000000e+01   1.0500000e-02   9.6359681e-03
   5.7000000e+01   1.0500000e-02   1.0229371e-02
   5.8000000e+01   1.0500000e-02   1.5532171e-02
   5.9000000e+01   1.0500000e-02   2.4226174e-02
   6.0000000e+01   1.0500000e-02   2.6250631e-02
   6.1000000e+01   1.0500000e-02   2.4101257e-02
   6.2000000e+01   1.0500000e-02   2.6785189e-02
   6.3000000e+01   1.0500000e-02   2.9540122e-02
   6.4000000e+01   1.0500000e-02   2.7366482e-02
   6.5000000e+01   1.0500000e-02   2.4958039e-02
   6.6000000e+01   1.0500000e-02   1.9208768e-02
   6.7000000e+01   1.0500000e-02   2.0149592e-02
   6.8000000e+01   1.0500000e-02   2.1009477e-02
   6.9000000e+01   1.0500000e-02   1.6824763e-02
   7.0000000e+01   1.0500000e-02   1.0799909e-02
   7.1000000e+01   1.0500000e-02   1.3213791e-02
   7.2000000e+01   1.0500000e-02   1.9132962e-02
   7.3000000e+01   1.0500000e-02   2.3025509e-02
   7.4000000e+01   1.0500000e-02   2.2264382e-02
   7.5000000e+01   1.0500000e-02   2.1011956e-02
   7.6000000e+01   1.0500000e-02   2.1167504e-02
   7.7000000e+01   1.0500000e-02   1.6110197e-02
   7.8000000e+01   1.0500000e-02   1.3217834e-02
   7.9000000e+01   1.0500000e-02   1.3662906e-02
   8.0000000e+01   1.0500000e-02   1.5736656e-02
   8.1000000e+01   1.0500000e-02   1.6118994e-02
   8.2000000e+01   1.0500000e-02   1.5016418e-02
   8.3000000e+01   1.0500000e-02   1.9759359e-02
   8.4000000e+01   1.0500000e-02   2.1132937e-02
   8.5000000e+01   1.0500000e-02   2.0809093e-02
   8.6000000e+01   1.0500000e-02   2.2117157e-02
   8.7000000e+01   1.0500000e-02   2.6471905e-02
   8.8000000e+01   1.0500000e-02   2.8909240e-02
   8.9000000e+01   1.0500000e-02   2.6298560e-02
   9.0000000e+01   1.0500000e-02   2.8798753e-02
   9.1000000e+01   1.0500000e-02   2.8954878e-02
   9.2000000e+01   1.0500000e-02   2.9363664e-02
   9.3000000e+01   1.0500000e-02   3.2726508e-02
   9.4000000e+01   1.0500000e-02   3.8955864e-02
   9.5000000e+01   1.0500000e-02   4.2293143e-02
   9.6000000e+01   1.0500000e-02   3.9083675e-02
   9.7000000e+01   1.0500000e-02   3.4730937e-02
   9.8000000e+01   1.0500000e-02   3.0827712e-02
   9.9000000e+01   1.0500000e-02   2.7307110e-02
   1.0000000e+02   1.0500000e-02   2.4085481e-02
   1.0000000e+00   1.0625000e-02   1.1501174e-02
   2.0000000e+00   1.0625000e-02   8.4161898e-03
   3.0000000e+00   1.0625000e-02   3.7909648e-03
   4.0000000e+00   1.0625000e-02   2.9376126e-06
   5.0000000e+00   1.0625000e-02  -3.2156457e-03
   6.0000000e+00   1.0625000e-02  -2.2779973e-03
   7.0000000e+00   1.0625000e-02   1.3159049e-03
   8.0000000e+00   1.0625000e-02   1.0186196e-02
   9.0000000e+00   1.0625000e-02   3.4867199e-03
   1.0000000e+01   1.0625000e-02  -5.9212139e-03
   1.1000000e+01   1.0625000e-02   2.2792102e-04
   1.2000000e+01   1.0625000e-02   2.3927722e-02
   1.3000000e+01   1.0625000e-02   4.0681317e-02
   1.4000000e+01   1.0625000e-02   2.3573652e-02
   1.5000000e+01   1.0625000e-02   2.9320016e-03
   1.6000000e+01   1.0625000e-02  -1.1615832e-02
   1.7000000e+01   1.0625000e-02  -1.7747648e-02
   1.8000000e+01   1.0625000e-02  -1.2039086e-02
   1.9000000e+01   1.0625000e-02   1.9920194e-03
   2.0000000e+01   1.0625000e-02   1.3961222e-02
   2.1000000e+01   1.0625000e-02   2.4014659e-02
   2.2000000e+01   1.0625000e-02   2.3539592e-02
   2.3000000e+01   1.0625000e-02   2.4300098e-02
   2.4000000e+01   1.0625000e-02   3.3265751e-02
   2.5000000e+01   1.0625000e-02   3.0494273e-02
   2.6000000e+01   1.0625000e-02   1.8836770e-02
   2.7000000e+01   1.0625000e-02   9.1792149e-03
   2.8000000e+01   1.0625000e-02   1.8803470e-03
   2.9000000e+01   1.0625000e-02  -8.6680865e-03
   3.0000000e+01   1.0625000e-02  -1.1401543e-02
   3.1000000e+01   1.0625000e-02   2.6414313e-03
   3.2000000e+01   1.0625000e-02   1.0576230e-02
   3.3000000e+01   1.0625000e-02   1.5822899e-02
   3.4000000e+01   1.0625000e-02   1.7465860e-02
   3.5000000e+01   1.0625000e-02   1.3247938e-02
   3.6000000e+01   1.0625000e-02   1.4814585e-02
   3.7000000e+01   1.0625000e-02   1.3091679e-02
   3.8000000e+01   1.0625000e-02   9.7699556e-03
   3.9000000e+01   1.0625000e-02   5.7465364e-03
   4.0000000e+01   1.0625000e-02   3.2792543e-03
   4.1000000e+01   1.0625000e-02   5.2894223e-03
   4.2000000e+01   1.0625000e-02   7.4302466e-03
   4.3000000e+01   1.0625000e-02   1.5543674e-02
   4.4000000e+01   1.0625000e-02   1.5624288e-02
   4.5000000e+01   1.0625000e-02   9.7311623e-03
   4.6000000e+01   1.0625000e-02   2.0452647e-02
   4.7000000e+01   1.0625000e-02   3.0965850e-02
   4.8000000e+01   1.0625000e-02   3.2497726e-02
   4.9000000e+01   1.0625000e-02   3.0537071e-02
   5.0000000e+01   1.0625000e-02   3.2306220e-02
   5.1000000e+01   1.0625000e-02   2.7672263e-02
   5.2000000e+01   1.0625000e-02   1.9539442e-02
   5.3000000e+01   1.0625000e-02   2.6380785e-03
   5.4000000e+01   1.0625000e-02  -6.4470842e-03
   5.5000000e+01   1.0625000e-02   1.8713401e-04
   5.6000000e+01   1.0625000e-02   2.6764940e-03
   5.7000000e+01   1.0625000e-02   1.2804223e-02
   5.8000000e+01   1.0625000e-02   2.3852454e-02
   5.9000000e+01   1.0625000e-02   2.2603000e-02
   6.0000000e+01   1.0625000e-02   1.2431212e-02
   6.1000000e+01   1.0625000e-02   3.6109081e-03
   6.2000000e+01   1.0625000e-02  -5.5408278e-03
   6.3000000e+01   1.0625000e-02  -5.4963920e-03
   6.4000000e+01   1.0625000e-02   7.2399592e-03
   6.5000000e+01   1.0625000e-02   2.0110654e-02
   6.6000000e+01   1.0625000e-02   2.9756296e-02
   6.7000000e+01   1.0625000e-02   2.4527594e-02
   6.8000000e+01   1.0625000e-02   5.0241421e-03
   6.9000000e+01   1.0625000e-02  -4.6097501e-03
   7.0000000e+01   1.0625000e-02  -9.2555821e-04
   7.1000000e+01   1.0625000e-02   6.8119732e-03
   7.2000000e+01   1.0625000e-02   1.0746267e-02
   7.3000000e+01   1.0625000e-02   7.8324135e-03
   7.4000000e+01   1.0625000e-02   8.6956620e-03
   7.5000000e+01   1.0625000e-02   7.1695750e-03
   7.6000000e+01   1.0625000e-02   7.7283415e-03
   7.7000000e+01   1.0625000e-02   5.0096535e-03
   7.8000000e+01   1.0625000e-02   7.1305670e-03
   7.9000000e+01   1.0625000e-02   8.7532178e-03
   8.0000000e+01   1.0625000e-02   1.0810441e-02
   8.1000000e+01   1.0625000e-02   1.6471922e-02
   8.2000000e+01   1.0625000e-02   1.6844546e-02
   8.3000000e+01   1.0625000e-02   1.4817863e-02
   8.4000000e+01   1.0625000e-02   1.0870051e-02
   8.5000000e+01   1.0625000e-02   1.2737208e-02
   8.6000000e+01   1.0625000e-02   1.8094454e-02
   8.7000000e+01   1.0625000e-02   2.3660917e-02
   8.8000000e+01   1.0625000e-02   1.8180210e-02
   8.9000000e+01   1.0625000e-02   1.6924955e-02
   9.0000000e+01   1.0625000e-02   2.4520237e-02
   9.1000000e+01   1.0625000e-02   3.4377296e-02
   9.2000000e+01   1.0625000e-02   4.0127911e-02
   9.3000000e+01   1.0625000e-02   3.4295134e-02
   9.4000000e+01   1.0625000e-02   2.4672400e-02
   9.5000000e+01   1.0625000e-02   1.6164701e-02
   9.6000000e+01   1.0625000e-02   1.3043825e-02
   9.7000000e+01   1.0625000e-02   1.2545401e-02
   9.8000000e+01   1.0625000e-02   1.5428131e-02
   9.9000000e+01   1.0625000e-02   1.7621595e-02
   1.0000000e+02   1.0625000e-02   1.8545423e-02
   1.0000000e+00   1.0750000e-02  -3.6148266e-03
   2.0000000e+00   1.0750000e-02  -4.5139464e-03
   3.0000000e+00   1.0750000e-02  -4.9415980e-03
   4.0000000e+00   1.0750000e-02  -1.5481435e-03
   5.0000000e+00   1.0750000e-02   4.3283268e-03
   6.0000000e+00   1.0750000e-02   4.0768404e-03
   7.0000000e+00   1.0750000e-02   1.9349003e-03
   8.0000000e+00   1.0750000e-02   4.6279151e-03
   9.0000000e+00   1.0750000e-02   8.4624806e-04
   1.0000000e+01   1.0750000e-02   4.7223391e-03
   1.1000000e+01   1.0750000e-02   1.2908824e-02
   1.2000000e+01   1.0750000e-02   1.3949434e-02
   1.3000000e+01   1.0750000e-02   1.5958913e-02
   1.4000000e+01   1.0750000e-02   1.8093878e-02
   1.5000000e+01   1.0750000e-02   2.0207740e-02
   1.6000000e+01   1.0750000e-02   2.2450654e-02
   1.7000000e+01   1.0750000e-02   2.7738221e-02
   1.8000000e+01   1.0750000e-02   2.4074264e-02
   1.9000000e+01   1.0750000e-02   1.8188916e-02
   2.0000000e+01   1.0750000e-02   1.0984515e-02
   2.1000000e+01   1.0750000e-02   7.1774176e-03
   2.2000000e+01   1.0750000e-02   3.9761043e-03
   2.3000000e+01   1.0750000e-02   1.2303385e-02
   2.4000000e+01   1.0750000e-02   3.0772770e-02
   2.5000000e+01   1.0750000e-02   2.6228219e-02
   2.6000000e+01   1.0750000e-02   1.6169013e-02
   2.7000000e+01   1.0750000e-02   1.0050538e-02
   2.8000000e+01   1.0750000e-02   1.1674978e-02
   2.9000000e+01   1.0750000e-02   2.2914581e-02
   3.0000000e+01   1.0750000e-02   2.5273500e-02
   3.1000000e+01   1.0750000e-02   1.8845776e-02
   3.2000000e+01   1.0750000e-02   1.4471467e-02
   3.3000000e+01   1.0750000e-02   4.1506798e-03
   3.4000000e+01   1.0750000e-02  -1.9379619e-03
   3.5000000e+01   1.0750000e-02   2.8896946e-03
   3.6000000e+01   1.0750000e-02   9.2042033e-03
   3.7000000e+01   1.0750000e-02   1.6813859e-02
   3.8000000e+01   1.0750000e-02   1.5432401e-02
   3.9000000e+01   1.0750000e-02   1.3617625e-02
   4.0000000e+01   1.0750000e-02   1.5457653e-02
   4.1000000e+01   1.0750000e-02   1.2264614e-02
   4.2000000e+01   1.0750000e-02   1.5349204e-02
   4.3000000e+01   1.0750000e-02   2.2676084e-02
   4.4000000e+01   1.0750000e-02   2.2683701e-02
   4.5000000e+01   1.0750000e-02   2.0559240e-02
   4.6000000e+01   1.0750000e-02   1.4487632e-02
   4.7000000e+01   1.0750000e-02   9.8916534e-03
   4.8000000e+01   1.0750000e-02   5.8994540e-03
   4.9000000e+01   1.0750000e-02  -2.8311147e-03
   5.0000000e+01   1.0750000e-02  -5.7052104e-03
   5.1000000e+01   1.0750000e-02  -6.9491570e-03
   5.2000000e+01   1.0750000e-02   3.0122604e-03
   5.3000000e+01   1.0750000e-02   6.7605465e-03
   5.4000000e+01   1.0750000e-02   5.3359498e-03
   5.5000000e+01   1.0750000e-02   1.1352267e-02
   5.6000000e+01   1.0750000e-02   7.7773593e-03
   5.7000000e+01   1.0750000e-02   4.6016974e-03
   5.8000000e+01   1.0750000e-02   5.4200357e-03
   5.9000000e+01   1.0750000e-02   7.6514189e-03
   6.0000000e+01   1.0750000e-02   3.9673885e-03
   6.1000000e+01   1.0750000e-02   1.0104358e-02
   6.2000000e+01   1.0750000e-02   1.2286449e-02
   6.3000000e+01   1.0750000e-02  -5.4404046e-04
   6.4000000e+01   1.0750000e-02  -6.6099465e-03
   6.5000000e+01   1.0750000e-02  -8.3380817e-03
   6.6000000e+01   1.0750000e-02  -7.9151308e-03
   6.7000000e+01   1.0750000e-02   9.1747576e-03
   6.8000000e+01   1.0750000e-02   2.4925612e-02
   6.9000000e+01   1.0750000e-02   2.7126584e-02
   7.0000000e+01   1.0750000e-02   1.1518498e-02
   7.1000000e+01   1.0750000e-02   9.4143208e-04
   7.2000000e+01   1.0750000e-02   4.0968270e-03
   7.3000000e+01   1.0750000e-02   8.7080542e-03
   7.4000000e+01   1.0750000e-02   6.1453239e-04
   7.5000000e+01   1.0750000e-02   1.1463589e-03
   7.6000000e+01   1.0750000e-02   7.8112413e-03
   7.7000000e+01   1.0750000e-02   4.7083138e-03
   7.8000000e+01   1.0750000e-02   4.1600959e-03
   7.9000000e+01   1.0750000e-02   2.6169063e-03
   8.0000000e+01   1.0750000e-02   7.1881763e-03
   8.1000000e+01   1.0750000e-02   1.4075913e-02
   8.2000000e+01   1.0750000e-02   1.3398656e-02
   8.3000000e+01   1.0750000e-02   9.9151004e-03
   8.4000000e+01   1.0750000e-02   3.3855313e-03
   8.5000000e+01   1.0750000e-02  -6.7036320e-04
   8.6000000e+01   1.0750000e-02  -5.0152377e-03
   8.7000000e+01   1.0750000e-02  -6.2100645e-03
   8.8000000e+01   1.0750000e-02   1.8664297e-03
   8.9000000e+01   1.0750000e-02   7.8138066e-03
   9.0000000e+01   1.0750000e-02   8.4016426e-03
   9.1000000e+01   1.0750000e-02   1.0497362e-02
   9.2000000e+01   1.0750000e-02   7.4487939e-03
   9.3000000e+01   1.0750000e-02  -2.3444844e-04
   9.4000000e+01   1.0750000e-02  -4.2432440e-03
   9.5000000e+01   1.0750000e-02  -3.9408370e-03
   9.6000000e+01   1.0750000e-02  -2.4343322e-03
   9.7000000e+01   1.0750000e-02  -3.6290565e-03
   9.8000000e+01   1.0750000e-02  -2.6240104e-03
   9.9000000e+01   1.0750000e-02  -1.6337654e-03
   1.0000000e+02   1.0750000e-02   4.4986440e-04
   1.0000000e+00   1.0875000e-02  -1.9294994e-03
   2.0000000e+00   1.0875000e-02  -1.0335384e-03
   3.0000000e+00   1.0875000e-02  -1.8847345e-03
   4.0000000e+00   1.0875000e-02  -5.4457681e-03
   5.0000000e+00   1.0875000e-02  -6.1100135e-03
   6.0000000e+00   1.0875000e-02   5.7130689e-03
   7.0000000e+00   1.0875000e-02   1.3432226e-02
   8.0000000e+00   1.0875000e-02   2.6050765e-02
   9.0000000e+00   1.0875000e-02   3.7204310e-02
   1.0000000e+01   1.0875000e-02   3.7476767e-02
   1.1000000e+01   1.0875000e-02   2.8067024e-02
   1.2000000e+01   1.0875000e-02  -3.1218037e-03
   1.3000000e+01   1.0875000e-02  -1.4806091e-02
   1.4000000e+01   1.0875000e-02  -5.7774433e-03
   1.5000000e+01   1.0875000e-02   8.1841024e-03
   1.6000000e+01   1.0875000e-02   2.4985095e-02
   1.7000000e+01   1.0875000e-02   2.8616579e-02
   1.8000000e+01   1.0875000e-02   1.6770819e-02
   1.9000000e+01   1.0875000e-02   3.0115489e-03
   2.0000000e+01   1.0875000e-02  -4.5014089e-03
   2.1000000e+01   1.0875000e-02  -7.2886213e-03
   2.2000000e+01   1.0875000e-02  -1.0143986e-02
   2.3000000e+01   1.0875000e-02  -5.1626521e-03
   2.4000000e+01   1.0875000e-02   1.2605463e-02
   2.5000000e+01   1.0875000e-02   2.0381534e-02
   2.6000000e+01   1.0875000e-02   2.4954448e-02
   2.7000000e+01   1.0875000e-02   2.6778674e-02
   2.8000000e+01   1.0875000e-02   2.2336394e-02
   2.9000000e+01   1.0875000e-02   1.8134195e-02
   3.0000000e+01   1.0875000e-02   1.3418697e-02
   3.1000000e+01   1.0875000e-02   1.3853922e-02
   3.2000000e+01   1.0875000e-02   2.0346196e-02
   3.3000000e+01   1.0875000e-02   2.0159844e-02
   3.4000000e+01   1.0875000e-02   1.4979820e-02
   3.5000000e+01   1.0875000e-02   1.6840374e-02
   3.6000000e+01   1.0875000e-02   1.5293190e-02
   3.7000000e+01   1.0875000e-02   1.3413247e-02
   3.8000000e+01   1.0875000e-02   1.2726207e-02
   3.9000000e+01   1.0875000e-02   2.1804685e-03
   4.0000000e+01   1.0875000e-02  -9.2984494e-03
   4.1000000e+01   1.0875000e-02  -8.0933059e-03
   4.2000000e+01   1.0875000e-02   1.2199933e-02
   4.3000000e+01   1.0875000e-02   1.3787752e-02
   4.4000000e+01   1.0875000e-02   1.1604534e-02
   4.5000000e+01   1.0875000e-02   1.6790139e-02
   4.6000000e+01   1.0875000e-02   1.0117213e-02
   4.7000000e+01   1.0875000e-02   4.5718793e-03
   4.8000000e+01   1.0875000e-02   1.4082376e-03
   4.9000000e+01   1.0875000e-02  -4.9223285e-03
   5.0000000e+01   1.0875000e-02  -8.3442051e-03
   5.1000000e+01   1.0875000e-02  -3.4699943e-03
   5.2000000e+01   1.0875000e-02   1.6632207e-02
   5.3000000e+01   1.0875000e-02   2.8519416e-02
   5.4000000e+01   1.0875000e-02   2.9672658e-02
   5.5000000e+01   1.0875000e-02   2.4309602e-02
   5.6000000e+01   1.0875000e-02   7.5601754e-03
   5.7000000e+01   1.0875000e-02  -5.4476005e-03
   5.8000000e+01   1.0875000e-02  -6.9736391e-03
   5.9000000e+01   1.0875000e-02   8.7652431e-04
   6.0000000e+01   1.0875000e-02   3.8269816e-03
   6.1000000e+01   1.0875000e-02   9.9014472e-03
   6.2000000e+01   1.0875000e-02   5.5913120e-03
   6.3000000e+01   1.0875000e-02  -2.0730544e-03
   6.4000000e+01   1.0875000e-02   8.3711179e-04
   6.5000000e+01   1.0875000e-02  -3.6864614e-04
   6.6000000e+01   1.0875000e-02   1.3406780e-03
   6.7000000e+01   1.0875000e-02   1.5820209e-02
   6.8000000e+01   1.0875000e-02   1.9675326e-02
   6.9000000e+01   1.0875000e-02   1.8062975e-02
   7.0000000e+01   1.0875000e-02   2.1636508e-02
   7.1000000e+01   1.0875000e-02   2.8961945e-02
   7.2000000e+01   1.0875000e-02   2.2281593e-02
   7.3000000e+01   1.0875000e-02   1.1316525e-02
   7.4000000e+01   1.0875000e-02   9.0633109e-03
   7.5000000e+01   1.0875000e-02   9.4516957e-03
   7.6000000e+01   1.0875000e-02   9.9889068e-03
   7.7000000e+01   1.0875000e-02   9.2946766e-03
   7.8000000e+01   1.0875000e-02   1.6419863e-02
   7.9000000e+01   1.0875000e-02   1.3953709e-02
   8.0000000e+01   1.0875000e-02   8.7223807e-03
   8.1000000e+01   1.0875000e-02   4.9592559e-03
   8.2000000e+01   1.0875000e-02   6.5263512e-04
   8.3000000e+01   1.0875000e-02  -2.9520204e-03
   8.4000000e+01   1.0875000e-02  -2.8898832e-03
   8.5000000e+01   1.0875000e-02   4.7073439e-03
   8.6000000e+01   1.0875000e-02   1.3268906e-02
   8.7000000e+01   1.0875000e-02   2.0951241e-02
   8.8000000e+01   1.0875000e-02   2.1560088e-02
   8.9000000e+01   1.0875000e-02   1.5107139e-02
   9.0000000e+01   1.0875000e-02   7.5150332e-03
   9.1000000e+01   1.0875000e-02   3.1445662e-03
   9.2000000e+01   1.0875000e-02   3.0702096e-05
   9.3000000e+01   1.0875000e-02   2.7567204e-04
   9.4000000e+01   1.0875000e-02   1.7976788e-03
   9.5000000e+01   1.0875000e-02   2.9434341e-03
   9.6000000e+01   1.0875000e-02   1.8252815e-03
   9.7000000e+01   1.0875000e-02  -4.0747058e-03
   9.8000000e+01   1.0875000e-02  -5.7859705e-03
   9.9000000e+01   1.0875000e-02  -8.8316493e-04
   1.0000000e+02   1.0875000e-02   6.5021333e-03
   1.0000000e+00   1.1000000e-02  -4.3767462e-03
   2.0000000e+00   1.1000000e-02  -1.0154815e-03
   3.0000000e+00   1.1000000e-02   3.1300667e-03
   4.0000000e+00   1.1000000e-02   9.9180704e-03
   5.0000000e+00   1.1000000e-02   1.0819740e-02
   6.0000000e+00   1.1000000e-02   1.1449348e-02
   7.0000000e+00   1.1000000e-02   5.9051136e-03
   8.0000000e+00   1.1000000e-02  -7.9742707e-03
   9.0000000e+00   1.1000000e-02  -9.6865594e-03
   1.0000000e+01   1.1000000e-02  -8.7797046e-03
   1.1000000e+01   1.1000000e-02  -7.9969419e-03
   1.2000000e+01   1.1000000e-02   1.3579533e-02
   1.3000000e+01   1.1000000e-02   3.3030618e-02
   1.4000000e+01   1.1000000e-02   2.5045725e-02
   1.5000000e+01   1.1000000e-02   6.6066156e-03
   1.6000000e+01   1.1000000e-02  -3.2405425e-03
   1.7000000e+01   1.1000000e-02  -1.6360130e-03
   1.8000000e+01   1.1000000e-02   1.4667942e-02
   1.9000000e+01   1.1000000e-02   2.9502163e-02
   2.0000000e+01   1.1000000e-02   3.0307069e-02
   2.1000000e+01   1.1000000e-02   2.0291341e-02
   2.2000000e+01   1.1000000e-02   8.6766239e-03
   2.3000000e+01   1.1000000e-02   1.7159269e-03
   2.4000000e+01   1.1000000e-02   5.4541063e-03
   2.5000000e+01   1.1000000e-02   1.5426051e-02
   2.6000000e+01   1.1000000e-02   2.8903220e-02
   2.7000000e+01   1.1000000e-02   3.9799444e-02
   2.8000000e+01   1.1000000e-02   4.0161572e-02
   2.9000000e+01   1.1000000e-02   3.2485187e-02
   3.0000000e+01   1.1000000e-02   2.4674729e-02
   3.1000000e+01   1.1000000e-02   2.0680120e-02
   3.2000000e+01   1.1000000e-02   1.3423241e-02
   3.3000000e+01   1.1000000e-02   6.2338188e-03
   3.4000000e+01   1.1000000e-02   5.0080419e-03
   3.5000000e+01   1.1000000e-02   1.6912881e-02
   3.6000000e+01   1.1000000e-02   2.1469221e-02
   3.7000000e+01   1.1000000e-02   1.7019346e-02
   3.8000000e+01   1.1000000e-02   1.2956473e-02
   3.9000000e+01   1.1000000e-02   4.9696807e-03
   4.0000000e+01   1.1000000e-02   2.0944074e-02
   4.1000000e+01   1.1000000e-02   3.2548618e-02
   4.2000000e+01   1.1000000e-02   2.3305299e-02
   4.3000000e+01   1.1000000e-02   4.8263306e-03
   4.4000000e+01   1.1000000e-02  -5.0218892e-03
   4.5000000e+01   1.1000000e-02  -4.7791833e-03
   4.6000000e+01   1.1000000e-02  -5.9594298e-03
   4.7000000e+01   1.1000000e-02  -7.0940489e-03
   4.8000000e+01   1.1000000e-02  -1.3150910e-03
   4.9000000e+01   1.1000000e-02   5.1297941e-03
   5.0000000e+01   1.1000000e-02   4.4262707e-03
   5.1000000e+01   1.1000000e-02  -6.9691491e-04
   5.2000000e+01   1.1000000e-02  -2.0621934e-03
   5.3000000e+01   1.1000000e-02  -5.9522716e-03
   5.4000000e+01   1.1000000e-02  -5.0180084e-03
   5.5000000e+01   1.1000000e-02  -2.1526932e-03
   5.6000000e+01   1.1000000e-02   3.3759369e-04
   5.7000000e+01   1.1000000e-02   3.6636612e-03
   5.8000000e+01   1.1000000e-02   2.2632501e-03
   5.9000000e+01   1.1000000e-02  -6.2983490e-05
   6.0000000e+01   1.1000000e-02   3.3253829e-03
   6.1000000e+01   1.1000000e-02   1.2235340e-02
   6.2000000e+01   1.1000000e-02   1.0499513e-02
   6.3000000e+01   1.1000000e-02   5.9666955e-03
   6.4000000e+01   1.1000000e-02   6.0155299e-03
   6.5000000e+01   1.1000000e-02   1.1131714e-02
   6.6000000e+01   1.1000000e-02   7.7144890e-03
   6.7000000e+01   1.1000000e-02   3.2740799e-03
   6.8000000e+01   1.1000000e-02   7.4523892e-03
   6.9000000e+01   1.1000000e-02   1.1817428e-02
   7.0000000e+01   1.1000000e-02   1.7007452e-02
   7.1000000e+01   1.1000000e-02   2.6664872e-02
   7.2000000e+01   1.1000000e-02   3.6252767e-02
   7.3000000e+01   1.1000000e-02   3.6709212e-02
   7.4000000e+01   1.1000000e-02   2.9146846e-02
   7.5000000e+01   1.1000000e-02   2.0471059e-02
   7.6000000e+01   1.1000000e-02   1.1461136e-02
   7.7000000e+01   1.1000000e-02   1.0400012e-03
   7.8000000e+01   1.1000000e-02  -4.2156195e-03
   7.9000000e+01   1.1000000e-02  -7.2025466e-03
   8.0000000e+01   1.1000000e-02  -5.8536162e-03
   8.1000000e+01   1.1000000e-02  -6.8969647e-03
   8.2000000e+01   1.1000000e-02  -5.3846980e-03
   8.3000000e+01   1.1000000e-02  -1.1099217e-03
   8.4000000e+01   1.1000000e-02   3.2783812e-03
   8.5000000e+01   1.1000000e-02   9.5198648e-03
   8.6000000e+01   1.1000000e-02   1.2232969e-02
   8.7000000e+01   1.1000000e-02   5.7842457e-03
   8.8000000e+01   1.1000000e-02  -2.5642070e-03
   8.9000000e+01   1.1000000e-02  -9.2860525e-03
   9.0000000e+01   1.1000000e-02  -4.6569030e-03
   9.1000000e+01   1.1000000e-02  -3.4373841e-04
   9.2000000e+01   1.1000000e-02  -4.0549296e-04
   9.3000000e+01   1.1000000e-02   6.9002633e-04
   9.4000000e+01   1.1000000e-02  -5.1670233e-03
   9.5000000e+01   1.1000000e-02  -1.0097610e-02
   9.6000000e+01   1.1000000e-02  -8.9490190e-03
   9.7000000e+01   1.1000000e-02  -9.2076097e-04
   9.8000000e+01   1.1000000e-02   1.0989857e-02
   9.9000000e+01   1.1000000e-02   2.0635597e-02
   1.0000000e+02   1.1000000e-02   2.6183270e-02
   1.0000000e+00   1.1125000e-02  -4.3285587e-03
   2.0000000e+00   1.1125000e-02   3.4821276e-03
   3.0000000e+00   1.1125000e-02   6.9453409e-03
   4.0000000e+00   1.1125000e-02   9.5216865e-03
   5.0000000e+00   1.1125000e-02   1.2456486e-02
   6.0000000e+00   1.1125000e-02   9.1176117e-03
   7.0000000e+00   1.1125000e-02   4.9600215e-03
   8.0000000e+00   1.1125000e-02   1.5694128e-03
   9.0000000e+00   1.1125000e-02   7.8609921e-03
   1.0000000e+01   1.1125000e-02   1.9084560e-02
   1.1000000e+01   1.1125000e-02   2.4938865e-02
   1.2000000e+01   1.1125000e-02   2.5164351e-02
   1.3000000e+01   1.1125000e-02   1.0331034e-02
   1.4000000e+01   1.1125000e-02   6.3234726e-03
   1.5000000e+01   1.1125000e-02   1.0739777e-02
   1.6000000e+01   1.1125000e-02   3.8849416e-03
   1.7000000e+01   1.1125000e-02  -2.2569650e-03
   1.8000000e+01   1.1125000e-02  -4.1789939e-03
   1.9000000e+01   1.1125000e-02  -1.0531050e-02
   2.0000000e+01   1.1125000e-02  -1.6717037e-02
   2.1000000e+01   1.1125000e-02   2.5751491e-03
   2.2000000e+01   1.1125000e-02   3.4534991e-02
   2.3000000e+01   1.1125000e-02   4.4648841e-02
   2.4000000e+01   1.1125000e-02   3.4490552e-02
   2.5000000e+01   1.1125000e-02   1.8752739e-02
   2.6000000e+01   1.1125000e-02   2.2167926e-04
   2.7000000e+01   1.1125000e-02  -6.0235774e-03
   2.8000000e+01   1.1125000e-02  -2.4545291e-03
   2.9000000e+01   1.1125000e-02   2.5026142e-03
   3.0000000e+01   1.1125000e-02   8.8459225e-03
   3.1000000e+01   1.1125000e-02   1.1288054e-02
   3.2000000e+01   1.1125000e-02   6.4427559e-03
   3.3000000e+01   1.1125000e-02   5.0119930e-03
   3.4000000e+01   1.1125000e-02   1.2586096e-02
   3.5000000e+01   1.1125000e-02   1.8692514e-02
   3.6000000e+01   1.1125000e-02   2.0121725e-02
   3.7000000e+01   1.1125000e-02   1.8290741e-02
   3.8000000e+01   1.1125000e-02   2.3061886e-02
   3.9000000e+01   1.1125000e-02   2.9537523e-02
   4.0000000e+01   1.1125000e-02   1.7840542e-02
   4.1000000e+01   1.1125000e-02  -2.1805279e-03
   4.2000000e+01   1.1125000e-02  -6.2971637e-03
   4.3000000e+01   1.1125000e-02  -6.9452981e-03
   4.4000000e+01   1.1125000e-02  -4.7905184e-03
   4.5000000e+01   1.1125000e-02   2.0707420e-03
   4.6000000e+01   1.1125000e-02   1.2431066e-02
   4.7000000e+01   1.1125000e-02   1.5519775e-02
   4.8000000e+01   1.1125000e-02   1.5986660e-02
   4.9000000e+01   1.1125000e-02   1.5066433e-02
   5.0000000e+01   1.1125000e-02   1.0086722e-02
   5.1000000e+01   1.1125000e-02   4.6037887e-03
   5.2000000e+01   1.1125000e-02   3.3416017e-03
   5.3000000e+01   1.1125000e-02  -9.3000504e-04
   5.4000000e+01   1.1125000e-02   1.6552504e-04
   5.5000000e+01   1.1125000e-02   4.9973535e-03
   5.6000000e+01   1.1125000e-02   8.8825002e-03
   5.7000000e+01   1.1125000e-02   1.1281387e-02
   5.8000000e+01   1.1125000e-02   1.4503209e-02
   5.9000000e+01   1.1125000e-02   1.7762585e-02
   6.0000000e+01   1.1125000e-02   1.5732054e-02
   6.1000000e+01   1.1125000e-02   7.0936768e-03
   6.2000000e+01   1.1125000e-02  -3.3447226e-03
   6.3000000e+01   1.1125000e-02   4.8485002e-03
   6.4000000e+01   1.1125000e-02   9.4021820e-03
   6.5000000e+01   1.1125000e-02   1.6132468e-02
   6.6000000e+01   1.1125000e-02   2.7471632e-02
   6.7000000e+01   1.1125000e-02   2.0218214e-02
   6.8000000e+01   1.1125000e-02   1.1187286e-02
   6.9000000e+01   1.1125000e-02   8.7692915e-03
   7.0000000e+01   1.1125000e-02   9.6641639e-03
   7.1000000e+01   1.1125000e-02   9.5908036e-03
   7.2000000e+01   1.1125000e-02   1.0249061e-02
   7.3000000e+01   1.1125000e-02   1.1356288e-02
   7.4000000e+01   1.1125000e-02   1.5516621e-02
   7.5000000e+01   1.1125000e-02   2.0231355e-02
   7.6000000e+01   1.1125000e-02   1.4913333e-02
   7.7000000e+01   1.1125000e-02   1.8943397e-03
   7.8000000e+01   1.1125000e-02  -4.5741326e-03
   7.9000000e+01   1.1125000e-02  -2.6059805e-03
   8.0000000e+01   1.1125000e-02   6.3226048e-06
   8.1000000e+01   1.1125000e-02   4.9871337e-03
   8.2000000e+01   1.1125000e-02   1.6923964e-02
   8.3000000e+01   1.1125000e-02   1.8915989e-02
   8.4000000e+01   1.1125000e-02   1.4356200e-02
   8.5000000e+01   1.1125000e-02   8.5462052e-03
   8.6000000e+01   1.1125000e-02   8.3852938e-04
   8.7000000e+01   1.1125000e-02  -2.7942464e-03
   8.8000000e+01   1.1125000e-02  -1.6283591e-03
   8.9000000e+01   1.1125000e-02  -5.5914521e-03
   9.0000000e+01   1.1125000e-02  -4.1476665e-03
   9.1000000e+01   1.1125000e-02  -3.8583628e-03
   9.2000000e+01   1.1125000e-02  -5.8550122e-03
   9.3000000e+01   1.1125000e-02   1.4541667e-03
   9.4000000e+01   1.1125000e-02   3.5996751e-03
   9.5000000e+01   1.1125000e-02   7.7052177e-03
   9.6000000e+01   1.1125000e-02   7.2876671e-03
   9.7000000e+01   1.1125000e-02   6.8045887e-03
   9.8000000e+01   1.1125000e-02   6.5057501e-03
   9.9000000e+01   1.1125000e-02   3.3233725e-03
   1.0000000e+02   1.1125000e-02   3.6546758e-03
   1.0000000e+00   1.1250000e-02   1.8968936e-02
   2.0000000e+00   1.1250000e-02   1.2836101e-02
   3.0000000e+00   1.1250000e-02   5.9227608e-03
   4.0000000e+00   1.1250000e-02   1.4300514e-03
   5.0000000e+00   1.1250000e-02   1.0153198e-03
   6.0000000e+00   1.1250000e-02  -1.6761209e-03
   7.0000000e+00   1.1250000e-02  -3.0355511e-04
   8.0000000e+00   1.1250000e-02   5.0932220e-03
   9.0000000e+00   1.1250000e-02   7.8330068e-03
   1.0000000e+01   1.1250000e-02   6.6583226e-03
   1.1000000e+01   1.1250000e-02   4.2229611e-03
   1.2000000e+01   1.1250000e-02   3.2357506e-03
   1.3000000e+01   1.1250000e-02  -3.2947995e-03
   1.4000000e+01   1.1250000e-02  -2.8285707e-04
   1.5000000e+01   1.1250000e-02   1.6201025e-02
   1.6000000e+01   1.1250000e-02   2.4886392e-02
   1.7000000e+01   1.1250000e-02   2.7016798e-02
   1.8000000e+01   1.1250000e-02   2.8024679e-02
   1.9000000e+01   1.1250000e-02   2.6213536e-02
   2.0000000e+01   1.1250000e-02   3.0464957e-02
   2.1000000e+01   1.1250000e-02   3.7125479e-02
   2.2000000e+01   1.1250000e-02   3.5607200e-02
   2.3000000e+01   1.1250000e-02   3.1108348e-02
   2.4000000e+01   1.1250000e-02   2.6698252e-02
   2.5000000e+01   1.1250000e-02   2.1988247e-02
   2.6000000e+01   1.1250000e-02   1.2760537e-02
   2.7000000e+01   1.1250000e-02   5.0727017e-03
   2.8000000e+01   1.1250000e-02   4.8813582e-03
   2.9000000e+01   1.1250000e-02   2.0965661e-03
   3.0000000e+01   1.1250000e-02   1.5885424e-03
   3.1000000e+01   1.1250000e-02   1.2302646e-02
   3.2000000e+01   1.1250000e-02   1.8601088e-02
   3.3000000e+01   1.1250000e-02   9.5719872e-03
   3.4000000e+01   1.1250000e-02   1.2649290e-02
   3.5000000e+01   1.1250000e-02   2.0251304e-02
   3.6000000e+01   1.1250000e-02   2.3018869e-02
   3.7000000e+01   1.1250000e-02   1.2355372e-02
   3.8000000e+01   1.1250000e-02  -7.4070418e-04
   3.9000000e+01   1.1250000e-02  -4.0709488e-03
   4.0000000e+01   1.1250000e-02  -5.1281555e-03
   4.1000000e+01   1.1250000e-02  -9.1940811e-04
   4.2000000e+01   1.1250000e-02   6.8790317e-03
   4.3000000e+01   1.1250000e-02   6.1892266e-03
   4.4000000e+01   1.1250000e-02   4.5498447e-03
   4.5000000e+01   1.1250000e-02   7.9076923e-03
   4.6000000e+01   1.1250000e-02   1.2639781e-02
   4.7000000e+01   1.1250000e-02   1.1120507e-02
   4.8000000e+01   1.1250000e-02   4.7838078e-03
   4.9000000e+01   1.1250000e-02  -1.8910733e-03
   5.0000000e+01   1.1250000e-02  -3.7191308e-03
   5.1000000e+01   1.1250000e-02   9.6144021e-04
   5.2000000e+01   1.1250000e-02   6.8460014e-03
   5.3000000e+01   1.1250000e-02   5.4239919e-03
   5.4000000e+01   1.1250000e-02   5.6223748e-03
   5.5000000e+01   1.1250000e-02   5.3334381e-03
   5.6000000e+01   1.1250000e-02   8.3262557e-03
   5.7000000e+01   1.1250000e-02   7.1584340e-03
   5.8000000e+01   1.1250000e-02   6.5860953e-03
   5.9000000e+01   1.1250000e-02   6.5373257e-03
   6.0000000e+01   1.1250000e-02   1.0513937e-02
   6.1000000e+01   1.1250000e-02   1.9108804e-02
   6.2000000e+01   1.1250000e-02   2.8044542e-02
   6.3000000e+01   1.1250000e-02   2.6568050e-02
   6.4000000e+01   1.1250000e-02   8.6923577e-03
   6.5000000e+01   1.1250000e-02  -2.8479912e-03
   6.6000000e+01   1.1250000e-02   4.6136421e-03
   6.7000000e+01   1.1250000e-02   1.2899931e-02
   6.8000000e+01   1.1250000e-02   1.3051236e-02
   6.9000000e+01   1.1250000e-02   1.5466951e-02
   7.0000000e+01   1.1250000e-02   1.1383723e-02
   7.1000000e+01   1.1250000e-02  -2.0905721e-03
   7.2000000e+01   1.1250000e-02  -6.1553442e-03
   7.3000000e+01   1.1250000e-02   2.2988140e-03
   7.4000000e+01   1.1250000e-02   7.3899608e-03
   7.5000000e+01   1.1250000e-02   1.3279707e-02
   7.6000000e+01   1.1250000e-02   1.9332683e-02
   7.7000000e+01   1.1250000e-02   2.3006903e-02
   7.8000000e+01   1.1250000e-02   1.7699542e-02
   7.9000000e+01   1.1250000e-02   1.3975264e-02
   8.0000000e+01   1.1250000e-02   1.2166325e-02
   8.1000000e+01   1.1250000e-02   7.2627543e-03
   8.2000000e+01   1.1250000e-02   4.6898741e-03
   8.3000000e+01   1.1250000e-02  -4.2623682e-03
   8.4000000e+01   1.1250000e-02  -4.8603043e-03
   8.5000000e+01   1.1250000e-02  -1.4983172e-03
   8.6000000e+01   1.1250000e-02   8.2944165e-04
   8.7000000e+01   1.1250000e-02   1.3646046e-03
   8.8000000e+01   1.1250000e-02  -7.0376036e-04
   8.9000000e+01   1.1250000e-02  -6.2531262e-04
   9.0000000e+01   1.1250000e-02   3.7159668e-03
   9.1000000e+01   1.1250000e-02   3.1718886e-03
   9.2000000e+01   1.1250000e-02  -3.5741854e-05
   9.3000000e+01   1.1250000e-02   5.9553441e-03
   9.4000000e+01   1.1250000e-02   1.0541809e-02
   9.5000000e+01   1.1250000e-02   1.1573914e-02
   9.6000000e+01   1.1250000e-02   7.9992861e-03
   9.7000000e+01   1.1250000e-02   1.9821771e-03
   9.8000000e+01   1.1250000e-02  -1.7424031e-03
   9.9000000e+01   1.1250000e-02  -1.6415649e-03
   1.0000000e+02   1.1250000e-02   4.1395545e-04
   1.0000000e+00   1.1375000e-02   4.3245349e-02
   2.0000000e+00   1.1375000e-02   2.7864382e-02
   3.0000000e+00   1.1375000e-02   1.2271583e-02
   4.0000000e+00   1.1375000e-02  -7.7508774e-04
   5.0000000e+00   1.1375000e-02  -6.3641462e-03
   6.0000000e+00   1.1375000e-02  -8.3399797e-03
   7.0000000e+00   1.1375000e-02  -4.1109058e-03
   8.0000000e+00   1.1375000e-02   9.1696586e-03
   9.0000000e+00   1.1375000e-02   1.0652700e-02
   1.0000000e+01   1.1375000e-02   6.0344711e-03
   1.1000000e+01   1.1375000e-02   6.8425946e-03
   1.2000000e+01   1.1375000e-02   1.3543483e-02
   1.3000000e+01   1.1375000e-02   1.4950217e-02
   1.4000000e+01   1.1375000e-02   1.0652543e-02
   1.5000000e+01   1.1375000e-02   5.5660913e-03
   1.6000000e+01   1.1375000e-02   5.6508025e-03
   1.7000000e+01   1.1375000e-02   9.7611370e-03
   1.8000000e+01   1.1375000e-02   1.7141849e-02
   1.9000000e+01   1.1375000e-02   2.5381152e-02
   2.0000000e+01   1.1375000e-02   2.6492598e-02
   2.1000000e+01   1.1375000e-02   1.9973356e-02
   2.2000000e+01   1.1375000e-02  -6.7454539e-03
   2.3000000e+01   1.1375000e-02  -2.0087875e-02
   2.4000000e+01   1.1375000e-02  -2.8051666e-03
   2.5000000e+01   1.1375000e-02   1.8564213e-02
   2.6000000e+01   1.1375000e-02   2.4804387e-02
   2.7000000e+01   1.1375000e-02   1.6835598e-02
   2.8000000e+01   1.1375000e-02   1.0406259e-02
   2.9000000e+01   1.1375000e-02   3.0831457e-06
   3.0000000e+01   1.1375000e-02  -7.9325298e-03
   3.1000000e+01   1.1375000e-02  -1.4580849e-02
   3.2000000e+01   1.1375000e-02   5.2841832e-03
   3.3000000e+01   1.1375000e-02   3.7298098e-02
   3.4000000e+01   1.1375000e-02   4.9200851e-02
   3.5000000e+01   1.1375000e-02   4.8751391e-02
   3.6000000e+01   1.1375000e-02   4.2057902e-02
   3.7000000e+01   1.1375000e-02   3.4614813e-02
   3.8000000e+01   1.1375000e-02   1.9944416e-02
   3.9000000e+01   1.1375000e-02   8.6777564e-03
   4.0000000e+01   1.1375000e-02  -3.0143517e-03
   4.1000000e+01   1.1375000e-02  -5.8546029e-03
   4.2000000e+01   1.1375000e-02   8.0517055e-03
   4.3000000e+01   1.1375000e-02   1.5966712e-02
   4.4000000e+01   1.1375000e-02   1.9247271e-02
   4.5000000e+01   1.1375000e-02   2.0150358e-02
   4.6000000e+01   1.1375000e-02   1.3848850e-02
   4.7000000e+01   1.1375000e-02   5.6838007e-03
   4.8000000e+01   1.1375000e-02   3.8202493e-03
   4.9000000e+01   1.1375000e-02   4.0316656e-03
   5.0000000e+01   1.1375000e-02   6.3416321e-04
   5.1000000e+01   1.1375000e-02   4.1321754e-03
   5.2000000e+01   1.1375000e-02   1.1647354e-02
   5.3000000e+01   1.1375000e-02   1.2366935e-02
   5.4000000e+01   1.1375000e-02   1.0370214e-02
   5.5000000e+01   1.1375000e-02   5.4734838e-03
   5.6000000e+01   1.1375000e-02   6.2299594e-03
   5.7000000e+01   1.1375000e-02   8.9624841e-03
   5.8000000e+01   1.1375000e-02   1.1914784e-02
   5.9000000e+01   1.1375000e-02   1.1340484e-02
   6.0000000e+01   1.1375000e-02   7.4265595e-03
   6.1000000e+01   1.1375000e-02   8.3172973e-03
   6.2000000e+01   1.1375000e-02   5.5999523e-03
   6.3000000e+01   1.1375000e-02   2.8273039e-03
   6.4000000e+01   1.1375000e-02  -3.1774727e-04
   6.5000000e+01   1.1375000e-02  -3.1496866e-03
   6.6000000e+01   1.1375000e-02  -8.3076226e-04
   6.7000000e+01   1.1375000e-02  -5.4130767e-04
   6.8000000e+01   1.1375000e-02  -4.7708987e-04
   6.9000000e+01   1.1375000e-02   7.5123971e-03
   7.0000000e+01   1.1375000e-02   1.2676607e-02
   7.1000000e+01   1.1375000e-02   1.4185570e-02
   7.2000000e+01   1.1375000e-02   1.5520836e-02
   7.3000000e+01   1.1375000e-02   8.2020247e-03
   7.4000000e+01   1.1375000e-02   3.7800660e-03
   7.5000000e+01   1.1375000e-02   6.4636748e-03
   7.6000000e+01   1.1375000e-02   6.1930101e-03
   7.7000000e+01   1.1375000e-02   1.0868968e-02
   7.8000000e+01   1.1375000e-02   1.8629650e-02
   7.9000000e+01   1.1375000e-02   2.5837457e-02
   8.0000000e+01   1.1375000e-02   2.7721766e-02
   8.1000000e+01   1.1375000e-02   1.4192658e-02
   8.2000000e+01   1.1375000e-02   3.8998183e-03
   8.3000000e+01   1.1375000e-02  -5.9457552e-03
   8.4000000e+01   1.1375000e-02  -1.1569737e-02
   8.5000000e+01   1.1375000e-02  -9.5157791e-03
   8.6000000e+01   1.1375000e-02  -6.4828098e-03
   8.7000000e+01   1.1375000e-02  -4.6588760e-03
   8.8000000e+01   1.1375000e-02  -9.9234115e-03
   8.9000000e+01   1.1375000e-02  -5.9678219e-03
   9.0000000e+01   1.1375000e-02   6.7545846e-03
   9.1000000e+01   1.1375000e-02   1.3738373e-02
   9.2000000e+01   1.1375000e-02   1.1315458e-02
   9.3000000e+01   1.1375000e-02   1.2290028e-02
   9.4000000e+01   1.1375000e-02   1.4645789e-02
   9.5000000e+01   1.1375000e-02   1.1084884e-02
   9.6000000e+01   1.1375000e-02   1.6320286e-02
   9.7000000e+01   1.1375000e-02   2.8596247e-02
   9.8000000e+01   1.1375000e-02   3.8777102e-02
   9.9000000e+01   1.1375000e-02   4.2508453e-02
   1.0000000e+02   1.1375000e-02   3.6587227e-02
   1.0000000e+00   1.1500000e-02  -2.6847489e-02
   2.0000000e+00   1.1500000e-02  -3.0802027e-03
   3.0000000e+00   1.1500000e-02   2.0773590e-02
   4.0000000e+00   1.1500000e-02   4.0839694e-02
   5.0000000e+00   1.1500000e-02   4.7025573e-02
   6.0000000e+00   1.1500000e-02   3.6965828e-02
   7.0000000e+00   1.1500000e-02   2.2303842e-02
   8.0000000e+00   1.1500000e-02   8.3641969e-03
   9.0000000e+00   1.1500000e-02  -1.6205111e-03
   1.0000000e+01   1.1500000e-02  -5.5933761e-04
   1.1000000e+01   1.1500000e-02   5.1549929e-03
   1.2000000e+01   1.1500000e-02   5.5809468e-03
   1.3000000e+01   1.1500000e-02   6.7347870e-04
   1.4000000e+01   1.1500000e-02  -2.6746560e-03
   1.5000000e+01   1.1500000e-02  -3.7644941e-03
   1.6000000e+01   1.1500000e-02   9.0149939e-03
   1.7000000e+01   1.1500000e-02   2.3562327e-02
   1.8000000e+01   1.1500000e-02   1.6984796e-02
   1.9000000e+01   1.1500000e-02   7.2956444e-03
   2.0000000e+01   1.1500000e-02   2.3216789e-03
   2.1000000e+01   1.1500000e-02   8.1090778e-03
   2.2000000e+01   1.1500000e-02   1.5169940e-02
   2.3000000e+01   1.1500000e-02   1.5169940e-02
   2.4000000e+01   1.1500000e-02   1.0695158e-02
   2.5000000e+01   1.1500000e-02   5.1878886e-03
   2.6000000e+01   1.1500000e-02   7.2725210e-03
   2.7000000e+01   1.1500000e-02   8.7883780e-03
   2.8000000e+01   1.1500000e-02   1.4370348e-02
   2.9000000e+01   1.1500000e-02   2.2568811e-02
   3.0000000e+01   1.1500000e-02   2.8332734e-02
   3.1000000e+01   1.1500000e-02   3.8774133e-02
   3.2000000e+01   1.1500000e-02   3.8215954e-02
   3.3000000e+01   1.1500000e-02   1.6886260e-02
   3.4000000e+01   1.1500000e-02  -9.9798357e-03
   3.5000000e+01   1.1500000e-02  -2.4925578e-02
   3.6000000e+01   1.1500000e-02  -2.0229409e-02
   3.7000000e+01   1.1500000e-02  -5.7849083e-03
   3.8000000e+01   1.1500000e-02  -2.1095832e-03
   3.9000000e+01   1.1500000e-02  -1.1352067e-03
   4.0000000e+01   1.1500000e-02   1.7432317e-02
   4.1000000e+01   1.1500000e-02   3.3416636e-02
   4.2000000e+01   1.1500000e-02   2.5925105e-02
   4.3000000e+01   1.1500000e-02   2.0941691e-02
   4.4000000e+01   1.1500000e-02   1.2794128e-02
   4.5000000e+01   1.1500000e-02  -3.5349722e-03
   4.6000000e+01   1.1500000e-02  -4.2512431e-03
   4.7000000e+01   1.1500000e-02   5.2032559e-03
   4.8000000e+01   1.1500000e-02   5.4594371e-03
   4.9000000e+01   1.1500000e-02   8.5016936e-03
   5.0000000e+01   1.1500000e-02   1.3880985e-02
   5.1000000e+01   1.1500000e-02   1.3796479e-02
   5.2000000e+01   1.1500000e-02   1.1591620e-02
   5.3000000e+01   1.1500000e-02   6.9096424e-03
   5.4000000e+01   1.1500000e-02   5.4472019e-03
   5.5000000e+01   1.1500000e-02   3.9280141e-03
   5.6000000e+01   1.1500000e-02   5.7518673e-03
   5.7000000e+01   1.1500000e-02   5.7113604e-03
   5.8000000e+01   1.1500000e-02   5.6878920e-03
   5.9000000e+01   1.1500000e-02   4.4455137e-03
   6.0000000e+01   1.1500000e-02  -6.3051947e-04
   6.1000000e+01   1.1500000e-02   1.9406409e-03
   6.2000000e+01   1.1500000e-02   3.3634316e-04
   6.3000000e+01   1.1500000e-02  -5.9060943e-03
   6.4000000e+01   1.1500000e-02   1.0207369e-03
   6.5000000e+01   1.1500000e-02   1.1133444e-02
   6.6000000e+01   1.1500000e-02   1.3706103e-02
   6.7000000e+01   1.1500000e-02   3.9131641e-03
   6.8000000e+01   1.1500000e-02  -1.0564625e-03
   6.9000000e+01   1.1500000e-02   2.0141781e-03
   7.0000000e+01   1.1500000e-02   3.8815241e-03
   7.1000000e+01   1.1500000e-02   6.4668283e-03
   7.2000000e+01   1.1500000e-02   6.8512619e-03
   7.3000000e+01   1.1500000e-02   1.2597437e-02
   7.4000000e+01   1.1500000e-02   2.3718754e-02
   7.5000000e+01   1.1500000e-02   2.3492903e-02
   7.6000000e+01   1.1500000e-02   1.7218523e-02
   7.7000000e+01   1.1500000e-02   1.5934516e-02
   7.8000000e+01   1.1500000e-02   1.5635155e-02
   7.9000000e+01   1.1500000e-02   1.1294000e-02
   8.0000000e+01   1.1500000e-02   5.2906135e-03
   8.1000000e+01   1.1500000e-02  -8.3999548e-05
   8.2000000e+01   1.1500000e-02   4.8191780e-03
   8.3000000e+01   1.1500000e-02   7.4397814e-03
   8.4000000e+01   1.1500000e-02   8.9649204e-03
   8.5000000e+01   1.1500000e-02   5.0660237e-03
   8.6000000e+01   1.1500000e-02  -6.3768509e-03
   8.7000000e+01   1.1500000e-02  -4.2200289e-04
   8.8000000e+01   1.1500000e-02   1.2973996e-02
   8.9000000e+01   1.1500000e-02   2.2599459e-02
   9.0000000e+01   1.1500000e-02   2.8347244e-02
   9.1000000e+01   1.1500000e-02   3.3069368e-02
   9.2000000e+01   1.1500000e-02   3.3187266e-02
   9.3000000e+01   1.1500000e-02   3.0677715e-02
   9.4000000e+01   1.1500000e-02   3.4756236e-02
   9.5000000e+01   1.1500000e-02   3.4042329e-02
   9.6000000e+01   1.1500000e-02   2.7876247e-02
   9.7000000e+01   1.1500000e-02   1.9806113e-02
   9.8000000e+01   1.1500000e-02   8.6849574e-03
   9.9000000e+01   1.1500000e-02   2.8297834e-03
   1.0000000e+02   1.1500000e-02   4.0718275e-03
   1.0000000e+00   1.1625000e-02   3.5677720e-02
   2.0000000e+00   1.1625000e-02   3.1720843e-02
   3.0000000e+00   1.1625000e-02   2.2351746e-02
   4.0000000e+00   1.1625000e-02   1.7597329e-02
   5.0000000e+00   1.1625000e-02   1.3503807e-02
   6.0000000e+00   1.1625000e-02   8.0267163e-03
   7.0000000e+00   1.1625000e-02   5.4648705e-03
   8.0000000e+00   1.1625000e-02   7.9292152e-03
   9.0000000e+00   1.1625000e-02   9.2285722e-03
   1.0000000e+01   1.1625000e-02   3.7320564e-03
   1.1000000e+01   1.1625000e-02  -4.0148324e-03
   1.2000000e+01   1.1625000e-02   1.9703027e-04
   1.3000000e+01   1.1625000e-02   8.7982519e-03
   1.4000000e+01   1.1625000e-02   9.2328303e-03
   1.5000000e+01   1.1625000e-02   6.7662974e-03
   1.6000000e+01   1.1625000e-02   8.9537576e-03
   1.7000000e+01   1.1625000e-02   5.8079027e-03
   1.8000000e+01   1.1625000e-02  -1.4022599e-03
   1.9000000e+01   1.1625000e-02  -8.5804220e-03
   2.0000000e+01   1.1625000e-02  -1.3550334e-02
   2.1000000e+01   1.1625000e-02  -6.1888546e-03
   2.2000000e+01   1.1625000e-02  -6.0139024e-03
   2.3000000e+01   1.1625000e-02  -1.1619902e-03
   2.4000000e+01   1.1625000e-02   1.5550939e-02
   2.5000000e+01   1.1625000e-02   8.1409980e-03
   2.6000000e+01   1.1625000e-02  -3.4185457e-03
   2.7000000e+01   1.1625000e-02  -8.7929433e-03
   2.8000000e+01   1.1625000e-02   3.6170096e-03
   2.9000000e+01   1.1625000e-02   3.2835480e-02
   3.0000000e+01   1.1625000e-02   4.0379692e-02
   3.1000000e+01   1.1625000e-02   2.8646450e-02
   3.2000000e+01   1.1625000e-02   2.0951824e-02
   3.3000000e+01   1.1625000e-02   1.8484101e-02
   3.4000000e+01   1.1625000e-02   5.8780499e-03
   3.5000000e+01   1.1625000e-02  -6.6651953e-03
   3.6000000e+01   1.1625000e-02   7.7818115e-03
   3.7000000e+01   1.1625000e-02   2.9218277e-02
   3.8000000e+01   1.1625000e-02   3.4517817e-02
   3.9000000e+01   1.1625000e-02   5.2790504e-02
   4.0000000e+01   1.1625000e-02   4.0930122e-02
   4.1000000e+01   1.1625000e-02   2.1276006e-02
   4.2000000e+01   1.1625000e-02   2.7259972e-02
   4.3000000e+01   1.1625000e-02   2.4472766e-02
   4.4000000e+01   1.1625000e-02   2.2896525e-02
   4.5000000e+01   1.1625000e-02   1.8716328e-02
   4.6000000e+01   1.1625000e-02   1.4488095e-02
   4.7000000e+01   1.1625000e-02   1.1728368e-02
   4.8000000e+01   1.1625000e-02   1.0872374e-02
   4.9000000e+01   1.1625000e-02   9.8018646e-03
   5.0000000e+01   1.1625000e-02   9.4797947e-03
   5.1000000e+01   1.1625000e-02   3.7144683e-03
   5.2000000e+01   1.1625000e-02   1.9427645e-03
   5.3000000e+01   1.1625000e-02   5.2321362e-03
   5.4000000e+01   1.1625000e-02   1.8309627e-03
   5.5000000e+01   1.1625000e-02  -4.0028611e-04
   5.6000000e+01   1.1625000e-02   2.4964317e-04
   5.7000000e+01   1.1625000e-02   4.0643676e-03
   5.8000000e+01   1.1625000e-02   5.8696466e-03
   5.9000000e+01   1.1625000e-02   7.1025547e-04
   6.0000000e+01   1.1625000e-02  -2.1722162e-06
   6.1000000e+01   1.1625000e-02   5.6390683e-03
   6.2000000e+01   1.1625000e-02   2.8084063e-03
   6.3000000e+01   1.1625000e-02  -3.0304629e-03
   6.4000000e+01   1.1625000e-02  -6.5081863e-04
   6.5000000e+01   1.1625000e-02   4.4065593e-03
   6.6000000e+01   1.1625000e-02   7.8143245e-03
   6.7000000e+01   1.1625000e-02   1.2406427e-03
   6.8000000e+01   1.1625000e-02  -1.7240606e-03
   6.9000000e+01   1.1625000e-02  -2.7488400e-03
   7.0000000e+01   1.1625000e-02  -7.6258862e-03
   7.1000000e+01   1.1625000e-02  -1.3519379e-03
   7.2000000e+01   1.1625000e-02   1.5907086e-02
   7.3000000e+01   1.1625000e-02   3.3912025e-02
   7.4000000e+01   1.1625000e-02   3.2396354e-02
   7.5000000e+01   1.1625000e-02   1.5261081e-02
   7.6000000e+01   1.1625000e-02   1.1161204e-03
   7.7000000e+01   1.1625000e-02  -1.1657811e-02
   7.8000000e+01   1.1625000e-02  -1.8219952e-02
   7.9000000e+01   1.1625000e-02  -1.4940434e-02
   8.0000000e+01   1.1625000e-02  -6.3990904e-03
   8.1000000e+01   1.1625000e-02   4.4082031e-03
   8.2000000e+01   1.1625000e-02   2.0455265e-02
   8.3000000e+01   1.1625000e-02   2.9870167e-02
   8.4000000e+01   1.1625000e-02   3.3473432e-02
   8.5000000e+01   1.1625000e-02   2.9657835e-02
   8.6000000e+01   1.1625000e-02   3.6415908e-02
   8.7000000e+01   1.1625000e-02   5.1766351e-02
   8.8000000e+01   1.1625000e-02   5.1856168e-02
   8.9000000e+01   1.1625000e-02   4.0917866e-02
   9.0000000e+01   1.1625000e-02   2.2125661e-02
   9.1000000e+01   1.1625000e-02   9.5440829e-03
   9.2000000e+01   1.1625000e-02   7.5229891e-03
   9.3000000e+01   1.1625000e-02   3.7197561e-03
   9.4000000e+01   1.1625000e-02  -5.7899808e-03
   9.5000000e+01   1.1625000e-02  -1.3525970e-02
   9.6000000e+01   1.1625000e-02  -1.3312824e-02
   9.7000000e+01   1.1625000e-02  -8.6400257e-03
   9.8000000e+01   1.1625000e-02  -1.9565849e-03
   9.9000000e+01   1.1625000e-02   1.2204999e-03
   1.0000000e+02   1.1625000e-02  -5.2529583e-03
   1.0000000e+00   1.1750000e-02   4.2211272e-02
   2.0000000e+00   1.1750000e-02   2.8653275e-02
   3.0000000e+00   1.1750000e-02   1.3029061e-02
   4.0000000e+00   1.1750000e-02   5.6738774e-03
   5.0000000e+00   1.1750000e-02   2.2337877e-03
   6.0000000e+00   1.1750000e-02   2.3287723e-03
   7.0000000e+00   1.1750000e-02   3.7071647e-03
   8.0000000e+00   1.1750000e-02   6.4310161e-03
   9.0000000e+00   1.1750000e-02   9.9765528e-03
   1.0000000e+01   1.1750000e-02   1.5289239e-02
   1.1000000e+01   1.1750000e-02   1.6457509e-02
   1.2000000e+01   1.1750000e-02   1.7356386e-02
   1.3000000e+01   1.1750000e-02   2.1318099e-02
   1.4000000e+01   1.1750000e-02   1.7574972e-02
   1.5000000e+01   1.1750000e-02   1.5883477e-02
   1.6000000e+01   1.1750000e-02   1.1760363e-02
   1.7000000e+01   1.1750000e-02   3.9279168e-03
   1.8000000e+01   1.1750000e-02   7.3965904e-03
   1.9000000e+01   1.1750000e-02   1.0855487e-02
   2.0000000e+01   1.1750000e-02   4.5117633e-03
   2.1000000e+01   1.1750000e-02   6.2723149e-04
   2.2000000e+01   1.1750000e-02  -5.0072819e-03
   2.3000000e+01   1.1750000e-02   6.5106554e-03
   2.4000000e+01   1.1750000e-02   3.1648468e-02
   2.5000000e+01   1.1750000e-02   3.9590366e-02
   2.6000000e+01   1.1750000e-02   4.7498953e-02
   2.7000000e+01   1.1750000e-02   4.3909360e-02
   2.8000000e+01   1.1750000e-02   1.9212537e-02
   2.9000000e+01   1.1750000e-02  -4.6831584e-03
   3.0000000e+01   1.1750000e-02  -9.4586434e-03
   3.1000000e+01   1.1750000e-02   7.7504461e-04
   3.2000000e+01   1.1750000e-02   1.1729413e-02
   3.3000000e+01   1.1750000e-02   2.4089707e-02
   3.4000000e+01   1.1750000e-02   2.2649387e-02
   3.5000000e+01   1.1750000e-02   1.7151901e-02
   3.6000000e+01   1.1750000e-02   2.5094409e-02
   3.7000000e+01   1.1750000e-02   3.0123439e-02
   3.8000000e+01   1.1750000e-02   6.0952445e-03
   3.9000000e+01   1.1750000e-02  -4.2695855e-03
   4.0000000e+01   1.1750000e-02   1.3408687e-02
   4.1000000e+01   1.1750000e-02   2.6912941e-02
   4.2000000e+01   1.1750000e-02   2.8273109e-02
   4.3000000e+01   1.1750000e-02   1.7632425e-02
   4.4000000e+01   1.1750000e-02   1.8235207e-02
   4.5000000e+01   1.1750000e-02   1.6085651e-02
   4.6000000e+01   1.1750000e-02   1.3690854e-02
   4.7000000e+01   1.1750000e-02   1.5559089e-02
   4.8000000e+01   1.1750000e-02   9.9954130e-03
   4.9000000e+01   1.1750000e-02  -8.6495711e-04
   5.0000000e+01   1.1750000e-02  -4.4857776e-03
   5.1000000e+01   1.1750000e-02  -3.6234993e-03
   5.2000000e+01   1.1750000e-02  -2.9443179e-03
   5.3000000e+01   1.1750000e-02  -5.9101693e-03
   5.4000000e+01   1.1750000e-02  -5.1953001e-03
   5.5000000e+01   1.1750000e-02  -3.5396400e-03
   5.6000000e+01   1.1750000e-02  -2.5740764e-03
   5.7000000e+01   1.1750000e-02   7.9580199e-04
   5.8000000e+01   1.1750000e-02   4.2076209e-03
   5.9000000e+01   1.1750000e-02   3.5090402e-03
   6.0000000e+01   1.1750000e-02   6.0158479e-03
   6.1000000e+01   1.1750000e-02   7.9595447e-03
   6.2000000e+01   1.1750000e-02   5.6344486e-04
   6.3000000e+01   1.1750000e-02  -1.0959613e-03
   6.4000000e+01   1.1750000e-02  -1.5750185e-03
   6.5000000e+01   1.1750000e-02  -3.6911615e-03
   6.6000000e+01   1.1750000e-02   3.0326350e-03
   6.7000000e+01   1.1750000e-02   5.3670346e-03
   6.8000000e+01   1.1750000e-02   7.2084866e-03
   6.9000000e+01   1.1750000e-02   1.6751476e-02
   7.0000000e+01   1.1750000e-02   2.5810532e-02
   7.1000000e+01   1.1750000e-02   2.9150998e-02
   7.2000000e+01   1.1750000e-02   1.7485809e-02
   7.3000000e+01   1.1750000e-02  -9.1801584e-03
   7.4000000e+01   1.1750000e-02  -1.6947033e-02
   7.5000000e+01   1.1750000e-02  -4.0674130e-03
   7.6000000e+01   1.1750000e-02   1.0844173e-02
   7.7000000e+01   1.1750000e-02   2.3108333e-02
   7.8000000e+01   1.1750000e-02   2.8405679e-02
   7.9000000e+01   1.1750000e-02   2.6800977e-02
   8.0000000e+01   1.1750000e-02   2.9123174e-02
   8.1000000e+01   1.1750000e-02   3.3780213e-02
   8.2000000e+01   1.1750000e-02   3.7820708e-02
   8.3000000e+01   1.1750000e-02   4.5015745e-02
   8.4000000e+01   1.1750000e-02   5.0124694e-02
   8.5000000e+01   1.1750000e-02   4.8000019e-02
   8.6000000e+01   1.1750000e-02   4.1454334e-02
   8.7000000e+01   1.1750000e-02   1.4596975e-02
   8.8000000e+01   1.1750000e-02  -9.5748659e-03
   8.9000000e+01   1.1750000e-02  -8.4131015e-03
   9.0000000e+01   1.1750000e-02  -1.1539853e-02
   9.1000000e+01   1.1750000e-02  -1.1207272e-02
   9.2000000e+01   1.1750000e-02  -4.7801263e-03
   9.3000000e+01   1.1750000e-02  -1.8624464e-04
   9.4000000e+01   1.1750000e-02   3.0138558e-03
   9.5000000e+01   1.1750000e-02   2.1066563e-03
   9.6000000e+01   1.1750000e-02  -1.6188401e-03
   9.7000000e+01   1.1750000e-02  -3.6737677e-03
   9.8000000e+01   1.1750000e-02   1.7028236e-03
   9.9000000e+01   1.1750000e-02   2.0987759e-03
   1.0000000e+02   1.1750000e-02  -3.1623428e-03
   1.0000000e+00   1.1875000e-02  -2.0255458e-03
   2.0000000e+00   1.1875000e-02   4.6814606e-03
   3.0000000e+00   1.1875000e-02   5.0382642e-03
   4.0000000e+00   1.1875000e-02   9.3911383e-03
   5.0000000e+00   1.1875000e-02   1.2939947e-02
   6.0000000e+00   1.1875000e-02   1.3584152e-02
   7.0000000e+00   1.1875000e-02   1.6363332e-02
   8.0000000e+00   1.1875000e-02   2.5121801e-02
   9.0000000e+00   1.1875000e-02   3.6769331e-02
   1.0000000e+01   1.1875000e-02   4.5222435e-02
   1.1000000e+01   1.1875000e-02   4.2738210e-02
   1.2000000e+01   1.1875000e-02   2.0037785e-02
   1.3000000e+01   1.1875000e-02  -2.9935997e-03
   1.4000000e+01   1.1875000e-02  -7.0040715e-03
   1.5000000e+01   1.1875000e-02   7.2688772e-03
   1.6000000e+01   1.1875000e-02   1.2463568e-02
   1.7000000e+01   1.1875000e-02  -6.7685288e-04
   1.8000000e+01   1.1875000e-02  -5.3012860e-03
   1.9000000e+01   1.1875000e-02  -4.7602421e-03
   2.0000000e+01   1.1875000e-02  -3.3973195e-03
   2.1000000e+01   1.1875000e-02  -6.3980126e-04
   2.2000000e+01   1.1875000e-02  -3.6274341e-03
   2.3000000e+01   1.1875000e-02   1.7260496e-03
   2.4000000e+01   1.1875000e-02   1.8926725e-02
   2.5000000e+01   1.1875000e-02   2.5753031e-02
   2.6000000e+01   1.1875000e-02   2.1862630e-02
   2.7000000e+01   1.1875000e-02   7.5281579e-03
   2.8000000e+01   1.1875000e-02   6.5834704e-03
   2.9000000e+01   1.1875000e-02   1.7244520e-02
   3.0000000e+01   1.1875000e-02   1.5919991e-02
   3.1000000e+01   1.1875000e-02  -4.5095320e-04
   3.2000000e+01   1.1875000e-02   1.6283537e-03
   3.3000000e+01   1.1875000e-02   2.6087757e-02
   3.4000000e+01   1.1875000e-02   2.7184414e-02
   3.5000000e+01   1.1875000e-02   2.0065183e-02
   3.6000000e+01   1.1875000e-02   2.1920638e-02
   3.7000000e+01   1.1875000e-02   2.0741992e-02
   3.8000000e+01   1.1875000e-02   1.7341606e-02
   3.9000000e+01   1.1875000e-02   1.0061674e-02
   4.0000000e+01   1.1875000e-02   7.7616575e-04
   4.1000000e+01   1.1875000e-02   6.5520029e-03
   4.2000000e+01   1.1875000e-02   1.2206228e-02
   4.3000000e+01   1.1875000e-02   1.0002840e-02
   4.4000000e+01   1.1875000e-02   1.8141191e-02
   4.5000000e+01   1.1875000e-02   1.4353224e-02
   4.6000000e+01   1.1875000e-02   4.5198970e-03
   4.7000000e+01   1.1875000e-02   2.4352162e-03
   4.8000000e+01   1.1875000e-02   8.2694115e-03
   4.9000000e+01   1.1875000e-02   8.7794028e-03
   5.0000000e+01   1.1875000e-02   9.6256670e-05
   5.1000000e+01   1.1875000e-02  -1.7691705e-03
   5.2000000e+01   1.1875000e-02   2.1052171e-04
   5.3000000e+01   1.1875000e-02   1.3362472e-03
   5.4000000e+01   1.1875000e-02  -5.8482744e-04
   5.5000000e+01   1.1875000e-02  -2.9653986e-03
   5.6000000e+01   1.1875000e-02  -1.1906818e-03
   5.7000000e+01   1.1875000e-02  -1.6351345e-03
   5.8000000e+01   1.1875000e-02  -1.4073267e-03
   5.9000000e+01   1.1875000e-02  -3.8380153e-03
   6.0000000e+01   1.1875000e-02  -7.6741225e-04
   6.1000000e+01   1.1875000e-02   3.9632274e-03
   6.2000000e+01   1.1875000e-02   1.7034865e-03
   6.3000000e+01   1.1875000e-02   2.2732432e-03
   6.4000000e+01   1.1875000e-02   3.1758072e-03
   6.5000000e+01   1.1875000e-02  -1.4450899e-04
   6.6000000e+01   1.1875000e-02   4.1280733e-04
   6.7000000e+01   1.1875000e-02   2.4847675e-03
   6.8000000e+01   1.1875000e-02   1.2024430e-03
   6.9000000e+01   1.1875000e-02   7.7626278e-04
   7.0000000e+01   1.1875000e-02   2.4955424e-03
   7.1000000e+01   1.1875000e-02   6.5736924e-03
   7.2000000e+01   1.1875000e-02   1.1160023e-02
   7.3000000e+01   1.1875000e-02   2.6028289e-02
   7.4000000e+01   1.1875000e-02   3.5599940e-02
   7.5000000e+01   1.1875000e-02   3.0242788e-02
   7.6000000e+01   1.1875000e-02   3.4110215e-02
   7.7000000e+01   1.1875000e-02   3.9905753e-02
   7.8000000e+01   1.1875000e-02   3.7425019e-02
   7.9000000e+01   1.1875000e-02   3.6989987e-02
   8.0000000e+01   1.1875000e-02   3.5670385e-02
   8.1000000e+01   1.1875000e-02   2.6216909e-02
   8.2000000e+01   1.1875000e-02   1.4403686e-02
   8.3000000e+01   1.1875000e-02   1.1013240e-02
   8.4000000e+01   1.1875000e-02   8.3147753e-03
   8.5000000e+01   1.1875000e-02   8.2352599e-03
   8.6000000e+01   1.1875000e-02   1.0771504e-02
   8.7000000e+01   1.1875000e-02   1.7630780e-02
   8.8000000e+01   1.1875000e-02   3.1972393e-02
   8.9000000e+01   1.1875000e-02   2.9169809e-02
   9.0000000e+01   1.1875000e-02   9.6016163e-03
   9.1000000e+01   1.1875000e-02  -5.4513789e-03
   9.2000000e+01   1.1875000e-02   5.1911658e-04
   9.3000000e+01   1.1875000e-02   6.0963873e-03
   9.4000000e+01   1.1875000e-02  -1.8573635e-03
   9.5000000e+01   1.1875000e-02  -4.6291384e-03
   9.6000000e+01   1.1875000e-02  -7.4786227e-04
   9.7000000e+01   1.1875000e-02   9.6819940e-04
   9.8000000e+01   1.1875000e-02   2.7862581e-04
   9.9000000e+01   1.1875000e-02  -1.0308056e-04
   1.0000000e+02   1.1875000e-02   3.8058956e-03
   1.0000000e+00   1.2000000e-02  -1.5559106e-03
   2.0000000e+00   1.2000000e-02   3.6340209e-03
   3.0000000e+00   1.2000000e-02   5.4289829e-03
   4.0000000e+00   1.2000000e-02   1.0713420e-02
   5.0000000e+00   1.2000000e-02   1.3132880e-02
   6.0000000e+00   1.2000000e-02   1.5693093e-02
   7.0000000e+00   1.2000000e-02   1.3300298e-02
   8.0000000e+00   1.2000000e-02   1.3723993e-02
   9.0000000e+00   1.2000000e-02   1.3242451e-02
   1.0000000e+01   1.2000000e-02   5.5160010e-03
   1.1000000e+01   1.2000000e-02   2.2482870e-03
   1.2000000e+01   1.2000000e-02   2.1760955e-02
   1.3000000e+01   1.2000000e-02   3.8282424e-02
   1.4000000e+01   1.2000000e-02   3.2172244e-02
   1.5000000e+01   1.2000000e-02   2.6454484e-02
   1.6000000e+01   1.2000000e-02   1.8148588e-02
   1.7000000e+01   1.2000000e-02  -4.1601446e-04
   1.8000000e+01   1.2000000e-02  -5.8724820e-03
   1.9000000e+01   1.2000000e-02   2.7875195e-03
   2.0000000e+01   1.2000000e-02   7.9711881e-03
   2.1000000e+01   1.2000000e-02   1.6985610e-02
   2.2000000e+01   1.2000000e-02   3.9308421e-02
   2.3000000e+01   1.2000000e-02   5.6486186e-02
   2.4000000e+01   1.2000000e-02   4.6788506e-02
   2.5000000e+01   1.2000000e-02   2.1813951e-02
   2.6000000e+01   1.2000000e-02   9.2314612e-03
   2.7000000e+01   1.2000000e-02   9.2831096e-03
   2.8000000e+01   1.2000000e-02   4.9607437e-03
   2.9000000e+01   1.2000000e-02   3.4294769e-03
   3.0000000e+01   1.2000000e-02   1.1195620e-02
   3.1000000e+01   1.2000000e-02   2.4810478e-02
   3.2000000e+01   1.2000000e-02   2.0969380e-02
   3.3000000e+01   1.2000000e-02   1.5682103e-02
   3.4000000e+01   1.2000000e-02   7.6680905e-03
   3.5000000e+01   1.2000000e-02   6.2957997e-03
   3.6000000e+01   1.2000000e-02   1.2055456e-02
   3.7000000e+01   1.2000000e-02   7.5611887e-03
   3.8000000e+01   1.2000000e-02   1.5601876e-02
   3.9000000e+01   1.2000000e-02   1.7294971e-02
   4.0000000e+01   1.2000000e-02   5.1657083e-03
   4.1000000e+01   1.2000000e-02   6.5315850e-03
   4.2000000e+01   1.2000000e-02   3.5657713e-03
   4.3000000e+01   1.2000000e-02   2.3485972e-03
   4.4000000e+01   1.2000000e-02   1.5751194e-02
   4.5000000e+01   1.2000000e-02   2.1481220e-02
   4.6000000e+01   1.2000000e-02   1.9214919e-02
   4.7000000e+01   1.2000000e-02   1.7923065e-02
   4.8000000e+01   1.2000000e-02   1.8241728e-02
   4.9000000e+01   1.2000000e-02   9.4036432e-03
   5.0000000e+01   1.2000000e-02  -8.5007501e-05
   5.1000000e+01   1.2000000e-02  -3.4723661e-04
   5.2000000e+01   1.2000000e-02  -4.3165819e-03
   5.3000000e+01   1.2000000e-02  -1.0845639e-02
   5.4000000e+01   1.2000000e-02  -8.6006019e-03
   5.5000000e+01   1.2000000e-02  -3.9951745e-03
   5.6000000e+01   1.2000000e-02  -2.8146480e-03
   5.7000000e+01   1.2000000e-02  -5.1480611e-03
   5.8000000e+01   1.2000000e-02  -1.3965949e-03
   5.9000000e+01   1.2000000e-02   1.8797379e-03
   6.0000000e+01   1.2000000e-02   4.7591752e-03
   6.1000000e+01   1.2000000e-02   9.4620773e-04
   6.2000000e+01   1.2000000e-02  -7.6934891e-03
   6.3000000e+01   1.2000000e-02  -4.3323967e-03
   6.4000000e+01   1.2000000e-02   1.1358363e-02
   6.5000000e+01   1.2000000e-02   1.7508257e-02
   6.6000000e+01   1.2000000e-02   2.4016514e-02
   6.7000000e+01   1.2000000e-02   2.9730812e-02
   6.8000000e+01   1.2000000e-02   3.1010780e-02
   6.9000000e+01   1.2000000e-02   3.3958916e-02
   7.0000000e+01   1.2000000e-02   3.1765133e-02
   7.1000000e+01   1.2000000e-02   3.4843642e-02
   7.2000000e+01   1.2000000e-02   4.5508273e-02
   7.3000000e+01   1.2000000e-02   4.2594980e-02
   7.4000000e+01   1.2000000e-02   3.1878628e-02
   7.5000000e+01   1.2000000e-02   2.1744020e-02
   7.6000000e+01   1.2000000e-02   3.7883344e-04
   7.7000000e+01   1.2000000e-02  -3.8195217e-03
   7.8000000e+01   1.2000000e-02   9.8692570e-03
   7.9000000e+01   1.2000000e-02   2.1454781e-02
   8.0000000e+01   1.2000000e-02   2.5205934e-02
   8.1000000e+01   1.2000000e-02   1.9635478e-02
   8.2000000e+01   1.2000000e-02   5.0980733e-03
   8.3000000e+01   1.2000000e-02  -5.6973947e-03
   8.4000000e+01   1.2000000e-02  -6.3071135e-03
   8.5000000e+01   1.2000000e-02  -5.5018249e-03
   8.6000000e+01   1.2000000e-02  -4.9164477e-03
   8.7000000e+01   1.2000000e-02  -7.0953532e-03
   8.8000000e+01   1.2000000e-02  -4.0532858e-03
   8.9000000e+01   1.2000000e-02   1.3837244e-02
   9.0000000e+01   1.2000000e-02   1.9189306e-02
   9.1000000e+01   1.2000000e-02   9.1385683e-03
   9.2000000e+01   1.2000000e-02   3.1514601e-03
   9.3000000e+01   1.2000000e-02   4.4185519e-03
   9.4000000e+01   1.2000000e-02   2.0430477e-03
   9.5000000e+01   1.2000000e-02   3.5864692e-03
   9.6000000e+01   1.2000000e-02   5.7749799e-03
   9.7000000e+01   1.2000000e-02   6.8198484e-03
   9.8000000e+01   1.2000000e-02   3.9932667e-03
   9.9000000e+01   1.2000000e-02  -6.9597701e-04
   1.0000000e+02   1.2000000e-02   5.9231110e-03
   1.0000000e+00   1.2125000e-02  -4.7073490e-04
   2.0000000e+00   1.2125000e-02   3.7246395e-03
   3.0000000e+00   1.2125000e-02   5.6674578e-03
   4.0000000e+00   1.2125000e-02   7.7443072e-03
   5.0000000e+00   1.2125000e-02   1.4489890e-02
   6.0000000e+00   1.2125000e-02   1.7369354e-02
   7.0000000e+00   1.2125000e-02   1.1730992e-02
   8.0000000e+00   1.2125000e-02   7.3380433e-03
   9.0000000e+00   1.2125000e-02   7.8193480e-03
   1.0000000e+01   1.2125000e-02   6.6091539e-03
   1.1000000e+01   1.2125000e-02  -3.7727572e-04
   1.2000000e+01   1.2125000e-02  -9.8556792e-03
   1.3000000e+01   1.2125000e-02  -1.4377383e-02
   1.4000000e+01   1.2125000e-02  -8.6832866e-03
   1.5000000e+01   1.2125000e-02   8.8030230e-03
   1.6000000e+01   1.2125000e-02   2.3930255e-02
   1.7000000e+01   1.2125000e-02   2.0202378e-02
   1.8000000e+01   1.2125000e-02   1.9836921e-02
   1.9000000e+01   1.2125000e-02   2.0948326e-02
   2.0000000e+01   1.2125000e-02   9.3926955e-03
   2.1000000e+01   1.2125000e-02  -8.5974112e-03
   2.2000000e+01   1.2125000e-02  -1.7821256e-02
   2.3000000e+01   1.2125000e-02  -1.7738745e-02
   2.4000000e+01   1.2125000e-02  -1.4349753e-02
   2.5000000e+01   1.2125000e-02  -1.0102051e-02
   2.6000000e+01   1.2125000e-02  -4.1348166e-03
   2.7000000e+01   1.2125000e-02  -3.5816182e-03
   2.8000000e+01   1.2125000e-02   7.6780193e-03
   2.9000000e+01   1.2125000e-02   2.3751019e-02
   3.0000000e+01   1.2125000e-02   3.0620134e-02
   3.1000000e+01   1.2125000e-02   2.7960591e-02
   3.2000000e+01   1.2125000e-02   1.3342194e-02
   3.3000000e+01   1.2125000e-02   1.2306436e-02
   3.4000000e+01   1.2125000e-02   4.0626591e-03
   3.5000000e+01   1.2125000e-02   3.5633780e-03
   3.6000000e+01   1.2125000e-02   5.1882230e-03
   3.7000000e+01   1.2125000e-02  -2.4252553e-03
   3.8000000e+01   1.2125000e-02   7.7461610e-03
   3.9000000e+01   1.2125000e-02   1.7471379e-02
   4.0000000e+01   1.2125000e-02   1.7767215e-02
   4.1000000e+01   1.2125000e-02   2.0483207e-02
   4.2000000e+01   1.2125000e-02   1.6785497e-02
   4.3000000e+01   1.2125000e-02   9.9033611e-03
   4.4000000e+01   1.2125000e-02   6.3675042e-04
   4.5000000e+01   1.2125000e-02  -2.4613691e-03
   4.6000000e+01   1.2125000e-02   6.1005754e-03
   4.7000000e+01   1.2125000e-02   1.4939474e-02
   4.8000000e+01   1.2125000e-02   1.5227371e-02
   4.9000000e+01   1.2125000e-02   9.2663458e-03
   5.0000000e+01   1.2125000e-02  -6.2110292e-04
   5.1000000e+01   1.2125000e-02   1.5264967e-03
   5.2000000e+01   1.2125000e-02   1.4409249e-02
   5.3000000e+01   1.2125000e-02   1.8721027e-02
   5.4000000e+01   1.2125000e-02   7.9900958e-03
   5.5000000e+01   1.2125000e-02  -1.4601930e-03
   5.6000000e+01   1.2125000e-02  -6.6946037e-03
   5.7000000e+01   1.2125000e-02  -1.2837837e-02
   5.8000000e+01   1.2125000e-02  -1.2905266e-02
   5.9000000e+01   1.2125000e-02  -6.5128598e-03
   6.0000000e+01   1.2125000e-02   4.4687772e-03
   6.1000000e+01   1.2125000e-02   1.2015871e-02
   6.2000000e+01   1.2125000e-02   1.9652246e-02
   6.3000000e+01   1.2125000e-02   3.2637183e-02
   6.4000000e+01   1.2125000e-02   3.8865253e-02
   6.5000000e+01   1.2125000e-02   4.4628732e-02
   6.6000000e+01   1.2125000e-02   4.5059748e-02
   6.7000000e+01   1.2125000e-02   3.1431753e-02
   6.8000000e+01   1.2125000e-02   1.9689508e-02
   6.9000000e+01   1.2125000e-02   1.0146341e-02
   7.0000000e+01   1.2125000e-02   5.2544945e-03
   7.1000000e+01   1.2125000e-02   2.7388576e-03
   7.2000000e+01   1.2125000e-02  -9.8199220e-03
   7.3000000e+01   1.2125000e-02  -1.6326567e-02
   7.4000000e+01   1.2125000e-02  -1.2365770e-02
   7.5000000e+01   1.2125000e-02  -3.2443588e-03
   7.6000000e+01   1.2125000e-02   2.8912216e-02
   7.7000000e+01   1.2125000e-02   3.4778208e-02
   7.8000000e+01   1.2125000e-02   9.9454736e-03
   7.9000000e+01   1.2125000e-02  -1.1970368e-04
   8.0000000e+01   1.2125000e-02  -3.7329402e-03
   8.1000000e+01   1.2125000e-02   6.4315824e-03
   8.2000000e+01   1.2125000e-02   1.4775313e-02
   8.3000000e+01   1.2125000e-02   1.7350893e-02
   8.4000000e+01   1.2125000e-02   1.1336830e-02
   8.5000000e+01   1.2125000e-02   1.6301001e-03
   8.6000000e+01   1.2125000e-02   2.7898103e-03
   8.7000000e+01   1.2125000e-02   2.3235600e-03
   8.8000000e+01   1.2125000e-02   1.2978642e-03
   8.9000000e+01   1.2125000e-02   3.1165590e-03
   9.0000000e+01   1.2125000e-02   1.1207930e-02
   9.1000000e+01   1.2125000e-02   2.2802731e-02
   9.2000000e+01   1.2125000e-02   2.7710613e-02
   9.3000000e+01   1.2125000e-02   2.2379423e-02
   9.4000000e+01   1.2125000e-02   5.2343570e-03
   9.5000000e+01   1.2125000e-02  -5.0368523e-03
   9.6000000e+01   1.2125000e-02  -1.6731888e-03
   9.7000000e+01   1.2125000e-02   5.3347317e-03
   9.8000000e+01   1.2125000e-02   4.9948795e-03
   9.9000000e+01   1.2125000e-02   9.4094698e-04
   1.0000000e+02   1.2125000e-02   7.1028777e-04
   1.0000000e+00   1.2250000e-02   2.0320512e-02
   2.0000000e+00   1.2250000e-02   2.1130312e-02
   3.0000000e+00   1.2250000e-02   2.1792036e-02
   4.0000000e+00   1.2250000e-02   2.1280859e-02
   5.0000000e+00   1.2250000e-02   2.5837241e-02
   6.0000000e+00   1.2250000e-02   2.5495378e-02
   7.0000000e+00   1.2250000e-02   1.7008135e-02
   8.0000000e+00   1.2250000e-02   1.1193668e-02
   9.0000000e+00   1.2250000e-02   1.5811950e-02
   1.0000000e+01   1.2250000e-02   2.2414723e-02
   1.1000000e+01   1.2250000e-02   2.5717925e-02
   1.2000000e+01   1.2250000e-02   2.7830366e-02
   1.3000000e+01   1.2250000e-02   2.9592330e-02
   1.4000000e+01   1.2250000e-02   3.1471651e-02
   1.5000000e+01   1.2250000e-02   4.1636378e-02
   1.6000000e+01   1.2250000e-02   5.7509027e-02
   1.7000000e+01   1.2250000e-02   6.3926592e-02
   1.8000000e+01   1.2250000e-02   6.5039121e-02
   1.9000000e+01   1.2250000e-02   6.6786632e-02
   2.0000000e+01   1.2250000e-02   6.1441630e-02
   2.1000000e+01   1.2250000e-02   5.1451541e-02
   2.2000000e+01   1.2250000e-02   5.1510233e-02
   2.3000000e+01   1.2250000e-02   4.4458244e-02
   2.4000000e+01   1.2250000e-02   3.6414556e-02
   2.5000000e+01   1.2250000e-02   4.5655310e-02
   2.6000000e+01   1.2250000e-02   5.5605214e-02
   2.7000000e+01   1.2250000e-02   4.9487814e-02
   2.8000000e+01   1.2250000e-02   4.8332814e-02
   2.9000000e+01   1.2250000e-02   3.1459771e-02
   3.0000000e+01   1.2250000e-02   7.6000406e-03
   3.1000000e+01   1.2250000e-02   2.2775822e-03
   3.2000000e+01   1.2250000e-02   9.3497904e-03
   3.3000000e+01   1.2250000e-02   2.4409033e-02
   3.4000000e+01   1.2250000e-02   2.1302732e-02
   3.5000000e+01   1.2250000e-02   1.8112527e-02
   3.6000000e+01   1.2250000e-02   1.0258175e-02
   3.7000000e+01   1.2250000e-02   1.4846587e-03
   3.8000000e+01   1.2250000e-02   4.2483648e-03
   3.9000000e+01   1.2250000e-02   1.2839307e-03
   4.0000000e+01   1.2250000e-02   7.5808787e-03
   4.1000000e+01   1.2250000e-02   1.9313963e-02
   4.2000000e+01   1.2250000e-02   3.4438014e-02
   4.3000000e+01   1.2250000e-02   4.5577463e-02
   4.4000000e+01   1.2250000e-02   3.4399100e-02
   4.5000000e+01   1.2250000e-02   2.2488987e-02
   4.6000000e+01   1.2250000e-02   6.9397730e-03
   4.7000000e+01   1.2250000e-02  -1.1287925e-03
   4.8000000e+01   1.2250000e-02   1.1275318e-02
   4.9000000e+01   1.2250000e-02   2.4550287e-02
   5.0000000e+01   1.2250000e-02   1.1029614e-02
   5.1000000e+01   1.2250000e-02  -1.0686280e-03
   5.2000000e+01   1.2250000e-02  -4.1733989e-03
   5.3000000e+01   1.2250000e-02  -5.5788336e-03
   5.4000000e+01   1.2250000e-02   5.6912014e-03
   5.5000000e+01   1.2250000e-02   2.1643694e-02
   5.6000000e+01   1.2250000e-02   3.1805687e-02
   5.7000000e+01   1.2250000e-02   3.3158477e-02
   5.8000000e+01   1.2250000e-02   3.9010230e-02
   5.9000000e+01   1.2250000e-02   4.5215707e-02
   6.0000000e+01   1.2250000e-02   5.5779237e-02
   6.1000000e+01   1.2250000e-02   6.3012406e-02
   6.2000000e+01   1.2250000e-02   6.4447127e-02
   6.3000000e+01   1.2250000e-02   5.2917108e-02
   6.4000000e+01   1.2250000e-02   2.6092399e-02
   6.5000000e+01   1.2250000e-02   9.2515666e-03
   6.6000000e+01   1.2250000e-02  -2.9723952e-03
   6.7000000e+01   1.2250000e-02  -7.0673246e-03
   6.8000000e+01   1.2250000e-02  -2.2883678e-03
   6.9000000e+01   1.2250000e-02   5.6925004e-05
   7.0000000e+01   1.2250000e-02   3.0987772e-05
   7.1000000e+01   1.2250000e-02  -1.6845457e-03
   7.2000000e+01   1.2250000e-02   1.1856140e-02
   7.3000000e+01   1.2250000e-02   2.6933149e-02
   7.4000000e+01   1.2250000e-02   2.8130040e-02
   7.5000000e+01   1.2250000e-02   3.0036841e-02
   7.6000000e+01   1.2250000e-02   1.8041680e-02
   7.7000000e+01   1.2250000e-02   1.1089299e-03
   7.8000000e+01   1.2250000e-02   3.4038038e-03
   7.9000000e+01   1.2250000e-02   6.3520079e-03
   8.0000000e+01   1.2250000e-02   1.2510171e-02
   8.1000000e+01   1.2250000e-02   1.0758691e-02
   8.2000000e+01   1.2250000e-02  -1.9800856e-03
   8.3000000e+01   1.2250000e-02  -1.5528112e-03
   8.4000000e+01   1.2250000e-02  -2.3500954e-03
   8.5000000e+01   1.2250000e-02  -2.3591994e-04
   8.6000000e+01   1.2250000e-02   1.8404871e-03
   8.7000000e+01   1.2250000e-02  -5.2745026e-03
   8.8000000e+01   1.2250000e-02  -5.9103742e-03
   8.9000000e+01   1.2250000e-02  -4.2327764e-03
   9.0000000e+01   1.2250000e-02  -5.1086214e-03
   9.1000000e+01   1.2250000e-02  -4.1494020e-03
   9.2000000e+01   1.2250000e-02  -4.3683164e-03
   9.3000000e+01   1.2250000e-02   6.1451620e-04
   9.4000000e+01   1.2250000e-02   1.0166787e-02
   9.5000000e+01   1.2250000e-02   2.0898608e-02
   9.6000000e+01   1.2250000e-02   2.0541852e-02
   9.7000000e+01   1.2250000e-02   1.6440999e-02
   9.8000000e+01   1.2250000e-02   9.1831116e-03
   9.9000000e+01   1.2250000e-02   1.6278686e-04
   1.0000000e+02   1.2250000e-02   3.6762794e-03
   1.0000000e+00   1.2375000e-02   6.9947056e-02
   2.0000000e+00   1.2375000e-02   4.9041696e-02
   3.0000000e+00   1.2375000e-02   2.9351283e-02
   4.0000000e+00   1.2375000e-02   1.4187667e-02
   5.0000000e+00   1.2375000e-02   1.0497718e-02
   6.0000000e+00   1.2375000e-02   7.8499801e-03
   7.0000000e+00   1.2375000e-02   9.5167812e-03
   8.0000000e+00   1.2375000e-02   1.8482709e-02
   9.0000000e+00   1.2375000e-02   2.7440978e-02
   1.0000000e+01   1.2375000e-02   3.2872062e-02
   1.1000000e+01   1.2375000e-02   3.8466662e-02
   1.2000000e+01   1.2375000e-02   3.3471789e-02
   1.3000000e+01   1.2375000e-02   2.7389400e-02
   1.4000000e+01   1.2375000e-02   3.2292832e-02
   1.5000000e+01   1.2375000e-02   3.0542100e-02
   1.6000000e+01   1.2375000e-02   2.2772428e-02
   1.7000000e+01   1.2375000e-02   2.1163516e-02
   1.8000000e+01   1.2375000e-02   1.8650342e-02
   1.9000000e+01   1.2375000e-02   1.9444345e-02
   2.0000000e+01   1.2375000e-02   2.6700074e-02
   2.1000000e+01   1.2375000e-02   3.2702215e-02
   2.2000000e+01   1.2375000e-02   2.5011508e-02
   2.3000000e+01   1.2375000e-02   2.1658683e-02
   2.4000000e+01   1.2375000e-02   3.0118600e-02
   2.5000000e+01   1.2375000e-02   3.6506131e-02
   2.6000000e+01   1.2375000e-02   3.3436351e-02
   2.7000000e+01   1.2375000e-02   2.4371210e-02
   2.8000000e+01   1.2375000e-02   3.1247612e-02
   2.9000000e+01   1.2375000e-02   3.4334041e-02
   3.0000000e+01   1.2375000e-02   2.9162791e-02
   3.1000000e+01   1.2375000e-02   3.0240458e-02
   3.2000000e+01   1.2375000e-02   3.1179136e-02
   3.3000000e+01   1.2375000e-02   2.5138417e-02
   3.4000000e+01   1.2375000e-02   2.3039766e-02
   3.5000000e+01   1.2375000e-02   2.6074331e-02
   3.6000000e+01   1.2375000e-02   2.1071717e-02
   3.7000000e+01   1.2375000e-02   1.2094857e-02
   3.8000000e+01   1.2375000e-02   1.9038748e-02
   3.9000000e+01   1.2375000e-02   2.5502240e-02
   4.0000000e+01   1.2375000e-02   2.0888431e-02
   4.1000000e+01   1.2375000e-02   1.9009452e-02
   4.2000000e+01   1.2375000e-02   2.7713906e-02
   4.3000000e+01   1.2375000e-02   3.3094555e-02
   4.4000000e+01   1.2375000e-02   3.7889246e-02
   4.5000000e+01   1.2375000e-02   4.3468330e-02
   4.6000000e+01   1.2375000e-02   3.3420768e-02
   4.7000000e+01   1.2375000e-02   2.3532815e-02
   4.8000000e+01   1.2375000e-02   1.2495963e-02
   4.9000000e+01   1.2375000e-02   4.7408487e-03
   5.0000000e+01   1.2375000e-02   1.7361771e-02
   5.1000000e+01   1.2375000e-02   4.0283319e-02
   5.2000000e+01   1.2375000e-02   6.8998426e-02
   5.3000000e+01   1.2375000e-02   8.2011551e-02
   5.4000000e+01   1.2375000e-02   7.3471807e-02
   5.5000000e+01   1.2375000e-02   6.1455313e-02
   5.6000000e+01   1.2375000e-02   5.5151008e-02
   5.7000000e+01   1.2375000e-02   5.1926363e-02
   5.8000000e+01   1.2375000e-02   5.3442162e-02
   5.9000000e+01   1.2375000e-02   5.6150198e-02
   6.0000000e+01   1.2375000e-02   4.1326474e-02
   6.1000000e+01   1.2375000e-02   1.8454885e-02
   6.2000000e+01   1.2375000e-02   3.7223541e-03
   6.3000000e+01   1.2375000e-02  -3.0392541e-03
   6.4000000e+01   1.2375000e-02   5.4852236e-03
   6.5000000e+01   1.2375000e-02   1.7637400e-02
   6.6000000e+01   1.2375000e-02   2.3121033e-02
   6.7000000e+01   1.2375000e-02   2.1104101e-02
   6.8000000e+01   1.2375000e-02   8.3421944e-03
   6.9000000e+01   1.2375000e-02   1.5619232e-02
   7.0000000e+01   1.2375000e-02   2.9806899e-02
   7.1000000e+01   1.2375000e-02   3.6853120e-02
   7.2000000e+01   1.2375000e-02   3.9832775e-02
   7.3000000e+01   1.2375000e-02   2.5025699e-02
   7.4000000e+01   1.2375000e-02   1.2755977e-02
   7.5000000e+01   1.2375000e-02   1.9328144e-03
   7.6000000e+01   1.2375000e-02   4.8291227e-03
   7.7000000e+01   1.2375000e-02   1.7491112e-02
   7.8000000e+01   1.2375000e-02   2.2431707e-02
   7.9000000e+01   1.2375000e-02   2.3773404e-02
   8.0000000e+01   1.2375000e-02   2.9166246e-02
   8.1000000e+01   1.2375000e-02   2.6204761e-02
   8.2000000e+01   1.2375000e-02   1.7269308e-02
   8.3000000e+01   1.2375000e-02   1.7626053e-02
   8.4000000e+01   1.2375000e-02   1.4424109e-02
   8.5000000e+01   1.2375000e-02   1.2748253e-02
   8.6000000e+01   1.2375000e-02   2.1364976e-02
   8.7000000e+01   1.2375000e-02   3.2996759e-02
   8.8000000e+01   1.2375000e-02   2.7496781e-02
   8.9000000e+01   1.2375000e-02   8.6903796e-03
   9.0000000e+01   1.2375000e-02  -2.6393074e-03
   9.1000000e+01   1.2375000e-02   4.0308791e-03
   9.2000000e+01   1.2375000e-02   1.3762209e-02
   9.3000000e+01   1.2375000e-02   1.4058169e-02
   9.4000000e+01   1.2375000e-02   1.4545781e-02
   9.5000000e+01   1.2375000e-02   2.1933423e-02
   9.6000000e+01   1.2375000e-02   3.0770598e-02
   9.7000000e+01   1.2375000e-02   4.2298168e-02
   9.8000000e+01   1.2375000e-02   4.7370266e-02
   9.9000000e+01   1.2375000e-02   5.0828427e-02
   1.0000000e+02   1.2375000e-02   5.8869768e-02
   1.0000000e+00   1.2500000e-02  -1.4529740e-02
   2.0000000e+00   1.2500000e-02   5.2221050e-04
   3.0000000e+00   1.2500000e-02   1.2844779e-02
   4.0000000e+00   1.2500000e-02   2.0241471e-02
   5.0000000e+00   1.2500000e-02   2.1796763e-02
   6.0000000e+00   1.2500000e-02   9.4966814e-03
   7.0000000e+00   1.2500000e-02  -3.3879568e-04
   8.0000000e+00   1.2500000e-02  -6.6973739e-03
   9.0000000e+00   1.2500000e-02  -9.1162957e-03
   1.0000000e+01   1.2500000e-02  -1.1245758e-02
   1.1000000e+01   1.2500000e-02  -9.5104640e-03
   1.2000000e+01   1.2500000e-02   2.0644275e-02
   1.3000000e+01   1.2500000e-02   3.1522326e-02
   1.4000000e+01   1.2500000e-02   2.7404310e-02
   1.5000000e+01   1.2500000e-02   2.0687126e-02
   1.6000000e+01   1.2500000e-02   9.3826111e-03
   1.7000000e+01   1.2500000e-02   1.8470775e-02
   1.8000000e+01   1.2500000e-02   1.2976142e-02
   1.9000000e+01   1.2500000e-02   6.7210960e-04
   2.0000000e+01   1.2500000e-02   9.5985709e-03
   2.1000000e+01   1.2500000e-02   3.0297173e-02
   2.2000000e+01   1.2500000e-02   4.1697845e-02
   2.3000000e+01   1.2500000e-02   4.7427189e-02
   2.4000000e+01   1.2500000e-02   4.8630290e-02
   2.5000000e+01   1.2500000e-02   4.0009502e-02
   2.6000000e+01   1.2500000e-02   2.0826478e-02
   2.7000000e+01   1.2500000e-02   1.8175521e-03
   2.8000000e+01   1.2500000e-02   6.2336950e-03
   2.9000000e+01   1.2500000e-02   9.4722165e-03
   3.0000000e+01   1.2500000e-02   6.3937542e-04
   3.1000000e+01   1.2500000e-02   2.4884220e-03
   3.2000000e+01   1.2500000e-02   7.9406314e-03
   3.3000000e+01   1.2500000e-02   1.3748297e-03
   3.4000000e+01   1.2500000e-02   9.0019230e-04
   3.5000000e+01   1.2500000e-02   1.3660530e-02
   3.6000000e+01   1.2500000e-02   2.0402582e-02
   3.7000000e+01   1.2500000e-02   9.5068421e-03
   3.8000000e+01   1.2500000e-02  -1.2123663e-03
   3.9000000e+01   1.2500000e-02   7.7073251e-05
   4.0000000e+01   1.2500000e-02   1.9623036e-03
   4.1000000e+01   1.2500000e-02   3.0592568e-03
   4.2000000e+01   1.2500000e-02   1.1063158e-03
   4.3000000e+01   1.2500000e-02  -2.1839344e-03
   4.4000000e+01   1.2500000e-02  -1.9151617e-04
   4.5000000e+01   1.2500000e-02   5.2561006e-03
   4.6000000e+01   1.2500000e-02   2.3160607e-02
   4.7000000e+01   1.2500000e-02   4.1061480e-02
   4.8000000e+01   1.2500000e-02   4.6714228e-02
   4.9000000e+01   1.2500000e-02   5.1382262e-02
   5.0000000e+01   1.2500000e-02   4.4181839e-02
   5.1000000e+01   1.2500000e-02   3.5527632e-02
   5.2000000e+01   1.2500000e-02   2.7440859e-02
   5.3000000e+01   1.2500000e-02   1.9841950e-02
   5.4000000e+01   1.2500000e-02   2.3134654e-02
   5.5000000e+01   1.2500000e-02   2.7652416e-02
   5.6000000e+01   1.2500000e-02   2.7301908e-02
   5.7000000e+01   1.2500000e-02   2.5270535e-02
   5.8000000e+01   1.2500000e-02   1.7956644e-02
   5.9000000e+01   1.2500000e-02   9.8841721e-03
   6.0000000e+01   1.2500000e-02   1.3035448e-02
   6.1000000e+01   1.2500000e-02   1.5385992e-02
   6.2000000e+01   1.2500000e-02   1.5011314e-02
   6.3000000e+01   1.2500000e-02   1.0064526e-02
   6.4000000e+01   1.2500000e-02   9.9067185e-03
   6.5000000e+01   1.2500000e-02   2.9345404e-04
   6.6000000e+01   1.2500000e-02  -3.5882480e-03
   6.7000000e+01   1.2500000e-02   1.8129431e-02
   6.8000000e+01   1.2500000e-02   2.3051415e-02
   6.9000000e+01   1.2500000e-02   2.7248103e-02
   7.0000000e+01   1.2500000e-02   2.3851788e-02
   7.1000000e+01   1.2500000e-02   1.1070719e-02
   7.2000000e+01   1.2500000e-02   1.8518241e-02
   7.3000000e+01   1.2500000e-02   6.3821604e-03
   7.4000000e+01   1.2500000e-02  -5.4566073e-03
   7.5000000e+01   1.2500000e-02   4.9672010e-03
   7.6000000e+01   1.2500000e-02   1.1550467e-02
   7.7000000e+01   1.2500000e-02   8.1251562e-03
   7.8000000e+01   1.2500000e-02   1.1142386e-02
   7.9000000e+01   1.2500000e-02   1.1849289e-02
   8.0000000e+01   1.2500000e-02   6.2721698e-03
   8.1000000e+01   1.2500000e-02   9.8865917e-03
   8.2000000e+01   1.2500000e-02   1.4653011e-02
   8.3000000e+01   1.2500000e-02   2.3725266e-02
   8.4000000e+01   1.2500000e-02   2.4456013e-02
   8.5000000e+01   1.2500000e-02   1.5388692e-02
   8.6000000e+01   1.2500000e-02   1.9401449e-03
   8.7000000e+01   1.2500000e-02  -4.2225029e-03
   8.8000000e+01   1.2500000e-02   1.2455106e-02
   8.9000000e+01   1.2500000e-02   2.6371708e-02
   9.0000000e+01   1.2500000e-02   2.6171817e-02
   9.1000000e+01   1.2500000e-02   2.7206589e-02
   9.2000000e+01   1.2500000e-02   2.4593472e-02
   9.3000000e+01   1.2500000e-02   2.5513807e-02
   9.4000000e+01   1.2500000e-02   2.9565088e-02
   9.5000000e+01   1.2500000e-02   3.8431577e-02
   9.6000000e+01   1.2500000e-02   4.5644607e-02
   9.7000000e+01   1.2500000e-02   4.0483195e-02
   9.8000000e+01   1.2500000e-02   3.5943620e-02
   9.9000000e+01   1.2500000e-02   3.1025264e-02
   1.0000000e+02   1.2500000e-02   2.7951671e-02
   1.0000000e+00   1.2625000e-02   2.3881696e-02
   2.0000000e+00   1.2625000e-02   2.6583988e-02
   3.0000000e+00   1.2625000e-02   2.7638029e-02
   4.0000000e+00   1.2625000e-02   2.4755342e-02
   5.0000000e+00   1.2625000e-02   2.3505714e-02
   6.0000000e+00   1.2625000e-02   2.0855298e-02
   7.0000000e+00   1.2625000e-02   1.9039487e-02
   8.0000000e+00   1.2625000e-02   2.0381626e-02
   9.0000000e+00   1.2625000e-02   2.6940500e-02
   1.0000000e+01   1.2625000e-02   4.2477317e-02
   1.1000000e+01   1.2625000e-02   4.7952235e-02
   1.2000000e+01   1.2625000e-02   3.3927910e-02
   1.3000000e+01   1.2625000e-02   1.1079915e-02
   1.4000000e+01   1.2625000e-02   6.0073370e-03
   1.5000000e+01   1.2625000e-02   9.2526982e-03
   1.6000000e+01   1.2625000e-02   3.2271480e-03
   1.7000000e+01   1.2625000e-02   3.3013916e-03
   1.8000000e+01   1.2625000e-02   5.6976480e-03
   1.9000000e+01   1.2625000e-02   6.6716420e-03
   2.0000000e+01   1.2625000e-02   1.2671697e-02
   2.1000000e+01   1.2625000e-02   1.7483996e-02
   2.2000000e+01   1.2625000e-02   1.0648738e-02
   2.3000000e+01   1.2625000e-02   1.7677313e-03
   2.4000000e+01   1.2625000e-02   4.2871572e-03
   2.5000000e+01   1.2625000e-02   8.9629469e-03
   2.6000000e+01   1.2625000e-02   6.4499248e-03
   2.7000000e+01   1.2625000e-02  -3.7050573e-04
   2.8000000e+01   1.2625000e-02  -9.9685870e-04
   2.9000000e+01   1.2625000e-02   7.8837601e-03
   3.0000000e+01   1.2625000e-02   1.2178717e-02
   3.1000000e+01   1.2625000e-02   1.6813962e-02
   3.2000000e+01   1.2625000e-02   2.9204052e-02
   3.3000000e+01   1.2625000e-02   3.0397166e-02
   3.4000000e+01   1.2625000e-02   2.0635732e-02
   3.5000000e+01   1.2625000e-02   1.5112400e-02
   3.6000000e+01   1.2625000e-02   1.7397199e-02
   3.7000000e+01   1.2625000e-02   1.1190714e-02
   3.8000000e+01   1.2625000e-02   3.5350691e-03
   3.9000000e+01   1.2625000e-02   6.8614008e-03
   4.0000000e+01   1.2625000e-02   1.4180390e-02
   4.1000000e+01   1.2625000e-02   2.3142781e-02
   4.2000000e+01   1.2625000e-02   3.0061221e-02
   4.3000000e+01   1.2625000e-02   3.8296204e-02
   4.4000000e+01   1.2625000e-02   4.4145204e-02
   4.5000000e+01   1.2625000e-02   4.0555429e-02
   4.6000000e+01   1.2625000e-02   3.2778539e-02
   4.7000000e+01   1.2625000e-02   3.4219958e-02
   4.8000000e+01   1.2625000e-02   2.7838387e-02
   4.9000000e+01   1.2625000e-02   2.0258978e-02
   5.0000000e+01   1.2625000e-02   1.1742489e-02
   5.1000000e+01   1.2625000e-02   6.0396775e-04
   5.2000000e+01   1.2625000e-02  -2.9185477e-03
   5.3000000e+01   1.2625000e-02   1.7783714e-03
   5.4000000e+01   1.2625000e-02   1.1505648e-02
   5.5000000e+01   1.2625000e-02   2.4751252e-02
   5.6000000e+01   1.2625000e-02   2.4103176e-02
   5.7000000e+01   1.2625000e-02   1.6160961e-02
   5.8000000e+01   1.2625000e-02   8.0794748e-03
   5.9000000e+01   1.2625000e-02   4.2754770e-03
   6.0000000e+01   1.2625000e-02   1.7591018e-03
   6.1000000e+01   1.2625000e-02  -4.9311141e-03
   6.2000000e+01   1.2625000e-02   2.7559334e-03
   6.3000000e+01   1.2625000e-02   1.4632006e-02
   6.4000000e+01   1.2625000e-02   1.9372262e-02
   6.5000000e+01   1.2625000e-02   2.5246765e-02
   6.6000000e+01   1.2625000e-02   1.9147225e-02
   6.7000000e+01   1.2625000e-02   8.1098378e-03
   6.8000000e+01   1.2625000e-02   4.7049773e-04
   6.9000000e+01   1.2625000e-02  -2.5958954e-03
   7.0000000e+01   1.2625000e-02  -2.5551787e-03
   7.1000000e+01   1.2625000e-02  -1.9970215e-03
   7.2000000e+01   1.2625000e-02   4.3000667e-03
   7.3000000e+01   1.2625000e-02   1.6626726e-03
   7.4000000e+01   1.2625000e-02  -3.7620845e-03
   7.5000000e+01   1.2625000e-02   5.7830545e-04
   7.6000000e+01   1.2625000e-02   5.6978096e-03
   7.7000000e+01   1.2625000e-02   5.0819027e-03
   7.8000000e+01   1.2625000e-02   1.3544227e-03
   7.9000000e+01   1.2625000e-02   2.7913358e-03
   8.0000000e+01   1.2625000e-02   3.7337326e-05
   8.1000000e+01   1.2625000e-02   1.1819876e-03
   8.2000000e+01   1.2625000e-02   3.0220058e-03
   8.3000000e+01   1.2625000e-02   4.4741672e-03
   8.4000000e+01   1.2625000e-02   1.7403856e-02
   8.5000000e+01   1.2625000e-02   3.0361446e-02
   8.6000000e+01   1.2625000e-02   3.2534108e-02
   8.7000000e+01   1.2625000e-02   3.3409212e-02
   8.8000000e+01   1.2625000e-02   2.5563041e-02
   8.9000000e+01   1.2625000e-02   2.3850262e-02
   9.0000000e+01   1.2625000e-02   3.5924613e-02
   9.1000000e+01   1.2625000e-02   4.1977171e-02
   9.2000000e+01   1.2625000e-02   3.7767217e-02
   9.3000000e+01   1.2625000e-02   2.6828779e-02
   9.4000000e+01   1.2625000e-02   1.9752178e-02
   9.5000000e+01   1.2625000e-02   8.6386241e-03
   9.6000000e+01   1.2625000e-02   3.4130909e-03
   9.7000000e+01   1.2625000e-02   4.5472682e-03
   9.8000000e+01   1.2625000e-02   3.9590932e-03
   9.9000000e+01   1.2625000e-02   7.0456727e-03
   1.0000000e+02   1.2625000e-02   4.4252845e-03
   1.0000000e+00   1.2750000e-02  -1.9097399e-02
   2.0000000e+00   1.2750000e-02  -1.4378255e-02
   3.0000000e+00   1.2750000e-02  -5.1450101e-03
   4.0000000e+00   1.2750000e-02   2.1082896e-03
   5.0000000e+00   1.2750000e-02   1.4451222e-02
   6.0000000e+00   1.2750000e-02   2.4740402e-02
   7.0000000e+00   1.2750000e-02   3.7523776e-02
   8.0000000e+00   1.2750000e-02   4.7462780e-02
   9.0000000e+00   1.2750000e-02   3.6914434e-02
   1.0000000e+01   1.2750000e-02   1.3656266e-02
   1.1000000e+01   1.2750000e-02  -1.6794462e-02
   1.2000000e+01   1.2750000e-02  -1.6365387e-02
   1.3000000e+01   1.2750000e-02   1.8988351e-03
   1.4000000e+01   1.2750000e-02  -2.0926530e-03
   1.5000000e+01   1.2750000e-02   6.8148193e-03
   1.6000000e+01   1.2750000e-02   1.8150069e-02
   1.7000000e+01   1.2750000e-02   1.6665552e-02
   1.8000000e+01   1.2750000e-02   2.8827861e-02
   1.9000000e+01   1.2750000e-02   3.5296787e-02
   2.0000000e+01   1.2750000e-02   2.4348777e-02
   2.1000000e+01   1.2750000e-02   1.4003831e-02
   2.2000000e+01   1.2750000e-02   1.0754686e-02
   2.3000000e+01   1.2750000e-02   6.9461064e-03
   2.4000000e+01   1.2750000e-02   5.2817143e-03
   2.5000000e+01   1.2750000e-02   7.6622586e-03
   2.6000000e+01   1.2750000e-02   1.6540322e-02
   2.7000000e+01   1.2750000e-02   2.7412502e-02
   2.8000000e+01   1.2750000e-02   1.6196707e-02
   2.9000000e+01   1.2750000e-02   2.7925163e-03
   3.0000000e+01   1.2750000e-02  -7.5722653e-03
   3.1000000e+01   1.2750000e-02  -1.7130481e-02
   3.2000000e+01   1.2750000e-02  -1.5426407e-02
   3.3000000e+01   1.2750000e-02  -9.1390964e-03
   3.4000000e+01   1.2750000e-02  -6.1299191e-03
   3.5000000e+01   1.2750000e-02  -1.9239314e-03
   3.6000000e+01   1.2750000e-02   2.4815109e-02
   3.7000000e+01   1.2750000e-02   4.8217002e-02
   3.8000000e+01   1.2750000e-02   4.9802683e-02
   3.9000000e+01   1.2750000e-02   4.1846674e-02
   4.0000000e+01   1.2750000e-02   4.4012528e-02
   4.1000000e+01   1.2750000e-02   4.3941796e-02
   4.2000000e+01   1.2750000e-02   3.7858695e-02
   4.3000000e+01   1.2750000e-02   2.7030041e-02
   4.4000000e+01   1.2750000e-02   1.4343177e-02
   4.5000000e+01   1.2750000e-02  -6.5586378e-04
   4.6000000e+01   1.2750000e-02  -1.5745630e-02
   4.7000000e+01   1.2750000e-02  -1.9287152e-02
   4.8000000e+01   1.2750000e-02  -1.4562479e-02
   4.9000000e+01   1.2750000e-02  -4.9329200e-03
   5.0000000e+01   1.2750000e-02   1.1222888e-02
   5.1000000e+01   1.2750000e-02   2.2494821e-02
   5.2000000e+01   1.2750000e-02   3.6893558e-02
   5.3000000e+01   1.2750000e-02   3.0616781e-02
   5.4000000e+01   1.2750000e-02   2.8423963e-03
   5.5000000e+01   1.2750000e-02  -1.6357884e-02
   5.6000000e+01   1.2750000e-02  -1.5351247e-02
   5.7000000e+01   1.2750000e-02   4.3338733e-03
   5.8000000e+01   1.2750000e-02   1.6246233e-02
   5.9000000e+01   1.2750000e-02   2.4361784e-02
   6.0000000e+01   1.2750000e-02   1.5983319e-02
   6.1000000e+01   1.2750000e-02   2.1581589e-03
   6.2000000e+01   1.2750000e-02   9.0337731e-03
   6.3000000e+01   1.2750000e-02   1.8261520e-02
   6.4000000e+01   1.2750000e-02   1.7231259e-02
   6.5000000e+01   1.2750000e-02   1.1080918e-02
   6.6000000e+01   1.2750000e-02   1.8834948e-03
   6.7000000e+01   1.2750000e-02   4.6093189e-03
   6.8000000e+01   1.2750000e-02   6.4103398e-03
   6.9000000e+01   1.2750000e-02   1.0207908e-03
   7.0000000e+01   1.2750000e-02  -1.6954391e-03
   7.1000000e+01   1.2750000e-02   2.9872179e-03
   7.2000000e+01   1.2750000e-02   2.7306753e-03
   7.3000000e+01   1.2750000e-02   1.0680567e-03
   7.4000000e+01   1.2750000e-02  -7.7302065e-03
   7.5000000e+01   1.2750000e-02  -1.0218844e-02
   7.6000000e+01   1.2750000e-02  -6.2050140e-03
   7.7000000e+01   1.2750000e-02  -5.7959314e-03
   7.8000000e+01   1.2750000e-02   2.1437026e-04
   7.9000000e+01   1.2750000e-02   6.7204977e-03
   8.0000000e+01   1.2750000e-02   5.1646032e-03
   8.1000000e+01   1.2750000e-02   7.8459373e-03
   8.2000000e+01   1.2750000e-02   1.8461440e-02
   8.3000000e+01   1.2750000e-02   2.1839200e-02
   8.4000000e+01   1.2750000e-02   2.9305134e-02
   8.5000000e+01   1.2750000e-02   3.6838844e-02
   8.6000000e+01   1.2750000e-02   2.2564212e-02
   8.7000000e+01   1.2750000e-02   1.6861513e-02
   8.8000000e+01   1.2750000e-02   1.5471943e-02
   8.9000000e+01   1.2750000e-02   9.0062944e-03
   9.0000000e+01   1.2750000e-02   1.1019923e-02
   9.1000000e+01   1.2750000e-02   1.1827427e-02
   9.2000000e+01   1.2750000e-02   9.3612662e-03
   9.3000000e+01   1.2750000e-02   9.4311759e-03
   9.4000000e+01   1.2750000e-02   2.1604174e-03
   9.5000000e+01   1.2750000e-02  -1.2160046e-03
   9.6000000e+01   1.2750000e-02  -5.1530037e-04
   9.7000000e+01   1.2750000e-02  -3.5979287e-03
   9.8000000e+01   1.2750000e-02  -1.6167704e-03
   9.9000000e+01   1.2750000e-02   9.6769811e-04
   1.0000000e+02   1.2750000e-02  -2.4821642e-03
   1.0000000e+00   1.2875000e-02   3.0615071e-02
   2.0000000e+00   1.2875000e-02   2.8714221e-02
   3.0000000e+00   1.2875000e-02   2.4151882e-02
   4.0000000e+00   1.2875000e-02   2.2949008e-02
   5.0000000e+00   1.2875000e-02   2.7662609e-02
   6.0000000e+00   1.2875000e-02   2.6495816e-02
   7.0000000e+00   1.2875000e-02   2.7105492e-02
   8.0000000e+00   1.2875000e-02   2.8455986e-02
   9.0000000e+00   1.2875000e-02   1.9499345e-02
   1.0000000e+01   1.2875000e-02   3.2980215e-02
   1.1000000e+01   1.2875000e-02   3.8988173e-02
   1.2000000e+01   1.2875000e-02   1.4225710e-02
   1.3000000e+01   1.2875000e-02   1.1379719e-03
   1.4000000e+01   1.2875000e-02   4.0110485e-03
   1.5000000e+01   1.2875000e-02   2.0532645e-02
   1.6000000e+01   1.2875000e-02   2.4827296e-02
   1.7000000e+01   1.2875000e-02   8.2688676e-03
   1.8000000e+01   1.2875000e-02  -5.7389685e-03
   1.9000000e+01   1.2875000e-02  -1.0078464e-02
   2.0000000e+01   1.2875000e-02  -3.0710718e-03
   2.1000000e+01   1.2875000e-02   6.3342582e-03
   2.2000000e+01   1.2875000e-02   8.7414458e-03
   2.3000000e+01   1.2875000e-02   5.5679078e-03
   2.4000000e+01   1.2875000e-02   4.3570185e-03
   2.5000000e+01   1.2875000e-02   4.9265113e-04
   2.6000000e+01   1.2875000e-02  -7.8420406e-03
   2.7000000e+01   1.2875000e-02  -1.7090594e-02
   2.8000000e+01   1.2875000e-02  -1.9253528e-02
   2.9000000e+01   1.2875000e-02   6.9602178e-03
   3.0000000e+01   1.2875000e-02   3.3104848e-02
   3.1000000e+01   1.2875000e-02   3.7451949e-02
   3.2000000e+01   1.2875000e-02   3.9040491e-02
   3.3000000e+01   1.2875000e-02   4.4558737e-02
   3.4000000e+01   1.2875000e-02   5.0765261e-02
   3.5000000e+01   1.2875000e-02   4.8823547e-02
   3.6000000e+01   1.2875000e-02   4.0561456e-02
   3.7000000e+01   1.2875000e-02   2.7046513e-02
   3.8000000e+01   1.2875000e-02   2.1408539e-02
   3.9000000e+01   1.2875000e-02   1.1622990e-02
   4.0000000e+01   1.2875000e-02  -1.1320536e-03
   4.1000000e+01   1.2875000e-02  -9.4793849e-03
   4.2000000e+01   1.2875000e-02  -6.4163387e-04
   4.3000000e+01   1.2875000e-02   1.5252732e-02
   4.4000000e+01   1.2875000e-02   1.8730909e-02
   4.5000000e+01   1.2875000e-02   2.1204131e-02
   4.6000000e+01   1.2875000e-02   2.9204920e-02
   4.7000000e+01   1.2875000e-02   2.4008758e-02
   4.8000000e+01   1.2875000e-02   2.0220455e-02
   4.9000000e+01   1.2875000e-02   1.6713761e-02
   5.0000000e+01   1.2875000e-02   6.3880570e-03
   5.1000000e+01   1.2875000e-02   6.6224514e-03
   5.2000000e+01   1.2875000e-02   1.1386736e-02
   5.3000000e+01   1.2875000e-02   9.3453489e-03
   5.4000000e+01   1.2875000e-02   2.2667967e-02
   5.5000000e+01   1.2875000e-02   3.2903504e-02
   5.6000000e+01   1.2875000e-02   1.4320010e-02
   5.7000000e+01   1.2875000e-02  -9.1433601e-04
   5.8000000e+01   1.2875000e-02  -6.6687041e-03
   5.9000000e+01   1.2875000e-02  -2.4312059e-03
   6.0000000e+01   1.2875000e-02   1.0214160e-02
   6.1000000e+01   1.2875000e-02   2.1770017e-02
   6.2000000e+01   1.2875000e-02   3.2693714e-02
   6.3000000e+01   1.2875000e-02   2.7326766e-02
   6.4000000e+01   1.2875000e-02   1.1744398e-02
   6.5000000e+01   1.2875000e-02   9.4532808e-03
   6.6000000e+01   1.2875000e-02   9.9666836e-03
   6.7000000e+01   1.2875000e-02   7.5168116e-03
   6.8000000e+01   1.2875000e-02   5.9357076e-03
   6.9000000e+01   1.2875000e-02  -9.9176979e-03
   7.0000000e+01   1.2875000e-02  -1.6697083e-02
   7.1000000e+01   1.2875000e-02  -1.4397806e-03
   7.2000000e+01   1.2875000e-02  -2.5539389e-03
   7.3000000e+01   1.2875000e-02   2.0178435e-04
   7.4000000e+01   1.2875000e-02   3.5132715e-03
   7.5000000e+01   1.2875000e-02   1.0707264e-02
   7.6000000e+01   1.2875000e-02   1.9864660e-02
   7.7000000e+01   1.2875000e-02   2.3466814e-02
   7.8000000e+01   1.2875000e-02   2.3347687e-02
   7.9000000e+01   1.2875000e-02   2.1783682e-02
   8.0000000e+01   1.2875000e-02   2.0917160e-02
   8.1000000e+01   1.2875000e-02   1.6076082e-02
   8.2000000e+01   1.2875000e-02   1.2039426e-02
   8.3000000e+01   1.2875000e-02   1.6672002e-03
   8.4000000e+01   1.2875000e-02  -1.3995434e-04
   8.5000000e+01   1.2875000e-02   1.1720023e-02
   8.6000000e+01   1.2875000e-02   4.7309254e-03
   8.7000000e+01   1.2875000e-02   5.5049891e-03
   8.8000000e+01   1.2875000e-02   1.7044708e-02
   8.9000000e+01   1.2875000e-02   9.9330759e-03
   9.0000000e+01   1.2875000e-02   5.7401326e-03
   9.1000000e+01   1.2875000e-02  -9.8606222e-04
   9.2000000e+01   1.2875000e-02  -8.8938456e-03
   9.3000000e+01   1.2875000e-02  -1.1049197e-03
   9.4000000e+01   1.2875000e-02   8.6744037e-03
   9.5000000e+01   1.2875000e-02   1.2706452e-02
   9.6000000e+01   1.2875000e-02   1.3683734e-02
   9.7000000e+01   1.2875000e-02   1.2306144e-02
   9.8000000e+01   1.2875000e-02   7.9069211e-04
   9.9000000e+01   1.2875000e-02  -5.9827310e-03
   1.0000000e+02   1.2875000e-02  -2.6632936e-03
   1.0000000e+00   1.3000000e-02   7.4115968e-03
   2.0000000e+00   1.3000000e-02   7.6925671e-03
   3.0000000e+00   1.3000000e-02   1.2314407e-02
   4.0000000e+00   1.3000000e-02   1.9152723e-02
   5.0000000e+00   1.3000000e-02   1.9758658e-02
   6.0000000e+00   1.3000000e-02   1.6662791e-02
   7.0000000e+00   1.3000000e-02   1.2637815e-02
   8.0000000e+00   1.3000000e-02   4.6700062e-03
   9.0000000e+00   1.3000000e-02  -1.0606662e-02
   1.0000000e+01   1.3000000e-02  -2.1690216e-02
   1.1000000e+01   1.3000000e-02  -1.3765399e-02
   1.2000000e+01   1.3000000e-02   2.5843672e-02
   1.3000000e+01   1.3000000e-02   4.2700872e-02
   1.4000000e+01   1.3000000e-02   2.2083452e-02
   1.5000000e+01   1.3000000e-02   1.4827015e-02
   1.6000000e+01   1.3000000e-02   7.2847079e-03
   1.7000000e+01   1.3000000e-02   4.7327904e-04
   1.8000000e+01   1.3000000e-02   5.9109242e-03
   1.9000000e+01   1.3000000e-02   1.3386367e-02
   2.0000000e+01   1.3000000e-02   7.2738524e-03
   2.1000000e+01   1.3000000e-02   5.4177660e-03
   2.2000000e+01   1.3000000e-02   1.1018855e-02
   2.3000000e+01   1.3000000e-02   1.1945449e-02
   2.4000000e+01   1.3000000e-02   1.5953010e-02
   2.5000000e+01   1.3000000e-02   2.1744715e-02
   2.6000000e+01   1.3000000e-02   3.1373419e-02
   2.7000000e+01   1.3000000e-02   3.4070194e-02
   2.8000000e+01   1.3000000e-02   3.2541532e-02
   2.9000000e+01   1.3000000e-02   3.2156050e-02
   3.0000000e+01   1.3000000e-02   3.5775851e-02
   3.1000000e+01   1.3000000e-02   4.3179318e-02
   3.2000000e+01   1.3000000e-02   2.8843578e-02
   3.3000000e+01   1.3000000e-02   6.5505365e-03
   3.4000000e+01   1.3000000e-02   3.3510343e-05
   3.5000000e+01   1.3000000e-02   2.9859081e-04
   3.6000000e+01   1.3000000e-02   2.5949630e-04
   3.7000000e+01   1.3000000e-02   1.5144068e-04
   3.8000000e+01   1.3000000e-02   6.2369561e-04
   3.9000000e+01   1.3000000e-02  -8.2925465e-03
   4.0000000e+01   1.3000000e-02  -6.0092453e-03
   4.1000000e+01   1.3000000e-02   6.5794168e-03
   4.2000000e+01   1.3000000e-02   1.0353198e-02
   4.3000000e+01   1.3000000e-02   6.6599562e-03
   4.4000000e+01   1.3000000e-02  -1.5538246e-03
   4.5000000e+01   1.3000000e-02  -9.3992557e-03
   4.6000000e+01   1.3000000e-02   9.1760457e-03
   4.7000000e+01   1.3000000e-02   2.6984969e-02
   4.8000000e+01   1.3000000e-02   3.0363504e-02
   4.9000000e+01   1.3000000e-02   2.1271108e-02
   5.0000000e+01   1.3000000e-02   6.3855723e-03
   5.1000000e+01   1.3000000e-02   1.0675500e-03
   5.2000000e+01   1.3000000e-02  -6.2511320e-04
   5.3000000e+01   1.3000000e-02  -7.6526694e-04
   5.4000000e+01   1.3000000e-02  -3.4312017e-03
   5.5000000e+01   1.3000000e-02  -1.6072298e-03
   5.6000000e+01   1.3000000e-02   1.6094937e-03
   5.7000000e+01   1.3000000e-02   3.6292344e-03
   5.8000000e+01   1.3000000e-02   1.0226250e-02
   5.9000000e+01   1.3000000e-02   2.1855714e-02
   6.0000000e+01   1.3000000e-02   2.0624591e-02
   6.1000000e+01   1.3000000e-02   1.2062021e-02
   6.2000000e+01   1.3000000e-02   1.7347319e-02
   6.3000000e+01   1.3000000e-02   2.5437618e-02
   6.4000000e+01   1.3000000e-02   1.8759750e-02
   6.5000000e+01   1.3000000e-02   7.6902872e-03
   6.6000000e+01   1.3000000e-02  -8.3962735e-03
   6.7000000e+01   1.3000000e-02  -1.8378615e-02
   6.8000000e+01   1.3000000e-02  -1.4660951e-03
   6.9000000e+01   1.3000000e-02   1.7672349e-02
   7.0000000e+01   1.3000000e-02   2.4371739e-02
   7.1000000e+01   1.3000000e-02   1.8513611e-02
   7.2000000e+01   1.3000000e-02   1.7861478e-02
   7.3000000e+01   1.3000000e-02   2.7370729e-02
   7.4000000e+01   1.3000000e-02   2.7261950e-02
   7.5000000e+01   1.3000000e-02   2.0254057e-02
   7.6000000e+01   1.3000000e-02   1.1967117e-02
   7.7000000e+01   1.3000000e-02   5.2501983e-03
   7.8000000e+01   1.3000000e-02   1.5294451e-04
   7.9000000e+01   1.3000000e-02  -6.0221059e-03
   8.0000000e+01   1.3000000e-02  -1.5509360e-02
   8.1000000e+01   1.3000000e-02  -1.3310981e-02
   8.2000000e+01   1.3000000e-02  -5.2450025e-03
   8.3000000e+01   1.3000000e-02  -2.5714568e-03
   8.4000000e+01   1.3000000e-02  -1.8436349e-03
   8.5000000e+01   1.3000000e-02   1.3486849e-02
   8.6000000e+01   1.3000000e-02   2.0699486e-02
   8.7000000e+01   1.3000000e-02   1.5793549e-02
   8.8000000e+01   1.3000000e-02   5.9616072e-03
   8.9000000e+01   1.3000000e-02   2.8908157e-03
   9.0000000e+01   1.3000000e-02   5.7030218e-03
   9.1000000e+01   1.3000000e-02   7.8590736e-03
   9.2000000e+01   1.3000000e-02   1.3219112e-02
   9.3000000e+01   1.3000000e-02   8.4788231e-03
   9.4000000e+01   1.3000000e-02   1.0751662e-04
   9.5000000e+01   1.3000000e-02  -8.9966357e-03
   9.6000000e+01   1.3000000e-02  -2.9337802e-03
   9.7000000e+01   1.3000000e-02   1.8160252e-02
   9.8000000e+01   1.3000000e-02   2.2227967e-02
   9.9000000e+01   1.3000000e-02   1.7135175e-02
   1.0000000e+02   1.3000000e-02   1.6776534e-02
   1.0000000e+00   1.3125000e-02   5.4039810e-02
   2.0000000e+00   1.3125000e-02   4.0975273e-02
   3.0000000e+00   1.3125000e-02   2.3898730e-02
   4.0000000e+00   1.3125000e-02   1.2835874e-02
   5.0000000e+00   1.3125000e-02   9.8805653e-04
   6.0000000e+00   1.3125000e-02   1.3843648e-03
   7.0000000e+00   1.3125000e-02   9.5136231e-03
   8.0000000e+00   1.3125000e-02   9.2311054e-03
   9.0000000e+00   1.3125000e-02   1.2855085e-02
   1.0000000e+01   1.3125000e-02   2.7353777e-02
   1.1000000e+01   1.3125000e-02   3.7581511e-02
   1.2000000e+01   1.3125000e-02   3.0362485e-02
   1.3000000e+01   1.3125000e-02   1.8279260e-02
   1.4000000e+01   1.3125000e-02   7.2136824e-03
   1.5000000e+01   1.3125000e-02  -9.2290086e-04
   1.6000000e+01   1.3125000e-02  -4.4989673e-04
   1.7000000e+01   1.3125000e-02  -5.2296622e-03
   1.8000000e+01   1.3125000e-02  -1.2325161e-02
   1.9000000e+01   1.3125000e-02  -4.6793045e-03
   2.0000000e+01   1.3125000e-02   4.3967385e-03
   2.1000000e+01   1.3125000e-02   1.6588602e-02
   2.2000000e+01   1.3125000e-02   2.8718505e-02
   2.3000000e+01   1.3125000e-02   3.5548951e-02
   2.4000000e+01   1.3125000e-02   3.6504515e-02
   2.5000000e+01   1.3125000e-02   3.3233531e-02
   2.6000000e+01   1.3125000e-02   3.1292625e-02
   2.7000000e+01   1.3125000e-02   2.1602809e-02
   2.8000000e+01   1.3125000e-02   1.1709189e-02
   2.9000000e+01   1.3125000e-02   5.8987639e-03
   3.0000000e+01   1.3125000e-02  -2.2735829e-03
   3.1000000e+01   1.3125000e-02  -9.5969969e-03
   3.2000000e+01   1.3125000e-02  -8.3200894e-03
   3.3000000e+01   1.3125000e-02   6.7159645e-03
   3.4000000e+01   1.3125000e-02   2.4439843e-02
   3.5000000e+01   1.3125000e-02   6.3590365e-03
   3.6000000e+01   1.3125000e-02  -1.4992847e-02
   3.7000000e+01   1.3125000e-02  -8.2863150e-03
   3.8000000e+01   1.3125000e-02   5.5999304e-03
   3.9000000e+01   1.3125000e-02   4.6042199e-03
   4.0000000e+01   1.3125000e-02  -4.0299301e-03
   4.1000000e+01   1.3125000e-02  -5.4755104e-03
   4.2000000e+01   1.3125000e-02   6.3469303e-03
   4.3000000e+01   1.3125000e-02   1.7482109e-02
   4.4000000e+01   1.3125000e-02   1.7811101e-02
   4.5000000e+01   1.3125000e-02   1.9287152e-02
   4.6000000e+01   1.3125000e-02   1.0073111e-02
   4.7000000e+01   1.3125000e-02  -3.3975512e-04
   4.8000000e+01   1.3125000e-02   7.6961139e-04
   4.9000000e+01   1.3125000e-02   3.0545404e-03
   5.0000000e+01   1.3125000e-02   2.0356199e-03
   5.1000000e+01   1.3125000e-02   1.8759379e-03
   5.2000000e+01   1.3125000e-02   3.1378123e-03
   5.3000000e+01   1.3125000e-02   6.7982823e-03
   5.4000000e+01   1.3125000e-02   6.3885422e-03
   5.5000000e+01   1.3125000e-02   1.9675763e-02
   5.6000000e+01   1.3125000e-02   2.6915565e-02
   5.7000000e+01   1.3125000e-02   1.7694848e-02
   5.8000000e+01   1.3125000e-02   2.1113981e-02
   5.9000000e+01   1.3125000e-02   2.0823643e-02
   6.0000000e+01   1.3125000e-02   9.1997674e-03
   6.1000000e+01   1.3125000e-02  -1.3715757e-02
   6.2000000e+01   1.3125000e-02  -1.8597357e-02
   6.3000000e+01   1.3125000e-02   2.1029911e-03
   6.4000000e+01   1.3125000e-02   1.8306194e-02
   6.5000000e+01   1.3125000e-02   2.8465407e-02
   6.6000000e+01   1.3125000e-02   4.5988664e-02
   6.7000000e+01   1.3125000e-02   4.6706792e-02
   6.8000000e+01   1.3125000e-02   2.7901407e-02
   6.9000000e+01   1.3125000e-02   1.8880080e-02
   7.0000000e+01   1.3125000e-02   1.8751455e-02
   7.1000000e+01   1.3125000e-02   2.9219156e-02
   7.2000000e+01   1.3125000e-02   1.5787663e-02
   7.3000000e+01   1.3125000e-02   7.5619540e-04
   7.4000000e+01   1.3125000e-02   1.1927268e-02
   7.5000000e+01   1.3125000e-02   8.1743840e-03
   7.6000000e+01   1.3125000e-02   2.3680769e-03
   7.7000000e+01   1.3125000e-02  -4.2199748e-04
   7.8000000e+01   1.3125000e-02  -3.9901244e-03
   7.9000000e+01   1.3125000e-02  -4.9706833e-03
   8.0000000e+01   1.3125000e-02   3.1742118e-03
   8.1000000e+01   1.3125000e-02   1.3120202e-02
   8.2000000e+01   1.3125000e-02   1.6376307e-02
   8.3000000e+01   1.3125000e-02   1.8935382e-02
   8.4000000e+01   1.3125000e-02   1.3005442e-02
   8.5000000e+01   1.3125000e-02   1.2408707e-02
   8.6000000e+01   1.3125000e-02   4.0478953e-03
   8.7000000e+01   1.3125000e-02  -6.2678414e-03
   8.8000000e+01   1.3125000e-02  -4.2995922e-03
   8.9000000e+01   1.3125000e-02  -5.3157314e-04
   9.0000000e+01   1.3125000e-02  -1.3472431e-03
   9.1000000e+01   1.3125000e-02  -8.3020115e-03
   9.2000000e+01   1.3125000e-02  -4.1547385e-03
   9.3000000e+01   1.3125000e-02   2.2888477e-03
   9.4000000e+01   1.3125000e-02   1.1140634e-02
   9.5000000e+01   1.3125000e-02   1.8300794e-02
   9.6000000e+01   1.3125000e-02   2.0406172e-02
   9.7000000e+01   1.3125000e-02   3.0497318e-02
   9.8000000e+01   1.3125000e-02   2.9521488e-02
   9.9000000e+01   1.3125000e-02   2.2775052e-02
   1.0000000e+02   1.3125000e-02   1.7297175e-02
   1.0000000e+00   1.3250000e-02   3.3529077e-02
   2.0000000e+00   1.3250000e-02   2.1576775e-02
   3.0000000e+00   1.3250000e-02   2.2790968e-02
   4.0000000e+00   1.3250000e-02   2.1666650e-02
   5.0000000e+00   1.3250000e-02   1.2469368e-02
   6.0000000e+00   1.3250000e-02   1.0626078e-02
   7.0000000e+00   1.3250000e-02   1.3696524e-02
   8.0000000e+00   1.3250000e-02   7.1512433e-03
   9.0000000e+00   1.3250000e-02   1.4594410e-02
   1.0000000e+01   1.3250000e-02   1.7277857e-02
   1.1000000e+01   1.3250000e-02  -9.7409133e-03
   1.2000000e+01   1.3250000e-02  -2.0114277e-02
   1.3000000e+01   1.3250000e-02   3.9700028e-03
   1.4000000e+01   1.3250000e-02   1.8525152e-02
   1.5000000e+01   1.3250000e-02   3.0659869e-02
   1.6000000e+01   1.3250000e-02   5.3107034e-02
   1.7000000e+01   1.3250000e-02   5.8090311e-02
   1.8000000e+01   1.3250000e-02   5.7094257e-02
   1.9000000e+01   1.3250000e-02   5.8454763e-02
   2.0000000e+01   1.3250000e-02   4.7095276e-02
   2.1000000e+01   1.3250000e-02   2.9922366e-02
   2.2000000e+01   1.3250000e-02   1.9370073e-02
   2.3000000e+01   1.3250000e-02   1.7006282e-02
   2.4000000e+01   1.3250000e-02   1.5767876e-02
   2.5000000e+01   1.3250000e-02   5.2225310e-03
   2.6000000e+01   1.3250000e-02   2.6341383e-03
   2.7000000e+01   1.3250000e-02   6.4577996e-03
   2.8000000e+01   1.3250000e-02   3.5113851e-03
   2.9000000e+01   1.3250000e-02   4.7785258e-03
   3.0000000e+01   1.3250000e-02   6.9114319e-03
   3.1000000e+01   1.3250000e-02   6.2427074e-03
   3.2000000e+01   1.3250000e-02   6.4186566e-03
   3.3000000e+01   1.3250000e-02  -3.4424022e-03
   3.4000000e+01   1.3250000e-02  -1.5226347e-02
   3.5000000e+01   1.3250000e-02  -1.2899208e-02
   3.6000000e+01   1.3250000e-02  -3.2838306e-03
   3.7000000e+01   1.3250000e-02   5.8816932e-04
   3.8000000e+01   1.3250000e-02  -5.6781090e-04
   3.9000000e+01   1.3250000e-02  -1.1141879e-02
   4.0000000e+01   1.3250000e-02  -7.2049289e-03
   4.1000000e+01   1.3250000e-02   1.1043494e-02
   4.2000000e+01   1.3250000e-02   1.3978659e-02
   4.3000000e+01   1.3250000e-02   3.0966750e-03
   4.4000000e+01   1.3250000e-02  -7.8023691e-03
   4.5000000e+01   1.3250000e-02  -1.0659766e-02
   4.6000000e+01   1.3250000e-02  -1.0210953e-02
   4.7000000e+01   1.3250000e-02  -6.5456154e-03
   4.8000000e+01   1.3250000e-02  -1.1938728e-03
   4.9000000e+01   1.3250000e-02  -2.4453497e-03
   5.0000000e+01   1.3250000e-02  -6.6786003e-03
   5.1000000e+01   1.3250000e-02   2.2760245e-03
   5.2000000e+01   1.3250000e-02   1.4148217e-02
   5.3000000e+01   1.3250000e-02   2.3892935e-02
   5.4000000e+01   1.3250000e-02   1.8776596e-02
   5.5000000e+01   1.3250000e-02   1.2381822e-02
   5.6000000e+01   1.3250000e-02   2.0488074e-02
   5.7000000e+01   1.3250000e-02   2.3635218e-02
   5.8000000e+01   1.3250000e-02   2.4673024e-02
   5.9000000e+01   1.3250000e-02   2.1560611e-02
   6.0000000e+01   1.3250000e-02   2.4319105e-02
   6.1000000e+01   1.3250000e-02   4.0788606e-02
   6.2000000e+01   1.3250000e-02   4.9216639e-02
   6.3000000e+01   1.3250000e-02   4.0191717e-02
   6.4000000e+01   1.3250000e-02   3.2308731e-02
   6.5000000e+01   1.3250000e-02   2.5755355e-02
   6.6000000e+01   1.3250000e-02   1.7378436e-02
   6.7000000e+01   1.3250000e-02   1.3861354e-02
   6.8000000e+01   1.3250000e-02   7.8230510e-03
   6.9000000e+01   1.3250000e-02   1.0203606e-02
   7.0000000e+01   1.3250000e-02   4.0560076e-04
   7.1000000e+01   1.3250000e-02  -1.3210627e-02
   7.2000000e+01   1.3250000e-02  -1.6646669e-03
   7.3000000e+01   1.3250000e-02   1.1455746e-02
   7.4000000e+01   1.3250000e-02   7.4426867e-03
   7.5000000e+01   1.3250000e-02  -4.9122595e-03
   7.6000000e+01   1.3250000e-02  -4.3454352e-03
   7.7000000e+01   1.3250000e-02  -1.3471999e-03
   7.8000000e+01   1.3250000e-02   3.6648470e-03
   7.9000000e+01   1.3250000e-02   6.9575659e-03
   8.0000000e+01   1.3250000e-02   8.7506576e-03
   8.1000000e+01   1.3250000e-02   1.1729639e-02
   8.2000000e+01   1.3250000e-02   9.2625618e-03
   8.3000000e+01   1.3250000e-02   4.3359003e-03
   8.4000000e+01   1.3250000e-02   4.5808377e-03
   8.5000000e+01   1.3250000e-02   5.0694249e-03
   8.6000000e+01   1.3250000e-02   5.2693547e-03
   8.7000000e+01   1.3250000e-02   8.4608523e-03
   8.8000000e+01   1.3250000e-02   6.2821303e-03
   8.9000000e+01   1.3250000e-02   1.2847285e-03
   9.0000000e+01   1.3250000e-02  -6.2542097e-03
   9.1000000e+01   1.3250000e-02  -1.0279116e-02
   9.2000000e+01   1.3250000e-02  -8.0660376e-04
   9.3000000e+01   1.3250000e-02   1.4925012e-03
   9.4000000e+01   1.3250000e-02   6.7369104e-03
   9.5000000e+01   1.3250000e-02   1.2385109e-02
   9.6000000e+01   1.3250000e-02   1.5498946e-02
   9.7000000e+01   1.3250000e-02   2.4507284e-02
   9.8000000e+01   1.3250000e-02   2.0768728e-02
   9.9000000e+01   1.3250000e-02   1.1226709e-02
   1.0000000e+02   1.3250000e-02   5.9969933e-03
   1.0000000e+00   1.3375000e-02   2.3279432e-02
   2.0000000e+00   1.3375000e-02   2.1539724e-02
   3.0000000e+00   1.3375000e-02   1.4613260e-02
   4.0000000e+00   1.3375000e-02   1.2199755e-02
   5.0000000e+00   1.3375000e-02   1.5977513e-02
   6.0000000e+00   1.3375000e-02   2.1862980e-02
   7.0000000e+00   1.3375000e-02   2.7160995e-02
   8.0000000e+00   1.3375000e-02   2.0184563e-02
   9.0000000e+00   1.3375000e-02   6.1831949e-03
   1.0000000e+01   1.3375000e-02   9.7130733e-03
   1.1000000e+01   1.3375000e-02   2.8048784e-02
   1.2000000e+01   1.3375000e-02   3.6427572e-02
   1.3000000e+01   1.3375000e-02   4.3207683e-02
   1.4000000e+01   1.3375000e-02   4.0116403e-02
   1.5000000e+01   1.3375000e-02   3.4532905e-02
   1.6000000e+01   1.3375000e-02   3.6790822e-02
   1.7000000e+01   1.3375000e-02   3.1455874e-02
   1.8000000e+01   1.3375000e-02   2.6058150e-02
   1.9000000e+01   1.3375000e-02   2.5319153e-02
   2.0000000e+01   1.3375000e-02   2.6197845e-02
   2.1000000e+01   1.3375000e-02   1.8270209e-02
   2.2000000e+01   1.3375000e-02  -3.0746239e-03
   2.3000000e+01   1.3375000e-02  -1.5602168e-02
   2.4000000e+01   1.3375000e-02  -1.0797408e-02
   2.5000000e+01   1.3375000e-02  -7.6751518e-03
   2.6000000e+01   1.3375000e-02  -4.7592884e-03
   2.7000000e+01   1.3375000e-02   2.8827575e-03
   2.8000000e+01   1.3375000e-02   6.3762525e-03
   2.9000000e+01   1.3375000e-02   7.5329607e-03
   3.0000000e+01   1.3375000e-02   1.0185323e-02
   3.1000000e+01   1.3375000e-02   1.0401537e-02
   3.2000000e+01   1.3375000e-02   9.6320063e-03
   3.3000000e+01   1.3375000e-02   8.3423937e-03
   3.4000000e+01   1.3375000e-02   4.7663115e-03
   3.5000000e+01   1.3375000e-02   5.5684578e-03
   3.6000000e+01   1.3375000e-02   1.9158663e-02
   3.7000000e+01   1.3375000e-02   3.0854581e-02
   3.8000000e+01   1.3375000e-02   4.1089356e-02
   3.9000000e+01   1.3375000e-02   4.0941637e-02
   4.0000000e+01   1.3375000e-02   2.6718665e-02
   4.1000000e+01   1.3375000e-02   1.7211344e-02
   4.2000000e+01   1.3375000e-02  -3.3771496e-03
   4.3000000e+01   1.3375000e-02  -1.0198912e-02
   4.4000000e+01   1.3375000e-02  -7.3745399e-04
   4.5000000e+01   1.3375000e-02   9.8049799e-03
   4.6000000e+01   1.3375000e-02   1.3484225e-02
   4.7000000e+01   1.3375000e-02   7.0162802e-03
   4.8000000e+01   1.3375000e-02   1.0968291e-03
   4.9000000e+01   1.3375000e-02  -5.2626440e-03
   5.0000000e+01   1.3375000e-02  -1.5009745e-03
   5.1000000e+01   1.3375000e-02   1.3268345e-02
   5.2000000e+01   1.3375000e-02   1.6473081e-02
   5.3000000e+01   1.3375000e-02   1.9199159e-02
   5.4000000e+01   1.3375000e-02   2.7808337e-02
   5.5000000e+01   1.3375000e-02   2.1679182e-02
   5.6000000e+01   1.3375000e-02   1.5837554e-02
   5.7000000e+01   1.3375000e-02   2.8969264e-02
   5.8000000e+01   1.3375000e-02   3.1203683e-02
   5.9000000e+01   1.3375000e-02   2.7309734e-02
   6.0000000e+01   1.3375000e-02   1.0396351e-02
   6.1000000e+01   1.3375000e-02   6.0257334e-03
   6.2000000e+01   1.3375000e-02   2.0844841e-02
   6.3000000e+01   1.3375000e-02   2.1879269e-02
   6.4000000e+01   1.3375000e-02   2.0389866e-02
   6.5000000e+01   1.3375000e-02   6.3075447e-03
   6.6000000e+01   1.3375000e-02  -7.9112602e-03
   6.7000000e+01   1.3375000e-02   3.7749400e-03
   6.8000000e+01   1.3375000e-02   1.1060187e-02
   6.9000000e+01   1.3375000e-02   1.5596238e-02
   7.0000000e+01   1.3375000e-02   2.8136859e-02
   7.1000000e+01   1.3375000e-02   2.1074250e-02
   7.2000000e+01   1.3375000e-02   3.2798687e-03
   7.3000000e+01   1.3375000e-02  -4.8112166e-03
   7.4000000e+01   1.3375000e-02  -1.8182663e-02
   7.5000000e+01   1.3375000e-02  -1.4790406e-02
   7.6000000e+01   1.3375000e-02   6.1510429e-03
   7.7000000e+01   1.3375000e-02   1.4485417e-02
   7.8000000e+01   1.3375000e-02   6.8605598e-03
   7.9000000e+01   1.3375000e-02   4.9646031e-03
   8.0000000e+01   1.3375000e-02   1.1257142e-02
   8.1000000e+01   1.3375000e-02   8.3897300e-03
   8.2000000e+01   1.3375000e-02   4.4061816e-03
   8.3000000e+01   1.3375000e-02   3.6743337e-03
   8.4000000e+01   1.3375000e-02   7.3267780e-03
   8.5000000e+01   1.3375000e-02   7.2007840e-03
   8.6000000e+01   1.3375000e-02  -2.4749252e-03
   8.7000000e+01   1.3375000e-02  -7.4993260e-03
   8.8000000e+01   1.3375000e-02  -8.7774191e-03
   8.9000000e+01   1.3375000e-02  -1.0913528e-03
   9.0000000e+01   1.3375000e-02   3.6694070e-03
   9.1000000e+01   1.3375000e-02   3.7546570e-03
   9.2000000e+01   1.3375000e-02   7.9052346e-03
   9.3000000e+01   1.3375000e-02   1.1741664e-02
   9.4000000e+01   1.3375000e-02   1.7661320e-02
   9.5000000e+01   1.3375000e-02   2.1369996e-02
   9.6000000e+01   1.3375000e-02   2.2299860e-02
   9.7000000e+01   1.3375000e-02   2.8972261e-02
   9.8000000e+01   1.3375000e-02   2.8751789e-02
   9.9000000e+01   1.3375000e-02   2.3201253e-02
   1.0000000e+02   1.3375000e-02   1.7853403e-02
   1.0000000e+00   1.3500000e-02  -3.5820067e-02
   2.0000000e+00   1.3500000e-02  -1.3535317e-02
   3.0000000e+00   1.3500000e-02   1.7868177e-03
   4.0000000e+00   1.3500000e-02   1.5511150e-02
   5.0000000e+00   1.3500000e-02   2.8035088e-02
   6.0000000e+00   1.3500000e-02   3.6579698e-02
   7.0000000e+00   1.3500000e-02   4.5463473e-02
   8.0000000e+00   1.3500000e-02   5.0784737e-02
   9.0000000e+00   1.3500000e-02   5.0693583e-02
   1.0000000e+01   1.3500000e-02   3.4464005e-02
   1.1000000e+01   1.3500000e-02   2.3913046e-02
   1.2000000e+01   1.3500000e-02   2.3128709e-02
   1.3000000e+01   1.3500000e-02   5.8428794e-03
   1.4000000e+01   1.3500000e-02   7.0166361e-04
   1.5000000e+01   1.3500000e-02   1.5813303e-03
   1.6000000e+01   1.3500000e-02  -6.5982607e-03
   1.7000000e+01   1.3500000e-02  -1.1703454e-02
   1.8000000e+01   1.3500000e-02  -5.1073497e-03
   1.9000000e+01   1.3500000e-02   7.6552783e-03
   2.0000000e+01   1.3500000e-02   1.8829424e-02
   2.1000000e+01   1.3500000e-02   2.3391919e-02
   2.2000000e+01   1.3500000e-02   3.1579610e-02
   2.3000000e+01   1.3500000e-02   3.4284472e-02
   2.4000000e+01   1.3500000e-02   2.1934975e-02
   2.5000000e+01   1.3500000e-02   6.8769241e-03
   2.6000000e+01   1.3500000e-02   6.6255830e-04
   2.7000000e+01   1.3500000e-02   1.4431548e-03
   2.8000000e+01   1.3500000e-02   1.5000906e-03
   2.9000000e+01   1.3500000e-02  -1.3813517e-03
   3.0000000e+01   1.3500000e-02  -1.7347168e-03
   3.1000000e+01   1.3500000e-02   5.3142221e-03
   3.2000000e+01   1.3500000e-02   5.7187611e-03
   3.3000000e+01   1.3500000e-02   4.4401610e-04
   3.4000000e+01   1.3500000e-02  -1.3272781e-03
   3.5000000e+01   1.3500000e-02   3.3752900e-03
   3.6000000e+01   1.3500000e-02   2.9135020e-02
   3.7000000e+01   1.3500000e-02   4.2343739e-02
   3.8000000e+01   1.3500000e-02   2.0418245e-02
   3.9000000e+01   1.3500000e-02   1.9503377e-03
   4.0000000e+01   1.3500000e-02   7.8182593e-03
   4.1000000e+01   1.3500000e-02   1.7055644e-02
   4.2000000e+01   1.3500000e-02   1.3567243e-03
   4.3000000e+01   1.3500000e-02  -7.9031968e-03
   4.4000000e+01   1.3500000e-02  -1.1867799e-02
   4.5000000e+01   1.3500000e-02  -1.6432634e-02
   4.6000000e+01   1.3500000e-02  -1.4044371e-02
   4.7000000e+01   1.3500000e-02  -6.7355363e-03
   4.8000000e+01   1.3500000e-02   1.3352554e-02
   4.9000000e+01   1.3500000e-02   2.9450953e-02
   5.0000000e+01   1.3500000e-02   3.8025692e-02
   5.1000000e+01   1.3500000e-02   3.3649664e-02
   5.2000000e+01   1.3500000e-02   2.0198340e-02
   5.3000000e+01   1.3500000e-02   1.4982067e-02
   5.4000000e+01   1.3500000e-02   1.9116296e-02
   5.5000000e+01   1.3500000e-02   2.2430241e-02
   5.6000000e+01   1.3500000e-02   1.4167804e-02
   5.7000000e+01   1.3500000e-02   6.5814652e-03
   5.8000000e+01   1.3500000e-02  -1.7874968e-03
   5.9000000e+01   1.3500000e-02  -7.1133887e-03
   6.0000000e+01   1.3500000e-02  -5.7252725e-03
   6.1000000e+01   1.3500000e-02  -2.2444061e-03
   6.2000000e+01   1.3500000e-02  -1.2495904e-04
   6.3000000e+01   1.3500000e-02   7.9728966e-04
   6.4000000e+01   1.3500000e-02   1.8844193e-02
   6.5000000e+01   1.3500000e-02   3.8183864e-02
   6.6000000e+01   1.3500000e-02   3.5364226e-02
   6.7000000e+01   1.3500000e-02   1.9948859e-02
   6.8000000e+01   1.3500000e-02   6.4120591e-03
   6.9000000e+01   1.3500000e-02  -4.8348145e-03
   7.0000000e+01   1.3500000e-02  -2.9089805e-03
   7.1000000e+01   1.3500000e-02   6.7495611e-03
   7.2000000e+01   1.3500000e-02   1.0122151e-02
   7.3000000e+01   1.3500000e-02   2.1268375e-02
   7.4000000e+01   1.3500000e-02   1.8930618e-02
   7.5000000e+01   1.3500000e-02   1.7353114e-02
   7.6000000e+01   1.3500000e-02   2.9085303e-02
   7.7000000e+01   1.3500000e-02   2.3891145e-02
   7.8000000e+01   1.3500000e-02   1.0858650e-02
   7.9000000e+01   1.3500000e-02  -6.2095905e-03
   8.0000000e+01   1.3500000e-02  -1.4303624e-02
   8.1000000e+01   1.3500000e-02  -7.2270068e-03
   8.2000000e+01   1.3500000e-02  -8.1859675e-04
   8.3000000e+01   1.3500000e-02  -1.6681867e-04
   8.4000000e+01   1.3500000e-02   6.9909793e-06
   8.5000000e+01   1.3500000e-02   3.4228308e-04
   8.6000000e+01   1.3500000e-02  -9.3246833e-04
   8.7000000e+01   1.3500000e-02   6.6288495e-03
   8.8000000e+01   1.3500000e-02   1.0045600e-02
   8.9000000e+01   1.3500000e-02   1.6017115e-02
   9.0000000e+01   1.3500000e-02   2.3369700e-02
   9.1000000e+01   1.3500000e-02   2.4127329e-02
   9.2000000e+01   1.3500000e-02   2.0988412e-02
   9.3000000e+01   1.3500000e-02   1.9806910e-02
   9.4000000e+01   1.3500000e-02   1.9647783e-02
   9.5000000e+01   1.3500000e-02   1.5082571e-02
   9.6000000e+01   1.3500000e-02   1.1729370e-02
   9.7000000e+01   1.3500000e-02   1.0233176e-02
   9.8000000e+01   1.3500000e-02   2.3862901e-03
   9.9000000e+01   1.3500000e-02  -2.6413181e-04
   1.0000000e+02   1.3500000e-02   7.0767305e-03
   1.0000000e+00   1.3625000e-02   6.7285888e-02
   2.0000000e+00   1.3625000e-02   5.6294221e-02
   3.0000000e+00   1.3625000e-02   4.5399860e-02
   4.0000000e+00   1.3625000e-02   3.6204021e-02
   5.0000000e+00   1.3625000e-02   3.1005947e-02
   6.0000000e+00   1.3625000e-02   2.5754584e-02
   7.0000000e+00   1.3625000e-02   2.4256628e-02
   8.0000000e+00   1.3625000e-02   1.2056889e-02
   9.0000000e+00   1.3625000e-02   9.8772887e-03
   1.0000000e+01   1.3625000e-02   1.7113458e-02
   1.1000000e+01   1.3625000e-02   2.1263298e-02
   1.2000000e+01   1.3625000e-02   1.9939227e-02
   1.3000000e+01   1.3625000e-02   5.2080746e-03
   1.4000000e+01   1.3625000e-02   6.2246826e-03
   1.5000000e+01   1.3625000e-02   1.1193845e-02
   1.6000000e+01   1.3625000e-02   7.0178867e-03
   1.7000000e+01   1.3625000e-02   2.3572913e-03
   1.8000000e+01   1.3625000e-02  -8.1978310e-03
   1.9000000e+01   1.3625000e-02  -8.5995458e-03
   2.0000000e+01   1.3625000e-02   1.5494856e-03
   2.1000000e+01   1.3625000e-02   2.0395063e-03
   2.2000000e+01   1.3625000e-02   2.6601458e-03
   2.3000000e+01   1.3625000e-02   1.1716045e-02
   2.4000000e+01   1.3625000e-02   1.2871045e-02
   2.5000000e+01   1.3625000e-02   9.4697634e-03
   2.6000000e+01   1.3625000e-02   1.0784881e-02
   2.7000000e+01   1.3625000e-02   4.1786921e-03
   2.8000000e+01   1.3625000e-02   2.7154805e-03
   2.9000000e+01   1.3625000e-02   5.1362999e-03
   3.0000000e+01   1.3625000e-02   2.9718776e-03
   3.1000000e+01   1.3625000e-02  -3.0379172e-03
   3.2000000e+01   1.3625000e-02   3.2916840e-03
   3.3000000e+01   1.3625000e-02   1.2093795e-02
   3.4000000e+01   1.3625000e-02   2.5685364e-02
   3.5000000e+01   1.3625000e-02   2.6593404e-02
   3.6000000e+01   1.3625000e-02   1.9364484e-02
   3.7000000e+01   1.3625000e-02   2.1259174e-02
   3.8000000e+01   1.3625000e-02   1.0897869e-02
   3.9000000e+01   1.3625000e-02  -1.2077631e-04
   4.0000000e+01   1.3625000e-02  -9.2583252e-03
   4.1000000e+01   1.3625000e-02  -5.0175879e-03
   4.2000000e+01   1.3625000e-02   9.2882896e-03
   4.3000000e+01   1.3625000e-02   2.0978764e-02
   4.4000000e+01   1.3625000e-02   3.7955265e-02
   4.5000000e+01   1.3625000e-02   4.3696154e-02
   4.6000000e+01   1.3625000e-02   4.7843907e-02
   4.7000000e+01   1.3625000e-02   4.4908747e-02
   4.8000000e+01   1.3625000e-02   3.2868281e-02
   4.9000000e+01   1.3625000e-02   2.3511482e-02
   5.0000000e+01   1.3625000e-02   2.3938632e-02
   5.1000000e+01   1.3625000e-02   2.4281692e-02
   5.2000000e+01   1.3625000e-02   1.3407566e-02
   5.3000000e+01   1.3625000e-02   1.8327631e-03
   5.4000000e+01   1.3625000e-02  -5.1561678e-03
   5.5000000e+01   1.3625000e-02  -7.3826034e-03
   5.6000000e+01   1.3625000e-02  -4.1311942e-03
   5.7000000e+01   1.3625000e-02   4.0872004e-03
   5.8000000e+01   1.3625000e-02   1.7991245e-02
   5.9000000e+01   1.3625000e-02   1.6585460e-02
   6.0000000e+01   1.3625000e-02   2.1752995e-03
   6.1000000e+01   1.3625000e-02  -5.3724837e-03
   6.2000000e+01   1.3625000e-02  -4.0418045e-03
   6.3000000e+01   1.3625000e-02   2.4118016e-03
   6.4000000e+01   1.3625000e-02   3.5857740e-03
   6.5000000e+01   1.3625000e-02  -7.8425632e-04
   6.6000000e+01   1.3625000e-02  -1.1018204e-03
   6.7000000e+01   1.3625000e-02   1.2082261e-02
   6.8000000e+01   1.3625000e-02   1.9284155e-02
   6.9000000e+01   1.3625000e-02   2.5678739e-02
   7.0000000e+01   1.3625000e-02   1.7716683e-02
   7.1000000e+01   1.3625000e-02   1.2022797e-02
   7.2000000e+01   1.3625000e-02   2.2306506e-02
   7.3000000e+01   1.3625000e-02   3.6295865e-02
   7.4000000e+01   1.3625000e-02   3.5110891e-02
   7.5000000e+01   1.3625000e-02   2.1916278e-02
   7.6000000e+01   1.3625000e-02   3.6875124e-03
   7.7000000e+01   1.3625000e-02  -1.8198101e-02
   7.8000000e+01   1.3625000e-02  -6.4574601e-03
   7.9000000e+01   1.3625000e-02   1.9416882e-02
   8.0000000e+01   1.3625000e-02   1.9262314e-02
   8.1000000e+01   1.3625000e-02  -3.0267327e-03
   8.2000000e+01   1.3625000e-02  -6.1303019e-03
   8.3000000e+01   1.3625000e-02   2.7219434e-03
   8.4000000e+01   1.3625000e-02   5.2396823e-03
   8.5000000e+01   1.3625000e-02   1.4195778e-02
   8.6000000e+01   1.3625000e-02   1.6160686e-02
   8.7000000e+01   1.3625000e-02   1.3039787e-02
   8.8000000e+01   1.3625000e-02   1.1584009e-02
   8.9000000e+01   1.3625000e-02   1.7202197e-02
   9.0000000e+01   1.3625000e-02   2.6003601e-02
   9.1000000e+01   1.3625000e-02   2.2077275e-02
   9.2000000e+01   1.3625000e-02   7.8521306e-03
   9.3000000e+01   1.3625000e-02   3.1131741e-03
   9.4000000e+01   1.3625000e-02   2.4390379e-03
   9.5000000e+01   1.3625000e-02  -5.3792163e-03
   9.6000000e+01   1.3625000e-02  -4.4088070e-03
   9.7000000e+01   1.3625000e-02  -3.9750375e-03
   9.8000000e+01   1.3625000e-02  -8.7029068e-03
   9.9000000e+01   1.3625000e-02  -3.3167750e-03
   1.0000000e+02   1.3625000e-02   8.6806295e-03
   1.0000000e+00   1.3750000e-02   6.2055536e-02
   2.0000000e+00   1.3750000e-02   4.9809642e-02
   3.0000000e+00   1.3750000e-02   3.6946010e-02
   4.0000000e+00   1.3750000e-02   2.1982910e-02
   5.0000000e+00   1.3750000e-02   8.6164055e-03
   6.0000000e+00   1.3750000e-02  -1.1684153e-04
   7.0000000e+00   1.3750000e-02  -7.8024557e-03
   8.0000000e+00   1.3750000e-02  -1.9629231e-02
   9.0000000e+00   1.3750000e-02  -1.0799888e-02
   1.0000000e+01   1.3750000e-02  -5.6622080e-03
   1.1000000e+01   1.3750000e-02   3.0283284e-04
   1.2000000e+01   1.3750000e-02   2.4437569e-02
   1.3000000e+01   1.3750000e-02   2.6772657e-02
   1.4000000e+01   1.3750000e-02   2.2624372e-02
   1.5000000e+01   1.3750000e-02   1.7827757e-02
   1.6000000e+01   1.3750000e-02   3.2872425e-03
   1.7000000e+01   1.3750000e-02  -9.0696178e-03
   1.8000000e+01   1.3750000e-02  -3.9522154e-03
   1.9000000e+01   1.3750000e-02   7.2775013e-03
   2.0000000e+01   1.3750000e-02   2.7012615e-03
   2.1000000e+01   1.3750000e-02  -4.0492108e-03
   2.2000000e+01   1.3750000e-02  -5.8014560e-03
   2.3000000e+01   1.3750000e-02   6.0870354e-03
   2.4000000e+01   1.3750000e-02   6.1352444e-03
   2.5000000e+01   1.3750000e-02   2.8809141e-03
   2.6000000e+01   1.3750000e-02   1.3937678e-02
   2.7000000e+01   1.3750000e-02   2.0210857e-02
   2.8000000e+01   1.3750000e-02   1.6896814e-02
   2.9000000e+01   1.3750000e-02   9.0380637e-03
   3.0000000e+01   1.3750000e-02   6.7411959e-03
   3.1000000e+01   1.3750000e-02   1.8018324e-02
   3.2000000e+01   1.3750000e-02   2.0095173e-02
   3.3000000e+01   1.3750000e-02   1.1768696e-02
   3.4000000e+01   1.3750000e-02   1.0185274e-02
   3.5000000e+01   1.3750000e-02   1.5318475e-02
   3.6000000e+01   1.3750000e-02   2.0252328e-02
   3.7000000e+01   1.3750000e-02   3.3327863e-02
   3.8000000e+01   1.3750000e-02   2.2686811e-02
   3.9000000e+01   1.3750000e-02   2.6666084e-03
   4.0000000e+01   1.3750000e-02   4.3891813e-03
   4.1000000e+01   1.3750000e-02   1.5170818e-02
   4.2000000e+01   1.3750000e-02   3.2331999e-02
   4.3000000e+01   1.3750000e-02   5.4511651e-02
   4.4000000e+01   1.3750000e-02   6.3853666e-02
   4.5000000e+01   1.3750000e-02   4.9106158e-02
   4.6000000e+01   1.3750000e-02   2.9441940e-02
   4.7000000e+01   1.3750000e-02   1.1456360e-02
   4.8000000e+01   1.3750000e-02  -4.5421692e-03
   4.9000000e+01   1.3750000e-02  -1.1963679e-02
   5.0000000e+01   1.3750000e-02  -1.0281175e-02
   5.1000000e+01   1.3750000e-02  -7.5802105e-03
   5.2000000e+01   1.3750000e-02  -5.0514597e-03
   5.3000000e+01   1.3750000e-02  -9.7002124e-04
   5.4000000e+01   1.3750000e-02   2.9262989e-03
   5.5000000e+01   1.3750000e-02   3.4741717e-03
   5.6000000e+01   1.3750000e-02   4.3674107e-03
   5.7000000e+01   1.3750000e-02   7.1993987e-03
   5.8000000e+01   1.3750000e-02   4.8068776e-03
   5.9000000e+01   1.3750000e-02  -5.7611708e-04
   6.0000000e+01   1.3750000e-02  -3.5227044e-03
   6.1000000e+01   1.3750000e-02   2.6066595e-04
   6.2000000e+01   1.3750000e-02   1.3105800e-02
   6.3000000e+01   1.3750000e-02   1.4013118e-02
   6.4000000e+01   1.3750000e-02   5.9166322e-03
   6.5000000e+01   1.3750000e-02  -4.4525045e-04
   6.6000000e+01   1.3750000e-02  -3.0782784e-03
   6.7000000e+01   1.3750000e-02   8.1222886e-03
   6.8000000e+01   1.3750000e-02   1.1644648e-02
   6.9000000e+01   1.3750000e-02   1.8611027e-02
   7.0000000e+01   1.3750000e-02   3.0325772e-02
   7.1000000e+01   1.3750000e-02   3.2760564e-02
   7.2000000e+01   1.3750000e-02   1.1778269e-02
   7.3000000e+01   1.3750000e-02  -1.2721372e-03
   7.4000000e+01   1.3750000e-02   7.2255032e-04
   7.5000000e+01   1.3750000e-02   1.4138234e-02
   7.6000000e+01   1.3750000e-02   3.7353221e-02
   7.7000000e+01   1.3750000e-02   3.9035000e-02
   7.8000000e+01   1.3750000e-02   1.6081123e-02
   7.9000000e+01   1.3750000e-02  -4.0030065e-03
   8.0000000e+01   1.3750000e-02  -6.5144873e-03
   8.1000000e+01   1.3750000e-02  -7.2136610e-03
   8.2000000e+01   1.3750000e-02   2.7391377e-03
   8.3000000e+01   1.3750000e-02   2.2683151e-02
   8.4000000e+01   1.3750000e-02   2.1420408e-02
   8.5000000e+01   1.3750000e-02   1.2198661e-02
   8.6000000e+01   1.3750000e-02   1.3638738e-02
   8.7000000e+01   1.3750000e-02   1.3230048e-02
   8.8000000e+01   1.3750000e-02   1.2524110e-02
   8.9000000e+01   1.3750000e-02   1.4989490e-02
   9.0000000e+01   1.3750000e-02   1.2328896e-02
   9.1000000e+01   1.3750000e-02   3.4227015e-03
   9.2000000e+01   1.3750000e-02  -6.8347356e-03
   9.3000000e+01   1.3750000e-02  -7.6336265e-03
   9.4000000e+01   1.3750000e-02  -8.0763863e-04
   9.5000000e+01   1.3750000e-02   1.8067072e-03
   9.6000000e+01   1.3750000e-02   2.1497235e-03
   9.7000000e+01   1.3750000e-02  -4.2406729e-04
   9.8000000e+01   1.3750000e-02  -5.1719500e-03
   9.9000000e+01   1.3750000e-02  -2.2088960e-03
   1.0000000e+02   1.3750000e-02   9.3452092e-03
   1.0000000e+00   1.3875000e-02  -1.2010195e-02
   2.0000000e+00   1.3875000e-02  -1.0644075e-03
   3.0000000e+00   1.3875000e-02   9.8935990e-03
   4.0000000e+00   1.3875000e-02   2.2683322e-02
   5.0000000e+00   1.3875000e-02   3.4323022e-02
   6.0000000e+00   1.3875000e-02   4.0423878e-02
   7.0000000e+00   1.3875000e-02   3.8389593e-02
   8.0000000e+00   1.3875000e-02   3.0502250e-02
   9.0000000e+00   1.3875000e-02   3.7169609e-02
   1.0000000e+01   1.3875000e-02   3.2760225e-02
   1.1000000e+01   1.3875000e-02   1.8358381e-02
   1.2000000e+01   1.3875000e-02   6.5739998e-03
   1.3000000e+01   1.3875000e-02  -7.6130037e-03
   1.4000000e+01   1.3875000e-02  -2.8566369e-03
   1.5000000e+01   1.3875000e-02   9.3341591e-03
   1.6000000e+01   1.3875000e-02   1.6721198e-02
   1.7000000e+01   1.3875000e-02   1.6399538e-02
   1.8000000e+01   1.3875000e-02   6.4871060e-03
   1.9000000e+01   1.3875000e-02  -1.0867879e-02
   2.0000000e+01   1.3875000e-02  -1.3996419e-02
   2.1000000e+01   1.3875000e-02  -1.9934731e-02
   2.2000000e+01   1.3875000e-02  -2.2919172e-02
   2.3000000e+01   1.3875000e-02  -5.6733279e-03
   2.4000000e+01   1.3875000e-02   2.4287320e-04
   2.5000000e+01   1.3875000e-02   3.8568159e-03
   2.6000000e+01   1.3875000e-02   3.3818497e-03
   2.7000000e+01   1.3875000e-02   7.6228082e-03
   2.8000000e+01   1.3875000e-02   1.7996499e-02
   2.9000000e+01   1.3875000e-02   2.7912533e-02
   3.0000000e+01   1.3875000e-02   2.9006122e-02
   3.1000000e+01   1.3875000e-02   1.4825199e-02
   3.2000000e+01   1.3875000e-02   7.4004284e-03
   3.3000000e+01   1.3875000e-02   1.2079038e-02
   3.4000000e+01   1.3875000e-02   1.3539770e-02
   3.5000000e+01   1.3875000e-02   1.5699135e-02
   3.6000000e+01   1.3875000e-02   2.0157445e-02
   3.7000000e+01   1.3875000e-02   2.5377002e-02
   3.8000000e+01   1.3875000e-02   3.1007720e-02
   3.9000000e+01   1.3875000e-02   3.6843322e-02
   4.0000000e+01   1.3875000e-02   3.9708968e-02
   4.1000000e+01   1.3875000e-02   3.7243620e-02
   4.2000000e+01   1.3875000e-02   2.8287463e-02
   4.3000000e+01   1.3875000e-02   2.0737329e-02
   4.4000000e+01   1.3875000e-02  -4.1136872e-03
   4.5000000e+01   1.3875000e-02  -1.4949834e-02
   4.6000000e+01   1.3875000e-02   1.5605461e-03
   4.7000000e+01   1.3875000e-02   1.2949379e-02
   4.8000000e+01   1.3875000e-02   2.0688139e-02
   4.9000000e+01   1.3875000e-02   2.0585991e-02
   5.0000000e+01   1.3875000e-02   1.8954495e-02
   5.1000000e+01   1.3875000e-02   8.4020300e-03
   5.2000000e+01   1.3875000e-02   1.3036910e-03
   5.3000000e+01   1.3875000e-02   5.1196120e-03
   5.4000000e+01   1.3875000e-02   7.4003260e-03
   5.5000000e+01   1.3875000e-02   6.4397645e-03
   5.6000000e+01   1.3875000e-02   4.7005522e-03
   5.7000000e+01   1.3875000e-02   7.8540714e-03
   5.8000000e+01   1.3875000e-02   3.4845907e-03
   5.9000000e+01   1.3875000e-02   4.9776793e-03
   6.0000000e+01   1.3875000e-02   7.0372750e-03
   6.1000000e+01   1.3875000e-02   1.1588532e-03
   6.2000000e+01   1.3875000e-02   1.4572230e-03
   6.3000000e+01   1.3875000e-02   1.4428745e-02
   6.4000000e+01   1.3875000e-02   1.7917005e-02
   6.5000000e+01   1.3875000e-02   3.8895987e-03
   6.6000000e+01   1.3875000e-02   3.1134920e-04
   6.7000000e+01   1.3875000e-02  -4.2322645e-04
   6.8000000e+01   1.3875000e-02  -1.9751105e-03
   6.9000000e+01   1.3875000e-02   1.4396000e-02
   7.0000000e+01   1.3875000e-02   1.4787349e-02
   7.1000000e+01   1.3875000e-02   1.1159338e-02
   7.2000000e+01   1.3875000e-02   1.9462017e-02
   7.3000000e+01   1.3875000e-02   2.7430721e-02
   7.4000000e+01   1.3875000e-02   2.3999432e-02
   7.5000000e+01   1.3875000e-02   2.6201807e-02
   7.6000000e+01   1.3875000e-02   2.2778459e-02
   7.7000000e+01   1.3875000e-02   1.1464575e-02
   7.8000000e+01   1.3875000e-02   2.2471007e-02
   7.9000000e+01   1.3875000e-02   3.6363952e-02
   8.0000000e+01   1.3875000e-02   3.5781406e-02
   8.1000000e+01   1.3875000e-02   2.7858578e-02
   8.2000000e+01   1.3875000e-02   1.6248582e-02
   8.3000000e+01   1.3875000e-02   1.2733176e-02
   8.4000000e+01   1.3875000e-02   1.0781049e-02
   8.5000000e+01   1.3875000e-02   3.5010520e-03
   8.6000000e+01   1.3875000e-02   4.9873656e-03
   8.7000000e+01   1.3875000e-02   2.8698696e-03
   8.8000000e+01   1.3875000e-02  -5.0336664e-04
   8.9000000e+01   1.3875000e-02   1.7906177e-03
   9.0000000e+01   1.3875000e-02   2.2882277e-03
   9.1000000e+01   1.3875000e-02  -6.6637993e-04
   9.2000000e+01   1.3875000e-02  -1.4514932e-03
   9.3000000e+01   1.3875000e-02   2.4523944e-04
   9.4000000e+01   1.3875000e-02   1.1870435e-03
   9.5000000e+01   1.3875000e-02  -3.2711530e-03
   9.6000000e+01   1.3875000e-02  -1.3748459e-03
   9.7000000e+01   1.3875000e-02   8.8152097e-04
   9.8000000e+01   1.3875000e-02  -3.5448414e-03
   9.9000000e+01   1.3875000e-02  -3.6042244e-03
   1.0000000e+02   1.3875000e-02   4.6643955e-03
   1.0000000e+00   1.4000000e-02   8.0681238e-03
   2.0000000e+00   1.4000000e-02   1.2772788e-02
   3.0000000e+00   1.4000000e-02   9.8296506e-03
   4.0000000e+00   1.4000000e-02   2.4598220e-03
   5.0000000e+00   1.4000000e-02  -4.8980676e-03
   6.0000000e+00   1.4000000e-02  -3.8450116e-03
   7.0000000e+00   1.4000000e-02   7.3960464e-04
   8.0000000e+00   1.4000000e-02  -3.3245690e-04
   9.0000000e+00   1.4000000e-02   1.6836994e-03
   1.0000000e+01   1.4000000e-02   8.5642030e-03
   1.1000000e+01   1.4000000e-02   1.5830768e-02
   1.2000000e+01   1.4000000e-02   3.2254044e-02
   1.3000000e+01   1.4000000e-02   3.9439149e-02
   1.4000000e+01   1.4000000e-02   2.8832333e-02
   1.5000000e+01   1.4000000e-02   2.4084112e-02
   1.6000000e+01   1.4000000e-02   2.2088604e-02
   1.7000000e+01   1.4000000e-02   2.1487618e-02
   1.8000000e+01   1.4000000e-02   2.0844810e-02
   1.9000000e+01   1.4000000e-02   1.8001383e-02
   2.0000000e+01   1.4000000e-02   2.1449547e-02
   2.1000000e+01   1.4000000e-02   1.9658159e-02
   2.2000000e+01   1.4000000e-02   2.1337299e-02
   2.3000000e+01   1.4000000e-02   8.7631568e-03
   2.4000000e+01   1.4000000e-02  -1.3842732e-03
   2.5000000e+01   1.4000000e-02   1.0271349e-02
   2.6000000e+01   1.4000000e-02   3.6376915e-03
   2.7000000e+01   1.4000000e-02   7.0776790e-03
   2.8000000e+01   1.4000000e-02   2.2303088e-02
   2.9000000e+01   1.4000000e-02   3.2459136e-02
   3.0000000e+01   1.4000000e-02   3.4736991e-02
   3.1000000e+01   1.4000000e-02   3.0137205e-02
   3.2000000e+01   1.4000000e-02   2.4180643e-02
   3.3000000e+01   1.4000000e-02   2.3532104e-02
   3.4000000e+01   1.4000000e-02   1.8201755e-02
   3.5000000e+01   1.4000000e-02   9.9381264e-03
   3.6000000e+01   1.4000000e-02   1.2073383e-02
   3.7000000e+01   1.4000000e-02   1.4660902e-02
   3.8000000e+01   1.4000000e-02   1.8141823e-02
   3.9000000e+01   1.4000000e-02   2.2547740e-02
   4.0000000e+01   1.4000000e-02   2.1857530e-02
   4.1000000e+01   1.4000000e-02   1.4514464e-02
   4.2000000e+01   1.4000000e-02   6.5050493e-03
   4.3000000e+01   1.4000000e-02   1.0068309e-02
   4.4000000e+01   1.4000000e-02   5.2927695e-03
   4.5000000e+01   1.4000000e-02   2.4047943e-03
   4.6000000e+01   1.4000000e-02  -8.4877759e-03
   4.7000000e+01   1.4000000e-02  -1.6945470e-02
   4.8000000e+01   1.4000000e-02  -5.6381840e-03
   4.9000000e+01   1.4000000e-02   3.9391336e-03
   5.0000000e+01   1.4000000e-02   1.1695024e-02
   5.1000000e+01   1.4000000e-02   8.3540911e-03
   5.2000000e+01   1.4000000e-02   3.6248900e-03
   5.3000000e+01   1.4000000e-02   7.8067570e-03
   5.4000000e+01   1.4000000e-02   4.3058018e-03
   5.5000000e+01   1.4000000e-02  -1.8029826e-03
   5.6000000e+01   1.4000000e-02  -1.0024752e-03
   5.7000000e+01   1.4000000e-02   2.5198625e-03
   5.8000000e+01   1.4000000e-02  -1.7376815e-03
   5.9000000e+01   1.4000000e-02   3.2748613e-03
   6.0000000e+01   1.4000000e-02   1.5413039e-02
   6.1000000e+01   1.4000000e-02   1.0573918e-02
   6.2000000e+01   1.4000000e-02  -9.0390071e-04
   6.3000000e+01   1.4000000e-02   9.9536562e-03
   6.4000000e+01   1.4000000e-02   3.4132920e-02
   6.5000000e+01   1.4000000e-02   4.0648334e-02
   6.6000000e+01   1.4000000e-02   3.7134439e-02
   6.7000000e+01   1.4000000e-02   2.4149062e-02
   6.8000000e+01   1.4000000e-02   3.3984836e-03
   6.9000000e+01   1.4000000e-02   2.7577500e-03
   7.0000000e+01   1.4000000e-02   8.0346344e-03
   7.1000000e+01   1.4000000e-02   7.7649350e-03
   7.2000000e+01   1.4000000e-02   1.4367470e-02
   7.3000000e+01   1.4000000e-02   1.7714430e-02
   7.4000000e+01   1.4000000e-02   1.6333940e-02
   7.5000000e+01   1.4000000e-02   1.6762961e-02
   7.6000000e+01   1.4000000e-02   1.0274966e-02
   7.7000000e+01   1.4000000e-02  -1.6615838e-03
   7.8000000e+01   1.4000000e-02   3.1387934e-03
   7.9000000e+01   1.4000000e-02   1.2504091e-02
   8.0000000e+01   1.4000000e-02   1.7957814e-02
   8.1000000e+01   1.4000000e-02   1.8563896e-02
   8.2000000e+01   1.4000000e-02   1.7329257e-02
   8.3000000e+01   1.4000000e-02   2.2045230e-02
   8.4000000e+01   1.4000000e-02   2.1348581e-02
   8.5000000e+01   1.4000000e-02   1.4604392e-02
   8.6000000e+01   1.4000000e-02   1.4062427e-02
   8.7000000e+01   1.4000000e-02   9.7154500e-03
   8.8000000e+01   1.4000000e-02   3.7400553e-03
   8.9000000e+01   1.4000000e-02   6.5113828e-03
   9.0000000e+01   1.4000000e-02   8.4844772e-03
   9.1000000e+01   1.4000000e-02   2.9949311e-03
   9.2000000e+01   1.4000000e-02  -1.1233323e-03
   9.3000000e+01   1.4000000e-02   2.6129122e-04
   9.4000000e+01   1.4000000e-02   2.3411587e-03
   9.5000000e+01   1.4000000e-02   1.4676043e-03
   9.6000000e+01   1.4000000e-02  -4.1859093e-04
   9.7000000e+01   1.4000000e-02  -5.0311332e-04
   9.8000000e+01   1.4000000e-02  -3.1135459e-03
   9.9000000e+01   1.4000000e-02  -4.6374770e-03
   1.0000000e+02   1.4000000e-02   8.0205448e-04
   1.0000000e+00   1.4125000e-02   3.2773139e-03
   2.0000000e+00   1.4125000e-02   3.3978368e-03
   3.0000000e+00   1.4125000e-02   3.8525253e-03
   4.0000000e+00   1.4125000e-02   6.4758244e-03
   5.0000000e+00   1.4125000e-02   1.1969521e-02
   6.0000000e+00   1.4125000e-02   1.3732843e-02
   7.0000000e+00   1.4125000e-02   7.4642636e-03
   8.0000000e+00   1.4125000e-02   8.1165703e-03
   9.0000000e+00   1.4125000e-02   2.0358372e-02
   1.0000000e+01   1.4125000e-02   1.2279334e-02
   1.1000000e+01   1.4125000e-02   1.6499304e-03
   1.2000000e+01   1.4125000e-02   1.7453030e-03
   1.3000000e+01   1.4125000e-02   7.4705918e-04
   1.4000000e+01   1.4125000e-02   7.6995692e-03
   1.5000000e+01   1.4125000e-02   9.5833279e-03
   1.6000000e+01   1.4125000e-02   1.7479297e-02
   1.7000000e+01   1.4125000e-02   2.8770208e-02
   1.8000000e+01   1.4125000e-02   2.8020917e-02
   1.9000000e+01   1.4125000e-02   2.5615929e-02
   2.0000000e+01   1.4125000e-02   2.5983755e-02
   2.1000000e+01   1.4125000e-02   2.2122713e-02
   2.2000000e+01   1.4125000e-02  -1.5963310e-03
   2.3000000e+01   1.4125000e-02  -1.4191596e-02
   2.4000000e+01   1.4125000e-02   1.4961611e-02
   2.5000000e+01   1.4125000e-02   3.6043942e-02
   2.6000000e+01   1.4125000e-02   3.0426892e-02
   2.7000000e+01   1.4125000e-02   3.3356186e-02
   2.8000000e+01   1.4125000e-02   2.8154209e-02
   2.9000000e+01   1.4125000e-02   2.0944612e-02
   3.0000000e+01   1.4125000e-02   2.6059227e-02
   3.1000000e+01   1.4125000e-02   3.2720931e-02
   3.2000000e+01   1.4125000e-02   2.5886884e-02
   3.3000000e+01   1.4125000e-02   1.5146250e-02
   3.4000000e+01   1.4125000e-02   1.3849819e-02
   3.5000000e+01   1.4125000e-02   1.3279394e-02
   3.6000000e+01   1.4125000e-02   1.2464760e-02
   3.7000000e+01   1.4125000e-02   1.0848830e-02
   3.8000000e+01   1.4125000e-02   8.3272476e-03
   3.9000000e+01   1.4125000e-02   1.1140893e-02
   4.0000000e+01   1.4125000e-02   1.1898646e-02
   4.1000000e+01   1.4125000e-02   3.7629202e-03
   4.2000000e+01   1.4125000e-02  -6.6362554e-04
   4.3000000e+01   1.4125000e-02   1.2199388e-02
   4.4000000e+01   1.4125000e-02   2.0473048e-02
   4.5000000e+01   1.4125000e-02   1.4464341e-02
   4.6000000e+01   1.4125000e-02   1.0589409e-02
   4.7000000e+01   1.4125000e-02   1.1638692e-02
   4.8000000e+01   1.4125000e-02   2.7291500e-03
   4.9000000e+01   1.4125000e-02  -6.6996920e-03
   5.0000000e+01   1.4125000e-02  -2.2307152e-03
   5.1000000e+01   1.4125000e-02   2.5451100e-03
   5.2000000e+01   1.4125000e-02   1.1039058e-02
   5.3000000e+01   1.4125000e-02   2.2589233e-02
   5.4000000e+01   1.4125000e-02   1.6730815e-02
   5.5000000e+01   1.4125000e-02   6.4810850e-03
   5.6000000e+01   1.4125000e-02   3.7912128e-03
   5.7000000e+01   1.4125000e-02   5.4060319e-03
   5.8000000e+01   1.4125000e-02   4.3214816e-03
   5.9000000e+01   1.4125000e-02   9.9306023e-03
   6.0000000e+01   1.4125000e-02   1.1329952e-02
   6.1000000e+01   1.4125000e-02   1.1796002e-02
   6.2000000e+01   1.4125000e-02   2.0414138e-02
   6.3000000e+01   1.4125000e-02   1.9129189e-02
   6.4000000e+01   1.4125000e-02   3.4758274e-02
   6.5000000e+01   1.4125000e-02   3.2099348e-02
   6.6000000e+01   1.4125000e-02   7.2674435e-03
   6.7000000e+01   1.4125000e-02   4.8899394e-03
   6.8000000e+01   1.4125000e-02   1.4798442e-02
   6.9000000e+01   1.4125000e-02   1.1603306e-02
   7.0000000e+01   1.4125000e-02   6.0902531e-03
   7.1000000e+01   1.4125000e-02  -3.2440568e-03
   7.2000000e+01   1.4125000e-02  -4.9666353e-03
   7.3000000e+01   1.4125000e-02  -4.1531539e-03
   7.4000000e+01   1.4125000e-02   1.7797351e-03
   7.5000000e+01   1.4125000e-02   1.2656124e-02
   7.6000000e+01   1.4125000e-02   3.0740079e-02
   7.7000000e+01   1.4125000e-02   3.3321727e-02
   7.8000000e+01   1.4125000e-02   2.2174314e-02
   7.9000000e+01   1.4125000e-02   1.0953441e-02
   8.0000000e+01   1.4125000e-02   3.3099996e-03
   8.1000000e+01   1.4125000e-02   6.0185217e-03
   8.2000000e+01   1.4125000e-02   1.8197136e-02
   8.3000000e+01   1.4125000e-02   2.9277153e-02
   8.4000000e+01   1.4125000e-02   2.3634490e-02
   8.5000000e+01   1.4125000e-02   9.3305428e-03
   8.6000000e+01   1.4125000e-02   1.0364006e-03
   8.7000000e+01   1.4125000e-02   7.2898287e-03
   8.8000000e+01   1.4125000e-02   1.9289421e-02
   8.9000000e+01   1.4125000e-02   1.9336224e-02
   9.0000000e+01   1.4125000e-02   1.2528757e-02
   9.1000000e+01   1.4125000e-02   3.7505766e-03
   9.2000000e+01   1.4125000e-02  -2.2286777e-03
   9.3000000e+01   1.4125000e-02  -1.2956759e-03
   9.4000000e+01   1.4125000e-02  -2.5883978e-03
   9.5000000e+01   1.4125000e-02  -4.5752749e-03
   9.6000000e+01   1.4125000e-02  -2.4116938e-03
   9.7000000e+01   1.4125000e-02   2.6046059e-03
   9.8000000e+01   1.4125000e-02  -5.1395287e-04
   9.9000000e+01   1.4125000e-02  -2.0563018e-03
   1.0000000e+02   1.4125000e-02   1.7621148e-03
   1.0000000e+00   1.4250000e-02   7.1616843e-04
   2.0000000e+00   1.4250000e-02   5.8202622e-03
   3.0000000e+00   1.4250000e-02   8.8568479e-03
   4.0000000e+00   1.4250000e-02   2.8230888e-03
   5.0000000e+00   1.4250000e-02  -7.3524835e-03
   6.0000000e+00   1.4250000e-02  -2.5250533e-04
   7.0000000e+00   1.4250000e-02   8.3799092e-03
   8.0000000e+00   1.4250000e-02  -4.7332323e-03
   9.0000000e+00   1.4250000e-02  -8.6813895e-03
   1.0000000e+01   1.4250000e-02   5.0565908e-03
   1.1000000e+01   1.4250000e-02   1.7648418e-02
   1.2000000e+01   1.4250000e-02   1.8614272e-02
   1.3000000e+01   1.4250000e-02   1.5217923e-02
   1.4000000e+01   1.4250000e-02   1.5557683e-02
   1.5000000e+01   1.4250000e-02   9.9899201e-03
   1.6000000e+01   1.4250000e-02   4.9240207e-03
   1.7000000e+01   1.4250000e-02   5.3407094e-03
   1.8000000e+01   1.4250000e-02   8.3311396e-03
   1.9000000e+01   1.4250000e-02   1.1908564e-02
   2.0000000e+01   1.4250000e-02   9.5416512e-03
   2.1000000e+01   1.4250000e-02   2.3592437e-02
   2.2000000e+01   1.4250000e-02   6.8930469e-02
   2.3000000e+01   1.4250000e-02   1.0396820e-01
   2.4000000e+01   1.4250000e-02   9.6242592e-02
   2.5000000e+01   1.4250000e-02   5.9242278e-02
   2.6000000e+01   1.4250000e-02   2.2012426e-02
   2.7000000e+01   1.4250000e-02   4.0702429e-03
   2.8000000e+01   1.4250000e-02   3.3477249e-03
   2.9000000e+01   1.4250000e-02   2.1347820e-03
   3.0000000e+01   1.4250000e-02  -9.1264509e-03
   3.1000000e+01   1.4250000e-02  -2.0585502e-02
   3.2000000e+01   1.4250000e-02  -5.5224369e-03
   3.3000000e+01   1.4250000e-02   2.0889461e-02
   3.4000000e+01   1.4250000e-02   3.8257059e-02
   3.5000000e+01   1.4250000e-02   3.9470341e-02
   3.6000000e+01   1.4250000e-02   2.4179436e-02
   3.7000000e+01   1.4250000e-02   7.7991784e-03
   3.8000000e+01   1.4250000e-02  -4.6776333e-03
   3.9000000e+01   1.4250000e-02  -1.1774593e-02
   4.0000000e+01   1.4250000e-02  -8.1110392e-03
   4.1000000e+01   1.4250000e-02  -2.6944808e-03
   4.2000000e+01   1.4250000e-02   3.2192462e-03
   4.3000000e+01   1.4250000e-02   1.4816030e-02
   4.4000000e+01   1.4250000e-02   2.1258442e-02
   4.5000000e+01   1.4250000e-02   7.8624040e-03
   4.6000000e+01   1.4250000e-02   5.9788339e-03
   4.7000000e+01   1.4250000e-02   8.1942957e-03
   4.8000000e+01   1.4250000e-02   2.4980218e-03
   4.9000000e+01   1.4250000e-02   8.1970980e-03
   5.0000000e+01   1.4250000e-02   8.9644780e-03
   5.1000000e+01   1.4250000e-02  -6.1646744e-05
   5.2000000e+01   1.4250000e-02  -7.2594015e-03
   5.3000000e+01   1.4250000e-02  -3.2693041e-03
   5.4000000e+01   1.4250000e-02   6.9021285e-03
   5.5000000e+01   1.4250000e-02   1.6371725e-02
   5.6000000e+01   1.4250000e-02   1.8986912e-02
   5.7000000e+01   1.4250000e-02   2.2290550e-02
   5.8000000e+01   1.4250000e-02   2.1907475e-02
   5.9000000e+01   1.4250000e-02   2.0568598e-02
   6.0000000e+01   1.4250000e-02   1.4003621e-02
   6.1000000e+01   1.4250000e-02   6.3203517e-03
   6.2000000e+01   1.4250000e-02   2.6309060e-02
   6.3000000e+01   1.4250000e-02   1.5530700e-02
   6.4000000e+01   1.4250000e-02  -2.1222769e-03
   6.5000000e+01   1.4250000e-02   7.1128225e-03
   6.6000000e+01   1.4250000e-02   1.4643972e-03
   6.7000000e+01   1.4250000e-02  -4.3193148e-03
   6.8000000e+01   1.4250000e-02   3.4876955e-03
   6.9000000e+01   1.4250000e-02   3.8511402e-03
   7.0000000e+01   1.4250000e-02   6.1848606e-03
   7.1000000e+01   1.4250000e-02   9.0725338e-03
   7.2000000e+01   1.4250000e-02   1.3249317e-02
   7.3000000e+01   1.4250000e-02   1.3883314e-02
   7.4000000e+01   1.4250000e-02   1.1001694e-02
   7.5000000e+01   1.4250000e-02   9.9838460e-03
   7.6000000e+01   1.4250000e-02   9.4782095e-03
   7.7000000e+01   1.4250000e-02   9.3027940e-03
   7.8000000e+01   1.4250000e-02   1.7367624e-02
   7.9000000e+01   1.4250000e-02   2.5835883e-02
   8.0000000e+01   1.4250000e-02   2.5065884e-02
   8.1000000e+01   1.4250000e-02   1.4735135e-02
   8.2000000e+01   1.4250000e-02  -3.8857716e-03
   8.3000000e+01   1.4250000e-02  -1.0906903e-02
   8.4000000e+01   1.4250000e-02   3.7476930e-04
   8.5000000e+01   1.4250000e-02   7.6262364e-03
   8.6000000e+01   1.4250000e-02   3.2248842e-03
   8.7000000e+01   1.4250000e-02  -2.2724131e-03
   8.8000000e+01   1.4250000e-02  -8.2222596e-03
   8.9000000e+01   1.4250000e-02  -6.5492969e-03
   9.0000000e+01   1.4250000e-02   1.9029261e-03
   9.1000000e+01   1.4250000e-02   1.2544711e-02
   9.2000000e+01   1.4250000e-02   1.6740376e-02
   9.3000000e+01   1.4250000e-02   1.5061080e-02
   9.4000000e+01   1.4250000e-02   1.0984041e-02
   9.5000000e+01   1.4250000e-02   4.6540191e-03
   9.6000000e+01   1.4250000e-02   4.5004981e-03
   9.7000000e+01   1.4250000e-02   1.0290246e-02
   9.8000000e+01   1.4250000e-02   1.2981661e-02
   9.9000000e+01   1.4250000e-02   1.1556094e-02
   1.0000000e+02   1.4250000e-02   1.0867512e-02
   1.0000000e+00   1.4375000e-02   1.0606534e-02
   2.0000000e+00   1.4375000e-02   1.2578582e-02
   3.0000000e+00   1.4375000e-02   1.4116792e-02
   4.0000000e+00   1.4375000e-02   1.0991124e-02
   5.0000000e+00   1.4375000e-02   4.4666589e-03
   6.0000000e+00   1.4375000e-02   1.2972552e-03
   7.0000000e+00   1.4375000e-02   8.2362248e-03
   8.0000000e+00   1.4375000e-02   9.8735746e-03
   9.0000000e+00   1.4375000e-02   7.3189894e-03
   1.0000000e+01   1.4375000e-02   1.4065020e-03
   1.1000000e+01   1.4375000e-02  -1.2542851e-03
   1.2000000e+01   1.4375000e-02   3.5709350e-03
   1.3000000e+01   1.4375000e-02   1.1348520e-02
   1.4000000e+01   1.4375000e-02   1.9496473e-02
   1.5000000e+01   1.4375000e-02   2.1507464e-02
   1.6000000e+01   1.4375000e-02   1.4866826e-02
   1.7000000e+01   1.4375000e-02   9.1531323e-03
   1.8000000e+01   1.4375000e-02   1.4451092e-02
   1.9000000e+01   1.4375000e-02   2.7060026e-02
   2.0000000e+01   1.4375000e-02   2.0921990e-02
   2.1000000e+01   1.4375000e-02   6.7995116e-03
   2.2000000e+01   1.4375000e-02  -1.8593256e-03
   2.3000000e+01   1.4375000e-02   4.9670339e-03
   2.4000000e+01   1.4375000e-02   3.2129623e-02
   2.5000000e+01   1.4375000e-02   3.0300548e-02
   2.6000000e+01   1.4375000e-02   2.2292648e-02
   2.7000000e+01   1.4375000e-02   2.7335439e-02
   2.8000000e+01   1.4375000e-02   2.2063438e-02
   2.9000000e+01   1.4375000e-02   1.2715281e-02
   3.0000000e+01   1.4375000e-02   1.6595814e-02
   3.1000000e+01   1.4375000e-02   2.7130276e-02
   3.2000000e+01   1.4375000e-02   2.5490005e-02
   3.3000000e+01   1.4375000e-02   1.0187916e-02
   3.4000000e+01   1.4375000e-02  -8.3624397e-04
   3.5000000e+01   1.4375000e-02   1.1702586e-03
   3.6000000e+01   1.4375000e-02   7.2298311e-03
   3.7000000e+01   1.4375000e-02   8.6891083e-03
   3.8000000e+01   1.4375000e-02   1.2574017e-02
   3.9000000e+01   1.4375000e-02   1.7153507e-02
   4.0000000e+01   1.4375000e-02   5.6196367e-03
   4.1000000e+01   1.4375000e-02  -7.0520113e-03
   4.2000000e+01   1.4375000e-02  -8.7760238e-04
   4.3000000e+01   1.4375000e-02   1.4708276e-03
   4.4000000e+01   1.4375000e-02   1.4106524e-03
   4.5000000e+01   1.4375000e-02  -5.2977609e-03
   4.6000000e+01   1.4375000e-02  -2.0695077e-03
   4.7000000e+01   1.4375000e-02   5.2650804e-03
   4.8000000e+01   1.4375000e-02   4.4164555e-03
   4.9000000e+01   1.4375000e-02   1.4951284e-02
   5.0000000e+01   1.4375000e-02   1.6268909e-02
   5.1000000e+01   1.4375000e-02   2.7738663e-03
   5.2000000e+01   1.4375000e-02   4.5501897e-03
   5.3000000e+01   1.4375000e-02   1.3818508e-02
   5.4000000e+01   1.4375000e-02   1.0787824e-02
   5.5000000e+01   1.4375000e-02   1.0838486e-02
   5.6000000e+01   1.4375000e-02   2.0415444e-02
   5.7000000e+01   1.4375000e-02   2.7709207e-02
   5.8000000e+01   1.4375000e-02   3.0376548e-02
   5.9000000e+01   1.4375000e-02   2.7097154e-02
   6.0000000e+01   1.4375000e-02   1.9193191e-02
   6.1000000e+01   1.4375000e-02  -4.1270279e-03
   6.2000000e+01   1.4375000e-02  -1.4684005e-02
   6.3000000e+01   1.4375000e-02  -2.0091185e-02
   6.4000000e+01   1.4375000e-02  -1.8338718e-02
   6.5000000e+01   1.4375000e-02  -3.7097358e-03
   6.6000000e+01   1.4375000e-02  -4.3117147e-04
   6.7000000e+01   1.4375000e-02   2.5564884e-03
   6.8000000e+01   1.4375000e-02   1.9305074e-03
   6.9000000e+01   1.4375000e-02   6.1524659e-03
   7.0000000e+01   1.4375000e-02   1.7782679e-02
   7.1000000e+01   1.4375000e-02   1.7378528e-02
   7.2000000e+01   1.4375000e-02   1.3186469e-02
   7.3000000e+01   1.4375000e-02   1.4393871e-02
   7.4000000e+01   1.4375000e-02   9.8186061e-03
   7.5000000e+01   1.4375000e-02   1.4516065e-03
   7.6000000e+01   1.4375000e-02   3.5009875e-03
   7.7000000e+01   1.4375000e-02   9.6556097e-03
   7.8000000e+01   1.4375000e-02   8.6155543e-03
   7.9000000e+01   1.4375000e-02   1.0797397e-02
   8.0000000e+01   1.4375000e-02   1.1195754e-02
   8.1000000e+01   1.4375000e-02   1.0782321e-02
   8.2000000e+01   1.4375000e-02   1.2977569e-02
   8.3000000e+01   1.4375000e-02   1.0072411e-02
   8.4000000e+01   1.4375000e-02   8.4693367e-03
   8.5000000e+01   1.4375000e-02   1.1496765e-02
   8.6000000e+01   1.4375000e-02   1.5680088e-02
   8.7000000e+01   1.4375000e-02   1.8100033e-02
   8.8000000e+01   1.4375000e-02   1.8195232e-02
   8.9000000e+01   1.4375000e-02   9.9282414e-03
   9.0000000e+01   1.4375000e-02  -8.8689488e-04
   9.1000000e+01   1.4375000e-02   5.1778038e-03
   9.2000000e+01   1.4375000e-02   1.3860185e-02
   9.3000000e+01   1.4375000e-02   2.0237461e-02
   9.4000000e+01   1.4375000e-02   2.4064772e-02
   9.5000000e+01   1.4375000e-02   2.8595746e-02
   9.6000000e+01   1.4375000e-02   2.5250284e-02
   9.7000000e+01   1.4375000e-02   1.8974278e-02
   9.8000000e+01   1.4375000e-02   1.9543970e-02
   9.9000000e+01   1.4375000e-02   1.2440499e-02
   1.0000000e+02   1.4375000e-02   1.3658530e-02
   1.0000000e+00   1.4500000e-02  -9.0217423e-03
   2.0000000e+00   1.4500000e-02  -7.4709202e-03
   3.0000000e+00   1.4500000e-02  -2.0843681e-03
   4.0000000e+00   1.4500000e-02  -5.0029485e-03
   5.0000000e+00   1.4500000e-02  -5.6768530e-03
   6.0000000e+00   1.4500000e-02  -2.0586627e-03
   7.0000000e+00   1.4500000e-02  -2.8148959e-03
   8.0000000e+00   1.4500000e-02  -8.5801305e-03
   9.0000000e+00   1.4500000e-02  -1.0994589e-02
   1.0000000e+01   1.4500000e-02  -3.2569070e-03
   1.1000000e+01   1.4500000e-02   6.4503881e-03
   1.2000000e+01   1.4500000e-02   1.7008454e-02
   1.3000000e+01   1.4500000e-02   2.4803380e-02
   1.4000000e+01   1.4500000e-02   2.6972093e-02
   1.5000000e+01   1.4500000e-02   3.1521711e-02
   1.6000000e+01   1.4500000e-02   3.6216728e-02
   1.7000000e+01   1.4500000e-02   3.5395030e-02
   1.8000000e+01   1.4500000e-02   3.4253728e-02
   1.9000000e+01   1.4500000e-02   2.3331888e-02
   2.0000000e+01   1.4500000e-02   6.8992125e-03
   2.1000000e+01   1.4500000e-02  -1.2493397e-02
   2.2000000e+01   1.4500000e-02  -1.2995508e-02
   2.3000000e+01   1.4500000e-02  -3.2871831e-03
   2.4000000e+01   1.4500000e-02  -6.0253991e-03
   2.5000000e+01   1.4500000e-02  -3.3075416e-03
   2.6000000e+01   1.4500000e-02   1.0787835e-02
   2.7000000e+01   1.4500000e-02   2.9460665e-02
   2.8000000e+01   1.4500000e-02   4.4538077e-02
   2.9000000e+01   1.4500000e-02   4.8610505e-02
   3.0000000e+01   1.4500000e-02   3.9623614e-02
   3.1000000e+01   1.4500000e-02   2.3934100e-02
   3.2000000e+01   1.4500000e-02   1.7540075e-02
   3.3000000e+01   1.4500000e-02   2.0089319e-02
   3.4000000e+01   1.4500000e-02   1.7786942e-02
   3.5000000e+01   1.4500000e-02   1.0027700e-02
   3.6000000e+01   1.4500000e-02   7.4429079e-03
   3.7000000e+01   1.4500000e-02   5.3537749e-03
   3.8000000e+01   1.4500000e-02   6.0530991e-05
   3.9000000e+01   1.4500000e-02   4.7576604e-03
   4.0000000e+01   1.4500000e-02   8.1018815e-03
   4.1000000e+01   1.4500000e-02   4.3466589e-03
   4.2000000e+01   1.4500000e-02   5.9069567e-03
   4.3000000e+01   1.4500000e-02   2.8473227e-03
   4.4000000e+01   1.4500000e-02   4.9704243e-03
   4.5000000e+01   1.4500000e-02   8.1230812e-03
   4.6000000e+01   1.4500000e-02   6.5464834e-03
   4.7000000e+01   1.4500000e-02   2.4504433e-03
   4.8000000e+01   1.4500000e-02   1.7923103e-03
   4.9000000e+01   1.4500000e-02   1.3377942e-02
   5.0000000e+01   1.4500000e-02   2.2758331e-02
   5.1000000e+01   1.4500000e-02   1.6837932e-02
   5.2000000e+01   1.4500000e-02   7.9109585e-03
   5.3000000e+01   1.4500000e-02   4.0260442e-03
   5.4000000e+01   1.4500000e-02   1.1011407e-02
   5.5000000e+01   1.4500000e-02   1.3970294e-02
   5.6000000e+01   1.4500000e-02   1.1981606e-02
   5.7000000e+01   1.4500000e-02   1.3799827e-02
   5.8000000e+01   1.4500000e-02   1.7867649e-02
   5.9000000e+01   1.4500000e-02   1.6494948e-02
   6.0000000e+01   1.4500000e-02   1.6653271e-02
   6.1000000e+01   1.4500000e-02   2.1142904e-02
   6.2000000e+01   1.4500000e-02   1.0859340e-02
   6.3000000e+01   1.4500000e-02   8.3092069e-03
   6.4000000e+01   1.4500000e-02   9.4644492e-03
   6.5000000e+01   1.4500000e-02   1.1490809e-02
   6.6000000e+01   1.4500000e-02   5.9909131e-03
   6.7000000e+01   1.4500000e-02   5.0914218e-03
   6.8000000e+01   1.4500000e-02   1.3223078e-02
   6.9000000e+01   1.4500000e-02   1.3481162e-02
   7.0000000e+01   1.4500000e-02   1.0944450e-02
   7.1000000e+01   1.4500000e-02   5.5990410e-03
   7.2000000e+01   1.4500000e-02   6.4493590e-03
   7.3000000e+01   1.4500000e-02   2.3008261e-02
   7.4000000e+01   1.4500000e-02   1.7790295e-02
   7.5000000e+01   1.4500000e-02   2.7881716e-03
   7.6000000e+01   1.4500000e-02   1.0267037e-03
   7.7000000e+01   1.4500000e-02  -7.5081014e-03
   7.8000000e+01   1.4500000e-02  -9.4326846e-03
   7.9000000e+01   1.4500000e-02  -4.0582339e-03
   8.0000000e+01   1.4500000e-02  -3.4975270e-03
   8.1000000e+01   1.4500000e-02  -2.1056485e-04
   8.2000000e+01   1.4500000e-02   7.7255545e-03
   8.3000000e+01   1.4500000e-02   1.5251578e-02
   8.4000000e+01   1.4500000e-02   1.5961042e-02
   8.5000000e+01   1.4500000e-02   1.1819186e-02
   8.6000000e+01   1.4500000e-02   6.2924959e-03
   8.7000000e+01   1.4500000e-02   9.8522136e-04
   8.8000000e+01   1.4500000e-02   1.6034497e-02
   8.9000000e+01   1.4500000e-02   2.6823146e-02
   9.0000000e+01   1.4500000e-02   1.8320257e-02
   9.1000000e+01   1.4500000e-02   6.1493074e-03
   9.2000000e+01   1.4500000e-02   4.9656378e-03
   9.3000000e+01   1.4500000e-02   1.0597839e-02
   9.4000000e+01   1.4500000e-02   1.1777908e-02
   9.5000000e+01   1.4500000e-02   1.5926233e-02
   9.6000000e+01   1.4500000e-02   1.4215129e-02
   9.7000000e+01   1.4500000e-02   1.0085945e-02
   9.8000000e+01   1.4500000e-02   1.2334459e-02
   9.9000000e+01   1.4500000e-02   1.2650072e-02
   1.0000000e+02   1.4500000e-02   1.5895687e-02
   1.0000000e+00   1.4625000e-02  -7.3241419e-04
   2.0000000e+00   1.4625000e-02  -5.5821915e-03
   3.0000000e+00   1.4625000e-02   9.2828559e-05
   4.0000000e+00   1.4625000e-02   6.4273453e-03
   5.0000000e+00   1.4625000e-02   1.0845935e-02
   6.0000000e+00   1.4625000e-02   2.2627961e-02
   7.0000000e+00   1.4625000e-02   2.8562957e-02
   8.0000000e+00   1.4625000e-02   2.8103746e-02
   9.0000000e+00   1.4625000e-02   2.9572979e-02
   1.0000000e+01   1.4625000e-02   2.9884290e-02
   1.1000000e+01   1.4625000e-02   2.7230155e-02
   1.2000000e+01   1.4625000e-02   1.6883813e-02
   1.3000000e+01   1.4625000e-02   8.0459975e-03
   1.4000000e+01   1.4625000e-02   5.1919473e-03
   1.5000000e+01   1.4625000e-02   1.0338354e-02
   1.6000000e+01   1.4625000e-02   1.6416086e-02
   1.7000000e+01   1.4625000e-02   1.4918216e-02
   1.8000000e+01   1.4625000e-02   1.1430472e-02
   1.9000000e+01   1.4625000e-02   2.8352705e-03
   2.0000000e+01   1.4625000e-02  -2.3839455e-03
   2.1000000e+01   1.4625000e-02   8.5936760e-04
   2.2000000e+01   1.4625000e-02   4.7114994e-05
   2.3000000e+01   1.4625000e-02  -4.8251608e-03
   2.4000000e+01   1.4625000e-02   1.4005566e-03
   2.5000000e+01   1.4625000e-02   8.3839521e-03
   2.6000000e+01   1.4625000e-02   1.3844343e-02
   2.7000000e+01   1.4625000e-02   1.7142942e-02
   2.8000000e+01   1.4625000e-02   1.9340066e-02
   2.9000000e+01   1.4625000e-02   1.8014228e-02
   3.0000000e+01   1.4625000e-02   1.5234858e-02
   3.1000000e+01   1.4625000e-02   1.1615165e-02
   3.2000000e+01   1.4625000e-02   1.3648332e-02
   3.3000000e+01   1.4625000e-02   1.2852169e-02
   3.4000000e+01   1.4625000e-02   1.6369585e-02
   3.5000000e+01   1.4625000e-02   2.7221767e-02
   3.6000000e+01   1.4625000e-02   1.8948643e-02
   3.7000000e+01   1.4625000e-02   1.2045376e-02
   3.8000000e+01   1.4625000e-02   1.4281196e-02
   3.9000000e+01   1.4625000e-02   1.7845765e-02
   4.0000000e+01   1.4625000e-02   2.7229654e-02
   4.1000000e+01   1.4625000e-02   3.0793877e-02
   4.2000000e+01   1.4625000e-02   2.9255049e-02
   4.3000000e+01   1.4625000e-02   2.3697581e-02
   4.4000000e+01   1.4625000e-02   1.0083336e-02
   4.5000000e+01   1.4625000e-02  -7.0752267e-04
   4.6000000e+01   1.4625000e-02   2.7923975e-03
   4.7000000e+01   1.4625000e-02   8.5918382e-03
   4.8000000e+01   1.4625000e-02   5.4903603e-03
   4.9000000e+01   1.4625000e-02   5.1432475e-04
   5.0000000e+01   1.4625000e-02   9.1736037e-03
   5.1000000e+01   1.4625000e-02   1.1455358e-02
   5.2000000e+01   1.4625000e-02   1.5756778e-02
   5.3000000e+01   1.4625000e-02   2.3475325e-02
   5.4000000e+01   1.4625000e-02   1.9207356e-02
   5.5000000e+01   1.4625000e-02   8.7262029e-03
   5.6000000e+01   1.4625000e-02   4.5437915e-03
   5.7000000e+01   1.4625000e-02   4.5900387e-03
   5.8000000e+01   1.4625000e-02   6.2637879e-03
   5.9000000e+01   1.4625000e-02   8.2793087e-03
   6.0000000e+01   1.4625000e-02   1.5244916e-02
   6.1000000e+01   1.4625000e-02   2.6304791e-02
   6.2000000e+01   1.4625000e-02   1.3499031e-02
   6.3000000e+01   1.4625000e-02   4.4542346e-03
   6.4000000e+01   1.4625000e-02   7.5530063e-04
   6.5000000e+01   1.4625000e-02  -4.1205273e-04
   6.6000000e+01   1.4625000e-02   6.1495122e-03
   6.7000000e+01   1.4625000e-02   1.2040746e-02
   6.8000000e+01   1.4625000e-02   1.7412562e-02
   6.9000000e+01   1.4625000e-02   1.2606579e-02
   7.0000000e+01   1.4625000e-02   1.5349058e-02
   7.1000000e+01   1.4625000e-02   1.8319152e-02
   7.2000000e+01   1.4625000e-02   5.1501580e-03
   7.3000000e+01   1.4625000e-02   1.7897069e-03
   7.4000000e+01   1.4625000e-02   3.8746032e-03
   7.5000000e+01   1.4625000e-02  -2.1566227e-03
   7.6000000e+01   1.4625000e-02   6.0083773e-03
   7.7000000e+01   1.4625000e-02   1.7776454e-02
   7.8000000e+01   1.4625000e-02   2.1560390e-02
   7.9000000e+01   1.4625000e-02   1.8058065e-02
   8.0000000e+01   1.4625000e-02   9.2861708e-03
   8.1000000e+01   1.4625000e-02   5.8464585e-03
   8.2000000e+01   1.4625000e-02   6.5995003e-03
   8.3000000e+01   1.4625000e-02   1.3032597e-02
   8.4000000e+01   1.4625000e-02   1.8537538e-02
   8.5000000e+01   1.4625000e-02   2.4097269e-02
   8.6000000e+01   1.4625000e-02   3.4641124e-02
   8.7000000e+01   1.4625000e-02   2.4924662e-02
   8.8000000e+01   1.4625000e-02   3.8902455e-03
   8.9000000e+01   1.4625000e-02   1.0923714e-02
   9.0000000e+01   1.4625000e-02   2.4948735e-02
   9.1000000e+01   1.4625000e-02   2.3341693e-02
   9.2000000e+01   1.4625000e-02   2.0921586e-02
   9.3000000e+01   1.4625000e-02   1.6385535e-02
   9.4000000e+01   1.4625000e-02   4.0443381e-03
   9.5000000e+01   1.4625000e-02   6.6488684e-04
   9.6000000e+01   1.4625000e-02   2.6067351e-03
   9.7000000e+01   1.4625000e-02   7.4816844e-03
   9.8000000e+01   1.4625000e-02   7.1552750e-03
   9.9000000e+01   1.4625000e-02   4.5463140e-03
   1.0000000e+02   1.4625000e-02   1.3205453e-02
   1.0000000e+00   1.4750000e-02  -6.0554976e-03
   2.0000000e+00   1.4750000e-02  -6.9117607e-03
   3.0000000e+00   1.4750000e-02   2.2433119e-04
   4.0000000e+00   1.4750000e-02   1.1822263e-02
   5.0000000e+00   1.4750000e-02   1.6311178e-02
   6.0000000e+00   1.4750000e-02   1.8984685e-02
   7.0000000e+00   1.4750000e-02   1.8181758e-02
   8.0000000e+00   1.4750000e-02   1.0990838e-02
   9.0000000e+00   1.4750000e-02  -3.1520799e-03
   1.0000000e+01   1.4750000e-02  -1.4581108e-02
   1.1000000e+01   1.4750000e-02  -1.5745360e-02
   1.2000000e+01   1.4750000e-02  -1.1377940e-03
   1.3000000e+01   1.4750000e-02   1.5137216e-02
   1.4000000e+01   1.4750000e-02   9.9028917e-03
   1.5000000e+01   1.4750000e-02  -1.3505257e-03
   1.6000000e+01   1.4750000e-02  -5.4227090e-03
   1.7000000e+01   1.4750000e-02  -5.1987334e-03
   1.8000000e+01   1.4750000e-02   3.0479536e-03
   1.9000000e+01   1.4750000e-02   1.7883921e-02
   2.0000000e+01   1.4750000e-02   1.9777637e-02
   2.1000000e+01   1.4750000e-02   1.3413743e-02
   2.2000000e+01   1.4750000e-02   1.7382426e-02
   2.3000000e+01   1.4750000e-02   1.3987915e-02
   2.4000000e+01   1.4750000e-02   1.0137437e-02
   2.5000000e+01   1.4750000e-02   1.2137795e-02
   2.6000000e+01   1.4750000e-02   9.3875639e-03
   2.7000000e+01   1.4750000e-02   5.3521199e-03
   2.8000000e+01   1.4750000e-02   5.3310879e-03
   2.9000000e+01   1.4750000e-02   3.1529262e-03
   3.0000000e+01   1.4750000e-02   5.6078755e-03
   3.1000000e+01   1.4750000e-02   1.2779655e-02
   3.2000000e+01   1.4750000e-02   1.6390681e-02
   3.3000000e+01   1.4750000e-02   8.6140828e-03
   3.4000000e+01   1.4750000e-02   4.1199881e-03
   3.5000000e+01   1.4750000e-02   1.6874429e-02
   3.6000000e+01   1.4750000e-02   1.8514410e-02
   3.7000000e+01   1.4750000e-02   2.3261661e-02
   3.8000000e+01   1.4750000e-02   2.9982526e-02
   3.9000000e+01   1.4750000e-02   2.8014578e-02
   4.0000000e+01   1.4750000e-02   2.5939697e-02
   4.1000000e+01   1.4750000e-02   1.9854667e-02
   4.2000000e+01   1.4750000e-02   1.7457671e-02
   4.3000000e+01   1.4750000e-02   2.2170352e-02
   4.4000000e+01   1.4750000e-02   2.1761462e-02
   4.5000000e+01   1.4750000e-02   1.7399712e-02
   4.6000000e+01   1.4750000e-02  -2.2707046e-03
   4.7000000e+01   1.4750000e-02  -1.6257454e-02
   4.8000000e+01   1.4750000e-02   1.7743449e-03
   4.9000000e+01   1.4750000e-02   1.0539863e-02
   5.0000000e+01   1.4750000e-02   9.6632745e-03
   5.1000000e+01   1.4750000e-02   6.9949245e-03
   5.2000000e+01   1.4750000e-02  -1.1156298e-03
   5.3000000e+01   1.4750000e-02  -6.7169458e-04
   5.4000000e+01   1.4750000e-02   1.2756677e-03
   5.5000000e+01   1.4750000e-02  -1.4529756e-03
   5.6000000e+01   1.4750000e-02   2.7405177e-03
   5.7000000e+01   1.4750000e-02   6.3658068e-03
   5.8000000e+01   1.4750000e-02  -3.9594708e-04
   5.9000000e+01   1.4750000e-02  -9.9317878e-03
   6.0000000e+01   1.4750000e-02  -7.1686427e-03
   6.1000000e+01   1.4750000e-02   8.4266737e-03
   6.2000000e+01   1.4750000e-02   1.5878901e-02
   6.3000000e+01   1.4750000e-02   2.7850708e-02
   6.4000000e+01   1.4750000e-02   3.7949391e-02
   6.5000000e+01   1.4750000e-02   3.2729182e-02
   6.6000000e+01   1.4750000e-02   2.3692515e-02
   6.7000000e+01   1.4750000e-02   2.3920247e-02
   6.8000000e+01   1.4750000e-02   2.4795283e-02
   6.9000000e+01   1.4750000e-02   1.8335888e-02
   7.0000000e+01   1.4750000e-02   1.2627218e-02
   7.1000000e+01   1.4750000e-02   4.8416439e-03
   7.2000000e+01   1.4750000e-02   1.0981874e-03
   7.3000000e+01   1.4750000e-02   3.4577912e-03
   7.4000000e+01   1.4750000e-02   6.0604136e-03
   7.5000000e+01   1.4750000e-02   2.4814850e-03
   7.6000000e+01   1.4750000e-02   1.6473215e-03
   7.7000000e+01   1.4750000e-02   1.1595274e-02
   7.8000000e+01   1.4750000e-02   2.2960294e-02
   7.9000000e+01   1.4750000e-02   2.1641791e-02
   8.0000000e+01   1.4750000e-02   1.7295849e-02
   8.1000000e+01   1.4750000e-02   1.3024221e-02
   8.2000000e+01   1.4750000e-02   6.7012389e-03
   8.3000000e+01   1.4750000e-02   6.7760157e-03
   8.4000000e+01   1.4750000e-02   7.8899106e-03
   8.5000000e+01   1.4750000e-02   6.3014701e-03
   8.6000000e+01   1.4750000e-02   9.0625780e-03
   8.7000000e+01   1.4750000e-02   1.6201990e-02
   8.8000000e+01   1.4750000e-02   2.3184355e-02
   8.9000000e+01   1.4750000e-02   2.3557913e-02
   9.0000000e+01   1.4750000e-02   1.6167602e-02
   9.1000000e+01   1.4750000e-02   7.3687020e-03
   9.2000000e+01   1.4750000e-02   1.1914957e-03
   9.3000000e+01   1.4750000e-02   1.1610221e-02
   9.4000000e+01   1.4750000e-02   2.3317577e-02
   9.5000000e+01   1.4750000e-02   2.5399456e-02
   9.6000000e+01   1.4750000e-02   2.2691909e-02
   9.7000000e+01   1.4750000e-02   2.0270146e-02
   9.8000000e+01   1.4750000e-02   1.6305475e-02
   9.9000000e+01   1.4750000e-02   1.1369823e-02
   1.0000000e+02   1.4750000e-02   1.3054244e-02
   1.0000000e+00   1.4875000e-02   4.8443183e-02
   2.0000000e+00   1.4875000e-02   3.8080730e-02
   3.0000000e+00   1.4875000e-02   2.4194593e-02
   4.0000000e+00   1.4875000e-02   1.5646916e-02
   5.0000000e+00   1.4875000e-02   9.9871336e-03
   6.0000000e+00   1.4875000e-02   7.4229054e-03
   7.0000000e+00   1.4875000e-02   7.5828191e-03
   8.0000000e+00   1.4875000e-02   2.3436758e-03
   9.0000000e+00   1.4875000e-02   3.4439114e-03
   1.0000000e+01   1.4875000e-02   2.1503363e-02
   1.1000000e+01   1.4875000e-02   2.9358333e-02
   1.2000000e+01   1.4875000e-02   2.5973212e-02
   1.3000000e+01   1.4875000e-02   1.6566895e-02
   1.4000000e+01   1.4875000e-02   1.7773526e-03
   1.5000000e+01   1.4875000e-02  -7.5749066e-03
   1.6000000e+01   1.4875000e-02  -1.0702154e-02
   1.7000000e+01   1.4875000e-02  -2.2578815e-03
   1.8000000e+01   1.4875000e-02  -4.0757302e-03
   1.9000000e+01   1.4875000e-02  -1.2954791e-02
   2.0000000e+01   1.4875000e-02  -5.7597528e-03
   2.1000000e+01   1.4875000e-02   4.1736416e-03
   2.2000000e+01   1.4875000e-02   2.1162884e-02
   2.3000000e+01   1.4875000e-02   2.7376443e-02
   2.4000000e+01   1.4875000e-02   1.8070905e-02
   2.5000000e+01   1.4875000e-02   1.7486520e-02
   2.6000000e+01   1.4875000e-02   5.7080565e-03
   2.7000000e+01   1.4875000e-02  -1.7268850e-03
   2.8000000e+01   1.4875000e-02   3.0628250e-03
   2.9000000e+01   1.4875000e-02   7.6385960e-03
   3.0000000e+01   1.4875000e-02   7.9143485e-03
   3.1000000e+01   1.4875000e-02   6.7548058e-03
   3.2000000e+01   1.4875000e-02   1.8132923e-02
   3.3000000e+01   1.4875000e-02   3.0116685e-02
   3.4000000e+01   1.4875000e-02   3.5924584e-02
   3.5000000e+01   1.4875000e-02   2.5508396e-02
   3.6000000e+01   1.4875000e-02   1.6294528e-02
   3.7000000e+01   1.4875000e-02   2.1342089e-02
   3.8000000e+01   1.4875000e-02   1.0961117e-02
   3.9000000e+01   1.4875000e-02  -3.0386935e-03
   4.0000000e+01   1.4875000e-02  -5.9585564e-04
   4.1000000e+01   1.4875000e-02   3.5126139e-03
   4.2000000e+01   1.4875000e-02   1.1777822e-02
   4.3000000e+01   1.4875000e-02   2.5857637e-02
   4.4000000e+01   1.4875000e-02   3.6161408e-02
   4.5000000e+01   1.4875000e-02   4.0648453e-02
   4.6000000e+01   1.4875000e-02   4.9561847e-02
   4.7000000e+01   1.4875000e-02   6.6161960e-02
   4.8000000e+01   1.4875000e-02   4.2460158e-02
   4.9000000e+01   1.4875000e-02   1.8273195e-02
   5.0000000e+01   1.4875000e-02   2.0311436e-02
   5.1000000e+01   1.4875000e-02   1.3537419e-02
   5.2000000e+01   1.4875000e-02   3.7592549e-03
   5.3000000e+01   1.4875000e-02   1.1369046e-03
   5.4000000e+01   1.4875000e-02   5.2374559e-03
   5.5000000e+01   1.4875000e-02   2.0155204e-03
   5.6000000e+01   1.4875000e-02   4.9996009e-04
   5.7000000e+01   1.4875000e-02   4.8789056e-03
   5.8000000e+01   1.4875000e-02   4.6349866e-03
   5.9000000e+01   1.4875000e-02   1.4952136e-02
   6.0000000e+01   1.4875000e-02   1.3341704e-02
   6.1000000e+01   1.4875000e-02   4.7126906e-03
   6.2000000e+01   1.4875000e-02  -3.7736788e-03
   6.3000000e+01   1.4875000e-02   4.2353743e-03
   6.4000000e+01   1.4875000e-02   2.2824900e-02
   6.5000000e+01   1.4875000e-02   2.8896039e-02
   6.6000000e+01   1.4875000e-02   3.7164982e-02
   6.7000000e+01   1.4875000e-02   3.1771932e-02
   6.8000000e+01   1.4875000e-02   1.9367686e-02
   6.9000000e+01   1.4875000e-02   1.5607768e-02
   7.0000000e+01   1.4875000e-02   1.3434193e-02
   7.1000000e+01   1.4875000e-02   1.8237729e-02
   7.2000000e+01   1.4875000e-02   2.0607634e-02
   7.3000000e+01   1.4875000e-02   1.8403960e-02
   7.4000000e+01   1.4875000e-02   2.1087306e-02
   7.5000000e+01   1.4875000e-02   1.6771935e-02
   7.6000000e+01   1.4875000e-02   3.6482078e-03
   7.7000000e+01   1.4875000e-02   8.1713069e-03
   7.8000000e+01   1.4875000e-02   1.3344841e-02
   7.9000000e+01   1.4875000e-02   8.9117307e-03
   8.0000000e+01   1.4875000e-02   1.1466828e-02
   8.1000000e+01   1.4875000e-02   1.2750242e-02
   8.2000000e+01   1.4875000e-02   9.2157917e-03
   8.3000000e+01   1.4875000e-02   7.7981325e-03
   8.4000000e+01   1.4875000e-02   5.1008598e-03
   8.5000000e+01   1.4875000e-02   1.2788102e-03
   8.6000000e+01   1.4875000e-02   4.0920996e-03
   8.7000000e+01   1.4875000e-02  -3.8034483e-03
   8.8000000e+01   1.4875000e-02  -8.2134195e-03
   8.9000000e+01   1.4875000e-02   1.5987458e-03
   9.0000000e+01   1.4875000e-02   9.6070068e-03
   9.1000000e+01   1.4875000e-02   1.6426526e-02
   9.2000000e+01   1.4875000e-02   1.6716547e-02
   9.3000000e+01   1.4875000e-02   1.4866902e-02
   9.4000000e+01   1.4875000e-02   1.4484042e-02
   9.5000000e+01   1.4875000e-02   1.1704575e-02
   9.6000000e+01   1.4875000e-02   8.3923284e-03
   9.7000000e+01   1.4875000e-02   1.4091755e-03
   9.8000000e+01   1.4875000e-02  -6.6166678e-03
   9.9000000e+01   1.4875000e-02  -9.2000589e-03
   1.0000000e+02   1.4875000e-02   3.4415346e-04
   1.0000000e+00   1.5000000e-02  -1.8871207e-02
   2.0000000e+00   1.5000000e-02  -8.4937811e-03
   3.0000000e+00   1.5000000e-02  -2.3600780e-03
   4.0000000e+00   1.5000000e-02  -6.6382284e-03
   5.0000000e+00   1.5000000e-02  -1.8515206e-03
   6.0000000e+00   1.5000000e-02   8.4069837e-03
   7.0000000e+00   1.5000000e-02   1.9843310e-02
   8.0000000e+00   1.5000000e-02   2.7985277e-02
   9.0000000e+00   1.5000000e-02   2.2301357e-02
   1.0000000e+01   1.5000000e-02   1.0061701e-02
   1.1000000e+01   1.5000000e-02  -5.3838892e-03
   1.2000000e+01   1.5000000e-02  -5.3822398e-03
   1.3000000e+01   1.5000000e-02  -2.3679908e-03
   1.4000000e+01   1.5000000e-02  -3.2741176e-03
   1.5000000e+01   1.5000000e-02  -2.5934754e-03
   1.6000000e+01   1.5000000e-02  -5.0360491e-03
   1.7000000e+01   1.5000000e-02  -1.1278330e-03
   1.8000000e+01   1.5000000e-02   1.3474004e-02
   1.9000000e+01   1.5000000e-02   2.2546042e-02
   2.0000000e+01   1.5000000e-02   1.9953413e-02
   2.1000000e+01   1.5000000e-02   1.3357626e-02
   2.2000000e+01   1.5000000e-02   3.2653047e-03
   2.3000000e+01   1.5000000e-02   3.3185699e-03
   2.4000000e+01   1.5000000e-02   6.7399777e-03
   2.5000000e+01   1.5000000e-02   1.3938390e-02
   2.6000000e+01   1.5000000e-02   1.6473981e-02
   2.7000000e+01   1.5000000e-02   1.7716683e-02
   2.8000000e+01   1.5000000e-02   1.3571016e-02
   2.9000000e+01   1.5000000e-02   8.9715607e-03
   3.0000000e+01   1.5000000e-02   1.3056427e-02
   3.1000000e+01   1.5000000e-02   8.1623700e-03
   3.2000000e+01   1.5000000e-02  -5.3739175e-03
   3.3000000e+01   1.5000000e-02  -1.6705664e-02
   3.4000000e+01   1.5000000e-02  -1.6416226e-02
   3.5000000e+01   1.5000000e-02  -3.7454453e-03
   3.6000000e+01   1.5000000e-02   6.3992902e-03
   3.7000000e+01   1.5000000e-02   1.5332640e-02
   3.8000000e+01   1.5000000e-02   1.3487205e-02
   3.9000000e+01   1.5000000e-02   7.9943649e-03
   4.0000000e+01   1.5000000e-02   1.2098814e-03
   4.1000000e+01   1.5000000e-02  -1.0603288e-02
   4.2000000e+01   1.5000000e-02  -1.4006197e-02
   4.3000000e+01   1.5000000e-02  -2.1535880e-03
   4.4000000e+01   1.5000000e-02   1.8952776e-03
   4.5000000e+01   1.5000000e-02   4.9742246e-03
   4.6000000e+01   1.5000000e-02   1.1975509e-02
   4.7000000e+01   1.5000000e-02   2.2357006e-02
   4.8000000e+01   1.5000000e-02   3.8500827e-02
   4.9000000e+01   1.5000000e-02   4.2075243e-02
   5.0000000e+01   1.5000000e-02   3.0347101e-02
   5.1000000e+01   1.5000000e-02   1.3219613e-02
   5.2000000e+01   1.5000000e-02   3.2812702e-03
   5.3000000e+01   1.5000000e-02   2.1395683e-03
   5.4000000e+01   1.5000000e-02   4.4703996e-04
   5.5000000e+01   1.5000000e-02  -8.1035793e-03
   5.6000000e+01   1.5000000e-02   7.2916935e-04
   5.7000000e+01   1.5000000e-02   1.4334466e-02
   5.8000000e+01   1.5000000e-02   9.5679769e-03
   5.9000000e+01   1.5000000e-02   1.1495687e-02
   6.0000000e+01   1.5000000e-02   1.9829219e-02
   6.1000000e+01   1.5000000e-02   2.5753392e-02
   6.2000000e+01   1.5000000e-02   3.1241786e-02
   6.3000000e+01   1.5000000e-02   2.5379593e-02
   6.4000000e+01   1.5000000e-02   1.6960077e-02
   6.5000000e+01   1.5000000e-02   1.2350581e-02
   6.6000000e+01   1.5000000e-02   5.9309104e-03
   6.7000000e+01   1.5000000e-02   2.8333841e-03
   6.8000000e+01   1.5000000e-02   2.2531349e-02
   6.9000000e+01   1.5000000e-02   3.2189928e-02
   7.0000000e+01   1.5000000e-02   2.1469453e-02
   7.1000000e+01   1.5000000e-02   1.9071072e-02
   7.2000000e+01   1.5000000e-02   1.6033236e-02
   7.3000000e+01   1.5000000e-02   9.5958440e-03
   7.4000000e+01   1.5000000e-02   1.4760183e-02
   7.5000000e+01   1.5000000e-02   1.5331702e-02
   7.6000000e+01   1.5000000e-02   6.1276499e-03
   7.7000000e+01   1.5000000e-02  -6.9745933e-04
   7.8000000e+01   1.5000000e-02  -7.0105507e-03
   7.9000000e+01   1.5000000e-02  -1.2198806e-02
   8.0000000e+01   1.5000000e-02  -1.0228589e-02
   8.1000000e+01   1.5000000e-02  -2.0210666e-03
   8.2000000e+01   1.5000000e-02   9.5039103e-03
   8.3000000e+01   1.5000000e-02   1.6018000e-02
   8.4000000e+01   1.5000000e-02   1.0695939e-02
   8.5000000e+01   1.5000000e-02   6.3940184e-03
   8.6000000e+01   1.5000000e-02   4.8404364e-03
   8.7000000e+01   1.5000000e-02   5.3994940e-03
   8.8000000e+01   1.5000000e-02   1.1198713e-02
   8.9000000e+01   1.5000000e-02   1.3216147e-02
   9.0000000e+01   1.5000000e-02   1.5413939e-02
   9.1000000e+01   1.5000000e-02   2.4316054e-02
   9.2000000e+01   1.5000000e-02   2.0701453e-02
   9.3000000e+01   1.5000000e-02   1.0276848e-02
   9.4000000e+01   1.5000000e-02  -5.5152737e-04
   9.5000000e+01   1.5000000e-02  -7.2645652e-03
   9.6000000e+01   1.5000000e-02   2.4690554e-03
   9.7000000e+01   1.5000000e-02   1.5981352e-02
   9.8000000e+01   1.5000000e-02   3.1176031e-02
   9.9000000e+01   1.5000000e-02   4.5401219e-02
   1.0000000e+02   1.5000000e-02   4.6934247e-02
   1.0000000e+00   1.5125000e-02   1.6920540e-02
   2.0000000e+00   1.5125000e-02   9.1940863e-03
   3.0000000e+00   1.5125000e-02   7.0062708e-03
   4.0000000e+00   1.5125000e-02   7.8689046e-03
   5.0000000e+00   1.5125000e-02   1.3458514e-02
   6.0000000e+00   1.5125000e-02   1.3232554e-02
   7.0000000e+00   1.5125000e-02   1.6820457e-02
   8.0000000e+00   1.5125000e-02   2.2276828e-02
   9.0000000e+00   1.5125000e-02   1.4867042e-02
   1.0000000e+01   1.5125000e-02   1.5001057e-02
   1.1000000e+01   1.5125000e-02   1.5094386e-02
   1.2000000e+01   1.5125000e-02   1.0804523e-02
   1.3000000e+01   1.5125000e-02   5.8374135e-03
   1.4000000e+01   1.5125000e-02   6.9453516e-03
   1.5000000e+01   1.5125000e-02   1.4918712e-02
   1.6000000e+01   1.5125000e-02   1.8266555e-02
   1.7000000e+01   1.5125000e-02   1.8658578e-02
   1.8000000e+01   1.5125000e-02   5.8125705e-03
   1.9000000e+01   1.5125000e-02  -4.4133882e-03
   2.0000000e+01   1.5125000e-02  -4.1592875e-03
   2.1000000e+01   1.5125000e-02  -8.3071913e-04
   2.2000000e+01   1.5125000e-02   3.8562500e-04
   2.3000000e+01   1.5125000e-02   1.0181216e-02
   2.4000000e+01   1.5125000e-02   1.6647818e-02
   2.5000000e+01   1.5125000e-02   1.5090446e-02
   2.6000000e+01   1.5125000e-02   1.1780813e-02
   2.7000000e+01   1.5125000e-02   1.1178204e-02
   2.8000000e+01   1.5125000e-02   3.0463366e-03
   2.9000000e+01   1.5125000e-02  -7.5212750e-03
   3.0000000e+01   1.5125000e-02  -4.4866991e-03
   3.1000000e+01   1.5125000e-02  -8.1833266e-04
   3.2000000e+01   1.5125000e-02  -1.3321453e-03
   3.3000000e+01   1.5125000e-02   6.7192256e-03
   3.4000000e+01   1.5125000e-02   1.1331202e-02
   3.5000000e+01   1.5125000e-02   3.4256014e-03
   3.6000000e+01   1.5125000e-02   8.4880786e-03
   3.7000000e+01   1.5125000e-02   2.1300204e-02
   3.8000000e+01   1.5125000e-02   2.2700712e-02
   3.9000000e+01   1.5125000e-02   1.8431498e-02
   4.0000000e+01   1.5125000e-02   1.9661419e-02
   4.1000000e+01   1.5125000e-02   1.7647279e-02
   4.2000000e+01   1.5125000e-02   8.4478948e-03
   4.3000000e+01   1.5125000e-02   7.6298425e-03
   4.4000000e+01   1.5125000e-02   1.5860144e-02
   4.5000000e+01   1.5125000e-02   1.3480613e-02
   4.6000000e+01   1.5125000e-02   4.2798161e-03
   4.7000000e+01   1.5125000e-02  -2.5942354e-03
   4.8000000e+01   1.5125000e-02  -4.4228481e-03
   4.9000000e+01   1.5125000e-02   1.4753607e-03
   5.0000000e+01   1.5125000e-02   7.2571808e-03
   5.1000000e+01   1.5125000e-02   2.8963082e-03
   5.2000000e+01   1.5125000e-02   8.3653610e-03
   5.3000000e+01   1.5125000e-02   2.3519438e-02
   5.4000000e+01   1.5125000e-02   3.1807289e-02
   5.5000000e+01   1.5125000e-02   3.4367606e-02
   5.6000000e+01   1.5125000e-02   3.9688986e-02
   5.7000000e+01   1.5125000e-02   3.8021602e-02
   5.8000000e+01   1.5125000e-02   2.0897083e-02
   5.9000000e+01   1.5125000e-02   1.3726752e-02
   6.0000000e+01   1.5125000e-02   2.0853229e-02
   6.1000000e+01   1.5125000e-02   2.5584547e-02
   6.2000000e+01   1.5125000e-02   2.4075946e-02
   6.3000000e+01   1.5125000e-02   1.4806570e-02
   6.4000000e+01   1.5125000e-02   1.7789643e-03
   6.5000000e+01   1.5125000e-02   7.2219456e-04
   6.6000000e+01   1.5125000e-02   1.1540511e-02
   6.7000000e+01   1.5125000e-02   1.2499229e-02
   6.8000000e+01   1.5125000e-02   6.6193091e-03
   6.9000000e+01   1.5125000e-02  -1.7505584e-03
   7.0000000e+01   1.5125000e-02   5.1297778e-03
   7.1000000e+01   1.5125000e-02   1.5694479e-02
   7.2000000e+01   1.5125000e-02   7.5800219e-03
   7.3000000e+01   1.5125000e-02   1.4363201e-03
   7.4000000e+01   1.5125000e-02   1.2636332e-02
   7.5000000e+01   1.5125000e-02   1.3665074e-02
   7.6000000e+01   1.5125000e-02   1.1838665e-02
   7.7000000e+01   1.5125000e-02   1.9338390e-02
   7.8000000e+01   1.5125000e-02   1.4354609e-02
   7.9000000e+01   1.5125000e-02   7.4997791e-03
   8.0000000e+01   1.5125000e-02   6.6125444e-03
   8.1000000e+01   1.5125000e-02   2.4958064e-03
   8.2000000e+01   1.5125000e-02  -4.7739709e-04
   8.3000000e+01   1.5125000e-02   8.2113012e-04
   8.4000000e+01   1.5125000e-02   2.6123947e-03
   8.5000000e+01   1.5125000e-02   9.5120817e-03
   8.6000000e+01   1.5125000e-02   1.5407411e-02
   8.7000000e+01   1.5125000e-02   1.0003681e-02
   8.8000000e+01   1.5125000e-02  -2.5367984e-03
   8.9000000e+01   1.5125000e-02  -1.4073790e-02
   9.0000000e+01   1.5125000e-02  -1.6966566e-02
   9.1000000e+01   1.5125000e-02  -9.6820854e-03
   9.2000000e+01   1.5125000e-02  -7.5362376e-03
   9.3000000e+01   1.5125000e-02   6.2314258e-03
   9.4000000e+01   1.5125000e-02   2.8702836e-02
   9.5000000e+01   1.5125000e-02   4.1514188e-02
   9.6000000e+01   1.5125000e-02   4.3665860e-02
   9.7000000e+01   1.5125000e-02   3.0604323e-02
   9.8000000e+01   1.5125000e-02   1.3806477e-02
   9.9000000e+01   1.5125000e-02   6.6322400e-03
   1.0000000e+02   1.5125000e-02   6.1764894e-03
   1.0000000e+00   1.5250000e-02  -2.0958282e-02
   2.0000000e+00   1.5250000e-02  -1.5100833e-02
   3.0000000e+00   1.5250000e-02  -1.8332482e-03
   4.0000000e+00   1.5250000e-02   1.1919759e-02
   5.0000000e+00   1.5250000e-02   1.1284378e-02
   6.0000000e+00   1.5250000e-02   4.1551427e-03
   7.0000000e+00   1.5250000e-02   3.6631923e-03
   8.0000000e+00   1.5250000e-02   5.1082659e-04
   9.0000000e+00   1.5250000e-02  -7.3526828e-03
   1.0000000e+01   1.5250000e-02  -1.2741547e-02
   1.1000000e+01   1.5250000e-02  -7.9586292e-03
   1.2000000e+01   1.5250000e-02   1.2243991e-02
   1.3000000e+01   1.5250000e-02   2.0574564e-02
   1.4000000e+01   1.5250000e-02   2.1527521e-02
   1.5000000e+01   1.5250000e-02   2.2926575e-02
   1.6000000e+01   1.5250000e-02   2.0605616e-02
   1.7000000e+01   1.5250000e-02   1.9037461e-02
   1.8000000e+01   1.5250000e-02   1.6711550e-02
   1.9000000e+01   1.5250000e-02   1.0443299e-02
   2.0000000e+01   1.5250000e-02   5.2176206e-03
   2.1000000e+01   1.5250000e-02   6.7012659e-03
   2.2000000e+01   1.5250000e-02  -9.9796895e-04
   2.3000000e+01   1.5250000e-02  -3.3377316e-03
   2.4000000e+01   1.5250000e-02   1.3329754e-04
   2.5000000e+01   1.5250000e-02  -1.4173145e-03
   2.6000000e+01   1.5250000e-02  -8.9993357e-04
   2.7000000e+01   1.5250000e-02  -2.2233955e-03
   2.8000000e+01   1.5250000e-02  -8.6982818e-03
   2.9000000e+01   1.5250000e-02   4.0548542e-03
   3.0000000e+01   1.5250000e-02   1.6970944e-02
   3.1000000e+01   1.5250000e-02   6.1437231e-03
   3.2000000e+01   1.5250000e-02   1.1531882e-03
   3.3000000e+01   1.5250000e-02  -2.5540683e-03
   3.4000000e+01   1.5250000e-02  -5.2835899e-03
   3.5000000e+01   1.5250000e-02  -8.1857521e-04
   3.6000000e+01   1.5250000e-02   1.1888815e-02
   3.7000000e+01   1.5250000e-02   2.1875950e-02
   3.8000000e+01   1.5250000e-02   1.6608847e-02
   3.9000000e+01   1.5250000e-02   7.5988709e-03
   4.0000000e+01   1.5250000e-02   1.4180945e-02
   4.1000000e+01   1.5250000e-02   2.7512370e-02
   4.2000000e+01   1.5250000e-02   2.2385553e-02
   4.3000000e+01   1.5250000e-02   9.3571423e-03
   4.4000000e+01   1.5250000e-02   1.7219908e-03
   4.5000000e+01   1.5250000e-02  -6.8711028e-03
   4.6000000e+01   1.5250000e-02  -3.1140419e-03
   4.7000000e+01   1.5250000e-02   3.8365815e-03
   4.8000000e+01   1.5250000e-02   1.2511858e-03
   4.9000000e+01   1.5250000e-02  -9.5413119e-04
   5.0000000e+01   1.5250000e-02  -2.7414719e-03
   5.1000000e+01   1.5250000e-02   3.9068363e-03
   5.2000000e+01   1.5250000e-02   2.3048040e-02
   5.3000000e+01   1.5250000e-02   3.2252222e-02
   5.4000000e+01   1.5250000e-02   1.8244067e-02
   5.5000000e+01   1.5250000e-02   1.0730026e-02
   5.6000000e+01   1.5250000e-02   2.7699726e-02
   5.7000000e+01   1.5250000e-02   4.4108540e-02
   5.8000000e+01   1.5250000e-02   4.6967145e-02
   5.9000000e+01   1.5250000e-02   4.8403453e-02
   6.0000000e+01   1.5250000e-02   3.8939353e-02
   6.1000000e+01   1.5250000e-02   2.7226888e-02
   6.2000000e+01   1.5250000e-02   2.1287488e-02
   6.3000000e+01   1.5250000e-02   1.3409263e-02
   6.4000000e+01   1.5250000e-02   8.6455885e-03
   6.5000000e+01   1.5250000e-02  -1.7420851e-05
   6.6000000e+01   1.5250000e-02   9.8545849e-04
   6.7000000e+01   1.5250000e-02   4.9996013e-03
   6.8000000e+01   1.5250000e-02   9.9850807e-04
   6.9000000e+01   1.5250000e-02   3.8376702e-03
   7.0000000e+01   1.5250000e-02   4.7704941e-03
   7.1000000e+01   1.5250000e-02  -7.5965584e-04
   7.2000000e+01   1.5250000e-02   3.5985701e-03
   7.3000000e+01   1.5250000e-02   1.6158912e-02
   7.4000000e+01   1.5250000e-02   2.5251234e-02
   7.5000000e+01   1.5250000e-02   1.4649815e-02
   7.6000000e+01   1.5250000e-02  -5.0305403e-03
   7.7000000e+01   1.5250000e-02  -2.9525810e-03
   7.8000000e+01   1.5250000e-02   5.1362407e-03
   7.9000000e+01   1.5250000e-02   1.1934523e-03
   8.0000000e+01   1.5250000e-02   3.2308889e-03
   8.1000000e+01   1.5250000e-02   5.4645203e-03
   8.2000000e+01   1.5250000e-02   7.5805173e-03
   8.3000000e+01   1.5250000e-02   1.0489557e-02
   8.4000000e+01   1.5250000e-02   1.5227748e-02
   8.5000000e+01   1.5250000e-02   1.8761583e-02
   8.6000000e+01   1.5250000e-02   1.9819258e-02
   8.7000000e+01   1.5250000e-02   1.3408569e-02
   8.8000000e+01   1.5250000e-02   1.0946267e-02
   8.9000000e+01   1.5250000e-02   1.3626987e-02
   9.0000000e+01   1.5250000e-02   1.4188912e-02
   9.1000000e+01   1.5250000e-02   1.3133991e-02
   9.2000000e+01   1.5250000e-02   9.6426355e-03
   9.3000000e+01   1.5250000e-02   7.5071473e-03
   9.4000000e+01   1.5250000e-02   1.0433327e-02
   9.5000000e+01   1.5250000e-02   1.4075471e-02
   9.6000000e+01   1.5250000e-02   1.9646004e-02
   9.7000000e+01   1.5250000e-02   2.4542429e-02
   9.8000000e+01   1.5250000e-02   2.4729962e-02
   9.9000000e+01   1.5250000e-02   2.4031520e-02
   1.0000000e+02   1.5250000e-02   2.0396357e-02
   1.0000000e+00   1.5375000e-02   3.7941210e-02
   2.0000000e+00   1.5375000e-02   1.2208578e-02
   3.0000000e+00   1.5375000e-02  -7.7814986e-03
   4.0000000e+00   1.5375000e-02  -4.0032761e-03
   5.0000000e+00   1.5375000e-02   2.9231403e-03
   6.0000000e+00   1.5375000e-02   1.9998405e-04
   7.0000000e+00   1.5375000e-02   5.2243151e-04
   8.0000000e+00   1.5375000e-02   6.2588076e-03
   9.0000000e+00   1.5375000e-02   1.5794756e-02
   1.0000000e+01   1.5375000e-02   2.6117645e-02
   1.1000000e+01   1.5375000e-02   3.4822628e-02
   1.2000000e+01   1.5375000e-02   3.5109721e-02
   1.3000000e+01   1.5375000e-02   2.4799634e-02
   1.4000000e+01   1.5375000e-02   1.4331976e-02
   1.5000000e+01   1.5375000e-02   1.1081305e-02
   1.6000000e+01   1.5375000e-02   7.3610158e-03
   1.7000000e+01   1.5375000e-02   4.6325289e-03
   1.8000000e+01   1.5375000e-02   1.5458473e-03
   1.9000000e+01   1.5375000e-02  -7.0944261e-03
   2.0000000e+01   1.5375000e-02  -4.8536099e-03
   2.1000000e+01   1.5375000e-02   6.6160052e-03
   2.2000000e+01   1.5375000e-02   9.4975820e-03
   2.3000000e+01   1.5375000e-02   4.2835404e-03
   2.4000000e+01   1.5375000e-02   1.9502244e-03
   2.5000000e+01   1.5375000e-02  -4.6621528e-03
   2.6000000e+01   1.5375000e-02  -6.4616161e-03
   2.7000000e+01   1.5375000e-02  -4.4853571e-03
   2.8000000e+01   1.5375000e-02  -1.2948242e-03
   2.9000000e+01   1.5375000e-02  -6.0629952e-03
   3.0000000e+01   1.5375000e-02  -4.9141245e-03
   3.1000000e+01   1.5375000e-02   9.6115880e-03
   3.2000000e+01   1.5375000e-02   1.6242895e-02
   3.3000000e+01   1.5375000e-02   1.4858930e-02
   3.4000000e+01   1.5375000e-02   1.1187453e-02
   3.5000000e+01   1.5375000e-02   4.2276611e-03
   3.6000000e+01   1.5375000e-02   1.3443847e-02
   3.7000000e+01   1.5375000e-02   2.2371009e-02
   3.8000000e+01   1.5375000e-02   1.2309271e-02
   3.9000000e+01   1.5375000e-02   9.0156468e-03
   4.0000000e+01   1.5375000e-02  -1.8938654e-03
   4.1000000e+01   1.5375000e-02  -7.8492742e-03
   4.2000000e+01   1.5375000e-02   2.6334701e-03
   4.3000000e+01   1.5375000e-02   1.4693971e-02
   4.4000000e+01   1.5375000e-02   2.4185074e-02
   4.5000000e+01   1.5375000e-02   2.9789625e-02
   4.6000000e+01   1.5375000e-02   1.6992375e-02
   4.7000000e+01   1.5375000e-02   4.9662148e-03
   4.8000000e+01   1.5375000e-02   7.9056118e-03
   4.9000000e+01   1.5375000e-02   1.2605458e-02
   5.0000000e+01   1.5375000e-02   1.5000092e-02
   5.1000000e+01   1.5375000e-02   1.6461978e-02
   5.2000000e+01   1.5375000e-02   1.6770788e-02
   5.3000000e+01   1.5375000e-02   1.3792156e-02
   5.4000000e+01   1.5375000e-02   2.7324039e-02
   5.5000000e+01   1.5375000e-02   4.1981850e-02
   5.6000000e+01   1.5375000e-02   3.3496443e-02
   5.7000000e+01   1.5375000e-02   2.0348137e-02
   5.8000000e+01   1.5375000e-02   8.2702149e-04
   5.9000000e+01   1.5375000e-02  -7.3868940e-03
   6.0000000e+01   1.5375000e-02   2.4842338e-03
   6.1000000e+01   1.5375000e-02   1.2175974e-02
   6.2000000e+01   1.5375000e-02   1.6502112e-02
   6.3000000e+01   1.5375000e-02   1.3900816e-02
   6.4000000e+01   1.5375000e-02   1.6906673e-02
   6.5000000e+01   1.5375000e-02   2.2846714e-02
   6.6000000e+01   1.5375000e-02   2.1418652e-02
   6.7000000e+01   1.5375000e-02   1.0825475e-02
   6.8000000e+01   1.5375000e-02   6.1793893e-04
   6.9000000e+01   1.5375000e-02  -9.1056828e-04
   7.0000000e+01   1.5375000e-02   4.3060388e-03
   7.1000000e+01   1.5375000e-02  -3.3485496e-03
   7.2000000e+01   1.5375000e-02  -1.1770798e-02
   7.3000000e+01   1.5375000e-02  -5.9260218e-03
   7.4000000e+01   1.5375000e-02  -5.2340119e-03
   7.5000000e+01   1.5375000e-02  -1.5859654e-02
   7.6000000e+01   1.5375000e-02  -2.2886051e-03
   7.7000000e+01   1.5375000e-02   1.8778637e-02
   7.8000000e+01   1.5375000e-02   1.4856957e-02
   7.9000000e+01   1.5375000e-02   7.4365581e-03
   8.0000000e+01   1.5375000e-02   7.4142162e-03
   8.1000000e+01   1.5375000e-02   1.0992460e-02
   8.2000000e+01   1.5375000e-02   1.2566062e-02
   8.3000000e+01   1.5375000e-02   1.1959760e-02
   8.4000000e+01   1.5375000e-02   1.1302381e-02
   8.5000000e+01   1.5375000e-02   1.0715220e-02
   8.6000000e+01   1.5375000e-02   7.0215357e-03
   8.7000000e+01   1.5375000e-02  -4.6696182e-04
   8.8000000e+01   1.5375000e-02  -9.8666053e-05
   8.9000000e+01   1.5375000e-02   8.2446551e-03
   9.0000000e+01   1.5375000e-02   1.6841786e-02
   9.1000000e+01   1.5375000e-02   2.1787971e-02
   9.2000000e+01   1.5375000e-02   2.0635845e-02
   9.3000000e+01   1.5375000e-02   2.2899877e-02
   9.4000000e+01   1.5375000e-02   2.6085930e-02
   9.5000000e+01   1.5375000e-02   2.5487708e-02
   9.6000000e+01   1.5375000e-02   2.5122464e-02
   9.7000000e+01   1.5375000e-02   2.8150873e-02
   9.8000000e+01   1.5375000e-02   3.2834046e-02
   9.9000000e+01   1.5375000e-02   3.1557079e-02
   1.0000000e+02   1.5375000e-02   2.9042926e-02
   1.0000000e+00   1.5500000e-02   3.3279862e-03
   2.0000000e+00   1.5500000e-02   1.6578916e-03
   3.0000000e+00   1.5500000e-02  -1.2852405e-03
   4.0000000e+00   1.5500000e-02  -4.6301089e-04
   5.0000000e+00   1.5500000e-02   1.5904180e-03
   6.0000000e+00   1.5500000e-02   5.2773268e-03
   7.0000000e+00   1.5500000e-02   1.4237266e-02
   8.0000000e+00   1.5500000e-02   2.2428645e-02
   9.0000000e+00   1.5500000e-02   1.8618578e-02
   1.0000000e+01   1.5500000e-02   5.4928344e-03
   1.1000000e+01   1.5500000e-02  -2.7630807e-04
   1.2000000e+01   1.5500000e-02  -3.7466527e-03
   1.3000000e+01   1.5500000e-02  -7.1400157e-03
   1.4000000e+01   1.5500000e-02  -2.2790753e-03
   1.5000000e+01   1.5500000e-02   6.2990503e-04
   1.6000000e+01   1.5500000e-02  -1.0440814e-03
   1.7000000e+01   1.5500000e-02  -1.2557351e-04
   1.8000000e+01   1.5500000e-02   1.6519786e-03
   1.9000000e+01   1.5500000e-02  -7.0503135e-03
   2.0000000e+01   1.5500000e-02  -8.3300835e-03
   2.1000000e+01   1.5500000e-02   1.1761769e-03
   2.2000000e+01   1.5500000e-02   7.8495648e-03
   2.3000000e+01   1.5500000e-02   9.9621564e-03
   2.4000000e+01   1.5500000e-02   1.5514632e-02
   2.5000000e+01   1.5500000e-02   5.3329151e-03
   2.6000000e+01   1.5500000e-02   2.6648513e-03
   2.7000000e+01   1.5500000e-02   6.2376945e-03
   2.8000000e+01   1.5500000e-02   6.9537334e-04
   2.9000000e+01   1.5500000e-02   1.3649281e-03
   3.0000000e+01   1.5500000e-02  -4.4892919e-03
   3.1000000e+01   1.5500000e-02  -1.3886559e-02
   3.2000000e+01   1.5500000e-02   1.5792768e-03
   3.3000000e+01   1.5500000e-02   1.9076841e-02
   3.4000000e+01   1.5500000e-02   2.2792775e-02
   3.5000000e+01   1.5500000e-02   1.8649619e-02
   3.6000000e+01   1.5500000e-02   2.2838121e-02
   3.7000000e+01   1.5500000e-02   2.3598818e-02
   3.8000000e+01   1.5500000e-02   8.4537864e-03
   3.9000000e+01   1.5500000e-02   1.2755976e-03
   4.0000000e+01   1.5500000e-02   6.3149938e-03
   4.1000000e+01   1.5500000e-02   1.0371977e-02
   4.2000000e+01   1.5500000e-02   5.0011263e-03
   4.3000000e+01   1.5500000e-02   5.9375083e-03
   4.4000000e+01   1.5500000e-02   6.8256049e-03
   4.5000000e+01   1.5500000e-02   1.1686136e-02
   4.6000000e+01   1.5500000e-02   2.4742013e-02
   4.7000000e+01   1.5500000e-02   3.3879071e-02
   4.8000000e+01   1.5500000e-02   2.4765287e-02
   4.9000000e+01   1.5500000e-02   1.3996415e-02
   5.0000000e+01   1.5500000e-02   1.3873994e-02
   5.1000000e+01   1.5500000e-02   1.1109797e-02
   5.2000000e+01   1.5500000e-02   1.0857616e-02
   5.3000000e+01   1.5500000e-02   1.2875271e-02
   5.4000000e+01   1.5500000e-02   8.4292665e-03
   5.5000000e+01   1.5500000e-02   1.2161878e-03
   5.6000000e+01   1.5500000e-02   3.0420246e-03
   5.7000000e+01   1.5500000e-02   1.2442579e-02
   5.8000000e+01   1.5500000e-02   1.2804213e-02
   5.9000000e+01   1.5500000e-02   1.1721856e-02
   6.0000000e+01   1.5500000e-02   3.4779555e-03
   6.1000000e+01   1.5500000e-02  -6.5394654e-03
   6.2000000e+01   1.5500000e-02  -5.3345375e-03
   6.3000000e+01   1.5500000e-02  -5.0666542e-03
   6.4000000e+01   1.5500000e-02  -3.5022865e-03
   6.5000000e+01   1.5500000e-02   4.8988005e-03
   6.6000000e+01   1.5500000e-02   1.5360944e-02
   6.7000000e+01   1.5500000e-02   3.1207122e-02
   6.8000000e+01   1.5500000e-02   3.6058467e-02
   6.9000000e+01   1.5500000e-02   3.5374299e-02
   7.0000000e+01   1.5500000e-02   2.6788251e-02
   7.1000000e+01   1.5500000e-02   1.4185597e-02
   7.2000000e+01   1.5500000e-02   8.8834539e-03
   7.3000000e+01   1.5500000e-02   3.4197315e-03
   7.4000000e+01   1.5500000e-02   3.5565542e-03
   7.5000000e+01   1.5500000e-02  -1.2016221e-02
   7.6000000e+01   1.5500000e-02  -1.1562826e-02
   7.7000000e+01   1.5500000e-02   1.2813732e-02
   7.8000000e+01   1.5500000e-02   2.0322269e-02
   7.9000000e+01   1.5500000e-02   1.4409415e-02
   8.0000000e+01   1.5500000e-02   1.0665210e-02
   8.1000000e+01   1.5500000e-02   6.3744523e-03
   8.2000000e+01   1.5500000e-02   8.1918965e-04
   8.3000000e+01   1.5500000e-02  -5.2976152e-03
   8.4000000e+01   1.5500000e-02  -2.0167492e-03
   8.5000000e+01   1.5500000e-02   9.8661743e-03
   8.6000000e+01   1.5500000e-02   2.0481838e-02
   8.7000000e+01   1.5500000e-02   3.4106132e-02
   8.8000000e+01   1.5500000e-02   4.6410486e-02
   8.9000000e+01   1.5500000e-02   5.3973500e-02
   9.0000000e+01   1.5500000e-02   5.1699180e-02
   9.1000000e+01   1.5500000e-02   4.3226905e-02
   9.2000000e+01   1.5500000e-02   3.5728592e-02
   9.3000000e+01   1.5500000e-02   2.3297420e-02
   9.4000000e+01   1.5500000e-02   1.1337627e-02
   9.5000000e+01   1.5500000e-02   2.5070610e-03
   9.6000000e+01   1.5500000e-02  -5.7470538e-03
   9.7000000e+01   1.5500000e-02  -1.0399348e-02
   9.8000000e+01   1.5500000e-02  -8.5838176e-03
   9.9000000e+01   1.5500000e-02  -4.9840990e-03
   1.0000000e+02   1.5500000e-02   2.5291443e-03
   1.0000000e+00   1.5625000e-02   2.4348546e-02
   2.0000000e+00   1.5625000e-02   2.9022874e-02
   3.0000000e+00   1.5625000e-02   2.2151163e-02
   4.0000000e+00   1.5625000e-02   2.8845647e-02
   5.0000000e+00   1.5625000e-02   3.4479503e-02
   6.0000000e+00   1.5625000e-02   2.8823996e-02
   7.0000000e+00   1.5625000e-02   2.1704845e-02
   8.0000000e+00   1.5625000e-02   1.2109664e-02
   9.0000000e+00   1.5625000e-02   4.9121734e-03
   1.0000000e+01   1.5625000e-02   4.3844706e-03
   1.1000000e+01   1.5625000e-02   4.3935636e-03
   1.2000000e+01   1.5625000e-02   5.6197825e-03
   1.3000000e+01   1.5625000e-02   5.5407956e-03
   1.4000000e+01   1.5625000e-02   9.7632390e-03
   1.5000000e+01   1.5625000e-02   8.3207255e-03
   1.6000000e+01   1.5625000e-02   3.1947372e-03
   1.7000000e+01   1.5625000e-02   8.0752006e-04
   1.8000000e+01   1.5625000e-02  -7.1735205e-03
   1.9000000e+01   1.5625000e-02  -1.5481925e-02
   2.0000000e+01   1.5625000e-02  -1.6334565e-02
   2.1000000e+01   1.5625000e-02  -1.0458671e-02
   2.2000000e+01   1.5625000e-02  -2.7053687e-03
   2.3000000e+01   1.5625000e-02  -3.2984323e-03
   2.4000000e+01   1.5625000e-02   3.2116515e-03
   2.5000000e+01   1.5625000e-02   2.5759197e-03
   2.6000000e+01   1.5625000e-02   2.3588275e-03
   2.7000000e+01   1.5625000e-02   5.7987771e-03
   2.8000000e+01   1.5625000e-02   6.8909060e-03
   2.9000000e+01   1.5625000e-02   4.0089032e-03
   3.0000000e+01   1.5625000e-02   6.3912966e-03
   3.1000000e+01   1.5625000e-02   1.7531451e-02
   3.2000000e+01   1.5625000e-02   1.3447663e-02
   3.3000000e+01   1.5625000e-02   8.4498189e-03
   3.4000000e+01   1.5625000e-02   1.8439857e-02
   3.5000000e+01   1.5625000e-02   1.7198579e-02
   3.6000000e+01   1.5625000e-02   1.9121034e-02
   3.7000000e+01   1.5625000e-02   1.5417663e-02
   3.8000000e+01   1.5625000e-02   5.2053579e-03
   3.9000000e+01   1.5625000e-02   1.1925316e-02
   4.0000000e+01   1.5625000e-02   9.1130566e-03
   4.1000000e+01   1.5625000e-02   6.1440249e-03
   4.2000000e+01   1.5625000e-02   1.0313872e-02
   4.3000000e+01   1.5625000e-02   1.2917039e-02
   4.4000000e+01   1.5625000e-02   1.5190346e-02
   4.5000000e+01   1.5625000e-02   1.7740157e-02
   4.6000000e+01   1.5625000e-02   1.8081404e-02
   4.7000000e+01   1.5625000e-02   2.3240699e-02
   4.8000000e+01   1.5625000e-02   2.7292794e-02
   4.9000000e+01   1.5625000e-02   2.6346123e-02
   5.0000000e+01   1.5625000e-02   2.3418076e-02
   5.1000000e+01   1.5625000e-02   1.0956487e-02
   5.2000000e+01   1.5625000e-02   5.2408088e-04
   5.3000000e+01   1.5625000e-02   5.3323330e-03
   5.4000000e+01   1.5625000e-02   6.0855583e-03
   5.5000000e+01   1.5625000e-02  -1.0219119e-04
   5.6000000e+01   1.5625000e-02  -4.4153179e-03
   5.7000000e+01   1.5625000e-02  -2.4527556e-03
   5.8000000e+01   1.5625000e-02   2.2035113e-03
   5.9000000e+01   1.5625000e-02   1.5726695e-02
   6.0000000e+01   1.5625000e-02   2.2404466e-02
   6.1000000e+01   1.5625000e-02   1.1211294e-02
   6.2000000e+01   1.5625000e-02   2.6823746e-03
   6.3000000e+01   1.5625000e-02  -3.2487516e-03
   6.4000000e+01   1.5625000e-02  -4.0293750e-03
   6.5000000e+01   1.5625000e-02   1.0742715e-03
   6.6000000e+01   1.5625000e-02   3.6563844e-04
   6.7000000e+01   1.5625000e-02  -1.0050355e-03
   6.8000000e+01   1.5625000e-02   2.2025465e-03
   6.9000000e+01   1.5625000e-02   4.1290708e-03
   7.0000000e+01   1.5625000e-02   1.4092887e-02
   7.1000000e+01   1.5625000e-02   3.2164957e-02
   7.2000000e+01   1.5625000e-02   3.3541959e-02
   7.3000000e+01   1.5625000e-02   2.5232868e-02
   7.4000000e+01   1.5625000e-02   1.8432807e-02
   7.5000000e+01   1.5625000e-02   7.5072497e-03
   7.6000000e+01   1.5625000e-02   2.0246890e-03
   7.7000000e+01   1.5625000e-02   5.9120022e-03
   7.8000000e+01   1.5625000e-02   9.4471956e-03
   7.9000000e+01   1.5625000e-02   2.1244535e-02
   8.0000000e+01   1.5625000e-02   2.8915023e-02
   8.1000000e+01   1.5625000e-02   2.9784346e-02
   8.2000000e+01   1.5625000e-02   3.1557307e-02
   8.3000000e+01   1.5625000e-02   3.0363154e-02
   8.4000000e+01   1.5625000e-02   3.1635210e-02
   8.5000000e+01   1.5625000e-02   3.5305690e-02
   8.6000000e+01   1.5625000e-02   3.3516463e-02
   8.7000000e+01   1.5625000e-02   2.6082033e-02
   8.8000000e+01   1.5625000e-02   1.0800922e-02
   8.9000000e+01   1.5625000e-02   7.8101470e-03
   9.0000000e+01   1.5625000e-02   4.2012334e-03
   9.1000000e+01   1.5625000e-02  -5.0487049e-04
   9.2000000e+01   1.5625000e-02   4.2273593e-03
   9.3000000e+01   1.5625000e-02   9.9898074e-03
   9.4000000e+01   1.5625000e-02   1.4760802e-02
   9.5000000e+01   1.5625000e-02   1.7972929e-02
   9.6000000e+01   1.5625000e-02   1.7101374e-02
   9.7000000e+01   1.5625000e-02   1.6444329e-02
   9.8000000e+01   1.5625000e-02   1.7252168e-02
   9.9000000e+01   1.5625000e-02   1.6647246e-02
   1.0000000e+02   1.5625000e-02   1.1681791e-02
   1.0000000e+00   1.5750000e-02  -2.2478774e-03
   2.0000000e+00   1.5750000e-02   5.3998712e-03
   3.0000000e+00   1.5750000e-02   1.1362185e-02
   4.0000000e+00   1.5750000e-02   1.9967595e-02
   5.0000000e+00   1.5750000e-02   2.1562254e-02
   6.0000000e+00   1.5750000e-02   1.4719957e-02
   7.0000000e+00   1.5750000e-02   8.0868433e-04
   8.0000000e+00   1.5750000e-02  -5.3324890e-03
   9.0000000e+00   1.5750000e-02  -1.7783068e-04
   1.0000000e+01   1.5750000e-02  -8.7345038e-03
   1.1000000e+01   1.5750000e-02  -7.4866433e-03
   1.2000000e+01   1.5750000e-02  -3.9087767e-03
   1.3000000e+01   1.5750000e-02  -7.7036549e-03
   1.4000000e+01   1.5750000e-02   4.5228455e-05
   1.5000000e+01   1.5750000e-02   5.4222993e-03
   1.6000000e+01   1.5750000e-02   3.8006725e-03
   1.7000000e+01   1.5750000e-02   2.5535023e-03
   1.8000000e+01   1.5750000e-02  -1.2861704e-02
   1.9000000e+01   1.5750000e-02  -2.1200471e-02
   2.0000000e+01   1.5750000e-02  -2.1749098e-02
   2.1000000e+01   1.5750000e-02  -1.6936135e-02
   2.2000000e+01   1.5750000e-02  -4.4577923e-03
   2.3000000e+01   1.5750000e-02   1.9452117e-03
   2.4000000e+01   1.5750000e-02   5.6721098e-03
   2.5000000e+01   1.5750000e-02   9.5428051e-03
   2.6000000e+01   1.5750000e-02   8.0150040e-03
   2.7000000e+01   1.5750000e-02   2.4561838e-03
   2.8000000e+01   1.5750000e-02   7.4780351e-03
   2.9000000e+01   1.5750000e-02   1.7634332e-02
   3.0000000e+01   1.5750000e-02   2.6646135e-02
   3.1000000e+01   1.5750000e-02   1.9627139e-02
   3.2000000e+01   1.5750000e-02   1.5931265e-02
   3.3000000e+01   1.5750000e-02   1.3183338e-02
   3.4000000e+01   1.5750000e-02   5.0943810e-03
   3.5000000e+01   1.5750000e-02   5.3065303e-03
   3.6000000e+01   1.5750000e-02   2.5281417e-03
   3.7000000e+01   1.5750000e-02   2.5685406e-03
   3.8000000e+01   1.5750000e-02   4.2224219e-03
   3.9000000e+01   1.5750000e-02   1.1338980e-02
   4.0000000e+01   1.5750000e-02   1.2181568e-02
   4.1000000e+01   1.5750000e-02   6.9661578e-03
   4.2000000e+01   1.5750000e-02   1.1288410e-02
   4.3000000e+01   1.5750000e-02   9.5156711e-03
   4.4000000e+01   1.5750000e-02   4.5520868e-03
   4.5000000e+01   1.5750000e-02  -7.4158818e-04
   4.6000000e+01   1.5750000e-02  -8.5490728e-03
   4.7000000e+01   1.5750000e-02  -7.5433957e-03
   4.8000000e+01   1.5750000e-02   2.0763045e-03
   4.9000000e+01   1.5750000e-02   1.5649989e-02
   5.0000000e+01   1.5750000e-02   2.3196904e-02
   5.1000000e+01   1.5750000e-02   2.0209773e-02
   5.2000000e+01   1.5750000e-02   7.6432964e-03
   5.3000000e+01   1.5750000e-02  -3.1490561e-03
   5.4000000e+01   1.5750000e-02  -7.7609946e-03
   5.5000000e+01   1.5750000e-02  -7.2373990e-03
   5.6000000e+01   1.5750000e-02  -1.9369675e-02
   5.7000000e+01   1.5750000e-02  -2.3729825e-02
   5.8000000e+01   1.5750000e-02  -1.6695164e-02
   5.9000000e+01   1.5750000e-02  -7.5076753e-03
   6.0000000e+01   1.5750000e-02   1.5462957e-02
   6.1000000e+01   1.5750000e-02   2.8142059e-02
   6.2000000e+01   1.5750000e-02   2.9665764e-02
   6.3000000e+01   1.5750000e-02   1.6343351e-02
   6.4000000e+01   1.5750000e-02   4.8989677e-03
   6.5000000e+01   1.5750000e-02   3.8473995e-03
   6.6000000e+01   1.5750000e-02   3.5243591e-03
   6.7000000e+01   1.5750000e-02   1.8836727e-03
   6.8000000e+01   1.5750000e-02   9.1686397e-04
   6.9000000e+01   1.5750000e-02   5.2200031e-04
   7.0000000e+01   1.5750000e-02  -5.2529527e-03
   7.1000000e+01   1.5750000e-02  -1.0582892e-02
   7.2000000e+01   1.5750000e-02   3.3397421e-03
   7.3000000e+01   1.5750000e-02   2.0838890e-02
   7.4000000e+01   1.5750000e-02   2.9432900e-02
   7.5000000e+01   1.5750000e-02   3.8426496e-02
   7.6000000e+01   1.5750000e-02   4.5221485e-02
   7.7000000e+01   1.5750000e-02   4.3146785e-02
   7.8000000e+01   1.5750000e-02   2.5241235e-02
   7.9000000e+01   1.5750000e-02   1.3494816e-02
   8.0000000e+01   1.5750000e-02   1.5779244e-02
   8.1000000e+01   1.5750000e-02   2.0544568e-02
   8.2000000e+01   1.5750000e-02   3.1180371e-02
   8.3000000e+01   1.5750000e-02   3.8229775e-02
   8.4000000e+01   1.5750000e-02   3.5845753e-02
   8.5000000e+01   1.5750000e-02   2.4578314e-02
   8.6000000e+01   1.5750000e-02   1.4221441e-02
   8.7000000e+01   1.5750000e-02   1.5371664e-02
   8.8000000e+01   1.5750000e-02   2.1390801e-02
   8.9000000e+01   1.5750000e-02   1.7050711e-02
   9.0000000e+01   1.5750000e-02   2.9290962e-04
   9.1000000e+01   1.5750000e-02  -1.0214176e-02
   9.2000000e+01   1.5750000e-02  -4.5597893e-03
   9.3000000e+01   1.5750000e-02   5.5664093e-03
   9.4000000e+01   1.5750000e-02   1.4904034e-02
   9.5000000e+01   1.5750000e-02   1.7386414e-02
   9.6000000e+01   1.5750000e-02   1.6018953e-02
   9.7000000e+01   1.5750000e-02   1.4532855e-02
   9.8000000e+01   1.5750000e-02   1.0615858e-02
   9.9000000e+01   1.5750000e-02   3.6715954e-03
   1.0000000e+02   1.5750000e-02  -2.1131946e-04
   1.0000000e+00   1.5875000e-02   1.9942483e-02
   2.0000000e+00   1.5875000e-02   1.5951829e-02
   3.0000000e+00   1.5875000e-02   5.0725886e-03
   4.0000000e+00   1.5875000e-02   1.2008422e-03
   5.0000000e+00   1.5875000e-02  -1.4483670e-03
   6.0000000e+00   1.5875000e-02  -1.1748149e-02
   7.0000000e+00   1.5875000e-02  -2.0649482e-02
   8.0000000e+00   1.5875000e-02   1.5322210e-03
   9.0000000e+00   1.5875000e-02   2.8996835e-02
   1.0000000e+01   1.5875000e-02   2.5229026e-02
   1.1000000e+01   1.5875000e-02   2.6448723e-02
   1.2000000e+01   1.5875000e-02   1.8237848e-02
   1.3000000e+01   1.5875000e-02   8.1801787e-03
   1.4000000e+01   1.5875000e-02   7.8687482e-03
   1.5000000e+01   1.5875000e-02   2.7461988e-03
   1.6000000e+01   1.5875000e-02  -2.3972914e-03
   1.7000000e+01   1.5875000e-02   7.0439640e-04
   1.8000000e+01   1.5875000e-02  -9.2168646e-03
   1.9000000e+01   1.5875000e-02  -1.5612172e-02
   2.0000000e+01   1.5875000e-02  -1.2303988e-02
   2.1000000e+01   1.5875000e-02  -6.1119320e-03
   2.2000000e+01   1.5875000e-02  -1.5825701e-03
   2.3000000e+01   1.5875000e-02  -9.8459609e-04
   2.4000000e+01   1.5875000e-02   8.6442353e-03
   2.5000000e+01   1.5875000e-02   1.6710876e-02
   2.6000000e+01   1.5875000e-02   2.6746225e-02
   2.7000000e+01   1.5875000e-02   2.5677392e-02
   2.8000000e+01   1.5875000e-02   1.3533231e-02
   2.9000000e+01   1.5875000e-02   3.5376509e-03
   3.0000000e+01   1.5875000e-02   1.7806407e-03
   3.1000000e+01   1.5875000e-02  -8.4860891e-04
   3.2000000e+01   1.5875000e-02   6.6074939e-03
   3.3000000e+01   1.5875000e-02   1.8042414e-02
   3.4000000e+01   1.5875000e-02   1.6046524e-02
   3.5000000e+01   1.5875000e-02   6.6190287e-03
   3.6000000e+01   1.5875000e-02  -2.5421237e-03
   3.7000000e+01   1.5875000e-02  -8.2121638e-04
   3.8000000e+01   1.5875000e-02   1.2176868e-02
   3.9000000e+01   1.5875000e-02   2.4281535e-02
   4.0000000e+01   1.5875000e-02   3.1322725e-02
   4.1000000e+01   1.5875000e-02   2.8728520e-02
   4.2000000e+01   1.5875000e-02   2.4029160e-02
   4.3000000e+01   1.5875000e-02   1.6142100e-02
   4.4000000e+01   1.5875000e-02   9.4385445e-03
   4.5000000e+01   1.5875000e-02   1.0380424e-02
   4.6000000e+01   1.5875000e-02   1.6698549e-02
   4.7000000e+01   1.5875000e-02   1.9805541e-02
   4.8000000e+01   1.5875000e-02   8.0532087e-03
   4.9000000e+01   1.5875000e-02  -2.9214262e-03
   5.0000000e+01   1.5875000e-02  -1.7371101e-03
   5.1000000e+01   1.5875000e-02   1.4293690e-02
   5.2000000e+01   1.5875000e-02   2.4627695e-02
   5.3000000e+01   1.5875000e-02   2.4417948e-02
   5.4000000e+01   1.5875000e-02   1.7392386e-02
   5.5000000e+01   1.5875000e-02   1.2661472e-02
   5.6000000e+01   1.5875000e-02   3.7718245e-03
   5.7000000e+01   1.5875000e-02   1.1787642e-04
   5.8000000e+01   1.5875000e-02   8.4761549e-03
   5.9000000e+01   1.5875000e-02   9.7540002e-03
   6.0000000e+01   1.5875000e-02   7.5776768e-03
   6.1000000e+01   1.5875000e-02   1.4883725e-04
   6.2000000e+01   1.5875000e-02  -6.7326361e-03
   6.3000000e+01   1.5875000e-02  -1.1803813e-03
   6.4000000e+01   1.5875000e-02   6.5396000e-03
   6.5000000e+01   1.5875000e-02   6.6364282e-03
   6.6000000e+01   1.5875000e-02   5.1137800e-03
   6.7000000e+01   1.5875000e-02   4.8814281e-03
   6.8000000e+01   1.5875000e-02   5.8824159e-03
   6.9000000e+01   1.5875000e-02   1.0261766e-02
   7.0000000e+01   1.5875000e-02   2.8378148e-02
   7.1000000e+01   1.5875000e-02   3.8505752e-02
   7.2000000e+01   1.5875000e-02   3.1139283e-02
   7.3000000e+01   1.5875000e-02   1.6926665e-02
   7.4000000e+01   1.5875000e-02   7.7186069e-03
   7.5000000e+01   1.5875000e-02   1.5742688e-02
   7.6000000e+01   1.5875000e-02   1.2684326e-02
   7.7000000e+01   1.5875000e-02   9.3495483e-03
   7.8000000e+01   1.5875000e-02   1.9867646e-02
   7.9000000e+01   1.5875000e-02   2.9565444e-02
   8.0000000e+01   1.5875000e-02   3.9786518e-02
   8.1000000e+01   1.5875000e-02   4.0752321e-02
   8.2000000e+01   1.5875000e-02   3.7838746e-02
   8.3000000e+01   1.5875000e-02   3.3594280e-02
   8.4000000e+01   1.5875000e-02   3.1004345e-02
   8.5000000e+01   1.5875000e-02   2.5305890e-02
   8.6000000e+01   1.5875000e-02   2.1809408e-02
   8.7000000e+01   1.5875000e-02   1.0838443e-02
   8.8000000e+01   1.5875000e-02  -4.6343021e-03
   8.9000000e+01   1.5875000e-02   5.0117560e-03
   9.0000000e+01   1.5875000e-02   1.0585005e-02
   9.1000000e+01   1.5875000e-02   4.7871065e-03
   9.2000000e+01   1.5875000e-02   3.7988022e-03
   9.3000000e+01   1.5875000e-02   6.3907900e-03
   9.4000000e+01   1.5875000e-02   7.9195071e-03
   9.5000000e+01   1.5875000e-02   3.3055959e-04
   9.6000000e+01   1.5875000e-02  -1.1282265e-03
   9.7000000e+01   1.5875000e-02   4.3486962e-03
   9.8000000e+01   1.5875000e-02   1.1157058e-02
   9.9000000e+01   1.5875000e-02   1.6920142e-02
   1.0000000e+02   1.5875000e-02   1.7807409e-02
   1.0000000e+00   1.6000000e-02   1.1024397e-02
   2.0000000e+00   1.6000000e-02   1.4444139e-02
   3.0000000e+00   1.6000000e-02   1.2528040e-02
   4.0000000e+00   1.6000000e-02  -3.0971062e-04
   5.0000000e+00   1.6000000e-02  -1.1498015e-02
   6.0000000e+00   1.6000000e-02  -7.7695111e-03
   7.0000000e+00   1.6000000e-02  -2.5480960e-03
   8.0000000e+00   1.6000000e-02  -1.0907118e-02
   9.0000000e+00   1.6000000e-02  -1.7161539e-02
   1.0000000e+01   1.6000000e-02  -1.0931062e-02
   1.1000000e+01   1.6000000e-02   3.1892988e-03
   1.2000000e+01   1.6000000e-02   8.3504897e-03
   1.3000000e+01   1.6000000e-02   8.3337380e-03
   1.4000000e+01   1.6000000e-02   1.3198144e-02
   1.5000000e+01   1.6000000e-02   4.3970239e-03
   1.6000000e+01   1.6000000e-02   3.0115272e-03
   1.7000000e+01   1.6000000e-02   1.1648346e-02
   1.8000000e+01   1.6000000e-02   1.1408135e-02
   1.9000000e+01   1.6000000e-02   1.4170531e-02
   2.0000000e+01   1.6000000e-02   1.7459041e-02
   2.1000000e+01   1.6000000e-02   1.6050743e-02
   2.2000000e+01   1.6000000e-02   1.2581504e-02
   2.3000000e+01   1.6000000e-02   1.1241187e-02
   2.4000000e+01   1.6000000e-02   1.8554280e-02
   2.5000000e+01   1.6000000e-02   2.4852024e-02
   2.6000000e+01   1.6000000e-02   2.1263249e-02
   2.7000000e+01   1.6000000e-02   4.8080636e-03
   2.8000000e+01   1.6000000e-02  -3.1038870e-03
   2.9000000e+01   1.6000000e-02   3.7483128e-03
   3.0000000e+01   1.6000000e-02   1.1314450e-02
   3.1000000e+01   1.6000000e-02   8.8828607e-03
   3.2000000e+01   1.6000000e-02   7.6024821e-03
   3.3000000e+01   1.6000000e-02  -2.5000647e-03
   3.4000000e+01   1.6000000e-02  -1.3776320e-02
   3.5000000e+01   1.6000000e-02  -2.4205605e-03
   3.6000000e+01   1.6000000e-02   4.8394070e-04
   3.7000000e+01   1.6000000e-02  -2.5617599e-04
   3.8000000e+01   1.6000000e-02   5.2534053e-03
   3.9000000e+01   1.6000000e-02   1.3747110e-03
   4.0000000e+01   1.6000000e-02   8.5774518e-04
   4.1000000e+01   1.6000000e-02   4.5107231e-03
   4.2000000e+01   1.6000000e-02   1.1740366e-02
   4.3000000e+01   1.6000000e-02   2.3362391e-02
   4.4000000e+01   1.6000000e-02   2.4907252e-02
   4.5000000e+01   1.6000000e-02   1.7666144e-02
   4.6000000e+01   1.6000000e-02   1.7177380e-03
   4.7000000e+01   1.6000000e-02  -1.4340363e-02
   4.8000000e+01   1.6000000e-02  -1.4216186e-02
   4.9000000e+01   1.6000000e-02  -1.8396139e-03
   5.0000000e+01   1.6000000e-02   3.0967772e-03
   5.1000000e+01   1.6000000e-02   1.7349971e-03
   5.2000000e+01   1.6000000e-02  -9.2125740e-03
   5.3000000e+01   1.6000000e-02  -8.9700194e-03
   5.4000000e+01   1.6000000e-02   9.3872892e-03
   5.5000000e+01   1.6000000e-02   1.6030014e-02
   5.6000000e+01   1.6000000e-02   8.0327317e-03
   5.7000000e+01   1.6000000e-02   1.2132179e-03
   5.8000000e+01   1.6000000e-02  -1.3187617e-03
   5.9000000e+01   1.6000000e-02  -9.4865002e-03
   6.0000000e+01   1.6000000e-02  -5.4399250e-03
   6.1000000e+01   1.6000000e-02   1.0569277e-02
   6.2000000e+01   1.6000000e-02   1.1633393e-02
   6.3000000e+01   1.6000000e-02   1.3784869e-02
   6.4000000e+01   1.6000000e-02   2.2904238e-02
   6.5000000e+01   1.6000000e-02   3.6540963e-02
   6.6000000e+01   1.6000000e-02   4.4643011e-02
   6.7000000e+01   1.6000000e-02   3.8178876e-02
   6.8000000e+01   1.6000000e-02   2.8080057e-02
   6.9000000e+01   1.6000000e-02   2.1742176e-02
   7.0000000e+01   1.6000000e-02   1.4104158e-02
   7.1000000e+01   1.6000000e-02  -2.9493091e-04
   7.2000000e+01   1.6000000e-02  -2.5743729e-04
   7.3000000e+01   1.6000000e-02   4.8827920e-03
   7.4000000e+01   1.6000000e-02   4.8755044e-03
   7.5000000e+01   1.6000000e-02   1.4708378e-02
   7.6000000e+01   1.6000000e-02   2.4280889e-02
   7.7000000e+01   1.6000000e-02   2.4995327e-02
   7.8000000e+01   1.6000000e-02   1.8936967e-02
   7.9000000e+01   1.6000000e-02   4.8484085e-03
   8.0000000e+01   1.6000000e-02  -4.6243414e-04
   8.1000000e+01   1.6000000e-02   5.0023231e-03
   8.2000000e+01   1.6000000e-02   1.5269786e-02
   8.3000000e+01   1.6000000e-02   1.9044904e-02
   8.4000000e+01   1.6000000e-02   2.1217132e-02
   8.5000000e+01   1.6000000e-02   2.2404483e-02
   8.6000000e+01   1.6000000e-02   2.7812945e-02
   8.7000000e+01   1.6000000e-02   3.8926803e-02
   8.8000000e+01   1.6000000e-02   4.1278992e-02
   8.9000000e+01   1.6000000e-02   3.2426506e-02
   9.0000000e+01   1.6000000e-02   2.2846024e-02
   9.1000000e+01   1.6000000e-02   1.7869562e-02
   9.2000000e+01   1.6000000e-02   9.0420637e-03
   9.3000000e+01   1.6000000e-02   2.9421835e-03
   9.4000000e+01   1.6000000e-02  -6.3991443e-05
   9.5000000e+01   1.6000000e-02  -4.6862415e-03
   9.6000000e+01   1.6000000e-02  -4.5786710e-03
   9.7000000e+01   1.6000000e-02  -1.5762961e-03
   9.8000000e+01   1.6000000e-02  -1.7625191e-03
   9.9000000e+01   1.6000000e-02  -1.3746788e-03
   1.0000000e+02   1.6000000e-02   2.4639240e-03
   1.0000000e+00   1.6125000e-02   1.0192185e-02
   2.0000000e+00   1.6125000e-02   1.4538865e-02
   3.0000000e+00   1.6125000e-02   1.8509606e-02
   4.0000000e+00   1.6125000e-02   1.9649066e-02
   5.0000000e+00   1.6125000e-02   3.0742688e-02
   6.0000000e+00   1.6125000e-02   4.2275738e-02
   7.0000000e+00   1.6125000e-02   3.7067674e-02
   8.0000000e+00   1.6125000e-02   2.0570451e-02
   9.0000000e+00   1.6125000e-02   1.3575043e-02
   1.0000000e+01   1.6125000e-02   1.4987226e-02
   1.1000000e+01   1.6125000e-02   1.0382968e-02
   1.2000000e+01   1.6125000e-02   1.6334323e-02
   1.3000000e+01   1.6125000e-02   2.0220434e-02
   1.4000000e+01   1.6125000e-02   1.3346340e-02
   1.5000000e+01   1.6125000e-02   3.5993895e-03
   1.6000000e+01   1.6125000e-02   1.1955927e-02
   1.7000000e+01   1.6125000e-02   1.8497106e-02
   1.8000000e+01   1.6125000e-02   1.0072195e-02
   1.9000000e+01   1.6125000e-02   8.0180112e-03
   2.0000000e+01   1.6125000e-02   1.9594351e-02
   2.1000000e+01   1.6125000e-02   3.8622990e-02
   2.2000000e+01   1.6125000e-02   3.6480919e-02
   2.3000000e+01   1.6125000e-02   2.5936695e-02
   2.4000000e+01   1.6125000e-02   2.7101234e-02
   2.5000000e+01   1.6125000e-02   3.1276826e-02
   2.6000000e+01   1.6125000e-02   2.9838366e-02
   2.7000000e+01   1.6125000e-02   9.4865160e-03
   2.8000000e+01   1.6125000e-02  -4.1010422e-03
   2.9000000e+01   1.6125000e-02   2.1512488e-04
   3.0000000e+01   1.6125000e-02   4.1930727e-03
   3.1000000e+01   1.6125000e-02   2.1726475e-03
   3.2000000e+01   1.6125000e-02   6.6573471e-03
   3.3000000e+01   1.6125000e-02   1.4378978e-02
   3.4000000e+01   1.6125000e-02   1.8640887e-02
   3.5000000e+01   1.6125000e-02   8.4860949e-03
   3.6000000e+01   1.6125000e-02  -1.3399718e-03
   3.7000000e+01   1.6125000e-02  -5.8043832e-03
   3.8000000e+01   1.6125000e-02   2.2649262e-03
   3.9000000e+01   1.6125000e-02   1.3245587e-02
   4.0000000e+01   1.6125000e-02   2.0724291e-02
   4.1000000e+01   1.6125000e-02   2.7385429e-02
   4.2000000e+01   1.6125000e-02   2.0797618e-02
   4.3000000e+01   1.6125000e-02   1.7395508e-02
   4.4000000e+01   1.6125000e-02   2.1977741e-02
   4.5000000e+01   1.6125000e-02   2.7167564e-02
   4.6000000e+01   1.6125000e-02   3.3267837e-02
   4.7000000e+01   1.6125000e-02   3.8700271e-02
   4.8000000e+01   1.6125000e-02   2.8029369e-02
   4.9000000e+01   1.6125000e-02   1.2182544e-02
   5.0000000e+01   1.6125000e-02   1.1958347e-03
   5.1000000e+01   1.6125000e-02  -1.2791820e-04
   5.2000000e+01   1.6125000e-02   4.7723162e-03
   5.3000000e+01   1.6125000e-02   9.8038055e-03
   5.4000000e+01   1.6125000e-02   5.3538019e-03
   5.5000000e+01   1.6125000e-02   3.5224778e-03
   5.6000000e+01   1.6125000e-02   1.7384436e-02
   5.7000000e+01   1.6125000e-02   2.5169563e-02
   5.8000000e+01   1.6125000e-02   3.1764731e-02
   5.9000000e+01   1.6125000e-02   3.6759015e-02
   6.0000000e+01   1.6125000e-02   2.5986914e-02
   6.1000000e+01   1.6125000e-02   1.4132110e-02
   6.2000000e+01   1.6125000e-02   1.0543264e-02
   6.3000000e+01   1.6125000e-02   1.4797930e-02
   6.4000000e+01   1.6125000e-02   1.3289706e-02
   6.5000000e+01   1.6125000e-02   5.6901397e-03
   6.6000000e+01   1.6125000e-02   4.9647917e-03
   6.7000000e+01   1.6125000e-02   1.5097669e-02
   6.8000000e+01   1.6125000e-02   2.6245015e-02
   6.9000000e+01   1.6125000e-02   2.5056144e-02
   7.0000000e+01   1.6125000e-02   1.7301472e-02
   7.1000000e+01   1.6125000e-02   2.0259556e-03
   7.2000000e+01   1.6125000e-02  -2.5552055e-03
   7.3000000e+01   1.6125000e-02   6.0616964e-03
   7.4000000e+01   1.6125000e-02   1.9078668e-02
   7.5000000e+01   1.6125000e-02   2.3690391e-02
   7.6000000e+01   1.6125000e-02   1.4579129e-02
   7.7000000e+01   1.6125000e-02   9.8059447e-03
   7.8000000e+01   1.6125000e-02   1.9159449e-02
   7.9000000e+01   1.6125000e-02   2.7520683e-02
   8.0000000e+01   1.6125000e-02   2.6406631e-02
   8.1000000e+01   1.6125000e-02   1.5337777e-02
   8.2000000e+01   1.6125000e-02   6.3878577e-03
   8.3000000e+01   1.6125000e-02   1.0194810e-03
   8.4000000e+01   1.6125000e-02  -4.2933291e-03
   8.5000000e+01   1.6125000e-02  -1.3069460e-02
   8.6000000e+01   1.6125000e-02  -5.8154869e-03
   8.7000000e+01   1.6125000e-02   8.5628014e-03
   8.8000000e+01   1.6125000e-02   2.2191152e-02
   8.9000000e+01   1.6125000e-02   2.5339475e-02
   9.0000000e+01   1.6125000e-02   2.2518488e-02
   9.1000000e+01   1.6125000e-02   2.4053728e-02
   9.2000000e+01   1.6125000e-02   1.5817061e-02
   9.3000000e+01   1.6125000e-02   8.4154783e-03
   9.4000000e+01   1.6125000e-02   3.1437306e-04
   9.5000000e+01   1.6125000e-02  -7.1756714e-03
   9.6000000e+01   1.6125000e-02  -9.1831228e-03
   9.7000000e+01   1.6125000e-02  -6.7895884e-03
   9.8000000e+01   1.6125000e-02  -1.1727650e-03
   9.9000000e+01   1.6125000e-02   3.8216293e-03
   1.0000000e+02   1.6125000e-02   4.4856751e-03
   1.0000000e+00   1.6250000e-02   7.2961673e-04
   2.0000000e+00   1.6250000e-02   3.2934411e-03
   3.0000000e+00   1.6250000e-02   6.0776295e-03
   4.0000000e+00   1.6250000e-02   4.1209799e-03
   5.0000000e+00   1.6250000e-02   8.2702690e-04
   6.0000000e+00   1.6250000e-02   3.1264015e-03
   7.0000000e+00   1.6250000e-02   1.3403216e-02
   8.0000000e+00   1.6250000e-02   1.9527460e-02
   9.0000000e+00   1.6250000e-02   8.1173889e-03
   1.0000000e+01   1.6250000e-02   6.3612033e-03
   1.1000000e+01   1.6250000e-02   5.8934763e-03
   1.2000000e+01   1.6250000e-02   3.1875200e-03
   1.3000000e+01   1.6250000e-02   2.9581976e-03
   1.4000000e+01   1.6250000e-02   3.8530698e-04
   1.5000000e+01   1.6250000e-02   5.0614150e-03
   1.6000000e+01   1.6250000e-02   1.8236425e-02
   1.7000000e+01   1.6250000e-02   2.8069120e-02
   1.8000000e+01   1.6250000e-02   3.0960513e-02
   1.9000000e+01   1.6250000e-02   3.5436738e-02
   2.0000000e+01   1.6250000e-02   2.6050486e-02
   2.1000000e+01   1.6250000e-02   1.6980065e-02
   2.2000000e+01   1.6250000e-02   1.7449791e-02
   2.3000000e+01   1.6250000e-02   1.7524540e-02
   2.4000000e+01   1.6250000e-02   1.7462630e-02
   2.5000000e+01   1.6250000e-02   2.2472112e-02
   2.6000000e+01   1.6250000e-02   2.5091389e-02
   2.7000000e+01   1.6250000e-02   1.2354796e-02
   2.8000000e+01   1.6250000e-02   6.4545386e-03
   2.9000000e+01   1.6250000e-02   5.2789976e-03
   3.0000000e+01   1.6250000e-02   4.6283463e-03
   3.1000000e+01   1.6250000e-02   7.6649645e-03
   3.2000000e+01   1.6250000e-02   8.6595435e-03
   3.3000000e+01   1.6250000e-02   5.7588797e-03
   3.4000000e+01   1.6250000e-02   1.8277125e-03
   3.5000000e+01   1.6250000e-02  -2.7940740e-04
   3.6000000e+01   1.6250000e-02   2.5215498e-04
   3.7000000e+01   1.6250000e-02   1.7427427e-03
   3.8000000e+01   1.6250000e-02   6.2172334e-03
   3.9000000e+01   1.6250000e-02   1.9248327e-02
   4.0000000e+01   1.6250000e-02   1.1566233e-02
   4.1000000e+01   1.6250000e-02   1.0528565e-02
   4.2000000e+01   1.6250000e-02   1.0683208e-04
   4.3000000e+01   1.6250000e-02  -1.3306679e-02
   4.4000000e+01   1.6250000e-02  -5.8887922e-03
   4.5000000e+01   1.6250000e-02  -4.0276555e-04
   4.6000000e+01   1.6250000e-02   5.0070393e-04
   4.7000000e+01   1.6250000e-02   6.3597374e-03
   4.8000000e+01   1.6250000e-02   1.9431688e-02
   4.9000000e+01   1.6250000e-02   2.7495617e-02
   5.0000000e+01   1.6250000e-02   1.9280996e-02
   5.1000000e+01   1.6250000e-02   1.6081899e-02
   5.2000000e+01   1.6250000e-02   2.0052742e-02
   5.3000000e+01   1.6250000e-02   2.1237645e-02
   5.4000000e+01   1.6250000e-02   2.5606070e-02
   5.5000000e+01   1.6250000e-02   2.5583496e-02
   5.6000000e+01   1.6250000e-02   2.9645745e-02
   5.7000000e+01   1.6250000e-02   2.6060689e-02
   5.8000000e+01   1.6250000e-02   1.7454060e-02
   5.9000000e+01   1.6250000e-02   1.9687751e-02
   6.0000000e+01   1.6250000e-02   1.9073585e-02
   6.1000000e+01   1.6250000e-02   1.6103173e-02
   6.2000000e+01   1.6250000e-02   2.8270517e-02
   6.3000000e+01   1.6250000e-02   2.5099227e-02
   6.4000000e+01   1.6250000e-02   1.3951126e-02
   6.5000000e+01   1.6250000e-02   1.4737210e-02
   6.6000000e+01   1.6250000e-02   1.6722023e-02
   6.7000000e+01   1.6250000e-02   1.6252415e-02
   6.8000000e+01   1.6250000e-02   1.8003566e-02
   6.9000000e+01   1.6250000e-02   1.9346453e-02
   7.0000000e+01   1.6250000e-02   2.7985191e-02
   7.1000000e+01   1.6250000e-02   3.9337311e-02
   7.2000000e+01   1.6250000e-02   3.9769161e-02
   7.3000000e+01   1.6250000e-02   3.2808289e-02
   7.4000000e+01   1.6250000e-02   3.4407869e-02
   7.5000000e+01   1.6250000e-02   3.0672470e-02
   7.6000000e+01   1.6250000e-02   2.0656979e-02
   7.7000000e+01   1.6250000e-02   2.0307798e-02
   7.8000000e+01   1.6250000e-02   1.5244620e-02
   7.9000000e+01   1.6250000e-02   1.6022009e-03
   8.0000000e+01   1.6250000e-02  -4.1020983e-03
   8.1000000e+01   1.6250000e-02   3.7042380e-03
   8.2000000e+01   1.6250000e-02   1.2121350e-02
   8.3000000e+01   1.6250000e-02   1.7742043e-02
   8.4000000e+01   1.6250000e-02   7.8773079e-03
   8.5000000e+01   1.6250000e-02  -8.1675062e-03
   8.6000000e+01   1.6250000e-02   2.1032013e-03
   8.7000000e+01   1.6250000e-02   1.4641309e-02
   8.8000000e+01   1.6250000e-02   6.5362151e-03
   8.9000000e+01   1.6250000e-02  -2.4589919e-03
   9.0000000e+01   1.6250000e-02   9.1408370e-03
   9.1000000e+01   1.6250000e-02   2.6126781e-02
   9.2000000e+01   1.6250000e-02   3.6652572e-02
   9.3000000e+01   1.6250000e-02   3.9238561e-02
   9.4000000e+01   1.6250000e-02   3.7010323e-02
   9.5000000e+01   1.6250000e-02   3.2918219e-02
   9.6000000e+01   1.6250000e-02   2.7555902e-02
   9.7000000e+01   1.6250000e-02   2.5152121e-02
   9.8000000e+01   1.6250000e-02   2.0954540e-02
   9.9000000e+01   1.6250000e-02   1.1223615e-02
   1.0000000e+02   1.6250000e-02   4.5110355e-03
   1.0000000e+00   1.6375000e-02   1.0544537e-02
   2.0000000e+00   1.6375000e-02   1.8502917e-02
   3.0000000e+00   1.6375000e-02   2.2730719e-02
   4.0000000e+00   1.6375000e-02   2.2606272e-02
   5.0000000e+00   1.6375000e-02   1.5547517e-02
   6.0000000e+00   1.6375000e-02   8.4663667e-03
   7.0000000e+00   1.6375000e-02   8.9940587e-03
   8.0000000e+00   1.6375000e-02   1.9595521e-02
   9.0000000e+00   1.6375000e-02   2.2274893e-02
   1.0000000e+01   1.6375000e-02   2.4719391e-02
   1.1000000e+01   1.6375000e-02   1.9981647e-02
   1.2000000e+01   1.6375000e-02   5.2690045e-03
   1.3000000e+01   1.6375000e-02  -1.7641739e-03
   1.4000000e+01   1.6375000e-02  -1.5176623e-03
   1.5000000e+01   1.6375000e-02   4.6072602e-03
   1.6000000e+01   1.6375000e-02   1.1243198e-02
   1.7000000e+01   1.6375000e-02   2.7706850e-02
   1.8000000e+01   1.6375000e-02   3.3030547e-02
   1.9000000e+01   1.6375000e-02   1.8916247e-02
   2.0000000e+01   1.6375000e-02   1.4368203e-02
   2.1000000e+01   1.6375000e-02   3.1515464e-04
   2.2000000e+01   1.6375000e-02  -1.5159919e-02
   2.3000000e+01   1.6375000e-02  -1.5928248e-02
   2.4000000e+01   1.6375000e-02  -1.5011541e-02
   2.5000000e+01   1.6375000e-02  -1.0560405e-02
   2.6000000e+01   1.6375000e-02  -5.1299450e-03
   2.7000000e+01   1.6375000e-02  -5.6987745e-03
   2.8000000e+01   1.6375000e-02   3.8370234e-03
   2.9000000e+01   1.6375000e-02   1.3487048e-02
   3.0000000e+01   1.6375000e-02   1.8707272e-02
   3.1000000e+01   1.6375000e-02   1.5921909e-02
   3.2000000e+01   1.6375000e-02   1.2569527e-02
   3.3000000e+01   1.6375000e-02   1.1916148e-02
   3.4000000e+01   1.6375000e-02   1.2371452e-02
   3.5000000e+01   1.6375000e-02   9.6867913e-03
   3.6000000e+01   1.6375000e-02   8.6337840e-03
   3.7000000e+01   1.6375000e-02   1.2559081e-02
   3.8000000e+01   1.6375000e-02   5.6323735e-03
   3.9000000e+01   1.6375000e-02   1.3589018e-03
   4.0000000e+01   1.6375000e-02  -6.1448067e-03
   4.1000000e+01   1.6375000e-02   9.2483591e-05
   4.2000000e+01   1.6375000e-02   1.7556144e-04
   4.3000000e+01   1.6375000e-02  -6.4043729e-03
   4.4000000e+01   1.6375000e-02   2.2351621e-03
   4.5000000e+01   1.6375000e-02   8.8432273e-03
   4.6000000e+01   1.6375000e-02   1.4229408e-02
   4.7000000e+01   1.6375000e-02   1.1484842e-02
   4.8000000e+01   1.6375000e-02   1.3961595e-02
   4.9000000e+01   1.6375000e-02   2.1875512e-02
   5.0000000e+01   1.6375000e-02   1.7127894e-02
   5.1000000e+01   1.6375000e-02   1.9221189e-02
   5.2000000e+01   1.6375000e-02   2.9448355e-02
   5.3000000e+01   1.6375000e-02   2.8849032e-02
   5.4000000e+01   1.6375000e-02   2.6457725e-02
   5.5000000e+01   1.6375000e-02   1.5996087e-02
   5.6000000e+01   1.6375000e-02   1.1819697e-02
   5.7000000e+01   1.6375000e-02   1.0349339e-02
   5.8000000e+01   1.6375000e-02   2.4913920e-03
   5.9000000e+01   1.6375000e-02  -4.3372852e-03
   6.0000000e+01   1.6375000e-02  -1.2793060e-03
   6.1000000e+01   1.6375000e-02   7.9965050e-04
   6.2000000e+01   1.6375000e-02   1.9820180e-02
   6.3000000e+01   1.6375000e-02   2.3244493e-02
   6.4000000e+01   1.6375000e-02   5.9948536e-03
   6.5000000e+01   1.6375000e-02  -7.4171755e-03
   6.6000000e+01   1.6375000e-02  -1.6884530e-02
   6.7000000e+01   1.6375000e-02  -5.1158229e-03
   6.8000000e+01   1.6375000e-02   1.4065602e-02
   6.9000000e+01   1.6375000e-02   2.0318653e-02
   7.0000000e+01   1.6375000e-02   1.7000018e-02
   7.1000000e+01   1.6375000e-02   1.3974913e-02
   7.2000000e+01   1.6375000e-02   1.9236749e-02
   7.3000000e+01   1.6375000e-02   2.0753711e-02
   7.4000000e+01   1.6375000e-02   2.2789881e-02
   7.5000000e+01   1.6375000e-02   1.8758819e-02
   7.6000000e+01   1.6375000e-02   4.6630045e-03
   7.7000000e+01   1.6375000e-02  -3.9114770e-03
   7.8000000e+01   1.6375000e-02  -2.9646927e-03
   7.9000000e+01   1.6375000e-02   4.3554716e-03
   8.0000000e+01   1.6375000e-02   1.4806813e-02
   8.1000000e+01   1.6375000e-02   1.0101669e-02
   8.2000000e+01   1.6375000e-02   1.0344401e-02
   8.3000000e+01   1.6375000e-02   1.3164348e-02
   8.4000000e+01   1.6375000e-02   9.1993362e-03
   8.5000000e+01   1.6375000e-02   1.7158909e-02
   8.6000000e+01   1.6375000e-02   1.4786708e-02
   8.7000000e+01   1.6375000e-02   1.4326656e-03
   8.8000000e+01   1.6375000e-02   1.7244379e-03
   8.9000000e+01   1.6375000e-02  -1.6145497e-03
   9.0000000e+01   1.6375000e-02  -7.2595738e-03
   9.1000000e+01   1.6375000e-02  -7.1164663e-03
   9.2000000e+01   1.6375000e-02  -6.4634969e-03
   9.3000000e+01   1.6375000e-02  -1.5686636e-03
   9.4000000e+01   1.6375000e-02   1.4522732e-02
   9.5000000e+01   1.6375000e-02   2.7991865e-02
   9.6000000e+01   1.6375000e-02   3.3229418e-02
   9.7000000e+01   1.6375000e-02   3.9380588e-02
   9.8000000e+01   1.6375000e-02   3.9043717e-02
   9.9000000e+01   1.6375000e-02   3.2439400e-02
   1.0000000e+02   1.6375000e-02   2.7959837e-02
   1.0000000e+00   1.6500000e-02   3.2576292e-03
   2.0000000e+00   1.6500000e-02  -3.3664664e-03
   3.0000000e+00   1.6500000e-02  -5.8483500e-03
   4.0000000e+00   1.6500000e-02  -5.8182143e-03
   5.0000000e+00   1.6500000e-02  -1.2896384e-02
   6.0000000e+00   1.6500000e-02   3.4699836e-03
   7.0000000e+00   1.6500000e-02   1.2358083e-02
   8.0000000e+00   1.6500000e-02  -3.4015398e-03
   9.0000000e+00   1.6500000e-02  -1.0422936e-02
   1.0000000e+01   1.6500000e-02   5.3476570e-03
   1.1000000e+01   1.6500000e-02   1.6253892e-02
   1.2000000e+01   1.6500000e-02   2.1682233e-02
   1.3000000e+01   1.6500000e-02   2.3898628e-02
   1.4000000e+01   1.6500000e-02   1.5157483e-02
   1.5000000e+01   1.6500000e-02   4.3569701e-03
   1.6000000e+01   1.6500000e-02  -8.7696575e-03
   1.7000000e+01   1.6500000e-02  -2.8480990e-03
   1.8000000e+01   1.6500000e-02   8.2812542e-03
   1.9000000e+01   1.6500000e-02   7.1164123e-03
   2.0000000e+01   1.6500000e-02   6.3028499e-03
   2.1000000e+01   1.6500000e-02   5.9361011e-03
   2.2000000e+01   1.6500000e-02   8.9966571e-03
   2.3000000e+01   1.6500000e-02   1.3830081e-02
   2.4000000e+01   1.6500000e-02   7.9207681e-03
   2.5000000e+01   1.6500000e-02  -4.0349644e-03
   2.6000000e+01   1.6500000e-02   4.7618216e-03
   2.7000000e+01   1.6500000e-02   1.2573209e-02
   2.8000000e+01   1.6500000e-02   9.5890090e-03
   2.9000000e+01   1.6500000e-02   3.9319973e-03
   3.0000000e+01   1.6500000e-02  -3.5969801e-03
   3.1000000e+01   1.6500000e-02  -3.3919669e-03
   3.2000000e+01   1.6500000e-02   5.7196342e-03
   3.3000000e+01   1.6500000e-02   1.4979393e-02
   3.4000000e+01   1.6500000e-02   1.7157087e-02
   3.5000000e+01   1.6500000e-02   1.1231879e-02
   3.6000000e+01   1.6500000e-02   7.4635199e-03
   3.7000000e+01   1.6500000e-02   2.0143609e-02
   3.8000000e+01   1.6500000e-02   1.4160565e-02
   3.9000000e+01   1.6500000e-02  -2.0236755e-03
   4.0000000e+01   1.6500000e-02  -3.6768077e-03
   4.1000000e+01   1.6500000e-02   3.8985948e-03
   4.2000000e+01   1.6500000e-02   9.6120033e-03
   4.3000000e+01   1.6500000e-02   1.4726921e-02
   4.4000000e+01   1.6500000e-02   1.9037461e-02
   4.5000000e+01   1.6500000e-02   1.9350355e-02
   4.6000000e+01   1.6500000e-02   1.5427495e-02
   4.7000000e+01   1.6500000e-02   6.6047073e-03
   4.8000000e+01   1.6500000e-02   1.5760696e-03
   4.9000000e+01   1.6500000e-02   5.8522634e-04
   5.0000000e+01   1.6500000e-02   3.8391580e-03
   5.1000000e+01   1.6500000e-02   4.2462409e-03
   5.2000000e+01   1.6500000e-02   1.9747550e-03
   5.3000000e+01   1.6500000e-02  -3.7745466e-03
   5.4000000e+01   1.6500000e-02  -1.1497708e-03
   5.5000000e+01   1.6500000e-02   2.1946770e-03
   5.6000000e+01   1.6500000e-02   3.7952447e-03
   5.7000000e+01   1.6500000e-02   1.1731903e-02
   5.8000000e+01   1.6500000e-02   1.7951524e-02
   5.9000000e+01   1.6500000e-02   2.0881262e-02
   6.0000000e+01   1.6500000e-02   1.3546884e-02
   6.1000000e+01   1.6500000e-02  -1.3514366e-03
   6.2000000e+01   1.6500000e-02   3.1054446e-03
   6.3000000e+01   1.6500000e-02   1.3215716e-02
   6.4000000e+01   1.6500000e-02   2.6497018e-02
   6.5000000e+01   1.6500000e-02   3.4584731e-02
   6.6000000e+01   1.6500000e-02   3.6166560e-02
   6.7000000e+01   1.6500000e-02   3.1328775e-02
   6.8000000e+01   1.6500000e-02   2.2316063e-02
   6.9000000e+01   1.6500000e-02   1.4304362e-02
   7.0000000e+01   1.6500000e-02   4.6074917e-03
   7.1000000e+01   1.6500000e-02   3.9415485e-03
   7.2000000e+01   1.6500000e-02   6.6029071e-03
   7.3000000e+01   1.6500000e-02   8.4315790e-03
   7.4000000e+01   1.6500000e-02   9.2261629e-03
   7.5000000e+01   1.6500000e-02   9.5049068e-03
   7.6000000e+01   1.6500000e-02   9.1337981e-03
   7.7000000e+01   1.6500000e-02   9.8235169e-03
   7.8000000e+01   1.6500000e-02   6.0590603e-03
   7.9000000e+01   1.6500000e-02   1.3044671e-03
   8.0000000e+01   1.6500000e-02   1.3660492e-03
   8.1000000e+01   1.6500000e-02   1.9108012e-03
   8.2000000e+01   1.6500000e-02   8.6975435e-04
   8.3000000e+01   1.6500000e-02  -4.1938704e-03
   8.4000000e+01   1.6500000e-02   1.3412223e-03
   8.5000000e+01   1.6500000e-02   2.3250999e-02
   8.6000000e+01   1.6500000e-02   3.2544203e-02
   8.7000000e+01   1.6500000e-02   2.2189217e-02
   8.8000000e+01   1.6500000e-02   2.2293683e-02
   8.9000000e+01   1.6500000e-02   1.4821825e-02
   9.0000000e+01   1.6500000e-02   2.4839644e-03
   9.1000000e+01   1.6500000e-02   2.3401831e-03
   9.2000000e+01   1.6500000e-02   9.6794497e-03
   9.3000000e+01   1.6500000e-02   6.2783896e-03
   9.4000000e+01   1.6500000e-02   8.5019902e-04
   9.5000000e+01   1.6500000e-02   1.0590013e-03
   9.6000000e+01   1.6500000e-02   1.2416129e-03
   9.7000000e+01   1.6500000e-02  -1.4804004e-03
   9.8000000e+01   1.6500000e-02  -4.2032222e-03
   9.9000000e+01   1.6500000e-02  -1.8270873e-04
   1.0000000e+02   1.6500000e-02   5.5812756e-03
   1.0000000e+00   1.6625000e-02   1.0754643e-02
   2.0000000e+00   1.6625000e-02   7.6477267e-03
   3.0000000e+00   1.6625000e-02   4.3613953e-03
   4.0000000e+00   1.6625000e-02   9.6732350e-03
   5.0000000e+00   1.6625000e-02   1.6316930e-02
   6.0000000e+00   1.6625000e-02   2.2723755e-02
   7.0000000e+00   1.6625000e-02   1.8097268e-02
   8.0000000e+00   1.6625000e-02   9.9824714e-03
   9.0000000e+00   1.6625000e-02   1.6732953e-02
   1.0000000e+01   1.6625000e-02   1.9732192e-02
   1.1000000e+01   1.6625000e-02   1.4486398e-02
   1.2000000e+01   1.6625000e-02   1.4575858e-02
   1.3000000e+01   1.6625000e-02   1.8267941e-02
   1.4000000e+01   1.6625000e-02   1.9941512e-02
   1.5000000e+01   1.6625000e-02   1.6712295e-02
   1.6000000e+01   1.6625000e-02   9.5034307e-03
   1.7000000e+01   1.6625000e-02   3.4655367e-03
   1.8000000e+01   1.6625000e-02  -2.3801455e-03
   1.9000000e+01   1.6625000e-02  -3.6200497e-03
   2.0000000e+01   1.6625000e-02  -1.1302856e-03
   2.1000000e+01   1.6625000e-02   1.5832977e-03
   2.2000000e+01   1.6625000e-02  -4.1827830e-04
   2.3000000e+01   1.6625000e-02   2.0956390e-03
   2.4000000e+01   1.6625000e-02   1.3658918e-02
   2.5000000e+01   1.6625000e-02   1.3686084e-02
   2.6000000e+01   1.6625000e-02   3.8934688e-03
   2.7000000e+01   1.6625000e-02  -6.8228616e-04
   2.8000000e+01   1.6625000e-02  -6.3210417e-04
   2.9000000e+01   1.6625000e-02   4.0184925e-04
   3.0000000e+01   1.6625000e-02   3.9857044e-03
   3.1000000e+01   1.6625000e-02   1.2782447e-02
   3.2000000e+01   1.6625000e-02   1.4039082e-02
   3.3000000e+01   1.6625000e-02   8.8282377e-03
   3.4000000e+01   1.6625000e-02   5.5555967e-03
   3.5000000e+01   1.6625000e-02   7.6351519e-04
   3.6000000e+01   1.6625000e-02   6.7536091e-03
   3.7000000e+01   1.6625000e-02   2.4423059e-02
   3.8000000e+01   1.6625000e-02   3.7406169e-02
   3.9000000e+01   1.6625000e-02   3.4874868e-02
   4.0000000e+01   1.6625000e-02   2.7752979e-02
   4.1000000e+01   1.6625000e-02   2.6783664e-02
   4.2000000e+01   1.6625000e-02   1.8281819e-02
   4.3000000e+01   1.6625000e-02   1.4108675e-02
   4.4000000e+01   1.6625000e-02   1.0495891e-02
   4.5000000e+01   1.6625000e-02   5.4643638e-03
   4.6000000e+01   1.6625000e-02   1.8519950e-03
   4.7000000e+01   1.6625000e-02  -2.6097158e-03
   4.8000000e+01   1.6625000e-02   1.8626081e-03
   4.9000000e+01   1.6625000e-02   2.7156207e-03
   5.0000000e+01   1.6625000e-02   7.2351028e-03
   5.1000000e+01   1.6625000e-02   7.5011319e-03
   5.2000000e+01   1.6625000e-02   1.2027794e-02
   5.3000000e+01   1.6625000e-02   1.1445715e-02
   5.4000000e+01   1.6625000e-02   9.3395654e-03
   5.5000000e+01   1.6625000e-02   2.3070453e-02
   5.6000000e+01   1.6625000e-02   1.8097715e-02
   5.7000000e+01   1.6625000e-02   1.3007565e-02
   5.8000000e+01   1.6625000e-02   1.1417072e-03
   5.9000000e+01   1.6625000e-02  -4.5199455e-03
   6.0000000e+01   1.6625000e-02   3.0739987e-03
   6.1000000e+01   1.6625000e-02   9.9970459e-04
   6.2000000e+01   1.6625000e-02   5.1622479e-03
   6.3000000e+01   1.6625000e-02   1.3885858e-02
   6.4000000e+01   1.6625000e-02   1.5087675e-02
   6.5000000e+01   1.6625000e-02   9.7990027e-03
   6.6000000e+01   1.6625000e-02   1.1442863e-02
   6.7000000e+01   1.6625000e-02   1.4384972e-02
   6.8000000e+01   1.6625000e-02   1.3017682e-02
   6.9000000e+01   1.6625000e-02   1.1819994e-02
   7.0000000e+01   1.6625000e-02   9.5033552e-03
   7.1000000e+01   1.6625000e-02   5.0820643e-03
   7.2000000e+01   1.6625000e-02  -4.4579161e-03
   7.3000000e+01   1.6625000e-02  -6.3458686e-03
   7.4000000e+01   1.6625000e-02  -1.0029791e-02
   7.5000000e+01   1.6625000e-02  -6.4186673e-03
   7.6000000e+01   1.6625000e-02   8.9865178e-03
   7.7000000e+01   1.6625000e-02   2.7379746e-02
   7.8000000e+01   1.6625000e-02   2.8467229e-02
   7.9000000e+01   1.6625000e-02   2.0363849e-02
   8.0000000e+01   1.6625000e-02   1.9075094e-02
   8.1000000e+01   1.6625000e-02   1.6113894e-02
   8.2000000e+01   1.6625000e-02   1.2411468e-02
   8.3000000e+01   1.6625000e-02   1.2456249e-02
   8.4000000e+01   1.6625000e-02   6.7836377e-03
   8.5000000e+01   1.6625000e-02   1.5547356e-02
   8.6000000e+01   1.6625000e-02   1.5635990e-02
   8.7000000e+01   1.6625000e-02  -3.7977672e-03
   8.8000000e+01   1.6625000e-02   3.1094765e-03
   8.9000000e+01   1.6625000e-02   7.7792564e-03
   9.0000000e+01   1.6625000e-02   1.0578408e-02
   9.1000000e+01   1.6625000e-02  -6.8674918e-04
   9.2000000e+01   1.6625000e-02  -1.4500202e-02
   9.3000000e+01   1.6625000e-02  -1.0437262e-02
   9.4000000e+01   1.6625000e-02  -5.2843015e-03
   9.5000000e+01   1.6625000e-02  -2.0949598e-03
   9.6000000e+01   1.6625000e-02   3.5898974e-03
   9.7000000e+01   1.6625000e-02   4.8452877e-03
   9.8000000e+01   1.6625000e-02   1.1864910e-02
   9.9000000e+01   1.6625000e-02   2.2022139e-02
   1.0000000e+02   1.6625000e-02   2.6125677e-02
   1.0000000e+00   1.6750000e-02  -5.0282767e-03
   2.0000000e+00   1.6750000e-02  -5.6974646e-03
   3.0000000e+00   1.6750000e-02  -3.2551012e-03
   4.0000000e+00   1.6750000e-02  -6.5768133e-03
   5.0000000e+00   1.6750000e-02  -1.1156563e-02
   6.0000000e+00   1.6750000e-02  -9.5861414e-03
   7.0000000e+00   1.6750000e-02  -1.3522230e-02
   8.0000000e+00   1.6750000e-02  -1.1855865e-02
   9.0000000e+00   1.6750000e-02  -4.8036599e-03
   1.0000000e+01   1.6750000e-02   8.5694361e-03
   1.1000000e+01   1.6750000e-02   9.7625172e-03
   1.2000000e+01   1.6750000e-02  -2.0771185e-03
   1.3000000e+01   1.6750000e-02  -5.6422162e-03
   1.4000000e+01   1.6750000e-02   5.7917861e-03
   1.5000000e+01   1.6750000e-02   1.7174227e-02
   1.6000000e+01   1.6750000e-02   1.7402273e-02
   1.7000000e+01   1.6750000e-02   1.7456232e-02
   1.8000000e+01   1.6750000e-02   1.3858945e-02
   1.9000000e+01   1.6750000e-02   1.2879157e-02
   2.0000000e+01   1.6750000e-02   1.0006409e-02
   2.1000000e+01   1.6750000e-02   1.0344175e-02
   2.2000000e+01   1.6750000e-02   1.7201642e-02
   2.3000000e+01   1.6750000e-02   2.0969374e-02
   2.4000000e+01   1.6750000e-02   1.9811848e-02
   2.5000000e+01   1.6750000e-02   1.5002577e-02
   2.6000000e+01   1.6750000e-02   1.2438450e-02
   2.7000000e+01   1.6750000e-02   1.4279913e-02
   2.8000000e+01   1.6750000e-02   1.3840435e-02
   2.9000000e+01   1.6750000e-02   1.4044220e-02
   3.0000000e+01   1.6750000e-02   1.2374395e-02
   3.1000000e+01   1.6750000e-02   7.9122633e-03
   3.2000000e+01   1.6750000e-02   7.0610507e-03
   3.3000000e+01   1.6750000e-02   9.7037004e-03
   3.4000000e+01   1.6750000e-02   1.1488852e-02
   3.5000000e+01   1.6750000e-02   1.1644525e-02
   3.6000000e+01   1.6750000e-02   1.3333705e-02
   3.7000000e+01   1.6750000e-02   2.3864012e-02
   3.8000000e+01   1.6750000e-02   9.5736692e-03
   3.9000000e+01   1.6750000e-02  -1.2647738e-02
   4.0000000e+01   1.6750000e-02  -7.7729933e-03
   4.1000000e+01   1.6750000e-02  -7.0808809e-03
   4.2000000e+01   1.6750000e-02  -1.3105633e-03
   4.3000000e+01   1.6750000e-02   7.1377521e-03
   4.4000000e+01   1.6750000e-02   1.2088880e-02
   4.5000000e+01   1.6750000e-02   1.1458005e-02
   4.6000000e+01   1.6750000e-02   6.3744686e-03
   4.7000000e+01   1.6750000e-02   9.6063170e-04
   4.8000000e+01   1.6750000e-02  -4.4635541e-05
   4.9000000e+01   1.6750000e-02  -2.7447597e-03
   5.0000000e+01   1.6750000e-02   1.3265612e-03
   5.1000000e+01   1.6750000e-02   4.8287185e-03
   5.2000000e+01   1.6750000e-02  -7.9691235e-04
   5.3000000e+01   1.6750000e-02  -1.3364256e-02
   5.4000000e+01   1.6750000e-02  -7.5556529e-03
   5.5000000e+01   1.6750000e-02   3.7297385e-03
   5.6000000e+01   1.6750000e-02   3.2548695e-03
   5.7000000e+01   1.6750000e-02  -1.7725232e-03
   5.8000000e+01   1.6750000e-02  -2.5274518e-03
   5.9000000e+01   1.6750000e-02   9.3806488e-03
   6.0000000e+01   1.6750000e-02   1.5724227e-02
   6.1000000e+01   1.6750000e-02   1.3583688e-02
   6.2000000e+01   1.6750000e-02   2.1057028e-02
   6.3000000e+01   1.6750000e-02   1.4735545e-02
   6.4000000e+01   1.6750000e-02   4.7062389e-03
   6.5000000e+01   1.6750000e-02   1.0479434e-02
   6.6000000e+01   1.6750000e-02   1.7892804e-02
   6.7000000e+01   1.6750000e-02   2.8979700e-02
   6.8000000e+01   1.6750000e-02   3.7090115e-02
   6.9000000e+01   1.6750000e-02   3.2578032e-02
   7.0000000e+01   1.6750000e-02   2.0295292e-02
   7.1000000e+01   1.6750000e-02   1.1683106e-02
   7.2000000e+01   1.6750000e-02   4.9305540e-03
   7.3000000e+01   1.6750000e-02   3.9288388e-03
   7.4000000e+01   1.6750000e-02  -5.5620112e-03
   7.5000000e+01   1.6750000e-02  -1.3090363e-02
   7.6000000e+01   1.6750000e-02  -3.9605433e-03
   7.7000000e+01   1.6750000e-02   1.0947954e-02
   7.8000000e+01   1.6750000e-02   1.4406068e-02
   7.9000000e+01   1.6750000e-02   1.7007791e-02
   8.0000000e+01   1.6750000e-02   1.8715024e-02
   8.1000000e+01   1.6750000e-02   1.1839641e-02
   8.2000000e+01   1.6750000e-02  -1.2806914e-04
   8.3000000e+01   1.6750000e-02  -1.2942135e-02
   8.4000000e+01   1.6750000e-02  -1.1554773e-02
   8.5000000e+01   1.6750000e-02   3.7633136e-03
   8.6000000e+01   1.6750000e-02   1.4145079e-02
   8.7000000e+01   1.6750000e-02   3.5483234e-03
   8.8000000e+01   1.6750000e-02  -1.0647633e-03
   8.9000000e+01   1.6750000e-02   5.5795130e-03
   9.0000000e+01   1.6750000e-02   1.6488733e-02
   9.1000000e+01   1.6750000e-02   2.2152489e-02
   9.2000000e+01   1.6750000e-02   1.8726096e-02
   9.3000000e+01   1.6750000e-02   8.3150016e-03
   9.4000000e+01   1.6750000e-02  -1.9650473e-03
   9.5000000e+01   1.6750000e-02  -2.2421316e-03
   9.6000000e+01   1.6750000e-02   2.7244445e-03
   9.7000000e+01   1.6750000e-02   3.9628828e-03
   9.8000000e+01   1.6750000e-02  -1.6406486e-03
   9.9000000e+01   1.6750000e-02  -8.3184727e-03
   1.0000000e+02   1.6750000e-02  -8.4743761e-03
   1.0000000e+00   1.6875000e-02   1.2938653e-02
   2.0000000e+00   1.6875000e-02   1.8131614e-02
   3.0000000e+00   1.6875000e-02   2.2651166e-02
   4.0000000e+00   1.6875000e-02   2.5749296e-02
   5.0000000e+00   1.6875000e-02   2.5572587e-02
   6.0000000e+00   1.6875000e-02   2.2554623e-02
   7.0000000e+00   1.6875000e-02   1.9156091e-02
   8.0000000e+00   1.6875000e-02   2.2790344e-02
   9.0000000e+00   1.6875000e-02   2.6161360e-02
   1.0000000e+01   1.6875000e-02   1.7686697e-02
   1.1000000e+01   1.6875000e-02   2.8424070e-03
   1.2000000e+01   1.6875000e-02   3.5847875e-03
   1.3000000e+01   1.6875000e-02   8.6086607e-03
   1.4000000e+01   1.6875000e-02   1.6312670e-02
   1.5000000e+01   1.6875000e-02   1.4718442e-02
   1.6000000e+01   1.6875000e-02  -2.1546069e-03
   1.7000000e+01   1.6875000e-02  -7.4149277e-03
   1.8000000e+01   1.6875000e-02   3.8887146e-03
   1.9000000e+01   1.6875000e-02   1.6369257e-02
   2.0000000e+01   1.6875000e-02   1.1286335e-02
   2.1000000e+01   1.6875000e-02   6.7989994e-03
   2.2000000e+01   1.6875000e-02  -1.5096364e-03
   2.3000000e+01   1.6875000e-02  -1.2590710e-02
   2.4000000e+01   1.6875000e-02  -7.4642906e-03
   2.5000000e+01   1.6875000e-02   1.1105669e-02
   2.6000000e+01   1.6875000e-02   3.0505802e-02
   2.7000000e+01   1.6875000e-02   3.8898028e-02
   2.8000000e+01   1.6875000e-02   3.2166999e-02
   2.9000000e+01   1.6875000e-02   2.4573356e-02
   3.0000000e+01   1.6875000e-02   1.8006848e-02
   3.1000000e+01   1.6875000e-02   1.1591798e-02
   3.2000000e+01   1.6875000e-02   8.1867762e-03
   3.3000000e+01   1.6875000e-02   1.1635814e-02
   3.4000000e+01   1.6875000e-02   7.8860614e-03
   3.5000000e+01   1.6875000e-02   6.0228715e-03
   3.6000000e+01   1.6875000e-02   2.6859213e-02
   3.7000000e+01   1.6875000e-02   4.9888596e-02
   3.8000000e+01   1.6875000e-02   3.1723280e-02
   3.9000000e+01   1.6875000e-02   1.2291920e-02
   4.0000000e+01   1.6875000e-02   1.2678753e-02
   4.1000000e+01   1.6875000e-02   6.1716330e-03
   4.2000000e+01   1.6875000e-02   8.3207423e-03
   4.3000000e+01   1.6875000e-02   5.1433933e-03
   4.4000000e+01   1.6875000e-02   5.0998949e-03
   4.5000000e+01   1.6875000e-02   6.7319786e-03
   4.6000000e+01   1.6875000e-02   5.6980578e-03
   4.7000000e+01   1.6875000e-02   6.7659416e-03
   4.8000000e+01   1.6875000e-02   1.0756971e-02
   4.9000000e+01   1.6875000e-02   1.2085204e-02
   5.0000000e+01   1.6875000e-02   8.0362409e-03
   5.1000000e+01   1.6875000e-02   5.0591618e-05
   5.2000000e+01   1.6875000e-02   1.0065296e-02
   5.3000000e+01   1.6875000e-02   2.0600852e-02
   5.4000000e+01   1.6875000e-02   1.1799096e-02
   5.5000000e+01   1.6875000e-02   1.3858147e-03
   5.6000000e+01   1.6875000e-02  -2.5978952e-03
   5.7000000e+01   1.6875000e-02  -1.5561558e-02
   5.8000000e+01   1.6875000e-02  -4.0232949e-03
   5.9000000e+01   1.6875000e-02   2.7039926e-02
   6.0000000e+01   1.6875000e-02   3.2720447e-02
   6.1000000e+01   1.6875000e-02   1.9006500e-02
   6.2000000e+01   1.6875000e-02   8.3597447e-04
   6.3000000e+01   1.6875000e-02  -1.7023735e-02
   6.4000000e+01   1.6875000e-02  -1.4997062e-02
   6.5000000e+01   1.6875000e-02  -1.7559216e-03
   6.6000000e+01   1.6875000e-02  -4.6071899e-03
   6.7000000e+01   1.6875000e-02  -4.2360375e-04
   6.8000000e+01   1.6875000e-02  -8.1923334e-03
   6.9000000e+01   1.6875000e-02  -8.5715922e-03
   7.0000000e+01   1.6875000e-02   2.3336561e-02
   7.1000000e+01   1.6875000e-02   3.8142279e-02
   7.2000000e+01   1.6875000e-02   3.9862968e-02
   7.3000000e+01   1.6875000e-02   4.2189155e-02
   7.4000000e+01   1.6875000e-02   1.7159373e-02
   7.5000000e+01   1.6875000e-02  -9.0831257e-03
   7.6000000e+01   1.6875000e-02  -1.0061291e-02
   7.7000000e+01   1.6875000e-02  -3.5071321e-04
   7.8000000e+01   1.6875000e-02  -3.0721445e-03
   7.9000000e+01   1.6875000e-02  -1.5474643e-03
   8.0000000e+01   1.6875000e-02   4.1024112e-03
   8.1000000e+01   1.6875000e-02   3.7078601e-03
   8.2000000e+01   1.6875000e-02   6.0960744e-03
   8.3000000e+01   1.6875000e-02   9.4607733e-03
   8.4000000e+01   1.6875000e-02   2.9016606e-04
   8.5000000e+01   1.6875000e-02   2.1009266e-03
   8.6000000e+01   1.6875000e-02   6.2708380e-03
   8.7000000e+01   1.6875000e-02  -2.0647265e-03
   8.8000000e+01   1.6875000e-02   2.8630835e-03
   8.9000000e+01   1.6875000e-02   1.8228060e-02
   9.0000000e+01   1.6875000e-02   1.3361227e-02
   9.1000000e+01   1.6875000e-02  -1.8827779e-03
   9.2000000e+01   1.6875000e-02  -5.3317994e-03
   9.3000000e+01   1.6875000e-02  -3.9983601e-03
   9.4000000e+01   1.6875000e-02  -3.7511965e-04
   9.5000000e+01   1.6875000e-02   4.7131111e-03
   9.6000000e+01   1.6875000e-02   9.7703869e-03
   9.7000000e+01   1.6875000e-02   1.2879276e-02
   9.8000000e+01   1.6875000e-02   8.3289947e-03
   9.9000000e+01   1.6875000e-02  -1.2878979e-03
   1.0000000e+02   1.6875000e-02  -1.2483134e-02
   1.0000000e+00   1.7000000e-02  -3.2888483e-02
   2.0000000e+00   1.7000000e-02  -2.3738934e-02
   3.0000000e+00   1.7000000e-02  -1.7016135e-02
   4.0000000e+00   1.7000000e-02  -8.5599823e-03
   5.0000000e+00   1.7000000e-02  -3.3797368e-03
   6.0000000e+00   1.7000000e-02  -2.7096432e-03
   7.0000000e+00   1.7000000e-02  -4.9742297e-03
   8.0000000e+00   1.7000000e-02  -1.4469392e-02
   9.0000000e+00   1.7000000e-02  -1.4524985e-02
   1.0000000e+01   1.7000000e-02  -1.2997292e-03
   1.1000000e+01   1.7000000e-02   3.4468384e-03
   1.2000000e+01   1.7000000e-02   4.2997431e-03
   1.3000000e+01   1.7000000e-02  -4.4099009e-03
   1.4000000e+01   1.7000000e-02  -2.7070290e-03
   1.5000000e+01   1.7000000e-02   5.3323330e-03
   1.6000000e+01   1.7000000e-02   4.5806007e-03
   1.7000000e+01   1.7000000e-02   7.0652873e-03
   1.8000000e+01   1.7000000e-02   1.0347366e-02
   1.9000000e+01   1.7000000e-02   1.6402632e-02
   2.0000000e+01   1.7000000e-02   2.1889500e-02
   2.1000000e+01   1.7000000e-02   3.6933009e-02
   2.2000000e+01   1.7000000e-02   5.5004597e-02
   2.3000000e+01   1.7000000e-02   6.0463458e-02
   2.4000000e+01   1.7000000e-02   5.0968260e-02
   2.5000000e+01   1.7000000e-02   1.6838240e-02
   2.6000000e+01   1.7000000e-02  -3.9343634e-03
   2.7000000e+01   1.7000000e-02  -1.0441353e-03
   2.8000000e+01   1.7000000e-02   2.0605600e-03
   2.9000000e+01   1.7000000e-02   8.8442890e-03
   3.0000000e+01   1.7000000e-02   1.0218575e-02
   3.1000000e+01   1.7000000e-02   5.6116269e-03
   3.2000000e+01   1.7000000e-02  -3.4062616e-03
   3.3000000e+01   1.7000000e-02  -7.0589809e-03
   3.4000000e+01   1.7000000e-02  -1.3736401e-02
   3.5000000e+01   1.7000000e-02  -5.9295902e-03
   3.6000000e+01   1.7000000e-02   3.9355233e-02
   3.7000000e+01   1.7000000e-02   5.1424224e-02
   3.8000000e+01   1.7000000e-02   1.5530619e-02
   3.9000000e+01   1.7000000e-02  -1.4204220e-02
   4.0000000e+01   1.7000000e-02  -2.3139229e-02
   4.1000000e+01   1.7000000e-02  -1.3782293e-02
   4.2000000e+01   1.7000000e-02  -4.2475667e-03
   4.3000000e+01   1.7000000e-02  -5.9762737e-03
   4.4000000e+01   1.7000000e-02  -8.6065531e-03
   4.5000000e+01   1.7000000e-02  -7.6733301e-03
   4.6000000e+01   1.7000000e-02  -8.3690640e-03
   4.7000000e+01   1.7000000e-02  -7.6312548e-03
   4.8000000e+01   1.7000000e-02  -3.4042564e-03
   4.9000000e+01   1.7000000e-02  -5.8308645e-04
   5.0000000e+01   1.7000000e-02   5.8120531e-03
   5.1000000e+01   1.7000000e-02   5.9016799e-03
   5.2000000e+01   1.7000000e-02  -7.7246656e-03
   5.3000000e+01   1.7000000e-02  -1.4231623e-02
   5.4000000e+01   1.7000000e-02  -1.3695528e-03
   5.5000000e+01   1.7000000e-02   1.5590255e-02
   5.6000000e+01   1.7000000e-02   1.9651961e-02
   5.7000000e+01   1.7000000e-02  -1.4170450e-03
   5.8000000e+01   1.7000000e-02  -1.1157705e-02
   5.9000000e+01   1.7000000e-02  -3.5796508e-03
   6.0000000e+01   1.7000000e-02   1.0206113e-02
   6.1000000e+01   1.7000000e-02   2.8091986e-02
   6.2000000e+01   1.7000000e-02   3.3520278e-02
   6.3000000e+01   1.7000000e-02   2.2237366e-02
   6.4000000e+01   1.7000000e-02   1.6971342e-02
   6.5000000e+01   1.7000000e-02   1.8366758e-02
   6.6000000e+01   1.7000000e-02   1.2113340e-02
   6.7000000e+01   1.7000000e-02   1.2193017e-02
   6.8000000e+01   1.7000000e-02   2.5661508e-02
   6.9000000e+01   1.7000000e-02   2.5313634e-02
   7.0000000e+01   1.7000000e-02   7.2902599e-03
   7.1000000e+01   1.7000000e-02  -2.7486191e-03
   7.2000000e+01   1.7000000e-02  -1.9808242e-03
   7.3000000e+01   1.7000000e-02   5.8821030e-03
   7.4000000e+01   1.7000000e-02   3.2388393e-03
   7.5000000e+01   1.7000000e-02  -5.6332201e-03
   7.6000000e+01   1.7000000e-02   2.4900660e-03
   7.7000000e+01   1.7000000e-02   1.0798368e-02
   7.8000000e+01   1.7000000e-02  -1.8049339e-04
   7.9000000e+01   1.7000000e-02  -5.6838114e-03
   8.0000000e+01   1.7000000e-02  -7.1430882e-03
   8.1000000e+01   1.7000000e-02  -8.6720753e-03
   8.2000000e+01   1.7000000e-02  -5.1359115e-03
   8.3000000e+01   1.7000000e-02  -2.8551063e-03
   8.4000000e+01   1.7000000e-02   2.0652064e-03
   8.5000000e+01   1.7000000e-02   1.1640540e-02
   8.6000000e+01   1.7000000e-02   1.4604759e-02
   8.7000000e+01   1.7000000e-02   4.4947686e-03
   8.8000000e+01   1.7000000e-02  -9.5927877e-05
   8.9000000e+01   1.7000000e-02   1.4737167e-02
   9.0000000e+01   1.7000000e-02   1.7921206e-02
   9.1000000e+01   1.7000000e-02   1.1759252e-02
   9.2000000e+01   1.7000000e-02   1.1446508e-02
   9.3000000e+01   1.7000000e-02   6.2117246e-03
   9.4000000e+01   1.7000000e-02   1.5410177e-03
   9.5000000e+01   1.7000000e-02   6.1795027e-03
   9.6000000e+01   1.7000000e-02   1.0537216e-02
   9.7000000e+01   1.7000000e-02   8.8140937e-03
   9.8000000e+01   1.7000000e-02   3.7404380e-03
   9.9000000e+01   1.7000000e-02  -2.4523353e-03
   1.0000000e+02   1.7000000e-02  -7.6206471e-03
   1.0000000e+00   1.7125000e-02   3.6455795e-02
   2.0000000e+00   1.7125000e-02   3.4265302e-02
   3.0000000e+00   1.7125000e-02   2.5889713e-02
   4.0000000e+00   1.7125000e-02   1.9901888e-02
   5.0000000e+00   1.7125000e-02   1.7598433e-02
   6.0000000e+00   1.7125000e-02   1.5597586e-02
   7.0000000e+00   1.7125000e-02   2.1981670e-02
   8.0000000e+00   1.7125000e-02   2.5386918e-02
   9.0000000e+00   1.7125000e-02   2.3621332e-02
   1.0000000e+01   1.7125000e-02   1.9062869e-02
   1.1000000e+01   1.7125000e-02   7.9856114e-03
   1.2000000e+01   1.7125000e-02   1.0662489e-02
   1.3000000e+01   1.7125000e-02   1.4551947e-02
   1.4000000e+01   1.7125000e-02   1.4846900e-02
   1.5000000e+01   1.7125000e-02   1.7298194e-02
   1.6000000e+01   1.7125000e-02   2.0010134e-02
   1.7000000e+01   1.7125000e-02   1.9226642e-02
   1.8000000e+01   1.7125000e-02   1.3025563e-02
   1.9000000e+01   1.7125000e-02   4.3234434e-03
   2.0000000e+01   1.7125000e-02   1.8186895e-03
   2.1000000e+01   1.7125000e-02   5.0493628e-03
   2.2000000e+01   1.7125000e-02   2.4056030e-03
   2.3000000e+01   1.7125000e-02   2.2771780e-03
   2.4000000e+01   1.7125000e-02   1.1019859e-02
   2.5000000e+01   1.7125000e-02   4.4986764e-03
   2.6000000e+01   1.7125000e-02  -5.3987931e-04
   2.7000000e+01   1.7125000e-02   5.2594533e-03
   2.8000000e+01   1.7125000e-02  -3.0301610e-04
   2.9000000e+01   1.7125000e-02   1.0795053e-03
   3.0000000e+01   1.7125000e-02   2.2449235e-03
   3.1000000e+01   1.7125000e-02   8.7135574e-03
   3.2000000e+01   1.7125000e-02   1.7326297e-02
   3.3000000e+01   1.7125000e-02   2.4121352e-02
   3.4000000e+01   1.7125000e-02   2.3913046e-02
   3.5000000e+01   1.7125000e-02   1.0358249e-02
   3.6000000e+01   1.7125000e-02   3.3551540e-02
   3.7000000e+01   1.7125000e-02   3.3928204e-02
   3.8000000e+01   1.7125000e-02   1.5412608e-02
   3.9000000e+01   1.7125000e-02   1.8138260e-02
   4.0000000e+01   1.7125000e-02   1.7433006e-02
   4.1000000e+01   1.7125000e-02   9.1519514e-03
   4.2000000e+01   1.7125000e-02  -8.2407851e-04
   4.3000000e+01   1.7125000e-02  -3.1176156e-03
   4.4000000e+01   1.7125000e-02   5.3913007e-04
   4.5000000e+01   1.7125000e-02   8.9863297e-03
   4.6000000e+01   1.7125000e-02   1.3773107e-02
   4.7000000e+01   1.7125000e-02   1.7012890e-02
   4.8000000e+01   1.7125000e-02   1.1059405e-02
   4.9000000e+01   1.7125000e-02   5.9408015e-03
   5.0000000e+01   1.7125000e-02   4.0144660e-03
   5.1000000e+01   1.7125000e-02   8.2822833e-03
   5.2000000e+01   1.7125000e-02   2.5508912e-02
   5.3000000e+01   1.7125000e-02   3.1372726e-02
   5.4000000e+01   1.7125000e-02   2.6532535e-02
   5.5000000e+01   1.7125000e-02   2.7015708e-02
   5.6000000e+01   1.7125000e-02   2.5577778e-02
   5.7000000e+01   1.7125000e-02   1.5561827e-02
   5.8000000e+01   1.7125000e-02   1.2265455e-02
   5.9000000e+01   1.7125000e-02   2.0687256e-02
   6.0000000e+01   1.7125000e-02   1.2364686e-02
   6.1000000e+01   1.7125000e-02  -2.9807822e-03
   6.2000000e+01   1.7125000e-02   1.7376113e-04
   6.3000000e+01   1.7125000e-02   1.3347563e-02
   6.4000000e+01   1.7125000e-02   1.9138983e-02
   6.5000000e+01   1.7125000e-02   1.4883536e-02
   6.6000000e+01   1.7125000e-02   6.4302185e-03
   6.7000000e+01   1.7125000e-02  -2.4998651e-03
   6.8000000e+01   1.7125000e-02  -1.2389044e-02
   6.9000000e+01   1.7125000e-02  -1.3797029e-02
   7.0000000e+01   1.7125000e-02  -1.3054590e-03
   7.1000000e+01   1.7125000e-02   4.3624733e-03
   7.2000000e+01   1.7125000e-02   1.2542205e-03
   7.3000000e+01   1.7125000e-02  -5.7790172e-03
   7.4000000e+01   1.7125000e-02  -6.5667499e-03
   7.5000000e+01   1.7125000e-02   5.0106508e-05
   7.6000000e+01   1.7125000e-02   1.2151330e-02
   7.7000000e+01   1.7125000e-02   1.8755913e-02
   7.8000000e+01   1.7125000e-02   5.8129965e-03
   7.9000000e+01   1.7125000e-02   4.9832100e-03
   8.0000000e+01   1.7125000e-02   1.0301420e-02
   8.1000000e+01   1.7125000e-02   5.4163057e-03
   8.2000000e+01   1.7125000e-02   7.3711495e-03
   8.3000000e+01   1.7125000e-02   1.0915268e-02
   8.4000000e+01   1.7125000e-02   9.3535045e-03
   8.5000000e+01   1.7125000e-02   1.3496277e-02
   8.6000000e+01   1.7125000e-02   1.6324453e-02
   8.7000000e+01   1.7125000e-02   1.7426144e-02
   8.8000000e+01   1.7125000e-02   1.5145716e-02
   8.9000000e+01   1.7125000e-02   1.7401949e-02
   9.0000000e+01   1.7125000e-02   1.3680796e-02
   9.1000000e+01   1.7125000e-02   1.6730540e-03
   9.2000000e+01   1.7125000e-02  -2.3878480e-03
   9.3000000e+01   1.7125000e-02  -4.6863332e-03
   9.4000000e+01   1.7125000e-02  -1.1260387e-02
   9.5000000e+01   1.7125000e-02  -7.8226794e-03
   9.6000000e+01   1.7125000e-02   2.8995046e-04
   9.7000000e+01   1.7125000e-02  -1.3596781e-03
   9.8000000e+01   1.7125000e-02  -4.4762478e-03
   9.9000000e+01   1.7125000e-02  -3.4490644e-03
   1.0000000e+02   1.7125000e-02  -4.1160318e-03
   1.0000000e+00   1.7250000e-02  -1.9472431e-02
   2.0000000e+00   1.7250000e-02  -2.4250230e-02
   3.0000000e+00   1.7250000e-02  -2.7926762e-02
   4.0000000e+00   1.7250000e-02  -3.2352056e-02
   5.0000000e+00   1.7250000e-02  -3.4744222e-02
   6.0000000e+00   1.7250000e-02  -3.3183463e-02
   7.0000000e+00   1.7250000e-02  -3.2058846e-02
   8.0000000e+00   1.7250000e-02  -3.0981697e-02
   9.0000000e+00   1.7250000e-02  -2.2702824e-02
   1.0000000e+01   1.7250000e-02  -9.5853219e-03
   1.1000000e+01   1.7250000e-02   7.2693784e-04
   1.2000000e+01   1.7250000e-02   1.0137852e-02
   1.3000000e+01   1.7250000e-02   1.7110802e-02
   1.4000000e+01   1.7250000e-02   1.4187154e-02
   1.5000000e+01   1.7250000e-02   1.0998497e-02
   1.6000000e+01   1.7250000e-02   1.0717742e-02
   1.7000000e+01   1.7250000e-02   1.0152233e-02
   1.8000000e+01   1.7250000e-02   1.9620277e-02
   1.9000000e+01   1.7250000e-02   2.7719032e-02
   2.0000000e+01   1.7250000e-02   2.3111444e-02
   2.1000000e+01   1.7250000e-02   1.8036019e-02
   2.2000000e+01   1.7250000e-02   1.7617462e-02
   2.3000000e+01   1.7250000e-02   9.4334828e-03
   2.4000000e+01   1.7250000e-02   5.3156451e-03
   2.5000000e+01   1.7250000e-02   1.3486046e-02
   2.6000000e+01   1.7250000e-02   1.4997025e-02
   2.7000000e+01   1.7250000e-02   1.5170867e-02
   2.8000000e+01   1.7250000e-02   1.1935730e-02
   2.9000000e+01   1.7250000e-02   9.5108468e-03
   3.0000000e+01   1.7250000e-02   3.6259304e-04
   3.1000000e+01   1.7250000e-02  -1.1031134e-02
   3.2000000e+01   1.7250000e-02  -1.5219599e-02
   3.3000000e+01   1.7250000e-02  -1.4342939e-02
   3.4000000e+01   1.7250000e-02  -3.7910512e-03
   3.5000000e+01   1.7250000e-02  -1.1414404e-02
   3.6000000e+01   1.7250000e-02   3.8702481e-03
   3.7000000e+01   1.7250000e-02   2.4023414e-02
   3.8000000e+01   1.7250000e-02  -2.9137183e-03
   3.9000000e+01   1.7250000e-02  -2.3623349e-02
   4.0000000e+01   1.7250000e-02  -1.8303629e-02
   4.1000000e+01   1.7250000e-02  -1.5553430e-02
   4.2000000e+01   1.7250000e-02  -9.1511160e-03
   4.3000000e+01   1.7250000e-02   5.0501982e-03
   4.4000000e+01   1.7250000e-02   5.0151194e-03
   4.5000000e+01   1.7250000e-02  -1.9034382e-03
   4.6000000e+01   1.7250000e-02  -1.4051108e-02
   4.7000000e+01   1.7250000e-02  -2.0655649e-02
   4.8000000e+01   1.7250000e-02  -1.9896019e-02
   4.9000000e+01   1.7250000e-02  -1.3196656e-02
   5.0000000e+01   1.7250000e-02  -6.4670653e-03
   5.1000000e+01   1.7250000e-02  -2.7762165e-03
   5.2000000e+01   1.7250000e-02   4.0416160e-04
   5.3000000e+01   1.7250000e-02  -9.2503158e-03
   5.4000000e+01   1.7250000e-02  -1.1791561e-02
   5.5000000e+01   1.7250000e-02  -7.4174288e-03
   5.6000000e+01   1.7250000e-02   2.3266701e-03
   5.7000000e+01   1.7250000e-02   1.1327326e-02
   5.8000000e+01   1.7250000e-02   9.1605000e-03
   5.9000000e+01   1.7250000e-02   4.9728821e-03
   6.0000000e+01   1.7250000e-02   1.5775504e-02
   6.1000000e+01   1.7250000e-02   1.9762894e-02
   6.2000000e+01   1.7250000e-02   2.1070855e-02
   6.3000000e+01   1.7250000e-02   2.1464748e-02
   6.4000000e+01   1.7250000e-02   2.9014509e-02
   6.5000000e+01   1.7250000e-02   3.5690047e-02
   6.6000000e+01   1.7250000e-02   3.5729464e-02
   6.7000000e+01   1.7250000e-02   2.7349789e-02
   6.8000000e+01   1.7250000e-02   2.1543341e-02
   6.9000000e+01   1.7250000e-02   1.4922328e-02
   7.0000000e+01   1.7250000e-02   4.2438316e-03
   7.1000000e+01   1.7250000e-02  -3.3877627e-03
   7.2000000e+01   1.7250000e-02   1.1798153e-03
   7.3000000e+01   1.7250000e-02   4.1492674e-03
   7.4000000e+01   1.7250000e-02   1.6798617e-03
   7.5000000e+01   1.7250000e-02   4.0647127e-03
   7.6000000e+01   1.7250000e-02  -1.1991767e-03
   7.7000000e+01   1.7250000e-02  -7.9548983e-03
   7.8000000e+01   1.7250000e-02  -1.7702971e-03
   7.9000000e+01   1.7250000e-02   3.6224646e-03
   8.0000000e+01   1.7250000e-02   2.1891843e-03
   8.1000000e+01   1.7250000e-02  -2.2688611e-04
   8.2000000e+01   1.7250000e-02   2.4803153e-03
   8.3000000e+01   1.7250000e-02  -3.5371389e-03
   8.4000000e+01   1.7250000e-02  -4.4764904e-03
   8.5000000e+01   1.7250000e-02   1.0117779e-02
   8.6000000e+01   1.7250000e-02   1.2549961e-02
   8.7000000e+01   1.7250000e-02   1.0548466e-02
   8.8000000e+01   1.7250000e-02   1.8484246e-02
   8.9000000e+01   1.7250000e-02   2.2214426e-02
   9.0000000e+01   1.7250000e-02   1.5090958e-02
   9.1000000e+01   1.7250000e-02   3.5137243e-03
   9.2000000e+01   1.7250000e-02   3.2217202e-03
   9.3000000e+01   1.7250000e-02   5.6649409e-03
   9.4000000e+01   1.7250000e-02   1.4850150e-02
   9.5000000e+01   1.7250000e-02   2.7569925e-02
   9.6000000e+01   1.7250000e-02   2.1761402e-02
   9.7000000e+01   1.7250000e-02   5.7346188e-03
   9.8000000e+01   1.7250000e-02  -3.2373462e-03
   9.9000000e+01   1.7250000e-02  -5.8656849e-04
   1.0000000e+02   1.7250000e-02   2.1152967e-03
   1.0000000e+00   1.7375000e-02   3.9767299e-02
   2.0000000e+00   1.7375000e-02   4.6804238e-02
   3.0000000e+00   1.7375000e-02   5.3702220e-02
   4.0000000e+00   1.7375000e-02   5.7857066e-02
   5.0000000e+00   1.7375000e-02   5.9818696e-02
   6.0000000e+00   1.7375000e-02   6.2622830e-02
   7.0000000e+00   1.7375000e-02   6.3634977e-02
   8.0000000e+00   1.7375000e-02   6.1789323e-02
   9.0000000e+00   1.7375000e-02   5.8054157e-02
   1.0000000e+01   1.7375000e-02   4.9180515e-02
   1.1000000e+01   1.7375000e-02   3.6708500e-02
   1.2000000e+01   1.7375000e-02   2.0842524e-02
   1.3000000e+01   1.7375000e-02   7.1694674e-03
   1.4000000e+01   1.7375000e-02   1.0479246e-03
   1.5000000e+01   1.7375000e-02   4.1113477e-03
   1.6000000e+01   1.7375000e-02   9.2675751e-03
   1.7000000e+01   1.7375000e-02   1.0987733e-02
   1.8000000e+01   1.7375000e-02   3.3059731e-04
   1.9000000e+01   1.7375000e-02  -1.5268584e-02
   2.0000000e+01   1.7375000e-02  -2.3849346e-02
   2.1000000e+01   1.7375000e-02  -2.4065284e-02
   2.2000000e+01   1.7375000e-02  -1.2017526e-02
   2.3000000e+01   1.7375000e-02  -8.8677900e-03
   2.4000000e+01   1.7375000e-02  -1.2152202e-02
   2.5000000e+01   1.7375000e-02  -4.4167517e-03
   2.6000000e+01   1.7375000e-02  -4.0880842e-03
   2.7000000e+01   1.7375000e-02  -2.4614122e-03
   2.8000000e+01   1.7375000e-02   4.6121594e-03
   2.9000000e+01   1.7375000e-02   1.1106046e-02
   3.0000000e+01   1.7375000e-02   1.7417623e-02
   3.1000000e+01   1.7375000e-02   1.8352274e-02
   3.2000000e+01   1.7375000e-02   1.6225459e-02
   3.3000000e+01   1.7375000e-02   1.9596955e-02
   3.4000000e+01   1.7375000e-02   1.9344982e-02
   3.5000000e+01   1.7375000e-02  -5.0226869e-03
   3.6000000e+01   1.7375000e-02  -8.6951125e-03
   3.7000000e+01   1.7375000e-02   1.7721647e-02
   3.8000000e+01   1.7375000e-02   3.2258991e-02
   3.9000000e+01   1.7375000e-02   3.5201628e-02
   4.0000000e+01   1.7375000e-02   3.4387700e-02
   4.1000000e+01   1.7375000e-02   2.4276091e-02
   4.2000000e+01   1.7375000e-02   1.3535667e-02
   4.3000000e+01   1.7375000e-02   1.0813352e-02
   4.4000000e+01   1.7375000e-02   8.8500353e-03
   4.5000000e+01   1.7375000e-02   1.0786735e-02
   4.6000000e+01   1.7375000e-02   1.9493163e-02
   4.7000000e+01   1.7375000e-02   3.0209487e-02
   4.8000000e+01   1.7375000e-02   3.8286917e-02
   4.9000000e+01   1.7375000e-02   4.2422354e-02
   5.0000000e+01   1.7375000e-02   2.6079170e-02
   5.1000000e+01   1.7375000e-02   1.6306516e-02
   5.2000000e+01   1.7375000e-02   3.5141781e-02
   5.3000000e+01   1.7375000e-02   3.8382385e-02
   5.4000000e+01   1.7375000e-02   3.6080286e-02
   5.5000000e+01   1.7375000e-02   3.2333564e-02
   5.6000000e+01   1.7375000e-02   2.6510952e-02
   5.7000000e+01   1.7375000e-02   1.3987181e-02
   5.8000000e+01   1.7375000e-02   2.0765419e-04
   5.9000000e+01   1.7375000e-02  -7.2530410e-03
   6.0000000e+01   1.7375000e-02   1.6843624e-03
   6.1000000e+01   1.7375000e-02   5.0117826e-04
   6.2000000e+01   1.7375000e-02  -9.7789140e-03
   6.3000000e+01   1.7375000e-02  -8.2705328e-03
   6.4000000e+01   1.7375000e-02  -5.2015311e-03
   6.5000000e+01   1.7375000e-02  -1.1304122e-02
   6.6000000e+01   1.7375000e-02  -1.7716624e-02
   6.7000000e+01   1.7375000e-02  -6.6317120e-03
   6.8000000e+01   1.7375000e-02   6.7450334e-03
   6.9000000e+01   1.7375000e-02   9.3224030e-03
   7.0000000e+01   1.7375000e-02   1.3616368e-02
   7.1000000e+01   1.7375000e-02   1.2347228e-02
   7.2000000e+01   1.7375000e-02   3.8856638e-03
   7.3000000e+01   1.7375000e-02  -3.9815162e-03
   7.4000000e+01   1.7375000e-02  -6.9484673e-03
   7.5000000e+01   1.7375000e-02  -2.3318338e-03
   7.6000000e+01   1.7375000e-02   1.5129783e-03
   7.7000000e+01   1.7375000e-02   4.6166172e-03
   7.8000000e+01   1.7375000e-02   8.9970883e-03
   7.9000000e+01   1.7375000e-02   1.4159740e-02
   8.0000000e+01   1.7375000e-02   1.8529760e-02
   8.1000000e+01   1.7375000e-02   1.6699294e-02
   8.2000000e+01   1.7375000e-02   1.8476268e-02
   8.3000000e+01   1.7375000e-02   1.7120698e-02
   8.4000000e+01   1.7375000e-02   1.0847466e-02
   8.5000000e+01   1.7375000e-02   1.7651591e-02
   8.6000000e+01   1.7375000e-02   1.4069241e-02
   8.7000000e+01   1.7375000e-02   6.1309861e-04
   8.8000000e+01   1.7375000e-02   8.6603517e-04
   8.9000000e+01   1.7375000e-02   8.5874721e-03
   9.0000000e+01   1.7375000e-02   1.4706363e-02
   9.1000000e+01   1.7375000e-02   2.5347447e-02
   9.2000000e+01   1.7375000e-02   3.2494687e-02
   9.3000000e+01   1.7375000e-02   2.2054711e-02
   9.4000000e+01   1.7375000e-02   1.1845564e-02
   9.5000000e+01   1.7375000e-02   5.6628492e-03
   9.6000000e+01   1.7375000e-02  -2.4958927e-04
   9.7000000e+01   1.7375000e-02  -3.5220843e-03
   9.8000000e+01   1.7375000e-02  -1.3072592e-03
   9.9000000e+01   1.7375000e-02   6.5548434e-03
   1.0000000e+02   1.7375000e-02   8.4397178e-03
   1.0000000e+00   1.7500000e-02  -5.9035573e-02
   2.0000000e+00   1.7500000e-02  -6.3366167e-02
   3.0000000e+00   1.7500000e-02  -6.5193497e-02
   4.0000000e+00   1.7500000e-02  -6.6321932e-02
   5.0000000e+00   1.7500000e-02  -6.7532003e-02
   6.0000000e+00   1.7500000e-02  -6.4648606e-02
   7.0000000e+00   1.7500000e-02  -5.8870647e-02
   8.0000000e+00   1.7500000e-02  -5.4667100e-02
   9.0000000e+00   1.7500000e-02  -5.3831685e-02
   1.0000000e+01   1.7500000e-02  -5.3871509e-02
   1.1000000e+01   1.7500000e-02  -4.7016047e-02
   1.2000000e+01   1.7500000e-02  -2.9409023e-02
   1.3000000e+01   1.7500000e-02  -9.7181993e-03
   1.4000000e+01   1.7500000e-02  -1.8868312e-03
   1.5000000e+01   1.7500000e-02  -4.6825007e-04
   1.6000000e+01   1.7500000e-02  -3.1748153e-03
   1.7000000e+01   1.7500000e-02   1.1634671e-03
   1.8000000e+01   1.7500000e-02   1.1897250e-02
   1.9000000e+01   1.7500000e-02   1.4631650e-02
   2.0000000e+01   1.7500000e-02   1.8663730e-02
   2.1000000e+01   1.7500000e-02   2.6295729e-02
   2.2000000e+01   1.7500000e-02   2.3504879e-02
   2.3000000e+01   1.7500000e-02   1.6846772e-02
   2.4000000e+01   1.7500000e-02   1.9387888e-02
   2.5000000e+01   1.7500000e-02   1.6918369e-02
   2.6000000e+01   1.7500000e-02   9.4508016e-03
   2.7000000e+01   1.7500000e-02   6.1863749e-03
   2.8000000e+01   1.7500000e-02   1.7427913e-03
   2.9000000e+01   1.7500000e-02  -3.0088753e-03
   3.0000000e+01   1.7500000e-02  -6.3884826e-03
   3.1000000e+01   1.7500000e-02  -9.9777551e-03
   3.2000000e+01   1.7500000e-02  -1.6176647e-02
   3.3000000e+01   1.7500000e-02  -1.9100988e-02
   3.4000000e+01   1.7500000e-02  -2.8720953e-02
   3.5000000e+01   1.7500000e-02   2.2294421e-02
   3.6000000e+01   1.7500000e-02   7.2540708e-02
   3.7000000e+01   1.7500000e-02   4.6733536e-02
   3.8000000e+01   1.7500000e-02   1.0611082e-02
   3.9000000e+01   1.7500000e-02  -2.4683842e-02
   4.0000000e+01   1.7500000e-02  -3.5740994e-02
   4.1000000e+01   1.7500000e-02  -2.8383661e-02
   4.2000000e+01   1.7500000e-02  -2.1878546e-02
   4.3000000e+01   1.7500000e-02  -1.7241754e-02
   4.4000000e+01   1.7500000e-02  -1.3496088e-02
   4.5000000e+01   1.7500000e-02  -9.7634112e-03
   4.6000000e+01   1.7500000e-02  -7.2351028e-03
   4.7000000e+01   1.7500000e-02  -1.0496489e-02
   4.8000000e+01   1.7500000e-02  -2.1623552e-02
   4.9000000e+01   1.7500000e-02  -3.2726467e-02
   5.0000000e+01   1.7500000e-02  -3.5819497e-02
   5.1000000e+01   1.7500000e-02  -3.8955208e-02
   5.2000000e+01   1.7500000e-02  -3.8998544e-02
   5.3000000e+01   1.7500000e-02  -3.3884078e-02
   5.4000000e+01   1.7500000e-02  -3.4899306e-02
   5.5000000e+01   1.7500000e-02  -3.5277326e-02
   5.6000000e+01   1.7500000e-02  -3.1326901e-02
   5.7000000e+01   1.7500000e-02  -1.7983250e-02
   5.8000000e+01   1.7500000e-02  -3.2662910e-03
   5.9000000e+01   1.7500000e-02   1.4532116e-02
   6.0000000e+01   1.7500000e-02   3.2305006e-02
   6.1000000e+01   1.7500000e-02   2.8697355e-02
   6.2000000e+01   1.7500000e-02   2.3088116e-02
   6.3000000e+01   1.7500000e-02   2.4902282e-02
   6.4000000e+01   1.7500000e-02   2.0376369e-02
   6.5000000e+01   1.7500000e-02   1.8468587e-02
   6.6000000e+01   1.7500000e-02   2.3967668e-02
   6.7000000e+01   1.7500000e-02   2.8442558e-02
   6.8000000e+01   1.7500000e-02   2.1595944e-02
   6.9000000e+01   1.7500000e-02   2.0589070e-02
   7.0000000e+01   1.7500000e-02   2.5210958e-02
   7.1000000e+01   1.7500000e-02   2.5467334e-02
   7.2000000e+01   1.7500000e-02   2.3983473e-02
   7.3000000e+01   1.7500000e-02   2.1778345e-02
   7.4000000e+01   1.7500000e-02   1.4890980e-02
   7.5000000e+01   1.7500000e-02   6.1384840e-03
   7.6000000e+01   1.7500000e-02  -1.6105124e-04
   7.7000000e+01   1.7500000e-02  -8.5775862e-03
   7.8000000e+01   1.7500000e-02  -1.5841801e-02
   7.9000000e+01   1.7500000e-02  -2.2554683e-02
   8.0000000e+01   1.7500000e-02  -2.3277465e-02
   8.1000000e+01   1.7500000e-02  -1.8541301e-02
   8.2000000e+01   1.7500000e-02  -3.1111420e-03
   8.3000000e+01   1.7500000e-02   6.6997567e-03
   8.4000000e+01   1.7500000e-02   5.7464824e-03
   8.5000000e+01   1.7500000e-02   1.7272208e-02
   8.6000000e+01   1.7500000e-02   1.3999266e-02
   8.7000000e+01   1.7500000e-02   4.1466206e-03
   8.8000000e+01   1.7500000e-02   1.1144656e-02
   8.9000000e+01   1.7500000e-02   1.4073930e-02
   9.0000000e+01   1.7500000e-02   2.0053929e-02
   9.1000000e+01   1.7500000e-02   3.2957714e-02
   9.2000000e+01   1.7500000e-02   3.7946038e-02
   9.3000000e+01   1.7500000e-02   2.4361342e-02
   9.4000000e+01   1.7500000e-02   1.6480982e-02
   9.5000000e+01   1.7500000e-02   1.3456821e-02
   9.6000000e+01   1.7500000e-02   1.0426687e-02
   9.7000000e+01   1.7500000e-02   7.8240754e-03
   9.8000000e+01   1.7500000e-02   5.2627467e-04
   9.9000000e+01   1.7500000e-02   5.2672527e-03
   1.0000000e+02   1.7500000e-02   6.2593087e-03
   1.0000000e+00   1.7625000e-02   2.9268980e-01
   2.0000000e+00   1.7625000e-02   2.9525518e-01
   3.0000000e+00   1.7625000e-02   2.9522055e-01
   4.0000000e+00   1.7625000e-02   2.9527441e-01
   5.0000000e+00   1.7625000e-02   2.9387337e-01
   6.0000000e+00   1.7625000e-02   2.9001120e-01
   7.0000000e+00   1.7625000e-02   2.8316194e-01
   8.0000000e+00   1.7625000e-02   2.7493107e-01
   9.0000000e+00   1.7625000e-02   2.6905403e-01
   1.0000000e+01   1.7625000e-02   2.6423794e-01
   1.1000000e+01   1.7625000e-02   2.5471044e-01
   1.2000000e+01   1.7625000e-02   2.3831074e-01
   1.3000000e+01   1.7625000e-02   2.1886151e-01
   1.4000000e+01   1.7625000e-02   2.0541196e-01
   1.5000000e+01   1.7625000e-02   1.9708182e-01
   1.6000000e+01   1.7625000e-02   1.8629968e-01
   1.7000000e+01   1.7625000e-02   1.8146494e-01
   1.8000000e+01   1.7625000e-02   1.7442065e-01
   1.9000000e+01   1.7625000e-02   1.6230984e-01
   2.0000000e+01   1.7625000e-02   1.5522835e-01
   2.1000000e+01   1.7625000e-02   1.5215959e-01
   2.2000000e+01   1.7625000e-02   1.5264624e-01
   2.3000000e+01   1.7625000e-02   1.6137455e-01
   2.4000000e+01   1.7625000e-02   1.6025835e-01
   2.5000000e+01   1.7625000e-02   1.5847158e-01
   2.6000000e+01   1.7625000e-02   1.7246157e-01
   2.7000000e+01   1.7625000e-02   1.8397470e-01
   2.8000000e+01   1.7625000e-02   1.8787225e-01
   2.9000000e+01   1.7625000e-02   1.9058096e-01
   3.0000000e+01   1.7625000e-02   1.9799495e-01
   3.1000000e+01   1.7625000e-02   2.0666023e-01
   3.2000000e+01   1.7625000e-02   2.1476816e-01
   3.3000000e+01   1.7625000e-02   2.2635913e-01
   3.4000000e+01   1.7625000e-02   2.3814088e-01
   3.5000000e+01   1.7625000e-02   1.9736736e-01
   3.6000000e+01   1.7625000e-02   1.5559940e-01
   3.7000000e+01   1.7625000e-02   1.5390673e-01
   3.8000000e+01   1.7625000e-02   1.6947338e-01
   3.9000000e+01   1.7625000e-02   1.9336881e-01
   4.0000000e+01   1.7625000e-02   1.9604866e-01
   4.1000000e+01   1.7625000e-02   1.8959039e-01
   4.2000000e+01   1.7625000e-02   1.7804421e-01
   4.3000000e+01   1.7625000e-02   1.6768210e-01
   4.4000000e+01   1.7625000e-02   1.5768312e-01
   4.5000000e+01   1.7625000e-02   1.4632788e-01
   4.6000000e+01   1.7625000e-02   1.3075064e-01
   4.7000000e+01   1.7625000e-02   1.1714545e-01
   4.8000000e+01   1.7625000e-02   1.1292583e-01
   4.9000000e+01   1.7625000e-02   1.0860921e-01
   5.0000000e+01   1.7625000e-02   9.1311298e-02
   5.1000000e+01   1.7625000e-02   7.9846576e-02
   5.2000000e+01   1.7625000e-02   7.8975476e-02
   5.3000000e+01   1.7625000e-02   7.4884787e-02
   5.4000000e+01   1.7625000e-02   7.3426478e-02
   5.5000000e+01   1.7625000e-02   6.7282237e-02
   5.6000000e+01   1.7625000e-02   5.1804934e-02
   5.7000000e+01   1.7625000e-02   3.6104042e-02
   5.8000000e+01   1.7625000e-02   1.3832625e-02
   5.9000000e+01   1.7625000e-02  -7.3000644e-03
   6.0000000e+01   1.7625000e-02  -1.8081998e-02
   6.1000000e+01   1.7625000e-02  -3.5348509e-02
   6.2000000e+01   1.7625000e-02  -4.2230498e-02
   6.3000000e+01   1.7625000e-02  -4.2693231e-02
   6.4000000e+01   1.7625000e-02  -4.6666089e-02
   6.5000000e+01   1.7625000e-02  -4.4306763e-02
   6.6000000e+01   1.7625000e-02  -4.6028700e-02
   6.7000000e+01   1.7625000e-02  -4.5572143e-02
   6.8000000e+01   1.7625000e-02  -3.9705113e-02
   6.9000000e+01   1.7625000e-02  -3.3543833e-02
   7.0000000e+01   1.7625000e-02  -2.4356134e-02
   7.1000000e+01   1.7625000e-02  -1.2804353e-02
   7.2000000e+01   1.7625000e-02  -1.2628176e-03
   7.3000000e+01   1.7625000e-02   8.2056094e-03
   7.4000000e+01   1.7625000e-02   1.0396260e-02
   7.5000000e+01   1.7625000e-02   1.2243306e-02
   7.6000000e+01   1.7625000e-02   2.3503214e-02
   7.7000000e+01   1.7625000e-02   3.1214599e-02
   7.8000000e+01   1.7625000e-02   3.7855282e-02
   7.9000000e+01   1.7625000e-02   4.1123565e-02
   8.0000000e+01   1.7625000e-02   4.1297965e-02
   8.1000000e+01   1.7625000e-02   2.8843233e-02
   8.2000000e+01   1.7625000e-02   1.4868918e-02
   8.3000000e+01   1.7625000e-02   1.0683898e-02
   8.4000000e+01   1.7625000e-02   1.2015569e-02
   8.5000000e+01   1.7625000e-02   2.7199566e-02
   8.6000000e+01   1.7625000e-02   3.1456858e-02
   8.7000000e+01   1.7625000e-02   2.2261277e-02
   8.8000000e+01   1.7625000e-02   9.0206536e-03
   8.9000000e+01   1.7625000e-02  -7.9357419e-03
   9.0000000e+01   1.7625000e-02  -1.2674516e-02
   9.1000000e+01   1.7625000e-02  -1.7355744e-02
   9.2000000e+01   1.7625000e-02  -2.4730802e-02
   9.3000000e+01   1.7625000e-02  -4.7761109e-03
   9.4000000e+01   1.7625000e-02   2.1982566e-02
   9.5000000e+01   1.7625000e-02   2.7641172e-02
   9.6000000e+01   1.7625000e-02   2.3286030e-02
   9.7000000e+01   1.7625000e-02   2.6816754e-02
   9.8000000e+01   1.7625000e-02   3.0184779e-02
   9.9000000e+01   1.7625000e-02   2.9252563e-02
   1.0000000e+02   1.7625000e-02   2.0472616e-02
   1.0000000e+00   1.7750000e-02   2.0250724e-01
   2.0000000e+00   1.7750000e-02   1.9972840e-01
   3.0000000e+00   1.7750000e-02   1.9549838e-01
   4.0000000e+00   1.7750000e-02   1.9210911e-01
   5.0000000e+00   1.7750000e-02   1.9115698e-01
   6.0000000e+00   1.7750000e-02   1.9434193e-01
   7.0000000e+00   1.7750000e-02   1.9966871e-01
   8.0000000e+00   1.7750000e-02   2.0707186e-01
   9.0000000e+00   1.7750000e-02   2.1290357e-01
   1.0000000e+01   1.7750000e-02   2.1537735e-01
   1.1000000e+01   1.7750000e-02   2.1350241e-01
   1.2000000e+01   1.7750000e-02   2.1040273e-01
   1.3000000e+01   1.7750000e-02   2.0744899e-01
   1.4000000e+01   1.7750000e-02   2.0105401e-01
   1.5000000e+01   1.7750000e-02   1.9447219e-01
   1.6000000e+01   1.7750000e-02   1.8146358e-01
   1.7000000e+01   1.7750000e-02   1.7123735e-01
   1.8000000e+01   1.7750000e-02   1.6313773e-01
   1.9000000e+01   1.7750000e-02   1.5688552e-01
   2.0000000e+01   1.7750000e-02   1.4969689e-01
   2.1000000e+01   1.7750000e-02   1.3977322e-01
   2.2000000e+01   1.7750000e-02   1.2692802e-01
   2.3000000e+01   1.7750000e-02   1.0678972e-01
   2.4000000e+01   1.7750000e-02   9.4024174e-02
   2.5000000e+01   1.7750000e-02   8.2441822e-02
   2.6000000e+01   1.7750000e-02   6.0647793e-02
   2.7000000e+01   1.7750000e-02   3.8421009e-02
   2.8000000e+01   1.7750000e-02   2.3824044e-02
   2.9000000e+01   1.7750000e-02   1.3930278e-02
   3.0000000e+01   1.7750000e-02   3.5116975e-03
   3.1000000e+01   1.7750000e-02  -4.8777414e-03
   3.2000000e+01   1.7750000e-02  -8.1794830e-03
   3.3000000e+01   1.7750000e-02  -6.5861004e-03
   3.4000000e+01   1.7750000e-02   4.2657210e-03
   3.5000000e+01   1.7750000e-02   2.1199122e-02
   3.6000000e+01   1.7750000e-02   3.8074523e-02
   3.7000000e+01   1.7750000e-02   5.2215058e-02
   3.8000000e+01   1.7750000e-02   5.1640298e-02
   3.9000000e+01   1.7750000e-02   4.8831519e-02
   4.0000000e+01   1.7750000e-02   6.3903309e-02
   4.1000000e+01   1.7750000e-02   7.9627298e-02
   4.2000000e+01   1.7750000e-02   9.3485877e-02
   4.3000000e+01   1.7750000e-02   1.0642216e-01
   4.4000000e+01   1.7750000e-02   1.2059423e-01
   4.5000000e+01   1.7750000e-02   1.3229792e-01
   4.6000000e+01   1.7750000e-02   1.4174418e-01
   4.7000000e+01   1.7750000e-02   1.5226021e-01
   4.8000000e+01   1.7750000e-02   1.5423812e-01
   4.9000000e+01   1.7750000e-02   1.4955193e-01
   5.0000000e+01   1.7750000e-02   1.3880108e-01
   5.1000000e+01   1.7750000e-02   1.4546941e-01
   5.2000000e+01   1.7750000e-02   1.6097923e-01
   5.3000000e+01   1.7750000e-02   1.7081472e-01
   5.4000000e+01   1.7750000e-02   1.7924954e-01
   5.5000000e+01   1.7750000e-02   1.8096688e-01
   5.6000000e+01   1.7750000e-02   1.8398510e-01
   5.7000000e+01   1.7750000e-02   1.8819657e-01
   5.8000000e+01   1.7750000e-02   1.9074287e-01
   5.9000000e+01   1.7750000e-02   1.9944960e-01
   6.0000000e+01   1.7750000e-02   2.0502217e-01
   6.1000000e+01   1.7750000e-02   1.9889438e-01
   6.2000000e+01   1.7750000e-02   1.9329898e-01
   6.3000000e+01   1.7750000e-02   1.7918094e-01
   6.4000000e+01   1.7750000e-02   1.6449410e-01
   6.5000000e+01   1.7750000e-02   1.4990249e-01
   6.6000000e+01   1.7750000e-02   1.3232788e-01
   6.7000000e+01   1.7750000e-02   1.0696919e-01
   6.8000000e+01   1.7750000e-02   9.0437911e-02
   6.9000000e+01   1.7750000e-02   7.8892611e-02
   7.0000000e+01   1.7750000e-02   5.3424038e-02
   7.1000000e+01   1.7750000e-02   3.7463643e-02
   7.2000000e+01   1.7750000e-02   2.5262590e-02
   7.3000000e+01   1.7750000e-02   8.6905528e-03
   7.4000000e+01   1.7750000e-02   2.5791214e-03
   7.5000000e+01   1.7750000e-02  -1.2574922e-03
   7.6000000e+01   1.7750000e-02  -2.7554268e-03
   7.7000000e+01   1.7750000e-02  -9.6266540e-03
   7.8000000e+01   1.7750000e-02  -2.0737514e-02
   7.9000000e+01   1.7750000e-02  -3.3139069e-02
   8.0000000e+01   1.7750000e-02  -3.6193021e-02
   8.1000000e+01   1.7750000e-02  -2.9630771e-02
   8.2000000e+01   1.7750000e-02  -1.9168355e-02
   8.3000000e+01   1.7750000e-02  -6.2013865e-03
   8.4000000e+01   1.7750000e-02   4.1869874e-04
   8.5000000e+01   1.7750000e-02   6.5447260e-03
   8.6000000e+01   1.7750000e-02   1.3503095e-02
   8.7000000e+01   1.7750000e-02   2.4816893e-02
   8.8000000e+01   1.7750000e-02   3.2091592e-02
   8.9000000e+01   1.7750000e-02   2.9433202e-02
   9.0000000e+01   1.7750000e-02   3.2292858e-02
   9.1000000e+01   1.7750000e-02   3.5426497e-02
   9.2000000e+01   1.7750000e-02   2.8537666e-02
   9.3000000e+01   1.7750000e-02   9.8871095e-03
   9.4000000e+01   1.7750000e-02  -2.2307583e-03
   9.5000000e+01   1.7750000e-02   3.0051724e-03
   9.6000000e+01   1.7750000e-02   2.0719117e-03
   9.7000000e+01   1.7750000e-02   2.5696186e-03
   9.8000000e+01   1.7750000e-02   3.9354847e-03
   9.9000000e+01   1.7750000e-02   4.7539142e-03
   1.0000000e+02   1.7750000e-02   1.1396396e-02
   1.0000000e+00   1.7875000e-02  -4.8055727e-02
   2.0000000e+00   1.7875000e-02  -5.0449207e-02
   3.0000000e+00   1.7875000e-02  -5.5772506e-02
   4.0000000e+00   1.7875000e-02  -6.0065173e-02
   5.0000000e+00   1.7875000e-02  -6.1612513e-02
   6.0000000e+00   1.7875000e-02  -5.8627792e-02
   7.0000000e+00   1.7875000e-02  -5.2009515e-02
   8.0000000e+00   1.7875000e-02  -4.6332303e-02
   9.0000000e+00   1.7875000e-02  -4.1542679e-02
   1.0000000e+01   1.7875000e-02  -4.0521111e-02
   1.1000000e+01   1.7875000e-02  -3.8958818e-02
   1.2000000e+01   1.7875000e-02  -2.7490960e-02
   1.3000000e+01   1.7875000e-02  -1.0840174e-02
   1.4000000e+01   1.7875000e-02   4.7671525e-03
   1.5000000e+01   1.7875000e-02   1.6864462e-02
   1.6000000e+01   1.7875000e-02   2.3371985e-02
   1.7000000e+01   1.7875000e-02   2.9675936e-02
   1.8000000e+01   1.7875000e-02   3.9043412e-02
   1.9000000e+01   1.7875000e-02   5.0954666e-02
   2.0000000e+01   1.7875000e-02   6.4063124e-02
   2.1000000e+01   1.7875000e-02   7.9080530e-02
   2.2000000e+01   1.7875000e-02   9.5876247e-02
   2.3000000e+01   1.7875000e-02   1.1156339e-01
   2.4000000e+01   1.7875000e-02   1.2569855e-01
   2.5000000e+01   1.7875000e-02   1.2726451e-01
   2.6000000e+01   1.7875000e-02   1.4583577e-01
   2.7000000e+01   1.7875000e-02   1.6319537e-01
   2.8000000e+01   1.7875000e-02   1.6460577e-01
   2.9000000e+01   1.7875000e-02   1.7417057e-01
   3.0000000e+01   1.7875000e-02   1.8230110e-01
   3.1000000e+01   1.7875000e-02   1.8385682e-01
   3.2000000e+01   1.7875000e-02   1.6860133e-01
   3.3000000e+01   1.7875000e-02   1.4582390e-01
   3.4000000e+01   1.7875000e-02   1.2502192e-01
   3.5000000e+01   1.7875000e-02   1.0830750e-01
   3.6000000e+01   1.7875000e-02   9.2160404e-02
   3.7000000e+01   1.7875000e-02   8.4167950e-02
   3.8000000e+01   1.7875000e-02   7.4584879e-02
   3.9000000e+01   1.7875000e-02   4.4971712e-02
   4.0000000e+01   1.7875000e-02   7.5618192e-03
   4.1000000e+01   1.7875000e-02  -1.9079935e-02
   4.2000000e+01   1.7875000e-02  -3.6810286e-02
   4.3000000e+01   1.7875000e-02  -4.9350172e-02
   4.4000000e+01   1.7875000e-02  -5.3716846e-02
   4.5000000e+01   1.7875000e-02  -5.9063882e-02
   4.6000000e+01   1.7875000e-02  -6.5702565e-02
   4.7000000e+01   1.7875000e-02  -6.4049341e-02
   4.8000000e+01   1.7875000e-02  -6.3392542e-02
   4.9000000e+01   1.7875000e-02  -6.0288798e-02
   5.0000000e+01   1.7875000e-02  -4.2228561e-02
   5.1000000e+01   1.7875000e-02  -2.5941314e-02
   5.2000000e+01   1.7875000e-02  -2.1328820e-02
   5.3000000e+01   1.7875000e-02  -1.4297727e-02
   5.4000000e+01   1.7875000e-02  -8.5981116e-03
   5.5000000e+01   1.7875000e-02  -7.0172991e-03
   5.6000000e+01   1.7875000e-02  -2.9510718e-03
   5.7000000e+01   1.7875000e-02  -1.0584515e-03
   5.8000000e+01   1.7875000e-02  -1.1235856e-03
   5.9000000e+01   1.7875000e-02   4.1774521e-03
   6.0000000e+01   1.7875000e-02   1.2603625e-02
   6.1000000e+01   1.7875000e-02   1.7661169e-02
   6.2000000e+01   1.7875000e-02   3.1890374e-02
   6.3000000e+01   1.7875000e-02   5.2888725e-02
   6.4000000e+01   1.7875000e-02   7.0774354e-02
   6.5000000e+01   1.7875000e-02   9.1033317e-02
   6.6000000e+01   1.7875000e-02   1.1648279e-01
   6.7000000e+01   1.7875000e-02   1.3401039e-01
   6.8000000e+01   1.7875000e-02   1.5262847e-01
   6.9000000e+01   1.7875000e-02   1.7602438e-01
   7.0000000e+01   1.7875000e-02   1.9563666e-01
   7.1000000e+01   1.7875000e-02   2.1077596e-01
   7.2000000e+01   1.7875000e-02   2.1581343e-01
   7.3000000e+01   1.7875000e-02   2.1314649e-01
   7.4000000e+01   1.7875000e-02   2.0073043e-01
   7.5000000e+01   1.7875000e-02   1.9025593e-01
   7.6000000e+01   1.7875000e-02   1.8079482e-01
   7.7000000e+01   1.7875000e-02   1.6761397e-01
   7.8000000e+01   1.7875000e-02   1.5738952e-01
   7.9000000e+01   1.7875000e-02   1.4169480e-01
   8.0000000e+01   1.7875000e-02   1.2364215e-01
   8.1000000e+01   1.7875000e-02   1.0666882e-01
   8.2000000e+01   1.7875000e-02   8.8471629e-02
   8.3000000e+01   1.7875000e-02   6.8880580e-02
   8.4000000e+01   1.7875000e-02   4.6642013e-02
   8.5000000e+01   1.7875000e-02   1.8065073e-02
   8.6000000e+01   1.7875000e-02  -7.3776282e-03
   8.7000000e+01   1.7875000e-02  -2.8321739e-02
   8.8000000e+01   1.7875000e-02  -4.0130079e-02
   8.9000000e+01   1.7875000e-02  -3.9710242e-02
   9.0000000e+01   1.7875000e-02  -2.5630735e-02
   9.1000000e+01   1.7875000e-02  -1.6498404e-02
   9.2000000e+01   1.7875000e-02  -1.0101750e-02
   9.3000000e+01   1.7875000e-02  -3.2478245e-03
   9.4000000e+01   1.7875000e-02   1.0384111e-03
   9.5000000e+01   1.7875000e-02   8.8295415e-03
   9.6000000e+01   1.7875000e-02   9.0828454e-03
   9.7000000e+01   1.7875000e-02   1.2949864e-02
   9.8000000e+01   1.7875000e-02   2.7122842e-02
   9.9000000e+01   1.7875000e-02   3.2378022e-02
   1.0000000e+02   1.7875000e-02   3.7626941e-02
   1.0000000e+00   1.8000000e-02   2.7391190e-02
   2.0000000e+00   1.8000000e-02   4.4993725e-02
   3.0000000e+00   1.8000000e-02   5.8544293e-02
   4.0000000e+00   1.8000000e-02   6.4329602e-02
   5.0000000e+00   1.8000000e-02   6.3612126e-02
   6.0000000e+00   1.8000000e-02   5.5093437e-02
   7.0000000e+00   1.8000000e-02   4.2181335e-02
   8.0000000e+00   1.8000000e-02   3.0991716e-02
   9.0000000e+00   1.8000000e-02   2.4429569e-02
   1.0000000e+01   1.8000000e-02   2.5617270e-02
   1.1000000e+01   1.8000000e-02   2.4175663e-02
   1.2000000e+01   1.8000000e-02   1.7410519e-02
   1.3000000e+01   1.8000000e-02   8.9422604e-03
   1.4000000e+01   1.8000000e-02   6.0969368e-03
   1.5000000e+01   1.8000000e-02   3.8226857e-03
   1.6000000e+01   1.8000000e-02  -9.0874644e-04
   1.7000000e+01   1.8000000e-02  -3.4495387e-03
   1.8000000e+01   1.8000000e-02  -8.8794008e-03
   1.9000000e+01   1.8000000e-02  -1.3069740e-02
   2.0000000e+01   1.8000000e-02  -1.6574910e-02
   2.1000000e+01   1.8000000e-02  -2.2068268e-02
   2.2000000e+01   1.8000000e-02  -2.2820868e-02
   2.3000000e+01   1.8000000e-02  -2.3860708e-02
   2.4000000e+01   1.8000000e-02  -2.8758693e-02
   2.5000000e+01   1.8000000e-02  -3.5659444e-02
   2.6000000e+01   1.8000000e-02  -3.1872950e-02
   2.7000000e+01   1.8000000e-02  -1.8627435e-02
   2.8000000e+01   1.8000000e-02  -5.0941277e-03
   2.9000000e+01   1.8000000e-02   1.0454144e-02
   3.0000000e+01   1.8000000e-02   2.1533692e-02
   3.1000000e+01   1.8000000e-02   3.0780235e-02
   3.2000000e+01   1.8000000e-02   4.7010437e-02
   3.3000000e+01   1.8000000e-02   7.1059987e-02
   3.4000000e+01   1.8000000e-02   9.8247491e-02
   3.5000000e+01   1.8000000e-02   1.0273261e-01
   3.6000000e+01   1.8000000e-02   9.5797502e-02
   3.7000000e+01   1.8000000e-02   1.1425459e-01
   3.8000000e+01   1.8000000e-02   1.4510033e-01
   3.9000000e+01   1.8000000e-02   1.7019971e-01
   4.0000000e+01   1.8000000e-02   1.9324811e-01
   4.1000000e+01   1.8000000e-02   2.0586067e-01
   4.2000000e+01   1.8000000e-02   1.9683926e-01
   4.3000000e+01   1.8000000e-02   1.7703953e-01
   4.4000000e+01   1.8000000e-02   1.5689252e-01
   4.5000000e+01   1.8000000e-02   1.4161639e-01
   4.6000000e+01   1.8000000e-02   1.3345343e-01
   4.7000000e+01   1.8000000e-02   1.2190757e-01
   4.8000000e+01   1.8000000e-02   1.1005343e-01
   4.9000000e+01   1.8000000e-02   9.5691964e-02
   5.0000000e+01   1.8000000e-02   6.9182016e-02
   5.1000000e+01   1.8000000e-02   3.7656099e-02
   5.2000000e+01   1.8000000e-02   5.6745512e-03
   5.3000000e+01   1.8000000e-02  -1.7343692e-02
   5.4000000e+01   1.8000000e-02  -2.3801772e-02
   5.5000000e+01   1.8000000e-02  -2.1348493e-02
   5.6000000e+01   1.8000000e-02  -1.7721668e-02
   5.7000000e+01   1.8000000e-02  -1.3635940e-02
   5.8000000e+01   1.8000000e-02  -6.2276688e-03
   5.9000000e+01   1.8000000e-02   2.2988571e-03
   6.0000000e+01   1.8000000e-02  -1.3995703e-03
   6.1000000e+01   1.8000000e-02  -1.1353306e-03
   6.2000000e+01   1.8000000e-02   5.2068997e-03
   6.3000000e+01   1.8000000e-02   3.8556894e-03
   6.4000000e+01   1.8000000e-02  -4.4837673e-04
   6.5000000e+01   1.8000000e-02  -1.2549961e-02
   6.6000000e+01   1.8000000e-02  -2.4092417e-02
   6.7000000e+01   1.8000000e-02  -3.5139695e-02
   6.8000000e+01   1.8000000e-02  -4.7686581e-02
   6.9000000e+01   1.8000000e-02  -4.8668604e-02
   7.0000000e+01   1.8000000e-02  -4.9840964e-02
   7.1000000e+01   1.8000000e-02  -4.5818795e-02
   7.2000000e+01   1.8000000e-02  -2.4514787e-02
   7.3000000e+01   1.8000000e-02  -4.2996948e-04
   7.4000000e+01   1.8000000e-02   1.7731080e-02
   7.5000000e+01   1.8000000e-02   3.1123145e-02
   7.6000000e+01   1.8000000e-02   5.1371902e-02
   7.7000000e+01   1.8000000e-02   7.4799374e-02
   7.8000000e+01   1.8000000e-02   1.1270332e-01
   7.9000000e+01   1.8000000e-02   1.5607448e-01
   8.0000000e+01   1.8000000e-02   1.7128803e-01
   8.1000000e+01   1.8000000e-02   1.7881350e-01
   8.2000000e+01   1.8000000e-02   1.7787363e-01
   8.3000000e+01   1.8000000e-02   1.7948253e-01
   8.4000000e+01   1.8000000e-02   1.8445884e-01
   8.5000000e+01   1.8000000e-02   1.8842433e-01
   8.6000000e+01   1.8000000e-02   1.9771983e-01
   8.7000000e+01   1.8000000e-02   2.0155095e-01
   8.8000000e+01   1.8000000e-02   1.9122168e-01
   8.9000000e+01   1.8000000e-02   1.6684444e-01
   9.0000000e+01   1.8000000e-02   1.4837556e-01
   9.1000000e+01   1.8000000e-02   1.2695257e-01
   9.2000000e+01   1.8000000e-02   9.7211070e-02
   9.3000000e+01   1.8000000e-02   6.7817047e-02
   9.4000000e+01   1.8000000e-02   2.7706582e-02
   9.5000000e+01   1.8000000e-02  -1.7259849e-03
   9.6000000e+01   1.8000000e-02  -1.1038357e-02
   9.7000000e+01   1.8000000e-02  -2.5394022e-02
   9.8000000e+01   1.8000000e-02  -2.9768014e-02
   9.9000000e+01   1.8000000e-02  -2.6231615e-02
   1.0000000e+02   1.8000000e-02  -1.8509250e-02
   1.0000000e+00   1.8125000e-02  -5.9631974e-03
   2.0000000e+00   1.8125000e-02  -1.5700441e-02
   3.0000000e+00   1.8125000e-02  -2.4649864e-02
   4.0000000e+00   1.8125000e-02  -3.4026291e-02
   5.0000000e+00   1.8125000e-02  -3.7610136e-02
   6.0000000e+00   1.8125000e-02  -3.3598889e-02
   7.0000000e+00   1.8125000e-02  -2.5402430e-02
   8.0000000e+00   1.8125000e-02  -1.9068044e-02
   9.0000000e+00   1.8125000e-02  -1.1571989e-02
   1.0000000e+01   1.8125000e-02  -9.1412524e-03
   1.1000000e+01   1.8125000e-02  -1.7687075e-02
   1.2000000e+01   1.8125000e-02  -1.5058294e-02
   1.3000000e+01   1.8125000e-02  -5.1464601e-03
   1.4000000e+01   1.8125000e-02   8.6094689e-04
   1.5000000e+01   1.8125000e-02  -3.5162792e-03
   1.6000000e+01   1.8125000e-02  -3.2282693e-03
   1.7000000e+01   1.8125000e-02   4.0249121e-03
   1.8000000e+01   1.8125000e-02   9.9917799e-03
   1.9000000e+01   1.8125000e-02   1.9508481e-02
   2.0000000e+01   1.8125000e-02   2.2775240e-02
   2.1000000e+01   1.8125000e-02   2.3743451e-02
   2.2000000e+01   1.8125000e-02   2.6011309e-02
   2.3000000e+01   1.8125000e-02   3.1708401e-02
   2.4000000e+01   1.8125000e-02   3.3267543e-02
   2.5000000e+01   1.8125000e-02   3.0205876e-02
   2.6000000e+01   1.8125000e-02   3.2248717e-02
   2.7000000e+01   1.8125000e-02   2.7278148e-02
   2.8000000e+01   1.8125000e-02   6.8660849e-03
   2.9000000e+01   1.8125000e-02  -1.2628118e-02
   3.0000000e+01   1.8125000e-02  -1.9374061e-02
   3.1000000e+01   1.8125000e-02  -1.2386598e-02
   3.2000000e+01   1.8125000e-02  -1.0280324e-02
   3.3000000e+01   1.8125000e-02  -1.4975373e-02
   3.4000000e+01   1.8125000e-02  -2.0720664e-02
   3.5000000e+01   1.8125000e-02  -1.1753938e-02
   3.6000000e+01   1.8125000e-02   7.9831425e-03
   3.7000000e+01   1.8125000e-02   4.9610832e-03
   3.8000000e+01   1.8125000e-02  -4.7586253e-03
   3.9000000e+01   1.8125000e-02  -1.7016253e-02
   4.0000000e+01   1.8125000e-02  -2.1802751e-02
   4.1000000e+01   1.8125000e-02  -1.3223984e-02
   4.2000000e+01   1.8125000e-02   8.8915871e-03
   4.3000000e+01   1.8125000e-02   4.0960401e-02
   4.4000000e+01   1.8125000e-02   7.1842991e-02
   4.5000000e+01   1.8125000e-02   9.9766277e-02
   4.6000000e+01   1.8125000e-02   1.1524238e-01
   4.7000000e+01   1.8125000e-02   1.2371942e-01
   4.8000000e+01   1.8125000e-02   1.3179754e-01
   4.9000000e+01   1.8125000e-02   1.3838936e-01
   5.0000000e+01   1.8125000e-02   1.4323236e-01
   5.1000000e+01   1.8125000e-02   1.5584430e-01
   5.2000000e+01   1.8125000e-02   1.6945247e-01
   5.3000000e+01   1.8125000e-02   1.5854385e-01
   5.4000000e+01   1.8125000e-02   1.3245450e-01
   5.5000000e+01   1.8125000e-02   1.0670424e-01
   5.6000000e+01   1.8125000e-02   8.0300637e-02
   5.7000000e+01   1.8125000e-02   5.9824303e-02
   5.8000000e+01   1.8125000e-02   4.0644471e-02
   5.9000000e+01   1.8125000e-02   1.1468267e-02
   6.0000000e+01   1.8125000e-02  -7.9183541e-03
   6.1000000e+01   1.8125000e-02  -1.2477130e-02
   6.2000000e+01   1.8125000e-02  -1.9713510e-02
   6.3000000e+01   1.8125000e-02  -1.3555606e-02
   6.4000000e+01   1.8125000e-02  -2.1290416e-03
   6.5000000e+01   1.8125000e-02   7.8842770e-03
   6.6000000e+01   1.8125000e-02   2.0751150e-02
   6.7000000e+01   1.8125000e-02   2.4421409e-02
   6.8000000e+01   1.8125000e-02   2.7843695e-02
   6.9000000e+01   1.8125000e-02   3.4064632e-02
   7.0000000e+01   1.8125000e-02   3.5784073e-02
   7.1000000e+01   1.8125000e-02   3.6494177e-02
   7.2000000e+01   1.8125000e-02   2.3804737e-02
   7.3000000e+01   1.8125000e-02   1.4498767e-02
   7.4000000e+01   1.8125000e-02   1.1362556e-02
   7.5000000e+01   1.8125000e-02  -7.2719604e-03
   7.6000000e+01   1.8125000e-02  -1.9669753e-02
   7.7000000e+01   1.8125000e-02  -2.4065640e-02
   7.8000000e+01   1.8125000e-02  -3.7709326e-02
   7.9000000e+01   1.8125000e-02  -5.1515546e-02
   8.0000000e+01   1.8125000e-02  -5.4148864e-02
   8.1000000e+01   1.8125000e-02  -4.1524503e-02
   8.2000000e+01   1.8125000e-02  -2.1708263e-02
   8.3000000e+01   1.8125000e-02  -2.7205958e-03
   8.4000000e+01   1.8125000e-02   1.4402091e-02
   8.5000000e+01   1.8125000e-02   3.4856331e-02
   8.6000000e+01   1.8125000e-02   5.0534952e-02
   8.7000000e+01   1.8125000e-02   6.2439088e-02
   8.8000000e+01   1.8125000e-02   8.1512734e-02
   8.9000000e+01   1.8125000e-02   9.6963443e-02
   9.0000000e+01   1.8125000e-02   1.1502504e-01
   9.1000000e+01   1.8125000e-02   1.3706101e-01
   9.2000000e+01   1.8125000e-02   1.6209054e-01
   9.3000000e+01   1.8125000e-02   1.8558584e-01
   9.4000000e+01   1.8125000e-02   2.1787989e-01
   9.5000000e+01   1.8125000e-02   2.3868395e-01
   9.6000000e+01   1.8125000e-02   2.1435127e-01
   9.7000000e+01   1.8125000e-02   1.7692587e-01
   9.8000000e+01   1.8125000e-02   1.4803213e-01
   9.9000000e+01   1.8125000e-02   1.2040181e-01
   1.0000000e+02   1.8125000e-02   9.8232657e-02
   1.0000000e+00   1.8250000e-02   2.7907208e-02
   2.0000000e+00   1.8250000e-02   2.7894702e-02
   3.0000000e+00   1.8250000e-02   2.7014518e-02
   4.0000000e+00   1.8250000e-02   2.4221161e-02
   5.0000000e+00   1.8250000e-02   2.3415867e-02
   6.0000000e+00   1.8250000e-02   2.2692518e-02
   7.0000000e+00   1.8250000e-02   2.3913918e-02
   8.0000000e+00   1.8250000e-02   2.2483673e-02
   9.0000000e+00   1.8250000e-02   2.1080293e-02
   1.0000000e+01   1.8250000e-02   2.0943858e-02
   1.1000000e+01   1.8250000e-02   1.4727557e-02
   1.2000000e+01   1.8250000e-02   1.0870137e-02
   1.3000000e+01   1.8250000e-02   7.6734968e-03
   1.4000000e+01   1.8250000e-02   6.5556895e-03
   1.5000000e+01   1.8250000e-02   2.8610136e-03
   1.6000000e+01   1.8250000e-02  -2.4349575e-03
   1.7000000e+01   1.8250000e-02   2.3925104e-04
   1.8000000e+01   1.8250000e-02  -1.6976167e-03
   1.9000000e+01   1.8250000e-02  -8.8881971e-03
   2.0000000e+01   1.8250000e-02  -7.9843719e-03
   2.1000000e+01   1.8250000e-02   8.5447874e-04
   2.2000000e+01   1.8250000e-02   7.3327665e-04
   2.3000000e+01   1.8250000e-02  -1.8570886e-03
   2.4000000e+01   1.8250000e-02  -1.6031819e-03
   2.5000000e+01   1.8250000e-02   2.2321544e-04
   2.6000000e+01   1.8250000e-02  -2.1057993e-03
   2.7000000e+01   1.8250000e-02  -1.2975274e-02
   2.8000000e+01   1.8250000e-02  -1.3952636e-03
   2.9000000e+01   1.8250000e-02   2.1669993e-02
   3.0000000e+01   1.8250000e-02   3.2235160e-02
   3.1000000e+01   1.8250000e-02   3.5498753e-02
   3.2000000e+01   1.8250000e-02   3.1117296e-02
   3.3000000e+01   1.8250000e-02   2.6204901e-02
   3.4000000e+01   1.8250000e-02   1.5942823e-02
   3.5000000e+01   1.8250000e-02   2.1044733e-03
   3.6000000e+01   1.8250000e-02   8.0603398e-03
   3.7000000e+01   1.8250000e-02   1.3543645e-02
   3.8000000e+01   1.8250000e-02   1.5462175e-02
   3.9000000e+01   1.8250000e-02   1.5208576e-02
   4.0000000e+01   1.8250000e-02   9.8022418e-03
   4.1000000e+01   1.8250000e-02   6.8460065e-03
   4.2000000e+01   1.8250000e-02   7.0125398e-06
   4.3000000e+01   1.8250000e-02  -3.7769882e-03
   4.4000000e+01   1.8250000e-02  -1.1553695e-02
   4.5000000e+01   1.8250000e-02  -1.5347894e-02
   4.6000000e+01   1.8250000e-02  -1.4017302e-02
   4.7000000e+01   1.8250000e-02  -1.2030268e-02
   4.8000000e+01   1.8250000e-02  -7.1766255e-03
   4.9000000e+01   1.8250000e-02  -6.4078765e-04
   5.0000000e+01   1.8250000e-02   1.1185896e-02
   5.1000000e+01   1.8250000e-02   3.0011427e-02
   5.2000000e+01   1.8250000e-02   5.6295674e-02
   5.3000000e+01   1.8250000e-02   8.1628688e-02
   5.4000000e+01   1.8250000e-02   1.0885978e-01
   5.5000000e+01   1.8250000e-02   1.3512848e-01
   5.6000000e+01   1.8250000e-02   1.5586345e-01
   5.7000000e+01   1.8250000e-02   1.7255662e-01
   5.8000000e+01   1.8250000e-02   1.7514396e-01
   5.9000000e+01   1.8250000e-02   1.7104845e-01
   6.0000000e+01   1.8250000e-02   1.5757193e-01
   6.1000000e+01   1.8250000e-02   1.4275825e-01
   6.2000000e+01   1.8250000e-02   1.2612994e-01
   6.3000000e+01   1.8250000e-02   9.8024569e-02
   6.4000000e+01   1.8250000e-02   6.8268724e-02
   6.5000000e+01   1.8250000e-02   4.0492054e-02
   6.6000000e+01   1.8250000e-02   1.3248957e-02
   6.7000000e+01   1.8250000e-02  -1.0775708e-02
   6.8000000e+01   1.8250000e-02  -2.9938752e-02
   6.9000000e+01   1.8250000e-02  -4.2043712e-02
   7.0000000e+01   1.8250000e-02  -4.3895613e-02
   7.1000000e+01   1.8250000e-02  -4.5678243e-02
   7.2000000e+01   1.8250000e-02  -3.9267965e-02
   7.3000000e+01   1.8250000e-02  -1.0570937e-02
   7.4000000e+01   1.8250000e-02   6.8628774e-03
   7.5000000e+01   1.8250000e-02   1.3000148e-02
   7.6000000e+01   1.8250000e-02   2.2567909e-02
   7.7000000e+01   1.8250000e-02   3.3334982e-02
   7.8000000e+01   1.8250000e-02   3.6451384e-02
   7.9000000e+01   1.8250000e-02   3.5084780e-02
   8.0000000e+01   1.8250000e-02   3.5230607e-02
   8.1000000e+01   1.8250000e-02   2.8880198e-02
   8.2000000e+01   1.8250000e-02   2.0227619e-02
   8.3000000e+01   1.8250000e-02   1.1556795e-02
   8.4000000e+01   1.8250000e-02   8.2151229e-03
   8.5000000e+01   1.8250000e-02   5.4446142e-03
   8.6000000e+01   1.8250000e-02  -1.1082939e-03
   8.7000000e+01   1.8250000e-02  -1.1311981e-02
   8.8000000e+01   1.8250000e-02  -2.3355169e-02
   8.9000000e+01   1.8250000e-02  -2.6477458e-02
   9.0000000e+01   1.8250000e-02  -2.0010516e-02
   9.1000000e+01   1.8250000e-02  -1.1307539e-02
   9.2000000e+01   1.8250000e-02  -7.0339707e-03
   9.3000000e+01   1.8250000e-02  -5.3250669e-03
   9.4000000e+01   1.8250000e-02   6.3065963e-04
   9.5000000e+01   1.8250000e-02  -1.7744689e-03
   9.6000000e+01   1.8250000e-02   1.8277325e-02
   9.7000000e+01   1.8250000e-02   6.7200303e-02
   9.8000000e+01   1.8250000e-02   1.1262786e-01
   9.9000000e+01   1.8250000e-02   1.5569754e-01
   1.0000000e+02   1.8250000e-02   1.9294278e-01
   1.0000000e+00   1.8375000e-02  -2.0014139e-02
   2.0000000e+00   1.8375000e-02  -1.7927248e-02
   3.0000000e+00   1.8375000e-02  -1.5395910e-02
   4.0000000e+00   1.8375000e-02  -1.5221981e-02
   5.0000000e+00   1.8375000e-02  -1.7061660e-02
   6.0000000e+00   1.8375000e-02  -1.6863229e-02
   7.0000000e+00   1.8375000e-02  -1.4173087e-02
   8.0000000e+00   1.8375000e-02  -1.1410448e-02
   9.0000000e+00   1.8375000e-02  -7.3795631e-03
   1.0000000e+01   1.8375000e-02   2.5779519e-03
   1.1000000e+01   1.8375000e-02   5.9831729e-03
   1.2000000e+01   1.8375000e-02   8.8209929e-03
   1.3000000e+01   1.8375000e-02   1.1200411e-02
   1.4000000e+01   1.8375000e-02   1.3084811e-02
   1.5000000e+01   1.8375000e-02   1.1826160e-02
   1.6000000e+01   1.8375000e-02   6.1639736e-04
   1.7000000e+01   1.8375000e-02  -3.2163947e-03
   1.8000000e+01   1.8375000e-02   9.2445326e-04
   1.9000000e+01   1.8375000e-02   2.2666673e-03
   2.0000000e+01   1.8375000e-02   7.2735506e-03
   2.1000000e+01   1.8375000e-02   1.6588310e-02
   2.2000000e+01   1.8375000e-02   1.6211994e-02
   2.3000000e+01   1.8375000e-02   1.8328752e-02
   2.4000000e+01   1.8375000e-02   1.7202891e-02
   2.5000000e+01   1.8375000e-02   2.2588026e-02
   2.6000000e+01   1.8375000e-02   2.6037311e-02
   2.7000000e+01   1.8375000e-02   1.9190641e-02
   2.8000000e+01   1.8375000e-02   1.5428008e-02
   2.9000000e+01   1.8375000e-02   4.4969674e-03
   3.0000000e+01   1.8375000e-02  -6.1035668e-03
   3.1000000e+01   1.8375000e-02  -1.0097987e-02
   3.2000000e+01   1.8375000e-02  -5.3658434e-03
   3.3000000e+01   1.8375000e-02   4.2807809e-03
   3.4000000e+01   1.8375000e-02   4.9285539e-03
   3.5000000e+01   1.8375000e-02   7.1679149e-03
   3.6000000e+01   1.8375000e-02   2.2010222e-02
   3.7000000e+01   1.8375000e-02   1.6757570e-02
   3.8000000e+01   1.8375000e-02  -6.0705090e-04
   3.9000000e+01   1.8375000e-02  -5.9143524e-03
   4.0000000e+01   1.8375000e-02  -7.2627165e-03
   4.1000000e+01   1.8375000e-02   4.2581963e-03
   4.2000000e+01   1.8375000e-02   6.4003463e-03
   4.3000000e+01   1.8375000e-02   7.1727554e-03
   4.4000000e+01   1.8375000e-02   1.1935154e-02
   4.5000000e+01   1.8375000e-02   1.5107258e-02
   4.6000000e+01   1.8375000e-02   1.8021699e-02
   4.7000000e+01   1.8375000e-02   2.1405209e-02
   4.8000000e+01   1.8375000e-02   2.3549601e-02
   4.9000000e+01   1.8375000e-02   1.9001130e-02
   5.0000000e+01   1.8375000e-02   4.9247919e-03
   5.1000000e+01   1.8375000e-02  -1.3419840e-02
   5.2000000e+01   1.8375000e-02  -2.9648377e-02
   5.3000000e+01   1.8375000e-02  -4.3708988e-02
   5.4000000e+01   1.8375000e-02  -4.7559191e-02
   5.5000000e+01   1.8375000e-02  -4.1493725e-02
   5.6000000e+01   1.8375000e-02  -2.9759994e-02
   5.7000000e+01   1.8375000e-02  -1.1765246e-02
   5.8000000e+01   1.8375000e-02  -2.4116884e-03
   5.9000000e+01   1.8375000e-02   1.3688197e-03
   6.0000000e+01   1.8375000e-02   1.5064299e-02
   6.1000000e+01   1.8375000e-02   4.4860177e-02
   6.2000000e+01   1.8375000e-02   8.3569638e-02
   6.3000000e+01   1.8375000e-02   1.1664274e-01
   6.4000000e+01   1.8375000e-02   1.4418088e-01
   6.5000000e+01   1.8375000e-02   1.6611852e-01
   6.6000000e+01   1.8375000e-02   1.7681684e-01
   6.7000000e+01   1.8375000e-02   1.7346746e-01
   6.8000000e+01   1.8375000e-02   1.6823336e-01
   6.9000000e+01   1.8375000e-02   1.5860035e-01
   7.0000000e+01   1.8375000e-02   1.4356425e-01
   7.1000000e+01   1.8375000e-02   1.2888151e-01
   7.2000000e+01   1.8375000e-02   9.3881756e-02
   7.3000000e+01   1.8375000e-02   5.4950111e-02
   7.4000000e+01   1.8375000e-02   2.5997262e-02
   7.5000000e+01   1.8375000e-02  -1.2313341e-03
   7.6000000e+01   1.8375000e-02  -3.5290349e-02
   7.7000000e+01   1.8375000e-02  -5.2650649e-02
   7.8000000e+01   1.8375000e-02  -4.1153662e-02
   7.9000000e+01   1.8375000e-02  -3.0648652e-02
   8.0000000e+01   1.8375000e-02  -1.9829882e-02
   8.1000000e+01   1.8375000e-02  -6.0113794e-03
   8.2000000e+01   1.8375000e-02   2.2582426e-03
   8.3000000e+01   1.8375000e-02   1.2840273e-02
   8.4000000e+01   1.8375000e-02   2.1956218e-02
   8.5000000e+01   1.8375000e-02   2.7090643e-02
   8.6000000e+01   1.8375000e-02   3.7052527e-02
   8.7000000e+01   1.8375000e-02   4.3671548e-02
   8.8000000e+01   1.8375000e-02   4.2408187e-02
   8.9000000e+01   1.8375000e-02   3.1467088e-02
   9.0000000e+01   1.8375000e-02   2.1969467e-02
   9.1000000e+01   1.8375000e-02   1.7508177e-02
   9.2000000e+01   1.8375000e-02   1.1580937e-02
   9.3000000e+01   1.8375000e-02   4.0356601e-03
   9.4000000e+01   1.8375000e-02   4.9832207e-03
   9.5000000e+01   1.8375000e-02   6.3207992e-03
   9.6000000e+01   1.8375000e-02  -2.9860213e-03
   9.7000000e+01   1.8375000e-02  -1.7009700e-02
   9.8000000e+01   1.8375000e-02  -2.6128782e-02
   9.9000000e+01   1.8375000e-02  -3.2987121e-02
   1.0000000e+02   1.8375000e-02  -3.7578378e-02
   1.0000000e+00   1.8500000e-02   1.0435424e-02
   2.0000000e+00   1.8500000e-02   1.4059528e-02
   3.0000000e+00   1.8500000e-02   1.8511817e-02
   4.0000000e+00   1.8500000e-02   2.2157712e-02
   5.0000000e+00   1.8500000e-02   2.3791455e-02
   6.0000000e+00   1.8500000e-02   2.0860732e-02
   7.0000000e+00   1.8500000e-02   1.9540897e-02
   8.0000000e+00   1.8500000e-02   1.7004427e-02
   9.0000000e+00   1.8500000e-02   1.3844418e-02
   1.0000000e+01   1.8500000e-02   8.6380150e-03
   1.1000000e+01   1.8500000e-02  -2.3247566e-04
   1.2000000e+01   1.8500000e-02  -2.5106724e-03
   1.3000000e+01   1.8500000e-02   3.6424079e-03
   1.4000000e+01   1.8500000e-02   1.6238702e-02
   1.5000000e+01   1.8500000e-02   1.5873009e-02
   1.6000000e+01   1.8500000e-02   2.8318749e-03
   1.7000000e+01   1.8500000e-02  -5.5885251e-04
   1.8000000e+01   1.8500000e-02   5.8573894e-03
   1.9000000e+01   1.8500000e-02   4.3092943e-03
   2.0000000e+01   1.8500000e-02   4.5370106e-03
   2.1000000e+01   1.8500000e-02   1.2355868e-03
   2.2000000e+01   1.8500000e-02  -7.8361118e-03
   2.3000000e+01   1.8500000e-02  -1.1195415e-02
   2.4000000e+01   1.8500000e-02  -8.4367320e-03
   2.5000000e+01   1.8500000e-02   5.7294387e-03
   2.6000000e+01   1.8500000e-02   1.0592929e-02
   2.7000000e+01   1.8500000e-02   7.9545807e-03
   2.8000000e+01   1.8500000e-02   1.1156492e-02
   2.9000000e+01   1.8500000e-02   8.4236450e-03
   3.0000000e+01   1.8500000e-02   7.7006849e-03
   3.1000000e+01   1.8500000e-02   1.2744188e-02
   3.2000000e+01   1.8500000e-02   5.8343573e-03
   3.3000000e+01   1.8500000e-02  -3.3501342e-03
   3.4000000e+01   1.8500000e-02   2.9932926e-03
   3.5000000e+01   1.8500000e-02   4.4545364e-03
   3.6000000e+01   1.8500000e-02   1.1749814e-02
   3.7000000e+01   1.8500000e-02   1.6766082e-02
   3.8000000e+01   1.8500000e-02   2.4017559e-02
   3.9000000e+01   1.8500000e-02   3.0981550e-02
   4.0000000e+01   1.8500000e-02   2.1081155e-02
   4.1000000e+01   1.8500000e-02   2.0806614e-02
   4.2000000e+01   1.8500000e-02   1.5984338e-02
   4.3000000e+01   1.8500000e-02   6.1414861e-03
   4.4000000e+01   1.8500000e-02  -1.9344584e-04
   4.5000000e+01   1.8500000e-02  -7.8285001e-03
   4.6000000e+01   1.8500000e-02  -1.2555826e-02
   4.7000000e+01   1.8500000e-02  -1.3755945e-02
   4.8000000e+01   1.8500000e-02  -8.1424210e-03
   4.9000000e+01   1.8500000e-02   1.9999321e-03
   5.0000000e+01   1.8500000e-02   1.3174546e-02
   5.1000000e+01   1.8500000e-02   2.5757117e-02
   5.2000000e+01   1.8500000e-02   3.2944404e-02
   5.3000000e+01   1.8500000e-02   3.4865156e-02
   5.4000000e+01   1.8500000e-02   2.9156204e-02
   5.5000000e+01   1.8500000e-02   2.1638945e-02
   5.6000000e+01   1.8500000e-02   1.3369129e-02
   5.7000000e+01   1.8500000e-02   9.7843790e-03
   5.8000000e+01   1.8500000e-02   1.3590000e-02
   5.9000000e+01   1.8500000e-02   1.4221236e-02
   6.0000000e+01   1.8500000e-02  -1.7193658e-03
   6.1000000e+01   1.8500000e-02  -2.6293267e-02
   6.2000000e+01   1.8500000e-02  -3.7633345e-02
   6.3000000e+01   1.8500000e-02  -3.9608683e-02
   6.4000000e+01   1.8500000e-02  -3.9869037e-02
   6.5000000e+01   1.8500000e-02  -3.6753185e-02
   6.6000000e+01   1.8500000e-02  -2.8557157e-02
   6.7000000e+01   1.8500000e-02  -8.7215137e-03
   6.8000000e+01   1.8500000e-02   2.6093466e-02
   6.9000000e+01   1.8500000e-02   5.9765529e-02
   7.0000000e+01   1.8500000e-02   8.8998921e-02
   7.1000000e+01   1.8500000e-02   1.1556886e-01
   7.2000000e+01   1.8500000e-02   1.4618376e-01
   7.3000000e+01   1.8500000e-02   1.5392245e-01
   7.4000000e+01   1.8500000e-02   1.5177456e-01
   7.5000000e+01   1.8500000e-02   1.6259566e-01
   7.6000000e+01   1.8500000e-02   1.7014572e-01
   7.7000000e+01   1.8500000e-02   1.5031321e-01
   7.8000000e+01   1.8500000e-02   1.1552141e-01
   7.9000000e+01   1.8500000e-02   7.9343051e-02
   8.0000000e+01   1.8500000e-02   5.1157042e-02
   8.1000000e+01   1.8500000e-02   1.5462358e-02
   8.2000000e+01   1.8500000e-02  -1.2573290e-02
   8.3000000e+01   1.8500000e-02  -1.7931085e-02
   8.4000000e+01   1.8500000e-02  -2.2623321e-02
   8.5000000e+01   1.8500000e-02  -2.2361523e-02
   8.6000000e+01   1.8500000e-02  -1.6173368e-02
   8.7000000e+01   1.8500000e-02  -3.5445935e-03
   8.8000000e+01   1.8500000e-02   9.4840694e-03
   8.9000000e+01   1.8500000e-02   9.3129380e-03
   9.0000000e+01   1.8500000e-02   4.7806385e-03
   9.1000000e+01   1.8500000e-02   1.5987566e-03
   9.2000000e+01   1.8500000e-02  -2.7749659e-03
   9.3000000e+01   1.8500000e-02  -6.2250383e-03
   9.4000000e+01   1.8500000e-02  -1.1280082e-02
   9.5000000e+01   1.8500000e-02  -8.2659516e-03
   9.6000000e+01   1.8500000e-02   9.2159109e-03
   9.7000000e+01   1.8500000e-02   1.5443844e-02
   9.8000000e+01   1.8500000e-02   2.1614416e-02
   9.9000000e+01   1.8500000e-02   2.6505642e-02
   1.0000000e+02   1.8500000e-02   2.1986844e-02
   1.0000000e+00   1.8625000e-02   2.6508586e-05
   2.0000000e+00   1.8625000e-02  -3.4725978e-03
   3.0000000e+00   1.8625000e-02  -6.4191311e-03
   4.0000000e+00   1.8625000e-02  -1.0469463e-02
   5.0000000e+00   1.8625000e-02  -1.4165465e-02
   6.0000000e+00   1.8625000e-02  -1.5988650e-02
   7.0000000e+00   1.8625000e-02  -1.0045703e-02
   8.0000000e+00   1.8625000e-02  -5.0433311e-03
   9.0000000e+00   1.8625000e-02  -2.2936827e-03
   1.0000000e+01   1.8625000e-02   2.2070149e-03
   1.1000000e+01   1.8625000e-02   2.0108903e-03
   1.2000000e+01   1.8625000e-02  -4.7721006e-03
   1.3000000e+01   1.8625000e-02  -9.2907958e-03
   1.4000000e+01   1.8625000e-02   2.0323698e-03
   1.5000000e+01   1.8625000e-02   5.9435288e-03
   1.6000000e+01   1.8625000e-02   1.3705047e-02
   1.7000000e+01   1.8625000e-02   2.2434892e-02
   1.8000000e+01   1.8625000e-02   1.1424053e-02
   1.9000000e+01   1.8625000e-02  -6.0362817e-04
   2.0000000e+01   1.8625000e-02   4.6265782e-03
   2.1000000e+01   1.8625000e-02   1.3773706e-02
   2.2000000e+01   1.8625000e-02   2.4705749e-02
   2.3000000e+01   1.8625000e-02   3.0249644e-02
   2.4000000e+01   1.8625000e-02   2.9892245e-02
   2.5000000e+01   1.8625000e-02   1.6633313e-02
   2.6000000e+01   1.8625000e-02   1.3007802e-03
   2.7000000e+01   1.8625000e-02  -2.2196493e-05
   2.8000000e+01   1.8625000e-02   1.2724504e-02
   2.9000000e+01   1.8625000e-02   1.9053997e-02
   3.0000000e+01   1.8625000e-02   9.7206468e-03
   3.1000000e+01   1.8625000e-02  -8.6512422e-04
   3.2000000e+01   1.8625000e-02  -1.9419884e-03
   3.3000000e+01   1.8625000e-02   4.3689038e-04
   3.4000000e+01   1.8625000e-02   6.0542417e-03
   3.5000000e+01   1.8625000e-02   7.9444423e-03
   3.6000000e+01   1.8625000e-02   1.0319370e-02
   3.7000000e+01   1.8625000e-02   1.0004155e-02
   3.8000000e+01   1.8625000e-02  -1.5370452e-04
   3.9000000e+01   1.8625000e-02  -9.7085293e-03
   4.0000000e+01   1.8625000e-02  -5.2782055e-03
   4.1000000e+01   1.8625000e-02  -1.9749219e-03
   4.2000000e+01   1.8625000e-02  -1.2265638e-03
   4.3000000e+01   1.8625000e-02   1.4472405e-03
   4.4000000e+01   1.8625000e-02   8.3358185e-03
   4.5000000e+01   1.8625000e-02   1.3924602e-02
   4.6000000e+01   1.8625000e-02   1.4227553e-02
   4.7000000e+01   1.8625000e-02   9.2798648e-03
   4.8000000e+01   1.8625000e-02   4.3347790e-03
   4.9000000e+01   1.8625000e-02  -2.5862688e-03
   5.0000000e+01   1.8625000e-02  -5.5616931e-03
   5.1000000e+01   1.8625000e-02  -9.3070092e-03
   5.2000000e+01   1.8625000e-02  -1.1432149e-02
   5.3000000e+01   1.8625000e-02  -1.2373434e-02
   5.4000000e+01   1.8625000e-02  -1.4259856e-02
   5.5000000e+01   1.8625000e-02  -1.2232182e-02
   5.6000000e+01   1.8625000e-02  -8.6627714e-03
   5.7000000e+01   1.8625000e-02  -4.8569194e-03
   5.8000000e+01   1.8625000e-02  -4.5967926e-03
   5.9000000e+01   1.8625000e-02  -7.0343371e-03
   6.0000000e+01   1.8625000e-02  -1.0134801e-02
   6.1000000e+01   1.8625000e-02   9.1478014e-03
   6.2000000e+01   1.8625000e-02   3.4257192e-02
   6.3000000e+01   1.8625000e-02   3.5886269e-02
   6.4000000e+01   1.8625000e-02   3.8766347e-02
   6.5000000e+01   1.8625000e-02   4.0740602e-02
   6.6000000e+01   1.8625000e-02   3.9817970e-02
   6.7000000e+01   1.8625000e-02   2.8474430e-02
   6.8000000e+01   1.8625000e-02   8.0359504e-03
   6.9000000e+01   1.8625000e-02  -1.2913180e-02
   7.0000000e+01   1.8625000e-02  -2.8824745e-02
   7.1000000e+01   1.8625000e-02  -3.3669919e-02
   7.2000000e+01   1.8625000e-02  -3.4508709e-02
   7.3000000e+01   1.8625000e-02  -1.6969230e-02
   7.4000000e+01   1.8625000e-02   1.7892320e-02
   7.5000000e+01   1.8625000e-02   4.2258944e-02
   7.6000000e+01   1.8625000e-02   6.0892507e-02
   7.7000000e+01   1.8625000e-02   8.3209902e-02
   7.8000000e+01   1.8625000e-02   1.1274976e-01
   7.9000000e+01   1.8625000e-02   1.3928756e-01
   8.0000000e+01   1.8625000e-02   1.5985255e-01
   8.1000000e+01   1.8625000e-02   1.6247018e-01
   8.2000000e+01   1.8625000e-02   1.5966624e-01
   8.3000000e+01   1.8625000e-02   1.4982201e-01
   8.4000000e+01   1.8625000e-02   1.2570363e-01
   8.5000000e+01   1.8625000e-02   9.6571572e-02
   8.6000000e+01   1.8625000e-02   6.1324231e-02
   8.7000000e+01   1.8625000e-02   2.4405217e-02
   8.8000000e+01   1.8625000e-02  -8.5936487e-03
   8.9000000e+01   1.8625000e-02  -2.0962400e-02
   9.0000000e+01   1.8625000e-02  -1.5918685e-02
   9.1000000e+01   1.8625000e-02  -3.7908086e-03
   9.2000000e+01   1.8625000e-02   6.0789986e-03
   9.3000000e+01   1.8625000e-02   8.3226506e-03
   9.4000000e+01   1.8625000e-02   7.7647571e-03
   9.5000000e+01   1.8625000e-02   9.0872217e-03
   9.6000000e+01   1.8625000e-02   6.5219207e-03
   9.7000000e+01   1.8625000e-02  -4.4596302e-03
   9.8000000e+01   1.8625000e-02  -1.1513625e-02
   9.9000000e+01   1.8625000e-02  -1.2260813e-02
   1.0000000e+02   1.8625000e-02  -5.7983031e-03
   1.0000000e+00   1.8750000e-02   7.3074489e-03
   2.0000000e+00   1.8750000e-02   8.6414265e-03
   3.0000000e+00   1.8750000e-02   9.4374279e-03
   4.0000000e+00   1.8750000e-02   1.0118992e-02
   5.0000000e+00   1.8750000e-02   1.2308834e-02
   6.0000000e+00   1.8750000e-02   1.1831820e-02
   7.0000000e+00   1.8750000e-02   1.0747264e-02
   8.0000000e+00   1.8750000e-02   7.0418241e-03
   9.0000000e+00   1.8750000e-02   1.0304876e-03
   1.0000000e+01   1.8750000e-02   1.3077443e-03
   1.1000000e+01   1.8750000e-02   2.6538123e-03
   1.2000000e+01   1.8750000e-02   4.3031657e-03
   1.3000000e+01   1.8750000e-02   1.3425375e-02
   1.4000000e+01   1.8750000e-02   1.9526225e-02
   1.5000000e+01   1.8750000e-02  -2.7285839e-04
   1.6000000e+01   1.8750000e-02  -7.0682573e-03
   1.7000000e+01   1.8750000e-02  -5.3912252e-03
   1.8000000e+01   1.8750000e-02   6.0903556e-03
   1.9000000e+01   1.8750000e-02   2.5131367e-02
   2.0000000e+01   1.8750000e-02   2.3825133e-02
   2.1000000e+01   1.8750000e-02   1.9782811e-02
   2.2000000e+01   1.8750000e-02   2.0466149e-02
   2.3000000e+01   1.8750000e-02   2.0442566e-02
   2.4000000e+01   1.8750000e-02   3.4746535e-02
   2.5000000e+01   1.8750000e-02   2.6534069e-02
   2.6000000e+01   1.8750000e-02   8.5868249e-03
   2.7000000e+01   1.8750000e-02   1.3713514e-02
   2.8000000e+01   1.8750000e-02   1.9839423e-02
   2.9000000e+01   1.8750000e-02   1.0625760e-02
   3.0000000e+01   1.8750000e-02   4.7211209e-03
   3.1000000e+01   1.8750000e-02   1.4305495e-02
   3.2000000e+01   1.8750000e-02   1.6865050e-02
   3.3000000e+01   1.8750000e-02   1.4357816e-02
   3.4000000e+01   1.8750000e-02   1.1215741e-02
   3.5000000e+01   1.8750000e-02   1.6964434e-02
   3.6000000e+01   1.8750000e-02   1.9420898e-02
   3.7000000e+01   1.8750000e-02   3.8225455e-03
   3.8000000e+01   1.8750000e-02   3.2730503e-03
   3.9000000e+01   1.8750000e-02   6.0132821e-03
   4.0000000e+01   1.8750000e-02   1.9462358e-03
   4.1000000e+01   1.8750000e-02   9.2082028e-04
   4.2000000e+01   1.8750000e-02   2.3569195e-03
   4.3000000e+01   1.8750000e-02  -3.2743331e-04
   4.4000000e+01   1.8750000e-02  -6.3224969e-04
   4.5000000e+01   1.8750000e-02  -1.5607025e-03
   4.6000000e+01   1.8750000e-02  -3.9859521e-03
   4.7000000e+01   1.8750000e-02  -6.2266337e-03
   4.8000000e+01   1.8750000e-02   6.1269978e-04
   4.9000000e+01   1.8750000e-02   7.6869344e-03
   5.0000000e+01   1.8750000e-02   9.7493492e-03
   5.1000000e+01   1.8750000e-02   8.5880645e-03
   5.2000000e+01   1.8750000e-02   7.5701522e-03
   5.3000000e+01   1.8750000e-02   1.2523183e-02
   5.4000000e+01   1.8750000e-02   1.5828682e-02
   5.5000000e+01   1.8750000e-02   1.6239969e-02
   5.6000000e+01   1.8750000e-02   1.3927772e-02
   5.7000000e+01   1.8750000e-02   1.0712212e-02
   5.8000000e+01   1.8750000e-02   2.0547712e-03
   5.9000000e+01   1.8750000e-02  -4.3868152e-03
   6.0000000e+01   1.8750000e-02  -3.1783190e-03
   6.1000000e+01   1.8750000e-02  -1.0253023e-03
   6.2000000e+01   1.8750000e-02  -9.2599317e-03
   6.3000000e+01   1.8750000e-02  -1.4721358e-02
   6.4000000e+01   1.8750000e-02  -1.3755180e-02
   6.5000000e+01   1.8750000e-02  -1.5657006e-02
   6.6000000e+01   1.8750000e-02  -1.5029036e-02
   6.7000000e+01   1.8750000e-02  -6.4955628e-03
   6.8000000e+01   1.8750000e-02   2.9178364e-03
   6.9000000e+01   1.8750000e-02   1.1457719e-02
   7.0000000e+01   1.8750000e-02   2.5791360e-02
   7.1000000e+01   1.8750000e-02   3.6243662e-02
   7.2000000e+01   1.8750000e-02   3.9684858e-02
   7.3000000e+01   1.8750000e-02   3.4983478e-02
   7.4000000e+01   1.8750000e-02   3.8302146e-02
   7.5000000e+01   1.8750000e-02   1.8222291e-02
   7.6000000e+01   1.8750000e-02  -1.7543633e-02
   7.7000000e+01   1.8750000e-02  -2.3253307e-02
   7.8000000e+01   1.8750000e-02  -2.4749257e-02
   7.9000000e+01   1.8750000e-02  -2.0726969e-02
   8.0000000e+01   1.8750000e-02  -9.6950652e-03
   8.1000000e+01   1.8750000e-02   1.3339753e-02
   8.2000000e+01   1.8750000e-02   4.5738153e-02
   8.3000000e+01   1.8750000e-02   7.9533584e-02
   8.4000000e+01   1.8750000e-02   1.0402148e-01
   8.5000000e+01   1.8750000e-02   1.2454913e-01
   8.6000000e+01   1.8750000e-02   1.4518818e-01
   8.7000000e+01   1.8750000e-02   1.5941301e-01
   8.8000000e+01   1.8750000e-02   1.6403331e-01
   8.9000000e+01   1.8750000e-02   1.4531228e-01
   9.0000000e+01   1.8750000e-02   1.1647509e-01
   9.1000000e+01   1.8750000e-02   7.9023734e-02
   9.2000000e+01   1.8750000e-02   4.4398058e-02
   9.3000000e+01   1.8750000e-02   2.3064630e-02
   9.4000000e+01   1.8750000e-02   1.6377110e-03
   9.5000000e+01   1.8750000e-02  -1.1638827e-02
   9.6000000e+01   1.8750000e-02  -2.1129251e-03
   9.7000000e+01   1.8750000e-02   1.1051989e-02
   9.8000000e+01   1.8750000e-02   1.2985159e-02
   9.9000000e+01   1.8750000e-02   1.0804992e-02
   1.0000000e+02   1.8750000e-02   4.3036835e-04
   1.0000000e+00   1.8875000e-02  -8.4224809e-03
   2.0000000e+00   1.8875000e-02  -1.0127740e-02
   3.0000000e+00   1.8875000e-02  -6.8076989e-03
   4.0000000e+00   1.8875000e-02  -7.2798086e-03
   5.0000000e+00   1.8875000e-02  -7.2840019e-03
   6.0000000e+00   1.8875000e-02  -1.0461432e-02
   7.0000000e+00   1.8875000e-02  -7.9981387e-03
   8.0000000e+00   1.8875000e-02   1.2947541e-03
   9.0000000e+00   1.8875000e-02   4.9724890e-04
   1.0000000e+01   1.8875000e-02   3.3157023e-03
   1.1000000e+01   1.8875000e-02   7.8157587e-03
   1.2000000e+01   1.8875000e-02  -2.8243933e-03
   1.3000000e+01   1.8875000e-02   4.8325077e-04
   1.4000000e+01   1.8875000e-02   2.4314227e-02
   1.5000000e+01   1.8875000e-02   2.1451537e-02
   1.6000000e+01   1.8875000e-02   2.3014816e-02
   1.7000000e+01   1.8875000e-02   2.6091045e-02
   1.8000000e+01   1.8875000e-02   1.5402679e-02
   1.9000000e+01   1.8875000e-02   1.2713324e-02
   2.0000000e+01   1.8875000e-02   1.6882163e-02
   2.1000000e+01   1.8875000e-02   1.5685370e-02
   2.2000000e+01   1.8875000e-02   9.2756711e-03
   2.3000000e+01   1.8875000e-02   1.4777750e-02
   2.4000000e+01   1.8875000e-02   2.2995686e-02
   2.5000000e+01   1.8875000e-02   1.6024396e-02
   2.6000000e+01   1.8875000e-02   4.2561372e-03
   2.7000000e+01   1.8875000e-02   1.1515280e-03
   2.8000000e+01   1.8875000e-02   4.5185173e-03
   2.9000000e+01   1.8875000e-02   1.2724007e-02
   3.0000000e+01   1.8875000e-02   5.8051106e-03
   3.1000000e+01   1.8875000e-02  -1.0234534e-03
   3.2000000e+01   1.8875000e-02   6.7216891e-04
   3.3000000e+01   1.8875000e-02   1.3077389e-03
   3.4000000e+01   1.8875000e-02   5.1866920e-04
   3.5000000e+01   1.8875000e-02   1.3603314e-02
   3.6000000e+01   1.8875000e-02   1.9614257e-02
   3.7000000e+01   1.8875000e-02   9.4201369e-03
   3.8000000e+01   1.8875000e-02   2.8235740e-03
   3.9000000e+01   1.8875000e-02  -6.0938429e-03
   4.0000000e+01   1.8875000e-02  -3.1597177e-03
   4.1000000e+01   1.8875000e-02   3.9583386e-04
   4.2000000e+01   1.8875000e-02   3.7513205e-03
   4.3000000e+01   1.8875000e-02   4.3645808e-03
   4.4000000e+01   1.8875000e-02   4.4302703e-03
   4.5000000e+01   1.8875000e-02   8.0089401e-03
   4.6000000e+01   1.8875000e-02   4.7899527e-03
   4.7000000e+01   1.8875000e-02   7.5638946e-04
   4.8000000e+01   1.8875000e-02  -5.5279727e-03
   4.9000000e+01   1.8875000e-02  -8.1426473e-03
   5.0000000e+01   1.8875000e-02  -2.4138174e-03
   5.1000000e+01   1.8875000e-02  -1.1683990e-03
   5.2000000e+01   1.8875000e-02  -3.0909937e-03
   5.3000000e+01   1.8875000e-02  -4.0723560e-03
   5.4000000e+01   1.8875000e-02  -9.4453730e-03
   5.5000000e+01   1.8875000e-02  -9.2270849e-03
   5.6000000e+01   1.8875000e-02  -2.1334775e-03
   5.7000000e+01   1.8875000e-02   3.4793622e-03
   5.8000000e+01   1.8875000e-02   8.9176707e-03
   5.9000000e+01   1.8875000e-02   1.6843792e-02
   6.0000000e+01   1.8875000e-02   2.7086411e-02
   6.1000000e+01   1.8875000e-02   2.9450322e-02
   6.2000000e+01   1.8875000e-02   2.3282489e-02
   6.3000000e+01   1.8875000e-02   2.4183931e-02
   6.4000000e+01   1.8875000e-02   2.4921041e-02
   6.5000000e+01   1.8875000e-02   2.7053149e-02
   6.6000000e+01   1.8875000e-02   2.6165811e-02
   6.7000000e+01   1.8875000e-02   2.0899588e-02
   6.8000000e+01   1.8875000e-02   1.3747014e-02
   6.9000000e+01   1.8875000e-02   5.6904089e-03
   7.0000000e+01   1.8875000e-02   4.4804951e-03
   7.1000000e+01   1.8875000e-02   7.7092659e-04
   7.2000000e+01   1.8875000e-02  -1.3923475e-03
   7.3000000e+01   1.8875000e-02  -4.4554528e-03
   7.4000000e+01   1.8875000e-02   7.9799574e-03
   7.5000000e+01   1.8875000e-02   1.2373440e-02
   7.6000000e+01   1.8875000e-02   9.5680095e-03
   7.7000000e+01   1.8875000e-02   2.7014593e-02
   7.8000000e+01   1.8875000e-02   3.5592176e-02
   7.9000000e+01   1.8875000e-02   3.2426775e-02
   8.0000000e+01   1.8875000e-02   2.1374959e-02
   8.1000000e+01   1.8875000e-02   3.2511773e-03
   8.2000000e+01   1.8875000e-02  -1.7770762e-02
   8.3000000e+01   1.8875000e-02  -3.4446076e-02
   8.4000000e+01   1.8875000e-02  -3.9760426e-02
   8.5000000e+01   1.8875000e-02  -3.8903333e-02
   8.6000000e+01   1.8875000e-02  -3.2608725e-02
   8.7000000e+01   1.8875000e-02  -1.2006087e-02
   8.8000000e+01   1.8875000e-02   1.7457088e-02
   8.9000000e+01   1.8875000e-02   5.3682216e-02
   9.0000000e+01   1.8875000e-02   8.2586125e-02
   9.1000000e+01   1.8875000e-02   1.1224352e-01
   9.2000000e+01   1.8875000e-02   1.5120007e-01
   9.3000000e+01   1.8875000e-02   1.6490521e-01
   9.4000000e+01   1.8875000e-02   1.6716109e-01
   9.5000000e+01   1.8875000e-02   1.5858318e-01
   9.6000000e+01   1.8875000e-02   9.0452157e-02
   9.7000000e+01   1.8875000e-02   3.0049158e-02
   9.8000000e+01   1.8875000e-02   8.5356515e-03
   9.9000000e+01   1.8875000e-02  -9.1769401e-04
   1.0000000e+02   1.8875000e-02  -4.5138062e-03
   1.0000000e+00   1.9000000e-02   4.1033276e-03
   2.0000000e+00   1.9000000e-02   9.7281709e-03
   3.0000000e+00   1.9000000e-02   1.0184994e-02
   4.0000000e+00   1.9000000e-02   1.0455200e-02
   5.0000000e+00   1.9000000e-02   1.2351325e-02
   6.0000000e+00   1.9000000e-02   1.0774586e-02
   7.0000000e+00   1.9000000e-02   1.2545423e-02
   8.0000000e+00   1.9000000e-02   2.0344542e-02
   9.0000000e+00   1.9000000e-02   1.1939951e-02
   1.0000000e+01   1.9000000e-02   1.2765086e-03
   1.1000000e+01   1.9000000e-02  -3.0126646e-03
   1.2000000e+01   1.9000000e-02  -1.5260704e-02
   1.3000000e+01   1.9000000e-02   4.5388704e-03
   1.4000000e+01   1.9000000e-02   3.6052220e-02
   1.5000000e+01   1.9000000e-02   3.4752578e-02
   1.6000000e+01   1.9000000e-02   2.6215335e-02
   1.7000000e+01   1.9000000e-02   1.9591898e-02
   1.8000000e+01   1.9000000e-02   1.9738073e-02
   1.9000000e+01   1.9000000e-02   1.3775328e-02
   2.0000000e+01   1.9000000e-02   1.5103738e-02
   2.1000000e+01   1.9000000e-02   1.2066812e-02
   2.2000000e+01   1.9000000e-02  -2.5605201e-04
   2.3000000e+01   1.9000000e-02  -7.9960737e-04
   2.4000000e+01   1.9000000e-02   9.7759170e-03
   2.5000000e+01   1.9000000e-02   1.0259884e-02
   2.6000000e+01   1.9000000e-02   4.9289530e-03
   2.7000000e+01   1.9000000e-02   1.1089547e-02
   2.8000000e+01   1.9000000e-02   2.5937394e-03
   2.9000000e+01   1.9000000e-02   3.4318323e-04
   3.0000000e+01   1.9000000e-02   4.2727443e-05
   3.1000000e+01   1.9000000e-02   2.2451986e-04
   3.2000000e+01   1.9000000e-02   5.1459102e-03
   3.3000000e+01   1.9000000e-02   3.1685252e-03
   3.4000000e+01   1.9000000e-02  -5.0483819e-04
   3.5000000e+01   1.9000000e-02   8.3486410e-04
   3.6000000e+01   1.9000000e-02   1.8352587e-03
   3.7000000e+01   1.9000000e-02   5.3479103e-04
   3.8000000e+01   1.9000000e-02   7.6145455e-03
   3.9000000e+01   1.9000000e-02   8.3222995e-03
   4.0000000e+01   1.9000000e-02   6.9754231e-03
   4.1000000e+01   1.9000000e-02  -5.4216472e-04
   4.2000000e+01   1.9000000e-02  -1.0035947e-02
   4.3000000e+01   1.9000000e-02  -8.2714818e-03
   4.4000000e+01   1.9000000e-02  -5.2088830e-03
   4.5000000e+01   1.9000000e-02  -3.0536887e-03
   4.6000000e+01   1.9000000e-02  -2.8132249e-03
   4.7000000e+01   1.9000000e-02  -4.0314235e-03
   4.8000000e+01   1.9000000e-02   1.7865698e-03
   4.9000000e+01   1.9000000e-02   4.1664080e-03
   5.0000000e+01   1.9000000e-02  -4.1312538e-03
   5.1000000e+01   1.9000000e-02  -1.2774880e-02
   5.2000000e+01   1.9000000e-02  -6.5251063e-03
   5.3000000e+01   1.9000000e-02   8.9459093e-03
   5.4000000e+01   1.9000000e-02   1.1524038e-02
   5.5000000e+01   1.9000000e-02   9.5533701e-03
   5.6000000e+01   1.9000000e-02   1.1718342e-02
   5.7000000e+01   1.9000000e-02   1.8250654e-02
   5.8000000e+01   1.9000000e-02   2.4758367e-02
   5.9000000e+01   1.9000000e-02   3.1593006e-02
   6.0000000e+01   1.9000000e-02   2.6978156e-02
   6.1000000e+01   1.9000000e-02   1.4336914e-02
   6.2000000e+01   1.9000000e-02   6.1118565e-03
   6.3000000e+01   1.9000000e-02   4.8280824e-03
   6.4000000e+01   1.9000000e-02   2.5270961e-03
   6.5000000e+01   1.9000000e-02   1.2947703e-03
   6.6000000e+01   1.9000000e-02   1.3682375e-03
   6.7000000e+01   1.9000000e-02   7.7387444e-03
   6.8000000e+01   1.9000000e-02   1.9643201e-02
   6.9000000e+01   1.9000000e-02   2.5374489e-02
   7.0000000e+01   1.9000000e-02   1.8550193e-02
   7.1000000e+01   1.9000000e-02   1.2653548e-02
   7.2000000e+01   1.9000000e-02   1.8425165e-02
   7.3000000e+01   1.9000000e-02   1.6137244e-02
   7.4000000e+01   1.9000000e-02   1.4308616e-02
   7.5000000e+01   1.9000000e-02   1.0288134e-02
   7.6000000e+01   1.9000000e-02   8.3050353e-04
   7.7000000e+01   1.9000000e-02   8.5216638e-04
   7.8000000e+01   1.9000000e-02  -4.6520950e-03
   7.9000000e+01   1.9000000e-02  -8.3808256e-03
   8.0000000e+01   1.9000000e-02  -1.6247747e-03
   8.1000000e+01   1.9000000e-02   7.4640154e-03
   8.2000000e+01   1.9000000e-02   1.9012574e-02
   8.3000000e+01   1.9000000e-02   3.0247940e-02
   8.4000000e+01   1.9000000e-02   2.4604775e-02
   8.5000000e+01   1.9000000e-02   1.8677013e-02
   8.6000000e+01   1.9000000e-02   1.1413331e-02
   8.7000000e+01   1.9000000e-02  -1.7742588e-03
   8.8000000e+01   1.9000000e-02  -1.2718003e-02
   8.9000000e+01   1.9000000e-02  -2.2838613e-02
   9.0000000e+01   1.9000000e-02  -3.3046670e-02
   9.1000000e+01   1.9000000e-02  -3.5104670e-02
   9.2000000e+01   1.9000000e-02  -3.4354486e-02
   9.3000000e+01   1.9000000e-02  -2.2597998e-02
   9.4000000e+01   1.9000000e-02   1.1475032e-02
   9.5000000e+01   1.9000000e-02   4.7249004e-02
   9.6000000e+01   1.9000000e-02   9.1812678e-02
   9.7000000e+01   1.9000000e-02   1.5497029e-01
   9.8000000e+01   1.9000000e-02   1.8891926e-01
   9.9000000e+01   1.9000000e-02   1.9942850e-01
   1.0000000e+02   1.9000000e-02   2.0876114e-01
   1.0000000e+00   1.9125000e-02  -5.2536158e-03
   2.0000000e+00   1.9125000e-02  -6.9557331e-03
   3.0000000e+00   1.9125000e-02  -2.4929442e-03
   4.0000000e+00   1.9125000e-02  -7.4289797e-04
   5.0000000e+00   1.9125000e-02   2.6124809e-04
   6.0000000e+00   1.9125000e-02   2.3831155e-03
   7.0000000e+00   1.9125000e-02   5.6513036e-03
   8.0000000e+00   1.9125000e-02   2.3444574e-03
   9.0000000e+00   1.9125000e-02  -3.9661326e-03
   1.0000000e+01   1.9125000e-02   3.5333443e-03
   1.1000000e+01   1.9125000e-02   1.5039547e-02
   1.2000000e+01   1.9125000e-02   1.8036192e-02
   1.3000000e+01   1.9125000e-02   2.9404731e-02
   1.4000000e+01   1.9125000e-02   3.2387432e-02
   1.5000000e+01   1.9125000e-02   2.7296932e-02
   1.6000000e+01   1.9125000e-02   1.6863363e-02
   1.7000000e+01   1.9125000e-02   5.1529985e-03
   1.8000000e+01   1.9125000e-02   1.3869456e-02
   1.9000000e+01   1.9125000e-02   1.7054997e-02
   2.0000000e+01   1.9125000e-02   1.6316406e-02
   2.1000000e+01   1.9125000e-02   9.2115719e-03
   2.2000000e+01   1.9125000e-02   3.7506684e-03
   2.3000000e+01   1.9125000e-02   2.6877378e-03
   2.4000000e+01   1.9125000e-02   7.1222121e-03
   2.5000000e+01   1.9125000e-02   8.1738131e-03
   2.6000000e+01   1.9125000e-02   2.2844924e-04
   2.7000000e+01   1.9125000e-02   1.1889877e-02
   2.8000000e+01   1.9125000e-02   1.0415400e-02
   2.9000000e+01   1.9125000e-02   2.2312705e-03
   3.0000000e+01   1.9125000e-02  -4.0777354e-03
   3.1000000e+01   1.9125000e-02  -6.6747894e-03
   3.2000000e+01   1.9125000e-02   1.2105659e-03
   3.3000000e+01   1.9125000e-02   5.1105190e-03
   3.4000000e+01   1.9125000e-02  -2.1877775e-03
   3.5000000e+01   1.9125000e-02  -1.2026732e-02
   3.6000000e+01   1.9125000e-02  -7.8817010e-03
   3.7000000e+01   1.9125000e-02  -7.5646439e-03
   3.8000000e+01   1.9125000e-02  -1.6078120e-03
   3.9000000e+01   1.9125000e-02   4.0193279e-03
   4.0000000e+01   1.9125000e-02   4.5014792e-03
   4.1000000e+01   1.9125000e-02   3.5882427e-03
   4.2000000e+01   1.9125000e-02  -5.0492655e-03
   4.3000000e+01   1.9125000e-02  -8.7040924e-03
   4.4000000e+01   1.9125000e-02  -4.9099475e-03
   4.5000000e+01   1.9125000e-02   9.2298712e-04
   4.6000000e+01   1.9125000e-02   3.4504820e-04
   4.7000000e+01   1.9125000e-02  -2.2273734e-03
   4.8000000e+01   1.9125000e-02  -1.7539272e-03
   4.9000000e+01   1.9125000e-02  -4.1422551e-03
   5.0000000e+01   1.9125000e-02  -1.3439944e-02
   5.1000000e+01   1.9125000e-02  -1.7885022e-02
   5.2000000e+01   1.9125000e-02  -1.1050625e-02
   5.3000000e+01   1.9125000e-02  -1.2492125e-02
   5.4000000e+01   1.9125000e-02  -1.7620938e-02
   5.5000000e+01   1.9125000e-02  -5.0089532e-03
   5.6000000e+01   1.9125000e-02  -3.9105662e-03
   5.7000000e+01   1.9125000e-02  -3.0726297e-03
   5.8000000e+01   1.9125000e-02   1.3179209e-03
   5.9000000e+01   1.9125000e-02  -2.9784804e-03
   6.0000000e+01   1.9125000e-02  -1.2959454e-04
   6.1000000e+01   1.9125000e-02   1.7935095e-02
   6.2000000e+01   1.9125000e-02   2.9521255e-02
   6.3000000e+01   1.9125000e-02   1.4965918e-02
   6.4000000e+01   1.9125000e-02   1.1418091e-02
   6.5000000e+01   1.9125000e-02   2.2634845e-02
   6.6000000e+01   1.9125000e-02   2.1604685e-02
   6.7000000e+01   1.9125000e-02   1.4623689e-02
   6.8000000e+01   1.9125000e-02   9.2628319e-03
   6.9000000e+01   1.9125000e-02   1.7657101e-03
   7.0000000e+01   1.9125000e-02  -1.0384326e-03
   7.1000000e+01   1.9125000e-02   9.7992886e-03
   7.2000000e+01   1.9125000e-02   1.4660924e-02
   7.3000000e+01   1.9125000e-02   1.6909976e-03
   7.4000000e+01   1.9125000e-02  -3.2186210e-03
   7.5000000e+01   1.9125000e-02   3.1010464e-03
   7.6000000e+01   1.9125000e-02   5.2310852e-03
   7.7000000e+01   1.9125000e-02   4.7024819e-03
   7.8000000e+01   1.9125000e-02  -4.5262411e-04
   7.9000000e+01   1.9125000e-02   2.5097991e-04
   8.0000000e+01   1.9125000e-02   2.2070364e-03
   8.1000000e+01   1.9125000e-02  -2.4639401e-03
   8.2000000e+01   1.9125000e-02  -9.7802505e-03
   8.3000000e+01   1.9125000e-02  -1.7330239e-02
   8.4000000e+01   1.9125000e-02  -1.4868487e-02
   8.5000000e+01   1.9125000e-02  -7.1669393e-03
   8.6000000e+01   1.9125000e-02  -7.2267966e-04
   8.7000000e+01   1.9125000e-02   3.0834044e-03
   8.8000000e+01   1.9125000e-02   8.6524710e-03
   8.9000000e+01   1.9125000e-02   1.6584817e-02
   9.0000000e+01   1.9125000e-02   2.0850496e-02
   9.1000000e+01   1.9125000e-02   2.1259114e-02
   9.2000000e+01   1.9125000e-02   2.0662030e-02
   9.3000000e+01   1.9125000e-02   1.2572837e-02
   9.4000000e+01   1.9125000e-02  -3.1161602e-03
   9.5000000e+01   1.9125000e-02  -2.0819647e-02
   9.6000000e+01   1.9125000e-02  -3.6285289e-02
   9.7000000e+01   1.9125000e-02  -4.6368189e-02
   9.8000000e+01   1.9125000e-02  -3.8048267e-02
   9.9000000e+01   1.9125000e-02  -1.6738415e-02
   1.0000000e+02   1.9125000e-02   8.1100315e-03
   1.0000000e+00   1.9250000e-02  -1.6617186e-04
   2.0000000e+00   1.9250000e-02  -1.9224654e-03
   3.0000000e+00   1.9250000e-02  -6.9481274e-04
   4.0000000e+00   1.9250000e-02   9.9786501e-03
   5.0000000e+00   1.9250000e-02   1.5974237e-02
   6.0000000e+00   1.9250000e-02   1.8946238e-02
   7.0000000e+00   1.9250000e-02   2.0354282e-02
   8.0000000e+00   1.9250000e-02   2.0249875e-02
   9.0000000e+00   1.9250000e-02   2.7902760e-02
   1.0000000e+01   1.9250000e-02   3.4190800e-02
   1.1000000e+01   1.9250000e-02   1.7518779e-02
   1.2000000e+01   1.9250000e-02  -4.0772823e-03
   1.3000000e+01   1.9250000e-02  -8.0425311e-03
   1.4000000e+01   1.9250000e-02  -2.1915722e-03
   1.5000000e+01   1.9250000e-02   1.0651902e-02
   1.6000000e+01   1.9250000e-02   9.3634976e-03
   1.7000000e+01   1.9250000e-02   5.4085329e-03
   1.8000000e+01   1.9250000e-02   7.4519096e-03
   1.9000000e+01   1.9250000e-02   9.0772230e-03
   2.0000000e+01   1.9250000e-02   1.0707803e-02
   2.1000000e+01   1.9250000e-02   1.8893754e-03
   2.2000000e+01   1.9250000e-02   3.6514848e-03
   2.3000000e+01   1.9250000e-02   1.3331317e-02
   2.4000000e+01   1.9250000e-02   1.1514067e-02
   2.5000000e+01   1.9250000e-02   1.7267233e-04
   2.6000000e+01   1.9250000e-02  -1.0090991e-02
   2.7000000e+01   1.9250000e-02   1.7426242e-04
   2.8000000e+01   1.9250000e-02   9.5410692e-03
   2.9000000e+01   1.9250000e-02   1.0618942e-02
   3.0000000e+01   1.9250000e-02   1.0297502e-02
   3.1000000e+01   1.9250000e-02   6.7007807e-03
   3.2000000e+01   1.9250000e-02   5.8654747e-03
   3.3000000e+01   1.9250000e-02   6.2379749e-03
   3.4000000e+01   1.9250000e-02  -2.0192072e-03
   3.5000000e+01   1.9250000e-02  -9.2489468e-03
   3.6000000e+01   1.9250000e-02   2.8951117e-03
   3.7000000e+01   1.9250000e-02   3.9337869e-03
   3.8000000e+01   1.9250000e-02  -2.2594768e-03
   3.9000000e+01   1.9250000e-02   6.6348002e-04
   4.0000000e+01   1.9250000e-02   4.1936603e-03
   4.1000000e+01   1.9250000e-02   4.4259634e-03
   4.2000000e+01   1.9250000e-02   4.3169429e-04
   4.3000000e+01   1.9250000e-02  -5.3198816e-04
   4.4000000e+01   1.9250000e-02  -3.1997339e-04
   4.5000000e+01   1.9250000e-02  -4.3751295e-03
   4.6000000e+01   1.9250000e-02  -7.3844092e-03
   4.7000000e+01   1.9250000e-02  -2.9342547e-03
   4.8000000e+01   1.9250000e-02   5.4030512e-03
   4.9000000e+01   1.9250000e-02   6.3213329e-03
   5.0000000e+01   1.9250000e-02  -8.9650007e-04
   5.1000000e+01   1.9250000e-02   4.2786731e-05
   5.2000000e+01   1.9250000e-02   1.4451610e-02
   5.3000000e+01   1.9250000e-02   2.0557748e-02
   5.4000000e+01   1.9250000e-02   1.8823985e-02
   5.5000000e+01   1.9250000e-02   2.0021463e-02
   5.6000000e+01   1.9250000e-02   1.5463049e-02
   5.7000000e+01   1.9250000e-02   1.6977886e-02
   5.8000000e+01   1.9250000e-02   1.3247027e-02
   5.9000000e+01   1.9250000e-02   3.1405450e-03
   6.0000000e+01   1.9250000e-02  -3.4340152e-03
   6.1000000e+01   1.9250000e-02  -5.5099428e-03
   6.2000000e+01   1.9250000e-02   8.9995516e-04
   6.3000000e+01   1.9250000e-02   5.9521799e-03
   6.4000000e+01   1.9250000e-02   1.0106083e-02
   6.5000000e+01   1.9250000e-02   1.4530316e-02
   6.6000000e+01   1.9250000e-02   1.7775677e-02
   6.7000000e+01   1.9250000e-02   1.8029250e-02
   6.8000000e+01   1.9250000e-02   1.5276977e-02
   6.9000000e+01   1.9250000e-02   1.7794143e-02
   7.0000000e+01   1.9250000e-02   2.0708105e-02
   7.1000000e+01   1.9250000e-02   2.2954468e-02
   7.2000000e+01   1.9250000e-02   2.9333841e-02
   7.3000000e+01   1.9250000e-02   2.1391781e-02
   7.4000000e+01   1.9250000e-02   9.6593555e-03
   7.5000000e+01   1.9250000e-02   1.4248823e-03
   7.6000000e+01   1.9250000e-02  -3.3394780e-03
   7.7000000e+01   1.9250000e-02  -4.9766125e-03
   7.8000000e+01   1.9250000e-02  -3.6252027e-03
   7.9000000e+01   1.9250000e-02  -4.1282028e-03
   8.0000000e+01   1.9250000e-02  -5.4675331e-03
   8.1000000e+01   1.9250000e-02  -1.9236027e-03
   8.2000000e+01   1.9250000e-02   4.2103427e-03
   8.3000000e+01   1.9250000e-02   1.0000334e-02
   8.4000000e+01   1.9250000e-02   5.2018599e-03
   8.5000000e+01   1.9250000e-02  -3.1471264e-03
   8.6000000e+01   1.9250000e-02  -1.3778104e-03
   8.7000000e+01   1.9250000e-02  -7.6065306e-05
   8.8000000e+01   1.9250000e-02  -2.5933406e-03
   8.9000000e+01   1.9250000e-02  -1.1708408e-03
   9.0000000e+01   1.9250000e-02  -2.8021482e-03
   9.1000000e+01   1.9250000e-02  -8.9649204e-03
   9.2000000e+01   1.9250000e-02  -8.2541471e-03
   9.3000000e+01   1.9250000e-02  -3.0584752e-03
   9.4000000e+01   1.9250000e-02  -1.7414383e-04
   9.5000000e+01   1.9250000e-02   1.0551641e-02
   9.6000000e+01   1.9250000e-02   1.0557079e-02
   9.7000000e+01   1.9250000e-02  -2.1352994e-03
   9.8000000e+01   1.9250000e-02   6.1987401e-03
   9.9000000e+01   1.9250000e-02   1.2788209e-02
   1.0000000e+02   1.9250000e-02   1.5330069e-02
   1.0000000e+00   1.9375000e-02   1.8244725e-02
   2.0000000e+00   1.9375000e-02   6.9788513e-03
   3.0000000e+00   1.9375000e-02   6.4624459e-03
   4.0000000e+00   1.9375000e-02   2.1538431e-02
   5.0000000e+00   1.9375000e-02   2.7378803e-02
   6.0000000e+00   1.9375000e-02   2.5547609e-02
   7.0000000e+00   1.9375000e-02   2.6419967e-02
   8.0000000e+00   1.9375000e-02   1.5785377e-02
   9.0000000e+00   1.9375000e-02   5.2333167e-03
   1.0000000e+01   1.9375000e-02  -3.0236496e-03
   1.1000000e+01   1.9375000e-02  -6.8943128e-03
   1.2000000e+01   1.9375000e-02  -3.1289025e-03
   1.3000000e+01   1.9375000e-02   1.3560220e-02
   1.4000000e+01   1.9375000e-02   2.2596536e-02
   1.5000000e+01   1.9375000e-02   2.0507311e-02
   1.6000000e+01   1.9375000e-02   6.3302643e-03
   1.7000000e+01   1.9375000e-02  -1.4613141e-04
   1.8000000e+01   1.9375000e-02   4.2811148e-03
   1.9000000e+01   1.9375000e-02   9.7776577e-03
   2.0000000e+01   1.9375000e-02   4.0251925e-03
   2.1000000e+01   1.9375000e-02  -9.2588216e-03
   2.2000000e+01   1.9375000e-02  -9.5921466e-03
   2.3000000e+01   1.9375000e-02   3.1798498e-03
   2.4000000e+01   1.9375000e-02   2.3108770e-03
   2.5000000e+01   1.9375000e-02  -9.2606544e-03
   2.6000000e+01   1.9375000e-02  -4.9215956e-03
   2.7000000e+01   1.9375000e-02   5.3190570e-03
   2.8000000e+01   1.9375000e-02   5.4676947e-03
   2.9000000e+01   1.9375000e-02   2.5816225e-03
   3.0000000e+01   1.9375000e-02   2.5231722e-03
   3.1000000e+01   1.9375000e-02   6.4110891e-03
   3.2000000e+01   1.9375000e-02   9.3281651e-03
   3.3000000e+01   1.9375000e-02   8.0240052e-03
   3.4000000e+01   1.9375000e-02   5.3600436e-03
   3.5000000e+01   1.9375000e-02   4.4354447e-03
   3.6000000e+01   1.9375000e-02   1.4429505e-02
   3.7000000e+01   1.9375000e-02   1.7669847e-02
   3.8000000e+01   1.9375000e-02   2.8293091e-03
   3.9000000e+01   1.9375000e-02  -5.2133732e-04
   4.0000000e+01   1.9375000e-02   4.8914324e-03
   4.1000000e+01   1.9375000e-02  -9.4256940e-04
   4.2000000e+01   1.9375000e-02  -3.4346620e-03
   4.3000000e+01   1.9375000e-02  -8.4840949e-04
   4.4000000e+01   1.9375000e-02   3.6060193e-03
   4.5000000e+01   1.9375000e-02   1.1012463e-02
   4.6000000e+01   1.9375000e-02   5.7624532e-03
   4.7000000e+01   1.9375000e-02   1.3885421e-03
   4.8000000e+01   1.9375000e-02  -8.7104796e-04
   4.9000000e+01   1.9375000e-02  -3.7455964e-03
   5.0000000e+01   1.9375000e-02   2.3709068e-03
   5.1000000e+01   1.9375000e-02   5.0143325e-03
   5.2000000e+01   1.9375000e-02   2.7108451e-03
   5.3000000e+01   1.9375000e-02  -6.2500052e-03
   5.4000000e+01   1.9375000e-02  -1.9508902e-02
   5.5000000e+01   1.9375000e-02  -1.8139791e-02
   5.6000000e+01   1.9375000e-02  -1.4292219e-02
   5.7000000e+01   1.9375000e-02  -8.7457579e-03
   5.8000000e+01   1.9375000e-02   2.7287295e-03
   5.9000000e+01   1.9375000e-02   9.1945017e-03
   6.0000000e+01   1.9375000e-02   9.0011256e-03
   6.1000000e+01   1.9375000e-02   7.6741548e-03
   6.2000000e+01   1.9375000e-02   1.1538942e-02
   6.3000000e+01   1.9375000e-02   9.3137417e-03
   6.4000000e+01   1.9375000e-02   1.2237954e-02
   6.5000000e+01   1.9375000e-02   1.4540972e-02
   6.6000000e+01   1.9375000e-02   1.3738886e-02
   6.7000000e+01   1.9375000e-02   1.5925003e-02
   6.8000000e+01   1.9375000e-02   1.6641937e-02
   6.9000000e+01   1.9375000e-02   2.2067949e-02
   7.0000000e+01   1.9375000e-02   1.6484890e-02
   7.1000000e+01   1.9375000e-02  -4.8607518e-03
   7.2000000e+01   1.9375000e-02  -9.6262656e-03
   7.3000000e+01   1.9375000e-02  -6.9000963e-03
   7.4000000e+01   1.9375000e-02   7.4922599e-07
   7.5000000e+01   1.9375000e-02   7.0027779e-03
   7.6000000e+01   1.9375000e-02   1.0305873e-02
   7.7000000e+01   1.9375000e-02   1.0352201e-02
   7.8000000e+01   1.9375000e-02   3.9750426e-03
   7.9000000e+01   1.9375000e-02  -1.3295257e-03
   8.0000000e+01   1.9375000e-02   3.8678979e-03
   8.1000000e+01   1.9375000e-02  -2.3063493e-03
   8.2000000e+01   1.9375000e-02  -1.5497987e-02
   8.3000000e+01   1.9375000e-02  -1.2636322e-02
   8.4000000e+01   1.9375000e-02  -6.6386326e-03
   8.5000000e+01   1.9375000e-02  -4.7310493e-03
   8.6000000e+01   1.9375000e-02  -1.7198886e-03
   8.7000000e+01   1.9375000e-02   4.8160677e-05
   8.8000000e+01   1.9375000e-02   1.8857371e-03
   8.9000000e+01   1.9375000e-02   2.1641420e-03
   9.0000000e+01   1.9375000e-02   8.1741577e-03
   9.1000000e+01   1.9375000e-02   1.2171052e-02
   9.2000000e+01   1.9375000e-02   1.5001800e-02
   9.3000000e+01   1.9375000e-02   1.5647601e-02
   9.4000000e+01   1.9375000e-02   5.5449512e-03
   9.5000000e+01   1.9375000e-02  -9.8422961e-04
   9.6000000e+01   1.9375000e-02   8.1462590e-03
   9.7000000e+01   1.9375000e-02   3.4618068e-03
   9.8000000e+01   1.9375000e-02  -9.6186223e-03
   9.9000000e+01   1.9375000e-02  -1.5351764e-02
   1.0000000e+02   1.9375000e-02  -1.7492922e-02
   1.0000000e+00   1.9500000e-02   8.2065037e-04
   2.0000000e+00   1.9500000e-02   8.8901859e-04
   3.0000000e+00   1.9500000e-02   1.0123013e-03
   4.0000000e+00   1.9500000e-02   1.6753647e-02
   5.0000000e+00   1.9500000e-02   3.0354965e-02
   6.0000000e+00   1.9500000e-02   2.1972599e-02
   7.0000000e+00   1.9500000e-02   1.8333754e-02
   8.0000000e+00   1.9500000e-02   1.0902386e-02
   9.0000000e+00   1.9500000e-02   1.5557974e-03
   1.0000000e+01   1.9500000e-02  -2.5016333e-03
   1.1000000e+01   1.9500000e-02  -2.0766712e-03
   1.2000000e+01   1.9500000e-02  -3.6850760e-03
   1.3000000e+01   1.9500000e-02   3.5416612e-03
   1.4000000e+01   1.9500000e-02   1.7221875e-02
   1.5000000e+01   1.9500000e-02   1.4967648e-02
   1.6000000e+01   1.9500000e-02   6.8474240e-03
   1.7000000e+01   1.9500000e-02   8.8056633e-03
   1.8000000e+01   1.9500000e-02   1.7479388e-03
   1.9000000e+01   1.9500000e-02   6.6600798e-04
   2.0000000e+01   1.9500000e-02   2.1100198e-03
   2.1000000e+01   1.9500000e-02  -1.0808782e-02
   2.2000000e+01   1.9500000e-02  -1.5195170e-02
   2.3000000e+01   1.9500000e-02  -2.8127290e-03
   2.4000000e+01   1.9500000e-02   4.6223630e-03
   2.5000000e+01   1.9500000e-02   2.1025492e-03
   2.6000000e+01   1.9500000e-02   6.7160777e-03
   2.7000000e+01   1.9500000e-02   7.5862310e-03
   2.8000000e+01   1.9500000e-02  -4.7944533e-04
   2.9000000e+01   1.9500000e-02  -2.0567009e-03
   3.0000000e+01   1.9500000e-02  -5.1359710e-04
   3.1000000e+01   1.9500000e-02  -1.8619613e-03
   3.2000000e+01   1.9500000e-02  -1.6453865e-04
   3.3000000e+01   1.9500000e-02   2.7928127e-03
   3.4000000e+01   1.9500000e-02   1.0630714e-02
   3.5000000e+01   1.9500000e-02   1.0098526e-02
   3.6000000e+01   1.9500000e-02   9.2198513e-03
   3.7000000e+01   1.9500000e-02   1.4448780e-02
   3.8000000e+01   1.9500000e-02   6.0339589e-03
   3.9000000e+01   1.9500000e-02   7.5537612e-04
   4.0000000e+01   1.9500000e-02   6.7724152e-03
   4.1000000e+01   1.9500000e-02   1.7649285e-03
   4.2000000e+01   1.9500000e-02  -3.2268355e-03
   4.3000000e+01   1.9500000e-02  -4.4738115e-03
   4.4000000e+01   1.9500000e-02  -5.4541817e-03
   4.5000000e+01   1.9500000e-02  -6.5223412e-03
   4.6000000e+01   1.9500000e-02  -1.6684239e-03
   4.7000000e+01   1.9500000e-02   1.1638390e-02
   4.8000000e+01   1.9500000e-02   1.8415377e-02
   4.9000000e+01   1.9500000e-02   2.0985264e-02
   5.0000000e+01   1.9500000e-02   2.0653632e-02
   5.1000000e+01   1.9500000e-02   8.3867870e-03
   5.2000000e+01   1.9500000e-02   7.1687449e-04
   5.3000000e+01   1.9500000e-02   1.9394981e-03
   5.4000000e+01   1.9500000e-02   1.2895327e-02
   5.5000000e+01   1.9500000e-02   2.0900456e-02
   5.6000000e+01   1.9500000e-02   1.3033303e-02
   5.7000000e+01   1.9500000e-02  -6.0945223e-03
   5.8000000e+01   1.9500000e-02  -9.9154776e-03
   5.9000000e+01   1.9500000e-02   7.4069342e-04
   6.0000000e+01   1.9500000e-02   1.5387215e-03
   6.1000000e+01   1.9500000e-02  -1.4998480e-03
   6.2000000e+01   1.9500000e-02  -3.7298086e-03
   6.3000000e+01   1.9500000e-02  -5.2450560e-03
   6.4000000e+01   1.9500000e-02   1.3063385e-02
   6.5000000e+01   1.9500000e-02   1.9872885e-02
   6.6000000e+01   1.9500000e-02   8.4243510e-03
   6.7000000e+01   1.9500000e-02   4.6534264e-03
   6.8000000e+01   1.9500000e-02   1.3482834e-04
   6.9000000e+01   1.9500000e-02   1.4938272e-03
   7.0000000e+01   1.9500000e-02   1.5575049e-02
   7.1000000e+01   1.9500000e-02   2.0355301e-02
   7.2000000e+01   1.9500000e-02   1.4984617e-02
   7.3000000e+01   1.9500000e-02   1.2130195e-02
   7.4000000e+01   1.9500000e-02   1.0496737e-02
   7.5000000e+01   1.9500000e-02   1.2393961e-02
   7.6000000e+01   1.9500000e-02   1.5367493e-02
   7.7000000e+01   1.9500000e-02   2.0004069e-02
   7.8000000e+01   1.9500000e-02   1.8292708e-02
   7.9000000e+01   1.9500000e-02   1.0856376e-02
   8.0000000e+01   1.9500000e-02   2.6963782e-03
   8.1000000e+01   1.9500000e-02  -3.0497811e-04
   8.2000000e+01   1.9500000e-02   3.2805155e-03
   8.3000000e+01   1.9500000e-02   8.8718217e-03
   8.4000000e+01   1.9500000e-02   5.8518266e-03
   8.5000000e+01   1.9500000e-02   2.4235575e-04
   8.6000000e+01   1.9500000e-02   1.9186654e-04
   8.7000000e+01   1.9500000e-02  -2.7833260e-03
   8.8000000e+01   1.9500000e-02  -2.2745153e-03
   8.9000000e+01   1.9500000e-02   4.1418182e-04
   9.0000000e+01   1.9500000e-02   5.1434361e-03
   9.1000000e+01   1.9500000e-02  -2.1072493e-03
   9.2000000e+01   1.9500000e-02  -1.2303826e-02
   9.3000000e+01   1.9500000e-02  -4.7749518e-03
   9.4000000e+01   1.9500000e-02   3.1605856e-03
   9.5000000e+01   1.9500000e-02   5.4831374e-03
   9.6000000e+01   1.9500000e-02   1.0630115e-02
   9.7000000e+01   1.9500000e-02   1.5088527e-02
   9.8000000e+01   1.9500000e-02   1.9225845e-02
   9.9000000e+01   1.9500000e-02   2.3562510e-02
   1.0000000e+02   1.9500000e-02   2.0988746e-02
   1.0000000e+00   1.9625000e-02   2.2820577e-02
   2.0000000e+00   1.9625000e-02   2.0913113e-02
   3.0000000e+00   1.9625000e-02   8.7272050e-03
   4.0000000e+00   1.9625000e-02  -7.4681657e-04
   5.0000000e+00   1.9625000e-02  -4.3678796e-03
   6.0000000e+00   1.9625000e-02  -2.2899040e-03
   7.0000000e+00   1.9625000e-02   7.9220841e-03
   8.0000000e+00   1.9625000e-02   1.0595608e-02
   9.0000000e+00   1.9625000e-02   1.1410938e-02
   1.0000000e+01   1.9625000e-02   9.7995037e-03
   1.1000000e+01   1.9625000e-02   2.3671174e-03
   1.2000000e+01   1.9625000e-02   2.7713708e-03
   1.3000000e+01   1.9625000e-02   8.4314067e-03
   1.4000000e+01   1.9625000e-02   2.7759955e-03
   1.5000000e+01   1.9625000e-02  -5.0325510e-03
   1.6000000e+01   1.9625000e-02  -5.8304551e-03
   1.7000000e+01   1.9625000e-02  -2.9434825e-03
   1.8000000e+01   1.9625000e-02  -9.4273807e-03
   1.9000000e+01   1.9625000e-02  -2.6459482e-03
   2.0000000e+01   1.9625000e-02   7.8971870e-03
   2.1000000e+01   1.9625000e-02  -2.6561408e-03
   2.2000000e+01   1.9625000e-02  -3.9596269e-03
   2.3000000e+01   1.9625000e-02   4.7895862e-03
   2.4000000e+01   1.9625000e-02   7.1540140e-03
   2.5000000e+01   1.9625000e-02   3.0973272e-03
   2.6000000e+01   1.9625000e-02   5.9782306e-04
   2.7000000e+01   1.9625000e-02   1.1652242e-03
   2.8000000e+01   1.9625000e-02   3.5551635e-03
   2.9000000e+01   1.9625000e-02   3.5218096e-03
   3.0000000e+01   1.9625000e-02   7.0488206e-03
   3.1000000e+01   1.9625000e-02   4.7435439e-03
   3.2000000e+01   1.9625000e-02   1.4662730e-03
   3.3000000e+01   1.9625000e-02  -1.1640923e-03
   3.4000000e+01   1.9625000e-02  -8.4225397e-04
   3.5000000e+01   1.9625000e-02  -1.0409337e-03
   3.6000000e+01   1.9625000e-02  -2.7887593e-03
   3.7000000e+01   1.9625000e-02   3.2732065e-03
   3.8000000e+01   1.9625000e-02   9.0932371e-03
   3.9000000e+01   1.9625000e-02   8.3072502e-03
   4.0000000e+01   1.9625000e-02   3.1887651e-03
   4.1000000e+01   1.9625000e-02  -3.1395424e-03
   4.2000000e+01   1.9625000e-02  -1.8680522e-04
   4.3000000e+01   1.9625000e-02   8.9276740e-03
   4.4000000e+01   1.9625000e-02   1.2204794e-02
   4.5000000e+01   1.9625000e-02   1.3094794e-02
   4.6000000e+01   1.9625000e-02   8.7156594e-03
   4.7000000e+01   1.9625000e-02   1.3378627e-02
   4.8000000e+01   1.9625000e-02   1.0024854e-02
   4.9000000e+01   1.9625000e-02  -1.8543127e-03
   5.0000000e+01   1.9625000e-02   8.6210957e-03
   5.1000000e+01   1.9625000e-02   1.1201031e-02
   5.2000000e+01   1.9625000e-02   8.2131820e-03
   5.3000000e+01   1.9625000e-02   7.6729795e-03
   5.4000000e+01   1.9625000e-02   6.6187754e-03
   5.5000000e+01   1.9625000e-02  -1.4043460e-03
   5.6000000e+01   1.9625000e-02  -5.4258462e-03
   5.7000000e+01   1.9625000e-02  -3.9302078e-03
   5.8000000e+01   1.9625000e-02  -3.6474369e-03
   5.9000000e+01   1.9625000e-02   6.5318816e-03
   6.0000000e+01   1.9625000e-02   1.3841659e-02
   6.1000000e+01   1.9625000e-02   1.4891772e-02
   6.2000000e+01   1.9625000e-02   1.7712953e-02
   6.3000000e+01   1.9625000e-02   9.8662497e-03
   6.4000000e+01   1.9625000e-02   1.3341332e-02
   6.5000000e+01   1.9625000e-02   1.1493132e-02
   6.6000000e+01   1.9625000e-02  -6.3113932e-04
   6.7000000e+01   1.9625000e-02   1.0846744e-03
   6.8000000e+01   1.9625000e-02   1.1542985e-03
   6.9000000e+01   1.9625000e-02  -2.3622501e-03
   7.0000000e+01   1.9625000e-02  -4.1873376e-03
   7.1000000e+01   1.9625000e-02  -3.6186967e-03
   7.2000000e+01   1.9625000e-02   2.2844654e-03
   7.3000000e+01   1.9625000e-02   1.2179337e-02
   7.4000000e+01   1.9625000e-02   1.3367976e-02
   7.5000000e+01   1.9625000e-02   6.3114525e-03
   7.6000000e+01   1.9625000e-02  -4.9413661e-03
   7.7000000e+01   1.9625000e-02  -6.7547951e-03
   7.8000000e+01   1.9625000e-02  -1.9559811e-03
   7.9000000e+01   1.9625000e-02   8.6104982e-03
   8.0000000e+01   1.9625000e-02   2.5060860e-02
   8.1000000e+01   1.9625000e-02   1.9921487e-02
   8.2000000e+01   1.9625000e-02   5.4088994e-03
   8.3000000e+01   1.9625000e-02  -3.4818472e-03
   8.4000000e+01   1.9625000e-02  -6.3221143e-03
   8.5000000e+01   1.9625000e-02  -1.5726631e-03
   8.6000000e+01   1.9625000e-02   2.6854470e-03
   8.7000000e+01   1.9625000e-02   1.2483776e-03
   8.8000000e+01   1.9625000e-02   1.3254724e-03
   8.9000000e+01   1.9625000e-02   2.3984395e-03
   9.0000000e+01   1.9625000e-02   6.6195517e-03
   9.1000000e+01   1.9625000e-02   9.4874268e-03
   9.2000000e+01   1.9625000e-02   7.1324427e-03
   9.3000000e+01   1.9625000e-02   9.1420496e-03
   9.4000000e+01   1.9625000e-02   1.8610881e-03
   9.5000000e+01   1.9625000e-02  -3.5077252e-03
   9.6000000e+01   1.9625000e-02   9.1830362e-03
   9.7000000e+01   1.9625000e-02   1.0722944e-02
   9.8000000e+01   1.9625000e-02   2.1094754e-03
   9.9000000e+01   1.9625000e-02  -4.5445138e-03
   1.0000000e+02   1.9625000e-02  -9.3131755e-03
   1.0000000e+00   1.9750000e-02   1.8742405e-02
   2.0000000e+00   1.9750000e-02   2.8804047e-02
   3.0000000e+00   1.9750000e-02   2.6146343e-02
   4.0000000e+00   1.9750000e-02   2.6942026e-02
   5.0000000e+00   1.9750000e-02   1.5303878e-02
   6.0000000e+00   1.9750000e-02   7.8472039e-03
   7.0000000e+00   1.9750000e-02   4.7646407e-03
   8.0000000e+00   1.9750000e-02  -4.8775203e-03
   9.0000000e+00   1.9750000e-02  -2.9666168e-03
   1.0000000e+01   1.9750000e-02   1.0981761e-02
   1.1000000e+01   1.9750000e-02   9.6196141e-03
   1.2000000e+01   1.9750000e-02   6.1891023e-03
   1.3000000e+01   1.9750000e-02   8.9244237e-03
   1.4000000e+01   1.9750000e-02  -5.5722632e-03
   1.5000000e+01   1.9750000e-02  -1.0220137e-02
   1.6000000e+01   1.9750000e-02  -7.3238189e-04
   1.7000000e+01   1.9750000e-02  -4.1526524e-04
   1.8000000e+01   1.9750000e-02  -7.4323108e-03
   1.9000000e+01   1.9750000e-02   9.0774387e-04
   2.0000000e+01   1.9750000e-02   1.2352796e-02
   2.1000000e+01   1.9750000e-02   4.9915481e-03
   2.2000000e+01   1.9750000e-02  -5.1596877e-04
   2.3000000e+01   1.9750000e-02   4.9609540e-04
   2.4000000e+01   1.9750000e-02   7.1100466e-04
   2.5000000e+01   1.9750000e-02   4.8152269e-03
   2.6000000e+01   1.9750000e-02   6.7026564e-03
   2.7000000e+01   1.9750000e-02   2.7204289e-03
   2.8000000e+01   1.9750000e-02   2.4886108e-03
   2.9000000e+01   1.9750000e-02   5.6432345e-04
   3.0000000e+01   1.9750000e-02   4.1791177e-03
   3.1000000e+01   1.9750000e-02   7.1275216e-03
   3.2000000e+01   1.9750000e-02   5.5468273e-03
   3.3000000e+01   1.9750000e-02   1.7210637e-03
   3.4000000e+01   1.9750000e-02  -1.8146361e-04
   3.5000000e+01   1.9750000e-02  -1.9173717e-04
   3.6000000e+01   1.9750000e-02  -8.5868844e-04
   3.7000000e+01   1.9750000e-02   1.2871110e-03
   3.8000000e+01   1.9750000e-02   8.5843615e-03
   3.9000000e+01   1.9750000e-02   5.4369336e-03
   4.0000000e+01   1.9750000e-02   5.1783319e-03
   4.1000000e+01   1.9750000e-02   6.4410311e-03
   4.2000000e+01   1.9750000e-02   9.6183261e-03
   4.3000000e+01   1.9750000e-02   2.0870488e-02
   4.4000000e+01   1.9750000e-02   2.0162901e-02
   4.5000000e+01   1.9750000e-02   4.4260337e-03
   4.6000000e+01   1.9750000e-02  -1.5846059e-02
   4.7000000e+01   1.9750000e-02  -1.0140655e-02
   4.8000000e+01   1.9750000e-02   4.6815467e-03
   4.9000000e+01   1.9750000e-02   1.0982612e-02
   5.0000000e+01   1.9750000e-02   2.0545145e-02
   5.1000000e+01   1.9750000e-02   1.8986927e-02
   5.2000000e+01   1.9750000e-02   1.6898695e-02
   5.3000000e+01   1.9750000e-02   1.2652821e-02
   5.4000000e+01   1.9750000e-02   1.1452313e-02
   5.5000000e+01   1.9750000e-02   1.1616436e-02
   5.6000000e+01   1.9750000e-02   4.4713267e-03
   5.7000000e+01   1.9750000e-02   4.9952623e-03
   5.8000000e+01   1.9750000e-02   4.7139949e-03
   5.9000000e+01   1.9750000e-02   1.1542958e-02
   6.0000000e+01   1.9750000e-02   1.7477125e-02
   6.1000000e+01   1.9750000e-02   1.0506035e-02
   6.2000000e+01   1.9750000e-02   4.5487988e-03
   6.3000000e+01   1.9750000e-02   1.5930107e-03
   6.4000000e+01   1.9750000e-02   4.8936745e-03
   6.5000000e+01   1.9750000e-02   3.1176263e-03
   6.6000000e+01   1.9750000e-02  -1.7802796e-03
   6.7000000e+01   1.9750000e-02   8.1388252e-03
   6.8000000e+01   1.9750000e-02   1.1947282e-02
   6.9000000e+01   1.9750000e-02   5.0029862e-03
   7.0000000e+01   1.9750000e-02  -3.0412592e-03
   7.1000000e+01   1.9750000e-02   4.4983905e-03
   7.2000000e+01   1.9750000e-02   2.6899045e-03
   7.3000000e+01   1.9750000e-02   5.8778501e-03
   7.4000000e+01   1.9750000e-02   8.9644780e-03
   7.5000000e+01   1.9750000e-02   5.3416309e-03
   7.6000000e+01   1.9750000e-02   6.8316367e-03
   7.7000000e+01   1.9750000e-02   1.2302134e-02
   7.8000000e+01   1.9750000e-02   6.0653938e-03
   7.9000000e+01   1.9750000e-02  -2.0589593e-03
   8.0000000e+01   1.9750000e-02  -9.0609826e-03
   8.1000000e+01   1.9750000e-02  -4.0470762e-03
   8.2000000e+01   1.9750000e-02   1.3280462e-02
   8.3000000e+01   1.9750000e-02   2.0172359e-02
   8.4000000e+01   1.9750000e-02   1.4565525e-02
   8.5000000e+01   1.9750000e-02   1.1602707e-02
   8.6000000e+01   1.9750000e-02   1.0368484e-02
   8.7000000e+01   1.9750000e-02   9.4143208e-03
   8.8000000e+01   1.9750000e-02   9.5160212e-03
   8.9000000e+01   1.9750000e-02   8.3867870e-03
   9.0000000e+01   1.9750000e-02   7.3394715e-03
   9.1000000e+01   1.9750000e-02   2.3517557e-03
   9.2000000e+01   1.9750000e-02  -7.1652792e-03
   9.3000000e+01   1.9750000e-02   1.0197181e-03
   9.4000000e+01   1.9750000e-02   1.3358063e-02
   9.5000000e+01   1.9750000e-02   1.1793264e-02
   9.6000000e+01   1.9750000e-02   1.0011233e-02
   9.7000000e+01   1.9750000e-02   6.7851413e-03
   9.8000000e+01   1.9750000e-02   2.2745370e-03
   9.9000000e+01   1.9750000e-02   2.6018085e-04
   1.0000000e+02   1.9750000e-02  -6.3599045e-03
   1.0000000e+00   1.9875000e-02  -1.2724902e-02
   2.0000000e+00   1.9875000e-02  -7.6000565e-03
   3.0000000e+00   1.9875000e-02   7.6499907e-03
   4.0000000e+00   1.9875000e-02   1.5896399e-02
   5.0000000e+00   1.9875000e-02   1.8133624e-02
   6.0000000e+00   1.9875000e-02   1.9060669e-02
   7.0000000e+00   1.9875000e-02   1.3553077e-02
   8.0000000e+00   1.9875000e-02   9.8509742e-03
   9.0000000e+00   1.9875000e-02   1.1076260e-02
   1.0000000e+01   1.9875000e-02   1.1688120e-02
   1.1000000e+01   1.9875000e-02   3.8590042e-03
   1.2000000e+01   1.9875000e-02  -3.8200985e-03
   1.3000000e+01   1.9875000e-02  -2.0575146e-04
   1.4000000e+01   1.9875000e-02  -1.1766777e-02
   1.5000000e+01   1.9875000e-02  -9.3532028e-03
   1.6000000e+01   1.9875000e-02   2.9854283e-03
   1.7000000e+01   1.9875000e-02   2.8892094e-04
   1.8000000e+01   1.9875000e-02  -7.4405147e-04
   1.9000000e+01   1.9875000e-02   1.8040984e-03
   2.0000000e+01   1.9875000e-02   8.4260972e-03
   2.1000000e+01   1.9875000e-02   8.7811276e-03
   2.2000000e+01   1.9875000e-02   4.9302359e-03
   2.3000000e+01   1.9875000e-02   8.1346966e-03
   2.4000000e+01   1.9875000e-02   7.7081393e-03
   2.5000000e+01   1.9875000e-02   7.6995636e-03
   2.6000000e+01   1.9875000e-02   6.4236154e-03
   2.7000000e+01   1.9875000e-02   2.8352274e-03
   2.8000000e+01   1.9875000e-02   4.6820911e-03
   2.9000000e+01   1.9875000e-02   2.0505991e-03
   3.0000000e+01   1.9875000e-02  -6.5796595e-04
   3.1000000e+01   1.9875000e-02  -2.7665736e-03
   3.2000000e+01   1.9875000e-02  -2.5386687e-03
   3.3000000e+01   1.9875000e-02  -2.7586069e-04
   3.4000000e+01   1.9875000e-02   6.7614787e-03
   3.5000000e+01   1.9875000e-02   8.7082107e-03
   3.6000000e+01   1.9875000e-02   5.6181815e-03
   3.7000000e+01   1.9875000e-02   2.4072684e-03
   3.8000000e+01   1.9875000e-02   8.7967589e-03
   3.9000000e+01   1.9875000e-02   4.0300544e-03
   4.0000000e+01   1.9875000e-02   7.5410567e-03
   4.1000000e+01   1.9875000e-02   2.1538377e-02
   4.2000000e+01   1.9875000e-02   1.9544443e-02
   4.3000000e+01   1.9875000e-02   1.6827965e-02
   4.4000000e+01   1.9875000e-02   1.0321946e-02
   4.5000000e+01   1.9875000e-02  -7.4442336e-04
   4.6000000e+01   1.9875000e-02  -2.5375099e-03
   4.7000000e+01   1.9875000e-02   1.6579503e-02
   4.8000000e+01   1.9875000e-02   1.5836017e-02
   4.9000000e+01   1.9875000e-02   9.6355099e-03
   5.0000000e+01   1.9875000e-02   2.4286333e-02
   5.1000000e+01   1.9875000e-02   1.8211171e-02
   5.2000000e+01   1.9875000e-02   9.6725235e-03
   5.3000000e+01   1.9875000e-02   4.3190559e-03
   5.4000000e+01   1.9875000e-02   6.0701859e-03
   5.5000000e+01   1.9875000e-02   1.8004078e-02
   5.6000000e+01   1.9875000e-02   1.7245388e-02
   5.7000000e+01   1.9875000e-02   8.1660617e-03
   5.8000000e+01   1.9875000e-02   1.7408509e-03
   5.9000000e+01   1.9875000e-02   3.2045904e-03
   6.0000000e+01   1.9875000e-02   8.6825751e-03
   6.1000000e+01   1.9875000e-02   1.0910186e-03
   6.2000000e+01   1.9875000e-02  -2.0891977e-03
   6.3000000e+01   1.9875000e-02  -6.7414436e-03
   6.4000000e+01   1.9875000e-02  -8.0528483e-03
   6.5000000e+01   1.9875000e-02  -4.4857129e-03
   6.6000000e+01   1.9875000e-02   4.9804122e-04
   6.7000000e+01   1.9875000e-02   1.1266553e-02
   6.8000000e+01   1.9875000e-02   1.1374512e-02
   6.9000000e+01   1.9875000e-02  -6.8956282e-04
   7.0000000e+01   1.9875000e-02  -8.9751501e-03
   7.1000000e+01   1.9875000e-02  -3.3942147e-03
   7.2000000e+01   1.9875000e-02  -3.2312500e-03
   7.3000000e+01   1.9875000e-02   9.2211389e-04
   7.4000000e+01   1.9875000e-02   4.2410609e-03
   7.5000000e+01   1.9875000e-02   2.8440997e-03
   7.6000000e+01   1.9875000e-02   5.5432753e-03
   7.7000000e+01   1.9875000e-02   8.6637577e-03
   7.8000000e+01   1.9875000e-02   7.2528091e-03
   7.9000000e+01   1.9875000e-02   7.9075200e-03
   8.0000000e+01   1.9875000e-02   7.4231531e-03
   8.1000000e+01   1.9875000e-02   1.8194495e-03
   8.2000000e+01   1.9875000e-02  -3.0650403e-03
   8.3000000e+01   1.9875000e-02  -5.0374237e-03
   8.4000000e+01   1.9875000e-02  -4.1909330e-03
   8.5000000e+01   1.9875000e-02   6.9267827e-04
   8.6000000e+01   1.9875000e-02   3.7067228e-03
   8.7000000e+01   1.9875000e-02  -1.6364173e-03
   8.8000000e+01   1.9875000e-02   9.8772242e-04
   8.9000000e+01   1.9875000e-02   6.2312908e-03
   9.0000000e+01   1.9875000e-02   1.0878799e-02
   9.1000000e+01   1.9875000e-02   2.0095048e-02
   9.2000000e+01   1.9875000e-02   2.2267777e-02
   9.3000000e+01   1.9875000e-02   2.0449363e-02
   9.4000000e+01   1.9875000e-02   1.4811082e-02
   9.5000000e+01   1.9875000e-02  -1.4945226e-03
   9.6000000e+01   1.9875000e-02  -1.8231686e-03
   9.7000000e+01   1.9875000e-02   3.8420738e-05
   9.8000000e+01   1.9875000e-02  -3.8122397e-03
   9.9000000e+01   1.9875000e-02  -5.2041938e-03
   1.0000000e+02   1.9875000e-02  -7.1180295e-03
   1.0000000e+00   2.0000000e-02   2.1709707e-02
   2.0000000e+00   2.0000000e-02   2.4287034e-02
   3.0000000e+00   2.0000000e-02   1.5652085e-02
   4.0000000e+00   2.0000000e-02   9.7233905e-03
   5.0000000e+00   2.0000000e-02   5.8039301e-03
   6.0000000e+00   2.0000000e-02   1.0600443e-02
   7.0000000e+00   2.0000000e-02   1.3318107e-02
   8.0000000e+00   2.0000000e-02   9.3781045e-03
   9.0000000e+00   2.0000000e-02   5.1390002e-03
   1.0000000e+01   2.0000000e-02  -2.3428244e-03
   1.1000000e+01   2.0000000e-02  -5.7107462e-03
   1.2000000e+01   2.0000000e-02  -4.8940140e-03
   1.3000000e+01   2.0000000e-02  -1.2051327e-03
   1.4000000e+01   2.0000000e-02  -1.2445587e-02
   1.5000000e+01   2.0000000e-02  -9.8823393e-03
   1.6000000e+01   2.0000000e-02   3.2114304e-04
   1.7000000e+01   2.0000000e-02  -1.4189477e-03
   1.8000000e+01   2.0000000e-02   3.0868866e-03
   1.9000000e+01   2.0000000e-02   2.4359385e-03
   2.0000000e+01   2.0000000e-02  -4.1294208e-04
   2.1000000e+01   2.0000000e-02   3.5009874e-04
   2.2000000e+01   2.0000000e-02  -1.6668499e-03
   2.3000000e+01   2.0000000e-02   1.6930405e-03
   2.4000000e+01   2.0000000e-02  -1.7225191e-04
   2.5000000e+01   2.0000000e-02   1.4548836e-03
   2.6000000e+01   2.0000000e-02   2.7439243e-03
   2.7000000e+01   2.0000000e-02  -1.2777052e-03
   2.8000000e+01   2.0000000e-02   5.4338289e-04
   2.9000000e+01   2.0000000e-02  -3.0939259e-06
   3.0000000e+01   2.0000000e-02   9.3908736e-04
   3.1000000e+01   2.0000000e-02   9.9838944e-04
   3.2000000e+01   2.0000000e-02  -3.8672998e-04
   3.3000000e+01   2.0000000e-02  -7.8850323e-03
   3.4000000e+01   2.0000000e-02  -5.6752465e-03
   3.5000000e+01   2.0000000e-02   5.7463152e-03
   3.6000000e+01   2.0000000e-02   9.4359834e-03
   3.7000000e+01   2.0000000e-02   5.1389625e-03
   3.8000000e+01   2.0000000e-02   1.2882790e-02
   3.9000000e+01   2.0000000e-02   1.2555982e-02
   4.0000000e+01   2.0000000e-02  -6.1172416e-04
   4.1000000e+01   2.0000000e-02  -5.3283712e-03
   4.2000000e+01   2.0000000e-02   6.2556919e-03
   4.3000000e+01   2.0000000e-02   1.5650425e-02
   4.4000000e+01   2.0000000e-02   1.7225809e-02
   4.5000000e+01   2.0000000e-02   2.3321280e-02
   4.6000000e+01   2.0000000e-02   1.2005727e-02
   4.7000000e+01   2.0000000e-02  -1.3433945e-03
   4.8000000e+01   2.0000000e-02  -2.8289480e-03
   4.9000000e+01   2.0000000e-02  -4.5466158e-04
   5.0000000e+01   2.0000000e-02   8.9291185e-03
   5.1000000e+01   2.0000000e-02   6.6933692e-03
   5.2000000e+01   2.0000000e-02   1.2111270e-02
   5.3000000e+01   2.0000000e-02   1.5352314e-02
   5.4000000e+01   2.0000000e-02   1.2189362e-02
   5.5000000e+01   2.0000000e-02   1.9054784e-02
   5.6000000e+01   2.0000000e-02   1.1050437e-02
   5.7000000e+01   2.0000000e-02   4.6195816e-03
   5.8000000e+01   2.0000000e-02   1.8541995e-04
   5.9000000e+01   2.0000000e-02   1.6967381e-03
   6.0000000e+01   2.0000000e-02   6.2917951e-03
   6.1000000e+01   2.0000000e-02  -9.9849724e-04
   6.2000000e+01   2.0000000e-02  -2.9902849e-03
   6.3000000e+01   2.0000000e-02  -5.3553539e-03
   6.4000000e+01   2.0000000e-02  -1.0729245e-02
   6.5000000e+01   2.0000000e-02  -6.6573201e-03
   6.6000000e+01   2.0000000e-02  -2.5632961e-03
   6.7000000e+01   2.0000000e-02   6.3014217e-04
   6.8000000e+01   2.0000000e-02   1.1969990e-03
   6.9000000e+01   2.0000000e-02   7.0090089e-03
   7.0000000e+01   2.0000000e-02   8.0869244e-03
   7.1000000e+01   2.0000000e-02   5.0644279e-03
   7.2000000e+01   2.0000000e-02   4.4745230e-03
   7.3000000e+01   2.0000000e-02   6.1294017e-03
   7.4000000e+01   2.0000000e-02   6.7738653e-04
   7.5000000e+01   2.0000000e-02  -7.6706563e-03
   7.6000000e+01   2.0000000e-02  -8.7381257e-03
   7.7000000e+01   2.0000000e-02  -2.5456436e-03
   7.8000000e+01   2.0000000e-02  -5.2185479e-04
   7.9000000e+01   2.0000000e-02   3.3475040e-03
   8.0000000e+01   2.0000000e-02   7.9202028e-03
   8.1000000e+01   2.0000000e-02   6.7748302e-03
   8.2000000e+01   2.0000000e-02   2.6554132e-03
   8.3000000e+01   2.0000000e-02   5.5372706e-03
   8.4000000e+01   2.0000000e-02   5.4385127e-03
   8.5000000e+01   2.0000000e-02   7.9986071e-03
   8.6000000e+01   2.0000000e-02   1.5782963e-02
   8.7000000e+01   2.0000000e-02   1.6217137e-02
   8.8000000e+01   2.0000000e-02   1.3654018e-02
   8.9000000e+01   2.0000000e-02   7.9197334e-03
   9.0000000e+01   2.0000000e-02  -9.3788003e-06
   9.1000000e+01   2.0000000e-02  -2.0414414e-03
   9.2000000e+01   2.0000000e-02  -3.3520316e-03
   9.3000000e+01   2.0000000e-02  -1.2329295e-03
   9.4000000e+01   2.0000000e-02   8.8914633e-03
   9.5000000e+01   2.0000000e-02   9.6512167e-03
   9.6000000e+01   2.0000000e-02   7.1097934e-03
   9.7000000e+01   2.0000000e-02   4.7883140e-03
   9.8000000e+01   2.0000000e-02   6.2453593e-03
   9.9000000e+01   2.0000000e-02   7.3625683e-03
   1.0000000e+02   2.0000000e-02   2.3620615e-03
   1.0000000e+00   2.0125000e-02  -4.0979534e-03
   2.0000000e+00   2.0125000e-02   9.4661739e-04
   3.0000000e+00   2.0125000e-02   4.6147737e-03
   4.0000000e+00   2.0125000e-02   7.9176100e-03
   5.0000000e+00   2.0125000e-02   1.0464499e-02
   6.0000000e+00   2.0125000e-02   1.5625382e-02
   7.0000000e+00   2.0125000e-02   1.7220646e-02
   8.0000000e+00   2.0125000e-02   1.1569025e-02
   9.0000000e+00   2.0125000e-02   1.4097926e-02
   1.0000000e+01   2.0125000e-02   1.3320046e-02
   1.1000000e+01   2.0125000e-02   1.0974926e-02
   1.2000000e+01   2.0125000e-02   7.3939711e-03
   1.3000000e+01   2.0125000e-02   1.2297009e-04
   1.4000000e+01   2.0125000e-02  -4.8682978e-03
   1.5000000e+01   2.0125000e-02  -1.8221822e-03
   1.6000000e+01   2.0125000e-02   3.6043699e-03
   1.7000000e+01   2.0125000e-02   1.9845271e-03
   1.8000000e+01   2.0125000e-02   3.5097734e-03
   1.9000000e+01   2.0125000e-02   1.2484045e-03
   2.0000000e+01   2.0125000e-02  -3.1220354e-03
   2.1000000e+01   2.0125000e-02  -1.8580320e-03
   2.2000000e+01   2.0125000e-02  -3.4022676e-03
   2.3000000e+01   2.0125000e-02   1.1010388e-04
   2.4000000e+01   2.0125000e-02  -2.6294168e-03
   2.5000000e+01   2.0125000e-02   1.8972666e-04
   2.6000000e+01   2.0125000e-02   1.3677956e-03
   2.7000000e+01   2.0125000e-02  -3.5114819e-03
   2.8000000e+01   2.0125000e-02  -1.8588243e-03
   2.9000000e+01   2.0125000e-02   2.9716242e-04
   3.0000000e+01   2.0125000e-02   1.7296287e-03
   3.1000000e+01   2.0125000e-02  -1.4322236e-03
   3.2000000e+01   2.0125000e-02  -3.2127780e-04
   3.3000000e+01   2.0125000e-02   3.0020785e-03
   3.4000000e+01   2.0125000e-02   8.6934958e-03
   3.5000000e+01   2.0125000e-02   1.3656487e-02
   3.6000000e+01   2.0125000e-02   1.4609923e-02
   3.7000000e+01   2.0125000e-02   6.4706765e-03
   3.8000000e+01   2.0125000e-02   6.0245586e-03
   3.9000000e+01   2.0125000e-02   4.1850470e-03
   4.0000000e+01   2.0125000e-02   1.7154849e-03
   4.1000000e+01   2.0125000e-02   1.5411303e-02
   4.2000000e+01   2.0125000e-02   2.2095246e-02
   4.3000000e+01   2.0125000e-02   1.0006635e-02
   4.4000000e+01   2.0125000e-02   1.0044317e-03
   4.5000000e+01   2.0125000e-02   4.5959032e-03
   4.6000000e+01   2.0125000e-02   1.0041487e-02
   4.7000000e+01   2.0125000e-02   1.3695371e-02
   4.8000000e+01   2.0125000e-02   5.3832964e-03
   4.9000000e+01   2.0125000e-02   9.7034788e-03
   5.0000000e+01   2.0125000e-02   1.5268994e-02
   5.1000000e+01   2.0125000e-02   9.9715889e-03
   5.2000000e+01   2.0125000e-02   1.4023521e-02
   5.3000000e+01   2.0125000e-02   7.1998136e-03
   5.4000000e+01   2.0125000e-02  -5.9618824e-03
   5.5000000e+01   2.0125000e-02  -2.8725215e-03
   5.6000000e+01   2.0125000e-02   1.4576757e-03
   5.7000000e+01   2.0125000e-02   2.5205256e-04
   5.8000000e+01   2.0125000e-02   4.6445543e-04
   5.9000000e+01   2.0125000e-02   5.8309291e-03
   6.0000000e+01   2.0125000e-02   9.1974493e-03
   6.1000000e+01   2.0125000e-02   5.8739372e-03
   6.2000000e+01   2.0125000e-02   2.2191857e-03
   6.3000000e+01   2.0125000e-02  -9.9034200e-04
   6.4000000e+01   2.0125000e-02  -5.0411159e-03
   6.5000000e+01   2.0125000e-02  -2.1624656e-03
   6.6000000e+01   2.0125000e-02  -2.5201105e-03
   6.7000000e+01   2.0125000e-02  -8.9201713e-03
   6.8000000e+01   2.0125000e-02  -8.8432217e-03
   6.9000000e+01   2.0125000e-02  -1.4230928e-03
   7.0000000e+01   2.0125000e-02  -1.5903803e-03
   7.1000000e+01   2.0125000e-02  -5.6727780e-03
   7.2000000e+01   2.0125000e-02   2.0224789e-04
   7.3000000e+01   2.0125000e-02   1.5821011e-03
   7.4000000e+01   2.0125000e-02  -3.6777346e-03
   7.5000000e+01   2.0125000e-02  -1.4090423e-02
   7.6000000e+01   2.0125000e-02  -1.3807442e-02
   7.7000000e+01   2.0125000e-02  -2.7209085e-03
   7.8000000e+01   2.0125000e-02  -1.2351826e-03
   7.9000000e+01   2.0125000e-02  -4.5429235e-03
   8.0000000e+01   2.0125000e-02  -1.5180504e-03
   8.1000000e+01   2.0125000e-02  -3.6840951e-03
   8.2000000e+01   2.0125000e-02  -9.6582773e-04
   8.3000000e+01   2.0125000e-02   1.0940813e-02
   8.4000000e+01   2.0125000e-02   1.1009218e-02
   8.5000000e+01   2.0125000e-02   8.4312661e-03
   8.6000000e+01   2.0125000e-02   4.7594444e-03
   8.7000000e+01   2.0125000e-02   1.6513533e-03
   8.8000000e+01   2.0125000e-02   8.5651195e-03
   8.9000000e+01   2.0125000e-02   9.2493780e-03
   9.0000000e+01   2.0125000e-02   7.6841209e-03
   9.1000000e+01   2.0125000e-02   6.4760023e-03
   9.2000000e+01   2.0125000e-02   2.9617120e-03
   9.3000000e+01   2.0125000e-02   3.1449327e-03
   9.4000000e+01   2.0125000e-02   3.3225154e-03
   9.5000000e+01   2.0125000e-02   2.7861288e-03
   9.6000000e+01   2.0125000e-02   7.3084082e-03
   9.7000000e+01   2.0125000e-02   3.9839740e-03
   9.8000000e+01   2.0125000e-02  -2.4345154e-03
   9.9000000e+01   2.0125000e-02  -2.3715429e-03
   1.0000000e+02   2.0125000e-02   1.7353744e-03
   1.0000000e+00   2.0250000e-02   2.0136150e-02
   2.0000000e+00   2.0250000e-02   1.3611997e-02
   3.0000000e+00   2.0250000e-02   2.3828566e-03
   4.0000000e+00   2.0250000e-02   5.8660080e-04
   5.0000000e+00   2.0250000e-02   3.7835480e-03
   6.0000000e+00   2.0250000e-02   1.4468093e-03
   7.0000000e+00   2.0250000e-02   2.3313810e-03
   8.0000000e+00   2.0250000e-02  -3.9707469e-03
   9.0000000e+00   2.0250000e-02  -1.0307382e-02
   1.0000000e+01   2.0250000e-02  -5.8343522e-03
   1.1000000e+01   2.0250000e-02   3.2014425e-03
   1.2000000e+01   2.0250000e-02   1.2165306e-02
   1.3000000e+01   2.0250000e-02   1.2866835e-02
   1.4000000e+01   2.0250000e-02   9.6063865e-03
   1.5000000e+01   2.0250000e-02   5.9440946e-03
   1.6000000e+01   2.0250000e-02   3.3600414e-03
   1.7000000e+01   2.0250000e-02  -3.9050251e-03
   1.8000000e+01   2.0250000e-02  -4.4150646e-03
   1.9000000e+01   2.0250000e-02   3.7750209e-04
   2.0000000e+01   2.0250000e-02   3.8602655e-03
   2.1000000e+01   2.0250000e-02  -5.2900205e-04
   2.2000000e+01   2.0250000e-02  -6.3901697e-03
   2.3000000e+01   2.0250000e-02  -2.9757747e-03
   2.4000000e+01   2.0250000e-02  -5.0006197e-03
   2.5000000e+01   2.0250000e-02  -4.8062308e-03
   2.6000000e+01   2.0250000e-02  -4.9462230e-03
   2.7000000e+01   2.0250000e-02  -4.8707775e-03
   2.8000000e+01   2.0250000e-02  -3.0218279e-03
   2.9000000e+01   2.0250000e-02  -3.4099538e-03
   3.0000000e+01   2.0250000e-02  -6.2359641e-03
   3.1000000e+01   2.0250000e-02  -2.7098479e-03
   3.2000000e+01   2.0250000e-02   5.4728962e-03
   3.3000000e+01   2.0250000e-02   8.7291673e-03
   3.4000000e+01   2.0250000e-02   1.2112084e-02
   3.5000000e+01   2.0250000e-02   1.2389373e-02
   3.6000000e+01   2.0250000e-02   8.4909676e-03
   3.7000000e+01   2.0250000e-02   5.9267925e-03
   3.8000000e+01   2.0250000e-02   8.8867955e-03
   3.9000000e+01   2.0250000e-02   1.3263904e-02
   4.0000000e+01   2.0250000e-02   9.3560321e-03
   4.1000000e+01   2.0250000e-02   1.0045142e-02
   4.2000000e+01   2.0250000e-02   1.3997638e-02
   4.3000000e+01   2.0250000e-02   1.1927731e-02
   4.4000000e+01   2.0250000e-02   8.5591143e-03
   4.5000000e+01   2.0250000e-02   3.5309079e-03
   4.6000000e+01   2.0250000e-02   2.9241643e-03
   4.7000000e+01   2.0250000e-02   5.7402137e-03
   4.8000000e+01   2.0250000e-02   1.2558391e-02
   4.9000000e+01   2.0250000e-02   2.2031901e-02
   5.0000000e+01   2.0250000e-02   2.7431276e-02
   5.1000000e+01   2.0250000e-02   2.0982472e-02
   5.2000000e+01   2.0250000e-02   7.1589942e-03
   5.3000000e+01   2.0250000e-02  -1.2455909e-03
   5.4000000e+01   2.0250000e-02  -1.3510862e-03
   5.5000000e+01   2.0250000e-02   2.4421478e-03
   5.6000000e+01   2.0250000e-02  -8.4248575e-04
   5.7000000e+01   2.0250000e-02  -4.8854225e-03
   5.8000000e+01   2.0250000e-02  -4.3628938e-03
   5.9000000e+01   2.0250000e-02   4.0925201e-03
   6.0000000e+01   2.0250000e-02   8.7628774e-03
   6.1000000e+01   2.0250000e-02   1.0104498e-02
   6.2000000e+01   2.0250000e-02   6.9011743e-03
   6.3000000e+01   2.0250000e-02   3.7344280e-03
   6.4000000e+01   2.0250000e-02   1.8466049e-03
   6.5000000e+01   2.0250000e-02  -1.7321727e-03
   6.6000000e+01   2.0250000e-02  -6.1322744e-03
   6.7000000e+01   2.0250000e-02  -1.1490523e-02
   6.8000000e+01   2.0250000e-02  -6.5546925e-03
   6.9000000e+01   2.0250000e-02   5.4319100e-03
   7.0000000e+01   2.0250000e-02   7.8220647e-03
   7.1000000e+01   2.0250000e-02  -1.3588534e-03
   7.2000000e+01   2.0250000e-02  -1.7817511e-03
   7.3000000e+01   2.0250000e-02   1.5977002e-03
   7.4000000e+01   2.0250000e-02  -6.9323722e-03
   7.5000000e+01   2.0250000e-02  -1.5117499e-02
   7.6000000e+01   2.0250000e-02  -1.1035339e-02
   7.7000000e+01   2.0250000e-02  -3.4415883e-05
   7.8000000e+01   2.0250000e-02   3.3915897e-03
   7.9000000e+01   2.0250000e-02  -1.7681841e-03
   8.0000000e+01   2.0250000e-02  -4.3357061e-03
   8.1000000e+01   2.0250000e-02  -2.3724753e-03
   8.2000000e+01   2.0250000e-02   1.0238955e-03
   8.3000000e+01   2.0250000e-02   9.0211229e-03
   8.4000000e+01   2.0250000e-02   6.9817188e-03
   8.5000000e+01   2.0250000e-02   7.6450589e-03
   8.6000000e+01   2.0250000e-02   1.0709140e-02
   8.7000000e+01   2.0250000e-02   2.8531118e-03
   8.8000000e+01   2.0250000e-02  -8.3274208e-03
   8.9000000e+01   2.0250000e-02  -4.5596925e-03
   9.0000000e+01   2.0250000e-02   1.0141793e-02
   9.1000000e+01   2.0250000e-02   1.6697029e-02
   9.2000000e+01   2.0250000e-02   1.8478915e-02
   9.3000000e+01   2.0250000e-02   1.8468712e-02
   9.4000000e+01   2.0250000e-02   7.8436630e-03
   9.5000000e+01   2.0250000e-02   7.9477457e-03
   9.6000000e+01   2.0250000e-02   5.8925278e-03
   9.7000000e+01   2.0250000e-02  -1.0474718e-03
   9.8000000e+01   2.0250000e-02   1.0671349e-04
   9.9000000e+01   2.0250000e-02  -6.0724496e-04
   1.0000000e+02   2.0250000e-02  -2.2676482e-03
   1.0000000e+00   2.0375000e-02   6.8743746e-03
   2.0000000e+00   2.0375000e-02   7.2978116e-03
   3.0000000e+00   2.0375000e-02   4.3715178e-03
   4.0000000e+00   2.0375000e-02   5.5537750e-03
   5.0000000e+00   2.0375000e-02   8.7926630e-03
   6.0000000e+00   2.0375000e-02   9.1872894e-04
   7.0000000e+00   2.0375000e-02   5.4940255e-03
   8.0000000e+00   2.0375000e-02   1.3776406e-02
   9.0000000e+00   2.0375000e-02   1.5944730e-02
   1.0000000e+01   2.0375000e-02   7.3054167e-03
   1.1000000e+01   2.0375000e-02  -3.9204462e-03
   1.2000000e+01   2.0375000e-02  -1.3699301e-03
   1.3000000e+01   2.0375000e-02   3.5745734e-03
   1.4000000e+01   2.0375000e-02   5.1628514e-03
   1.5000000e+01   2.0375000e-02   5.6720343e-03
   1.6000000e+01   2.0375000e-02   5.2850130e-03
   1.7000000e+01   2.0375000e-02   3.4282533e-03
   1.8000000e+01   2.0375000e-02   9.7558385e-04
   1.9000000e+01   2.0375000e-02   9.8000909e-04
   2.0000000e+01   2.0375000e-02   5.7004183e-03
   2.1000000e+01   2.0375000e-02   2.9202565e-04
   2.2000000e+01   2.0375000e-02  -2.1954316e-03
   2.3000000e+01   2.0375000e-02  -5.5415770e-05
   2.4000000e+01   2.0375000e-02  -6.4021470e-03
   2.5000000e+01   2.0375000e-02  -8.2915332e-03
   2.6000000e+01   2.0375000e-02  -8.8486336e-03
   2.7000000e+01   2.0375000e-02  -4.0525524e-03
   2.8000000e+01   2.0375000e-02   1.8220205e-03
   2.9000000e+01   2.0375000e-02   8.6295903e-03
   3.0000000e+01   2.0375000e-02   1.2298334e-02
   3.1000000e+01   2.0375000e-02   1.1119618e-02
   3.2000000e+01   2.0375000e-02   6.6467933e-03
   3.3000000e+01   2.0375000e-02  -1.9650364e-03
   3.4000000e+01   2.0375000e-02  -4.1384981e-03
   3.5000000e+01   2.0375000e-02  -3.9574763e-04
   3.6000000e+01   2.0375000e-02   1.4940213e-03
   3.7000000e+01   2.0375000e-02   2.5513677e-03
   3.8000000e+01   2.0375000e-02   7.1889418e-03
   3.9000000e+01   2.0375000e-02   8.1304060e-03
   4.0000000e+01   2.0375000e-02  -3.1521393e-04
   4.1000000e+01   2.0375000e-02   4.5144907e-04
   4.2000000e+01   2.0375000e-02   7.9020811e-03
   4.3000000e+01   2.0375000e-02   1.6065264e-02
   4.4000000e+01   2.0375000e-02   2.3562316e-02
   4.5000000e+01   2.0375000e-02   2.5294801e-02
   4.6000000e+01   2.0375000e-02   2.1413347e-02
   4.7000000e+01   2.0375000e-02   1.4116943e-02
   4.8000000e+01   2.0375000e-02   3.8237961e-03
   4.9000000e+01   2.0375000e-02  -6.5414002e-03
   5.0000000e+01   2.0375000e-02   2.9601918e-03
   5.1000000e+01   2.0375000e-02   7.2402772e-03
   5.2000000e+01   2.0375000e-02   4.9320683e-03
   5.3000000e+01   2.0375000e-02   7.4883951e-03
   5.4000000e+01   2.0375000e-02  -2.8422831e-03
   5.5000000e+01   2.0375000e-02  -7.1889418e-03
   5.6000000e+01   2.0375000e-02  -1.9010666e-03
   5.7000000e+01   2.0375000e-02  -5.0284434e-03
   5.8000000e+01   2.0375000e-02  -5.6471480e-03
   5.9000000e+01   2.0375000e-02   1.9074969e-03
   6.0000000e+01   2.0375000e-02   5.5652237e-03
   6.1000000e+01   2.0375000e-02   3.8951018e-03
   6.2000000e+01   2.0375000e-02   7.3052768e-04
   6.3000000e+01   2.0375000e-02   3.0860025e-03
   6.4000000e+01   2.0375000e-02   3.5933256e-03
   6.5000000e+01   2.0375000e-02   3.4967292e-04
   6.6000000e+01   2.0375000e-02   1.6957571e-03
   6.7000000e+01   2.0375000e-02   3.7513098e-03
   6.8000000e+01   2.0375000e-02   5.7992195e-03
   6.9000000e+01   2.0375000e-02  -6.1186589e-03
   7.0000000e+01   2.0375000e-02  -1.2473238e-02
   7.1000000e+01   2.0375000e-02  -9.7016413e-03
   7.2000000e+01   2.0375000e-02  -5.7605938e-03
   7.3000000e+01   2.0375000e-02  -2.3742917e-03
   7.4000000e+01   2.0375000e-02  -9.5188729e-03
   7.5000000e+01   2.0375000e-02  -1.1832806e-02
   7.6000000e+01   2.0375000e-02  -6.5397564e-03
   7.7000000e+01   2.0375000e-02   2.0567601e-04
   7.8000000e+01   2.0375000e-02   6.3383980e-03
   7.9000000e+01   2.0375000e-02   7.5975289e-03
   8.0000000e+01   2.0375000e-02   1.0523795e-02
   8.1000000e+01   2.0375000e-02   8.3012246e-03
   8.2000000e+01   2.0375000e-02   2.1983800e-03
   8.3000000e+01   2.0375000e-02   1.0132662e-03
   8.4000000e+01   2.0375000e-02   4.3292865e-04
   8.5000000e+01   2.0375000e-02   3.4638010e-03
   8.6000000e+01   2.0375000e-02   5.0097778e-03
   8.7000000e+01   2.0375000e-02   9.7061628e-03
   8.8000000e+01   2.0375000e-02   1.6118044e-02
   8.9000000e+01   2.0375000e-02   1.0990908e-02
   9.0000000e+01   2.0375000e-02   5.5653690e-03
   9.1000000e+01   2.0375000e-02   3.9501511e-03
   9.2000000e+01   2.0375000e-02   5.0107264e-03
   9.3000000e+01   2.0375000e-02   1.8606527e-02
   9.4000000e+01   2.0375000e-02   1.7938169e-02
   9.5000000e+01   2.0375000e-02   7.9240995e-03
   9.6000000e+01   2.0375000e-02   3.6503314e-03
   9.7000000e+01   2.0375000e-02   2.1897342e-04
   9.8000000e+01   2.0375000e-02   2.6433878e-03
   9.9000000e+01   2.0375000e-02  -3.7611143e-03
   1.0000000e+02   2.0375000e-02  -7.3797409e-03
   1.0000000e+00   2.0500000e-02   1.0838928e-03
   2.0000000e+00   2.0500000e-02  -1.3930860e-03
   3.0000000e+00   2.0500000e-02   1.3696282e-05
   4.0000000e+00   2.0500000e-02   4.6229074e-03
   5.0000000e+00   2.0500000e-02   6.5090437e-03
   6.0000000e+00   2.0500000e-02  -9.8695699e-04
   7.0000000e+00   2.0500000e-02   5.0536101e-04
   8.0000000e+00   2.0500000e-02  -2.4024013e-03
   9.0000000e+00   2.0500000e-02  -1.0394260e-02
   1.0000000e+01   2.0500000e-02  -1.0525655e-03
   1.1000000e+01   2.0500000e-02   5.8321259e-03
   1.2000000e+01   2.0500000e-02   1.5451788e-03
   1.3000000e+01   2.0500000e-02   1.7255968e-03
   1.4000000e+01   2.0500000e-02   1.9369540e-03
   1.5000000e+01   2.0500000e-02   2.4382023e-03
   1.6000000e+01   2.0500000e-02   5.6996099e-03
   1.7000000e+01   2.0500000e-02   8.8483747e-03
   1.8000000e+01   2.0500000e-02   1.0789690e-02
   1.9000000e+01   2.0500000e-02   1.0962388e-02
   2.0000000e+01   2.0500000e-02   1.1814480e-02
   2.1000000e+01   2.0500000e-02   3.7897360e-03
   2.2000000e+01   2.0500000e-02  -9.5935963e-04
   2.3000000e+01   2.0500000e-02  -1.8481034e-03
   2.4000000e+01   2.0500000e-02   1.5090328e-03
   2.5000000e+01   2.0500000e-02   1.0949264e-03
   2.6000000e+01   2.0500000e-02   1.9559271e-03
   2.7000000e+01   2.0500000e-02   1.2385314e-02
   2.8000000e+01   2.0500000e-02   1.3291808e-02
   2.9000000e+01   2.0500000e-02   9.0041328e-03
   3.0000000e+01   2.0500000e-02  -1.9840528e-03
   3.1000000e+01   2.0500000e-02  -8.7944847e-03
   3.2000000e+01   2.0500000e-02  -2.9606230e-03
   3.3000000e+01   2.0500000e-02   5.1532085e-03
   3.4000000e+01   2.0500000e-02   1.0116421e-02
   3.5000000e+01   2.0500000e-02   8.8303126e-03
   3.6000000e+01   2.0500000e-02   2.9016444e-03
   3.7000000e+01   2.0500000e-02  -5.1249429e-03
   3.8000000e+01   2.0500000e-02  -7.2233202e-03
   3.9000000e+01   2.0500000e-02  -5.3996015e-03
   4.0000000e+01   2.0500000e-02  -3.3575026e-03
   4.1000000e+01   2.0500000e-02   2.5617438e-03
   4.2000000e+01   2.0500000e-02   7.7804746e-03
   4.3000000e+01   2.0500000e-02   1.4724840e-02
   4.4000000e+01   2.0500000e-02   1.3192851e-02
   4.5000000e+01   2.0500000e-02   8.2632024e-03
   4.6000000e+01   2.0500000e-02   2.3840209e-03
   4.7000000e+01   2.0500000e-02   1.1329914e-03
   4.8000000e+01   2.0500000e-02   4.6997326e-03
   4.9000000e+01   2.0500000e-02   3.9318465e-03
   5.0000000e+01   2.0500000e-02   3.1131147e-03
   5.1000000e+01   2.0500000e-02  -2.8468000e-03
   5.2000000e+01   2.0500000e-02  -3.8521374e-03
   5.3000000e+01   2.0500000e-02   3.8686041e-03
   5.4000000e+01   2.0500000e-02   9.3407948e-03
   5.5000000e+01   2.0500000e-02   1.5059674e-02
   5.6000000e+01   2.0500000e-02   1.3149185e-02
   5.7000000e+01   2.0500000e-02   4.8508719e-03
   5.8000000e+01   2.0500000e-02   9.0791099e-04
   5.9000000e+01   2.0500000e-02   5.6993461e-04
   6.0000000e+01   2.0500000e-02   3.0953113e-03
   6.1000000e+01   2.0500000e-02   1.9345123e-04
   6.2000000e+01   2.0500000e-02  -3.0998713e-03
   6.3000000e+01   2.0500000e-02   6.9152482e-04
   6.4000000e+01   2.0500000e-02  -8.2890806e-04
   6.5000000e+01   2.0500000e-02  -3.0862128e-03
   6.6000000e+01   2.0500000e-02   4.9608354e-03
   6.7000000e+01   2.0500000e-02   2.1084713e-02
   6.8000000e+01   2.0500000e-02   2.9174574e-02
   6.9000000e+01   2.0500000e-02   4.7856835e-03
   7.0000000e+01   2.0500000e-02  -2.7010783e-03
   7.1000000e+01   2.0500000e-02   4.8833257e-03
   7.2000000e+01   2.0500000e-02   6.2070517e-03
   7.3000000e+01   2.0500000e-02   4.6196897e-03
   7.4000000e+01   2.0500000e-02  -6.4012087e-03
   7.5000000e+01   2.0500000e-02  -3.5894339e-03
   7.6000000e+01   2.0500000e-02   2.7722763e-03
   7.7000000e+01   2.0500000e-02   3.0202700e-03
   7.8000000e+01   2.0500000e-02   4.3512620e-03
   7.9000000e+01   2.0500000e-02   1.0801144e-03
   8.0000000e+01   2.0500000e-02   6.0850626e-04
   8.1000000e+01   2.0500000e-02   2.7175397e-03
   8.2000000e+01   2.0500000e-02   8.4037823e-04
   8.3000000e+01   2.0500000e-02  -3.7106036e-03
   8.4000000e+01   2.0500000e-02  -2.9906244e-03
   8.5000000e+01   2.0500000e-02   3.0624154e-03
   8.6000000e+01   2.0500000e-02   2.4282846e-03
   8.7000000e+01   2.0500000e-02   1.9818104e-03
   8.8000000e+01   2.0500000e-02   1.0148401e-03
   8.9000000e+01   2.0500000e-02   4.4233981e-03
   9.0000000e+01   2.0500000e-02   7.4491873e-03
   9.1000000e+01   2.0500000e-02   3.7929269e-03
   9.2000000e+01   2.0500000e-02   1.1365650e-03
   9.3000000e+01   2.0500000e-02   8.7414347e-03
   9.4000000e+01   2.0500000e-02   9.5055271e-03
   9.5000000e+01   2.0500000e-02   1.1907578e-02
   9.6000000e+01   2.0500000e-02   1.2002633e-02
   9.7000000e+01   2.0500000e-02   8.0133006e-03
   9.8000000e+01   2.0500000e-02   8.5147703e-03
   9.9000000e+01   2.0500000e-02   7.1589407e-03
   1.0000000e+02   2.0500000e-02   7.0951968e-03
   1.0000000e+00   2.0625000e-02   4.3740296e-03
   2.0000000e+00   2.0625000e-02   2.3598408e-03
   3.0000000e+00   2.0625000e-02   2.2899364e-03
   4.0000000e+00   2.0625000e-02   1.5406350e-03
   5.0000000e+00   2.0625000e-02   4.8252847e-04
   6.0000000e+00   2.0625000e-02   9.6952537e-04
   7.0000000e+00   2.0625000e-02   6.1880569e-03
   8.0000000e+00   2.0625000e-02   1.0901270e-02
   9.0000000e+00   2.0625000e-02   1.4520431e-02
   1.0000000e+01   2.0625000e-02   4.9427245e-03
   1.1000000e+01   2.0625000e-02   1.6428478e-03
   1.2000000e+01   2.0625000e-02   8.4799714e-03
   1.3000000e+01   2.0625000e-02   1.2155685e-02
   1.4000000e+01   2.0625000e-02   9.9133970e-03
   1.5000000e+01   2.0625000e-02   1.3239308e-03
   1.6000000e+01   2.0625000e-02  -6.3292347e-03
   1.7000000e+01   2.0625000e-02  -1.0959500e-02
   1.8000000e+01   2.0625000e-02  -4.4671493e-03
   1.9000000e+01   2.0625000e-02   9.0430118e-03
   2.0000000e+01   2.0625000e-02   1.2352942e-02
   2.1000000e+01   2.0625000e-02   5.0896108e-03
   2.2000000e+01   2.0625000e-02   5.8319266e-03
   2.3000000e+01   2.0625000e-02   5.3342786e-03
   2.4000000e+01   2.0625000e-02   6.6599129e-03
   2.5000000e+01   2.0625000e-02   5.7708188e-03
   2.6000000e+01   2.0625000e-02   4.4465428e-03
   2.7000000e+01   2.0625000e-02   1.1330588e-02
   2.8000000e+01   2.0625000e-02   7.7907052e-03
   2.9000000e+01   2.0625000e-02   7.8818845e-03
   3.0000000e+01   2.0625000e-02   1.1630435e-02
   3.1000000e+01   2.0625000e-02   1.8000985e-02
   3.2000000e+01   2.0625000e-02   1.7746797e-02
   3.3000000e+01   2.0625000e-02   8.2760630e-03
   3.4000000e+01   2.0625000e-02   2.2794474e-03
   3.5000000e+01   2.0625000e-02   1.2024430e-03
   3.6000000e+01   2.0625000e-02   3.7281862e-03
   3.7000000e+01   2.0625000e-02   6.2514120e-03
   3.8000000e+01   2.0625000e-02   8.4039550e-03
   3.9000000e+01   2.0625000e-02   1.8115858e-02
   4.0000000e+01   2.0625000e-02   1.8421311e-02
   4.1000000e+01   2.0625000e-02   1.4024491e-02
   4.2000000e+01   2.0625000e-02   9.8408135e-03
   4.3000000e+01   2.0625000e-02   4.9350332e-03
   4.4000000e+01   2.0625000e-02   2.1354235e-03
   4.5000000e+01   2.0625000e-02   4.3408591e-03
   4.6000000e+01   2.0625000e-02   6.8466910e-03
   4.7000000e+01   2.0625000e-02   8.8262111e-03
   4.8000000e+01   2.0625000e-02   1.0713517e-02
   4.9000000e+01   2.0625000e-02   1.0349296e-02
   5.0000000e+01   2.0625000e-02   3.1394132e-03
   5.1000000e+01   2.0625000e-02  -7.0011178e-03
   5.2000000e+01   2.0625000e-02  -1.1564437e-03
   5.3000000e+01   2.0625000e-02   1.5719193e-04
   5.4000000e+01   2.0625000e-02  -8.8933175e-03
   5.5000000e+01   2.0625000e-02  -4.5494079e-03
   5.6000000e+01   2.0625000e-02   5.6943707e-03
   5.7000000e+01   2.0625000e-02   8.3433371e-03
   5.8000000e+01   2.0625000e-02   7.3196306e-03
   5.9000000e+01   2.0625000e-02   6.6533424e-03
   6.0000000e+01   2.0625000e-02   9.6447915e-03
   6.1000000e+01   2.0625000e-02   5.1401807e-03
   6.2000000e+01   2.0625000e-02   4.2384092e-04
   6.3000000e+01   2.0625000e-02   2.1668854e-03
   6.4000000e+01   2.0625000e-02  -7.0855003e-03
   6.5000000e+01   2.0625000e-02  -1.3865570e-02
   6.6000000e+01   2.0625000e-02  -6.7987191e-03
   6.7000000e+01   2.0625000e-02   6.9811367e-03
   6.8000000e+01   2.0625000e-02   1.0386838e-02
   6.9000000e+01   2.0625000e-02  -2.5295594e-03
   7.0000000e+01   2.0625000e-02  -3.8625509e-03
   7.1000000e+01   2.0625000e-02  -4.7925399e-03
   7.2000000e+01   2.0625000e-02  -6.1231977e-03
   7.3000000e+01   2.0625000e-02  -2.0153695e-03
   7.4000000e+01   2.0625000e-02  -8.8673318e-04
   7.5000000e+01   2.0625000e-02   6.5013464e-03
   7.6000000e+01   2.0625000e-02   1.0512778e-02
   7.7000000e+01   2.0625000e-02   8.4771952e-03
   7.8000000e+01   2.0625000e-02   8.7952018e-03
   7.9000000e+01   2.0625000e-02   3.8845858e-03
   8.0000000e+01   2.0625000e-02   9.4010076e-04
   8.1000000e+01   2.0625000e-02   6.0761685e-04
   8.2000000e+01   2.0625000e-02   1.1476148e-03
   8.3000000e+01   2.0625000e-02   7.3640287e-04
   8.4000000e+01   2.0625000e-02  -4.7947228e-04
   8.5000000e+01   2.0625000e-02   6.0636583e-03
   8.6000000e+01   2.0625000e-02   3.3159449e-03
   8.7000000e+01   2.0625000e-02   1.4822062e-03
   8.8000000e+01   2.0625000e-02  -2.3388842e-03
   8.9000000e+01   2.0625000e-02  -6.7886286e-03
   9.0000000e+01   2.0625000e-02  -1.9216784e-03
   9.1000000e+01   2.0625000e-02   8.0332011e-03
   9.2000000e+01   2.0625000e-02   1.6463147e-02
   9.3000000e+01   2.0625000e-02   1.5600141e-02
   9.4000000e+01   2.0625000e-02  -3.9814084e-04
   9.5000000e+01   2.0625000e-02  -8.2738530e-03
   9.6000000e+01   2.0625000e-02   4.6758167e-03
   9.7000000e+01   2.0625000e-02   1.4022428e-02
   9.8000000e+01   2.0625000e-02   2.2569884e-02
   9.9000000e+01   2.0625000e-02   2.7757427e-02
   1.0000000e+02   2.0625000e-02   2.2448540e-02
   1.0000000e+00   2.0750000e-02  -1.0400901e-02
   2.0000000e+00   2.0750000e-02  -1.0366403e-02
   3.0000000e+00   2.0750000e-02  -8.8023432e-03
   4.0000000e+00   2.0750000e-02  -6.5206648e-03
   5.0000000e+00   2.0750000e-02  -7.7318451e-03
   6.0000000e+00   2.0750000e-02  -7.6418733e-03
   7.0000000e+00   2.0750000e-02  -1.0193457e-02
   8.0000000e+00   2.0750000e-02  -1.9356113e-02
   9.0000000e+00   2.0750000e-02  -1.4865285e-02
   1.0000000e+01   2.0750000e-02  -5.7828389e-03
   1.1000000e+01   2.0750000e-02   8.0150471e-04
   1.2000000e+01   2.0750000e-02  -1.3068873e-03
   1.3000000e+01   2.0750000e-02  -5.6626070e-03
   1.4000000e+01   2.0750000e-02  -2.7795637e-03
   1.5000000e+01   2.0750000e-02   1.7248800e-03
   1.6000000e+01   2.0750000e-02   4.3047238e-03
   1.7000000e+01   2.0750000e-02   8.6583575e-04
   1.8000000e+01   2.0750000e-02  -9.3756579e-03
   1.9000000e+01   2.0750000e-02  -1.2598580e-02
   2.0000000e+01   2.0750000e-02  -1.0426342e-02
   2.1000000e+01   2.0750000e-02  -2.1979272e-04
   2.2000000e+01   2.0750000e-02   2.3880210e-02
   2.3000000e+01   2.0750000e-02   3.4447130e-02
   2.4000000e+01   2.0750000e-02   2.7390661e-02
   2.5000000e+01   2.0750000e-02   1.3242439e-02
   2.6000000e+01   2.0750000e-02   2.0786978e-03
   2.7000000e+01   2.0750000e-02   1.6860010e-03
   2.8000000e+01   2.0750000e-02   5.0596953e-03
   2.9000000e+01   2.0750000e-02   1.2704830e-02
   3.0000000e+01   2.0750000e-02   1.1269173e-02
   3.1000000e+01   2.0750000e-02   3.2626365e-05
   3.2000000e+01   2.0750000e-02  -2.7667999e-03
   3.3000000e+01   2.0750000e-02  -7.2348765e-03
   3.4000000e+01   2.0750000e-02  -4.0599317e-03
   3.5000000e+01   2.0750000e-02   5.7583516e-03
   3.6000000e+01   2.0750000e-02   1.2575709e-02
   3.7000000e+01   2.0750000e-02   1.3378152e-02
   3.8000000e+01   2.0750000e-02   3.3226125e-03
   3.9000000e+01   2.0750000e-02  -3.4690672e-03
   4.0000000e+01   2.0750000e-02  -1.1411332e-02
   4.1000000e+01   2.0750000e-02  -1.1971063e-02
   4.2000000e+01   2.0750000e-02  -5.3376528e-03
   4.3000000e+01   2.0750000e-02  -8.9783681e-04
   4.4000000e+01   2.0750000e-02   2.3050017e-03
   4.5000000e+01   2.0750000e-02  -4.2367922e-04
   4.6000000e+01   2.0750000e-02  -5.5964380e-03
   4.7000000e+01   2.0750000e-02  -8.8327220e-03
   4.8000000e+01   2.0750000e-02  -5.2316296e-03
   4.9000000e+01   2.0750000e-02   2.0628886e-03
   5.0000000e+01   2.0750000e-02  -4.1865129e-03
   5.1000000e+01   2.0750000e-02  -9.7628515e-03
   5.2000000e+01   2.0750000e-02   5.6499615e-03
   5.3000000e+01   2.0750000e-02   1.1047552e-02
   5.4000000e+01   2.0750000e-02   6.1213863e-03
   5.5000000e+01   2.0750000e-02   6.1652460e-03
   5.6000000e+01   2.0750000e-02   9.5324349e-03
   5.7000000e+01   2.0750000e-02   1.2872630e-02
   5.8000000e+01   2.0750000e-02   1.1566755e-02
   5.9000000e+01   2.0750000e-02   9.2810234e-03
   6.0000000e+01   2.0750000e-02   1.1136695e-02
   6.1000000e+01   2.0750000e-02   9.7476775e-03
   6.2000000e+01   2.0750000e-02   1.3399826e-04
   6.3000000e+01   2.0750000e-02   1.0921666e-03
   6.4000000e+01   2.0750000e-02  -2.2342836e-03
   6.5000000e+01   2.0750000e-02  -2.0078772e-03
   6.6000000e+01   2.0750000e-02   8.0700694e-03
   6.7000000e+01   2.0750000e-02   1.1317302e-03
   6.8000000e+01   2.0750000e-02  -4.6297205e-03
   6.9000000e+01   2.0750000e-02   1.8854191e-03
   7.0000000e+01   2.0750000e-02   1.0615918e-02
   7.1000000e+01   2.0750000e-02   1.4386179e-02
   7.2000000e+01   2.0750000e-02   2.0448366e-02
   7.3000000e+01   2.0750000e-02   2.2029944e-02
   7.4000000e+01   2.0750000e-02   1.4719493e-02
   7.5000000e+01   2.0750000e-02   2.5151733e-03
   7.6000000e+01   2.0750000e-02  -7.3743081e-03
   7.7000000e+01   2.0750000e-02  -6.7228801e-03
   7.8000000e+01   2.0750000e-02  -2.2034575e-03
   7.9000000e+01   2.0750000e-02  -2.2809189e-03
   8.0000000e+01   2.0750000e-02  -4.2628692e-03
   8.1000000e+01   2.0750000e-02  -2.1214038e-03
   8.2000000e+01   2.0750000e-02   2.8109449e-05
   8.3000000e+01   2.0750000e-02   4.2410986e-03
   8.4000000e+01   2.0750000e-02   5.7555162e-03
   8.5000000e+01   2.0750000e-02   7.3388303e-03
   8.6000000e+01   2.0750000e-02   1.0033052e-03
   8.7000000e+01   2.0750000e-02  -7.0803417e-03
   8.8000000e+01   2.0750000e-02  -6.7287767e-03
   8.9000000e+01   2.0750000e-02  -7.5712088e-03
   9.0000000e+01   2.0750000e-02  -6.8902001e-03
   9.1000000e+01   2.0750000e-02  -6.8662195e-03
   9.2000000e+01   2.0750000e-02  -7.3237703e-03
   9.3000000e+01   2.0750000e-02   1.4768958e-02
   9.4000000e+01   2.0750000e-02   3.2248955e-02
   9.5000000e+01   2.0750000e-02   3.6621381e-02
   9.6000000e+01   2.0750000e-02   3.2827806e-02
   9.7000000e+01   2.0750000e-02   1.2652443e-02
   9.8000000e+01   2.0750000e-02  -1.1374921e-03
   9.9000000e+01   2.0750000e-02   8.3562954e-05
   1.0000000e+02   2.0750000e-02   2.1040638e-03
   1.0000000e+00   2.0875000e-02   1.2142862e-02
   2.0000000e+00   2.0875000e-02   9.4057294e-03
   3.0000000e+00   2.0875000e-02   9.9441689e-03
   4.0000000e+00   2.0875000e-02   9.1085397e-03
   5.0000000e+00   2.0875000e-02   1.0886183e-02
   6.0000000e+00   2.0875000e-02   1.2486530e-02
   7.0000000e+00   2.0875000e-02   1.3756377e-02
   8.0000000e+00   2.0875000e-02   1.3562181e-02
   9.0000000e+00   2.0875000e-02   1.3351913e-02
   1.0000000e+01   2.0875000e-02   9.9758580e-03
   1.1000000e+01   2.0875000e-02   6.2346542e-03
   1.2000000e+01   2.0875000e-02   1.1700813e-02
   1.3000000e+01   2.0875000e-02   1.9045470e-02
   1.4000000e+01   2.0875000e-02   1.3613895e-02
   1.5000000e+01   2.0875000e-02   4.2243246e-03
   1.6000000e+01   2.0875000e-02  -3.3712743e-03
   1.7000000e+01   2.0875000e-02  -2.9194965e-03
   1.8000000e+01   2.0875000e-02   8.6958939e-03
   1.9000000e+01   2.0875000e-02   2.1640411e-02
   2.0000000e+01   2.0875000e-02   9.6622230e-03
   2.1000000e+01   2.0875000e-02  -5.1949495e-03
   2.2000000e+01   2.0875000e-02  -7.5593131e-04
   2.3000000e+01   2.0875000e-02  -6.4131586e-05
   2.4000000e+01   2.0875000e-02   2.7399517e-03
   2.5000000e+01   2.0875000e-02   1.2298905e-02
   2.6000000e+01   2.0875000e-02   2.5194254e-02
   2.7000000e+01   2.0875000e-02   3.1877365e-02
   2.8000000e+01   2.0875000e-02   2.2021977e-02
   2.9000000e+01   2.0875000e-02   7.9579121e-03
   3.0000000e+01   2.0875000e-02   2.1138468e-03
   3.1000000e+01   2.0875000e-02   7.7820271e-03
   3.2000000e+01   2.0875000e-02   1.7249381e-02
   3.3000000e+01   2.0875000e-02   2.0009443e-02
   3.4000000e+01   2.0875000e-02   2.2988485e-02
   3.5000000e+01   2.0875000e-02   1.9658089e-02
   3.6000000e+01   2.0875000e-02   9.5972233e-03
   3.7000000e+01   2.0875000e-02  -4.5838454e-03
   3.8000000e+01   2.0875000e-02  -4.3520327e-03
   3.9000000e+01   2.0875000e-02   1.1175584e-02
   4.0000000e+01   2.0875000e-02   1.7261995e-02
   4.1000000e+01   2.0875000e-02   1.3454637e-02
   4.2000000e+01   2.0875000e-02   7.2762184e-03
   4.3000000e+01   2.0875000e-02   5.6636580e-03
   4.4000000e+01   2.0875000e-02   5.7474310e-03
   4.5000000e+01   2.0875000e-02   7.6868967e-03
   4.6000000e+01   2.0875000e-02   1.1118487e-02
   4.7000000e+01   2.0875000e-02   1.1383718e-02
   4.8000000e+01   2.0875000e-02   6.8780617e-03
   4.9000000e+01   2.0875000e-02   2.2697665e-03
   5.0000000e+01   2.0875000e-02  -1.1275339e-02
   5.1000000e+01   2.0875000e-02  -1.3890849e-02
   5.2000000e+01   2.0875000e-02   4.1129864e-03
   5.3000000e+01   2.0875000e-02   9.5664943e-03
   5.4000000e+01   2.0875000e-02   6.5001282e-03
   5.5000000e+01   2.0875000e-02   3.6348025e-03
   5.6000000e+01   2.0875000e-02   8.9468304e-03
   5.7000000e+01   2.0875000e-02   1.2864911e-02
   5.8000000e+01   2.0875000e-02   7.1313968e-03
   5.9000000e+01   2.0875000e-02   3.0001488e-03
   6.0000000e+01   2.0875000e-02   7.9204394e-03
   6.1000000e+01   2.0875000e-02   1.6675144e-02
   6.2000000e+01   2.0875000e-02   1.2340344e-02
   6.3000000e+01   2.0875000e-02   1.2833077e-02
   6.4000000e+01   2.0875000e-02   6.2583764e-03
   6.5000000e+01   2.0875000e-02  -9.5034251e-03
   6.6000000e+01   2.0875000e-02  -9.1423411e-03
   6.7000000e+01   2.0875000e-02  -7.8676548e-03
   6.8000000e+01   2.0875000e-02  -1.1795281e-02
   6.9000000e+01   2.0875000e-02  -7.0301383e-03
   7.0000000e+01   2.0875000e-02  -6.4497846e-03
   7.1000000e+01   2.0875000e-02  -6.5732077e-03
   7.2000000e+01   2.0875000e-02  -1.0818607e-03
   7.3000000e+01   2.0875000e-02  -1.6545174e-03
   7.4000000e+01   2.0875000e-02   4.4714129e-03
   7.5000000e+01   2.0875000e-02   3.3787719e-03
   7.6000000e+01   2.0875000e-02   3.9311187e-04
   7.7000000e+01   2.0875000e-02   5.0509041e-03
   7.8000000e+01   2.0875000e-02   6.6891541e-03
   7.9000000e+01   2.0875000e-02   1.2499542e-02
   8.0000000e+01   2.0875000e-02   1.3486720e-02
   8.1000000e+01   2.0875000e-02   6.2371930e-03
   8.2000000e+01   2.0875000e-02  -1.5834918e-03
   8.3000000e+01   2.0875000e-02  -8.1258680e-04
   8.4000000e+01   2.0875000e-02   3.1578527e-03
   8.5000000e+01   2.0875000e-02   4.4321404e-03
   8.6000000e+01   2.0875000e-02   5.1061152e-03
   8.7000000e+01   2.0875000e-02  -6.0885120e-04
   8.8000000e+01   2.0875000e-02  -3.5700779e-03
   8.9000000e+01   2.0875000e-02  -1.9028939e-03
   9.0000000e+01   2.0875000e-02   3.0794051e-03
   9.1000000e+01   2.0875000e-02   1.2428317e-02
   9.2000000e+01   2.0875000e-02   1.8043134e-02
   9.3000000e+01   2.0875000e-02   2.2872748e-02
   9.4000000e+01   2.0875000e-02   9.9977357e-03
   9.5000000e+01   2.0875000e-02  -4.0477822e-03
   9.6000000e+01   2.0875000e-02  -8.6840679e-04
   9.7000000e+01   2.0875000e-02   2.3012827e-03
   9.8000000e+01   2.0875000e-02   3.2837659e-03
   9.9000000e+01   2.0875000e-02   4.1659712e-03
   1.0000000e+02   2.0875000e-02   2.8545186e-03
   1.0000000e+00   2.1000000e-02  -2.9609794e-02
   2.0000000e+00   2.1000000e-02  -2.8151304e-02
   3.0000000e+00   2.1000000e-02  -2.6074838e-02
   4.0000000e+00   2.1000000e-02  -2.5564350e-02
   5.0000000e+00   2.1000000e-02  -2.5239337e-02
   6.0000000e+00   2.1000000e-02  -2.5766868e-02
   7.0000000e+00   2.1000000e-02  -2.6970986e-02
   8.0000000e+00   2.1000000e-02  -3.0074863e-02
   9.0000000e+00   2.1000000e-02  -2.9939344e-02
   1.0000000e+01   2.1000000e-02  -2.1348784e-02
   1.1000000e+01   2.1000000e-02  -1.7637907e-02
   1.2000000e+01   2.1000000e-02  -1.9216735e-02
   1.3000000e+01   2.1000000e-02  -2.0051815e-02
   1.4000000e+01   2.1000000e-02  -1.3783780e-02
   1.5000000e+01   2.1000000e-02  -4.7571105e-03
   1.6000000e+01   2.1000000e-02   2.8764941e-03
   1.7000000e+01   2.1000000e-02   6.6650333e-03
   1.8000000e+01   2.1000000e-02   3.5090025e-03
   1.9000000e+01   2.1000000e-02  -8.6052105e-04
   2.0000000e+01   2.1000000e-02  -3.7772092e-03
   2.1000000e+01   2.1000000e-02  -4.0358485e-04
   2.2000000e+01   2.1000000e-02   8.1216041e-03
   2.3000000e+01   2.1000000e-02   9.0819448e-03
   2.4000000e+01   2.1000000e-02   7.3473952e-03
   2.5000000e+01   2.1000000e-02   4.0506823e-03
   2.6000000e+01   2.1000000e-02  -1.3980287e-03
   2.7000000e+01   2.1000000e-02  -3.7255343e-03
   2.8000000e+01   2.1000000e-02   2.6531224e-04
   2.9000000e+01   2.1000000e-02   5.4723574e-03
   3.0000000e+01   2.1000000e-02   5.4175938e-03
   3.1000000e+01   2.1000000e-02  -9.3998754e-04
   3.2000000e+01   2.1000000e-02  -6.8931864e-03
   3.3000000e+01   2.1000000e-02  -1.3133635e-02
   3.4000000e+01   2.1000000e-02  -1.5164857e-02
   3.5000000e+01   2.1000000e-02  -9.3420232e-03
   3.6000000e+01   2.1000000e-02  -2.4771513e-03
   3.7000000e+01   2.1000000e-02  -7.3239910e-03
   3.8000000e+01   2.1000000e-02  -1.3625332e-02
   3.9000000e+01   2.1000000e-02  -2.0880567e-02
   4.0000000e+01   2.1000000e-02  -2.1561371e-02
   4.1000000e+01   2.1000000e-02  -1.9405875e-02
   4.2000000e+01   2.1000000e-02  -1.9239319e-02
   4.3000000e+01   2.1000000e-02  -1.6545827e-02
   4.4000000e+01   2.1000000e-02  -1.5753824e-02
   4.5000000e+01   2.1000000e-02  -1.6279209e-02
   4.6000000e+01   2.1000000e-02  -1.5787091e-02
   4.7000000e+01   2.1000000e-02  -1.3627984e-02
   4.8000000e+01   2.1000000e-02  -8.0413781e-03
   4.9000000e+01   2.1000000e-02  -3.4748400e-03
   5.0000000e+01   2.1000000e-02  -1.1365063e-02
   5.1000000e+01   2.1000000e-02  -1.8295048e-02
   5.2000000e+01   2.1000000e-02  -1.0965666e-02
   5.3000000e+01   2.1000000e-02  -4.9927719e-03
   5.4000000e+01   2.1000000e-02   1.4670653e-03
   5.5000000e+01   2.1000000e-02   8.1938915e-03
   5.6000000e+01   2.1000000e-02   1.1787481e-02
   5.7000000e+01   2.1000000e-02   9.9892523e-03
   5.8000000e+01   2.1000000e-02   4.3094293e-03
   5.9000000e+01   2.1000000e-02   1.0024320e-03
   6.0000000e+01   2.1000000e-02  -4.2225083e-04
   6.1000000e+01   2.1000000e-02   3.7095526e-03
   6.2000000e+01   2.1000000e-02   1.7988215e-03
   6.3000000e+01   2.1000000e-02   5.6377207e-03
   6.4000000e+01   2.1000000e-02   8.5609313e-03
   6.5000000e+01   2.1000000e-02   1.2991147e-02
   6.6000000e+01   2.1000000e-02   2.6979988e-02
   6.7000000e+01   2.1000000e-02   2.6776910e-02
   6.8000000e+01   2.1000000e-02   1.7129775e-02
   6.9000000e+01   2.1000000e-02   1.4693335e-02
   7.0000000e+01   2.1000000e-02   1.2205290e-02
   7.1000000e+01   2.1000000e-02   8.5778125e-03
   7.2000000e+01   2.1000000e-02   4.9416735e-03
   7.3000000e+01   2.1000000e-02   1.2226452e-03
   7.4000000e+01   2.1000000e-02   6.6408641e-03
   7.5000000e+01   2.1000000e-02   1.4464956e-02
   7.6000000e+01   2.1000000e-02   1.4114135e-02
   7.7000000e+01   2.1000000e-02   7.6321657e-03
   7.8000000e+01   2.1000000e-02  -9.8726421e-04
   7.9000000e+01   2.1000000e-02  -1.4674205e-02
   8.0000000e+01   2.1000000e-02  -1.6497724e-02
   8.1000000e+01   2.1000000e-02  -6.8505341e-03
   8.2000000e+01   2.1000000e-02  -3.7655181e-03
   8.3000000e+01   2.1000000e-02   4.1917307e-04
   8.4000000e+01   2.1000000e-02   1.6695989e-03
   8.5000000e+01   2.1000000e-02  -2.7151627e-03
   8.6000000e+01   2.1000000e-02  -6.4170882e-03
   8.7000000e+01   2.1000000e-02  -5.0346586e-03
   8.8000000e+01   2.1000000e-02   3.1481020e-03
   8.9000000e+01   2.1000000e-02   7.1042092e-03
   9.0000000e+01   2.1000000e-02   4.6780268e-03
   9.1000000e+01   2.1000000e-02   7.1611344e-03
   9.2000000e+01   2.1000000e-02   9.0272352e-03
   9.3000000e+01   2.1000000e-02   1.0993630e-02
   9.4000000e+01   2.1000000e-02   8.6533874e-03
   9.5000000e+01   2.1000000e-02   5.9191547e-03
   9.6000000e+01   2.1000000e-02   4.6578785e-03
   9.7000000e+01   2.1000000e-02   2.8594343e-03
   9.8000000e+01   2.1000000e-02   7.9556638e-03
   9.9000000e+01   2.1000000e-02   1.4563800e-02
   1.0000000e+02   2.1000000e-02   1.2725722e-02
   1.0000000e+00   2.1125000e-02   8.7070256e-02
   2.0000000e+00   2.1125000e-02   8.9347333e-02
   3.0000000e+00   2.1125000e-02   9.0241164e-02
   4.0000000e+00   2.1125000e-02   8.8204652e-02
   5.0000000e+00   2.1125000e-02   8.9416869e-02
   6.0000000e+00   2.1125000e-02   9.2488475e-02
   7.0000000e+00   2.1125000e-02   9.5528558e-02
   8.0000000e+00   2.1125000e-02   9.6652322e-02
   9.0000000e+00   2.1125000e-02   9.5668010e-02
   1.0000000e+01   2.1125000e-02   8.6802758e-02
   1.1000000e+01   2.1125000e-02   7.5901531e-02
   1.2000000e+01   2.1125000e-02   7.8709684e-02
   1.3000000e+01   2.1125000e-02   8.2160659e-02
   1.4000000e+01   2.1125000e-02   8.0490023e-02
   1.5000000e+01   2.1125000e-02   7.8012414e-02
   1.6000000e+01   2.1125000e-02   7.2291389e-02
   1.7000000e+01   2.1125000e-02   6.8511426e-02
   1.8000000e+01   2.1125000e-02   7.0458226e-02
   1.9000000e+01   2.1125000e-02   7.1584918e-02
   2.0000000e+01   2.1125000e-02   6.9359474e-02
   2.1000000e+01   2.1125000e-02   7.3872842e-02
   2.2000000e+01   2.1125000e-02   7.7657863e-02
   2.3000000e+01   2.1125000e-02   7.5304091e-02
   2.4000000e+01   2.1125000e-02   7.2688021e-02
   2.5000000e+01   2.1125000e-02   7.0365265e-02
   2.6000000e+01   2.1125000e-02   7.2055958e-02
   2.7000000e+01   2.1125000e-02   7.7898197e-02
   2.8000000e+01   2.1125000e-02   8.7849014e-02
   2.9000000e+01   2.1125000e-02   9.6864410e-02
   3.0000000e+01   2.1125000e-02   9.9892750e-02
   3.1000000e+01   2.1125000e-02   9.8302878e-02
   3.2000000e+01   2.1125000e-02   9.1599129e-02
   3.3000000e+01   2.1125000e-02   8.2839198e-02
   3.4000000e+01   2.1125000e-02   7.4518763e-02
   3.5000000e+01   2.1125000e-02   6.4638704e-02
   3.6000000e+01   2.1125000e-02   5.9227414e-02
   3.7000000e+01   2.1125000e-02   6.4161435e-02
   3.8000000e+01   2.1125000e-02   7.4091882e-02
   3.9000000e+01   2.1125000e-02   7.3649243e-02
   4.0000000e+01   2.1125000e-02   7.3102407e-02
   4.1000000e+01   2.1125000e-02   7.1828283e-02
   4.2000000e+01   2.1125000e-02   6.4161889e-02
   4.3000000e+01   2.1125000e-02   5.6287158e-02
   4.4000000e+01   2.1125000e-02   5.0313111e-02
   4.5000000e+01   2.1125000e-02   4.4007096e-02
   4.6000000e+01   2.1125000e-02   4.5260470e-02
   4.7000000e+01   2.1125000e-02   4.4798881e-02
   4.8000000e+01   2.1125000e-02   3.6375336e-02
   4.9000000e+01   2.1125000e-02   2.7210502e-02
   5.0000000e+01   2.1125000e-02   1.9775053e-02
   5.1000000e+01   2.1125000e-02   1.5033004e-02
   5.2000000e+01   2.1125000e-02   1.6695132e-02
   5.3000000e+01   2.1125000e-02   1.2943978e-02
   5.4000000e+01   2.1125000e-02   2.4852040e-03
   5.5000000e+01   2.1125000e-02  -1.8329679e-03
   5.6000000e+01   2.1125000e-02   1.5534580e-03
   5.7000000e+01   2.1125000e-02   5.7084821e-03
   5.8000000e+01   2.1125000e-02   8.7766862e-03
   5.9000000e+01   2.1125000e-02   8.3776722e-03
   6.0000000e+01   2.1125000e-02   2.6012694e-03
   6.1000000e+01   2.1125000e-02  -1.4897631e-03
   6.2000000e+01   2.1125000e-02  -8.6168591e-03
   6.3000000e+01   2.1125000e-02  -8.3307950e-03
   6.4000000e+01   2.1125000e-02  -5.2114381e-03
   6.5000000e+01   2.1125000e-02  -4.7458345e-03
   6.6000000e+01   2.1125000e-02  -4.5724129e-03
   6.7000000e+01   2.1125000e-02  -1.0412403e-02
   6.8000000e+01   2.1125000e-02  -1.7133413e-02
   6.9000000e+01   2.1125000e-02  -1.8734256e-02
   7.0000000e+01   2.1125000e-02  -1.8776288e-02
   7.1000000e+01   2.1125000e-02  -1.6393231e-02
   7.2000000e+01   2.1125000e-02  -7.6135644e-03
   7.3000000e+01   2.1125000e-02   7.8874629e-04
   7.4000000e+01   2.1125000e-02   3.3457091e-03
   7.5000000e+01   2.1125000e-02   7.4114621e-04
   7.6000000e+01   2.1125000e-02  -1.3336492e-03
   7.7000000e+01   2.1125000e-02   2.3807492e-03
   7.8000000e+01   2.1125000e-02   8.4934840e-03
   7.9000000e+01   2.1125000e-02   1.5634250e-02
   8.0000000e+01   2.1125000e-02   2.4115186e-02
   8.1000000e+01   2.1125000e-02   1.8200440e-02
   8.2000000e+01   2.1125000e-02   6.6522588e-03
   8.3000000e+01   2.1125000e-02   3.0186637e-03
   8.4000000e+01   2.1125000e-02   5.8856066e-03
   8.5000000e+01   2.1125000e-02   1.0647628e-02
   8.6000000e+01   2.1125000e-02   1.6494991e-02
   8.7000000e+01   2.1125000e-02   1.8203614e-02
   8.8000000e+01   2.1125000e-02   1.7003985e-02
   8.9000000e+01   2.1125000e-02   1.2076563e-02
   9.0000000e+01   2.1125000e-02   5.8633131e-03
   9.1000000e+01   2.1125000e-02   4.2868718e-03
   9.2000000e+01   2.1125000e-02   1.2935521e-03
   9.3000000e+01   2.1125000e-02  -2.3429806e-03
   9.4000000e+01   2.1125000e-02  -7.8622969e-03
   9.5000000e+01   2.1125000e-02  -1.1696566e-02
   9.6000000e+01   2.1125000e-02  -1.2457413e-02
   9.7000000e+01   2.1125000e-02  -1.6522281e-02
   9.8000000e+01   2.1125000e-02  -1.6681850e-02
   9.9000000e+01   2.1125000e-02  -9.9461582e-03
   1.0000000e+02   2.1125000e-02  -2.2630398e-04
   1.0000000e+00   2.1250000e-02   1.1997529e-01
   2.0000000e+00   2.1250000e-02   1.2036884e-01
   3.0000000e+00   2.1250000e-02   1.2100640e-01
   4.0000000e+00   2.1250000e-02   1.1945540e-01
   5.0000000e+00   2.1250000e-02   1.1812209e-01
   6.0000000e+00   2.1250000e-02   1.1633971e-01
   7.0000000e+00   2.1250000e-02   1.1297793e-01
   8.0000000e+00   2.1250000e-02   1.0829493e-01
   9.0000000e+00   2.1250000e-02   1.0861670e-01
   1.0000000e+01   2.1250000e-02   1.1777323e-01
   1.1000000e+01   2.1250000e-02   1.2504680e-01
   1.2000000e+01   2.1250000e-02   1.2806568e-01
   1.3000000e+01   2.1250000e-02   1.2198512e-01
   1.4000000e+01   2.1250000e-02   1.1454147e-01
   1.5000000e+01   2.1250000e-02   1.1193244e-01
   1.6000000e+01   2.1250000e-02   1.0977665e-01
   1.7000000e+01   2.1250000e-02   1.1004461e-01
   1.8000000e+01   2.1250000e-02   1.1027806e-01
   1.9000000e+01   2.1250000e-02   1.0650117e-01
   2.0000000e+01   2.1250000e-02   9.8579168e-02
   2.1000000e+01   2.1250000e-02   8.8888958e-02
   2.2000000e+01   2.1250000e-02   8.2494177e-02
   2.3000000e+01   2.1250000e-02   8.2284011e-02
   2.4000000e+01   2.1250000e-02   8.4234878e-02
   2.5000000e+01   2.1250000e-02   8.3264105e-02
   2.6000000e+01   2.1250000e-02   7.7971414e-02
   2.7000000e+01   2.1250000e-02   6.8407483e-02
   2.8000000e+01   2.1250000e-02   5.4761667e-02
   2.9000000e+01   2.1250000e-02   4.0727518e-02
   3.0000000e+01   2.1250000e-02   3.0225933e-02
   3.1000000e+01   2.1250000e-02   2.6557710e-02
   3.2000000e+01   2.1250000e-02   2.9309353e-02
   3.3000000e+01   2.1250000e-02   3.4332652e-02
   3.4000000e+01   2.1250000e-02   3.6360588e-02
   3.5000000e+01   2.1250000e-02   4.5625743e-02
   3.6000000e+01   2.1250000e-02   3.6473408e-02
   3.7000000e+01   2.1250000e-02   2.2942847e-02
   3.8000000e+01   2.1250000e-02   3.0740457e-02
   3.9000000e+01   2.1250000e-02   3.2315306e-02
   4.0000000e+01   2.1250000e-02   3.5680965e-02
   4.1000000e+01   2.1250000e-02   3.8564865e-02
   4.2000000e+01   2.1250000e-02   4.3883193e-02
   4.3000000e+01   2.1250000e-02   5.1979672e-02
   4.4000000e+01   2.1250000e-02   5.7714019e-02
   4.5000000e+01   2.1250000e-02   6.1996445e-02
   4.6000000e+01   2.1250000e-02   6.5842181e-02
   4.7000000e+01   2.1250000e-02   7.0607387e-02
   4.8000000e+01   2.1250000e-02   7.9708807e-02
   4.9000000e+01   2.1250000e-02   8.6926617e-02
   5.0000000e+01   2.1250000e-02   8.5281298e-02
   5.1000000e+01   2.1250000e-02   8.4950641e-02
   5.2000000e+01   2.1250000e-02   8.9402094e-02
   5.3000000e+01   2.1250000e-02   9.0073861e-02
   5.4000000e+01   2.1250000e-02   9.1081992e-02
   5.5000000e+01   2.1250000e-02   9.4293542e-02
   5.6000000e+01   2.1250000e-02   9.7941794e-02
   5.7000000e+01   2.1250000e-02   9.1324650e-02
   5.8000000e+01   2.1250000e-02   8.3334506e-02
   5.9000000e+01   2.1250000e-02   8.3774544e-02
   6.0000000e+01   2.1250000e-02   8.6045340e-02
   6.1000000e+01   2.1250000e-02   8.8308074e-02
   6.2000000e+01   2.1250000e-02   8.7969638e-02
   6.3000000e+01   2.1250000e-02   8.4325328e-02
   6.4000000e+01   2.1250000e-02   7.4971214e-02
   6.5000000e+01   2.1250000e-02   6.5769851e-02
   6.6000000e+01   2.1250000e-02   6.1798628e-02
   6.7000000e+01   2.1250000e-02   5.9740499e-02
   6.8000000e+01   2.1250000e-02   5.7415210e-02
   6.9000000e+01   2.1250000e-02   5.5458255e-02
   7.0000000e+01   2.1250000e-02   5.2110191e-02
   7.1000000e+01   2.1250000e-02   4.2715579e-02
   7.2000000e+01   2.1250000e-02   2.9490186e-02
   7.3000000e+01   2.1250000e-02   1.5126792e-02
   7.4000000e+01   2.1250000e-02   8.5871164e-03
   7.5000000e+01   2.1250000e-02   1.7561479e-03
   7.6000000e+01   2.1250000e-02  -5.7289698e-03
   7.7000000e+01   2.1250000e-02  -9.7328387e-03
   7.8000000e+01   2.1250000e-02  -3.4305709e-03
   7.9000000e+01   2.1250000e-02  -7.4201021e-03
   8.0000000e+01   2.1250000e-02  -1.8917702e-02
   8.1000000e+01   2.1250000e-02  -1.1529396e-02
   8.2000000e+01   2.1250000e-02  -3.1866899e-04
   8.3000000e+01   2.1250000e-02   6.1670355e-03
   8.4000000e+01   2.1250000e-02   7.2892951e-03
   8.5000000e+01   2.1250000e-02   5.2513788e-03
   8.6000000e+01   2.1250000e-02   1.0962577e-03
   8.7000000e+01   2.1250000e-02  -3.2173705e-03
   8.8000000e+01   2.1250000e-02  -5.9308782e-03
   8.9000000e+01   2.1250000e-02  -4.9578222e-03
   9.0000000e+01   2.1250000e-02  -6.3137487e-03
   9.1000000e+01   2.1250000e-02  -1.4441088e-03
   9.2000000e+01   2.1250000e-02   6.6589373e-03
   9.3000000e+01   2.1250000e-02   6.9052060e-03
   9.4000000e+01   2.1250000e-02   6.3558673e-03
   9.5000000e+01   2.1250000e-02   8.7550934e-03
   9.6000000e+01   2.1250000e-02   1.1093789e-02
   9.7000000e+01   2.1250000e-02   9.4758486e-03
   9.8000000e+01   2.1250000e-02   8.3512180e-03
   9.9000000e+01   2.1250000e-02   1.1617207e-02
   1.0000000e+02   2.1250000e-02   1.0734797e-02
   1.0000000e+00   2.1375000e-02  -4.4818681e-02
   2.0000000e+00   2.1375000e-02  -4.6662286e-02
   3.0000000e+00   2.1375000e-02  -4.7321517e-02
   4.0000000e+00   2.1375000e-02  -4.8593238e-02
   5.0000000e+00   2.1375000e-02  -4.5720737e-02
   6.0000000e+00   2.1375000e-02  -3.6101248e-02
   7.0000000e+00   2.1375000e-02  -2.2479059e-02
   8.0000000e+00   2.1375000e-02  -1.3036516e-02
   9.0000000e+00   2.1375000e-02  -1.1460673e-02
   1.0000000e+01   2.1375000e-02  -1.1694766e-02
   1.1000000e+01   2.1375000e-02  -1.3117853e-02
   1.2000000e+01   2.1375000e-02  -1.2518601e-02
   1.3000000e+01   2.1375000e-02  -1.2491036e-02
   1.4000000e+01   2.1375000e-02  -9.1431709e-03
   1.5000000e+01   2.1375000e-02   4.4798432e-03
   1.6000000e+01   2.1375000e-02   1.6558617e-02
   1.7000000e+01   2.1375000e-02   1.9823996e-02
   1.8000000e+01   2.1375000e-02   1.3572541e-02
   1.9000000e+01   2.1375000e-02   1.0184622e-02
   2.0000000e+01   2.1375000e-02   1.7582765e-02
   2.1000000e+01   2.1375000e-02   3.2032818e-02
   2.2000000e+01   2.1375000e-02   5.0068125e-02
   2.3000000e+01   2.1375000e-02   6.5867499e-02
   2.4000000e+01   2.1375000e-02   7.0001163e-02
   2.5000000e+01   2.1375000e-02   6.5035842e-02
   2.6000000e+01   2.1375000e-02   6.0531724e-02
   2.7000000e+01   2.1375000e-02   5.9762113e-02
   2.8000000e+01   2.1375000e-02   6.2258646e-02
   2.9000000e+01   2.1375000e-02   6.7240186e-02
   3.0000000e+01   2.1375000e-02   6.8255275e-02
   3.1000000e+01   2.1375000e-02   6.4914823e-02
   3.2000000e+01   2.1375000e-02   6.1289616e-02
   3.3000000e+01   2.1375000e-02   6.0126387e-02
   3.4000000e+01   2.1375000e-02   5.8929034e-02
   3.5000000e+01   2.1375000e-02   5.7446733e-02
   3.6000000e+01   2.1375000e-02   4.9604733e-02
   3.7000000e+01   2.1375000e-02   3.9361954e-02
   3.8000000e+01   2.1375000e-02   3.3996798e-02
   3.9000000e+01   2.1375000e-02   2.4182638e-02
   4.0000000e+01   2.1375000e-02   1.4132435e-02
   4.1000000e+01   2.1375000e-02   3.8004192e-03
   4.2000000e+01   2.1375000e-02  -6.6932775e-03
   4.3000000e+01   2.1375000e-02  -8.9888088e-03
   4.4000000e+01   2.1375000e-02  -1.7408589e-02
   4.5000000e+01   2.1375000e-02  -2.7254948e-02
   4.6000000e+01   2.1375000e-02  -2.9172678e-02
   4.7000000e+01   2.1375000e-02  -3.3298057e-02
   4.8000000e+01   2.1375000e-02  -3.6665939e-02
   4.9000000e+01   2.1375000e-02  -4.0683538e-02
   5.0000000e+01   2.1375000e-02  -4.0609412e-02
   5.1000000e+01   2.1375000e-02  -3.5533734e-02
   5.2000000e+01   2.1375000e-02  -2.9191284e-02
   5.3000000e+01   2.1375000e-02  -2.2507314e-02
   5.4000000e+01   2.1375000e-02  -2.0494225e-02
   5.5000000e+01   2.1375000e-02  -1.6631141e-02
   5.6000000e+01   2.1375000e-02  -4.6994416e-03
   5.7000000e+01   2.1375000e-02   7.4577900e-03
   5.8000000e+01   2.1375000e-02   1.1726470e-02
   5.9000000e+01   2.1375000e-02   2.0926900e-02
   6.0000000e+01   2.1375000e-02   3.0732172e-02
   6.1000000e+01   2.1375000e-02   3.5595149e-02
   6.2000000e+01   2.1375000e-02   4.0194385e-02
   6.3000000e+01   2.1375000e-02   3.9995953e-02
   6.4000000e+01   2.1375000e-02   4.1077338e-02
   6.5000000e+01   2.1375000e-02   4.8285529e-02
   6.6000000e+01   2.1375000e-02   5.3127535e-02
   6.7000000e+01   2.1375000e-02   5.4959886e-02
   6.8000000e+01   2.1375000e-02   5.9139792e-02
   6.9000000e+01   2.1375000e-02   6.3264087e-02
   7.0000000e+01   2.1375000e-02   6.8277523e-02
   7.1000000e+01   2.1375000e-02   7.4732669e-02
   7.2000000e+01   2.1375000e-02   8.3449535e-02
   7.3000000e+01   2.1375000e-02   8.9365952e-02
   7.4000000e+01   2.1375000e-02   9.0261750e-02
   7.5000000e+01   2.1375000e-02   8.2298614e-02
   7.6000000e+01   2.1375000e-02   8.0487728e-02
   7.7000000e+01   2.1375000e-02   9.1684893e-02
   7.8000000e+01   2.1375000e-02   9.6854649e-02
   7.9000000e+01   2.1375000e-02   9.7029619e-02
   8.0000000e+01   2.1375000e-02   8.5489109e-02
   8.1000000e+01   2.1375000e-02   7.8275360e-02
   8.2000000e+01   2.1375000e-02   7.0195973e-02
   8.3000000e+01   2.1375000e-02   5.8429115e-02
   8.4000000e+01   2.1375000e-02   4.5344871e-02
   8.5000000e+01   2.1375000e-02   2.8166149e-02
   8.6000000e+01   2.1375000e-02   1.2594343e-02
   8.7000000e+01   2.1375000e-02   3.6823917e-03
   8.8000000e+01   2.1375000e-02   1.4494504e-03
   8.9000000e+01   2.1375000e-02  -7.7037141e-04
   9.0000000e+01   2.1375000e-02  -6.1364733e-03
   9.1000000e+01   2.1375000e-02  -1.1196395e-02
   9.2000000e+01   2.1375000e-02  -1.4689319e-02
   9.3000000e+01   2.1375000e-02  -1.6689505e-02
   9.4000000e+01   2.1375000e-02  -1.7788183e-02
   9.5000000e+01   2.1375000e-02  -1.7266786e-02
   9.6000000e+01   2.1375000e-02  -1.5746988e-02
   9.7000000e+01   2.1375000e-02  -1.5849909e-02
   9.8000000e+01   2.1375000e-02  -1.4529653e-02
   9.9000000e+01   2.1375000e-02  -7.5993235e-03
   1.0000000e+02   2.1375000e-02  -8.2525732e-03
   1.0000000e+00   2.1500000e-02   2.5418758e-02
   2.0000000e+00   2.1500000e-02   2.5965137e-02
   3.0000000e+00   2.1500000e-02   2.7201409e-02
   4.0000000e+00   2.1500000e-02   2.9353144e-02
   5.0000000e+00   2.1500000e-02   3.0822968e-02
   6.0000000e+00   2.1500000e-02   2.8266469e-02
   7.0000000e+00   2.1500000e-02   2.6201440e-02
   8.0000000e+00   2.1500000e-02   2.5504196e-02
   9.0000000e+00   2.1500000e-02   2.3101067e-02
   1.0000000e+01   2.1500000e-02   1.7130043e-02
   1.1000000e+01   2.1500000e-02   1.8098652e-02
   1.2000000e+01   2.1500000e-02   2.4692597e-02
   1.3000000e+01   2.1500000e-02   2.8206542e-02
   1.4000000e+01   2.1500000e-02   1.4017070e-02
   1.5000000e+01   2.1500000e-02   1.3409852e-03
   1.6000000e+01   2.1500000e-02  -5.8857363e-04
   1.7000000e+01   2.1500000e-02  -8.8913721e-04
   1.8000000e+01   2.1500000e-02   4.8446786e-03
   1.9000000e+01   2.1500000e-02   1.1303028e-02
   2.0000000e+01   2.1500000e-02   1.2282956e-02
   2.1000000e+01   2.1500000e-02   6.5439232e-03
   2.2000000e+01   2.1500000e-02  -4.5268070e-03
   2.3000000e+01   2.1500000e-02  -9.4843982e-03
   2.4000000e+01   2.1500000e-02  -3.4701722e-03
   2.5000000e+01   2.1500000e-02  -7.8325375e-04
   2.6000000e+01   2.1500000e-02  -3.6823486e-03
   2.7000000e+01   2.1500000e-02  -5.1397709e-03
   2.8000000e+01   2.1500000e-02  -2.7761464e-03
   2.9000000e+01   2.1500000e-02   6.4567645e-04
   3.0000000e+01   2.1500000e-02   6.8357275e-03
   3.1000000e+01   2.1500000e-02   1.2672726e-02
   3.2000000e+01   2.1500000e-02   1.4884107e-02
   3.3000000e+01   2.1500000e-02   1.9516652e-02
   3.4000000e+01   2.1500000e-02   2.3300556e-02
   3.5000000e+01   2.1500000e-02   2.8145924e-02
   3.6000000e+01   2.1500000e-02   3.9573457e-02
   3.7000000e+01   2.1500000e-02   5.4524932e-02
   3.8000000e+01   2.1500000e-02   6.8239920e-02
   3.9000000e+01   2.1500000e-02   7.7761449e-02
   4.0000000e+01   2.1500000e-02   8.1183963e-02
   4.1000000e+01   2.1500000e-02   7.9023890e-02
   4.2000000e+01   2.1500000e-02   7.8887999e-02
   4.3000000e+01   2.1500000e-02   8.6062349e-02
   4.4000000e+01   2.1500000e-02   9.0764612e-02
   4.5000000e+01   2.1500000e-02   9.0098917e-02
   4.6000000e+01   2.1500000e-02   8.2389057e-02
   4.7000000e+01   2.1500000e-02   7.4066095e-02
   4.8000000e+01   2.1500000e-02   7.3717110e-02
   4.9000000e+01   2.1500000e-02   7.1812026e-02
   5.0000000e+01   2.1500000e-02   5.9370883e-02
   5.1000000e+01   2.1500000e-02   4.5425028e-02
   5.2000000e+01   2.1500000e-02   3.5622589e-02
   5.3000000e+01   2.1500000e-02   2.7172966e-02
   5.4000000e+01   2.1500000e-02   2.3037309e-02
   5.5000000e+01   2.1500000e-02   1.8277843e-02
   5.6000000e+01   2.1500000e-02   1.0870013e-02
   5.7000000e+01   2.1500000e-02   8.2473073e-04
   5.8000000e+01   2.1500000e-02  -1.0285099e-02
   5.9000000e+01   2.1500000e-02  -1.8629752e-02
   6.0000000e+01   2.1500000e-02  -2.8349940e-02
   6.1000000e+01   2.1500000e-02  -3.3309352e-02
   6.2000000e+01   2.1500000e-02  -3.0435624e-02
   6.3000000e+01   2.1500000e-02  -2.4063323e-02
   6.4000000e+01   2.1500000e-02  -1.3388813e-02
   6.5000000e+01   2.1500000e-02  -9.1922481e-04
   6.6000000e+01   2.1500000e-02   3.7402925e-03
   6.7000000e+01   2.1500000e-02  -1.0971579e-04
   6.8000000e+01   2.1500000e-02  -6.0518649e-03
   6.9000000e+01   2.1500000e-02  -1.1488324e-02
   7.0000000e+01   2.1500000e-02  -1.2461930e-02
   7.1000000e+01   2.1500000e-02  -9.9987332e-03
   7.2000000e+01   2.1500000e-02  -7.1100146e-03
   7.3000000e+01   2.1500000e-02  -4.0028179e-03
   7.4000000e+01   2.1500000e-02   7.7294628e-03
   7.5000000e+01   2.1500000e-02   1.8480381e-02
   7.6000000e+01   2.1500000e-02   1.9429063e-02
   7.7000000e+01   2.1500000e-02   1.6279021e-02
   7.8000000e+01   2.1500000e-02   1.6828312e-02
   7.9000000e+01   2.1500000e-02   3.2914236e-02
   8.0000000e+01   2.1500000e-02   4.3840818e-02
   8.1000000e+01   2.1500000e-02   4.7757939e-02
   8.2000000e+01   2.1500000e-02   5.7436276e-02
   8.3000000e+01   2.1500000e-02   6.4175032e-02
   8.4000000e+01   2.1500000e-02   7.5375758e-02
   8.5000000e+01   2.1500000e-02   8.7833010e-02
   8.6000000e+01   2.1500000e-02   9.6031442e-02
   8.7000000e+01   2.1500000e-02   9.7387724e-02
   8.8000000e+01   2.1500000e-02   9.1390036e-02
   8.9000000e+01   2.1500000e-02   8.5104980e-02
   9.0000000e+01   2.1500000e-02   7.3643029e-02
   9.1000000e+01   2.1500000e-02   6.5353125e-02
   9.2000000e+01   2.1500000e-02   6.0186982e-02
   9.3000000e+01   2.1500000e-02   5.4266706e-02
   9.4000000e+01   2.1500000e-02   5.1072322e-02
   9.5000000e+01   2.1500000e-02   4.5050859e-02
   9.6000000e+01   2.1500000e-02   3.5032202e-02
   9.7000000e+01   2.1500000e-02   2.3294443e-02
   9.8000000e+01   2.1500000e-02   1.1617390e-02
   9.9000000e+01   2.1500000e-02   8.3452351e-03
   1.0000000e+02   2.1500000e-02   9.9879690e-03
   1.0000000e+00   2.1625000e-02  -3.0123623e-02
   2.0000000e+00   2.1625000e-02  -2.1560606e-02
   3.0000000e+00   2.1625000e-02  -1.1266316e-02
   4.0000000e+00   2.1625000e-02  -2.6565720e-03
   5.0000000e+00   2.1625000e-02  -3.1703631e-03
   6.0000000e+00   2.1625000e-02  -6.7544985e-03
   7.0000000e+00   2.1625000e-02  -4.2503700e-03
   8.0000000e+00   2.1625000e-02  -3.0523681e-04
   9.0000000e+00   2.1625000e-02  -6.7610905e-04
   1.0000000e+01   2.1625000e-02   2.9025230e-04
   1.1000000e+01   2.1625000e-02   2.7416658e-03
   1.2000000e+01   2.1625000e-02  -2.2699444e-03
   1.3000000e+01   2.1625000e-02  -1.0724436e-02
   1.4000000e+01   2.1625000e-02  -8.1822537e-03
   1.5000000e+01   2.1625000e-02   2.1573396e-04
   1.6000000e+01   2.1625000e-02   1.1308898e-02
   1.7000000e+01   2.1625000e-02   1.8233325e-02
   1.8000000e+01   2.1625000e-02   1.9108092e-02
   1.9000000e+01   2.1625000e-02   1.7058458e-02
   2.0000000e+01   2.1625000e-02   1.0676055e-02
   2.1000000e+01   2.1625000e-02   3.7788209e-03
   2.2000000e+01   2.1625000e-02   2.3959384e-03
   2.3000000e+01   2.1625000e-02   6.4879196e-04
   2.4000000e+01   2.1625000e-02  -1.7652195e-03
   2.5000000e+01   2.1625000e-02  -2.1604712e-03
   2.6000000e+01   2.1625000e-02  -2.3948497e-03
   2.7000000e+01   2.1625000e-02   9.1621710e-04
   2.8000000e+01   2.1625000e-02   2.6524593e-03
   2.9000000e+01   2.1625000e-02   1.9616084e-03
   3.0000000e+01   2.1625000e-02   3.5197451e-04
   3.1000000e+01   2.1625000e-02  -2.5031047e-03
   3.2000000e+01   2.1625000e-02  -6.4802817e-03
   3.3000000e+01   2.1625000e-02  -9.1157248e-03
   3.4000000e+01   2.1625000e-02  -7.8498777e-03
   3.5000000e+01   2.1625000e-02  -4.3138224e-03
   3.6000000e+01   2.1625000e-02  -5.0219647e-03
   3.7000000e+01   2.1625000e-02  -9.5834462e-03
   3.8000000e+01   2.1625000e-02  -2.2194289e-02
   3.9000000e+01   2.1625000e-02  -3.2379977e-02
   4.0000000e+01   2.1625000e-02  -2.3389773e-02
   4.1000000e+01   2.1625000e-02  -1.0723639e-02
   4.2000000e+01   2.1625000e-02  -5.2990168e-03
   4.3000000e+01   2.1625000e-02  -4.6457131e-03
   4.4000000e+01   2.1625000e-02  -8.5025989e-03
   4.5000000e+01   2.1625000e-02  -7.4596121e-03
   4.6000000e+01   2.1625000e-02   3.8788668e-03
   4.7000000e+01   2.1625000e-02   1.1626171e-02
   4.8000000e+01   2.1625000e-02   1.9136600e-02
   4.9000000e+01   2.1625000e-02   2.5647627e-02
   5.0000000e+01   2.1625000e-02   3.3161104e-02
   5.1000000e+01   2.1625000e-02   4.9827911e-02
   5.2000000e+01   2.1625000e-02   6.1791059e-02
   5.3000000e+01   2.1625000e-02   6.7920640e-02
   5.4000000e+01   2.1625000e-02   7.2188243e-02
   5.5000000e+01   2.1625000e-02   7.1725838e-02
   5.6000000e+01   2.1625000e-02   6.6484548e-02
   5.7000000e+01   2.1625000e-02   6.0528226e-02
   5.8000000e+01   2.1625000e-02   5.8186650e-02
   5.9000000e+01   2.1625000e-02   5.4917283e-02
   6.0000000e+01   2.1625000e-02   5.3765059e-02
   6.1000000e+01   2.1625000e-02   5.2043464e-02
   6.2000000e+01   2.1625000e-02   4.3157689e-02
   6.3000000e+01   2.1625000e-02   3.2120116e-02
   6.4000000e+01   2.1625000e-02   1.9948067e-02
   6.5000000e+01   2.1625000e-02   1.1460188e-02
   6.6000000e+01   2.1625000e-02   7.5702388e-03
   6.7000000e+01   2.1625000e-02   4.5632496e-03
   6.8000000e+01   2.1625000e-02   1.7486288e-03
   6.9000000e+01   2.1625000e-02  -5.1678804e-04
   7.0000000e+01   2.1625000e-02  -4.2705396e-03
   7.1000000e+01   2.1625000e-02  -8.8015562e-03
   7.2000000e+01   2.1625000e-02  -1.0967650e-02
   7.3000000e+01   2.1625000e-02  -5.6107808e-03
   7.4000000e+01   2.1625000e-02   5.1967232e-03
   7.5000000e+01   2.1625000e-02   1.1080238e-02
   7.6000000e+01   2.1625000e-02   1.8864395e-02
   7.7000000e+01   2.1625000e-02   2.4648948e-02
   7.8000000e+01   2.1625000e-02   1.2172254e-02
   7.9000000e+01   2.1625000e-02  -6.3365600e-03
   8.0000000e+01   2.1625000e-02  -1.4662875e-02
   8.1000000e+01   2.1625000e-02  -1.8566376e-02
   8.2000000e+01   2.1625000e-02  -2.0272121e-02
   8.3000000e+01   2.1625000e-02  -1.9157952e-02
   8.4000000e+01   2.1625000e-02  -2.1307087e-02
   8.5000000e+01   2.1625000e-02  -2.2886671e-02
   8.6000000e+01   2.1625000e-02  -1.9721271e-02
   8.7000000e+01   2.1625000e-02  -1.1740129e-02
   8.8000000e+01   2.1625000e-02   5.0306967e-03
   8.9000000e+01   2.1625000e-02   1.7523700e-02
   9.0000000e+01   2.1625000e-02   2.9365335e-02
   9.1000000e+01   2.1625000e-02   3.8514696e-02
   9.2000000e+01   2.1625000e-02   4.0135588e-02
   9.3000000e+01   2.1625000e-02   4.4387996e-02
   9.4000000e+01   2.1625000e-02   5.6463271e-02
   9.5000000e+01   2.1625000e-02   6.7531697e-02
   9.6000000e+01   2.1625000e-02   7.3958166e-02
   9.7000000e+01   2.1625000e-02   7.6294355e-02
   9.8000000e+01   2.1625000e-02   7.4548870e-02
   9.9000000e+01   2.1625000e-02   7.9072200e-02
   1.0000000e+02   2.1625000e-02   8.0163456e-02
   1.0000000e+00   2.1750000e-02   3.2220803e-02
   2.0000000e+00   2.1750000e-02   2.7176065e-02
   3.0000000e+00   2.1750000e-02   1.9287212e-02
   4.0000000e+00   2.1750000e-02   1.7662996e-02
   5.0000000e+00   2.1750000e-02   1.7513685e-02
   6.0000000e+00   2.1750000e-02   1.6611332e-02
   7.0000000e+00   2.1750000e-02   1.9562243e-02
   8.0000000e+00   2.1750000e-02   2.5004037e-02
   9.0000000e+00   2.1750000e-02   2.1182014e-02
   1.0000000e+01   2.1750000e-02   9.8889470e-03
   1.1000000e+01   2.1750000e-02   2.3806575e-03
   1.2000000e+01   2.1750000e-02   2.7134269e-03
   1.3000000e+01   2.1750000e-02   7.7714408e-03
   1.4000000e+01   2.1750000e-02   1.1805349e-02
   1.5000000e+01   2.1750000e-02   1.1206162e-02
   1.6000000e+01   2.1750000e-02   1.0645504e-02
   1.7000000e+01   2.1750000e-02   1.0731724e-02
   1.8000000e+01   2.1750000e-02   5.2653933e-03
   1.9000000e+01   2.1750000e-02   1.3478629e-03
   2.0000000e+01   2.1750000e-02   5.3234934e-04
   2.1000000e+01   2.1750000e-02  -1.5304261e-03
   2.2000000e+01   2.1750000e-02  -1.6657665e-03
   2.3000000e+01   2.1750000e-02  -4.5271250e-03
   2.4000000e+01   2.1750000e-02  -7.4653956e-03
   2.5000000e+01   2.1750000e-02  -5.5318857e-03
   2.6000000e+01   2.1750000e-02  -7.5770947e-03
   2.7000000e+01   2.1750000e-02  -7.1346578e-03
   2.8000000e+01   2.1750000e-02  -2.9667893e-03
   2.9000000e+01   2.1750000e-02   1.2686013e-03
   3.0000000e+01   2.1750000e-02   6.4084264e-03
   3.1000000e+01   2.1750000e-02   1.0333642e-02
   3.2000000e+01   2.1750000e-02   1.3621289e-02
   3.3000000e+01   2.1750000e-02   1.4696434e-02
   3.4000000e+01   2.1750000e-02   1.5731402e-02
   3.5000000e+01   2.1750000e-02   9.5618479e-03
   3.6000000e+01   2.1750000e-02   3.4861055e-03
   3.7000000e+01   2.1750000e-02   3.3729507e-03
   3.8000000e+01   2.1750000e-02   5.2612643e-03
   3.9000000e+01   2.1750000e-02   8.0025848e-03
   4.0000000e+01   2.1750000e-02   8.8651488e-03
   4.1000000e+01   2.1750000e-02   1.2952548e-02
   4.2000000e+01   2.1750000e-02   1.4411772e-02
   4.3000000e+01   2.1750000e-02   2.0281730e-02
   4.4000000e+01   2.1750000e-02   2.4141474e-02
   4.5000000e+01   2.1750000e-02   1.7363900e-02
   4.6000000e+01   2.1750000e-02   6.0049063e-03
   4.7000000e+01   2.1750000e-02  -8.4205400e-03
   4.8000000e+01   2.1750000e-02  -6.8254326e-03
   4.9000000e+01   2.1750000e-02  -2.7901176e-03
   5.0000000e+01   2.1750000e-02  -2.9785074e-03
   5.1000000e+01   2.1750000e-02  -1.0102099e-03
   5.2000000e+01   2.1750000e-02  -1.4457259e-03
   5.3000000e+01   2.1750000e-02  -1.0480486e-03
   5.4000000e+01   2.1750000e-02   1.9981533e-03
   5.5000000e+01   2.1750000e-02   7.9512447e-03
   5.6000000e+01   2.1750000e-02   1.6654802e-02
   5.7000000e+01   2.1750000e-02   2.7718445e-02
   5.8000000e+01   2.1750000e-02   3.7156191e-02
   5.9000000e+01   2.1750000e-02   4.4606429e-02
   6.0000000e+01   2.1750000e-02   5.2604545e-02
   6.1000000e+01   2.1750000e-02   5.6953441e-02
   6.2000000e+01   2.1750000e-02   5.9462596e-02
   6.3000000e+01   2.1750000e-02   6.3112967e-02
   6.4000000e+01   2.1750000e-02   6.7386411e-02
   6.5000000e+01   2.1750000e-02   6.7905307e-02
   6.6000000e+01   2.1750000e-02   6.5358192e-02
   6.7000000e+01   2.1750000e-02   6.0020998e-02
   6.8000000e+01   2.1750000e-02   5.1734269e-02
   6.9000000e+01   2.1750000e-02   4.4636797e-02
   7.0000000e+01   2.1750000e-02   3.7471093e-02
   7.1000000e+01   2.1750000e-02   3.3688623e-02
   7.2000000e+01   2.1750000e-02   2.8173678e-02
   7.3000000e+01   2.1750000e-02   2.2704782e-02
   7.4000000e+01   2.1750000e-02   1.7764853e-02
   7.5000000e+01   2.1750000e-02   8.2297679e-03
   7.6000000e+01   2.1750000e-02  -6.7261737e-03
   7.7000000e+01   2.1750000e-02  -1.6840126e-02
   7.8000000e+01   2.1750000e-02  -6.8428693e-03
   7.9000000e+01   2.1750000e-02   1.0191355e-02
   8.0000000e+01   2.1750000e-02   1.2033469e-02
   8.1000000e+01   2.1750000e-02   8.4070759e-03
   8.2000000e+01   2.1750000e-02   1.1390623e-02
   8.3000000e+01   2.1750000e-02   2.1489607e-02
   8.4000000e+01   2.1750000e-02   2.0726835e-02
   8.5000000e+01   2.1750000e-02   1.6896129e-02
   8.6000000e+01   2.1750000e-02   1.8059468e-02
   8.7000000e+01   2.1750000e-02   1.2084276e-02
   8.8000000e+01   2.1750000e-02   2.4012746e-03
   8.9000000e+01   2.1750000e-02  -1.7421013e-03
   9.0000000e+01   2.1750000e-02  -4.6154317e-03
   9.1000000e+01   2.1750000e-02  -1.0952029e-02
   9.2000000e+01   2.1750000e-02  -1.4465705e-02
   9.3000000e+01   2.1750000e-02  -1.6938852e-02
   9.4000000e+01   2.1750000e-02  -1.8091343e-02
   9.5000000e+01   2.1750000e-02  -1.5489439e-02
   9.6000000e+01   2.1750000e-02  -1.1131790e-02
   9.7000000e+01   2.1750000e-02  -4.1729677e-03
   9.8000000e+01   2.1750000e-02   4.6349815e-03
   9.9000000e+01   2.1750000e-02   1.2807694e-02
   1.0000000e+02   2.1750000e-02   2.0897180e-02
   1.0000000e+00   2.1875000e-02  -3.7815482e-03
   2.0000000e+00   2.1875000e-02  -1.5223841e-03
   3.0000000e+00   2.1875000e-02   1.8538438e-03
   4.0000000e+00   2.1875000e-02   5.2129906e-03
   5.0000000e+00   2.1875000e-02   2.2686184e-03
   6.0000000e+00   2.1875000e-02  -6.1144223e-03
   7.0000000e+00   2.1875000e-02  -7.2595738e-03
   8.0000000e+00   2.1875000e-02  -5.7498459e-03
   9.0000000e+00   2.1875000e-02  -1.0120906e-02
   1.0000000e+01   2.1875000e-02  -7.5186659e-03
   1.1000000e+01   2.1875000e-02   7.5185095e-04
   1.2000000e+01   2.1875000e-02   1.1092765e-02
   1.3000000e+01   2.1875000e-02   1.2649851e-02
   1.4000000e+01   2.1875000e-02   8.5772034e-03
   1.5000000e+01   2.1875000e-02   2.3643631e-03
   1.6000000e+01   2.1875000e-02  -4.3306719e-03
   1.7000000e+01   2.1875000e-02  -6.0738996e-03
   1.8000000e+01   2.1875000e-02  -6.3532963e-03
   1.9000000e+01   2.1875000e-02  -2.4314108e-03
   2.0000000e+01   2.1875000e-02  -1.4558269e-03
   2.1000000e+01   2.1875000e-02  -3.5371820e-03
   2.2000000e+01   2.1875000e-02  -2.8923573e-03
   2.3000000e+01   2.1875000e-02  -1.2166675e-03
   2.4000000e+01   2.1875000e-02  -3.3750420e-03
   2.5000000e+01   2.1875000e-02  -5.7853558e-03
   2.6000000e+01   2.1875000e-02  -5.6307353e-03
   2.7000000e+01   2.1875000e-02  -3.0473878e-03
   2.8000000e+01   2.1875000e-02  -2.4389785e-03
   2.9000000e+01   2.1875000e-02  -3.8034539e-03
   3.0000000e+01   2.1875000e-02  -4.7306237e-03
   3.1000000e+01   2.1875000e-02  -5.3149927e-03
   3.2000000e+01   2.1875000e-02  -3.2339233e-03
   3.3000000e+01   2.1875000e-02  -2.5532274e-03
   3.4000000e+01   2.1875000e-02  -6.9693109e-04
   3.5000000e+01   2.1875000e-02   4.9434416e-03
   3.6000000e+01   2.1875000e-02   6.4288708e-03
   3.7000000e+01   2.1875000e-02   6.5652677e-03
   3.8000000e+01   2.1875000e-02  -1.5841332e-03
   3.9000000e+01   2.1875000e-02  -1.0580025e-02
   4.0000000e+01   2.1875000e-02  -1.4001918e-02
   4.1000000e+01   2.1875000e-02  -1.1919372e-02
   4.2000000e+01   2.1875000e-02  -7.7480585e-03
   4.3000000e+01   2.1875000e-02  -1.4759159e-03
   4.4000000e+01   2.1875000e-02   6.4043730e-04
   4.5000000e+01   2.1875000e-02   6.2131262e-03
   4.6000000e+01   2.1875000e-02   1.7993838e-02
   4.7000000e+01   2.1875000e-02   1.9262541e-02
   4.8000000e+01   2.1875000e-02   1.7621974e-02
   4.9000000e+01   2.1875000e-02   1.4088267e-02
   5.0000000e+01   2.1875000e-02   1.2737871e-02
   5.1000000e+01   2.1875000e-02   9.3025463e-03
   5.2000000e+01   2.1875000e-02   5.2690259e-03
   5.3000000e+01   2.1875000e-02   7.0735015e-04
   5.4000000e+01   2.1875000e-02  -3.7237341e-03
   5.5000000e+01   2.1875000e-02  -7.1894969e-03
   5.6000000e+01   2.1875000e-02  -9.1471812e-03
   5.7000000e+01   2.1875000e-02  -8.4762201e-03
   5.8000000e+01   2.1875000e-02  -1.0654840e-02
   5.9000000e+01   2.1875000e-02  -1.3884931e-02
   6.0000000e+01   2.1875000e-02  -1.4832038e-02
   6.1000000e+01   2.1875000e-02  -1.2064948e-02
   6.2000000e+01   2.1875000e-02  -1.0825804e-02
   6.3000000e+01   2.1875000e-02  -6.7605842e-03
   6.4000000e+01   2.1875000e-02  -1.3830495e-04
   6.5000000e+01   2.1875000e-02   6.7127901e-03
   6.6000000e+01   2.1875000e-02   1.6455634e-02
   6.7000000e+01   2.1875000e-02   3.1838160e-02
   6.8000000e+01   2.1875000e-02   4.9736865e-02
   6.9000000e+01   2.1875000e-02   6.6275470e-02
   7.0000000e+01   2.1875000e-02   7.7799521e-02
   7.1000000e+01   2.1875000e-02   8.7254591e-02
   7.2000000e+01   2.1875000e-02   8.8433161e-02
   7.3000000e+01   2.1875000e-02   8.2531251e-02
   7.4000000e+01   2.1875000e-02   7.6163001e-02
   7.5000000e+01   2.1875000e-02   6.8578005e-02
   7.6000000e+01   2.1875000e-02   6.5321393e-02
   7.7000000e+01   2.1875000e-02   5.6116022e-02
   7.8000000e+01   2.1875000e-02   3.5202287e-02
   7.9000000e+01   2.1875000e-02   2.4154879e-02
   8.0000000e+01   2.1875000e-02   1.2601205e-02
   8.1000000e+01   2.1875000e-02  -9.7719009e-04
   8.2000000e+01   2.1875000e-02  -1.2049910e-02
   8.3000000e+01   2.1875000e-02  -9.1386754e-03
   8.4000000e+01   2.1875000e-02  -6.6086366e-03
   8.5000000e+01   2.1875000e-02  -5.0018542e-03
   8.6000000e+01   2.1875000e-02  -7.9661421e-03
   8.7000000e+01   2.1875000e-02  -7.4484167e-03
   8.8000000e+01   2.1875000e-02   2.0393608e-03
   8.9000000e+01   2.1875000e-02   5.9135975e-03
   9.0000000e+01   2.1875000e-02   1.1163489e-02
   9.1000000e+01   2.1875000e-02   1.7546561e-02
   9.2000000e+01   2.1875000e-02   2.4778526e-02
   9.3000000e+01   2.1875000e-02   2.6214873e-02
   9.4000000e+01   2.1875000e-02   2.6022010e-02
   9.5000000e+01   2.1875000e-02   2.5020245e-02
   9.6000000e+01   2.1875000e-02   1.6798476e-02
   9.7000000e+01   2.1875000e-02   6.7066127e-03
   9.8000000e+01   2.1875000e-02  -4.8233444e-04
   9.9000000e+01   2.1875000e-02  -3.9472729e-03
   1.0000000e+02   2.1875000e-02  -5.0996146e-03
   1.0000000e+00   2.2000000e-02   1.7307740e-02
   2.0000000e+00   2.2000000e-02   1.5477268e-02
   3.0000000e+00   2.2000000e-02   1.3785192e-02
   4.0000000e+00   2.2000000e-02   1.9844392e-02
   5.0000000e+00   2.2000000e-02   1.9639278e-02
   6.0000000e+00   2.2000000e-02   1.5182585e-02
   7.0000000e+00   2.2000000e-02   1.7334664e-02
   8.0000000e+00   2.2000000e-02   2.3107354e-02
   9.0000000e+00   2.2000000e-02   2.2489596e-02
   1.0000000e+01   2.2000000e-02   2.0807207e-02
   1.1000000e+01   2.2000000e-02   2.0295847e-02
   1.2000000e+01   2.2000000e-02   1.5778214e-02
   1.3000000e+01   2.2000000e-02   4.2370185e-03
   1.4000000e+01   2.2000000e-02  -2.1090065e-03
   1.5000000e+01   2.2000000e-02  -3.6185835e-03
   1.6000000e+01   2.2000000e-02  -3.6776431e-03
   1.7000000e+01   2.2000000e-02  -3.6315199e-03
   1.8000000e+01   2.2000000e-02  -2.2137039e-03
   1.9000000e+01   2.2000000e-02  -4.4793473e-04
   2.0000000e+01   2.2000000e-02  -4.2309007e-03
   2.1000000e+01   2.2000000e-02  -9.0364255e-03
   2.2000000e+01   2.2000000e-02  -9.1379751e-03
   2.3000000e+01   2.2000000e-02  -6.4254804e-03
   2.4000000e+01   2.2000000e-02  -4.9605174e-03
   2.5000000e+01   2.2000000e-02  -7.6350602e-03
   2.6000000e+01   2.2000000e-02  -6.4265155e-03
   2.7000000e+01   2.2000000e-02  -3.3855313e-03
   2.8000000e+01   2.2000000e-02  -1.3694180e-03
   2.9000000e+01   2.2000000e-02   3.7395000e-04
   3.0000000e+01   2.2000000e-02   1.2776244e-03
   3.1000000e+01   2.2000000e-02   1.1196454e-03
   3.2000000e+01   2.2000000e-02   1.0734306e-03
   3.3000000e+01   2.2000000e-02   6.5879599e-04
   3.4000000e+01   2.2000000e-02   2.3648536e-03
   3.5000000e+01   2.2000000e-02   3.6183789e-03
   3.6000000e+01   2.2000000e-02   3.0734974e-03
   3.7000000e+01   2.2000000e-02   6.7199748e-03
   3.8000000e+01   2.2000000e-02   1.2970611e-02
   3.9000000e+01   2.2000000e-02   1.5526873e-02
   4.0000000e+01   2.2000000e-02   1.4706557e-02
   4.1000000e+01   2.2000000e-02   1.5185970e-02
   4.2000000e+01   2.2000000e-02   1.0340591e-02
   4.3000000e+01   2.2000000e-02   4.0157652e-03
   4.4000000e+01   2.2000000e-02   1.6133961e-03
   4.5000000e+01   2.2000000e-02   8.8959429e-03
   4.6000000e+01   2.2000000e-02   1.7140981e-02
   4.7000000e+01   2.2000000e-02   1.2442638e-02
   4.8000000e+01   2.2000000e-02   1.5855502e-02
   4.9000000e+01   2.2000000e-02   1.8163508e-02
   5.0000000e+01   2.2000000e-02   2.1507038e-02
   5.1000000e+01   2.2000000e-02   1.5751721e-02
   5.2000000e+01   2.2000000e-02   3.3083286e-03
   5.3000000e+01   2.2000000e-02  -2.5522195e-05
   5.4000000e+01   2.2000000e-02   5.7750070e-03
   5.5000000e+01   2.2000000e-02   1.4483158e-02
   5.6000000e+01   2.2000000e-02   1.5048312e-02
   5.7000000e+01   2.2000000e-02   1.3299979e-02
   5.8000000e+01   2.2000000e-02   1.1519819e-02
   5.9000000e+01   2.2000000e-02   9.8968167e-03
   6.0000000e+01   2.2000000e-02   8.3705848e-03
   6.1000000e+01   2.2000000e-02   5.5965455e-03
   6.2000000e+01   2.2000000e-02   1.5893832e-04
   6.3000000e+01   2.2000000e-02  -2.0059044e-03
   6.4000000e+01   2.2000000e-02  -6.7463377e-03
   6.5000000e+01   2.2000000e-02  -9.1351401e-03
   6.6000000e+01   2.2000000e-02  -7.3387222e-03
   6.7000000e+01   2.2000000e-02  -7.6770815e-03
   6.8000000e+01   2.2000000e-02  -8.7942369e-03
   6.9000000e+01   2.2000000e-02  -1.0051341e-02
   7.0000000e+01   2.2000000e-02  -1.4225747e-02
   7.1000000e+01   2.2000000e-02  -2.2449004e-02
   7.2000000e+01   2.2000000e-02  -1.9189926e-02
   7.3000000e+01   2.2000000e-02  -8.3614858e-03
   7.4000000e+01   2.2000000e-02   3.0287812e-03
   7.5000000e+01   2.2000000e-02   1.6185151e-02
   7.6000000e+01   2.2000000e-02   2.8898196e-02
   7.7000000e+01   2.2000000e-02   4.2877663e-02
   7.8000000e+01   2.2000000e-02   5.3202279e-02
   7.9000000e+01   2.2000000e-02   6.1878093e-02
   8.0000000e+01   2.2000000e-02   7.1298800e-02
   8.1000000e+01   2.2000000e-02   7.7227414e-02
   8.2000000e+01   2.2000000e-02   7.8374505e-02
   8.3000000e+01   2.2000000e-02   7.7853471e-02
   8.4000000e+01   2.2000000e-02   7.2453924e-02
   8.5000000e+01   2.2000000e-02   6.1006755e-02
   8.6000000e+01   2.2000000e-02   4.5508962e-02
   8.7000000e+01   2.2000000e-02   2.9016649e-02
   8.8000000e+01   2.2000000e-02   3.2869405e-03
   8.9000000e+01   2.2000000e-02  -1.4041988e-02
   9.0000000e+01   2.2000000e-02  -1.5465442e-02
   9.1000000e+01   2.2000000e-02  -2.0149808e-02
   9.2000000e+01   2.2000000e-02  -2.4437752e-02
   9.3000000e+01   2.2000000e-02  -2.0488717e-02
   9.4000000e+01   2.2000000e-02  -1.2075135e-02
   9.5000000e+01   2.2000000e-02  -3.9936276e-03
   9.6000000e+01   2.2000000e-02   3.1235069e-03
   9.7000000e+01   2.2000000e-02   9.5078982e-03
   9.8000000e+01   2.2000000e-02   1.1074040e-02
   9.9000000e+01   2.2000000e-02   9.6251983e-03
   1.0000000e+02   2.2000000e-02   3.4614725e-03
   1.0000000e+00   2.2125000e-02   7.6957853e-03
   2.0000000e+00   2.2125000e-02   9.4495453e-03
   3.0000000e+00   2.2125000e-02   3.6827368e-03
   4.0000000e+00   2.2125000e-02  -6.9629503e-03
   5.0000000e+00   2.2125000e-02  -9.9175042e-03
   6.0000000e+00   2.2125000e-02  -4.4047590e-03
   7.0000000e+00   2.2125000e-02  -8.0904010e-04
   8.0000000e+00   2.2125000e-02   6.2353872e-03
   9.0000000e+00   2.2125000e-02   1.0827161e-02
   1.0000000e+01   2.2125000e-02  -1.5239364e-03
   1.1000000e+01   2.2125000e-02  -1.2263034e-02
   1.2000000e+01   2.2125000e-02  -8.1694573e-03
   1.3000000e+01   2.2125000e-02  -4.0239580e-03
   1.4000000e+01   2.2125000e-02  -7.4331951e-03
   1.5000000e+01   2.2125000e-02  -6.2223272e-03
   1.6000000e+01   2.2125000e-02  -2.3870931e-03
   1.7000000e+01   2.2125000e-02  -3.6505470e-03
   1.8000000e+01   2.2125000e-02  -1.7957330e-03
   1.9000000e+01   2.2125000e-02  -1.6759646e-03
   2.0000000e+01   2.2125000e-02  -6.4139511e-03
   2.1000000e+01   2.2125000e-02  -9.1954442e-03
   2.2000000e+01   2.2125000e-02  -7.6574185e-03
   2.3000000e+01   2.2125000e-02  -5.0373534e-03
   2.4000000e+01   2.2125000e-02  -5.3281556e-03
   2.5000000e+01   2.2125000e-02  -8.7475153e-03
   2.6000000e+01   2.2125000e-02  -6.9392179e-03
   2.7000000e+01   2.2125000e-02  -3.5124253e-03
   2.8000000e+01   2.2125000e-02  -2.4294271e-03
   2.9000000e+01   2.2125000e-02  -2.5386902e-04
   3.0000000e+01   2.2125000e-02   2.2996117e-03
   3.1000000e+01   2.2125000e-02   3.7193787e-03
   3.2000000e+01   2.2125000e-02   5.1044603e-03
   3.3000000e+01   2.2125000e-02   7.2539789e-03
   3.4000000e+01   2.2125000e-02   6.1805700e-03
   3.5000000e+01   2.2125000e-02   3.7133850e-03
   3.6000000e+01   2.2125000e-02   4.0737898e-03
   3.7000000e+01   2.2125000e-02   7.2115050e-03
   3.8000000e+01   2.2125000e-02   4.5916289e-03
   3.9000000e+01   2.2125000e-02   1.2817208e-03
   4.0000000e+01   2.2125000e-02   1.4337652e-03
   4.1000000e+01   2.2125000e-02   2.6104650e-03
   4.2000000e+01   2.2125000e-02   3.1346807e-03
   4.3000000e+01   2.2125000e-02   3.3473100e-03
   4.4000000e+01   2.2125000e-02   6.6809505e-03
   4.5000000e+01   2.2125000e-02   1.0674880e-02
   4.6000000e+01   2.2125000e-02   8.9759156e-03
   4.7000000e+01   2.2125000e-02  -4.1971910e-03
   4.8000000e+01   2.2125000e-02  -2.1092922e-03
   4.9000000e+01   2.2125000e-02  -4.0240443e-04
   5.0000000e+01   2.2125000e-02   9.5214760e-03
   5.1000000e+01   2.2125000e-02   2.1986792e-02
   5.2000000e+01   2.2125000e-02   1.6050296e-02
   5.3000000e+01   2.2125000e-02   1.0648333e-02
   5.4000000e+01   2.2125000e-02   2.6726993e-03
   5.5000000e+01   2.2125000e-02  -7.1984068e-03
   5.6000000e+01   2.2125000e-02  -1.0163003e-02
   5.7000000e+01   2.2125000e-02  -8.5523715e-03
   5.8000000e+01   2.2125000e-02  -8.6916201e-03
   5.9000000e+01   2.2125000e-02  -2.9260023e-03
   6.0000000e+01   2.2125000e-02   2.4264087e-03
   6.1000000e+01   2.2125000e-02  -6.0723419e-04
   6.2000000e+01   2.2125000e-02  -2.9155347e-03
   6.3000000e+01   2.2125000e-02   2.9804802e-03
   6.4000000e+01   2.2125000e-02   9.0951938e-03
   6.5000000e+01   2.2125000e-02   1.6826436e-02
   6.6000000e+01   2.2125000e-02   2.1758843e-02
   6.7000000e+01   2.2125000e-02   1.8284736e-02
   6.8000000e+01   2.2125000e-02   1.1790386e-02
   6.9000000e+01   2.2125000e-02   8.6466121e-03
   7.0000000e+01   2.2125000e-02   1.0331853e-02
   7.1000000e+01   2.2125000e-02   1.3144463e-02
   7.2000000e+01   2.2125000e-02   8.7971045e-03
   7.3000000e+01   2.2125000e-02  -7.0201396e-04
   7.4000000e+01   2.2125000e-02  -2.3408406e-03
   7.5000000e+01   2.2125000e-02  -4.8188381e-03
   7.6000000e+01   2.2125000e-02  -1.0822644e-02
   7.7000000e+01   2.2125000e-02  -1.2222620e-02
   7.8000000e+01   2.2125000e-02  -9.1390423e-03
   7.9000000e+01   2.2125000e-02  -1.1967462e-02
   8.0000000e+01   2.2125000e-02  -1.4876302e-02
   8.1000000e+01   2.2125000e-02  -1.3544588e-02
   8.2000000e+01   2.2125000e-02  -6.9843009e-03
   8.3000000e+01   2.2125000e-02   5.7883472e-03
   8.4000000e+01   2.2125000e-02   2.0249164e-02
   8.5000000e+01   2.2125000e-02   3.8233947e-02
   8.6000000e+01   2.2125000e-02   5.7346076e-02
   8.7000000e+01   2.2125000e-02   7.4676089e-02
   8.8000000e+01   2.2125000e-02   8.2026146e-02
   8.9000000e+01   2.2125000e-02   8.7009110e-02
   9.0000000e+01   2.2125000e-02   8.5588492e-02
   9.1000000e+01   2.2125000e-02   7.1067795e-02
   9.2000000e+01   2.2125000e-02   5.9132673e-02
   9.3000000e+01   2.2125000e-02   4.6825059e-02
   9.4000000e+01   2.2125000e-02   3.2287914e-02
   9.5000000e+01   2.2125000e-02   1.6545465e-02
   9.6000000e+01   2.2125000e-02   5.6099938e-03
   9.7000000e+01   2.2125000e-02  -3.1992651e-03
   9.8000000e+01   2.2125000e-02  -1.0501545e-02
   9.9000000e+01   2.2125000e-02  -1.2897181e-02
   1.0000000e+02   2.2125000e-02  -9.4022844e-03
   1.0000000e+00   2.2250000e-02  -4.0015997e-03
   2.0000000e+00   2.2250000e-02   4.4644005e-03
   3.0000000e+00   2.2250000e-02   1.4120015e-02
   4.0000000e+00   2.2250000e-02   2.6578436e-02
   5.0000000e+00   2.2250000e-02   2.9914545e-02
   6.0000000e+00   2.2250000e-02   2.4808705e-02
   7.0000000e+00   2.2250000e-02   1.1096770e-02
   8.0000000e+00   2.2250000e-02   6.1281458e-03
   9.0000000e+00   2.2250000e-02   7.5081228e-03
   1.0000000e+01   2.2250000e-02   3.8732341e-03
   1.1000000e+01   2.2250000e-02   5.0548604e-03
   1.2000000e+01   2.2250000e-02   3.1919668e-03
   1.3000000e+01   2.2250000e-02   2.3158521e-03
   1.4000000e+01   2.2250000e-02  -4.5064972e-03
   1.5000000e+01   2.2250000e-02  -7.0190453e-03
   1.6000000e+01   2.2250000e-02  -2.2178490e-03
   1.7000000e+01   2.2250000e-02  -2.0930301e-03
   1.8000000e+01   2.2250000e-02  -3.1521931e-04
   1.9000000e+01   2.2250000e-02  -1.9572531e-03
   2.0000000e+01   2.2250000e-02  -5.1368172e-03
   2.1000000e+01   2.2250000e-02  -3.9598588e-03
   2.2000000e+01   2.2250000e-02  -2.1416545e-03
   2.3000000e+01   2.2250000e-02  -2.0832201e-03
   2.4000000e+01   2.2250000e-02  -2.1432445e-03
   2.5000000e+01   2.2250000e-02  -5.1200162e-03
   2.6000000e+01   2.2250000e-02  -6.0608876e-03
   2.7000000e+01   2.2250000e-02  -4.6302760e-03
   2.8000000e+01   2.2250000e-02  -2.7961868e-03
   2.9000000e+01   2.2250000e-02   3.2019979e-04
   3.0000000e+01   2.2250000e-02   2.3630748e-03
   3.1000000e+01   2.2250000e-02   2.9514330e-03
   3.2000000e+01   2.2250000e-02   3.6466985e-03
   3.3000000e+01   2.2250000e-02   3.2048600e-03
   3.4000000e+01   2.2250000e-02   1.9153181e-03
   3.5000000e+01   2.2250000e-02   2.0066050e-03
   3.6000000e+01   2.2250000e-02   6.4455695e-03
   3.7000000e+01   2.2250000e-02   1.0704682e-02
   3.8000000e+01   2.2250000e-02   8.8056531e-03
   3.9000000e+01   2.2250000e-02   9.3467124e-03
   4.0000000e+01   2.2250000e-02   1.6772373e-02
   4.1000000e+01   2.2250000e-02   1.7022301e-02
   4.2000000e+01   2.2250000e-02   1.1117085e-02
   4.3000000e+01   2.2250000e-02   5.1864604e-03
   4.4000000e+01   2.2250000e-02   4.5449613e-03
   4.5000000e+01   2.2250000e-02   8.1433319e-03
   4.6000000e+01   2.2250000e-02   9.7510470e-03
   4.7000000e+01   2.2250000e-02   6.6743474e-03
   4.8000000e+01   2.2250000e-02   9.5786713e-03
   4.9000000e+01   2.2250000e-02   1.0114077e-02
   5.0000000e+01   2.2250000e-02   1.1554968e-02
   5.1000000e+01   2.2250000e-02   1.8892320e-02
   5.2000000e+01   2.2250000e-02   1.3310420e-02
   5.3000000e+01   2.2250000e-02   9.3700467e-03
   5.4000000e+01   2.2250000e-02   1.2431465e-02
   5.5000000e+01   2.2250000e-02   1.5337022e-02
   5.6000000e+01   2.2250000e-02   1.1006642e-02
   5.7000000e+01   2.2250000e-02   7.0025465e-03
   5.8000000e+01   2.2250000e-02   1.8291571e-03
   5.9000000e+01   2.2250000e-02   9.3052248e-03
   6.0000000e+01   2.2250000e-02   1.7729102e-02
   6.1000000e+01   2.2250000e-02   1.3344038e-02
   6.2000000e+01   2.2250000e-02   1.3142518e-02
   6.3000000e+01   2.2250000e-02   1.2872646e-02
   6.4000000e+01   2.2250000e-02   5.3648083e-03
   6.5000000e+01   2.2250000e-02  -2.7319151e-03
   6.6000000e+01   2.2250000e-02  -9.4100572e-03
   6.7000000e+01   2.2250000e-02  -9.0318872e-03
   6.8000000e+01   2.2250000e-02  -6.0574166e-03
   6.9000000e+01   2.2250000e-02  -7.2684516e-03
   7.0000000e+01   2.2250000e-02  -1.1145513e-02
   7.1000000e+01   2.2250000e-02  -1.1209903e-02
   7.2000000e+01   2.2250000e-02  -7.0753936e-03
   7.3000000e+01   2.2250000e-02  -3.5051377e-03
   7.4000000e+01   2.2250000e-02   1.1791254e-03
   7.5000000e+01   2.2250000e-02   2.6196768e-03
   7.6000000e+01   2.2250000e-02   1.3618179e-03
   7.7000000e+01   2.2250000e-02   5.2805608e-03
   7.8000000e+01   2.2250000e-02   1.1130140e-02
   7.9000000e+01   2.2250000e-02   1.6859962e-02
   8.0000000e+01   2.2250000e-02   1.8228620e-02
   8.1000000e+01   2.2250000e-02   1.0319973e-02
   8.2000000e+01   2.2250000e-02   1.5696824e-03
   8.3000000e+01   2.2250000e-02  -5.2631726e-03
   8.4000000e+01   2.2250000e-02  -1.5817428e-02
   8.5000000e+01   2.2250000e-02  -1.4497819e-02
   8.6000000e+01   2.2250000e-02  -1.2457887e-02
   8.7000000e+01   2.2250000e-02  -1.3532061e-02
   8.8000000e+01   2.2250000e-02  -6.7818481e-03
   8.9000000e+01   2.2250000e-02  -8.8316493e-04
   9.0000000e+01   2.2250000e-02   7.3636086e-03
   9.1000000e+01   2.2250000e-02   1.6883699e-02
   9.2000000e+01   2.2250000e-02   2.8023116e-02
   9.3000000e+01   2.2250000e-02   4.4900704e-02
   9.4000000e+01   2.2250000e-02   5.8098555e-02
   9.5000000e+01   2.2250000e-02   6.8400450e-02
   9.6000000e+01   2.2250000e-02   7.2961137e-02
   9.7000000e+01   2.2250000e-02   6.6386178e-02
   9.8000000e+01   2.2250000e-02   5.9300471e-02
   9.9000000e+01   2.2250000e-02   5.3043131e-02
   1.0000000e+02   2.2250000e-02   4.7288653e-02
   1.0000000e+00   2.2375000e-02   2.0984536e-02
   2.0000000e+00   2.2375000e-02   1.5639069e-02
   3.0000000e+00   2.2375000e-02   5.3376206e-03
   4.0000000e+00   2.2375000e-02  -6.4897579e-03
   5.0000000e+00   2.2375000e-02  -1.4332321e-02
   6.0000000e+00   2.2375000e-02  -5.9781820e-03
   7.0000000e+00   2.2375000e-02  -1.1028607e-03
   8.0000000e+00   2.2375000e-02   2.2896400e-03
   9.0000000e+00   2.2375000e-02   6.6558755e-04
   1.0000000e+01   2.2375000e-02  -5.9374324e-03
   1.1000000e+01   2.2375000e-02  -6.1218501e-03
   1.2000000e+01   2.2375000e-02  -3.6231545e-03
   1.3000000e+01   2.2375000e-02   3.6275312e-03
   1.4000000e+01   2.2375000e-02  -3.3853695e-04
   1.5000000e+01   2.2375000e-02  -1.4690274e-03
   1.6000000e+01   2.2375000e-02   1.0287034e-03
   1.7000000e+01   2.2375000e-02  -3.4201844e-03
   1.8000000e+01   2.2375000e-02  -1.4717439e-03
   1.9000000e+01   2.2375000e-02  -2.3461822e-03
   2.0000000e+01   2.2375000e-02  -2.0120274e-03
   2.1000000e+01   2.2375000e-02  -1.2186025e-03
   2.2000000e+01   2.2375000e-02  -1.3205351e-03
   2.3000000e+01   2.2375000e-02   4.9791188e-04
   2.4000000e+01   2.2375000e-02   2.5395851e-03
   2.5000000e+01   2.2375000e-02  -1.7790613e-04
   2.6000000e+01   2.2375000e-02  -4.9462011e-03
   2.7000000e+01   2.2375000e-02  -2.8790652e-03
   2.8000000e+01   2.2375000e-02   1.2133957e-03
   2.9000000e+01   2.2375000e-02   3.9959671e-03
   3.0000000e+01   2.2375000e-02   3.9016940e-03
   3.1000000e+01   2.2375000e-02   1.7998726e-03
   3.2000000e+01   2.2375000e-02   6.1415508e-04
   3.3000000e+01   2.2375000e-02  -4.2172801e-03
   3.4000000e+01   2.2375000e-02  -2.7415957e-03
   3.5000000e+01   2.2375000e-02   5.7008928e-03
   3.6000000e+01   2.2375000e-02   1.0924518e-02
   3.7000000e+01   2.2375000e-02   1.3805922e-02
   3.8000000e+01   2.2375000e-02   1.1569385e-02
   3.9000000e+01   2.2375000e-02   3.7349346e-03
   4.0000000e+01   2.2375000e-02  -1.2326115e-03
   4.1000000e+01   2.2375000e-02  -6.3522826e-03
   4.2000000e+01   2.2375000e-02  -1.5296661e-03
   4.3000000e+01   2.2375000e-02   4.5350650e-03
   4.4000000e+01   2.2375000e-02   7.7281636e-03
   4.5000000e+01   2.2375000e-02   1.2970239e-02
   4.6000000e+01   2.2375000e-02   1.4158900e-02
   4.7000000e+01   2.2375000e-02   1.4243675e-02
   4.8000000e+01   2.2375000e-02   1.2092469e-02
   4.9000000e+01   2.2375000e-02   1.1303136e-02
   5.0000000e+01   2.2375000e-02   1.1110595e-02
   5.1000000e+01   2.2375000e-02   1.0170139e-02
   5.2000000e+01   2.2375000e-02   1.9988164e-03
   5.3000000e+01   2.2375000e-02  -4.7628833e-03
   5.4000000e+01   2.2375000e-02   1.9188324e-03
   5.5000000e+01   2.2375000e-02   7.5028944e-03
   5.6000000e+01   2.2375000e-02   1.3445777e-02
   5.7000000e+01   2.2375000e-02   1.8784001e-02
   5.8000000e+01   2.2375000e-02   1.7920181e-02
   5.9000000e+01   2.2375000e-02   1.6574858e-02
   6.0000000e+01   2.2375000e-02   1.5077143e-02
   6.1000000e+01   2.2375000e-02   4.9916022e-03
   6.2000000e+01   2.2375000e-02  -2.1196788e-03
   6.3000000e+01   2.2375000e-02  -2.7224016e-03
   6.4000000e+01   2.2375000e-02  -1.8402877e-03
   6.5000000e+01   2.2375000e-02   4.0012277e-03
   6.6000000e+01   2.2375000e-02   1.1806012e-02
   6.7000000e+01   2.2375000e-02   8.4445905e-03
   6.8000000e+01   2.2375000e-02   2.1986440e-03
   6.9000000e+01   2.2375000e-02   3.8788938e-03
   7.0000000e+01   2.2375000e-02   3.7881620e-03
   7.1000000e+01   2.2375000e-02   4.7833659e-03
   7.2000000e+01   2.2375000e-02   4.6145474e-03
   7.3000000e+01   2.2375000e-02   5.9793086e-04
   7.4000000e+01   2.2375000e-02  -2.9948286e-03
   7.5000000e+01   2.2375000e-02  -5.4432452e-03
   7.6000000e+01   2.2375000e-02  -7.5922627e-03
   7.7000000e+01   2.2375000e-02  -6.4072730e-03
   7.8000000e+01   2.2375000e-02  -1.0021393e-02
   7.9000000e+01   2.2375000e-02  -1.1111210e-02
   8.0000000e+01   2.2375000e-02  -8.9631956e-03
   8.1000000e+01   2.2375000e-02  -3.8746248e-03
   8.2000000e+01   2.2375000e-02   3.5832836e-03
   8.3000000e+01   2.2375000e-02   8.0038840e-03
   8.4000000e+01   2.2375000e-02   1.1635453e-02
   8.5000000e+01   2.2375000e-02   1.1171849e-02
   8.6000000e+01   2.2375000e-02   7.3058428e-03
   8.7000000e+01   2.2375000e-02   8.1803892e-03
   8.8000000e+01   2.2375000e-02   6.1689918e-03
   8.9000000e+01   2.2375000e-02   4.6079285e-03
   9.0000000e+01   2.2375000e-02   5.5462234e-03
   9.1000000e+01   2.2375000e-02   3.1131578e-03
   9.2000000e+01   2.2375000e-02   1.4329028e-03
   9.3000000e+01   2.2375000e-02  -4.6209292e-03
   9.4000000e+01   2.2375000e-02  -1.3408865e-02
   9.5000000e+01   2.2375000e-02  -1.3429347e-02
   9.6000000e+01   2.2375000e-02  -1.6177029e-03
   9.7000000e+01   2.2375000e-02   1.0515942e-02
   9.8000000e+01   2.2375000e-02   2.2660276e-02
   9.9000000e+01   2.2375000e-02   3.3583753e-02
   1.0000000e+02   2.2375000e-02   3.9146814e-02
   1.0000000e+00   2.2500000e-02   2.2754386e-02
   2.0000000e+00   2.2500000e-02   1.1954601e-02
   3.0000000e+00   2.2500000e-02   6.6220420e-03
   4.0000000e+00   2.2500000e-02  -1.0152281e-04
   5.0000000e+00   2.2500000e-02   1.0329778e-03
   6.0000000e+00   2.2500000e-02  -3.4961202e-03
   7.0000000e+00   2.2500000e-02  -9.9534132e-03
   8.0000000e+00   2.2500000e-02   1.8482273e-03
   9.0000000e+00   2.2500000e-02   7.0342938e-03
   1.0000000e+01   2.2500000e-02   3.6493288e-03
   1.1000000e+01   2.2500000e-02   3.5577507e-03
   1.2000000e+01   2.2500000e-02  -7.9759146e-04
   1.3000000e+01   2.2500000e-02   2.9263473e-03
   1.4000000e+01   2.2500000e-02   3.4224105e-03
   1.5000000e+01   2.2500000e-02   7.2575686e-03
   1.6000000e+01   2.2500000e-02   8.6211869e-03
   1.7000000e+01   2.2500000e-02   1.2340022e-03
   1.8000000e+01   2.2500000e-02   2.2516074e-03
   1.9000000e+01   2.2500000e-02   4.8239372e-04
   2.0000000e+01   2.2500000e-02   1.0911317e-03
   2.1000000e+01   2.2500000e-02  -2.2390215e-03
   2.2000000e+01   2.2500000e-02  -2.8818627e-03
   2.3000000e+01   2.2500000e-02   3.6025587e-03
   2.4000000e+01   2.2500000e-02   5.7227388e-03
   2.5000000e+01   2.2500000e-02   3.1665631e-03
   2.6000000e+01   2.2500000e-02  -3.7792143e-03
   2.7000000e+01   2.2500000e-02  -2.0325424e-03
   2.8000000e+01   2.2500000e-02   1.1209068e-03
   2.9000000e+01   2.2500000e-02   2.5160678e-03
   3.0000000e+01   2.2500000e-02   2.0267426e-03
   3.1000000e+01   2.2500000e-02  -9.1732212e-04
   3.2000000e+01   2.2500000e-02   6.9964770e-04
   3.3000000e+01   2.2500000e-02   1.4262405e-03
   3.4000000e+01   2.2500000e-02   5.0708367e-03
   3.5000000e+01   2.2500000e-02   1.1327456e-02
   3.6000000e+01   2.2500000e-02   1.0952202e-02
   3.7000000e+01   2.2500000e-02   1.1213736e-02
   3.8000000e+01   2.2500000e-02   8.2897218e-03
   3.9000000e+01   2.2500000e-02   1.6776518e-03
   4.0000000e+01   2.2500000e-02   7.4874627e-04
   4.1000000e+01   2.2500000e-02   6.0349342e-04
   4.2000000e+01   2.2500000e-02  -5.6864636e-04
   4.3000000e+01   2.2500000e-02   2.4784720e-03
   4.4000000e+01   2.2500000e-02   1.0262580e-02
   4.5000000e+01   2.2500000e-02   9.6561536e-03
   4.6000000e+01   2.2500000e-02   4.8398650e-03
   4.7000000e+01   2.2500000e-02   5.9575108e-03
   4.8000000e+01   2.2500000e-02   4.8572966e-03
   4.9000000e+01   2.2500000e-02   9.6173501e-03
   5.0000000e+01   2.2500000e-02   1.1930842e-02
   5.1000000e+01   2.2500000e-02   1.1215563e-02
   5.2000000e+01   2.2500000e-02   6.9189724e-03
   5.3000000e+01   2.2500000e-02  -6.7249232e-04
   5.4000000e+01   2.2500000e-02   4.0815567e-04
   5.5000000e+01   2.2500000e-02   3.5691671e-03
   5.6000000e+01   2.2500000e-02   8.6978888e-03
   5.7000000e+01   2.2500000e-02   1.3897683e-02
   5.8000000e+01   2.2500000e-02   1.6102467e-02
   5.9000000e+01   2.2500000e-02   2.0472664e-02
   6.0000000e+01   2.2500000e-02   2.0278469e-02
   6.1000000e+01   2.2500000e-02   8.3546834e-03
   6.2000000e+01   2.2500000e-02  -1.2831761e-03
   6.3000000e+01   2.2500000e-02  -3.2403376e-03
   6.4000000e+01   2.2500000e-02  -2.3124726e-03
   6.5000000e+01   2.2500000e-02  -1.5697902e-03
   6.6000000e+01   2.2500000e-02  -5.9555541e-03
   6.7000000e+01   2.2500000e-02  -5.2351491e-03
   6.8000000e+01   2.2500000e-02  -5.0496482e-03
   6.9000000e+01   2.2500000e-02  -8.3365515e-03
   7.0000000e+01   2.2500000e-02  -9.4809486e-03
   7.1000000e+01   2.2500000e-02  -1.0045660e-02
   7.2000000e+01   2.2500000e-02  -8.3645042e-03
   7.3000000e+01   2.2500000e-02  -4.1008266e-03
   7.4000000e+01   2.2500000e-02  -1.1535600e-03
   7.5000000e+01   2.2500000e-02  -2.7682066e-03
   7.6000000e+01   2.2500000e-02  -1.6671463e-03
   7.7000000e+01   2.2500000e-02   6.1823003e-04
   7.8000000e+01   2.2500000e-02   2.7404423e-04
   7.9000000e+01   2.2500000e-02   9.2343986e-04
   8.0000000e+01   2.2500000e-02   3.8080569e-03
   8.1000000e+01   2.2500000e-02   8.4041702e-03
   8.2000000e+01   2.2500000e-02   4.8826304e-03
   8.3000000e+01   2.2500000e-02   5.6377151e-03
   8.4000000e+01   2.2500000e-02   1.2561727e-02
   8.5000000e+01   2.2500000e-02   5.2896538e-03
   8.6000000e+01   2.2500000e-02  -3.2842024e-03
   8.7000000e+01   2.2500000e-02  -4.4444734e-03
   8.8000000e+01   2.2500000e-02  -6.2056393e-03
   8.9000000e+01   2.2500000e-02  -3.5280674e-03
   9.0000000e+01   2.2500000e-02  -6.6599180e-04
   9.1000000e+01   2.2500000e-02   1.2026371e-03
   9.2000000e+01   2.2500000e-02   3.2091558e-03
   9.3000000e+01   2.2500000e-02  -3.2041485e-03
   9.4000000e+01   2.2500000e-02  -7.9581811e-04
   9.5000000e+01   2.2500000e-02   9.6724695e-03
   9.6000000e+01   2.2500000e-02   7.7980356e-03
   9.7000000e+01   2.2500000e-02   2.8154725e-04
   9.8000000e+01   2.2500000e-02  -1.0293400e-02
   9.9000000e+01   2.2500000e-02  -1.3864976e-02
   1.0000000e+02   2.2500000e-02  -8.7163821e-03
   1.0000000e+00   2.2625000e-02  -1.2530718e-02
   2.0000000e+00   2.2625000e-02  -9.7660525e-03
   3.0000000e+00   2.2625000e-02   3.4649544e-03
   4.0000000e+00   2.2625000e-02   2.9803023e-03
   5.0000000e+00   2.2625000e-02   5.7073715e-03
   6.0000000e+00   2.2625000e-02   6.6099572e-03
   7.0000000e+00   2.2625000e-02  -4.6262817e-04
   8.0000000e+00   2.2625000e-02  -3.4095172e-04
   9.0000000e+00   2.2625000e-02  -3.6566916e-03
   1.0000000e+01   2.2625000e-02  -5.9248954e-03
   1.1000000e+01   2.2625000e-02  -4.5734211e-03
   1.2000000e+01   2.2625000e-02   4.2468717e-04
   1.3000000e+01   2.2625000e-02   6.3908705e-03
   1.4000000e+01   2.2625000e-02   4.6016811e-03
   1.5000000e+01   2.2625000e-02   1.1254560e-02
   1.6000000e+01   2.2625000e-02   1.2343024e-02
   1.7000000e+01   2.2625000e-02   4.8364475e-03
   1.8000000e+01   2.2625000e-02   8.1172278e-03
   1.9000000e+01   2.2625000e-02   6.0778074e-03
   2.0000000e+01   2.2625000e-02   2.9286111e-03
   2.1000000e+01   2.2625000e-02  -2.4121841e-03
   2.2000000e+01   2.2625000e-02  -3.5894769e-03
   2.3000000e+01   2.2625000e-02   1.1960827e-03
   2.4000000e+01   2.2625000e-02   1.0935735e-03
   2.5000000e+01   2.2625000e-02   2.8761493e-03
   2.6000000e+01   2.2625000e-02  -2.8016146e-03
   2.7000000e+01   2.2625000e-02  -7.4096292e-04
   2.8000000e+01   2.2625000e-02  -1.3014756e-03
   2.9000000e+01   2.2625000e-02  -2.3618783e-03
   3.0000000e+01   2.2625000e-02  -2.1000535e-03
   3.1000000e+01   2.2625000e-02   2.6751141e-04
   3.2000000e+01   2.2625000e-02   3.4659947e-03
   3.3000000e+01   2.2625000e-02   4.2171287e-03
   3.4000000e+01   2.2625000e-02   6.3996459e-03
   3.5000000e+01   2.2625000e-02   6.0600094e-03
   3.6000000e+01   2.2625000e-02   2.6031667e-03
   3.7000000e+01   2.2625000e-02   4.3335231e-03
   3.8000000e+01   2.2625000e-02   9.5304297e-03
   3.9000000e+01   2.2625000e-02   5.3295838e-03
   4.0000000e+01   2.2625000e-02   1.8745904e-03
   4.1000000e+01   2.2625000e-02   3.1229032e-03
   4.2000000e+01   2.2625000e-02   9.4655808e-04
   4.3000000e+01   2.2625000e-02   1.9922135e-03
   4.4000000e+01   2.2625000e-02   5.0980947e-03
   4.5000000e+01   2.2625000e-02   3.7843998e-05
   4.6000000e+01   2.2625000e-02  -3.0300478e-03
   4.7000000e+01   2.2625000e-02  -1.3154630e-03
   4.8000000e+01   2.2625000e-02  -3.1016769e-03
   4.9000000e+01   2.2625000e-02   4.7620642e-03
   5.0000000e+01   2.2625000e-02   1.2505298e-02
   5.1000000e+01   2.2625000e-02   1.5634065e-02
   5.2000000e+01   2.2625000e-02   2.1466941e-02
   5.3000000e+01   2.2625000e-02   1.8491484e-02
   5.4000000e+01   2.2625000e-02   1.0631576e-02
   5.5000000e+01   2.2625000e-02   7.5982027e-03
   5.6000000e+01   2.2625000e-02   5.5400408e-03
   5.7000000e+01   2.2625000e-02   3.4467846e-03
   5.8000000e+01   2.2625000e-02   9.2049688e-04
   5.9000000e+01   2.2625000e-02  -3.2716381e-04
   6.0000000e+01   2.2625000e-02   4.4494481e-03
   6.1000000e+01   2.2625000e-02   7.1176304e-03
   6.2000000e+01   2.2625000e-02   8.8573443e-03
   6.3000000e+01   2.2625000e-02   1.0872773e-02
   6.4000000e+01   2.2625000e-02   1.1006135e-02
   6.5000000e+01   2.2625000e-02   8.7237069e-03
   6.6000000e+01   2.2625000e-02   4.1927118e-03
   6.7000000e+01   2.2625000e-02   3.3483664e-03
   6.8000000e+01   2.2625000e-02  -2.9799252e-04
   6.9000000e+01   2.2625000e-02   4.4829046e-04
   7.0000000e+01   2.2625000e-02   3.1062802e-03
   7.1000000e+01   2.2625000e-02   1.8631094e-03
   7.2000000e+01   2.2625000e-02  -3.0987393e-03
   7.3000000e+01   2.2625000e-02  -2.5054170e-03
   7.4000000e+01   2.2625000e-02   2.4604150e-03
   7.5000000e+01   2.2625000e-02   2.8326295e-03
   7.6000000e+01   2.2625000e-02   1.8087878e-03
   7.7000000e+01   2.2625000e-02  -2.1898367e-03
   7.8000000e+01   2.2625000e-02  -6.6794304e-04
   7.9000000e+01   2.2625000e-02  -7.4521574e-04
   8.0000000e+01   2.2625000e-02  -3.4011679e-03
   8.1000000e+01   2.2625000e-02  -2.6543566e-03
   8.2000000e+01   2.2625000e-02  -3.3292368e-03
   8.3000000e+01   2.2625000e-02   1.8020772e-04
   8.4000000e+01   2.2625000e-02   2.9315811e-03
   8.5000000e+01   2.2625000e-02   4.9332110e-03
   8.6000000e+01   2.2625000e-02   1.0254672e-02
   8.7000000e+01   2.2625000e-02   1.2589891e-02
   8.8000000e+01   2.2625000e-02   1.2369064e-02
   8.9000000e+01   2.2625000e-02   8.5616745e-03
   9.0000000e+01   2.2625000e-02   3.7815699e-03
   9.1000000e+01   2.2625000e-02   3.9585004e-05
   9.2000000e+01   2.2625000e-02  -1.7156466e-03
   9.3000000e+01   2.2625000e-02  -9.6000480e-03
   9.4000000e+01   2.2625000e-02  -1.0984165e-02
   9.5000000e+01   2.2625000e-02  -3.5285256e-03
   9.6000000e+01   2.2625000e-02   2.1252846e-03
   9.7000000e+01   2.2625000e-02   1.1435334e-02
   9.8000000e+01   2.2625000e-02   1.2905542e-02
   9.9000000e+01   2.2625000e-02   9.7137149e-03
   1.0000000e+02   2.2625000e-02   4.7824010e-03
   1.0000000e+00   2.2750000e-02   2.4847784e-03
   2.0000000e+00   2.2750000e-02  -1.1419039e-02
   3.0000000e+00   2.2750000e-02  -1.3147531e-02
   4.0000000e+00   2.2750000e-02  -9.3766060e-03
   5.0000000e+00   2.2750000e-02  -2.3378007e-04
   6.0000000e+00   2.2750000e-02   6.5394547e-03
   7.0000000e+00   2.2750000e-02   6.9615222e-03
   8.0000000e+00   2.2750000e-02   1.3296665e-02
   9.0000000e+00   2.2750000e-02   1.2647835e-02
   1.0000000e+01   2.2750000e-02   1.0393921e-03
   1.1000000e+01   2.2750000e-02  -3.4436367e-03
   1.2000000e+01   2.2750000e-02  -7.0509710e-04
   1.3000000e+01   2.2750000e-02   1.7086880e-03
   1.4000000e+01   2.2750000e-02   8.0871669e-04
   1.5000000e+01   2.2750000e-02   5.5871722e-03
   1.6000000e+01   2.2750000e-02   6.0108458e-03
   1.7000000e+01   2.2750000e-02   1.5453513e-03
   1.8000000e+01   2.2750000e-02   7.1051363e-03
   1.9000000e+01   2.2750000e-02   5.3694816e-03
   2.0000000e+01   2.2750000e-02   2.9013534e-03
   2.1000000e+01   2.2750000e-02   9.0614840e-04
   2.2000000e+01   2.2750000e-02  -7.3202612e-04
   2.3000000e+01   2.2750000e-02   2.0212932e-03
   2.4000000e+01   2.2750000e-02   3.0352275e-03
   2.5000000e+01   2.2750000e-02   4.6449476e-03
   2.6000000e+01   2.2750000e-02  -1.6631199e-04
   2.7000000e+01   2.2750000e-02   4.6105965e-04
   2.8000000e+01   2.2750000e-02   4.5733885e-03
   2.9000000e+01   2.2750000e-02   5.8291559e-03
   3.0000000e+01   2.2750000e-02   6.3488977e-03
   3.1000000e+01   2.2750000e-02   5.1029134e-03
   3.2000000e+01   2.2750000e-02   1.9510114e-03
   3.3000000e+01   2.2750000e-02  -1.1685769e-03
   3.4000000e+01   2.2750000e-02  -8.8871678e-04
   3.5000000e+01   2.2750000e-02  -8.2810491e-04
   3.6000000e+01   2.2750000e-02  -1.8634167e-04
   3.7000000e+01   2.2750000e-02   4.6638185e-03
   3.8000000e+01   2.2750000e-02   9.0585845e-03
   3.9000000e+01   2.2750000e-02   4.2405813e-03
   4.0000000e+01   2.2750000e-02  -1.0116221e-03
   4.1000000e+01   2.2750000e-02  -2.4443578e-03
   4.2000000e+01   2.2750000e-02  -4.9190028e-03
   4.3000000e+01   2.2750000e-02  -1.8601232e-03
   4.4000000e+01   2.2750000e-02   9.8261798e-06
   4.5000000e+01   2.2750000e-02  -2.2229967e-03
   4.6000000e+01   2.2750000e-02  -3.2487356e-03
   4.7000000e+01   2.2750000e-02  -3.1532873e-03
   4.8000000e+01   2.2750000e-02   1.4709085e-04
   4.9000000e+01   2.2750000e-02   9.5073162e-03
   5.0000000e+01   2.2750000e-02   1.2493063e-02
   5.1000000e+01   2.2750000e-02   9.6059553e-03
   5.2000000e+01   2.2750000e-02   9.9865301e-03
   5.3000000e+01   2.2750000e-02   1.4028960e-02
   5.4000000e+01   2.2750000e-02   1.1897746e-02
   5.5000000e+01   2.2750000e-02   7.6146531e-03
   5.6000000e+01   2.2750000e-02   5.1304838e-03
   5.7000000e+01   2.2750000e-02   3.9787027e-03
   5.8000000e+01   2.2750000e-02   5.2355481e-03
   5.9000000e+01   2.2750000e-02   2.4494999e-03
   6.0000000e+01   2.2750000e-02   2.4632555e-03
   6.1000000e+01   2.2750000e-02   7.4069342e-04
   6.2000000e+01   2.2750000e-02  -8.4370928e-04
   6.3000000e+01   2.2750000e-02   3.6063911e-03
   6.4000000e+01   2.2750000e-02   8.0998717e-03
   6.5000000e+01   2.2750000e-02   7.1436218e-03
   6.6000000e+01   2.2750000e-02   3.6153872e-03
   6.7000000e+01   2.2750000e-02   2.6840076e-03
   6.8000000e+01   2.2750000e-02  -2.7873523e-03
   6.9000000e+01   2.2750000e-02  -4.5922110e-03
   7.0000000e+01   2.2750000e-02  -4.8665139e-03
   7.1000000e+01   2.2750000e-02  -8.0213696e-03
   7.2000000e+01   2.2750000e-02  -9.3290219e-03
   7.3000000e+01   2.2750000e-02  -5.7892366e-03
   7.4000000e+01   2.2750000e-02   1.5460791e-03
   7.5000000e+01   2.2750000e-02   3.3441999e-03
   7.6000000e+01   2.2750000e-02   1.4359051e-03
   7.7000000e+01   2.2750000e-02  -1.0464423e-03
   7.8000000e+01   2.2750000e-02  -4.8375202e-04
   7.9000000e+01   2.2750000e-02  -1.0124038e-03
   8.0000000e+01   2.2750000e-02  -8.7525224e-04
   8.1000000e+01   2.2750000e-02  -1.8270873e-03
   8.2000000e+01   2.2750000e-02  -8.5966945e-05
   8.3000000e+01   2.2750000e-02   2.1028779e-03
   8.4000000e+01   2.2750000e-02  -3.4048979e-03
   8.5000000e+01   2.2750000e-02  -5.1721870e-03
   8.6000000e+01   2.2750000e-02  -5.3072795e-03
   8.7000000e+01   2.2750000e-02  -6.8128249e-03
   8.8000000e+01   2.2750000e-02  -4.1198805e-03
   8.9000000e+01   2.2750000e-02   2.3684921e-03
   9.0000000e+01   2.2750000e-02   3.6195377e-03
   9.1000000e+01   2.2750000e-02   2.1624495e-03
   9.2000000e+01   2.2750000e-02   2.7352085e-03
   9.3000000e+01   2.2750000e-02  -2.8436575e-03
   9.4000000e+01   2.2750000e-02  -3.6527677e-03
   9.5000000e+01   2.2750000e-02   2.8051506e-03
   9.6000000e+01   2.2750000e-02   1.6929542e-03
   9.7000000e+01   2.2750000e-02  -1.7737520e-03
   9.8000000e+01   2.2750000e-02  -1.6174549e-03
   9.9000000e+01   2.2750000e-02   3.1298781e-03
   1.0000000e+02   2.2750000e-02   5.1604584e-03
   1.0000000e+00   2.2875000e-02  -7.6798843e-03
   2.0000000e+00   2.2875000e-02  -1.8584788e-02
   3.0000000e+00   2.2875000e-02  -1.6371898e-02
   4.0000000e+00   2.2875000e-02  -1.1346252e-02
   5.0000000e+00   2.2875000e-02  -7.5350194e-03
   6.0000000e+00   2.2875000e-02   4.2839017e-04
   7.0000000e+00   2.2875000e-02   4.8354827e-03
   8.0000000e+00   2.2875000e-02   8.3515681e-03
   9.0000000e+00   2.2875000e-02   7.1320548e-03
   1.0000000e+01   2.2875000e-02   4.9519311e-03
   1.1000000e+01   2.2875000e-02   7.8183236e-03
   1.2000000e+01   2.2875000e-02   4.1289735e-03
   1.3000000e+01   2.2875000e-02   8.6426182e-04
   1.4000000e+01   2.2875000e-02   4.8863441e-03
   1.5000000e+01   2.2875000e-02   4.4470280e-03
   1.6000000e+01   2.2875000e-02   3.6852754e-04
   1.7000000e+01   2.2875000e-02  -1.3554576e-03
   1.8000000e+01   2.2875000e-02   4.1822870e-03
   1.9000000e+01   2.2875000e-02   5.9446609e-03
   2.0000000e+01   2.2875000e-02   4.8368196e-03
   2.1000000e+01   2.2875000e-02   3.1655014e-03
   2.2000000e+01   2.2875000e-02   2.4180540e-03
   2.3000000e+01   2.2875000e-02   6.9620018e-03
   2.4000000e+01   2.2875000e-02   8.1094122e-03
   2.5000000e+01   2.2875000e-02   7.9938043e-03
   2.6000000e+01   2.2875000e-02   7.4419216e-03
   2.7000000e+01   2.2875000e-02   6.9687557e-03
   2.8000000e+01   2.2875000e-02   5.2641639e-03
   2.9000000e+01   2.2875000e-02   2.7725243e-03
   3.0000000e+01   2.2875000e-02  -1.7366303e-03
   3.1000000e+01   2.2875000e-02  -5.8962088e-03
   3.2000000e+01   2.2875000e-02  -5.0450936e-03
   3.3000000e+01   2.2875000e-02  -2.6990515e-03
   3.4000000e+01   2.2875000e-02   3.4127512e-04
   3.5000000e+01   2.2875000e-02   3.4899432e-03
   3.6000000e+01   2.2875000e-02   7.9541169e-03
   3.7000000e+01   2.2875000e-02   1.0657815e-02
   3.8000000e+01   2.2875000e-02   7.4837813e-03
   3.9000000e+01   2.2875000e-02   1.3678333e-03
   4.0000000e+01   2.2875000e-02  -2.9902472e-03
   4.1000000e+01   2.2875000e-02  -5.2995556e-03
   4.2000000e+01   2.2875000e-02  -8.7920055e-03
   4.3000000e+01   2.2875000e-02  -5.4604183e-03
   4.4000000e+01   2.2875000e-02  -1.4009071e-03
   4.5000000e+01   2.2875000e-02   6.1108271e-04
   4.6000000e+01   2.2875000e-02   8.2006017e-03
   4.7000000e+01   2.2875000e-02   1.0318237e-02
   4.8000000e+01   2.2875000e-02   9.7682253e-03
   4.9000000e+01   2.2875000e-02   1.1618361e-02
   5.0000000e+01   2.2875000e-02   6.4657284e-03
   5.1000000e+01   2.2875000e-02  -8.0659299e-04
   5.2000000e+01   2.2875000e-02  -5.7717836e-03
   5.3000000e+01   2.2875000e-02  -1.8996813e-03
   5.4000000e+01   2.2875000e-02   3.4023323e-03
   5.5000000e+01   2.2875000e-02   5.4387609e-03
   5.6000000e+01   2.2875000e-02   7.1062897e-03
   5.7000000e+01   2.2875000e-02   8.4934039e-03
   5.8000000e+01   2.2875000e-02   8.3367396e-03
   5.9000000e+01   2.2875000e-02   2.3593719e-03
   6.0000000e+01   2.2875000e-02   1.8347035e-03
   6.1000000e+01   2.2875000e-02   1.5300272e-03
   6.2000000e+01   2.2875000e-02  -4.1497904e-03
   6.3000000e+01   2.2875000e-02  -2.8287594e-03
   6.4000000e+01   2.2875000e-02   1.3536680e-03
   6.5000000e+01   2.2875000e-02   4.4407593e-03
   6.6000000e+01   2.2875000e-02   7.5822156e-03
   6.7000000e+01   2.2875000e-02   5.8966670e-03
   6.8000000e+01   2.2875000e-02   2.3981754e-03
   6.9000000e+01   2.2875000e-02   4.8886887e-03
   7.0000000e+01   2.2875000e-02   3.3532444e-03
   7.1000000e+01   2.2875000e-02  -3.5973088e-04
   7.2000000e+01   2.2875000e-02  -7.1456213e-04
   7.3000000e+01   2.2875000e-02  -8.1102905e-04
   7.4000000e+01   2.2875000e-02  -4.4387058e-04
   7.5000000e+01   2.2875000e-02  -1.2155087e-03
   7.6000000e+01   2.2875000e-02  -1.1066175e-03
   7.7000000e+01   2.2875000e-02  -1.1622705e-04
   7.8000000e+01   2.2875000e-02   2.0802071e-04
   7.9000000e+01   2.2875000e-02  -8.0569822e-04
   8.0000000e+01   2.2875000e-02  -1.7053839e-03
   8.1000000e+01   2.2875000e-02  -3.0165077e-03
   8.2000000e+01   2.2875000e-02   8.7465398e-04
   8.3000000e+01   2.2875000e-02   1.0988018e-03
   8.4000000e+01   2.2875000e-02  -6.8799430e-03
   8.5000000e+01   2.2875000e-02  -7.1007595e-03
   8.6000000e+01   2.2875000e-02  -9.0205728e-04
   8.7000000e+01   2.2875000e-02   1.4330483e-03
   8.8000000e+01   2.2875000e-02   4.3295021e-04
   8.9000000e+01   2.2875000e-02   4.7380727e-04
   9.0000000e+01   2.2875000e-02   1.9941863e-03
   9.1000000e+01   2.2875000e-02   5.2538477e-03
   9.2000000e+01   2.2875000e-02   1.0494015e-02
   9.3000000e+01   2.2875000e-02   9.2683351e-03
   9.4000000e+01   2.2875000e-02   1.5743286e-03
   9.5000000e+01   2.2875000e-02  -4.5704027e-03
   9.6000000e+01   2.2875000e-02  -6.3423486e-03
   9.7000000e+01   2.2875000e-02  -3.3287625e-03
   9.8000000e+01   2.2875000e-02  -2.7810837e-04
   9.9000000e+01   2.2875000e-02   9.7854843e-04
   1.0000000e+02   2.2875000e-02   1.6793873e-03
   1.0000000e+00   2.3000000e-02  -2.9177500e-03
   2.0000000e+00   2.3000000e-02  -1.3609485e-02
   3.0000000e+00   2.3000000e-02  -1.0019884e-02
   4.0000000e+00   2.3000000e-02   8.7880972e-04
   5.0000000e+00   2.3000000e-02   3.5365245e-03
   6.0000000e+00   2.3000000e-02   8.2894089e-03
   7.0000000e+00   2.3000000e-02   9.9325692e-03
   8.0000000e+00   2.3000000e-02   3.6988854e-03
   9.0000000e+00   2.3000000e-02  -1.5698171e-04
   1.0000000e+01   2.3000000e-02   9.6989726e-04
   1.1000000e+01   2.3000000e-02   5.0008139e-03
   1.2000000e+01   2.3000000e-02   7.5817090e-03
   1.3000000e+01   2.3000000e-02   9.1968132e-03
   1.4000000e+01   2.3000000e-02   1.3424237e-02
   1.5000000e+01   2.3000000e-02   1.1725651e-02
   1.6000000e+01   2.3000000e-02   3.4682802e-03
   1.7000000e+01   2.3000000e-02   1.9076155e-04
   1.8000000e+01   2.3000000e-02   2.4385420e-03
   1.9000000e+01   2.3000000e-02   1.8700896e-03
   2.0000000e+01   2.3000000e-02  -1.3929082e-03
   2.1000000e+01   2.3000000e-02  -2.4136126e-03
   2.2000000e+01   2.3000000e-02   6.6233735e-04
   2.3000000e+01   2.3000000e-02   3.2646740e-03
   2.4000000e+01   2.3000000e-02   5.9633916e-03
   2.5000000e+01   2.3000000e-02   9.1431551e-03
   2.6000000e+01   2.3000000e-02   9.1930078e-03
   2.7000000e+01   2.3000000e-02   6.9429423e-03
   2.8000000e+01   2.3000000e-02   1.5142180e-03
   2.9000000e+01   2.3000000e-02  -3.0124597e-03
   3.0000000e+01   2.3000000e-02  -3.5231032e-03
   3.1000000e+01   2.3000000e-02  -8.4168802e-04
   3.2000000e+01   2.3000000e-02   1.2971581e-03
   3.3000000e+01   2.3000000e-02   6.0165380e-03
   3.4000000e+01   2.3000000e-02   6.9555123e-03
   3.5000000e+01   2.3000000e-02   3.8112318e-03
   3.6000000e+01   2.3000000e-02   5.6095840e-03
   3.7000000e+01   2.3000000e-02   7.1167680e-03
   3.8000000e+01   2.3000000e-02   6.0044425e-03
   3.9000000e+01   2.3000000e-02   5.3083254e-03
   4.0000000e+01   2.3000000e-02   2.9036603e-03
   4.1000000e+01   2.3000000e-02  -3.4086762e-03
   4.2000000e+01   2.3000000e-02  -5.9104930e-03
   4.3000000e+01   2.3000000e-02  -2.8014313e-03
   4.4000000e+01   2.3000000e-02   4.0254509e-03
   4.5000000e+01   2.3000000e-02   1.1070692e-02
   4.6000000e+01   2.3000000e-02   9.6768355e-03
   4.7000000e+01   2.3000000e-02   3.6444615e-03
   4.8000000e+01   2.3000000e-02   2.7811753e-03
   4.9000000e+01   2.3000000e-02  -2.3504621e-03
   5.0000000e+01   2.3000000e-02  -6.8507767e-03
   5.1000000e+01   2.3000000e-02  -3.7797266e-03
   5.2000000e+01   2.3000000e-02  -3.6574248e-03
   5.3000000e+01   2.3000000e-02   8.4339129e-04
   5.4000000e+01   2.3000000e-02   1.3516846e-03
   5.5000000e+01   2.3000000e-02   6.7668583e-04
   5.6000000e+01   2.3000000e-02   6.0455530e-04
   5.7000000e+01   2.3000000e-02   2.7896108e-03
   5.8000000e+01   2.3000000e-02   8.6614946e-03
   5.9000000e+01   2.3000000e-02   7.3412340e-03
   6.0000000e+01   2.3000000e-02   5.9239734e-03
   6.1000000e+01   2.3000000e-02   7.9509318e-03
   6.2000000e+01   2.3000000e-02   3.6568588e-03
   6.3000000e+01   2.3000000e-02  -7.8212726e-04
   6.4000000e+01   2.3000000e-02   6.6896719e-05
   6.5000000e+01   2.3000000e-02   7.1516042e-05
   6.6000000e+01   2.3000000e-02   2.0404388e-03
   6.7000000e+01   2.3000000e-02   3.1828145e-03
   6.8000000e+01   2.3000000e-02   5.1455386e-03
   6.9000000e+01   2.3000000e-02   1.1309755e-02
   7.0000000e+01   2.3000000e-02   1.2930821e-02
   7.1000000e+01   2.3000000e-02   4.9827569e-03
   7.2000000e+01   2.3000000e-02   8.3669677e-04
   7.3000000e+01   2.3000000e-02  -3.9444322e-04
   7.4000000e+01   2.3000000e-02  -9.1818994e-04
   7.5000000e+01   2.3000000e-02  -9.7113702e-04
   7.6000000e+01   2.3000000e-02  -2.7507751e-03
   7.7000000e+01   2.3000000e-02  -1.9190804e-03
   7.8000000e+01   2.3000000e-02   1.9917176e-03
   7.9000000e+01   2.3000000e-02  -1.0169746e-03
   8.0000000e+01   2.3000000e-02  -3.8239416e-03
   8.1000000e+01   2.3000000e-02  -4.1090408e-03
   8.2000000e+01   2.3000000e-02  -6.4595678e-04
   8.3000000e+01   2.3000000e-02  -1.8055807e-04
   8.4000000e+01   2.3000000e-02  -8.1269406e-03
   8.5000000e+01   2.3000000e-02  -6.6396892e-03
   8.6000000e+01   2.3000000e-02  -4.6904888e-03
   8.7000000e+01   2.3000000e-02  -4.7729253e-03
   8.8000000e+01   2.3000000e-02  -7.9121499e-05
   8.9000000e+01   2.3000000e-02   1.3088008e-03
   9.0000000e+01   2.3000000e-02  -9.1106415e-04
   9.1000000e+01   2.3000000e-02  -3.4809255e-03
   9.2000000e+01   2.3000000e-02  -4.9945400e-03
   9.3000000e+01   2.3000000e-02   4.8883492e-04
   9.4000000e+01   2.3000000e-02   4.8338119e-03
   9.5000000e+01   2.3000000e-02   7.0013441e-03
   9.6000000e+01   2.3000000e-02   4.7065620e-03
   9.7000000e+01   2.3000000e-02   2.0988947e-03
   9.8000000e+01   2.3000000e-02   1.7613171e-03
   9.9000000e+01   2.3000000e-02  -1.0899352e-04
   1.0000000e+02   2.3000000e-02   4.4668961e-04
   1.0000000e+00   2.3125000e-02  -1.1926977e-03
   2.0000000e+00   2.3125000e-02  -4.5547602e-03
   3.0000000e+00   2.3125000e-02   4.1469929e-04
   4.0000000e+00   2.3125000e-02  -3.5526948e-03
   5.0000000e+00   2.3125000e-02  -1.0892059e-02
   6.0000000e+00   2.3125000e-02  -4.6146929e-04
   7.0000000e+00   2.3125000e-02   1.2465228e-02
   8.0000000e+00   2.3125000e-02   8.5829496e-03
   9.0000000e+00   2.3125000e-02  -2.0741539e-03
   1.0000000e+01   2.3125000e-02  -6.6534663e-03
   1.1000000e+01   2.3125000e-02  -4.4228481e-03
   1.2000000e+01   2.3125000e-02  -1.4181931e-04
   1.3000000e+01   2.3125000e-02  -8.4852270e-04
   1.4000000e+01   2.3125000e-02   1.0304973e-02
   1.5000000e+01   2.3125000e-02   1.5602820e-02
   1.6000000e+01   2.3125000e-02   8.6682485e-03
   1.7000000e+01   2.3125000e-02   6.2640198e-03
   1.8000000e+01   2.3125000e-02   3.0468756e-03
   1.9000000e+01   2.3125000e-02  -2.1920251e-03
   2.0000000e+01   2.3125000e-02  -4.4410289e-03
   2.1000000e+01   2.3125000e-02  -2.9114706e-03
   2.2000000e+01   2.3125000e-02   6.3875988e-03
   2.3000000e+01   2.3125000e-02   1.4093480e-02
   2.4000000e+01   2.3125000e-02   1.5055287e-02
   2.5000000e+01   2.3125000e-02   1.2447899e-02
   2.6000000e+01   2.3125000e-02   7.2449669e-03
   2.7000000e+01   2.3125000e-02   4.0720915e-03
   2.8000000e+01   2.3125000e-02   4.7579948e-03
   2.9000000e+01   2.3125000e-02   8.3150174e-03
   3.0000000e+01   2.3125000e-02   6.9637913e-03
   3.1000000e+01   2.3125000e-02   3.8541856e-03
   3.2000000e+01   2.3125000e-02   2.6165505e-03
   3.3000000e+01   2.3125000e-02   3.2102284e-03
   3.4000000e+01   2.3125000e-02  -3.5699864e-03
   3.5000000e+01   2.3125000e-02  -5.2884733e-03
   3.6000000e+01   2.3125000e-02   2.0936824e-04
   3.7000000e+01   2.3125000e-02  -8.9226884e-04
   3.8000000e+01   2.3125000e-02  -2.0945501e-03
   3.9000000e+01   2.3125000e-02  -2.7690639e-04
   4.0000000e+01   2.3125000e-02   3.1239004e-03
   4.1000000e+01   2.3125000e-02   4.7080228e-03
   4.2000000e+01   2.3125000e-02   6.5334933e-03
   4.3000000e+01   2.3125000e-02   8.6882506e-03
   4.4000000e+01   2.3125000e-02   4.3509710e-03
   4.5000000e+01   2.3125000e-02  -5.2228599e-04
   4.6000000e+01   2.3125000e-02  -3.6221572e-06
   4.7000000e+01   2.3125000e-02  -4.2958516e-03
   4.8000000e+01   2.3125000e-02  -2.7424635e-03
   4.9000000e+01   2.3125000e-02  -2.6300526e-03
   5.0000000e+01   2.3125000e-02  -5.2804803e-03
   5.1000000e+01   2.3125000e-02  -3.1089052e-03
   5.2000000e+01   2.3125000e-02  -3.2602325e-03
   5.3000000e+01   2.3125000e-02  -6.3463375e-03
   5.4000000e+01   2.3125000e-02  -9.9525396e-03
   5.5000000e+01   2.3125000e-02  -8.2190037e-03
   5.6000000e+01   2.3125000e-02  -3.3085011e-03
   5.7000000e+01   2.3125000e-02   7.6615636e-04
   5.8000000e+01   2.3125000e-02   3.7545492e-03
   5.9000000e+01   2.3125000e-02   3.1740016e-03
   6.0000000e+01   2.3125000e-02   4.5393771e-03
   6.1000000e+01   2.3125000e-02   9.9137798e-03
   6.2000000e+01   2.3125000e-02   1.0460224e-02
   6.3000000e+01   2.3125000e-02   6.1089676e-03
   6.4000000e+01   2.3125000e-02   3.1934436e-03
   6.5000000e+01   2.3125000e-02  -1.3018260e-03
   6.6000000e+01   2.3125000e-02  -3.3333548e-03
   6.7000000e+01   2.3125000e-02  -2.5732841e-03
   6.8000000e+01   2.3125000e-02  -1.7677691e-03
   6.9000000e+01   2.3125000e-02   2.1349976e-03
   7.0000000e+01   2.3125000e-02   1.0188913e-02
   7.1000000e+01   2.3125000e-02   1.3685443e-02
   7.2000000e+01   2.3125000e-02   1.3925572e-02
   7.3000000e+01   2.3125000e-02   1.1015783e-02
   7.4000000e+01   2.3125000e-02   8.1139291e-03
   7.5000000e+01   2.3125000e-02   6.1562713e-03
   7.6000000e+01   2.3125000e-02  -5.0915562e-04
   7.7000000e+01   2.3125000e-02  -2.1494322e-03
   7.8000000e+01   2.3125000e-02   2.9215501e-03
   7.9000000e+01   2.3125000e-02  -1.2745358e-03
   8.0000000e+01   2.3125000e-02  -3.1209735e-03
   8.1000000e+01   2.3125000e-02  -1.2441464e-03
   8.2000000e+01   2.3125000e-02   2.5750196e-04
   8.3000000e+01   2.3125000e-02  -1.1957646e-03
   8.4000000e+01   2.3125000e-02  -3.6610684e-03
   8.5000000e+01   2.3125000e-02  -1.9863974e-03
   8.6000000e+01   2.3125000e-02   6.8188726e-04
   8.7000000e+01   2.3125000e-02   6.4858552e-03
   8.8000000e+01   2.3125000e-02   9.2868982e-03
   8.9000000e+01   2.3125000e-02   5.6811003e-03
   9.0000000e+01   2.3125000e-02   3.5099350e-04
   9.1000000e+01   2.3125000e-02  -2.4724458e-04
   9.2000000e+01   2.3125000e-02  -4.5730812e-03
   9.3000000e+01   2.3125000e-02  -5.0152647e-03
   9.4000000e+01   2.3125000e-02  -4.6260445e-03
   9.5000000e+01   2.3125000e-02  -3.5020870e-03
   9.6000000e+01   2.3125000e-02  -3.4722043e-04
   9.7000000e+01   2.3125000e-02   1.9309547e-04
   9.8000000e+01   2.3125000e-02   2.5961597e-03
   9.9000000e+01   2.3125000e-02   2.6171219e-03
   1.0000000e+02   2.3125000e-02   2.1653438e-03
   1.0000000e+00   2.3250000e-02   4.2304373e-03
   2.0000000e+00   2.3250000e-02   2.7686595e-03
   3.0000000e+00   2.3250000e-02   1.6019368e-03
   4.0000000e+00   2.3250000e-02   3.7138700e-03
   5.0000000e+00   2.3250000e-02   5.2758339e-03
   6.0000000e+00   2.3250000e-02   4.8190807e-03
   7.0000000e+00   2.3250000e-02   2.2772644e-03
   8.0000000e+00   2.3250000e-02  -9.7744341e-05
   9.0000000e+00   2.3250000e-02   1.2984733e-03
   1.0000000e+01   2.3250000e-02   8.8810769e-04
   1.1000000e+01   2.3250000e-02   1.0673883e-03
   1.2000000e+01   2.3250000e-02   2.6525564e-03
   1.3000000e+01   2.3250000e-02   1.0449385e-03
   1.4000000e+01   2.3250000e-02   2.1961646e-03
   1.5000000e+01   2.3250000e-02   6.2777647e-03
   1.6000000e+01   2.3250000e-02   6.7184712e-03
   1.7000000e+01   2.3250000e-02   8.4035825e-03
   1.8000000e+01   2.3250000e-02   8.7297605e-03
   1.9000000e+01   2.3250000e-02   1.1896205e-02
   2.0000000e+01   2.3250000e-02   1.5971271e-02
   2.1000000e+01   2.3250000e-02   8.2374327e-03
   2.2000000e+01   2.3250000e-02  -4.5834896e-03
   2.3000000e+01   2.3250000e-02  -5.5624368e-03
   2.4000000e+01   2.3250000e-02  -2.8593806e-03
   2.5000000e+01   2.3250000e-02   7.9582352e-04
   2.6000000e+01   2.3250000e-02   7.1578301e-03
   2.7000000e+01   2.3250000e-02   1.0162301e-02
   2.8000000e+01   2.3250000e-02   1.0316346e-02
   2.9000000e+01   2.3250000e-02   1.0551063e-02
   3.0000000e+01   2.3250000e-02   9.6649127e-03
   3.1000000e+01   2.3250000e-02   7.2463681e-03
   3.2000000e+01   2.3250000e-02   2.1508769e-03
   3.3000000e+01   2.3250000e-02   1.5069037e-03
   3.4000000e+01   2.3250000e-02  -2.3526773e-03
   3.5000000e+01   2.3250000e-02  -2.6180812e-03
   3.6000000e+01   2.3250000e-02   2.1146985e-03
   3.7000000e+01   2.3250000e-02   5.9434478e-03
   3.8000000e+01   2.3250000e-02   1.3801546e-02
   3.9000000e+01   2.3250000e-02   2.0341059e-02
   4.0000000e+01   2.3250000e-02   1.7745299e-02
   4.1000000e+01   2.3250000e-02   1.0166075e-02
   4.2000000e+01   2.3250000e-02   3.6405914e-03
   4.3000000e+01   2.3250000e-02   3.2778853e-03
   4.4000000e+01   2.3250000e-02  -4.1037641e-04
   4.5000000e+01   2.3250000e-02  -1.2949805e-03
   4.6000000e+01   2.3250000e-02   3.7653727e-04
   4.7000000e+01   2.3250000e-02  -2.4702842e-03
   4.8000000e+01   2.3250000e-02  -2.2606305e-03
   4.9000000e+01   2.3250000e-02  -8.2983513e-04
   5.0000000e+01   2.3250000e-02  -6.1577215e-04
   5.1000000e+01   2.3250000e-02  -4.2632036e-04
   5.2000000e+01   2.3250000e-02   2.0339868e-03
   5.3000000e+01   2.3250000e-02  -2.3443227e-04
   5.4000000e+01   2.3250000e-02  -3.1748910e-03
   5.5000000e+01   2.3250000e-02  -3.4209443e-04
   5.6000000e+01   2.3250000e-02   2.2341487e-04
   5.7000000e+01   2.3250000e-02  -1.7128169e-04
   5.8000000e+01   2.3250000e-02  -8.5630600e-04
   5.9000000e+01   2.3250000e-02  -2.8775020e-03
   6.0000000e+01   2.3250000e-02  -2.0169811e-03
   6.1000000e+01   2.3250000e-02   3.6924391e-03
   6.2000000e+01   2.3250000e-02   5.5904384e-03
   6.3000000e+01   2.3250000e-02   6.7459284e-03
   6.4000000e+01   2.3250000e-02   6.3759293e-03
   6.5000000e+01   2.3250000e-02   5.0230427e-03
   6.6000000e+01   2.3250000e-02   3.8094907e-03
   6.7000000e+01   2.3250000e-02   2.6907454e-05
   6.8000000e+01   2.3250000e-02  -2.6866328e-03
   6.9000000e+01   2.3250000e-02  -2.5633178e-03
   7.0000000e+01   2.3250000e-02  -2.7131413e-03
   7.1000000e+01   2.3250000e-02  -4.8389328e-03
   7.2000000e+01   2.3250000e-02   1.1580500e-03
   7.3000000e+01   2.3250000e-02   8.8920835e-03
   7.4000000e+01   2.3250000e-02   9.9409297e-03
   7.5000000e+01   2.3250000e-02   8.2247443e-03
   7.6000000e+01   2.3250000e-02   4.1805515e-03
   7.7000000e+01   2.3250000e-02   3.2567345e-03
   7.8000000e+01   2.3250000e-02   3.6178506e-03
   7.9000000e+01   2.3250000e-02   7.4843364e-04
   8.0000000e+01   2.3250000e-02  -2.4229645e-04
   8.1000000e+01   2.3250000e-02   9.6957386e-04
   8.2000000e+01   2.3250000e-02   3.6745223e-03
   8.3000000e+01   2.3250000e-02   5.8769449e-03
   8.4000000e+01   2.3250000e-02   5.0262497e-03
   8.5000000e+01   2.3250000e-02   2.1980673e-03
   8.6000000e+01   2.3250000e-02  -2.4360893e-03
   8.7000000e+01   2.3250000e-02  -1.5497066e-03
   8.8000000e+01   2.3250000e-02   2.6998171e-03
   8.9000000e+01   2.3250000e-02   4.8450613e-03
   9.0000000e+01   2.3250000e-02  -1.8598592e-04
   9.1000000e+01   2.3250000e-02   5.1771518e-04
   9.2000000e+01   2.3250000e-02  -2.3436759e-04
   9.3000000e+01   2.3250000e-02  -2.3649831e-03
   9.4000000e+01   2.3250000e-02  -3.4763331e-03
   9.5000000e+01   2.3250000e-02  -7.5088616e-04
   9.6000000e+01   2.3250000e-02   4.1346978e-03
   9.7000000e+01   2.3250000e-02   4.8633390e-03
   9.8000000e+01   2.3250000e-02   5.3598173e-03
   9.9000000e+01   2.3250000e-02   4.4662599e-03
   1.0000000e+02   2.3250000e-02   4.9876836e-03
   1.0000000e+00   2.3375000e-02  -8.1167044e-04
   2.0000000e+00   2.3375000e-02   3.4776644e-03
   3.0000000e+00   2.3375000e-02   1.2836235e-03
   4.0000000e+00   2.3375000e-02  -1.0975406e-03
   5.0000000e+00   2.3375000e-02  -5.1919203e-03
   6.0000000e+00   2.3375000e-02   1.5408183e-03
   7.0000000e+00   2.3375000e-02   6.0559935e-03
   8.0000000e+00   2.3375000e-02   2.0253842e-03
   9.0000000e+00   2.3375000e-02  -5.8598095e-04
   1.0000000e+01   2.3375000e-02  -3.6064936e-03
   1.1000000e+01   2.3375000e-02  -3.9394572e-03
   1.2000000e+01   2.3375000e-02  -3.5510077e-03
   1.3000000e+01   2.3375000e-02  -2.0961834e-03
   1.4000000e+01   2.3375000e-02  -6.6653732e-03
   1.5000000e+01   2.3375000e-02  -6.0878331e-03
   1.6000000e+01   2.3375000e-02   5.2297106e-03
   1.7000000e+01   2.3375000e-02   1.0623997e-02
   1.8000000e+01   2.3375000e-02   1.2994823e-02
   1.9000000e+01   2.3375000e-02   1.1589156e-02
   2.0000000e+01   2.3375000e-02   2.0097869e-02
   2.1000000e+01   2.3375000e-02   2.4206521e-02
   2.2000000e+01   2.3375000e-02   1.3709025e-02
   2.3000000e+01   2.3375000e-02   1.0857196e-02
   2.4000000e+01   2.3375000e-02   1.0701287e-02
   2.5000000e+01   2.3375000e-02   8.4748343e-03
   2.6000000e+01   2.3375000e-02   9.0374444e-03
   2.7000000e+01   2.3375000e-02   7.6373187e-03
   2.8000000e+01   2.3375000e-02   7.8143142e-03
   2.9000000e+01   2.3375000e-02   6.3995109e-03
   3.0000000e+01   2.3375000e-02   3.2251752e-03
   3.1000000e+01   2.3375000e-02   2.7205474e-03
   3.2000000e+01   2.3375000e-02   4.7993584e-04
   3.3000000e+01   2.3375000e-02   3.3312527e-04
   3.4000000e+01   2.3375000e-02   2.4925240e-03
   3.5000000e+01   2.3375000e-02   4.3108575e-03
   3.6000000e+01   2.3375000e-02   5.9222216e-03
   3.7000000e+01   2.3375000e-02   6.4640036e-03
   3.8000000e+01   2.3375000e-02   4.2964015e-03
   3.9000000e+01   2.3375000e-02  -6.0771930e-04
   4.0000000e+01   2.3375000e-02  -6.9597270e-03
   4.1000000e+01   2.3375000e-02  -1.1600481e-02
   4.2000000e+01   2.3375000e-02  -9.8642930e-03
   4.3000000e+01   2.3375000e-02  -3.1077571e-03
   4.4000000e+01   2.3375000e-02  -1.0856015e-03
   4.5000000e+01   2.3375000e-02  -3.1442642e-03
   4.6000000e+01   2.3375000e-02  -1.7688794e-03
   4.7000000e+01   2.3375000e-02   1.3545359e-05
   4.8000000e+01   2.3375000e-02   4.7727852e-04
   4.9000000e+01   2.3375000e-02   8.4231324e-05
   5.0000000e+01   2.3375000e-02   1.9340703e-03
   5.1000000e+01   2.3375000e-02   3.0709049e-03
   5.2000000e+01   2.3375000e-02  -9.9791505e-04
   5.3000000e+01   2.3375000e-02  -5.8377692e-03
   5.4000000e+01   2.3375000e-02  -7.1973288e-03
   5.5000000e+01   2.3375000e-02  -7.6833665e-03
   5.6000000e+01   2.3375000e-02  -7.1701952e-03
   5.7000000e+01   2.3375000e-02  -8.6293425e-03
   5.8000000e+01   2.3375000e-02  -8.2284687e-03
   5.9000000e+01   2.3375000e-02  -6.5233111e-03
   6.0000000e+01   2.3375000e-02  -2.3300173e-03
   6.1000000e+01   2.3375000e-02   5.8691343e-04
   6.2000000e+01   2.3375000e-02   3.7651570e-04
   6.3000000e+01   2.3375000e-02   1.4710540e-03
   6.4000000e+01   2.3375000e-02   2.7156423e-03
   6.5000000e+01   2.3375000e-02   5.8967588e-03
   6.6000000e+01   2.3375000e-02   1.0541248e-02
   6.7000000e+01   2.3375000e-02   8.9536328e-03
   6.8000000e+01   2.3375000e-02   4.8897290e-03
   6.9000000e+01   2.3375000e-02   3.4502449e-03
   7.0000000e+01   2.3375000e-02   8.1501232e-04
   7.1000000e+01   2.3375000e-02  -1.8386814e-03
   7.2000000e+01   2.3375000e-02  -5.4019084e-03
   7.3000000e+01   2.3375000e-02  -5.8411974e-03
   7.4000000e+01   2.3375000e-02  -1.8856293e-03
   7.5000000e+01   2.3375000e-02   5.6277597e-03
   7.6000000e+01   2.3375000e-02   9.5096612e-03
   7.7000000e+01   2.3375000e-02   1.2037334e-02
   7.8000000e+01   2.3375000e-02   1.0032524e-02
   7.9000000e+01   2.3375000e-02   3.7795487e-03
   8.0000000e+01   2.3375000e-02  -9.9029893e-04
   8.1000000e+01   2.3375000e-02   1.5517602e-04
   8.2000000e+01   2.3375000e-02   3.5828203e-03
   8.3000000e+01   2.3375000e-02   3.0477326e-03
   8.4000000e+01   2.3375000e-02   1.1616506e-03
   8.5000000e+01   2.3375000e-02  -8.9613895e-04
   8.6000000e+01   2.3375000e-02  -1.0313608e-03
   8.7000000e+01   2.3375000e-02   1.8059311e-03
   8.8000000e+01   2.3375000e-02   5.4262932e-03
   8.9000000e+01   2.3375000e-02   5.1171863e-03
   9.0000000e+01   2.3375000e-02  -2.8023747e-04
   9.1000000e+01   2.3375000e-02  -3.1198363e-03
   9.2000000e+01   2.3375000e-02  -2.2465191e-03
   9.3000000e+01   2.3375000e-02  -2.7382593e-03
   9.4000000e+01   2.3375000e-02  -5.0105699e-03
   9.5000000e+01   2.3375000e-02  -3.9701648e-03
   9.6000000e+01   2.3375000e-02  -2.6455384e-03
   9.7000000e+01   2.3375000e-02  -3.9583119e-03
   9.8000000e+01   2.3375000e-02  -5.2549038e-03
   9.9000000e+01   2.3375000e-02  -5.2034501e-03
   1.0000000e+02   2.3375000e-02  -3.5593032e-03
   1.0000000e+00   2.3500000e-02   1.8031482e-02
   2.0000000e+00   2.3500000e-02   1.6105589e-02
   3.0000000e+00   2.3500000e-02   1.3923750e-02
   4.0000000e+00   2.3500000e-02   1.7902344e-02
   5.0000000e+00   2.3500000e-02   1.5018418e-02
   6.0000000e+00   2.3500000e-02   1.7349616e-02
   7.0000000e+00   2.3500000e-02   1.4949872e-02
   8.0000000e+00   2.3500000e-02   1.1137567e-02
   9.0000000e+00   2.3500000e-02   1.3565976e-02
   1.0000000e+01   2.3500000e-02   1.1623729e-02
   1.1000000e+01   2.3500000e-02   1.3131953e-02
   1.2000000e+01   2.3500000e-02   1.3161599e-02
   1.3000000e+01   2.3500000e-02   1.5606743e-02
   1.4000000e+01   2.3500000e-02   6.5612146e-03
   1.5000000e+01   2.3500000e-02   1.2262888e-03
   1.6000000e+01   2.3500000e-02   9.4673540e-03
   1.7000000e+01   2.3500000e-02   1.1486826e-02
   1.8000000e+01   2.3500000e-02   8.6890161e-03
   1.9000000e+01   2.3500000e-02   5.9738429e-03
   2.0000000e+01   2.3500000e-02   1.1132463e-02
   2.1000000e+01   2.3500000e-02   2.1900183e-02
   2.2000000e+01   2.3500000e-02   2.6748246e-02
   2.3000000e+01   2.3500000e-02   3.0762296e-02
   2.4000000e+01   2.3500000e-02   2.6968675e-02
   2.5000000e+01   2.3500000e-02   1.5753295e-02
   2.6000000e+01   2.3500000e-02   5.9703556e-03
   2.7000000e+01   2.3500000e-02   1.8184254e-03
   2.8000000e+01   2.3500000e-02   3.9347517e-03
   2.9000000e+01   2.3500000e-02   8.1700291e-03
   3.0000000e+01   2.3500000e-02   1.1460581e-02
   3.1000000e+01   2.3500000e-02   1.5025016e-02
   3.2000000e+01   2.3500000e-02   1.7087370e-02
   3.3000000e+01   2.3500000e-02   2.4838695e-02
   3.4000000e+01   2.3500000e-02   3.0857222e-02
   3.5000000e+01   2.3500000e-02   2.4400802e-02
   3.6000000e+01   2.3500000e-02   1.6983751e-02
   3.7000000e+01   2.3500000e-02   1.2497785e-02
   3.8000000e+01   2.3500000e-02   7.3109958e-03
   3.9000000e+01   2.3500000e-02   7.2903405e-03
   4.0000000e+01   2.3500000e-02   9.5603336e-03
   4.1000000e+01   2.3500000e-02   9.9043846e-03
   4.2000000e+01   2.3500000e-02   9.0281349e-03
   4.3000000e+01   2.3500000e-02   9.8438486e-03
   4.4000000e+01   2.3500000e-02   9.1485940e-03
   4.5000000e+01   2.3500000e-02   6.9350242e-03
   4.6000000e+01   2.3500000e-02   5.9124981e-03
   4.7000000e+01   2.3500000e-02   6.8764393e-03
   4.8000000e+01   2.3500000e-02   6.8082381e-03
   4.9000000e+01   2.3500000e-02   7.9605849e-03
   5.0000000e+01   2.3500000e-02   1.0491670e-02
   5.1000000e+01   2.3500000e-02   1.3595627e-02
   5.2000000e+01   2.3500000e-02   1.1473534e-02
   5.3000000e+01   2.3500000e-02   9.8107690e-03
   5.4000000e+01   2.3500000e-02   1.2070144e-02
   5.5000000e+01   2.3500000e-02   1.0508056e-02
   5.6000000e+01   2.3500000e-02   5.9231003e-03
   5.7000000e+01   2.3500000e-02   3.6619955e-03
   5.8000000e+01   2.3500000e-02   6.3709975e-03
   5.9000000e+01   2.3500000e-02   7.6450533e-03
   6.0000000e+01   2.3500000e-02   6.3636289e-03
   6.1000000e+01   2.3500000e-02   5.7525840e-03
   6.2000000e+01   2.3500000e-02   6.2663159e-03
   6.3000000e+01   2.3500000e-02   5.1631317e-03
   6.4000000e+01   2.3500000e-02   5.1193696e-04
   6.5000000e+01   2.3500000e-02  -4.3607646e-04
   6.6000000e+01   2.3500000e-02   4.0844190e-03
   6.7000000e+01   2.3500000e-02   9.9887513e-03
   6.8000000e+01   2.3500000e-02   1.4292273e-02
   6.9000000e+01   2.3500000e-02   1.5477354e-02
   7.0000000e+01   2.3500000e-02   1.3511854e-02
   7.1000000e+01   2.3500000e-02   8.8601150e-03
   7.2000000e+01   2.3500000e-02   6.1953552e-03
   7.3000000e+01   2.3500000e-02   5.1149498e-03
   7.4000000e+01   2.3500000e-02   2.1220129e-03
   7.5000000e+01   2.3500000e-02   6.1017559e-03
   7.6000000e+01   2.3500000e-02   1.0671711e-02
   7.7000000e+01   2.3500000e-02   1.5616430e-02
   7.8000000e+01   2.3500000e-02   1.8958744e-02
   7.9000000e+01   2.3500000e-02   2.3473574e-02
   8.0000000e+01   2.3500000e-02   2.2290848e-02
   8.1000000e+01   2.3500000e-02   1.4689939e-02
   8.2000000e+01   2.3500000e-02   1.0350718e-02
   8.3000000e+01   2.3500000e-02   6.6566733e-03
   8.4000000e+01   2.3500000e-02   4.9359333e-03
   8.5000000e+01   2.3500000e-02   4.2605354e-03
   8.6000000e+01   2.3500000e-02   2.7770896e-03
   8.7000000e+01   2.3500000e-02   1.5066504e-03
   8.8000000e+01   2.3500000e-02   2.8152247e-03
   8.9000000e+01   2.3500000e-02   4.1849446e-03
   9.0000000e+01   2.3500000e-02   6.9945687e-03
   9.1000000e+01   2.3500000e-02   3.4034047e-03
   9.2000000e+01   2.3500000e-02   6.2709139e-04
   9.3000000e+01   2.3500000e-02   2.8140226e-03
   9.4000000e+01   2.3500000e-02   6.6302728e-04
   9.5000000e+01   2.3500000e-02   2.6024661e-03
   9.6000000e+01   2.3500000e-02   1.3493776e-03
   9.7000000e+01   2.3500000e-02  -6.2056934e-04
   9.8000000e+01   2.3500000e-02  -8.9909812e-04
   9.9000000e+01   2.3500000e-02  -1.0323741e-03
   1.0000000e+02   2.3500000e-02   3.4207286e-04
   1.0000000e+00   2.3625000e-02  -2.1707879e-03
   2.0000000e+00   2.3625000e-02   8.3391008e-04
   3.0000000e+00   2.3625000e-02   9.9643285e-04
   4.0000000e+00   2.3625000e-02  -4.2090868e-03
   5.0000000e+00   2.3625000e-02  -1.0308795e-02
   6.0000000e+00   2.3625000e-02  -1.1005844e-02
   7.0000000e+00   2.3625000e-02  -1.1415752e-02
   8.0000000e+00   2.3625000e-02  -8.2878033e-03
   9.0000000e+00   2.3625000e-02  -2.6479801e-03
   1.0000000e+01   2.3625000e-02  -3.4899378e-04
   1.1000000e+01   2.3625000e-02   2.5435574e-03
   1.2000000e+01   2.3625000e-02   1.4022546e-03
   1.3000000e+01   2.3625000e-02   6.2824809e-03
   1.4000000e+01   2.3625000e-02   5.9589930e-03
   1.5000000e+01   2.3625000e-02   5.4542790e-03
   1.6000000e+01   2.3625000e-02   6.1997320e-03
   1.7000000e+01   2.3625000e-02   3.3889539e-03
   1.8000000e+01   2.3625000e-02   5.9504174e-03
   1.9000000e+01   2.3625000e-02   7.4384878e-03
   2.0000000e+01   2.3625000e-02   3.4715736e-03
   2.1000000e+01   2.3625000e-02   1.7106284e-03
   2.2000000e+01   2.3625000e-02   2.7147045e-03
   2.3000000e+01   2.3625000e-02   2.4994125e-03
   2.4000000e+01   2.3625000e-02   4.9217087e-03
   2.5000000e+01   2.3625000e-02   6.3460032e-03
   2.6000000e+01   2.3625000e-02   7.7385181e-03
   2.7000000e+01   2.3625000e-02   8.4015559e-03
   2.8000000e+01   2.3625000e-02   8.1300987e-03
   2.9000000e+01   2.3625000e-02   6.3391472e-03
   3.0000000e+01   2.3625000e-02   7.5633880e-03
   3.1000000e+01   2.3625000e-02   1.3660745e-02
   3.2000000e+01   2.3625000e-02   1.2499035e-02
   3.3000000e+01   2.3625000e-02   5.7227658e-03
   3.4000000e+01   2.3625000e-02   2.2404336e-03
   3.5000000e+01   2.3625000e-02   4.0950966e-03
   3.6000000e+01   2.3625000e-02   7.8813666e-03
   3.7000000e+01   2.3625000e-02   1.1722730e-02
   3.8000000e+01   2.3625000e-02   9.6615497e-03
   3.9000000e+01   2.3625000e-02   4.5096236e-03
   4.0000000e+01   2.3625000e-02  -6.2153954e-04
   4.1000000e+01   2.3625000e-02  -5.7163299e-03
   4.2000000e+01   2.3625000e-02  -6.3576731e-03
   4.3000000e+01   2.3625000e-02  -2.4889233e-03
   4.4000000e+01   2.3625000e-02   7.5662124e-04
   4.5000000e+01   2.3625000e-02   6.7132805e-04
   4.6000000e+01   2.3625000e-02   2.9847869e-03
   4.7000000e+01   2.3625000e-02   2.1365068e-03
   4.8000000e+01   2.3625000e-02   2.0158975e-03
   4.9000000e+01   2.3625000e-02  -6.3129567e-04
   5.0000000e+01   2.3625000e-02   1.3912803e-03
   5.1000000e+01   2.3625000e-02   5.8146999e-03
   5.2000000e+01   2.3625000e-02   2.2869180e-03
   5.3000000e+01   2.3625000e-02  -3.5927380e-03
   5.4000000e+01   2.3625000e-02  -5.4490506e-03
   5.5000000e+01   2.3625000e-02  -3.2546700e-03
   5.6000000e+01   2.3625000e-02   1.8158058e-03
   5.7000000e+01   2.3625000e-02   2.9953462e-03
   5.8000000e+01   2.3625000e-02   9.5053599e-04
   5.9000000e+01   2.3625000e-02   1.1304903e-03
   6.0000000e+01   2.3625000e-02   2.5662391e-03
   6.1000000e+01   2.3625000e-02   2.1277964e-03
   6.2000000e+01   2.3625000e-02   2.5379949e-03
   6.3000000e+01   2.3625000e-02   4.2114533e-03
   6.4000000e+01   2.3625000e-02   3.1725948e-03
   6.5000000e+01   2.3625000e-02   7.0244572e-03
   6.6000000e+01   2.3625000e-02   7.4875974e-03
   6.7000000e+01   2.3625000e-02   5.3455224e-03
   6.8000000e+01   2.3625000e-02   6.8574119e-03
   6.9000000e+01   2.3625000e-02   6.1068870e-03
   7.0000000e+01   2.3625000e-02   8.8323234e-03
   7.1000000e+01   2.3625000e-02   8.6747706e-03
   7.2000000e+01   2.3625000e-02   9.5345471e-03
   7.3000000e+01   2.3625000e-02   1.2064921e-02
   7.4000000e+01   2.3625000e-02   8.4597152e-03
   7.5000000e+01   2.3625000e-02   6.2935627e-03
   7.6000000e+01   2.3625000e-02   5.6931581e-03
   7.7000000e+01   2.3625000e-02   7.1404148e-03
   7.8000000e+01   2.3625000e-02   9.2458371e-03
   7.9000000e+01   2.3625000e-02   6.7008021e-03
   8.0000000e+01   2.3625000e-02   7.2307475e-03
   8.1000000e+01   2.3625000e-02   1.5298984e-02
   8.2000000e+01   2.3625000e-02   1.9048084e-02
   8.3000000e+01   2.3625000e-02   2.1002501e-02
   8.4000000e+01   2.3625000e-02   1.7339395e-02
   8.5000000e+01   2.3625000e-02   1.4441902e-02
   8.6000000e+01   2.3625000e-02   1.1173434e-02
   8.7000000e+01   2.3625000e-02   7.4851932e-03
   8.8000000e+01   2.3625000e-02   7.9482794e-03
   8.9000000e+01   2.3625000e-02   6.0109859e-03
   9.0000000e+01   2.3625000e-02   8.6640874e-03
   9.1000000e+01   2.3625000e-02   5.9991064e-03
   9.2000000e+01   2.3625000e-02   4.1734958e-03
   9.3000000e+01   2.3625000e-02   5.7399119e-03
   9.4000000e+01   2.3625000e-02   4.8859883e-03
   9.5000000e+01   2.3625000e-02   5.2121063e-03
   9.6000000e+01   2.3625000e-02   5.6800814e-03
   9.7000000e+01   2.3625000e-02   5.4126079e-03
   9.8000000e+01   2.3625000e-02   4.8846891e-03
   9.9000000e+01   2.3625000e-02   4.7548627e-03
   1.0000000e+02   2.3625000e-02   1.5554955e-03
   1.0000000e+00   2.3750000e-02   4.7939196e-03
   2.0000000e+00   2.3750000e-02   5.6893528e-03
   3.0000000e+00   2.3750000e-02   5.6850892e-03
   4.0000000e+00   2.3750000e-02   5.8096545e-03
   5.0000000e+00   2.3750000e-02   5.5230297e-03
   6.0000000e+00   2.3750000e-02  -3.9137355e-03
   7.0000000e+00   2.3750000e-02  -4.3266993e-03
   8.0000000e+00   2.3750000e-02   3.9473805e-03
   9.0000000e+00   2.3750000e-02   6.6981502e-03
   1.0000000e+01   2.3750000e-02   3.8360639e-03
   1.1000000e+01   2.3750000e-02   3.1324492e-03
   1.2000000e+01   2.3750000e-02  -7.6583290e-04
   1.3000000e+01   2.3750000e-02  -2.2976927e-03
   1.4000000e+01   2.3750000e-02  -1.8316095e-03
   1.5000000e+01   2.3750000e-02   1.5959914e-03
   1.6000000e+01   2.3750000e-02   3.6434266e-03
   1.7000000e+01   2.3750000e-02   7.6134675e-03
   1.8000000e+01   2.3750000e-02   6.6976435e-03
   1.9000000e+01   2.3750000e-02   2.6816954e-03
   2.0000000e+01   2.3750000e-02   3.8359832e-04
   2.1000000e+01   2.3750000e-02  -5.1711146e-03
   2.2000000e+01   2.3750000e-02  -5.9110210e-03
   2.3000000e+01   2.3750000e-02  -2.9311175e-03
   2.4000000e+01   2.3750000e-02  -6.4632870e-05
   2.5000000e+01   2.3750000e-02   3.1985482e-03
   2.6000000e+01   2.3750000e-02   8.2166484e-03
   2.7000000e+01   2.3750000e-02   1.2804600e-02
   2.8000000e+01   2.3750000e-02   1.8409679e-02
   2.9000000e+01   2.3750000e-02   2.2970680e-02
   3.0000000e+01   2.3750000e-02   1.8099628e-02
   3.1000000e+01   2.3750000e-02   4.1899467e-03
   3.2000000e+01   2.3750000e-02  -3.1370576e-03
   3.3000000e+01   2.3750000e-02  -1.7650309e-03
   3.4000000e+01   2.3750000e-02   1.4051814e-03
   3.5000000e+01   2.3750000e-02  -1.0106412e-03
   3.6000000e+01   2.3750000e-02  -3.6365003e-03
   3.7000000e+01   2.3750000e-02   2.4374638e-04
   3.8000000e+01   2.3750000e-02   5.3939042e-03
   3.9000000e+01   2.3750000e-02   8.2233800e-03
   4.0000000e+01   2.3750000e-02   1.0600637e-02
   4.1000000e+01   2.3750000e-02   8.4568206e-03
   4.2000000e+01   2.3750000e-02   1.2078601e-03
   4.3000000e+01   2.3750000e-02  -5.3026871e-04
   4.4000000e+01   2.3750000e-02   3.9472349e-04
   4.5000000e+01   2.3750000e-02   1.2870732e-03
   4.6000000e+01   2.3750000e-02   9.5493969e-04
   4.7000000e+01   2.3750000e-02  -2.4638646e-03
   4.8000000e+01   2.3750000e-02  -3.7524309e-03
   4.9000000e+01   2.3750000e-02  -2.5670801e-03
   5.0000000e+01   2.3750000e-02  -2.1384526e-03
   5.1000000e+01   2.3750000e-02  -1.4888846e-03
   5.2000000e+01   2.3750000e-02  -6.7235756e-04
   5.3000000e+01   2.3750000e-02   3.3545919e-04
   5.4000000e+01   2.3750000e-02  -8.8963850e-04
   5.5000000e+01   2.3750000e-02   2.5918367e-04
   5.6000000e+01   2.3750000e-02  -1.0402059e-03
   5.7000000e+01   2.3750000e-02  -7.3080795e-04
   5.8000000e+01   2.3750000e-02  -9.8620239e-04
   5.9000000e+01   2.3750000e-02   9.3804707e-04
   6.0000000e+01   2.3750000e-02   2.7901930e-04
   6.1000000e+01   2.3750000e-02  -3.8321237e-03
   6.2000000e+01   2.3750000e-02  -4.3192124e-03
   6.3000000e+01   2.3750000e-02  -4.1648825e-03
   6.4000000e+01   2.3750000e-02  -2.4856676e-03
   6.5000000e+01   2.3750000e-02   8.0278754e-04
   6.6000000e+01   2.3750000e-02  -2.8497269e-03
   6.7000000e+01   2.3750000e-02  -8.1279427e-03
   6.8000000e+01   2.3750000e-02  -6.9556683e-03
   6.9000000e+01   2.3750000e-02  -5.5927886e-03
   7.0000000e+01   2.3750000e-02  -2.4415173e-03
   7.1000000e+01   2.3750000e-02   5.5429246e-04
   7.2000000e+01   2.3750000e-02   5.1972889e-03
   7.3000000e+01   2.3750000e-02   1.0640642e-02
   7.4000000e+01   2.3750000e-02   8.5512288e-03
   7.5000000e+01   2.3750000e-02   7.3006791e-03
   7.6000000e+01   2.3750000e-02   5.1784827e-03
   7.7000000e+01   2.3750000e-02   2.7645521e-03
   7.8000000e+01   2.3750000e-02   2.7457946e-03
   7.9000000e+01   2.3750000e-02  -6.4494344e-04
   8.0000000e+01   2.3750000e-02  -7.6421589e-04
   8.1000000e+01   2.3750000e-02   3.0003751e-03
   8.2000000e+01   2.3750000e-02   5.0867270e-03
   8.3000000e+01   2.3750000e-02   8.2687009e-03
   8.4000000e+01   2.3750000e-02   9.8350784e-03
   8.5000000e+01   2.3750000e-02   9.6807973e-03
   8.6000000e+01   2.3750000e-02   5.8162846e-03
   8.7000000e+01   2.3750000e-02  -4.9670448e-04
   8.8000000e+01   2.3750000e-02  -3.6743174e-03
   8.9000000e+01   2.3750000e-02  -4.4850176e-03
   9.0000000e+01   2.3750000e-02  -1.8239502e-03
   9.1000000e+01   2.3750000e-02  -2.3056918e-03
   9.2000000e+01   2.3750000e-02  -4.1625701e-04
   9.3000000e+01   2.3750000e-02   3.1050027e-03
   9.4000000e+01   2.3750000e-02   1.3157540e-03
   9.5000000e+01   2.3750000e-02  -1.9463705e-05
   9.6000000e+01   2.3750000e-02  -7.1027159e-04
   9.7000000e+01   2.3750000e-02  -8.1293714e-05
   9.8000000e+01   2.3750000e-02   7.8645552e-04
   9.9000000e+01   2.3750000e-02   2.1967414e-04
   1.0000000e+02   2.3750000e-02  -4.8813419e-04
   1.0000000e+00   2.3875000e-02  -4.0429635e-03
   2.0000000e+00   2.3875000e-02  -1.5653918e-03
   3.0000000e+00   2.3875000e-02  -9.0722641e-04
   4.0000000e+00   2.3875000e-02  -2.6137638e-03
   5.0000000e+00   2.3875000e-02  -3.7057095e-03
   6.0000000e+00   2.3875000e-02  -5.5161738e-03
   7.0000000e+00   2.3875000e-02   1.3486607e-04
   8.0000000e+00   2.3875000e-02   3.2964542e-03
   9.0000000e+00   2.3875000e-02  -4.5556766e-03
   1.0000000e+01   2.3875000e-02  -9.7529553e-03
   1.1000000e+01   2.3875000e-02  -1.0536290e-02
   1.2000000e+01   2.3875000e-02  -6.9957064e-03
   1.3000000e+01   2.3875000e-02  -1.0152659e-03
   1.4000000e+01   2.3875000e-02   1.3763442e-03
   1.5000000e+01   2.3875000e-02   3.6104931e-03
   1.6000000e+01   2.3875000e-02   1.9937064e-03
   1.7000000e+01   2.3875000e-02  -4.2592688e-04
   1.8000000e+01   2.3875000e-02  -1.6681866e-03
   1.9000000e+01   2.3875000e-02  -3.0451347e-03
   2.0000000e+01   2.3875000e-02  -1.7203846e-03
   2.1000000e+01   2.3875000e-02  -2.8726619e-04
   2.2000000e+01   2.3875000e-02   1.2721911e-03
   2.3000000e+01   2.3875000e-02   3.5411599e-03
   2.4000000e+01   2.3875000e-02   4.3583177e-03
   2.5000000e+01   2.3875000e-02   4.8390296e-03
   2.6000000e+01   2.3875000e-02   6.3608047e-03
   2.7000000e+01   2.3875000e-02   6.8797972e-03
   2.8000000e+01   2.3875000e-02   5.5180709e-03
   2.9000000e+01   2.3875000e-02   3.0199951e-03
   3.0000000e+01   2.3875000e-02   3.7074396e-03
   3.1000000e+01   2.3875000e-02   1.2034871e-02
   3.2000000e+01   2.3875000e-02   9.6106399e-03
   3.3000000e+01   2.3875000e-02   4.8675486e-03
   3.4000000e+01   2.3875000e-02   5.2865170e-04
   3.5000000e+01   2.3875000e-02  -1.2143929e-05
   3.6000000e+01   2.3875000e-02   5.1310658e-04
   3.7000000e+01   2.3875000e-02   1.7108602e-03
   3.8000000e+01   2.3875000e-02   8.8422140e-03
   3.9000000e+01   2.3875000e-02   8.4715085e-03
   4.0000000e+01   2.3875000e-02   5.3171059e-03
   4.1000000e+01   2.3875000e-02   3.1946187e-03
   4.2000000e+01   2.3875000e-02   4.4980561e-03
   4.3000000e+01   2.3875000e-02   8.9124795e-03
   4.4000000e+01   2.3875000e-02   7.3117828e-03
   4.5000000e+01   2.3875000e-02   3.6657848e-03
   4.6000000e+01   2.3875000e-02   2.1305562e-03
   4.7000000e+01   2.3875000e-02  -1.5231333e-03
   4.8000000e+01   2.3875000e-02  -1.0337486e-03
   4.9000000e+01   2.3875000e-02  -1.1510160e-03
   5.0000000e+01   2.3875000e-02  -1.2064101e-03
   5.1000000e+01   2.3875000e-02  -1.8118656e-03
   5.2000000e+01   2.3875000e-02  -3.3041351e-03
   5.3000000e+01   2.3875000e-02  -3.7892670e-03
   5.4000000e+01   2.3875000e-02  -4.9864007e-03
   5.5000000e+01   2.3875000e-02  -6.6964203e-03
   5.6000000e+01   2.3875000e-02  -3.9148191e-03
   5.7000000e+01   2.3875000e-02  -2.7934432e-03
   5.8000000e+01   2.3875000e-02  -5.7470324e-03
   5.9000000e+01   2.3875000e-02  -2.2504646e-03
   6.0000000e+01   2.3875000e-02  -1.3707331e-03
   6.1000000e+01   2.3875000e-02  -3.7268926e-03
   6.2000000e+01   2.3875000e-02  -3.1495357e-03
   6.3000000e+01   2.3875000e-02  -2.6559576e-03
   6.4000000e+01   2.3875000e-02  -1.1553118e-03
   6.5000000e+01   2.3875000e-02   3.0432534e-03
   6.6000000e+01   2.3875000e-02   5.2781678e-03
   6.7000000e+01   2.3875000e-02   1.1992467e-03
   6.8000000e+01   2.3875000e-02   1.4332316e-05
   6.9000000e+01   2.3875000e-02   3.0570254e-03
   7.0000000e+01   2.3875000e-02   1.2495202e-03
   7.1000000e+01   2.3875000e-02  -2.2500872e-03
   7.2000000e+01   2.3875000e-02  -2.1113351e-03
   7.3000000e+01   2.3875000e-02  -1.8732105e-03
   7.4000000e+01   2.3875000e-02   1.5981152e-04
   7.5000000e+01   2.3875000e-02   6.1273589e-03
   7.6000000e+01   2.3875000e-02   1.0764361e-02
   7.7000000e+01   2.3875000e-02   1.4664778e-02
   7.8000000e+01   2.3875000e-02   1.5213039e-02
   7.9000000e+01   2.3875000e-02   8.7646022e-03
   8.0000000e+01   2.3875000e-02   1.0294957e-03
   8.1000000e+01   2.3875000e-02  -5.4675707e-04
   8.2000000e+01   2.3875000e-02  -3.4043319e-03
   8.3000000e+01   2.3875000e-02  -3.0627064e-03
   8.4000000e+01   2.3875000e-02  -2.0291087e-04
   8.5000000e+01   2.3875000e-02   3.6089730e-03
   8.6000000e+01   2.3875000e-02   1.1940005e-02
   8.7000000e+01   2.3875000e-02   1.8480705e-02
   8.8000000e+01   2.3875000e-02   1.7638730e-02
   8.9000000e+01   2.3875000e-02   1.3654983e-02
   9.0000000e+01   2.3875000e-02   9.5267585e-03
   9.1000000e+01   2.3875000e-02   2.5236248e-03
   9.2000000e+01   2.3875000e-02   9.5426592e-05
   9.3000000e+01   2.3875000e-02   6.0064206e-04
   9.4000000e+01   2.3875000e-02  -2.2965826e-03
   9.5000000e+01   2.3875000e-02  -2.8020514e-03
   9.6000000e+01   2.3875000e-02  -2.0759704e-03
   9.7000000e+01   2.3875000e-02  -1.4958108e-03
   9.8000000e+01   2.3875000e-02  -1.1663723e-03
   9.9000000e+01   2.3875000e-02  -8.1233884e-04
   1.0000000e+02   2.3875000e-02  -1.0243859e-03
   1.0000000e+00   2.4000000e-02   2.9957721e-03
   2.0000000e+00   2.4000000e-02   7.4821967e-03
   3.0000000e+00   2.4000000e-02   1.1426478e-02
   4.0000000e+00   2.4000000e-02   1.2782442e-02
   5.0000000e+00   2.4000000e-02   1.1692879e-02
   6.0000000e+00   2.4000000e-02   6.4977515e-03
   7.0000000e+00   2.4000000e-02   3.4185294e-03
   8.0000000e+00   2.4000000e-02   1.6321160e-03
   9.0000000e+00   2.4000000e-02  -1.9391100e-03
   1.0000000e+01   2.4000000e-02   4.7971215e-03
   1.1000000e+01   2.4000000e-02   8.7915417e-03
   1.2000000e+01   2.4000000e-02   7.2335345e-03
   1.3000000e+01   2.4000000e-02   4.1135633e-03
   1.4000000e+01   2.4000000e-02   2.5934915e-03
   1.5000000e+01   2.4000000e-02   2.6958552e-03
   1.6000000e+01   2.4000000e-02  -1.5701404e-04
   1.7000000e+01   2.4000000e-02  -6.1239791e-04
   1.8000000e+01   2.4000000e-02  -2.8117481e-03
   1.9000000e+01   2.4000000e-02  -3.8234296e-03
   2.0000000e+01   2.4000000e-02   1.1682967e-03
   2.1000000e+01   2.4000000e-02   6.7531671e-03
   2.2000000e+01   2.4000000e-02   1.0983540e-02
   2.3000000e+01   2.4000000e-02   1.2515011e-02
   2.4000000e+01   2.4000000e-02   9.6388841e-03
   2.5000000e+01   2.4000000e-02   3.9899247e-03
   2.6000000e+01   2.4000000e-02  -1.3877660e-03
   2.7000000e+01   2.4000000e-02  -5.5248141e-03
   2.8000000e+01   2.4000000e-02  -6.8998002e-03
   2.9000000e+01   2.4000000e-02  -3.7847715e-03
   3.0000000e+01   2.4000000e-02  -1.3150156e-03
   3.1000000e+01   2.4000000e-02  -3.6355248e-04
   3.2000000e+01   2.4000000e-02   3.3384000e-03
   3.3000000e+01   2.4000000e-02   1.1578436e-02
   3.4000000e+01   2.4000000e-02   1.6464468e-02
   3.5000000e+01   2.4000000e-02   1.5250769e-02
   3.6000000e+01   2.4000000e-02   7.6745641e-03
   3.7000000e+01   2.4000000e-02   1.8320677e-03
   3.8000000e+01   2.4000000e-02   4.7022337e-03
   3.9000000e+01   2.4000000e-02   5.1551005e-03
   4.0000000e+01   2.4000000e-02   6.8294914e-03
   4.1000000e+01   2.4000000e-02   1.0930754e-02
   4.2000000e+01   2.4000000e-02   1.1660893e-02
   4.3000000e+01   2.4000000e-02   1.0988552e-02
   4.4000000e+01   2.4000000e-02   1.0369013e-02
   4.5000000e+01   2.4000000e-02   1.1070897e-02
   4.6000000e+01   2.4000000e-02   8.6708460e-03
   4.7000000e+01   2.4000000e-02   4.8159328e-03
   4.8000000e+01   2.4000000e-02   2.3185581e-03
   4.9000000e+01   2.4000000e-02  -1.9515181e-03
   5.0000000e+01   2.4000000e-02  -1.3202279e-03
   5.1000000e+01   2.4000000e-02   1.3412223e-03
   5.2000000e+01   2.4000000e-02   7.6283602e-04
   5.3000000e+01   2.4000000e-02   1.3162768e-03
   5.4000000e+01   2.4000000e-02   3.2471453e-03
   5.5000000e+01   2.4000000e-02   1.8441470e-03
   5.6000000e+01   2.4000000e-02   1.6176867e-03
   5.7000000e+01   2.4000000e-02  -3.1293714e-03
   5.8000000e+01   2.4000000e-02  -7.0803524e-03
   5.9000000e+01   2.4000000e-02  -1.4202953e-04
   6.0000000e+01   2.4000000e-02  -1.3256072e-03
   6.1000000e+01   2.4000000e-02  -3.9994167e-03
   6.2000000e+01   2.4000000e-02  -4.3770699e-03
   6.3000000e+01   2.4000000e-02  -3.2518888e-03
   6.4000000e+01   2.4000000e-02  -1.1308246e-03
   6.5000000e+01   2.4000000e-02  -2.3990862e-04
   6.6000000e+01   2.4000000e-02  -4.3810316e-04
   6.7000000e+01   2.4000000e-02   2.9198199e-03
   6.8000000e+01   2.4000000e-02   2.7043717e-03
   6.9000000e+01   2.4000000e-02  -4.9853715e-04
   7.0000000e+01   2.4000000e-02   7.9322548e-04
   7.1000000e+01   2.4000000e-02  -2.1509254e-04
   7.2000000e+01   2.4000000e-02  -1.5935821e-03
   7.3000000e+01   2.4000000e-02  -1.9023170e-03
   7.4000000e+01   2.4000000e-02  -1.7813306e-03
   7.5000000e+01   2.4000000e-02   6.9073244e-04
   7.6000000e+01   2.4000000e-02   4.9513378e-03
   7.7000000e+01   2.4000000e-02   8.0819437e-03
   7.8000000e+01   2.4000000e-02   1.0228040e-02
   7.9000000e+01   2.4000000e-02   9.2783766e-03
   8.0000000e+01   2.4000000e-02   7.8555262e-03
   8.1000000e+01   2.4000000e-02   7.3612100e-03
   8.2000000e+01   2.4000000e-02   3.5009442e-03
   8.3000000e+01   2.4000000e-02  -8.6702692e-04
   8.4000000e+01   2.4000000e-02  -6.1421278e-03
   8.5000000e+01   2.4000000e-02  -9.5138820e-03
   8.6000000e+01   2.4000000e-02  -1.0017243e-02
   8.7000000e+01   2.4000000e-02  -4.3882811e-03
   8.8000000e+01   2.4000000e-02   3.8561313e-03
   8.9000000e+01   2.4000000e-02   1.2803948e-02
   9.0000000e+01   2.4000000e-02   1.7486788e-02
   9.1000000e+01   2.4000000e-02   8.7802764e-03
   9.2000000e+01   2.4000000e-02  -1.6510407e-03
   9.3000000e+01   2.4000000e-02  -1.4808209e-03
   9.4000000e+01   2.4000000e-02   7.9671292e-05
   9.5000000e+01   2.4000000e-02   1.1511937e-03
   9.6000000e+01   2.4000000e-02   1.0335545e-04
   9.7000000e+01   2.4000000e-02  -2.1273436e-03
   9.8000000e+01   2.4000000e-02  -1.7511244e-03
   9.9000000e+01   2.4000000e-02  -2.8377608e-03
   1.0000000e+02   2.4000000e-02  -1.8922160e-03
   1.0000000e+00   2.4125000e-02   4.1889981e-03
   2.0000000e+00   2.4125000e-02   1.4398345e-03
   3.0000000e+00   2.4125000e-02  -4.4880575e-03
   4.0000000e+00   2.4125000e-02  -1.0816554e-02
   5.0000000e+00   2.4125000e-02  -1.2150597e-02
   6.0000000e+00   2.4125000e-02  -9.1901515e-03
   7.0000000e+00   2.4125000e-02   6.5599318e-04
   8.0000000e+00   2.4125000e-02   5.9714229e-03
   9.0000000e+00   2.4125000e-02   3.4054799e-03
   1.0000000e+01   2.4125000e-02   3.1338560e-03
   1.1000000e+01   2.4125000e-02   4.7371566e-04
   1.2000000e+01   2.4125000e-02  -1.5579427e-03
   1.3000000e+01   2.4125000e-02  -3.7010307e-03
   1.4000000e+01   2.4125000e-02  -6.0624024e-03
   1.5000000e+01   2.4125000e-02  -7.8591052e-03
   1.6000000e+01   2.4125000e-02  -4.5492733e-03
   1.7000000e+01   2.4125000e-02   1.5611767e-03
   1.8000000e+01   2.4125000e-02   6.1762850e-03
   1.9000000e+01   2.4125000e-02   9.2657581e-03
   2.0000000e+01   2.4125000e-02   8.5874451e-03
   2.1000000e+01   2.4125000e-02   5.7586208e-03
   2.2000000e+01   2.4125000e-02   3.1766749e-03
   2.3000000e+01   2.4125000e-02  -8.5770746e-04
   2.4000000e+01   2.4125000e-02  -2.8540927e-03
   2.5000000e+01   2.4125000e-02  -2.9772893e-03
   2.6000000e+01   2.4125000e-02  -8.0189278e-04
   2.7000000e+01   2.4125000e-02  -2.8843584e-04
   2.8000000e+01   2.4125000e-02  -1.2214971e-03
   2.9000000e+01   2.4125000e-02  -5.9510104e-04
   3.0000000e+01   2.4125000e-02  -1.4632761e-03
   3.1000000e+01   2.4125000e-02  -5.6855474e-04
   3.2000000e+01   2.4125000e-02   4.5845623e-04
   3.3000000e+01   2.4125000e-02   1.0588881e-04
   3.4000000e+01   2.4125000e-02  -4.5760459e-04
   3.5000000e+01   2.4125000e-02   4.6832068e-03
   3.6000000e+01   2.4125000e-02   5.1371567e-03
   3.7000000e+01   2.4125000e-02   3.1845176e-03
   3.8000000e+01   2.4125000e-02   6.3146329e-03
   3.9000000e+01   2.4125000e-02   4.3874513e-03
   4.0000000e+01   2.4125000e-02  -1.0721963e-03
   4.1000000e+01   2.4125000e-02  -3.7816830e-03
   4.2000000e+01   2.4125000e-02  -1.6853542e-03
   4.3000000e+01   2.4125000e-02  -6.4104635e-05
   4.4000000e+01   2.4125000e-02   2.6443095e-03
   4.5000000e+01   2.4125000e-02   8.6142989e-03
   4.6000000e+01   2.4125000e-02   1.1497633e-02
   4.7000000e+01   2.4125000e-02   9.1643864e-03
   4.8000000e+01   2.4125000e-02   3.1982192e-03
   4.9000000e+01   2.4125000e-02  -4.8353104e-04
   5.0000000e+01   2.4125000e-02   1.8844004e-03
   5.1000000e+01   2.4125000e-02   2.6833825e-03
   5.2000000e+01   2.4125000e-02  -1.2367403e-03
   5.3000000e+01   2.4125000e-02  -5.5544432e-03
   5.4000000e+01   2.4125000e-02  -5.3668190e-03
   5.5000000e+01   2.4125000e-02  -6.0401144e-03
   5.6000000e+01   2.4125000e-02  -1.2618367e-03
   5.7000000e+01   2.4125000e-02  -4.6107043e-03
   5.8000000e+01   2.4125000e-02  -1.0398248e-02
   5.9000000e+01   2.4125000e-02  -5.4497244e-03
   6.0000000e+01   2.4125000e-02  -2.9198576e-03
   6.1000000e+01   2.4125000e-02  -9.3791774e-04
   6.2000000e+01   2.4125000e-02  -6.7835674e-04
   6.3000000e+01   2.4125000e-02  -4.5627862e-04
   6.4000000e+01   2.4125000e-02  -4.1473162e-04
   6.5000000e+01   2.4125000e-02   2.2651474e-03
   6.6000000e+01   2.4125000e-02   4.4214358e-03
   6.7000000e+01   2.4125000e-02   3.8956248e-03
   6.8000000e+01   2.4125000e-02   1.1094258e-03
   6.9000000e+01   2.4125000e-02   7.9051964e-04
   7.0000000e+01   2.4125000e-02   5.0568981e-03
   7.1000000e+01   2.4125000e-02   3.9015054e-03
   7.2000000e+01   2.4125000e-02   1.8727954e-04
   7.3000000e+01   2.4125000e-02  -1.1841813e-03
   7.4000000e+01   2.4125000e-02  -2.9298777e-03
   7.5000000e+01   2.4125000e-02  -3.1548341e-05
   7.6000000e+01   2.4125000e-02   1.0597883e-03
   7.7000000e+01   2.4125000e-02  -9.6218940e-04
   7.8000000e+01   2.4125000e-02  -3.3140099e-03
   7.9000000e+01   2.4125000e-02  -3.2155271e-04
   8.0000000e+01   2.4125000e-02   6.5059280e-03
   8.1000000e+01   2.4125000e-02   9.4814813e-03
   8.2000000e+01   2.4125000e-02   7.5152810e-03
   8.3000000e+01   2.4125000e-02   7.4203070e-03
   8.4000000e+01   2.4125000e-02   5.4221484e-03
   8.5000000e+01   2.4125000e-02   1.5027102e-03
   8.6000000e+01   2.4125000e-02   1.6208076e-05
   8.7000000e+01   2.4125000e-02   1.3782793e-03
   8.8000000e+01   2.4125000e-02  -5.1067566e-04
   8.9000000e+01   2.4125000e-02   3.2869838e-03
   9.0000000e+01   2.4125000e-02   1.1473517e-02
   9.1000000e+01   2.4125000e-02   1.4334229e-02
   9.2000000e+01   2.4125000e-02   1.0831318e-02
   9.3000000e+01   2.4125000e-02   6.1456743e-03
   9.4000000e+01   2.4125000e-02   2.4311522e-03
   9.5000000e+01   2.4125000e-02  -2.4108582e-03
   9.6000000e+01   2.4125000e-02  -1.7313265e-03
   9.7000000e+01   2.4125000e-02   3.6835507e-04
   9.8000000e+01   2.4125000e-02  -1.4755116e-03
   9.9000000e+01   2.4125000e-02  -2.8263498e-03
   1.0000000e+02   2.4125000e-02  -2.4458994e-03
   1.0000000e+00   2.4250000e-02   8.3945161e-03
   2.0000000e+00   2.4250000e-02   9.7304992e-03
   3.0000000e+00   2.4250000e-02   1.1653499e-02
   4.0000000e+00   2.4250000e-02   1.1501082e-02
   5.0000000e+00   2.4250000e-02   1.0028751e-02
   6.0000000e+00   2.4250000e-02   6.0633672e-03
   7.0000000e+00   2.4250000e-02   5.9239576e-03
   8.0000000e+00   2.4250000e-02   4.6860473e-03
   9.0000000e+00   2.4250000e-02   3.6005536e-03
   1.0000000e+01   2.4250000e-02   5.0535402e-03
   1.1000000e+01   2.4250000e-02   3.6096144e-03
   1.2000000e+01   2.4250000e-02   4.5864490e-05
   1.3000000e+01   2.4250000e-02  -3.2044179e-03
   1.4000000e+01   2.4250000e-02  -5.2103004e-04
   1.5000000e+01   2.4250000e-02   2.2892950e-03
   1.6000000e+01   2.4250000e-02   1.3066528e-02
   1.7000000e+01   2.4250000e-02   2.0325271e-02
   1.8000000e+01   2.4250000e-02   1.3874302e-02
   1.9000000e+01   2.4250000e-02   7.3993825e-03
   2.0000000e+01   2.4250000e-02   2.1116422e-03
   2.1000000e+01   2.4250000e-02   9.8523754e-04
   2.2000000e+01   2.4250000e-02  -1.8488580e-03
   2.3000000e+01   2.4250000e-02  -3.6974410e-03
   2.4000000e+01   2.4250000e-02  -4.1574496e-03
   2.5000000e+01   2.4250000e-02  -4.2414921e-03
   2.6000000e+01   2.4250000e-02  -2.4615470e-03
   2.7000000e+01   2.4250000e-02  -3.9425567e-03
   2.8000000e+01   2.4250000e-02  -4.8214253e-03
   2.9000000e+01   2.4250000e-02  -3.7729673e-03
   3.0000000e+01   2.4250000e-02  -7.5615227e-04
   3.1000000e+01   2.4250000e-02  -3.4551177e-04
   3.2000000e+01   2.4250000e-02  -2.9395262e-03
   3.3000000e+01   2.4250000e-02  -3.2237200e-03
   3.4000000e+01   2.4250000e-02  -3.0792432e-03
   3.5000000e+01   2.4250000e-02  -6.0362282e-04
   3.6000000e+01   2.4250000e-02   6.3505798e-04
   3.7000000e+01   2.4250000e-02   6.4058877e-03
   3.8000000e+01   2.4250000e-02   1.7298048e-02
   3.9000000e+01   2.4250000e-02   1.9416532e-02
   4.0000000e+01   2.4250000e-02   1.5687875e-02
   4.1000000e+01   2.4250000e-02   9.2486395e-03
   4.2000000e+01   2.4250000e-02   5.0063496e-03
   4.3000000e+01   2.4250000e-02   2.1837889e-03
   4.4000000e+01   2.4250000e-02   2.4441583e-03
   4.5000000e+01   2.4250000e-02   5.2761734e-03
   4.6000000e+01   2.4250000e-02   4.9218489e-03
   4.7000000e+01   2.4250000e-02   6.6477852e-03
   4.8000000e+01   2.4250000e-02   8.3334306e-03
   4.9000000e+01   2.4250000e-02   7.9788417e-03
   5.0000000e+01   2.4250000e-02   6.3838903e-03
   5.1000000e+01   2.4250000e-02   3.8989612e-03
   5.2000000e+01   2.4250000e-02   3.9650118e-03
   5.3000000e+01   2.4250000e-02   3.6975164e-03
   5.4000000e+01   2.4250000e-02   3.1791059e-03
   5.5000000e+01   2.4250000e-02   2.9095572e-03
   5.6000000e+01   2.4250000e-02   2.3770190e-03
   5.7000000e+01   2.4250000e-02  -3.8074479e-03
   5.8000000e+01   2.4250000e-02  -4.8836111e-03
   5.9000000e+01   2.4250000e-02  -4.6499443e-04
   6.0000000e+01   2.4250000e-02   5.3868268e-04
   6.1000000e+01   2.4250000e-02   2.7146451e-03
   6.2000000e+01   2.4250000e-02   3.0039165e-03
   6.3000000e+01   2.4250000e-02  -5.7306082e-04
   6.4000000e+01   2.4250000e-02  -4.5472356e-03
   6.5000000e+01   2.4250000e-02  -6.4489166e-03
   6.6000000e+01   2.4250000e-02  -5.5697728e-03
   6.7000000e+01   2.4250000e-02  -3.7165005e-03
   6.8000000e+01   2.4250000e-02  -1.1928540e-03
   6.9000000e+01   2.4250000e-02   2.1540462e-03
   7.0000000e+01   2.4250000e-02   2.4075594e-03
   7.1000000e+01   2.4250000e-02  -1.8924155e-04
   7.2000000e+01   2.4250000e-02   1.4958109e-04
   7.3000000e+01   2.4250000e-02  -1.9316016e-04
   7.4000000e+01   2.4250000e-02  -6.1455934e-04
   7.5000000e+01   2.4250000e-02   1.7491193e-03
   7.6000000e+01   2.4250000e-02   1.2123393e-03
   7.7000000e+01   2.4250000e-02  -3.8122127e-04
   7.8000000e+01   2.4250000e-02  -3.8105848e-03
   7.9000000e+01   2.4250000e-02  -9.5456298e-03
   8.0000000e+01   2.4250000e-02  -5.7374272e-03
   8.1000000e+01   2.4250000e-02   1.0497411e-03
   8.2000000e+01   2.4250000e-02   5.4827170e-03
   8.3000000e+01   2.4250000e-02   9.9360952e-03
   8.4000000e+01   2.4250000e-02   9.2473133e-03
   8.5000000e+01   2.4250000e-02   5.0034337e-03
   8.6000000e+01   2.4250000e-02  -1.0740289e-03
   8.7000000e+01   2.4250000e-02  -4.8996578e-03
   8.8000000e+01   2.4250000e-02  -5.3469511e-03
   8.9000000e+01   2.4250000e-02  -2.8725916e-03
   9.0000000e+01   2.4250000e-02  -1.8114883e-03
   9.1000000e+01   2.4250000e-02  -6.2124738e-03
   9.2000000e+01   2.4250000e-02  -6.6988724e-03
   9.3000000e+01   2.4250000e-02   9.0672512e-04
   9.4000000e+01   2.4250000e-02   9.1866096e-03
   9.5000000e+01   2.4250000e-02   1.2775586e-02
   9.6000000e+01   2.4250000e-02   1.2217138e-02
   9.7000000e+01   2.4250000e-02   7.2175851e-03
   9.8000000e+01   2.4250000e-02   1.5992040e-03
   9.9000000e+01   2.4250000e-02  -2.7095298e-03
   1.0000000e+02   2.4250000e-02  -3.7799045e-03
   1.0000000e+00   2.4375000e-02  -5.1676757e-03
   2.0000000e+00   2.4375000e-02  -3.9958325e-03
   3.0000000e+00   2.4375000e-02  -1.4254213e-03
   4.0000000e+00   2.4375000e-02  -8.6081756e-04
   5.0000000e+00   2.4375000e-02  -1.0771983e-03
   6.0000000e+00   2.4375000e-02  -2.2855112e-03
   7.0000000e+00   2.4375000e-02  -3.9020604e-03
   8.0000000e+00   2.4375000e-02  -4.4283839e-03
   9.0000000e+00   2.4375000e-02  -4.7879261e-03
   1.0000000e+01   2.4375000e-02  -6.8554552e-03
   1.1000000e+01   2.4375000e-02  -4.3797218e-03
   1.2000000e+01   2.4375000e-02   1.1933445e-03
   1.3000000e+01   2.4375000e-02   6.0300673e-03
   1.4000000e+01   2.4375000e-02   1.0524248e-02
   1.5000000e+01   2.4375000e-02   1.0630395e-02
   1.6000000e+01   2.4375000e-02   8.5620955e-03
   1.7000000e+01   2.4375000e-02   3.9395490e-03
   1.8000000e+01   2.4375000e-02  -1.6570560e-03
   1.9000000e+01   2.4375000e-02  -6.5624220e-03
   2.0000000e+01   2.4375000e-02  -7.8822188e-03
   2.1000000e+01   2.4375000e-02  -4.6134801e-03
   2.2000000e+01   2.4375000e-02  -2.2665865e-03
   2.3000000e+01   2.4375000e-02  -8.8257744e-05
   2.4000000e+01   2.4375000e-02  -1.0634158e-04
   2.5000000e+01   2.4375000e-02   1.1816425e-03
   2.6000000e+01   2.4375000e-02   2.0769406e-03
   2.7000000e+01   2.4375000e-02   9.7372965e-04
   2.8000000e+01   2.4375000e-02  -2.2708178e-03
   2.9000000e+01   2.4375000e-02  -2.9505813e-03
   3.0000000e+01   2.4375000e-02  -2.2897155e-03
   3.1000000e+01   2.4375000e-02  -4.5696856e-04
   3.2000000e+01   2.4375000e-02   9.2062086e-04
   3.3000000e+01   2.4375000e-02  -1.2905499e-03
   3.4000000e+01   2.4375000e-02  -4.0900353e-03
   3.5000000e+01   2.4375000e-02  -4.5187166e-03
   3.6000000e+01   2.4375000e-02  -4.4356766e-03
   3.7000000e+01   2.4375000e-02  -1.7910112e-03
   3.8000000e+01   2.4375000e-02  -7.1089150e-04
   3.9000000e+01   2.4375000e-02   2.6432693e-03
   4.0000000e+01   2.4375000e-02   9.6290521e-03
   4.1000000e+01   2.4375000e-02   1.3342432e-02
   4.2000000e+01   2.4375000e-02   1.0881785e-02
   4.3000000e+01   2.4375000e-02   4.4153286e-03
   4.4000000e+01   2.4375000e-02  -2.3634415e-03
   4.5000000e+01   2.4375000e-02  -7.3083169e-03
   4.6000000e+01   2.4375000e-02  -7.9555996e-03
   4.7000000e+01   2.4375000e-02  -1.9967142e-03
   4.8000000e+01   2.4375000e-02   2.7897509e-03
   4.9000000e+01   2.4375000e-02   2.9204180e-04
   5.0000000e+01   2.4375000e-02   1.5595382e-03
   5.1000000e+01   2.4375000e-02   5.3932518e-03
   5.2000000e+01   2.4375000e-02   6.1490377e-03
   5.3000000e+01   2.4375000e-02   3.5421625e-03
   5.4000000e+01   2.4375000e-02  -3.1034504e-03
   5.5000000e+01   2.4375000e-02  -6.9739842e-03
   5.6000000e+01   2.4375000e-02  -5.9314226e-03
   5.7000000e+01   2.4375000e-02  -2.5741896e-03
   5.8000000e+01   2.4375000e-02  -6.1520614e-04
   5.9000000e+01   2.4375000e-02  -1.8656265e-03
   6.0000000e+01   2.4375000e-02  -1.9916422e-03
   6.1000000e+01   2.4375000e-02  -1.6049553e-03
   6.2000000e+01   2.4375000e-02  -1.7779240e-03
   6.3000000e+01   2.4375000e-02  -4.1140863e-03
   6.4000000e+01   2.4375000e-02  -4.2016865e-03
   6.5000000e+01   2.4375000e-02   3.1733331e-03
   6.6000000e+01   2.4375000e-02   6.2256800e-03
   6.7000000e+01   2.4375000e-02   1.6782285e-03
   6.8000000e+01   2.4375000e-02  -2.6319931e-05
   6.9000000e+01   2.4375000e-02   2.1250260e-03
   7.0000000e+01   2.4375000e-02   4.0588481e-03
   7.1000000e+01   2.4375000e-02   2.7481285e-03
   7.2000000e+01   2.4375000e-02   2.7489371e-03
   7.3000000e+01   2.4375000e-02  -1.0898112e-03
   7.4000000e+01   2.4375000e-02  -7.3545855e-03
   7.5000000e+01   2.4375000e-02  -4.5173205e-03
   7.6000000e+01   2.4375000e-02  -2.3946448e-03
   7.7000000e+01   2.4375000e-02  -1.8303213e-04
   7.8000000e+01   2.4375000e-02   2.0352697e-03
   7.9000000e+01   2.4375000e-02   2.5193937e-04
   8.0000000e+01   2.4375000e-02   3.3384918e-03
   8.1000000e+01   2.4375000e-02   4.0027425e-03
   8.2000000e+01   2.4375000e-02  -3.2813402e-04
   8.3000000e+01   2.4375000e-02  -6.2436452e-03
   8.4000000e+01   2.4375000e-02   1.0938107e-03
   8.5000000e+01   2.4375000e-02   9.0550100e-03
   8.6000000e+01   2.4375000e-02   1.1852491e-02
   8.7000000e+01   2.4375000e-02   1.3082133e-02
   8.8000000e+01   2.4375000e-02   7.5360062e-03
   8.9000000e+01   2.4375000e-02   3.6036854e-03
   9.0000000e+01   2.4375000e-02   6.1838687e-03
   9.1000000e+01   2.4375000e-02   1.5516146e-03
   9.2000000e+01   2.4375000e-02  -4.4215596e-03
   9.3000000e+01   2.4375000e-02  -3.0494574e-03
   9.4000000e+01   2.4375000e-02  -2.7268915e-03
   9.5000000e+01   2.4375000e-02  -2.4369087e-03
   9.6000000e+01   2.4375000e-02   1.3467633e-03
   9.7000000e+01   2.4375000e-02   4.2311861e-03
   9.8000000e+01   2.4375000e-02   4.7375178e-03
   9.9000000e+01   2.4375000e-02   5.0600460e-03
   1.0000000e+02   2.4375000e-02   2.3900524e-03


==> images/data/example/rir_image_obs.txt <==
   1.0000000e+00   0.0000000e+00   1.4069264e-03
   2.0000000e+00   0.0000000e+00   0.0000000e+00
   3.0000000e+00   0.0000000e+00   0.0000000e+00
   4.0000000e+00   0.0000000e+00   0.0000000e+00
   5.0000000e+00   0.0000000e+00   2.1645022e-03
   6.0000000e+00   0.0000000e+00   0.0000000e+00
   7.0000000e+00   0.0000000e+00   0.0000000e+00
   8.0000000e+00   0.0000000e+00   0.0000000e+00
   9.0000000e+00   0.0000000e+00   1.4502165e-02
   1.0000000e+01   0.0000000e+00   0.0000000e+00
   1.1000000e+01   0.0000000e+00   5.6277056e-03
   1.2000000e+01   0.0000000e+00   0.0000000e+00
   1.3000000e+01   0.0000000e+00  -2.7597403e-03
   1.4000000e+01   0.0000000e+00  -0.0000000e+00
   1.5000000e+01   0.0000000e+00  -0.0000000e+00
   1.6000000e+01   0.0000000e+00  -0.0000000e+00
   1.7000000e+01   0.0000000e+00  -1.4989177e-02
   1.8000000e+01   0.0000000e+00  -0.0000000e+00
   1.9000000e+01   0.0000000e+00  -1.1904762e-02
   2.0000000e+01   0.0000000e+00  -0.0000000e+00
   2.1000000e+01   0.0000000e+00   0.0000000e+00
   2.2000000e+01   0.0000000e+00   0.0000000e+00
   2.3000000e+01   0.0000000e+00  -1.1904762e-03
   2.4000000e+01   0.0000000e+00  -0.0000000e+00
   2.5000000e+01   0.0000000e+00  -0.0000000e+00
   2.6000000e+01   0.0000000e+00  -0.0000000e+00
   2.7000000e+01   0.0000000e+00  -9.6320346e-03
   2.8000000e+01   0.0000000e+00  -0.0000000e+00
   2.9000000e+01   0.0000000e+00  -0.0000000e+00
   3.0000000e+01   0.0000000e+00  -1.2824675e-02
   3.1000000e+01   0.0000000e+00  -7.7922078e-03
   3.2000000e+01   0.0000000e+00  -0.0000000e+00
   3.3000000e+01   0.0000000e+00   0.0000000e+00
   3.4000000e+01   0.0000000e+00   1.8398268e-03
   3.5000000e+01   0.0000000e+00   0.0000000e+00
   3.6000000e+01   0.0000000e+00   0.0000000e+00
   3.7000000e+01   0.0000000e+00   0.0000000e+00
   3.8000000e+01   0.0000000e+00   0.0000000e+00
   3.9000000e+01   0.0000000e+00   1.1904762e-03
   4.0000000e+01   0.0000000e+00  -0.0000000e+00
   4.1000000e+01   0.0000000e+00  -8.7121212e-03
   4.2000000e+01   0.0000000e+00  -0.0000000e+00
   4.3000000e+01   0.0000000e+00  -0.0000000e+00
   4.4000000e+01   0.0000000e+00  -0.0000000e+00
   4.5000000e+01   0.0000000e+00   2.1103896e-03
   4.6000000e+01   0.0000000e+00   0.0000000e+00
   4.7000000e+01   0.0000000e+00   1.5367965e-02
   4.8000000e+01   0.0000000e+00   0.0000000e+00
   4.9000000e+01   0.0000000e+00   6.4935065e-03
   5.0000000e+01   0.0000000e+00   0.0000000e+00
   5.1000000e+01   0.0000000e+00   0.0000000e+00
   5.2000000e+01   0.0000000e+00   0.0000000e+00
   5.3000000e+01   0.0000000e+00   1.0930736e-02
   5.4000000e+01   0.0000000e+00   0.0000000e+00
   5.5000000e+01   0.0000000e+00  -5.9523810e-04
   5.6000000e+01   0.0000000e+00  -0.0000000e+00
   5.7000000e+01   0.0000000e+00  -0.0000000e+00
   5.8000000e+01   0.0000000e+00  -0.0000000e+00
   5.9000000e+01   0.0000000e+00  -4.0584416e-03
   6.0000000e+01   0.0000000e+00  -0.0000000e+00
   6.1000000e+01   0.0000000e+00  -0.0000000e+00
   6.2000000e+01   0.0000000e+00   5.2489177e-03
   6.3000000e+01   0.0000000e+00   0.0000000e+00
   6.4000000e+01   0.0000000e+00   0.0000000e+00
   6.5000000e+01   0.0000000e+00   0.0000000e+00
   6.6000000e+01   0.0000000e+00   6.1147186e-02
   6.7000000e+01   0.0000000e+00   0.0000000e+00
   6.8000000e+01   0.0000000e+00   0.0000000e+00
   6.9000000e+01   0.0000000e+00   3.7337662e-03
   7.0000000e+01   0.0000000e+00  -0.0000000e+00
   7.1000000e+01   0.0000000e+00  -5.0865801e-03
   7.2000000e+01   0.0000000e+00  -0.0000000e+00
   7.3000000e+01   0.0000000e+00  -6.9264069e-03
   7.4000000e+01   0.0000000e+00  -0.0000000e+00
   7.5000000e+01   0.0000000e+00   0.0000000e+00
   7.6000000e+01   0.0000000e+00   0.0000000e+00
   7.7000000e+01   0.0000000e+00   2.8138528e-03
   7.8000000e+01   0.0000000e+00  -0.0000000e+00
   7.9000000e+01   0.0000000e+00  -0.0000000e+00
   8.0000000e+01   0.0000000e+00   1.2445887e-02
   8.1000000e+01   0.0000000e+00   0.0000000e+00
   8.2000000e+01   0.0000000e+00   0.0000000e+00
   8.3000000e+01   0.0000000e+00  -3.8419913e-03
   8.4000000e+01   0.0000000e+00  -0.0000000e+00
   8.5000000e+01   0.0000000e+00   0.0000000e+00
   8.6000000e+01   0.0000000e+00   0.0000000e+00
   8.7000000e+01   0.0000000e+00   1.5800866e-02
   8.8000000e+01   0.0000000e+00   1.0281385e-02
   8.9000000e+01   0.0000000e+00   0.0000000e+00
   9.0000000e+01   0.0000000e+00   0.0000000e+00
   9.1000000e+01   0.0000000e+00   0.0000000e+00
   9.2000000e+01   0.0000000e+00  -3.1926407e-03
   9.3000000e+01   0.0000000e+00  -0.0000000e+00
   9.4000000e+01   0.0000000e+00  -0.0000000e+00
   9.5000000e+01   0.0000000e+00   3.8961039e-03
   9.6000000e+01   0.0000000e+00   0.0000000e+00
   9.7000000e+01   0.0000000e+00   0.0000000e+00
   9.8000000e+01   0.0000000e+00  -0.0000000e+00
   9.9000000e+01   0.0000000e+00   1.2987013e-03
   1.0000000e+02   0.0000000e+00   0.0000000e+00
   1.0000000e+00   1.2500000e-04  -5.1948052e-03
   2.0000000e+00   1.2500000e-04  -0.0000000e+00
   3.0000000e+00   1.2500000e-04   0.0000000e+00
   4.0000000e+00   1.2500000e-04   0.0000000e+00
   5.0000000e+00   1.2500000e-04   1.0173160e-02
   6.0000000e+00   1.2500000e-04   0.0000000e+00
   7.0000000e+00   1.2500000e-04   0.0000000e+00
   8.0000000e+00   1.2500000e-04   0.0000000e+00
   9.0000000e+00   1.2500000e-04   5.4112554e-04
   1.0000000e+01   1.2500000e-04   0.0000000e+00
   1.1000000e+01   1.2500000e-04   2.1645022e-03
   1.2000000e+01   1.2500000e-04   0.0000000e+00
   1.3000000e+01   1.2500000e-04   4.3831169e-03
   1.4000000e+01   1.2500000e-04   0.0000000e+00
   1.5000000e+01   1.2500000e-04   0.0000000e+00
   1.6000000e+01   1.2500000e-04   0.0000000e+00
   1.7000000e+01   1.2500000e-04   1.4177489e-02
   1.8000000e+01   1.2500000e-04   0.0000000e+00
   1.9000000e+01   1.2500000e-04   1.5476190e-02
   2.0000000e+01   1.2500000e-04   0.0000000e+00
   2.1000000e+01   1.2500000e-04   0.0000000e+00
   2.2000000e+01   1.2500000e-04   0.0000000e+00
   2.3000000e+01   1.2500000e-04   1.9642857e-02
   2.4000000e+01   1.2500000e-04   0.0000000e+00
   2.5000000e+01   1.2500000e-04   0.0000000e+00
   2.6000000e+01   1.2500000e-04   0.0000000e+00
   2.7000000e+01   1.2500000e-04   1.7640693e-02
   2.8000000e+01   1.2500000e-04   0.0000000e+00
   2.9000000e+01   1.2500000e-04   0.0000000e+00
   3.0000000e+01   1.2500000e-04   1.1904762e-02
   3.1000000e+01   1.2500000e-04   6.9805195e-03
   3.2000000e+01   1.2500000e-04   0.0000000e+00
   3.3000000e+01   1.2500000e-04  -0.0000000e+00
   3.4000000e+01   1.2500000e-04  -1.1363636e-03
   3.5000000e+01   1.2500000e-04  -0.0000000e+00
   3.6000000e+01   1.2500000e-04  -0.0000000e+00
   3.7000000e+01   1.2500000e-04  -0.0000000e+00
   3.8000000e+01   1.2500000e-04  -0.0000000e+00
   3.9000000e+01   1.2500000e-04  -1.4069264e-03
   4.0000000e+01   1.2500000e-04   0.0000000e+00
   4.1000000e+01   1.2500000e-04   1.0606061e-02
   4.2000000e+01   1.2500000e-04   0.0000000e+00
   4.3000000e+01   1.2500000e-04   0.0000000e+00
   4.4000000e+01   1.2500000e-04   0.0000000e+00
   4.5000000e+01   1.2500000e-04  -5.0324675e-03
   4.6000000e+01   1.2500000e-04  -0.0000000e+00
   4.7000000e+01   1.2500000e-04  -1.3474026e-02
   4.8000000e+01   1.2500000e-04  -0.0000000e+00
   4.9000000e+01   1.2500000e-04   8.7662338e-03
   5.0000000e+01   1.2500000e-04   0.0000000e+00
   5.1000000e+01   1.2500000e-04   0.0000000e+00
   5.2000000e+01   1.2500000e-04   0.0000000e+00
   5.3000000e+01   1.2500000e-04   7.5757576e-03
   5.4000000e+01   1.2500000e-04   0.0000000e+00
   5.5000000e+01   1.2500000e-04   7.9004329e-03
   5.6000000e+01   1.2500000e-04   0.0000000e+00
   5.7000000e+01   1.2500000e-04   0.0000000e+00
   5.8000000e+01   1.2500000e-04   0.0000000e+00
   5.9000000e+01   1.2500000e-04   2.2186147e-02
   6.0000000e+01   1.2500000e-04   0.0000000e+00
   6.1000000e+01   1.2500000e-04   0.0000000e+00
   6.2000000e+01   1.2500000e-04   3.9772727e-02
   6.3000000e+01   1.2500000e-04   0.0000000e+00
   6.4000000e+01   1.2500000e-04   0.0000000e+00
   6.5000000e+01   1.2500000e-04  -0.0000000e+00
   6.6000000e+01   1.2500000e-04  -1.1688312e-02
   6.7000000e+01   1.2500000e-04  -0.0000000e+00
   6.8000000e+01   1.2500000e-04   0.0000000e+00
   6.9000000e+01   1.2500000e-04   2.1645022e-02
   7.0000000e+01   1.2500000e-04   0.0000000e+00
   7.1000000e+01   1.2500000e-04   1.0984848e-02
   7.2000000e+01   1.2500000e-04   0.0000000e+00
   7.3000000e+01   1.2500000e-04   5.0865801e-03
   7.4000000e+01   1.2500000e-04   0.0000000e+00
   7.5000000e+01   1.2500000e-04  -0.0000000e+00
   7.6000000e+01   1.2500000e-04  -0.0000000e+00
   7.7000000e+01   1.2500000e-04  -2.1645022e-04
   7.8000000e+01   1.2500000e-04   0.0000000e+00
   7.9000000e+01   1.2500000e-04   0.0000000e+00
   8.0000000e+01   1.2500000e-04   7.4134199e-03
   8.1000000e+01   1.2500000e-04  -0.0000000e+00
   8.2000000e+01   1.2500000e-04  -0.0000000e+00
   8.3000000e+01   1.2500000e-04   3.0844156e-03
   8.4000000e+01   1.2500000e-04   0.0000000e+00
   8.5000000e+01   1.2500000e-04  -0.0000000e+00
   8.6000000e+01   1.2500000e-04  -0.0000000e+00
   8.7000000e+01   1.2500000e-04  -7.6298701e-03
   8.8000000e+01   1.2500000e-04  -1.0822511e-04
   8.9000000e+01   1.2500000e-04   0.0000000e+00
   9.0000000e+01   1.2500000e-04   0.0000000e+00
   9.1000000e+01   1.2500000e-04   0.0000000e+00
   9.2000000e+01   1.2500000e-04   9.6861472e-03
   9.3000000e+01   1.2500000e-04   0.0000000e+00
   9.4000000e+01   1.2500000e-04   0.0000000e+00
   9.5000000e+01   1.2500000e-04  -4.0043290e-03
   9.6000000e+01   1.2500000e-04  -0.0000000e+00
   9.7000000e+01   1.2500000e-04  -0.0000000e+00
   9.8000000e+01   1.2500000e-04  -0.0000000e+00
   9.9000000e+01   1.2500000e-04  -2.8679654e-03
   1.0000000e+02   1.2500000e-04  -0.0000000e+00
   1.0000000e+00   2.5000000e-04   7.1969697e-03
   2.0000000e+00   2.5000000e-04   0.0000000e+00
   3.0000000e+00   2.5000000e-04  -0.0000000e+00
   4.0000000e+00   2.5000000e-04  -0.0000000e+00
   5.0000000e+00   2.5000000e-04  -1.2716450e-02
   6.0000000e+00   2.5000000e-04  -0.0000000e+00
   7.0000000e+00   2.5000000e-04  -0.0000000e+00
   8.0000000e+00   2.5000000e-04   0.0000000e+00
   9.0000000e+00   2.5000000e-04   1.2987013e-02
   1.0000000e+01   2.5000000e-04   0.0000000e+00
   1.1000000e+01   2.5000000e-04   1.6720779e-02
   1.2000000e+01   2.5000000e-04   0.0000000e+00
   1.3000000e+01   2.5000000e-04   1.0551948e-02
   1.4000000e+01   2.5000000e-04   0.0000000e+00
   1.5000000e+01   2.5000000e-04   0.0000000e+00
   1.6000000e+01   2.5000000e-04  -0.0000000e+00
   1.7000000e+01   2.5000000e-04  -1.4393939e-02
   1.8000000e+01   2.5000000e-04  -0.0000000e+00
   1.9000000e+01   2.5000000e-04  -1.8290043e-02
   2.0000000e+01   2.5000000e-04  -0.0000000e+00
   2.1000000e+01   2.5000000e-04  -0.0000000e+00
   2.2000000e+01   2.5000000e-04  -0.0000000e+00
   2.3000000e+01   2.5000000e-04  -1.6558442e-02
   2.4000000e+01   2.5000000e-04  -0.0000000e+00
   2.5000000e+01   2.5000000e-04  -0.0000000e+00
   2.6000000e+01   2.5000000e-04  -0.0000000e+00
   2.7000000e+01   2.5000000e-04   5.4112554e-05
   2.8000000e+01   2.5000000e-04   0.0000000e+00
   2.9000000e+01   2.5000000e-04   0.0000000e+00
   3.0000000e+01   2.5000000e-04  -2.1103896e-03
   3.1000000e+01   2.5000000e-04  -2.0562771e-03
   3.2000000e+01   2.5000000e-04  -0.0000000e+00
   3.3000000e+01   2.5000000e-04  -0.0000000e+00
   3.4000000e+01   2.5000000e-04  -4.3290043e-04
   3.5000000e+01   2.5000000e-04   0.0000000e+00
   3.6000000e+01   2.5000000e-04   0.0000000e+00
   3.7000000e+01   2.5000000e-04   0.0000000e+00
   3.8000000e+01   2.5000000e-04   0.0000000e+00
   3.9000000e+01   2.5000000e-04   1.5692641e-03
   4.0000000e+01   2.5000000e-04  -0.0000000e+00
   4.1000000e+01   2.5000000e-04  -1.2716450e-02
   4.2000000e+01   2.5000000e-04  -0.0000000e+00
   4.3000000e+01   2.5000000e-04  -0.0000000e+00
   4.4000000e+01   2.5000000e-04  -0.0000000e+00
   4.5000000e+01   2.5000000e-04   7.5216450e-03
   4.6000000e+01   2.5000000e-04   0.0000000e+00
   4.7000000e+01   2.5000000e-04   1.3690476e-02
   4.8000000e+01   2.5000000e-04   0.0000000e+00
   4.9000000e+01   2.5000000e-04  -1.3419913e-02
   5.0000000e+01   2.5000000e-04  -0.0000000e+00
   5.1000000e+01   2.5000000e-04  -0.0000000e+00
   5.2000000e+01   2.5000000e-04   0.0000000e+00
   5.3000000e+01   2.5000000e-04   1.5097403e-02
   5.4000000e+01   2.5000000e-04   0.0000000e+00
   5.5000000e+01   2.5000000e-04   4.0313853e-02
   5.6000000e+01   2.5000000e-04   0.0000000e+00
   5.7000000e+01   2.5000000e-04   0.0000000e+00
   5.8000000e+01   2.5000000e-04   0.0000000e+00
   5.9000000e+01   2.5000000e-04   3.3170996e-02
   6.0000000e+01   2.5000000e-04   0.0000000e+00
   6.1000000e+01   2.5000000e-04  -0.0000000e+00
   6.2000000e+01   2.5000000e-04  -1.5854978e-02
   6.3000000e+01   2.5000000e-04  -0.0000000e+00
   6.4000000e+01   2.5000000e-04  -0.0000000e+00
   6.5000000e+01   2.5000000e-04   0.0000000e+00
   6.6000000e+01   2.5000000e-04   1.0714286e-02
   6.7000000e+01   2.5000000e-04   0.0000000e+00
   6.8000000e+01   2.5000000e-04  -0.0000000e+00
   6.9000000e+01   2.5000000e-04  -7.6298701e-03
   7.0000000e+01   2.5000000e-04   0.0000000e+00
   7.1000000e+01   2.5000000e-04   1.4015152e-02
   7.2000000e+01   2.5000000e-04   0.0000000e+00
   7.3000000e+01   2.5000000e-04   1.3961039e-02
   7.4000000e+01   2.5000000e-04   0.0000000e+00
   7.5000000e+01   2.5000000e-04   0.0000000e+00
   7.6000000e+01   2.5000000e-04   0.0000000e+00
   7.7000000e+01   2.5000000e-04   1.6017316e-02
   7.8000000e+01   2.5000000e-04   0.0000000e+00
   7.9000000e+01   2.5000000e-04  -0.0000000e+00
   8.0000000e+01   2.5000000e-04  -9.7402597e-04
   8.1000000e+01   2.5000000e-04   0.0000000e+00
   8.2000000e+01   2.5000000e-04   0.0000000e+00
   8.3000000e+01   2.5000000e-04  -2.5974026e-03
   8.4000000e+01   2.5000000e-04  -0.0000000e+00
   8.5000000e+01   2.5000000e-04  -0.0000000e+00
   8.6000000e+01   2.5000000e-04   0.0000000e+00
   8.7000000e+01   2.5000000e-04   6.3852814e-03
   8.8000000e+01   2.5000000e-04   1.2987013e-03
   8.9000000e+01   2.5000000e-04  -0.0000000e+00
   9.0000000e+01   2.5000000e-04   0.0000000e+00
   9.1000000e+01   2.5000000e-04   0.0000000e+00
   9.2000000e+01   2.5000000e-04   1.5692641e-03
   9.3000000e+01   2.5000000e-04   0.0000000e+00
   9.4000000e+01   2.5000000e-04   0.0000000e+00
   9.5000000e+01   2.5000000e-04   9.3614719e-03
   9.6000000e+01   2.5000000e-04   0.0000000e+00
   9.7000000e+01   2.5000000e-04   0.0000000e+00
   9.8000000e+01   2.5000000e-04   0.0000000e+00
   9.9000000e+01   2.5000000e-04   2.1320346e-02
   1.0000000e+02   2.5000000e-04   0.0000000e+00
   1.0000000e+00   3.7500000e-04  -8.7662338e-03
   2.0000000e+00   3.7500000e-04  -0.0000000e+00
   3.0000000e+00   3.7500000e-04   0.0000000e+00
   4.0000000e+00   3.7500000e-04   0.0000000e+00
   5.0000000e+00   3.7500000e-04   1.4393939e-02
   6.0000000e+00   3.7500000e-04   0.0000000e+00
   7.0000000e+00   3.7500000e-04   0.0000000e+00
   8.0000000e+00   3.7500000e-04  -0.0000000e+00
   9.0000000e+00   3.7500000e-04  -1.5422078e-02
   1.0000000e+01   3.7500000e-04  -0.0000000e+00
   1.1000000e+01   3.7500000e-04  -1.3149351e-02
   1.2000000e+01   3.7500000e-04  -0.0000000e+00
   1.3000000e+01   3.7500000e-04   3.4090909e-03
   1.4000000e+01   3.7500000e-04   0.0000000e+00
   1.5000000e+01   3.7500000e-04   0.0000000e+00
   1.6000000e+01   3.7500000e-04   0.0000000e+00
   1.7000000e+01   3.7500000e-04   2.9274892e-02
   1.8000000e+01   3.7500000e-04   0.0000000e+00
   1.9000000e+01   3.7500000e-04   2.5000000e-02
   2.0000000e+01   3.7500000e-04   0.0000000e+00
   2.1000000e+01   3.7500000e-04   0.0000000e+00
   2.2000000e+01   3.7500000e-04   0.0000000e+00
   2.3000000e+01   3.7500000e-04   1.5638528e-02
   2.4000000e+01   3.7500000e-04   0.0000000e+00
   2.5000000e+01   3.7500000e-04   0.0000000e+00
   2.6000000e+01   3.7500000e-04   0.0000000e+00
   2.7000000e+01   3.7500000e-04   6.0064935e-03
   2.8000000e+01   3.7500000e-04   0.0000000e+00
   2.9000000e+01   3.7500000e-04   0.0000000e+00
   3.0000000e+01   3.7500000e-04   2.0238095e-02
   3.1000000e+01   3.7500000e-04   2.1212121e-02
   3.2000000e+01   3.7500000e-04   0.0000000e+00
   3.3000000e+01   3.7500000e-04   0.0000000e+00
   3.4000000e+01   3.7500000e-04   8.7662338e-03
   3.5000000e+01   3.7500000e-04  -0.0000000e+00
   3.6000000e+01   3.7500000e-04  -0.0000000e+00
   3.7000000e+01   3.7500000e-04  -0.0000000e+00
   3.8000000e+01   3.7500000e-04  -0.0000000e+00
   3.9000000e+01   3.7500000e-04  -2.0562771e-03
   4.0000000e+01   3.7500000e-04   0.0000000e+00
   4.1000000e+01   3.7500000e-04   1.5530303e-02
   4.2000000e+01   3.7500000e-04   0.0000000e+00
   4.3000000e+01   3.7500000e-04   0.0000000e+00
   4.4000000e+01   3.7500000e-04  -0.0000000e+00
   4.5000000e+01   3.7500000e-04  -1.1634199e-02
   4.6000000e+01   3.7500000e-04  -0.0000000e+00
   4.7000000e+01   3.7500000e-04  -1.5259740e-02
   4.8000000e+01   3.7500000e-04   0.0000000e+00
   4.9000000e+01   3.7500000e-04   2.5108225e-02
   5.0000000e+01   3.7500000e-04   0.0000000e+00
   5.1000000e+01   3.7500000e-04   0.0000000e+00
   5.2000000e+01   3.7500000e-04   0.0000000e+00
   5.3000000e+01   3.7500000e-04   2.7651515e-02
   5.4000000e+01   3.7500000e-04   0.0000000e+00
   5.5000000e+01   3.7500000e-04   9.7943723e-03
   5.6000000e+01   3.7500000e-04   0.0000000e+00
   5.7000000e+01   3.7500000e-04  -0.0000000e+00
   5.8000000e+01   3.7500000e-04  -0.0000000e+00
   5.9000000e+01   3.7500000e-04   1.1363636e-03
   6.0000000e+01   3.7500000e-04   0.0000000e+00
   6.1000000e+01   3.7500000e-04   0.0000000e+00
   6.2000000e+01   3.7500000e-04   2.5378788e-02
   6.3000000e+01   3.7500000e-04   0.0000000e+00
   6.4000000e+01   3.7500000e-04   0.0000000e+00
   6.5000000e+01   3.7500000e-04  -0.0000000e+00
   6.6000000e+01   3.7500000e-04  -1.1904762e-02
   6.7000000e+01   3.7500000e-04  -0.0000000e+00
   6.8000000e+01   3.7500000e-04   0.0000000e+00
   6.9000000e+01   3.7500000e-04   8.4956710e-03
   7.0000000e+01   3.7500000e-04   0.0000000e+00
   7.1000000e+01   3.7500000e-04  -9.0909091e-03
   7.2000000e+01   3.7500000e-04  -0.0000000e+00
   7.3000000e+01   3.7500000e-04   5.6818182e-03
   7.4000000e+01   3.7500000e-04   0.0000000e+00
   7.5000000e+01   3.7500000e-04   0.0000000e+00
   7.6000000e+01   3.7500000e-04   0.0000000e+00
   7.7000000e+01   3.7500000e-04   1.5043290e-02
   7.8000000e+01   3.7500000e-04   0.0000000e+00
   7.9000000e+01   3.7500000e-04   0.0000000e+00
   8.0000000e+01   3.7500000e-04  -4.3290043e-04
   8.1000000e+01   3.7500000e-04  -0.0000000e+00
   8.2000000e+01   3.7500000e-04  -0.0000000e+00
   8.3000000e+01   3.7500000e-04   1.8398268e-03
   8.4000000e+01   3.7500000e-04   0.0000000e+00
   8.5000000e+01   3.7500000e-04   0.0000000e+00
   8.6000000e+01   3.7500000e-04  -0.0000000e+00
   8.7000000e+01   3.7500000e-04  -5.8441558e-03
   8.8000000e+01   3.7500000e-04  -2.9220779e-03
   8.9000000e+01   3.7500000e-04  -0.0000000e+00
   9.0000000e+01   3.7500000e-04  -0.0000000e+00
   9.1000000e+01   3.7500000e-04  -0.0000000e+00
   9.2000000e+01   3.7500000e-04   3.3549784e-03
   9.3000000e+01   3.7500000e-04   0.0000000e+00
   9.4000000e+01   3.7500000e-04   0.0000000e+00
   9.5000000e+01   3.7500000e-04   2.5324675e-02
   9.6000000e+01   3.7500000e-04   0.0000000e+00
   9.7000000e+01   3.7500000e-04   0.0000000e+00
   9.8000000e+01   3.7500000e-04   0.0000000e+00
   9.9000000e+01   3.7500000e-04   1.9426407e-02
   1.0000000e+02   3.7500000e-04   0.0000000e+00
   1.0000000e+00   5.0000000e-04   1.0119048e-02
   2.0000000e+00   5.0000000e-04   0.0000000e+00
   3.0000000e+00   5.0000000e-04  -0.0000000e+00
   4.0000000e+00   5.0000000e-04  -0.0000000e+00
   5.0000000e+00   5.0000000e-04  -1.5963203e-02
   6.0000000e+00   5.0000000e-04  -0.0000000e+00
   7.0000000e+00   5.0000000e-04  -0.0000000e+00
   8.0000000e+00   5.0000000e-04   0.0000000e+00
   9.0000000e+00   5.0000000e-04   1.7261905e-02
   1.0000000e+01   5.0000000e-04   0.0000000e+00
   1.1000000e+01   5.0000000e-04   1.2878788e-02
   1.2000000e+01   5.0000000e-04   0.0000000e+00
   1.3000000e+01   5.0000000e-04  -4.5454545e-03
   1.4000000e+01   5.0000000e-04  -0.0000000e+00
   1.5000000e+01   5.0000000e-04  -0.0000000e+00
   1.6000000e+01   5.0000000e-04  -0.0000000e+00
   1.7000000e+01   5.0000000e-04  -1.5367965e-02
   1.8000000e+01   5.0000000e-04  -0.0000000e+00
   1.9000000e+01   5.0000000e-04  -7.8463203e-03
   2.0000000e+01   5.0000000e-04   0.0000000e+00
   2.1000000e+01   5.0000000e-04   0.0000000e+00
   2.2000000e+01   5.0000000e-04  -0.0000000e+00
   2.3000000e+01   5.0000000e-04  -1.2608225e-02
   2.4000000e+01   5.0000000e-04  -0.0000000e+00
   2.5000000e+01   5.0000000e-04  -0.0000000e+00
   2.6000000e+01   5.0000000e-04  -0.0000000e+00
   2.7000000e+01   5.0000000e-04  -8.4956710e-03
   2.8000000e+01   5.0000000e-04  -0.0000000e+00
   2.9000000e+01   5.0000000e-04  -0.0000000e+00
   3.0000000e+01   5.0000000e-04  -1.7965368e-02
   3.1000000e+01   5.0000000e-04  -1.5151515e-02
   3.2000000e+01   5.0000000e-04  -0.0000000e+00
   3.3000000e+01   5.0000000e-04   0.0000000e+00
   3.4000000e+01   5.0000000e-04   9.2532468e-03
   3.5000000e+01   5.0000000e-04   0.0000000e+00
   3.6000000e+01   5.0000000e-04   0.0000000e+00
   3.7000000e+01   5.0000000e-04   0.0000000e+00
   3.8000000e+01   5.0000000e-04   0.0000000e+00
   3.9000000e+01   5.0000000e-04   3.6255411e-03
   4.0000000e+01   5.0000000e-04  -0.0000000e+00
   4.1000000e+01   5.0000000e-04  -2.1103896e-02
   4.2000000e+01   5.0000000e-04  -0.0000000e+00
   4.3000000e+01   5.0000000e-04  -0.0000000e+00
   4.4000000e+01   5.0000000e-04   0.0000000e+00
   4.5000000e+01   5.0000000e-04   2.6948052e-02
   4.6000000e+01   5.0000000e-04   0.0000000e+00
   4.7000000e+01   5.0000000e-04   4.9134199e-02
   4.8000000e+01   5.0000000e-04   0.0000000e+00
   4.9000000e+01   5.0000000e-04   1.9696970e-02
   5.0000000e+01   5.0000000e-04   0.0000000e+00
   5.1000000e+01   5.0000000e-04   0.0000000e+00
   5.2000000e+01   5.0000000e-04   0.0000000e+00
   5.3000000e+01   5.0000000e-04  -9.7402597e-04
   5.4000000e+01   5.0000000e-04  -0.0000000e+00
   5.5000000e+01   5.0000000e-04  -3.7337662e-03
   5.6000000e+01   5.0000000e-04  -0.0000000e+00
   5.7000000e+01   5.0000000e-04  -0.0000000e+00
   5.8000000e+01   5.0000000e-04   0.0000000e+00
   5.9000000e+01   5.0000000e-04   3.5173160e-03
   6.0000000e+01   5.0000000e-04   0.0000000e+00
   6.1000000e+01   5.0000000e-04  -0.0000000e+00
   6.2000000e+01   5.0000000e-04  -2.0562771e-03
   6.3000000e+01   5.0000000e-04   0.0000000e+00
   6.4000000e+01   5.0000000e-04   0.0000000e+00
   6.5000000e+01   5.0000000e-04   0.0000000e+00
   6.6000000e+01   5.0000000e-04   2.2186147e-02
   6.7000000e+01   5.0000000e-04   0.0000000e+00
   6.8000000e+01   5.0000000e-04  -0.0000000e+00
   6.9000000e+01   5.0000000e-04  -1.1201299e-02
   7.0000000e+01   5.0000000e-04  -0.0000000e+00
   7.1000000e+01   5.0000000e-04   1.0876623e-02
   7.2000000e+01   5.0000000e-04   0.0000000e+00
   7.3000000e+01   5.0000000e-04   1.4123377e-02
   7.4000000e+01   5.0000000e-04   0.0000000e+00
   7.5000000e+01   5.0000000e-04  -0.0000000e+00
   7.6000000e+01   5.0000000e-04  -0.0000000e+00
   7.7000000e+01   5.0000000e-04   3.1926407e-03
   7.8000000e+01   5.0000000e-04   0.0000000e+00
   7.9000000e+01   5.0000000e-04   0.0000000e+00
   8.0000000e+01   5.0000000e-04   2.1428571e-02
   8.1000000e+01   5.0000000e-04   0.0000000e+00
   8.2000000e+01   5.0000000e-04   0.0000000e+00
   8.3000000e+01   5.0000000e-04   3.7878788e-04
   8.4000000e+01   5.0000000e-04  -0.0000000e+00
   8.5000000e+01   5.0000000e-04  -0.0000000e+00
   8.6000000e+01   5.0000000e-04   0.0000000e+00
   8.7000000e+01   5.0000000e-04   5.3571429e-03
   8.8000000e+01   5.0000000e-04   7.9004329e-03
   8.9000000e+01   5.0000000e-04   0.0000000e+00
   9.0000000e+01   5.0000000e-04   0.0000000e+00
   9.1000000e+01   5.0000000e-04   0.0000000e+00
   9.2000000e+01   5.0000000e-04   2.8733766e-02
   9.3000000e+01   5.0000000e-04   0.0000000e+00
   9.4000000e+01   5.0000000e-04   0.0000000e+00
   9.5000000e+01   5.0000000e-04   1.0551948e-02
   9.6000000e+01   5.0000000e-04  -0.0000000e+00
   9.7000000e+01   5.0000000e-04  -0.0000000e+00
   9.8000000e+01   5.0000000e-04  -0.0000000e+00
   9.9000000e+01   5.0000000e-04  -2.7056277e-03
   1.0000000e+02   5.0000000e-04   0.0000000e+00
   1.0000000e+00   6.2500000e-04  -1.1471861e-02
   2.0000000e+00   6.2500000e-04  -0.0000000e+00
   3.0000000e+00   6.2500000e-04   0.0000000e+00
   4.0000000e+00   6.2500000e-04   0.0000000e+00
   5.0000000e+00   6.2500000e-04   1.7478355e-02
   6.0000000e+00   6.2500000e-04   0.0000000e+00
   7.0000000e+00   6.2500000e-04   0.0000000e+00
   8.0000000e+00   6.2500000e-04  -0.0000000e+00
   9.0000000e+00   6.2500000e-04  -1.9209957e-02
   1.0000000e+01   6.2500000e-04  -0.0000000e+00
   1.1000000e+01   6.2500000e-04  -1.3365801e-02
   1.2000000e+01   6.2500000e-04  -0.0000000e+00
   1.3000000e+01   6.2500000e-04   5.2489177e-03
   1.4000000e+01   6.2500000e-04   0.0000000e+00
   1.5000000e+01   6.2500000e-04   0.0000000e+00
   1.6000000e+01   6.2500000e-04   0.0000000e+00
   1.7000000e+01   6.2500000e-04   1.6287879e-02
   1.8000000e+01   6.2500000e-04   0.0000000e+00
   1.9000000e+01   6.2500000e-04   1.6287879e-02
   2.0000000e+01   6.2500000e-04   0.0000000e+00
   2.1000000e+01   6.2500000e-04   0.0000000e+00
   2.2000000e+01   6.2500000e-04   0.0000000e+00
   2.3000000e+01   6.2500000e-04   3.1980519e-02
   2.4000000e+01   6.2500000e-04   0.0000000e+00
   2.5000000e+01   6.2500000e-04   0.0000000e+00
   2.6000000e+01   6.2500000e-04   0.0000000e+00
   2.7000000e+01   6.2500000e-04   1.2121212e-02
   2.8000000e+01   6.2500000e-04   0.0000000e+00
   2.9000000e+01   6.2500000e-04   0.0000000e+00
   3.0000000e+01   6.2500000e-04   1.7207792e-02
   3.1000000e+01   6.2500000e-04   1.4880952e-02
   3.2000000e+01   6.2500000e-04   0.0000000e+00
   3.3000000e+01   6.2500000e-04   0.0000000e+00
   3.4000000e+01   6.2500000e-04  -4.4372294e-03
   3.5000000e+01   6.2500000e-04  -0.0000000e+00
   3.6000000e+01   6.2500000e-04  -0.0000000e+00
   3.7000000e+01   6.2500000e-04  -0.0000000e+00
   3.8000000e+01   6.2500000e-04  -0.0000000e+00
   3.9000000e+01   6.2500000e-04   1.5367965e-02
   4.0000000e+01   6.2500000e-04   0.0000000e+00
   4.1000000e+01   6.2500000e-04   4.8809524e-02
   4.2000000e+01   6.2500000e-04   0.0000000e+00
   4.3000000e+01   6.2500000e-04   0.0000000e+00
   4.4000000e+01   6.2500000e-04   0.0000000e+00
   4.5000000e+01   6.2500000e-04   1.7640693e-02
   4.6000000e+01   6.2500000e-04  -0.0000000e+00
   4.7000000e+01   6.2500000e-04  -1.0173160e-02
   4.8000000e+01   6.2500000e-04  -0.0000000e+00
   4.9000000e+01   6.2500000e-04   2.7056277e-03
   5.0000000e+01   6.2500000e-04   0.0000000e+00
   5.1000000e+01   6.2500000e-04   0.0000000e+00
   5.2000000e+01   6.2500000e-04  -0.0000000e+00
   5.3000000e+01   6.2500000e-04  -3.0303030e-03
   5.4000000e+01   6.2500000e-04  -0.0000000e+00
   5.5000000e+01   6.2500000e-04   2.2727273e-03
   5.6000000e+01   6.2500000e-04   0.0000000e+00
   5.7000000e+01   6.2500000e-04   0.0000000e+00
   5.8000000e+01   6.2500000e-04  -0.0000000e+00
   5.9000000e+01   6.2500000e-04  -4.2748918e-03
   6.0000000e+01   6.2500000e-04  -0.0000000e+00
   6.1000000e+01   6.2500000e-04   0.0000000e+00
   6.2000000e+01   6.2500000e-04   5.1406926e-03
   6.3000000e+01   6.2500000e-04   0.0000000e+00
   6.4000000e+01   6.2500000e-04  -0.0000000e+00
   6.5000000e+01   6.2500000e-04  -0.0000000e+00
   6.6000000e+01   6.2500000e-04   8.6580087e-04
   6.7000000e+01   6.2500000e-04   0.0000000e+00
   6.8000000e+01   6.2500000e-04   0.0000000e+00
   6.9000000e+01   6.2500000e-04   3.0140693e-02
   7.0000000e+01   6.2500000e-04   0.0000000e+00
   7.1000000e+01   6.2500000e-04   1.1255411e-02
   7.2000000e+01   6.2500000e-04  -0.0000000e+00
   7.3000000e+01   6.2500000e-04  -4.5995671e-03
   7.4000000e+01   6.2500000e-04  -0.0000000e+00
   7.5000000e+01   6.2500000e-04   0.0000000e+00
   7.6000000e+01   6.2500000e-04   0.0000000e+00
   7.7000000e+01   6.2500000e-04  -1.6233766e-04
   7.8000000e+01   6.2500000e-04  -0.0000000e+00
   7.9000000e+01   6.2500000e-04  -0.0000000e+00
   8.0000000e+01   6.2500000e-04  -6.8181818e-03
   8.1000000e+01   6.2500000e-04  -0.0000000e+00
   8.2000000e+01   6.2500000e-04   0.0000000e+00
   8.3000000e+01   6.2500000e-04   2.2727273e-02
   8.4000000e+01   6.2500000e-04   0.0000000e+00
   8.5000000e+01   6.2500000e-04   0.0000000e+00
   8.6000000e+01   6.2500000e-04   0.0000000e+00
   8.7000000e+01   6.2500000e-04   2.5162338e-02
   8.8000000e+01   6.2500000e-04   2.5865801e-02
   8.9000000e+01   6.2500000e-04   0.0000000e+00
   9.0000000e+01   6.2500000e-04   0.0000000e+00
   9.1000000e+01   6.2500000e-04   0.0000000e+00
   9.2000000e+01   6.2500000e-04  -3.5173160e-03
   9.3000000e+01   6.2500000e-04  -0.0000000e+00
   9.4000000e+01   6.2500000e-04  -0.0000000e+00
   9.5000000e+01   6.2500000e-04  -9.2532468e-03
   9.6000000e+01   6.2500000e-04  -0.0000000e+00
   9.7000000e+01   6.2500000e-04   0.0000000e+00
   9.8000000e+01   6.2500000e-04   0.0000000e+00
   9.9000000e+01   6.2500000e-04   1.2337662e-02
   1.0000000e+02   6.2500000e-04   0.0000000e+00
   1.0000000e+00   7.5000000e-04   1.2878788e-02
   2.0000000e+00   7.5000000e-04   0.0000000e+00
   3.0000000e+00   7.5000000e-04  -0.0000000e+00
   4.0000000e+00   7.5000000e-04  -0.0000000e+00
   5.0000000e+00   7.5000000e-04  -1.9155844e-02
   6.0000000e+00   7.5000000e-04  -0.0000000e+00
   7.0000000e+00   7.5000000e-04  -0.0000000e+00
   8.0000000e+00   7.5000000e-04   0.0000000e+00
   9.0000000e+00   7.5000000e-04   2.1103896e-02
   1.0000000e+01   7.5000000e-04   0.0000000e+00
   1.1000000e+01   7.5000000e-04   1.4177489e-02
   1.2000000e+01   7.5000000e-04   0.0000000e+00
   1.3000000e+01   7.5000000e-04  -5.9523810e-03
   1.4000000e+01   7.5000000e-04  -0.0000000e+00
   1.5000000e+01   7.5000000e-04  -0.0000000e+00
   1.6000000e+01   7.5000000e-04  -0.0000000e+00
   1.7000000e+01   7.5000000e-04  -1.7586580e-02
   1.8000000e+01   7.5000000e-04  -0.0000000e+00
   1.9000000e+01   7.5000000e-04  -1.9155844e-02
   2.0000000e+01   7.5000000e-04  -0.0000000e+00
   2.1000000e+01   7.5000000e-04  -0.0000000e+00
   2.2000000e+01   7.5000000e-04  -0.0000000e+00
   2.3000000e+01   7.5000000e-04  -2.5162338e-02
   2.4000000e+01   7.5000000e-04  -0.0000000e+00
   2.5000000e+01   7.5000000e-04  -0.0000000e+00
   2.6000000e+01   7.5000000e-04  -0.0000000e+00
   2.7000000e+01   7.5000000e-04   4.6536797e-03
   2.8000000e+01   7.5000000e-04   0.0000000e+00
   2.9000000e+01   7.5000000e-04  -0.0000000e+00
   3.0000000e+01   7.5000000e-04  -1.3311688e-02
   3.1000000e+01   7.5000000e-04  -1.5584416e-02
   3.2000000e+01   7.5000000e-04  -0.0000000e+00
   3.3000000e+01   7.5000000e-04  -0.0000000e+00
   3.4000000e+01   7.5000000e-04   1.8939394e-03
   3.5000000e+01   7.5000000e-04   0.0000000e+00
   3.6000000e+01   7.5000000e-04   0.0000000e+00
   3.7000000e+01   7.5000000e-04   0.0000000e+00
   3.8000000e+01   7.5000000e-04   0.0000000e+00
   3.9000000e+01   7.5000000e-04   3.5714286e-02
   4.0000000e+01   7.5000000e-04   0.0000000e+00
   4.1000000e+01   7.5000000e-04   1.4448052e-02
   4.2000000e+01   7.5000000e-04   0.0000000e+00
   4.3000000e+01   7.5000000e-04   0.0000000e+00
   4.4000000e+01   7.5000000e-04   0.0000000e+00
   4.5000000e+01   7.5000000e-04   6.7099567e-03
   4.6000000e+01   7.5000000e-04   0.0000000e+00
   4.7000000e+01   7.5000000e-04   1.2229437e-02
   4.8000000e+01   7.5000000e-04   0.0000000e+00
   4.9000000e+01   7.5000000e-04  -7.9004329e-03
   5.0000000e+01   7.5000000e-04  -0.0000000e+00
   5.1000000e+01   7.5000000e-04  -0.0000000e+00
   5.2000000e+01   7.5000000e-04   0.0000000e+00
   5.3000000e+01   7.5000000e-04   5.1948052e-03
   5.4000000e+01   7.5000000e-04   0.0000000e+00
   5.5000000e+01   7.5000000e-04  -1.7857143e-03
   5.6000000e+01   7.5000000e-04  -0.0000000e+00
   5.7000000e+01   7.5000000e-04  -0.0000000e+00
   5.8000000e+01   7.5000000e-04   0.0000000e+00
   5.9000000e+01   7.5000000e-04   4.6536797e-03
   6.0000000e+01   7.5000000e-04   0.0000000e+00
   6.1000000e+01   7.5000000e-04  -0.0000000e+00
   6.2000000e+01   7.5000000e-04  -5.9523810e-03
   6.3000000e+01   7.5000000e-04  -0.0000000e+00
   6.4000000e+01   7.5000000e-04   0.0000000e+00
   6.5000000e+01   7.5000000e-04   0.0000000e+00
   6.6000000e+01   7.5000000e-04   4.0043290e-03
   6.7000000e+01   7.5000000e-04   0.0000000e+00
   6.8000000e+01   7.5000000e-04   0.0000000e+00
   6.9000000e+01   7.5000000e-04   1.0064935e-02
   7.0000000e+01   7.5000000e-04   0.0000000e+00
   7.1000000e+01   7.5000000e-04   2.2077922e-02
   7.2000000e+01   7.5000000e-04   0.0000000e+00
   7.3000000e+01   7.5000000e-04   1.6396104e-02
   7.4000000e+01   7.5000000e-04   0.0000000e+00
   7.5000000e+01   7.5000000e-04  -0.0000000e+00
   7.6000000e+01   7.5000000e-04  -0.0000000e+00
   7.7000000e+01   7.5000000e-04  -4.4913420e-03
   7.8000000e+01   7.5000000e-04  -0.0000000e+00
   7.9000000e+01   7.5000000e-04   0.0000000e+00
   8.0000000e+01   7.5000000e-04   1.6233766e-02
   8.1000000e+01   7.5000000e-04   0.0000000e+00
   8.2000000e+01   7.5000000e-04   0.0000000e+00
   8.3000000e+01   7.5000000e-04   2.2997835e-02
   8.4000000e+01   7.5000000e-04   0.0000000e+00
   8.5000000e+01   7.5000000e-04   0.0000000e+00
   8.6000000e+01   7.5000000e-04   0.0000000e+00
   8.7000000e+01   7.5000000e-04   2.3214286e-02
   8.8000000e+01   7.5000000e-04   9.1991342e-03
   8.9000000e+01   7.5000000e-04  -0.0000000e+00
   9.0000000e+01   7.5000000e-04  -0.0000000e+00
   9.1000000e+01   7.5000000e-04   0.0000000e+00
   9.2000000e+01   7.5000000e-04   1.0822511e-03
   9.3000000e+01   7.5000000e-04   0.0000000e+00
   9.4000000e+01   7.5000000e-04   0.0000000e+00
   9.5000000e+01   7.5000000e-04   1.9696970e-02
   9.6000000e+01   7.5000000e-04   0.0000000e+00
   9.7000000e+01   7.5000000e-04   0.0000000e+00
   9.8000000e+01   7.5000000e-04   0.0000000e+00
   9.9000000e+01   7.5000000e-04   5.7900433e-03
   1.0000000e+02   7.5000000e-04   0.0000000e+00
   1.0000000e+00   8.7500000e-04  -1.4448052e-02
   2.0000000e+00   8.7500000e-04  -0.0000000e+00
   3.0000000e+00   8.7500000e-04   0.0000000e+00
   4.0000000e+00   8.7500000e-04   0.0000000e+00
   5.0000000e+00   8.7500000e-04   2.0887446e-02
   6.0000000e+00   8.7500000e-04   0.0000000e+00
   7.0000000e+00   8.7500000e-04   0.0000000e+00
   8.0000000e+00   8.7500000e-04  -0.0000000e+00
   9.0000000e+00   8.7500000e-04  -2.3376623e-02
   1.0000000e+01   8.7500000e-04  -0.0000000e+00
   1.1000000e+01   8.7500000e-04  -1.5422078e-02
   1.2000000e+01   8.7500000e-04  -0.0000000e+00
   1.3000000e+01   8.7500000e-04   6.5476190e-03
   1.4000000e+01   8.7500000e-04   0.0000000e+00
   1.5000000e+01   8.7500000e-04   0.0000000e+00
   1.6000000e+01   8.7500000e-04   0.0000000e+00
   1.7000000e+01   8.7500000e-04   1.8993506e-02
   1.8000000e+01   8.7500000e-04   0.0000000e+00
   1.9000000e+01   8.7500000e-04   2.1158009e-02
   2.0000000e+01   8.7500000e-04   0.0000000e+00
   2.1000000e+01   8.7500000e-04   0.0000000e+00
   2.2000000e+01   8.7500000e-04   0.0000000e+00
   2.3000000e+01   8.7500000e-04   2.6406926e-02
   2.4000000e+01   8.7500000e-04   0.0000000e+00
   2.5000000e+01   8.7500000e-04   0.0000000e+00
   2.6000000e+01   8.7500000e-04   0.0000000e+00
   2.7000000e+01   8.7500000e-04   5.3030303e-03
   2.8000000e+01   8.7500000e-04   0.0000000e+00
   2.9000000e+01   8.7500000e-04   0.0000000e+00
   3.0000000e+01   8.7500000e-04   3.3333333e-02
   3.1000000e+01   8.7500000e-04   3.9069264e-02
   3.2000000e+01   8.7500000e-04   0.0000000e+00
   3.3000000e+01   8.7500000e-04   0.0000000e+00
   3.4000000e+01   8.7500000e-04   3.6147186e-02
   3.5000000e+01   8.7500000e-04   0.0000000e+00
   3.6000000e+01   8.7500000e-04   0.0000000e+00
   3.7000000e+01   8.7500000e-04  -0.0000000e+00
   3.8000000e+01   8.7500000e-04  -0.0000000e+00
   3.9000000e+01   8.7500000e-04  -4.2207792e-03
   4.0000000e+01   8.7500000e-04   0.0000000e+00
   4.1000000e+01   8.7500000e-04   4.2207792e-03
   4.2000000e+01   8.7500000e-04   0.0000000e+00
   4.3000000e+01   8.7500000e-04   0.0000000e+00
   4.4000000e+01   8.7500000e-04   0.0000000e+00
   4.5000000e+01   8.7500000e-04   7.6298701e-03
   4.6000000e+01   8.7500000e-04   0.0000000e+00
   4.7000000e+01   8.7500000e-04   2.7056277e-04
   4.8000000e+01   8.7500000e-04   0.0000000e+00
   4.9000000e+01   8.7500000e-04   1.4556277e-02
   5.0000000e+01   8.7500000e-04   0.0000000e+00
   5.1000000e+01   8.7500000e-04   0.0000000e+00
   5.2000000e+01   8.7500000e-04  -0.0000000e+00
   5.3000000e+01   8.7500000e-04  -7.2510823e-03
   5.4000000e+01   8.7500000e-04  -0.0000000e+00
   5.5000000e+01   8.7500000e-04   1.5692641e-03
   5.6000000e+01   8.7500000e-04   0.0000000e+00
   5.7000000e+01   8.7500000e-04   0.0000000e+00
   5.8000000e+01   8.7500000e-04   0.0000000e+00
   5.9000000e+01   8.7500000e-04  -5.2489177e-03
   6.0000000e+01   8.7500000e-04  -0.0000000e+00
   6.1000000e+01   8.7500000e-04   0.0000000e+00
   6.2000000e+01   8.7500000e-04   6.1688312e-03
   6.3000000e+01   8.7500000e-04   0.0000000e+00
   6.4000000e+01   8.7500000e-04  -0.0000000e+00
   6.5000000e+01   8.7500000e-04  -0.0000000e+00
   6.6000000e+01   8.7500000e-04   9.2532468e-03
   6.7000000e+01   8.7500000e-04   0.0000000e+00
   6.8000000e+01   8.7500000e-04   0.0000000e+00
   6.9000000e+01   8.7500000e-04   2.7597403e-03
   7.0000000e+01   8.7500000e-04  -0.0000000e+00
   7.1000000e+01   8.7500000e-04  -1.2175325e-02
   7.2000000e+01   8.7500000e-04  -0.0000000e+00
   7.3000000e+01   8.7500000e-04   4.1125541e-03
   7.4000000e+01   8.7500000e-04   0.0000000e+00
   7.5000000e+01   8.7500000e-04   0.0000000e+00
   7.6000000e+01   8.7500000e-04   0.0000000e+00
   7.7000000e+01   8.7500000e-04   3.4253247e-02
   7.8000000e+01   8.7500000e-04   0.0000000e+00
   7.9000000e+01   8.7500000e-04   0.0000000e+00
   8.0000000e+01   8.7500000e-04   1.9426407e-02
   8.1000000e+01   8.7500000e-04   0.0000000e+00
   8.2000000e+01   8.7500000e-04   0.0000000e+00
   8.3000000e+01   8.7500000e-04   1.2445887e-03
   8.4000000e+01   8.7500000e-04  -0.0000000e+00
   8.5000000e+01   8.7500000e-04  -0.0000000e+00
   8.6000000e+01   8.7500000e-04  -0.0000000e+00
   8.7000000e+01   8.7500000e-04  -6.1147186e-03
   8.8000000e+01   8.7500000e-04   1.2932900e-02
   8.9000000e+01   8.7500000e-04   0.0000000e+00
   9.0000000e+01   8.7500000e-04   0.0000000e+00
   9.1000000e+01   8.7500000e-04   0.0000000e+00
   9.2000000e+01   8.7500000e-04   2.7705628e-02
   9.3000000e+01   8.7500000e-04   0.0000000e+00
   9.4000000e+01   8.7500000e-04   0.0000000e+00
   9.5000000e+01   8.7500000e-04  -3.5714286e-03
   9.6000000e+01   8.7500000e-04  -0.0000000e+00
   9.7000000e+01   8.7500000e-04   0.0000000e+00
   9.8000000e+01   8.7500000e-04   0.0000000e+00
   9.9000000e+01   8.7500000e-04  -6.4935065e-04
   1.0000000e+02   8.7500000e-04  -0.0000000e+00
   1.0000000e+00   1.0000000e-03   1.6125541e-02
   2.0000000e+00   1.0000000e-03   0.0000000e+00
   3.0000000e+00   1.0000000e-03  -0.0000000e+00
   4.0000000e+00   1.0000000e-03  -0.0000000e+00
   5.0000000e+00   1.0000000e-03  -2.2997835e-02
   6.0000000e+00   1.0000000e-03  -0.0000000e+00
   7.0000000e+00   1.0000000e-03  -0.0000000e+00
   8.0000000e+00   1.0000000e-03   0.0000000e+00
   9.0000000e+00   1.0000000e-03   2.5865801e-02
   1.0000000e+01   1.0000000e-03   0.0000000e+00
   1.1000000e+01   1.0000000e-03   1.6937229e-02
   1.2000000e+01   1.0000000e-03   0.0000000e+00
   1.3000000e+01   1.0000000e-03  -7.3593074e-03
   1.4000000e+01   1.0000000e-03  -0.0000000e+00
   1.5000000e+01   1.0000000e-03  -0.0000000e+00
   1.6000000e+01   1.0000000e-03  -0.0000000e+00
   1.7000000e+01   1.0000000e-03  -2.0887446e-02
   1.8000000e+01   1.0000000e-03  -0.0000000e+00
   1.9000000e+01   1.0000000e-03  -2.2889610e-02
   2.0000000e+01   1.0000000e-03  -0.0000000e+00
   2.1000000e+01   1.0000000e-03  -0.0000000e+00
   2.2000000e+01   1.0000000e-03  -0.0000000e+00
   2.3000000e+01   1.0000000e-03  -3.0411255e-02
   2.4000000e+01   1.0000000e-03  -0.0000000e+00
   2.5000000e+01   1.0000000e-03  -0.0000000e+00
   2.6000000e+01   1.0000000e-03  -0.0000000e+00
   2.7000000e+01   1.0000000e-03   1.6233766e-04
   2.8000000e+01   1.0000000e-03   0.0000000e+00
   2.9000000e+01   1.0000000e-03   0.0000000e+00
   3.0000000e+01   1.0000000e-03   9.6320346e-03
   3.1000000e+01   1.0000000e-03   1.5854978e-02
   3.2000000e+01   1.0000000e-03   0.0000000e+00
   3.3000000e+01   1.0000000e-03   0.0000000e+00
   3.4000000e+01   1.0000000e-03   2.0129870e-02
   3.5000000e+01   1.0000000e-03   0.0000000e+00
   3.6000000e+01   1.0000000e-03   0.0000000e+00
   3.7000000e+01   1.0000000e-03   0.0000000e+00
   3.8000000e+01   1.0000000e-03   0.0000000e+00
   3.9000000e+01   1.0000000e-03   3.0303030e-03
   4.0000000e+01   1.0000000e-03  -0.0000000e+00
   4.1000000e+01   1.0000000e-03  -1.0443723e-02
   4.2000000e+01   1.0000000e-03  -0.0000000e+00
   4.3000000e+01   1.0000000e-03  -0.0000000e+00
   4.4000000e+01   1.0000000e-03  -0.0000000e+00
   4.5000000e+01   1.0000000e-03   5.4112554e-04
   4.6000000e+01   1.0000000e-03   0.0000000e+00
   4.7000000e+01   1.0000000e-03   1.5854978e-02
   4.8000000e+01   1.0000000e-03   0.0000000e+00
   4.9000000e+01   1.0000000e-03   1.8939394e-03
   5.0000000e+01   1.0000000e-03   0.0000000e+00
   5.1000000e+01   1.0000000e-03   0.0000000e+00
   5.2000000e+01   1.0000000e-03   0.0000000e+00
   5.3000000e+01   1.0000000e-03   1.0876623e-02
   5.4000000e+01   1.0000000e-03   0.0000000e+00
   5.5000000e+01   1.0000000e-03  -2.1645022e-03
   5.6000000e+01   1.0000000e-03  -0.0000000e+00
   5.7000000e+01   1.0000000e-03  -0.0000000e+00
   5.8000000e+01   1.0000000e-03  -0.0000000e+00
   5.9000000e+01   1.0000000e-03   6.0064935e-03
   6.0000000e+01   1.0000000e-03   0.0000000e+00
   6.1000000e+01   1.0000000e-03  -0.0000000e+00
   6.2000000e+01   1.0000000e-03  -6.0606061e-03
   6.3000000e+01   1.0000000e-03   0.0000000e+00
   6.4000000e+01   1.0000000e-03   0.0000000e+00
   6.5000000e+01   1.0000000e-03   0.0000000e+00
   6.6000000e+01   1.0000000e-03   7.7380952e-03
   6.7000000e+01   1.0000000e-03  -0.0000000e+00
   6.8000000e+01   1.0000000e-03  -0.0000000e+00
   6.9000000e+01   1.0000000e-03  -7.0887446e-03
   7.0000000e+01   1.0000000e-03   0.0000000e+00
   7.1000000e+01   1.0000000e-03   1.8181818e-02
   7.2000000e+01   1.0000000e-03   0.0000000e+00
   7.3000000e+01   1.0000000e-03   2.2023810e-02
   7.4000000e+01   1.0000000e-03   0.0000000e+00
   7.5000000e+01   1.0000000e-03   0.0000000e+00
   7.6000000e+01   1.0000000e-03   0.0000000e+00
   7.7000000e+01   1.0000000e-03   2.3809524e-02
   7.8000000e+01   1.0000000e-03   0.0000000e+00
   7.9000000e+01   1.0000000e-03   0.0000000e+00
   8.0000000e+01   1.0000000e-03   8.0627706e-03
   8.1000000e+01   1.0000000e-03   0.0000000e+00
   8.2000000e+01   1.0000000e-03   0.0000000e+00
   8.3000000e+01   1.0000000e-03   1.0822511e-04
   8.4000000e+01   1.0000000e-03   0.0000000e+00
   8.5000000e+01   1.0000000e-03   0.0000000e+00
   8.6000000e+01   1.0000000e-03   0.0000000e+00
   8.7000000e+01   1.0000000e-03   2.1753247e-02
   8.8000000e+01   1.0000000e-03   8.4415584e-03
   8.9000000e+01   1.0000000e-03  -0.0000000e+00
   9.0000000e+01   1.0000000e-03   0.0000000e+00
   9.1000000e+01   1.0000000e-03   0.0000000e+00
   9.2000000e+01   1.0000000e-03   6.2770563e-03
   9.3000000e+01   1.0000000e-03   0.0000000e+00
   9.4000000e+01   1.0000000e-03   0.0000000e+00
   9.5000000e+01   1.0000000e-03   2.1049784e-02
   9.6000000e+01   1.0000000e-03   0.0000000e+00
   9.7000000e+01   1.0000000e-03   0.0000000e+00
   9.8000000e+01   1.0000000e-03  -0.0000000e+00
   9.9000000e+01   1.0000000e-03  -1.2445887e-03
   1.0000000e+02   1.0000000e-03   0.0000000e+00
   1.0000000e+00   1.1250000e-03  -1.8181818e-02
   2.0000000e+00   1.1250000e-03  -0.0000000e+00
   3.0000000e+00   1.1250000e-03   0.0000000e+00
   4.0000000e+00   1.1250000e-03   0.0000000e+00
   5.0000000e+00   1.1250000e-03   2.5324675e-02
   6.0000000e+00   1.1250000e-03   0.0000000e+00
   7.0000000e+00   1.1250000e-03   0.0000000e+00
   8.0000000e+00   1.1250000e-03  -0.0000000e+00
   9.0000000e+00   1.1250000e-03  -2.8950216e-02
   1.0000000e+01   1.1250000e-03  -0.0000000e+00
   1.1000000e+01   1.1250000e-03  -1.9155844e-02
   1.2000000e+01   1.1250000e-03  -0.0000000e+00
   1.3000000e+01   1.1250000e-03   8.1168831e-03
   1.4000000e+01   1.1250000e-03   0.0000000e+00
   1.5000000e+01   1.1250000e-03   0.0000000e+00
   1.6000000e+01   1.1250000e-03   0.0000000e+00
   1.7000000e+01   1.1250000e-03   2.3214286e-02
   1.8000000e+01   1.1250000e-03   0.0000000e+00
   1.9000000e+01   1.1250000e-03   2.3268398e-02
   2.0000000e+01   1.1250000e-03   0.0000000e+00
   2.1000000e+01   1.1250000e-03   0.0000000e+00
   2.2000000e+01   1.1250000e-03   0.0000000e+00
   2.3000000e+01   1.1250000e-03   4.3614719e-02
   2.4000000e+01   1.1250000e-03   0.0000000e+00
   2.5000000e+01   1.1250000e-03   0.0000000e+00
   2.6000000e+01   1.1250000e-03   0.0000000e+00
   2.7000000e+01   1.1250000e-03   4.7781385e-02
   2.8000000e+01   1.1250000e-03   0.0000000e+00
   2.9000000e+01   1.1250000e-03   0.0000000e+00
   3.0000000e+01   1.1250000e-03   2.6677489e-02
   3.1000000e+01   1.1250000e-03   1.0606061e-02
   3.2000000e+01   1.1250000e-03  -0.0000000e+00
   3.3000000e+01   1.1250000e-03  -0.0000000e+00
   3.4000000e+01   1.1250000e-03  -1.0281385e-02
   3.5000000e+01   1.1250000e-03  -0.0000000e+00
   3.6000000e+01   1.1250000e-03  -0.0000000e+00
   3.7000000e+01   1.1250000e-03  -0.0000000e+00
   3.8000000e+01   1.1250000e-03  -0.0000000e+00
   3.9000000e+01   1.1250000e-03   1.0173160e-02
   4.0000000e+01   1.1250000e-03   0.0000000e+00
   4.1000000e+01   1.1250000e-03   1.7748918e-02
   4.2000000e+01   1.1250000e-03   0.0000000e+00
   4.3000000e+01   1.1250000e-03   0.0000000e+00
   4.4000000e+01   1.1250000e-03   0.0000000e+00
   4.5000000e+01   1.1250000e-03  -4.1666667e-03
   4.6000000e+01   1.1250000e-03  -0.0000000e+00
   4.7000000e+01   1.1250000e-03  -1.6666667e-02
   4.8000000e+01   1.1250000e-03  -0.0000000e+00
   4.9000000e+01   1.1250000e-03   7.6839827e-03
   5.0000000e+01   1.1250000e-03   0.0000000e+00
   5.1000000e+01   1.1250000e-03   0.0000000e+00
   5.2000000e+01   1.1250000e-03   0.0000000e+00
   5.3000000e+01   1.1250000e-03   5.3571429e-03
   5.4000000e+01   1.1250000e-03   0.0000000e+00
   5.5000000e+01   1.1250000e-03   1.0497835e-02
   5.6000000e+01   1.1250000e-03   0.0000000e+00
   5.7000000e+01   1.1250000e-03   0.0000000e+00
   5.8000000e+01   1.1250000e-03  -0.0000000e+00
   5.9000000e+01   1.1250000e-03  -8.0627706e-03
   6.0000000e+01   1.1250000e-03  -0.0000000e+00
   6.1000000e+01   1.1250000e-03   0.0000000e+00
   6.2000000e+01   1.1250000e-03   2.2348485e-02
   6.3000000e+01   1.1250000e-03   0.0000000e+00
   6.4000000e+01   1.1250000e-03  -0.0000000e+00
   6.5000000e+01   1.1250000e-03  -0.0000000e+00
   6.6000000e+01   1.1250000e-03  -5.6818182e-03
   6.7000000e+01   1.1250000e-03   0.0000000e+00
   6.8000000e+01   1.1250000e-03   0.0000000e+00
   6.9000000e+01   1.1250000e-03   3.3279221e-02
   7.0000000e+01   1.1250000e-03   0.0000000e+00
   7.1000000e+01   1.1250000e-03   1.7965368e-02
   7.2000000e+01   1.1250000e-03   0.0000000e+00
   7.3000000e+01   1.1250000e-03   1.0497835e-02
   7.4000000e+01   1.1250000e-03   0.0000000e+00
   7.5000000e+01   1.1250000e-03  -0.0000000e+00
   7.6000000e+01   1.1250000e-03  -0.0000000e+00
   7.7000000e+01   1.1250000e-03  -1.2067100e-02
   7.8000000e+01   1.1250000e-03  -0.0000000e+00
   7.9000000e+01   1.1250000e-03   0.0000000e+00
   8.0000000e+01   1.1250000e-03   1.9480519e-02
   8.1000000e+01   1.1250000e-03   0.0000000e+00
   8.2000000e+01   1.1250000e-03   0.0000000e+00
   8.3000000e+01   1.1250000e-03   3.4577922e-02
   8.4000000e+01   1.1250000e-03   0.0000000e+00
   8.5000000e+01   1.1250000e-03   0.0000000e+00
   8.6000000e+01   1.1250000e-03  -0.0000000e+00
   8.7000000e+01   1.1250000e-03  -1.0064935e-02
   8.8000000e+01   1.1250000e-03  -1.6233766e-03
   8.9000000e+01   1.1250000e-03   0.0000000e+00
   9.0000000e+01   1.1250000e-03  -0.0000000e+00
   9.1000000e+01   1.1250000e-03  -0.0000000e+00
   9.2000000e+01   1.1250000e-03  -1.7857143e-03
   9.3000000e+01   1.1250000e-03  -0.0000000e+00
   9.4000000e+01   1.1250000e-03  -0.0000000e+00
   9.5000000e+01   1.1250000e-03  -1.6233766e-03
   9.6000000e+01   1.1250000e-03   0.0000000e+00
   9.7000000e+01   1.1250000e-03   0.0000000e+00
   9.8000000e+01   1.1250000e-03   0.0000000e+00
   9.9000000e+01   1.1250000e-03   1.1471861e-02
   1.0000000e+02   1.1250000e-03   0.0000000e+00
   1.0000000e+00   1.2500000e-03   2.0562771e-02
   2.0000000e+00   1.2500000e-03   0.0000000e+00
   3.0000000e+00   1.2500000e-03  -0.0000000e+00
   4.0000000e+00   1.2500000e-03  -0.0000000e+00
   5.0000000e+00   1.2500000e-03  -2.8300866e-02
   6.0000000e+00   1.2500000e-03  -0.0000000e+00
   7.0000000e+00   1.2500000e-03  -0.0000000e+00
   8.0000000e+00   1.2500000e-03   0.0000000e+00
   9.0000000e+00   1.2500000e-03   3.2575758e-02
   1.0000000e+01   1.2500000e-03   0.0000000e+00
   1.1000000e+01   1.2500000e-03   2.2240260e-02
   1.2000000e+01   1.2500000e-03   0.0000000e+00
   1.3000000e+01   1.2500000e-03  -9.2532468e-03
   1.4000000e+01   1.2500000e-03  -0.0000000e+00
   1.5000000e+01   1.2500000e-03  -0.0000000e+00
   1.6000000e+01   1.2500000e-03  -0.0000000e+00
   1.7000000e+01   1.2500000e-03  -2.6461039e-02
   1.8000000e+01   1.2500000e-03  -0.0000000e+00
   1.9000000e+01   1.2500000e-03  -1.3906926e-02
   2.0000000e+01   1.2500000e-03   0.0000000e+00
   2.1000000e+01   1.2500000e-03   0.0000000e+00
   2.2000000e+01   1.2500000e-03   0.0000000e+00
   2.3000000e+01   1.2500000e-03  -8.1168831e-04
   2.4000000e+01   1.2500000e-03  -0.0000000e+00
   2.5000000e+01   1.2500000e-03  -0.0000000e+00
   2.6000000e+01   1.2500000e-03  -0.0000000e+00
   2.7000000e+01   1.2500000e-03  -2.8463203e-02
   2.8000000e+01   1.2500000e-03  -0.0000000e+00
   2.9000000e+01   1.2500000e-03  -0.0000000e+00
   3.0000000e+01   1.2500000e-03  -2.9274892e-02
   3.1000000e+01   1.2500000e-03  -1.5043290e-02
   3.2000000e+01   1.2500000e-03   0.0000000e+00
   3.3000000e+01   1.2500000e-03   0.0000000e+00
   3.4000000e+01   1.2500000e-03   9.1991342e-03
   3.5000000e+01   1.2500000e-03   0.0000000e+00
   3.6000000e+01   1.2500000e-03   0.0000000e+00
   3.7000000e+01   1.2500000e-03   0.0000000e+00
   3.8000000e+01   1.2500000e-03   0.0000000e+00
   3.9000000e+01   1.2500000e-03   5.6818182e-03
   4.0000000e+01   1.2500000e-03  -0.0000000e+00
   4.1000000e+01   1.2500000e-03  -2.5974026e-03
   4.2000000e+01   1.2500000e-03  -0.0000000e+00
   4.3000000e+01   1.2500000e-03  -0.0000000e+00
   4.4000000e+01   1.2500000e-03   0.0000000e+00
   4.5000000e+01   1.2500000e-03   8.7121212e-03
   4.6000000e+01   1.2500000e-03   0.0000000e+00
   4.7000000e+01   1.2500000e-03   1.7045455e-02
   4.8000000e+01   1.2500000e-03   0.0000000e+00
   4.9000000e+01   1.2500000e-03  -1.0930736e-02
   5.0000000e+01   1.2500000e-03  -0.0000000e+00
   5.1000000e+01   1.2500000e-03  -0.0000000e+00
   5.2000000e+01   1.2500000e-03  -0.0000000e+00
   5.3000000e+01   1.2500000e-03   6.0064935e-03
   5.4000000e+01   1.2500000e-03   0.0000000e+00
   5.5000000e+01   1.2500000e-03   8.7121212e-03
   5.6000000e+01   1.2500000e-03   0.0000000e+00
   5.7000000e+01   1.2500000e-03   0.0000000e+00
   5.8000000e+01   1.2500000e-03   0.0000000e+00
   5.9000000e+01   1.2500000e-03   2.1969697e-02
   6.0000000e+01   1.2500000e-03   0.0000000e+00
   6.1000000e+01   1.2500000e-03   0.0000000e+00
   6.2000000e+01   1.2500000e-03  -5.4653680e-03
   6.3000000e+01   1.2500000e-03   0.0000000e+00
   6.4000000e+01   1.2500000e-03   0.0000000e+00
   6.5000000e+01   1.2500000e-03   0.0000000e+00
   6.6000000e+01   1.2500000e-03   3.9989177e-02
   6.7000000e+01   1.2500000e-03   0.0000000e+00
   6.8000000e+01   1.2500000e-03   0.0000000e+00
   6.9000000e+01   1.2500000e-03  -2.8138528e-03
   7.0000000e+01   1.2500000e-03  -0.0000000e+00
   7.1000000e+01   1.2500000e-03  -8.1168831e-04
   7.2000000e+01   1.2500000e-03  -0.0000000e+00
   7.3000000e+01   1.2500000e-03  -4.5995671e-03
   7.4000000e+01   1.2500000e-03   0.0000000e+00
   7.5000000e+01   1.2500000e-03   0.0000000e+00
   7.6000000e+01   1.2500000e-03   0.0000000e+00
   7.7000000e+01   1.2500000e-03   2.3755411e-02
   7.8000000e+01   1.2500000e-03   0.0000000e+00
   7.9000000e+01   1.2500000e-03   0.0000000e+00
   8.0000000e+01   1.2500000e-03   2.5432900e-03
   8.1000000e+01   1.2500000e-03   0.0000000e+00
   8.2000000e+01   1.2500000e-03  -0.0000000e+00
   8.3000000e+01   1.2500000e-03  -5.5194805e-03
   8.4000000e+01   1.2500000e-03   0.0000000e+00
   8.5000000e+01   1.2500000e-03   0.0000000e+00
   8.6000000e+01   1.2500000e-03   0.0000000e+00
   8.7000000e+01   1.2500000e-03   2.3755411e-02
   8.8000000e+01   1.2500000e-03   8.8744589e-03
   8.9000000e+01   1.2500000e-03  -0.0000000e+00
   9.0000000e+01   1.2500000e-03   0.0000000e+00
   9.1000000e+01   1.2500000e-03   0.0000000e+00
   9.2000000e+01   1.2500000e-03  -9.1991342e-04
   9.3000000e+01   1.2500000e-03  -0.0000000e+00
   9.4000000e+01   1.2500000e-03   0.0000000e+00
   9.5000000e+01   1.2500000e-03   5.5194805e-03
   9.6000000e+01   1.2500000e-03  -0.0000000e+00
   9.7000000e+01   1.2500000e-03  -0.0000000e+00
   9.8000000e+01   1.2500000e-03  -0.0000000e+00
   9.9000000e+01   1.2500000e-03   1.8668831e-02
   1.0000000e+02   1.2500000e-03   0.0000000e+00
   1.0000000e+00   1.3750000e-03  -2.3593074e-02
   2.0000000e+00   1.3750000e-03  -0.0000000e+00
   3.0000000e+00   1.3750000e-03   0.0000000e+00
   4.0000000e+00   1.3750000e-03   0.0000000e+00
   5.0000000e+00   1.3750000e-03   3.1926407e-02
   6.0000000e+00   1.3750000e-03   0.0000000e+00
   7.0000000e+00   1.3750000e-03   0.0000000e+00
   8.0000000e+00   1.3750000e-03  -0.0000000e+00
   9.0000000e+00   1.3750000e-03  -3.7391775e-02
   1.0000000e+01   1.3750000e-03  -0.0000000e+00
   1.1000000e+01   1.3750000e-03  -2.7813853e-02
   1.2000000e+01   1.3750000e-03  -0.0000000e+00
   1.3000000e+01   1.3750000e-03   1.0822511e-02
   1.4000000e+01   1.3750000e-03   0.0000000e+00
   1.5000000e+01   1.3750000e-03   0.0000000e+00
   1.6000000e+01   1.3750000e-03   0.0000000e+00
   1.7000000e+01   1.3750000e-03   6.5800866e-02
   1.8000000e+01   1.3750000e-03   0.0000000e+00
   1.9000000e+01   1.3750000e-03   6.4989177e-02
   2.0000000e+01   1.3750000e-03   0.0000000e+00
   2.1000000e+01   1.3750000e-03   0.0000000e+00
   2.2000000e+01   1.3750000e-03   0.0000000e+00
   2.3000000e+01   1.3750000e-03   2.4567100e-02
   2.4000000e+01   1.3750000e-03   0.0000000e+00
   2.5000000e+01   1.3750000e-03   0.0000000e+00
   2.6000000e+01   1.3750000e-03   0.0000000e+00
   2.7000000e+01   1.3750000e-03   2.9599567e-02
   2.8000000e+01   1.3750000e-03   0.0000000e+00
   2.9000000e+01   1.3750000e-03   0.0000000e+00
   3.0000000e+01   1.3750000e-03   3.2521645e-02
   3.1000000e+01   1.3750000e-03   1.8344156e-02
   3.2000000e+01   1.3750000e-03   0.0000000e+00
   3.3000000e+01   1.3750000e-03  -0.0000000e+00
   3.4000000e+01   1.3750000e-03  -9.4155844e-03
   3.5000000e+01   1.3750000e-03  -0.0000000e+00
   3.6000000e+01   1.3750000e-03  -0.0000000e+00
   3.7000000e+01   1.3750000e-03  -0.0000000e+00
   3.8000000e+01   1.3750000e-03  -0.0000000e+00
   3.9000000e+01   1.3750000e-03  -5.8982684e-03
   4.0000000e+01   1.3750000e-03   0.0000000e+00
   4.1000000e+01   1.3750000e-03   1.3744589e-02
   4.2000000e+01   1.3750000e-03   0.0000000e+00
   4.3000000e+01   1.3750000e-03   0.0000000e+00
   4.4000000e+01   1.3750000e-03   0.0000000e+00
   4.5000000e+01   1.3750000e-03   6.4935065e-03
   4.6000000e+01   1.3750000e-03  -0.0000000e+00
   4.7000000e+01   1.3750000e-03  -9.9567100e-03
   4.8000000e+01   1.3750000e-03   0.0000000e+00
   4.9000000e+01   1.3750000e-03   1.4285714e-02
   5.0000000e+01   1.3750000e-03   0.0000000e+00
   5.1000000e+01   1.3750000e-03   0.0000000e+00
   5.2000000e+01   1.3750000e-03  -0.0000000e+00
   5.3000000e+01   1.3750000e-03  -8.4415584e-03
   5.4000000e+01   1.3750000e-03  -0.0000000e+00
   5.5000000e+01   1.3750000e-03  -9.0909091e-03
   5.6000000e+01   1.3750000e-03   0.0000000e+00
   5.7000000e+01   1.3750000e-03   0.0000000e+00
   5.8000000e+01   1.3750000e-03   0.0000000e+00
   5.9000000e+01   1.3750000e-03   2.7813853e-02
   6.0000000e+01   1.3750000e-03   0.0000000e+00
   6.1000000e+01   1.3750000e-03   0.0000000e+00
   6.2000000e+01   1.3750000e-03   4.9242424e-02
   6.3000000e+01   1.3750000e-03   0.0000000e+00
   6.4000000e+01   1.3750000e-03   0.0000000e+00
   6.5000000e+01   1.3750000e-03  -0.0000000e+00
   6.6000000e+01   1.3750000e-03  -1.9318182e-02
   6.7000000e+01   1.3750000e-03  -0.0000000e+00
   6.8000000e+01   1.3750000e-03   0.0000000e+00
   6.9000000e+01   1.3750000e-03   9.7943723e-03
   7.0000000e+01   1.3750000e-03   0.0000000e+00
   7.1000000e+01   1.3750000e-03   8.2251082e-03
   7.2000000e+01   1.3750000e-03   0.0000000e+00
   7.3000000e+01   1.3750000e-03   1.9534632e-02
   7.4000000e+01   1.3750000e-03   0.0000000e+00
   7.5000000e+01   1.3750000e-03   0.0000000e+00
   7.6000000e+01   1.3750000e-03  -0.0000000e+00
   7.7000000e+01   1.3750000e-03  -8.2792208e-03
   7.8000000e+01   1.3750000e-03  -0.0000000e+00
   7.9000000e+01   1.3750000e-03   0.0000000e+00
   8.0000000e+01   1.3750000e-03  -2.1645022e-04
   8.1000000e+01   1.3750000e-03  -0.0000000e+00
   8.2000000e+01   1.3750000e-03   0.0000000e+00
   8.3000000e+01   1.3750000e-03   5.3030303e-03
   8.4000000e+01   1.3750000e-03   0.0000000e+00
   8.5000000e+01   1.3750000e-03  -0.0000000e+00
   8.6000000e+01   1.3750000e-03  -0.0000000e+00
   8.7000000e+01   1.3750000e-03  -2.5974026e-03
   8.8000000e+01   1.3750000e-03   1.4718615e-02
   8.9000000e+01   1.3750000e-03   0.0000000e+00
   9.0000000e+01   1.3750000e-03   0.0000000e+00
   9.1000000e+01   1.3750000e-03   0.0000000e+00
   9.2000000e+01   1.3750000e-03   7.7922078e-03
   9.3000000e+01   1.3750000e-03   0.0000000e+00
   9.4000000e+01   1.3750000e-03  -0.0000000e+00
   9.5000000e+01   1.3750000e-03  -1.0335498e-02
   9.6000000e+01   1.3750000e-03   0.0000000e+00
   9.7000000e+01   1.3750000e-03   0.0000000e+00
   9.8000000e+01   1.3750000e-03   0.0000000e+00
   9.9000000e+01   1.3750000e-03   1.7911255e-02
   1.0000000e+02   1.3750000e-03   0.0000000e+00
   1.0000000e+00   1.5000000e-03   2.7489177e-02
   2.0000000e+00   1.5000000e-03   0.0000000e+00
   3.0000000e+00   1.5000000e-03  -0.0000000e+00
   4.0000000e+00   1.5000000e-03  -0.0000000e+00
   5.0000000e+00   1.5000000e-03  -3.6958874e-02
   6.0000000e+00   1.5000000e-03  -0.0000000e+00
   7.0000000e+00   1.5000000e-03  -0.0000000e+00
   8.0000000e+00   1.5000000e-03   0.0000000e+00
   9.0000000e+00   1.5000000e-03   4.4426407e-02
   1.0000000e+01   1.5000000e-03   0.0000000e+00
   1.1000000e+01   1.5000000e-03   4.8701299e-02
   1.2000000e+01   1.5000000e-03   0.0000000e+00
   1.3000000e+01   1.5000000e-03   2.5378788e-02
   1.4000000e+01   1.5000000e-03   0.0000000e+00
   1.5000000e+01   1.5000000e-03   0.0000000e+00
   1.6000000e+01   1.5000000e-03  -0.0000000e+00
   1.7000000e+01   1.5000000e-03  -3.4307359e-02
   1.8000000e+01   1.5000000e-03  -0.0000000e+00
   1.9000000e+01   1.5000000e-03  -5.4599567e-02
   2.0000000e+01   1.5000000e-03  -0.0000000e+00
   2.1000000e+01   1.5000000e-03  -0.0000000e+00
   2.2000000e+01   1.5000000e-03  -0.0000000e+00
   2.3000000e+01   1.5000000e-03  -3.3387446e-02
   2.4000000e+01   1.5000000e-03  -0.0000000e+00
   2.5000000e+01   1.5000000e-03  -0.0000000e+00
   2.6000000e+01   1.5000000e-03  -0.0000000e+00
   2.7000000e+01   1.5000000e-03  -3.4307359e-02
   2.8000000e+01   1.5000000e-03  -0.0000000e+00
   2.9000000e+01   1.5000000e-03  -0.0000000e+00
   3.0000000e+01   1.5000000e-03  -3.7229437e-02
   3.1000000e+01   1.5000000e-03  -2.2186147e-02
   3.2000000e+01   1.5000000e-03  -0.0000000e+00
   3.3000000e+01   1.5000000e-03   0.0000000e+00
   3.4000000e+01   1.5000000e-03   1.0227273e-02
   3.5000000e+01   1.5000000e-03   0.0000000e+00
   3.6000000e+01   1.5000000e-03   0.0000000e+00
   3.7000000e+01   1.5000000e-03   0.0000000e+00
   3.8000000e+01   1.5000000e-03   0.0000000e+00
   3.9000000e+01   1.5000000e-03   6.7099567e-03
   4.0000000e+01   1.5000000e-03  -0.0000000e+00
   4.1000000e+01   1.5000000e-03  -1.8560606e-02
   4.2000000e+01   1.5000000e-03  -0.0000000e+00
   4.3000000e+01   1.5000000e-03  -0.0000000e+00
   4.4000000e+01   1.5000000e-03  -0.0000000e+00
   4.5000000e+01   1.5000000e-03   6.1147186e-03
   4.6000000e+01   1.5000000e-03   0.0000000e+00
   4.7000000e+01   1.5000000e-03   3.0681818e-02
   4.8000000e+01   1.5000000e-03   0.0000000e+00
   4.9000000e+01   1.5000000e-03  -9.1991342e-04
   5.0000000e+01   1.5000000e-03  -0.0000000e+00
   5.1000000e+01   1.5000000e-03  -0.0000000e+00
   5.2000000e+01   1.5000000e-03   0.0000000e+00
   5.3000000e+01   1.5000000e-03   1.0443723e-02
   5.4000000e+01   1.5000000e-03   0.0000000e+00
   5.5000000e+01   1.5000000e-03   3.3008658e-02
   5.6000000e+01   1.5000000e-03   0.0000000e+00
   5.7000000e+01   1.5000000e-03   0.0000000e+00
   5.8000000e+01   1.5000000e-03   0.0000000e+00
   5.9000000e+01   1.5000000e-03   1.8993506e-02
   6.0000000e+01   1.5000000e-03   0.0000000e+00
   6.1000000e+01   1.5000000e-03   0.0000000e+00
   6.2000000e+01   1.5000000e-03  -1.1417749e-02
   6.3000000e+01   1.5000000e-03  -0.0000000e+00
   6.4000000e+01   1.5000000e-03   0.0000000e+00
   6.5000000e+01   1.5000000e-03   0.0000000e+00
   6.6000000e+01   1.5000000e-03   3.3820346e-02
   6.7000000e+01   1.5000000e-03   0.0000000e+00
   6.8000000e+01   1.5000000e-03   0.0000000e+00
   6.9000000e+01   1.5000000e-03   5.1948052e-03
   7.0000000e+01   1.5000000e-03   0.0000000e+00
   7.1000000e+01   1.5000000e-03   1.0281385e-02
   7.2000000e+01   1.5000000e-03   0.0000000e+00
   7.3000000e+01   1.5000000e-03  -6.7640693e-03
   7.4000000e+01   1.5000000e-03  -0.0000000e+00
   7.5000000e+01   1.5000000e-03  -0.0000000e+00
   7.6000000e+01   1.5000000e-03   0.0000000e+00
   7.7000000e+01   1.5000000e-03   7.3593074e-03
   7.8000000e+01   1.5000000e-03   0.0000000e+00
   7.9000000e+01   1.5000000e-03  -0.0000000e+00
   8.0000000e+01   1.5000000e-03   5.4112554e-05
   8.1000000e+01   1.5000000e-03   0.0000000e+00
   8.2000000e+01   1.5000000e-03   0.0000000e+00
   8.3000000e+01   1.5000000e-03  -5.4653680e-03
   8.4000000e+01   1.5000000e-03  -0.0000000e+00
   8.5000000e+01   1.5000000e-03   0.0000000e+00
   8.6000000e+01   1.5000000e-03   0.0000000e+00
   8.7000000e+01   1.5000000e-03   4.7077922e-03
   8.8000000e+01   1.5000000e-03  -8.4956710e-03
   8.9000000e+01   1.5000000e-03  -0.0000000e+00
   9.0000000e+01   1.5000000e-03   0.0000000e+00
   9.1000000e+01   1.5000000e-03   0.0000000e+00
   9.2000000e+01   1.5000000e-03   1.3528139e-02
   9.3000000e+01   1.5000000e-03   0.0000000e+00
   9.4000000e+01   1.5000000e-03   0.0000000e+00
   9.5000000e+01   1.5000000e-03   3.3225108e-02
   9.6000000e+01   1.5000000e-03   0.0000000e+00
   9.7000000e+01   1.5000000e-03   0.0000000e+00
   9.8000000e+01   1.5000000e-03  -0.0000000e+00
   9.9000000e+01   1.5000000e-03   3.9502165e-03
   1.0000000e+02   1.5000000e-03   0.0000000e+00
   1.0000000e+00   1.6250000e-03  -3.3333333e-02
   2.0000000e+00   1.6250000e-03  -0.0000000e+00
   3.0000000e+00   1.6250000e-03  -0.0000000e+00
   4.0000000e+00   1.6250000e-03   0.0000000e+00
   5.0000000e+00   1.6250000e-03   4.5129870e-02
   6.0000000e+00   1.6250000e-03   0.0000000e+00
   7.0000000e+00   1.6250000e-03   0.0000000e+00
   8.0000000e+00   1.6250000e-03   0.0000000e+00
   9.0000000e+00   1.6250000e-03  -1.2662338e-02
   1.0000000e+01   1.6250000e-03  -0.0000000e+00
   1.1000000e+01   1.6250000e-03  -7.1969697e-03
   1.2000000e+01   1.6250000e-03   0.0000000e+00
   1.3000000e+01   1.6250000e-03   1.0768398e-02
   1.4000000e+01   1.6250000e-03   0.0000000e+00
   1.5000000e+01   1.6250000e-03   0.0000000e+00
   1.6000000e+01   1.6250000e-03   0.0000000e+00
   1.7000000e+01   1.6250000e-03   4.2207792e-02
   1.8000000e+01   1.6250000e-03   0.0000000e+00
   1.9000000e+01   1.6250000e-03   6.0984848e-02
   2.0000000e+01   1.6250000e-03   0.0000000e+00
   2.1000000e+01   1.6250000e-03   0.0000000e+00
   2.2000000e+01   1.6250000e-03   0.0000000e+00
   2.3000000e+01   1.6250000e-03   4.2803030e-02
   2.4000000e+01   1.6250000e-03   0.0000000e+00
   2.5000000e+01   1.6250000e-03   0.0000000e+00
   2.6000000e+01   1.6250000e-03   0.0000000e+00
   2.7000000e+01   1.6250000e-03   4.2153680e-02
   2.8000000e+01   1.6250000e-03   0.0000000e+00
   2.9000000e+01   1.6250000e-03   0.0000000e+00
   3.0000000e+01   1.6250000e-03   4.3777056e-02
   3.1000000e+01   1.6250000e-03   2.7164502e-02
   3.2000000e+01   1.6250000e-03   0.0000000e+00
   3.3000000e+01   1.6250000e-03  -0.0000000e+00
   3.4000000e+01   1.6250000e-03  -1.1796537e-02
   3.5000000e+01   1.6250000e-03  -0.0000000e+00
   3.6000000e+01   1.6250000e-03  -0.0000000e+00
   3.7000000e+01   1.6250000e-03  -0.0000000e+00
   3.8000000e+01   1.6250000e-03  -0.0000000e+00
   3.9000000e+01   1.6250000e-03  -8.1709957e-03
   4.0000000e+01   1.6250000e-03   0.0000000e+00
   4.1000000e+01   1.6250000e-03   2.3430736e-02
   4.2000000e+01   1.6250000e-03   0.0000000e+00
   4.3000000e+01   1.6250000e-03   0.0000000e+00
   4.4000000e+01   1.6250000e-03   0.0000000e+00
   4.5000000e+01   1.6250000e-03  -1.0443723e-02
   4.6000000e+01   1.6250000e-03  -0.0000000e+00
   4.7000000e+01   1.6250000e-03  -3.2683983e-02
   4.8000000e+01   1.6250000e-03  -0.0000000e+00
   4.9000000e+01   1.6250000e-03   1.7640693e-02
   5.0000000e+01   1.6250000e-03   0.0000000e+00
   5.1000000e+01   1.6250000e-03   0.0000000e+00
   5.2000000e+01   1.6250000e-03   0.0000000e+00
   5.3000000e+01   1.6250000e-03   4.5508658e-02
   5.4000000e+01   1.6250000e-03   0.0000000e+00
   5.5000000e+01   1.6250000e-03   2.6515152e-02
   5.6000000e+01   1.6250000e-03   0.0000000e+00
   5.7000000e+01   1.6250000e-03   0.0000000e+00
   5.8000000e+01   1.6250000e-03  -0.0000000e+00
   5.9000000e+01   1.6250000e-03  -9.4155844e-03
   6.0000000e+01   1.6250000e-03  -0.0000000e+00
   6.1000000e+01   1.6250000e-03   0.0000000e+00
   6.2000000e+01   1.6250000e-03   2.5108225e-02
   6.3000000e+01   1.6250000e-03   0.0000000e+00
   6.4000000e+01   1.6250000e-03   0.0000000e+00
   6.5000000e+01   1.6250000e-03   0.0000000e+00
   6.6000000e+01   1.6250000e-03   1.8939394e-03
   6.7000000e+01   1.6250000e-03   0.0000000e+00
   6.8000000e+01   1.6250000e-03   0.0000000e+00
   6.9000000e+01   1.6250000e-03   1.3852814e-02
   7.0000000e+01   1.6250000e-03  -0.0000000e+00
   7.1000000e+01   1.6250000e-03  -8.1168831e-03
   7.2000000e+01   1.6250000e-03  -0.0000000e+00
   7.3000000e+01   1.6250000e-03   4.2748918e-03
   7.4000000e+01   1.6250000e-03   0.0000000e+00
   7.5000000e+01   1.6250000e-03   0.0000000e+00
   7.6000000e+01   1.6250000e-03  -0.0000000e+00
   7.7000000e+01   1.6250000e-03  -6.7099567e-03
   7.8000000e+01   1.6250000e-03  -0.0000000e+00
   7.9000000e+01   1.6250000e-03   0.0000000e+00
   8.0000000e+01   1.6250000e-03  -3.2467532e-04
   8.1000000e+01   1.6250000e-03  -0.0000000e+00
   8.2000000e+01   1.6250000e-03  -0.0000000e+00
   8.3000000e+01   1.6250000e-03   5.7900433e-03
   8.4000000e+01   1.6250000e-03   0.0000000e+00
   8.5000000e+01   1.6250000e-03  -0.0000000e+00
   8.6000000e+01   1.6250000e-03  -0.0000000e+00
   8.7000000e+01   1.6250000e-03  -5.5194805e-03
   8.8000000e+01   1.6250000e-03   8.0627706e-03
   8.9000000e+01   1.6250000e-03   0.0000000e+00
   9.0000000e+01   1.6250000e-03  -0.0000000e+00
   9.1000000e+01   1.6250000e-03  -0.0000000e+00
   9.2000000e+01   1.6250000e-03   1.0822511e-04
   9.3000000e+01   1.6250000e-03   0.0000000e+00
   9.4000000e+01   1.6250000e-03   0.0000000e+00
   9.5000000e+01   1.6250000e-03   2.1645022e-02
   9.6000000e+01   1.6250000e-03   0.0000000e+00
   9.7000000e+01   1.6250000e-03   0.0000000e+00
   9.8000000e+01   1.6250000e-03   0.0000000e+00
   9.9000000e+01   1.6250000e-03   1.6774892e-02
   1.0000000e+02   1.6250000e-03  -0.0000000e+00
   1.0000000e+00   1.7500000e-03   4.4967532e-02
   2.0000000e+00   1.7500000e-03   0.0000000e+00
   3.0000000e+00   1.7500000e-03   0.0000000e+00
   4.0000000e+00   1.7500000e-03  -0.0000000e+00
   5.0000000e+00   1.7500000e-03  -1.2716450e-02
   6.0000000e+00   1.7500000e-03  -0.0000000e+00
   7.0000000e+00   1.7500000e-03   0.0000000e+00
   8.0000000e+00   1.7500000e-03   0.0000000e+00
   9.0000000e+00   1.7500000e-03   5.5465368e-02
   1.0000000e+01   1.7500000e-03   0.0000000e+00
   1.1000000e+01   1.7500000e-03   2.6244589e-02
   1.2000000e+01   1.7500000e-03   0.0000000e+00
   1.3000000e+01   1.7500000e-03  -1.3203463e-02
   1.4000000e+01   1.7500000e-03  -0.0000000e+00
   1.5000000e+01   1.7500000e-03  -0.0000000e+00
   1.6000000e+01   1.7500000e-03  -0.0000000e+00
   1.7000000e+01   1.7500000e-03  -5.4329004e-02
   1.8000000e+01   1.7500000e-03  -0.0000000e+00
   1.9000000e+01   1.7500000e-03  -7.4458874e-02
   2.0000000e+01   1.7500000e-03  -0.0000000e+00
   2.1000000e+01   1.7500000e-03  -0.0000000e+00
   2.2000000e+01   1.7500000e-03  -0.0000000e+00
   2.3000000e+01   1.7500000e-03  -5.6601732e-02
   2.4000000e+01   1.7500000e-03  -0.0000000e+00
   2.5000000e+01   1.7500000e-03  -0.0000000e+00
   2.6000000e+01   1.7500000e-03  -0.0000000e+00
   2.7000000e+01   1.7500000e-03  -5.5357143e-02
   2.8000000e+01   1.7500000e-03  -0.0000000e+00
   2.9000000e+01   1.7500000e-03  -0.0000000e+00
   3.0000000e+01   1.7500000e-03  -5.4112554e-02
   3.1000000e+01   1.7500000e-03  -3.4794372e-02
   3.2000000e+01   1.7500000e-03  -0.0000000e+00
   3.3000000e+01   1.7500000e-03   0.0000000e+00
   3.4000000e+01   1.7500000e-03   1.4285714e-02
   3.5000000e+01   1.7500000e-03   0.0000000e+00
   3.6000000e+01   1.7500000e-03   0.0000000e+00
   3.7000000e+01   1.7500000e-03   0.0000000e+00
   3.8000000e+01   1.7500000e-03   0.0000000e+00
   3.9000000e+01   1.7500000e-03   1.0497835e-02
   4.0000000e+01   1.7500000e-03  -0.0000000e+00
   4.1000000e+01   1.7500000e-03  -2.9978355e-02
   4.2000000e+01   1.7500000e-03  -0.0000000e+00
   4.3000000e+01   1.7500000e-03  -0.0000000e+00
   4.4000000e+01   1.7500000e-03  -0.0000000e+00
   4.5000000e+01   1.7500000e-03   1.6666667e-02
   4.6000000e+01   1.7500000e-03   0.0000000e+00
   4.7000000e+01   1.7500000e-03   5.2380952e-02
   4.8000000e+01   1.7500000e-03   0.0000000e+00
   4.9000000e+01   1.7500000e-03   1.0660173e-02
   5.0000000e+01   1.7500000e-03   0.0000000e+00
   5.1000000e+01   1.7500000e-03   0.0000000e+00
   5.2000000e+01   1.7500000e-03   0.0000000e+00
   5.3000000e+01   1.7500000e-03   1.4231602e-02
   5.4000000e+01   1.7500000e-03   0.0000000e+00
   5.5000000e+01   1.7500000e-03   7.2510823e-03
   5.6000000e+01   1.7500000e-03   0.0000000e+00
   5.7000000e+01   1.7500000e-03   0.0000000e+00
   5.8000000e+01   1.7500000e-03   0.0000000e+00
   5.9000000e+01   1.7500000e-03   2.8300866e-02
   6.0000000e+01   1.7500000e-03   0.0000000e+00
   6.1000000e+01   1.7500000e-03   0.0000000e+00
   6.2000000e+01   1.7500000e-03  -1.0497835e-02
   6.3000000e+01   1.7500000e-03  -0.0000000e+00
   6.4000000e+01   1.7500000e-03  -0.0000000e+00
   6.5000000e+01   1.7500000e-03   0.0000000e+00
   6.6000000e+01   1.7500000e-03   7.9004329e-03
   6.7000000e+01   1.7500000e-03  -0.0000000e+00
   6.8000000e+01   1.7500000e-03  -0.0000000e+00
   6.9000000e+01   1.7500000e-03   1.5692641e-03
   7.0000000e+01   1.7500000e-03   0.0000000e+00
   7.1000000e+01   1.7500000e-03   2.3755411e-02
   7.2000000e+01   1.7500000e-03   0.0000000e+00
   7.3000000e+01   1.7500000e-03   2.3809524e-03
   7.4000000e+01   1.7500000e-03  -0.0000000e+00
   7.5000000e+01   1.7500000e-03  -0.0000000e+00
   7.6000000e+01   1.7500000e-03   0.0000000e+00
   7.7000000e+01   1.7500000e-03   5.6818182e-03
   7.8000000e+01   1.7500000e-03   0.0000000e+00
   7.9000000e+01   1.7500000e-03  -0.0000000e+00
   8.0000000e+01   1.7500000e-03   7.5757576e-04
   8.1000000e+01   1.7500000e-03   0.0000000e+00
   8.2000000e+01   1.7500000e-03   0.0000000e+00
   8.3000000e+01   1.7500000e-03  -6.4393939e-03
   8.4000000e+01   1.7500000e-03  -0.0000000e+00
   8.5000000e+01   1.7500000e-03   0.0000000e+00
   8.6000000e+01   1.7500000e-03   0.0000000e+00
   8.7000000e+01   1.7500000e-03   6.1147186e-03
   8.8000000e+01   1.7500000e-03  -9.7402597e-03
   8.9000000e+01   1.7500000e-03  -0.0000000e+00
   9.0000000e+01   1.7500000e-03   0.0000000e+00
   9.1000000e+01   1.7500000e-03   0.0000000e+00
   9.2000000e+01   1.7500000e-03   2.7705628e-02
   9.3000000e+01   1.7500000e-03   0.0000000e+00
   9.4000000e+01   1.7500000e-03   0.0000000e+00
   9.5000000e+01   1.7500000e-03   5.0865801e-03
   9.6000000e+01   1.7500000e-03   0.0000000e+00
   9.7000000e+01   1.7500000e-03   0.0000000e+00
   9.8000000e+01   1.7500000e-03  -0.0000000e+00
   9.9000000e+01   1.7500000e-03   1.0443723e-02
   1.0000000e+02   1.7500000e-03   0.0000000e+00
   1.0000000e+00   1.8750000e-03   2.1915584e-02
   2.0000000e+00   1.8750000e-03   0.0000000e+00
   3.0000000e+00   1.8750000e-03   0.0000000e+00
   4.0000000e+00   1.8750000e-03   0.0000000e+00
   5.0000000e+00   1.8750000e-03   5.6926407e-02
   6.0000000e+00   1.8750000e-03   0.0000000e+00
   7.0000000e+00   1.8750000e-03  -0.0000000e+00
   8.0000000e+00   1.8750000e-03  -0.0000000e+00
   9.0000000e+00   1.8750000e-03  -7.2240260e-02
   1.0000000e+01   1.8750000e-03  -0.0000000e+00
   1.1000000e+01   1.8750000e-03  -3.9015152e-02
   1.2000000e+01   1.8750000e-03  -0.0000000e+00
   1.3000000e+01   1.8750000e-03   1.5854978e-02
   1.4000000e+01   1.8750000e-03   0.0000000e+00
   1.5000000e+01   1.8750000e-03   0.0000000e+00
   1.6000000e+01   1.8750000e-03   0.0000000e+00
   1.7000000e+01   1.8750000e-03   7.5595238e-02
   1.8000000e+01   1.8750000e-03   0.0000000e+00
   1.9000000e+01   1.8750000e-03   9.9837662e-02
   2.0000000e+01   1.8750000e-03   0.0000000e+00
   2.1000000e+01   1.8750000e-03   0.0000000e+00
   2.2000000e+01   1.8750000e-03   0.0000000e+00
   2.3000000e+01   1.8750000e-03   8.1277056e-02
   2.4000000e+01   1.8750000e-03   0.0000000e+00
   2.5000000e+01   1.8750000e-03   0.0000000e+00
   2.6000000e+01   1.8750000e-03   0.0000000e+00
   2.7000000e+01   1.8750000e-03   7.9707792e-02
   2.8000000e+01   1.8750000e-03   0.0000000e+00
   2.9000000e+01   1.8750000e-03   0.0000000e+00
   3.0000000e+01   1.8750000e-03   7.2077922e-02
   3.1000000e+01   1.8750000e-03   4.7673160e-02
   3.2000000e+01   1.8750000e-03   0.0000000e+00
   3.3000000e+01   1.8750000e-03  -0.0000000e+00
   3.4000000e+01   1.8750000e-03  -1.8668831e-02
   3.5000000e+01   1.8750000e-03  -0.0000000e+00
   3.6000000e+01   1.8750000e-03  -0.0000000e+00
   3.7000000e+01   1.8750000e-03  -0.0000000e+00
   3.8000000e+01   1.8750000e-03  -0.0000000e+00
   3.9000000e+01   1.8750000e-03  -1.5205628e-02
   4.0000000e+01   1.8750000e-03   0.0000000e+00
   4.1000000e+01   1.8750000e-03   4.1233766e-02
   4.2000000e+01   1.8750000e-03   0.0000000e+00
   4.3000000e+01   1.8750000e-03   0.0000000e+00
   4.4000000e+01   1.8750000e-03   0.0000000e+00
   4.5000000e+01   1.8750000e-03   1.1796537e-02
   4.6000000e+01   1.8750000e-03  -0.0000000e+00
   4.7000000e+01   1.8750000e-03  -2.1645022e-02
   4.8000000e+01   1.8750000e-03   0.0000000e+00
   4.9000000e+01   1.8750000e-03   3.1493506e-02
   5.0000000e+01   1.8750000e-03   0.0000000e+00
   5.1000000e+01   1.8750000e-03   0.0000000e+00
   5.2000000e+01   1.8750000e-03  -0.0000000e+00
   5.3000000e+01   1.8750000e-03  -4.1125541e-03
   5.4000000e+01   1.8750000e-03   0.0000000e+00
   5.5000000e+01   1.8750000e-03   1.4339827e-02
   5.6000000e+01   1.8750000e-03   0.0000000e+00
   5.7000000e+01   1.8750000e-03   0.0000000e+00
   5.8000000e+01   1.8750000e-03   0.0000000e+00
   5.9000000e+01   1.8750000e-03   3.2467532e-04
   6.0000000e+01   1.8750000e-03  -0.0000000e+00
   6.1000000e+01   1.8750000e-03   0.0000000e+00
   6.2000000e+01   1.8750000e-03   1.8290043e-02
   6.3000000e+01   1.8750000e-03   0.0000000e+00
   6.4000000e+01   1.8750000e-03   0.0000000e+00
   6.5000000e+01   1.8750000e-03  -0.0000000e+00
   6.6000000e+01   1.8750000e-03  -1.1471861e-02
   6.7000000e+01   1.8750000e-03   0.0000000e+00
   6.8000000e+01   1.8750000e-03   0.0000000e+00
   6.9000000e+01   1.8750000e-03   3.6796537e-03
   7.0000000e+01   1.8750000e-03  -0.0000000e+00
   7.1000000e+01   1.8750000e-03  -1.1417749e-02
   7.2000000e+01   1.8750000e-03  -0.0000000e+00
   7.3000000e+01   1.8750000e-03   1.5367965e-02
   7.4000000e+01   1.8750000e-03   0.0000000e+00
   7.5000000e+01   1.8750000e-03   0.0000000e+00
   7.6000000e+01   1.8750000e-03   0.0000000e+00
   7.7000000e+01   1.8750000e-03  -2.1645022e-03
   7.8000000e+01   1.8750000e-03   0.0000000e+00
   7.9000000e+01   1.8750000e-03   0.0000000e+00
   8.0000000e+01   1.8750000e-03  -1.8398268e-03
   8.1000000e+01   1.8750000e-03  -0.0000000e+00
   8.2000000e+01   1.8750000e-03  -0.0000000e+00
   8.3000000e+01   1.8750000e-03   7.4134199e-03
   8.4000000e+01   1.8750000e-03   0.0000000e+00
   8.5000000e+01   1.8750000e-03  -0.0000000e+00
   8.6000000e+01   1.8750000e-03  -0.0000000e+00
   8.7000000e+01   1.8750000e-03  -7.0887446e-03
   8.8000000e+01   1.8750000e-03   1.8127706e-02
   8.9000000e+01   1.8750000e-03   0.0000000e+00
   9.0000000e+01   1.8750000e-03   0.0000000e+00
   9.1000000e+01   1.8750000e-03   0.0000000e+00
   9.2000000e+01   1.8750000e-03  -2.6515152e-03
   9.3000000e+01   1.8750000e-03   0.0000000e+00
   9.4000000e+01   1.8750000e-03   0.0000000e+00
   9.5000000e+01   1.8750000e-03   8.8744589e-03
   9.6000000e+01   1.8750000e-03   0.0000000e+00
   9.7000000e+01   1.8750000e-03   0.0000000e+00
   9.8000000e+01   1.8750000e-03   0.0000000e+00
   9.9000000e+01   1.8750000e-03   7.0887446e-03
   1.0000000e+02   1.8750000e-03  -0.0000000e+00
   1.0000000e+00   2.0000000e-03   4.0963203e-02
   2.0000000e+00   2.0000000e-03   0.0000000e+00
   3.0000000e+00   2.0000000e-03  -0.0000000e+00
   4.0000000e+00   2.0000000e-03  -0.0000000e+00
   5.0000000e+00   2.0000000e-03  -4.0205628e-02
   6.0000000e+00   2.0000000e-03  -0.0000000e+00
   7.0000000e+00   2.0000000e-03   0.0000000e+00
   8.0000000e+00   2.0000000e-03   0.0000000e+00
   9.0000000e+00   2.0000000e-03   1.0108225e-01
   1.0000000e+01   2.0000000e-03   0.0000000e+00
   1.1000000e+01   2.0000000e-03   5.8116883e-02
   1.2000000e+01   2.0000000e-03   0.0000000e+00
   1.3000000e+01   2.0000000e-03  -2.0129870e-02
   1.4000000e+01   2.0000000e-03  -0.0000000e+00
   1.5000000e+01   2.0000000e-03  -0.0000000e+00
   1.6000000e+01   2.0000000e-03  -0.0000000e+00
   1.7000000e+01   2.0000000e-03  -1.2413420e-01
   1.8000000e+01   2.0000000e-03  -0.0000000e+00
   1.9000000e+01   2.0000000e-03  -1.5990260e-01
   2.0000000e+01   2.0000000e-03  -0.0000000e+00
   2.1000000e+01   2.0000000e-03  -0.0000000e+00
   2.2000000e+01   2.0000000e-03  -0.0000000e+00
   2.3000000e+01   2.0000000e-03  -1.4177489e-01
   2.4000000e+01   2.0000000e-03  -0.0000000e+00
   2.5000000e+01   2.0000000e-03  -0.0000000e+00
   2.6000000e+01   2.0000000e-03  -0.0000000e+00
   2.7000000e+01   2.0000000e-03  -1.3825758e-01
   2.8000000e+01   2.0000000e-03  -0.0000000e+00
   2.9000000e+01   2.0000000e-03  -0.0000000e+00
   3.0000000e+01   2.0000000e-03  -1.1158009e-01
   3.1000000e+01   2.0000000e-03  -7.5378788e-02
   3.2000000e+01   2.0000000e-03  -0.0000000e+00
   3.3000000e+01   2.0000000e-03   0.0000000e+00
   3.4000000e+01   2.0000000e-03   2.7110390e-02
   3.5000000e+01   2.0000000e-03   0.0000000e+00
   3.6000000e+01   2.0000000e-03   0.0000000e+00
   3.7000000e+01   2.0000000e-03   0.0000000e+00
   3.8000000e+01   2.0000000e-03   0.0000000e+00
   3.9000000e+01   2.0000000e-03   3.8365801e-02
   4.0000000e+01   2.0000000e-03   0.0000000e+00
   4.1000000e+01   2.0000000e-03  -1.9913420e-02
   4.2000000e+01   2.0000000e-03  -0.0000000e+00
   4.3000000e+01   2.0000000e-03  -0.0000000e+00
   4.4000000e+01   2.0000000e-03  -0.0000000e+00
   4.5000000e+01   2.0000000e-03   1.8073593e-02
   4.6000000e+01   2.0000000e-03   0.0000000e+00
   4.7000000e+01   2.0000000e-03   5.6331169e-02
   4.8000000e+01   2.0000000e-03   0.0000000e+00
   4.9000000e+01   2.0000000e-03  -6.7640693e-03
   5.0000000e+01   2.0000000e-03  -0.0000000e+00
   5.1000000e+01   2.0000000e-03  -0.0000000e+00
   5.2000000e+01   2.0000000e-03   0.0000000e+00
   5.3000000e+01   2.0000000e-03   2.3430736e-02
   5.4000000e+01   2.0000000e-03   0.0000000e+00
   5.5000000e+01   2.0000000e-03  -4.8160173e-03
   5.6000000e+01   2.0000000e-03  -0.0000000e+00
   5.7000000e+01   2.0000000e-03  -0.0000000e+00
   5.8000000e+01   2.0000000e-03  -0.0000000e+00
   5.9000000e+01   2.0000000e-03   9.2532468e-03
   6.0000000e+01   2.0000000e-03   0.0000000e+00
   6.1000000e+01   2.0000000e-03   0.0000000e+00
   6.2000000e+01   2.0000000e-03  -1.8939394e-03
   6.3000000e+01   2.0000000e-03  -0.0000000e+00
   6.4000000e+01   2.0000000e-03   0.0000000e+00
   6.5000000e+01   2.0000000e-03   0.0000000e+00
   6.6000000e+01   2.0000000e-03   1.6341991e-02
   6.7000000e+01   2.0000000e-03  -0.0000000e+00
   6.8000000e+01   2.0000000e-03  -0.0000000e+00
   6.9000000e+01   2.0000000e-03  -6.7640693e-03
   7.0000000e+01   2.0000000e-03   0.0000000e+00
   7.1000000e+01   2.0000000e-03   1.1742424e-02
   7.2000000e+01   2.0000000e-03   0.0000000e+00
   7.3000000e+01   2.0000000e-03  -9.0367965e-03
   7.4000000e+01   2.0000000e-03  -0.0000000e+00
   7.5000000e+01   2.0000000e-03  -0.0000000e+00
   7.6000000e+01   2.0000000e-03   0.0000000e+00
   7.7000000e+01   2.0000000e-03   2.0129870e-02
   7.8000000e+01   2.0000000e-03   0.0000000e+00
   7.9000000e+01   2.0000000e-03   0.0000000e+00
   8.0000000e+01   2.0000000e-03   7.0346320e-03
   8.1000000e+01   2.0000000e-03   0.0000000e+00
   8.2000000e+01   2.0000000e-03   0.0000000e+00
   8.3000000e+01   2.0000000e-03  -9.5238095e-03
   8.4000000e+01   2.0000000e-03  -0.0000000e+00
   8.5000000e+01   2.0000000e-03   0.0000000e+00
   8.6000000e+01   2.0000000e-03   0.0000000e+00
   8.7000000e+01   2.0000000e-03   3.1277056e-02
   8.8000000e+01   2.0000000e-03   1.2987013e-02
   8.9000000e+01   2.0000000e-03  -0.0000000e+00
   9.0000000e+01   2.0000000e-03   0.0000000e+00
   9.1000000e+01   2.0000000e-03   0.0000000e+00
   9.2000000e+01   2.0000000e-03   2.3160173e-02
   9.3000000e+01   2.0000000e-03   0.0000000e+00
   9.4000000e+01   2.0000000e-03   0.0000000e+00
   9.5000000e+01   2.0000000e-03   4.0043290e-03
   9.6000000e+01   2.0000000e-03   0.0000000e+00
   9.7000000e+01   2.0000000e-03   0.0000000e+00
   9.8000000e+01   2.0000000e-03  -0.0000000e+00
   9.9000000e+01   2.0000000e-03  -3.4632035e-03
   1.0000000e+02   2.0000000e-03   0.0000000e+00
   1.0000000e+00   2.1250000e-03  -6.1471861e-02
   2.0000000e+00   2.1250000e-03  -0.0000000e+00
   3.0000000e+00   2.1250000e-03   0.0000000e+00
   4.0000000e+00   2.1250000e-03   0.0000000e+00
   5.0000000e+00   2.1250000e-03   8.9069264e-02
   6.0000000e+00   2.1250000e-03   0.0000000e+00
   7.0000000e+00   2.1250000e-03   0.0000000e+00
   8.0000000e+00   2.1250000e-03  -0.0000000e+00
   9.0000000e+00   2.1250000e-03  -1.1975108e-01
   1.0000000e+01   2.1250000e-03  -0.0000000e+00
   1.1000000e+01   2.1250000e-03  -9.1071429e-02
   1.2000000e+01   2.1250000e-03  -0.0000000e+00
   1.3000000e+01   2.1250000e-03   3.0248918e-02
   1.4000000e+01   2.1250000e-03   0.0000000e+00
   1.5000000e+01   2.1250000e-03   0.0000000e+00
   1.6000000e+01   2.1250000e-03   0.0000000e+00
   1.7000000e+01   2.1250000e-03   3.3820346e-01
   1.8000000e+01   2.1250000e-03   0.0000000e+00
   1.9000000e+01   2.1250000e-03   4.7316017e-01
   2.0000000e+01   2.1250000e-03   0.0000000e+00
   2.1000000e+01   2.1250000e-03   0.0000000e+00
   2.2000000e+01   2.1250000e-03   0.0000000e+00
   2.3000000e+01   2.1250000e-03   5.3538961e-01
   2.4000000e+01   2.1250000e-03   0.0000000e+00
   2.5000000e+01   2.1250000e-03   0.0000000e+00
   2.6000000e+01   2.1250000e-03   0.0000000e+00
   2.7000000e+01   2.1250000e-03   4.4956710e-01
   2.8000000e+01   2.1250000e-03   0.0000000e+00
   2.9000000e+01   2.1250000e-03   0.0000000e+00
   3.0000000e+01   2.1250000e-03   2.6920996e-01
   3.1000000e+01   2.1250000e-03   1.7608225e-01
   3.2000000e+01   2.1250000e-03   0.0000000e+00
   3.3000000e+01   2.1250000e-03   0.0000000e+00
   3.4000000e+01   2.1250000e-03  -4.6374459e-02
   3.5000000e+01   2.1250000e-03  -0.0000000e+00
   3.6000000e+01   2.1250000e-03  -0.0000000e+00
   3.7000000e+01   2.1250000e-03  -0.0000000e+00
   3.8000000e+01   2.1250000e-03  -0.0000000e+00
   3.9000000e+01   2.1250000e-03  -1.2175325e-02
   4.0000000e+01   2.1250000e-03   0.0000000e+00
   4.1000000e+01   2.1250000e-03   6.4935065e-02
   4.2000000e+01   2.1250000e-03   0.0000000e+00
   4.3000000e+01   2.1250000e-03   0.0000000e+00
   4.4000000e+01   2.1250000e-03   0.0000000e+00
   4.5000000e+01   2.1250000e-03   2.9761905e-03
   4.6000000e+01   2.1250000e-03  -0.0000000e+00
   4.7000000e+01   2.1250000e-03  -3.2629870e-02
   4.8000000e+01   2.1250000e-03  -0.0000000e+00
   4.9000000e+01   2.1250000e-03   2.8300866e-02
   5.0000000e+01   2.1250000e-03   0.0000000e+00
   5.1000000e+01   2.1250000e-03   0.0000000e+00
   5.2000000e+01   2.1250000e-03  -0.0000000e+00
   5.3000000e+01   2.1250000e-03  -2.6677489e-02
   5.4000000e+01   2.1250000e-03  -0.0000000e+00
   5.5000000e+01   2.1250000e-03   3.2467532e-03
   5.6000000e+01   2.1250000e-03   0.0000000e+00
   5.7000000e+01   2.1250000e-03   0.0000000e+00
   5.8000000e+01   2.1250000e-03   0.0000000e+00
   5.9000000e+01   2.1250000e-03  -1.1850649e-02
   6.0000000e+01   2.1250000e-03  -0.0000000e+00
   6.1000000e+01   2.1250000e-03  -0.0000000e+00
   6.2000000e+01   2.1250000e-03   1.0497835e-02
   6.3000000e+01   2.1250000e-03   0.0000000e+00
   6.4000000e+01   2.1250000e-03   0.0000000e+00
   6.5000000e+01   2.1250000e-03  -0.0000000e+00
   6.6000000e+01   2.1250000e-03  -5.4112554e-04
   6.7000000e+01   2.1250000e-03   0.0000000e+00
   6.8000000e+01   2.1250000e-03   0.0000000e+00
   6.9000000e+01   2.1250000e-03   1.3311688e-02
   7.0000000e+01   2.1250000e-03  -0.0000000e+00
   7.1000000e+01   2.1250000e-03  -1.3095238e-02
   7.2000000e+01   2.1250000e-03  -0.0000000e+00
   7.3000000e+01   2.1250000e-03   6.9805195e-03
   7.4000000e+01   2.1250000e-03   0.0000000e+00
   7.5000000e+01   2.1250000e-03   0.0000000e+00
   7.6000000e+01   2.1250000e-03  -0.0000000e+00
   7.7000000e+01   2.1250000e-03  -1.1904762e-02
   7.8000000e+01   2.1250000e-03  -0.0000000e+00
   7.9000000e+01   2.1250000e-03   0.0000000e+00
   8.0000000e+01   2.1250000e-03   1.1634199e-02
   8.1000000e+01   2.1250000e-03   0.0000000e+00
   8.2000000e+01   2.1250000e-03   0.0000000e+00
   8.3000000e+01   2.1250000e-03   1.9047619e-02
   8.4000000e+01   2.1250000e-03   0.0000000e+00
   8.5000000e+01   2.1250000e-03   0.0000000e+00
   8.6000000e+01   2.1250000e-03   0.0000000e+00
   8.7000000e+01   2.1250000e-03  -3.7878788e-04
   8.8000000e+01   2.1250000e-03   1.4231602e-02
   8.9000000e+01   2.1250000e-03   0.0000000e+00
   9.0000000e+01   2.1250000e-03   0.0000000e+00
   9.1000000e+01   2.1250000e-03   0.0000000e+00
   9.2000000e+01   2.1250000e-03  -6.3311688e-03
   9.3000000e+01   2.1250000e-03  -0.0000000e+00
   9.4000000e+01   2.1250000e-03   0.0000000e+00
   9.5000000e+01   2.1250000e-03  -2.4350649e-03
   9.6000000e+01   2.1250000e-03  -0.0000000e+00
   9.7000000e+01   2.1250000e-03  -0.0000000e+00
   9.8000000e+01   2.1250000e-03   0.0000000e+00
   9.9000000e+01   2.1250000e-03   4.3290043e-03
   1.0000000e+02   2.1250000e-03  -0.0000000e+00
   1.0000000e+00   2.2500000e-03   9.3993506e-02
   2.0000000e+00   2.2500000e-03   0.0000000e+00
   3.0000000e+00   2.2500000e-03  -0.0000000e+00
   4.0000000e+00   2.2500000e-03  -0.0000000e+00
   5.0000000e+00   2.2500000e-03  -1.5259740e-01
   6.0000000e+00   2.2500000e-03  -0.0000000e+00
   7.0000000e+00   2.2500000e-03   0.0000000e+00
   8.0000000e+00   2.2500000e-03   0.0000000e+00
   9.0000000e+00   2.2500000e-03   3.6293290e-01
   1.0000000e+01   2.2500000e-03   0.0000000e+00
   1.1000000e+01   2.2500000e-03   5.7949134e-01
   1.2000000e+01   2.2500000e-03   0.0000000e+00
   1.3000000e+01   2.2500000e-03   6.5714286e-01
   1.4000000e+01   2.2500000e-03   0.0000000e+00
   1.5000000e+01   2.2500000e-03   0.0000000e+00
   1.6000000e+01   2.2500000e-03   0.0000000e+00
   1.7000000e+01   2.2500000e-03   5.0779221e-01
   1.8000000e+01   2.2500000e-03   0.0000000e+00
   1.9000000e+01   2.2500000e-03   3.7532468e-01
   2.0000000e+01   2.2500000e-03   0.0000000e+00
   2.1000000e+01   2.2500000e-03   0.0000000e+00
   2.2000000e+01   2.2500000e-03   0.0000000e+00
   2.3000000e+01   2.2500000e-03   3.0925325e-01
   2.4000000e+01   2.2500000e-03   0.0000000e+00
   2.5000000e+01   2.2500000e-03   0.0000000e+00
   2.6000000e+01   2.2500000e-03   0.0000000e+00
   2.7000000e+01   2.2500000e-03   4.0146104e-01
   2.8000000e+01   2.2500000e-03   0.0000000e+00
   2.9000000e+01   2.2500000e-03   0.0000000e+00
   3.0000000e+01   2.2500000e-03   5.6304113e-01
   3.1000000e+01   2.2500000e-03   6.2911255e-01
   3.2000000e+01   2.2500000e-03   0.0000000e+00
   3.3000000e+01   2.2500000e-03   0.0000000e+00
   3.4000000e+01   2.2500000e-03   6.4410173e-01
   3.5000000e+01   2.2500000e-03   0.0000000e+00
   3.6000000e+01   2.2500000e-03   0.0000000e+00
   3.7000000e+01   2.2500000e-03   0.0000000e+00
   3.8000000e+01   2.2500000e-03   0.0000000e+00
   3.9000000e+01   2.2500000e-03   5.1785714e-02
   4.0000000e+01   2.2500000e-03  -0.0000000e+00
   4.1000000e+01   2.2500000e-03  -1.0221861e-01
   4.2000000e+01   2.2500000e-03  -0.0000000e+00
   4.3000000e+01   2.2500000e-03  -0.0000000e+00
   4.4000000e+01   2.2500000e-03  -0.0000000e+00
   4.5000000e+01   2.2500000e-03   4.1504329e-02
   4.6000000e+01   2.2500000e-03   0.0000000e+00
   4.7000000e+01   2.2500000e-03   5.3030303e-02
   4.8000000e+01   2.2500000e-03   0.0000000e+00
   4.9000000e+01   2.2500000e-03  -3.7878788e-02
   5.0000000e+01   2.2500000e-03  -0.0000000e+00
   5.1000000e+01   2.2500000e-03  -0.0000000e+00
   5.2000000e+01   2.2500000e-03   0.0000000e+00
   5.3000000e+01   2.2500000e-03   3.2846320e-02
   5.4000000e+01   2.2500000e-03   0.0000000e+00
   5.5000000e+01   2.2500000e-03  -2.4891775e-03
   5.6000000e+01   2.2500000e-03  -0.0000000e+00
   5.7000000e+01   2.2500000e-03  -0.0000000e+00
   5.8000000e+01   2.2500000e-03  -0.0000000e+00
   5.9000000e+01   2.2500000e-03   1.4448052e-02
   6.0000000e+01   2.2500000e-03   0.0000000e+00
   6.1000000e+01   2.2500000e-03   0.0000000e+00
   6.2000000e+01   2.2500000e-03  -1.3852814e-02
   6.3000000e+01   2.2500000e-03  -0.0000000e+00
   6.4000000e+01   2.2500000e-03  -0.0000000e+00
   6.5000000e+01   2.2500000e-03   0.0000000e+00
   6.6000000e+01   2.2500000e-03   1.1471861e-02
   6.7000000e+01   2.2500000e-03  -0.0000000e+00
   6.8000000e+01   2.2500000e-03  -0.0000000e+00
   6.9000000e+01   2.2500000e-03   3.3549784e-03
   7.0000000e+01   2.2500000e-03   0.0000000e+00
   7.1000000e+01   2.2500000e-03   2.6028139e-02
   7.2000000e+01   2.2500000e-03   0.0000000e+00
   7.3000000e+01   2.2500000e-03  -3.3008658e-03
   7.4000000e+01   2.2500000e-03  -0.0000000e+00
   7.5000000e+01   2.2500000e-03  -0.0000000e+00
   7.6000000e+01   2.2500000e-03   0.0000000e+00
   7.7000000e+01   2.2500000e-03   1.1038961e-02
   7.8000000e+01   2.2500000e-03  -0.0000000e+00
   7.9000000e+01   2.2500000e-03  -0.0000000e+00
   8.0000000e+01   2.2500000e-03  -6.7640693e-03
   8.1000000e+01   2.2500000e-03   0.0000000e+00
   8.2000000e+01   2.2500000e-03   0.0000000e+00
   8.3000000e+01   2.2500000e-03   3.1980519e-02
   8.4000000e+01   2.2500000e-03   0.0000000e+00
   8.5000000e+01   2.2500000e-03   0.0000000e+00
   8.6000000e+01   2.2500000e-03   0.0000000e+00
   8.7000000e+01   2.2500000e-03   3.1222944e-02
   8.8000000e+01   2.2500000e-03   1.0227273e-02
   8.9000000e+01   2.2500000e-03  -0.0000000e+00
   9.0000000e+01   2.2500000e-03  -0.0000000e+00
   9.1000000e+01   2.2500000e-03  -0.0000000e+00
   9.2000000e+01   2.2500000e-03   4.9242424e-03
   9.3000000e+01   2.2500000e-03   0.0000000e+00
   9.4000000e+01   2.2500000e-03   0.0000000e+00
   9.5000000e+01   2.2500000e-03   6.7099567e-03
   9.6000000e+01   2.2500000e-03   0.0000000e+00
   9.7000000e+01   2.2500000e-03   0.0000000e+00
   9.8000000e+01   2.2500000e-03   0.0000000e+00
   9.9000000e+01   2.2500000e-03   1.2445887e-02
   1.0000000e+02   2.2500000e-03   0.0000000e+00
   1.0000000e+00   2.3750000e-03  -1.7700216e-01
   2.0000000e+00   2.3750000e-03  -0.0000000e+00
   3.0000000e+00   2.3750000e-03   0.0000000e+00
   4.0000000e+00   2.3750000e-03   0.0000000e+00
   5.0000000e+00   2.3750000e-03   5.5097403e-01
   6.0000000e+00   2.3750000e-03   0.0000000e+00
   7.0000000e+00   2.3750000e-03   0.0000000e+00
   8.0000000e+00   2.3750000e-03   0.0000000e+00
   9.0000000e+00   2.3750000e-03   4.2408009e-01
   1.0000000e+01   2.3750000e-03   0.0000000e+00
   1.1000000e+01   2.3750000e-03   1.9870130e-01
   1.2000000e+01   2.3750000e-03   0.0000000e+00
   1.3000000e+01   2.3750000e-03   1.2554113e-02
   1.4000000e+01   2.3750000e-03  -0.0000000e+00
   1.5000000e+01   2.3750000e-03  -0.0000000e+00
   1.6000000e+01   2.3750000e-03  -0.0000000e+00
   1.7000000e+01   2.3750000e-03  -1.2002165e-01
   1.8000000e+01   2.3750000e-03  -0.0000000e+00
   1.9000000e+01   2.3750000e-03  -9.2965368e-02
   2.0000000e+01   2.3750000e-03  -0.0000000e+00
   2.1000000e+01   2.3750000e-03  -0.0000000e+00
   2.2000000e+01   2.3750000e-03  -0.0000000e+00
   2.3000000e+01   2.3750000e-03  -1.2581169e-01
   2.4000000e+01   2.3750000e-03  -0.0000000e+00
   2.5000000e+01   2.3750000e-03  -0.0000000e+00
   2.6000000e+01   2.3750000e-03  -0.0000000e+00
   2.7000000e+01   2.3750000e-03  -1.2234848e-01
   2.8000000e+01   2.3750000e-03  -0.0000000e+00
   2.9000000e+01   2.3750000e-03  -0.0000000e+00
   3.0000000e+01   2.3750000e-03  -1.1098485e-01
   3.1000000e+01   2.3750000e-03  -1.0752165e-01
   3.2000000e+01   2.3750000e-03  -0.0000000e+00
   3.3000000e+01   2.3750000e-03  -0.0000000e+00
   3.4000000e+01   2.3750000e-03   9.3614719e-02
   3.5000000e+01   2.3750000e-03   0.0000000e+00
   3.6000000e+01   2.3750000e-03   0.0000000e+00
   3.7000000e+01   2.3750000e-03   0.0000000e+00
   3.8000000e+01   2.3750000e-03   0.0000000e+00
   3.9000000e+01   2.3750000e-03   6.2602814e-01
   4.0000000e+01   2.3750000e-03   0.0000000e+00
   4.1000000e+01   2.3750000e-03   5.1417749e-01
   4.2000000e+01   2.3750000e-03   0.0000000e+00
   4.3000000e+01   2.3750000e-03   0.0000000e+00
   4.4000000e+01   2.3750000e-03   0.0000000e+00
   4.5000000e+01   2.3750000e-03  -8.6093074e-02
   4.6000000e+01   2.3750000e-03  -0.0000000e+00
   4.7000000e+01   2.3750000e-03  -8.4686147e-02
   4.8000000e+01   2.3750000e-03  -0.0000000e+00
   4.9000000e+01   2.3750000e-03   5.5248918e-02
   5.0000000e+01   2.3750000e-03   0.0000000e+00
   5.1000000e+01   2.3750000e-03   0.0000000e+00
   5.2000000e+01   2.3750000e-03  -0.0000000e+00
   5.3000000e+01   2.3750000e-03  -4.3127706e-02
   5.4000000e+01   2.3750000e-03  -0.0000000e+00
   5.5000000e+01   2.3750000e-03   1.8398268e-03
   5.6000000e+01   2.3750000e-03   0.0000000e+00
   5.7000000e+01   2.3750000e-03   0.0000000e+00
   5.8000000e+01   2.3750000e-03   0.0000000e+00
   5.9000000e+01   2.3750000e-03  -1.7911255e-02
   6.0000000e+01   2.3750000e-03  -0.0000000e+00
   6.1000000e+01   2.3750000e-03  -0.0000000e+00
   6.2000000e+01   2.3750000e-03   1.6991342e-02
   6.3000000e+01   2.3750000e-03   0.0000000e+00
   6.4000000e+01   2.3750000e-03   0.0000000e+00
   6.5000000e+01   2.3750000e-03  -0.0000000e+00
   6.6000000e+01   2.3750000e-03  -1.4772727e-02
   6.7000000e+01   2.3750000e-03   0.0000000e+00
   6.8000000e+01   2.3750000e-03   0.0000000e+00
   6.9000000e+01   2.3750000e-03   4.9242424e-03
   7.0000000e+01   2.3750000e-03  -0.0000000e+00
   7.1000000e+01   2.3750000e-03  -1.1147186e-02
   7.2000000e+01   2.3750000e-03   0.0000000e+00
   7.3000000e+01   2.3750000e-03   1.9805195e-02
   7.4000000e+01   2.3750000e-03   0.0000000e+00
   7.5000000e+01   2.3750000e-03   0.0000000e+00
   7.6000000e+01   2.3750000e-03  -0.0000000e+00
   7.7000000e+01   2.3750000e-03  -9.5779221e-03
   7.8000000e+01   2.3750000e-03   0.0000000e+00
   7.9000000e+01   2.3750000e-03   0.0000000e+00
   8.0000000e+01   2.3750000e-03   3.2575758e-02
   8.1000000e+01   2.3750000e-03   0.0000000e+00
   8.2000000e+01   2.3750000e-03   0.0000000e+00
   8.3000000e+01   2.3750000e-03   6.7640693e-03
   8.4000000e+01   2.3750000e-03   0.0000000e+00
   8.5000000e+01   2.3750000e-03   0.0000000e+00
   8.6000000e+01   2.3750000e-03  -0.0000000e+00
   8.7000000e+01   2.3750000e-03  -1.0281385e-03
   8.8000000e+01   2.3750000e-03   1.1580087e-02
   8.9000000e+01   2.3750000e-03   0.0000000e+00
   9.0000000e+01   2.3750000e-03   0.0000000e+00
   9.1000000e+01   2.3750000e-03   0.0000000e+00
   9.2000000e+01   2.3750000e-03   5.2489177e-03
   9.3000000e+01   2.3750000e-03   0.0000000e+00
   9.4000000e+01   2.3750000e-03   0.0000000e+00
   9.5000000e+01   2.3750000e-03   9.7943723e-03
   9.6000000e+01   2.3750000e-03   0.0000000e+00
   9.7000000e+01   2.3750000e-03   0.0000000e+00
   9.8000000e+01   2.3750000e-03   0.0000000e+00
   9.9000000e+01   2.3750000e-03   1.3906926e-02
   1.0000000e+02   2.3750000e-03   0.0000000e+00
   1.0000000e+00   2.5000000e-03   1.0000000e+00
   2.0000000e+00   2.5000000e-03   0.0000000e+00
   3.0000000e+00   2.5000000e-03   0.0000000e+00
   4.0000000e+00   2.5000000e-03   0.0000000e+00
   5.0000000e+00   2.5000000e-03   1.5898268e-01
   6.0000000e+00   2.5000000e-03  -0.0000000e+00
   7.0000000e+00   2.5000000e-03  -0.0000000e+00
   8.0000000e+00   2.5000000e-03  -0.0000000e+00
   9.0000000e+00   2.5000000e-03  -8.5119048e-02
   1.0000000e+01   2.5000000e-03  -0.0000000e+00
   1.1000000e+01   2.5000000e-03  -8.4036797e-02
   1.2000000e+01   2.5000000e-03  -0.0000000e+00
   1.3000000e+01   2.5000000e-03  -2.4567100e-02
   1.4000000e+01   2.5000000e-03   0.0000000e+00
   1.5000000e+01   2.5000000e-03   0.0000000e+00
   1.6000000e+01   2.5000000e-03   0.0000000e+00
   1.7000000e+01   2.5000000e-03   7.9004329e-02
   1.8000000e+01   2.5000000e-03   0.0000000e+00
   1.9000000e+01   2.5000000e-03   6.7153680e-02
   2.0000000e+01   2.5000000e-03   0.0000000e+00
   2.1000000e+01   2.5000000e-03   0.0000000e+00
   2.2000000e+01   2.5000000e-03   0.0000000e+00
   2.3000000e+01   2.5000000e-03   1.2316017e-01
   2.4000000e+01   2.5000000e-03   0.0000000e+00
   2.5000000e+01   2.5000000e-03   0.0000000e+00
   2.6000000e+01   2.5000000e-03   0.0000000e+00
   2.7000000e+01   2.5000000e-03   1.0108225e-01
   2.8000000e+01   2.5000000e-03   0.0000000e+00
   2.9000000e+01   2.5000000e-03   0.0000000e+00
   3.0000000e+01   2.5000000e-03   7.2889610e-02
   3.1000000e+01   2.5000000e-03   7.5324675e-02
   3.2000000e+01   2.5000000e-03   0.0000000e+00
   3.3000000e+01   2.5000000e-03   0.0000000e+00
   3.4000000e+01   2.5000000e-03  -3.2575758e-02
   3.5000000e+01   2.5000000e-03  -0.0000000e+00
   3.6000000e+01   2.5000000e-03  -0.0000000e+00
   3.7000000e+01   2.5000000e-03  -0.0000000e+00
   3.8000000e+01   2.5000000e-03  -0.0000000e+00
   3.9000000e+01   2.5000000e-03  -3.2034632e-02
   4.0000000e+01   2.5000000e-03   0.0000000e+00
   4.1000000e+01   2.5000000e-03   2.4637446e-01
   4.2000000e+01   2.5000000e-03   0.0000000e+00
   4.3000000e+01   2.5000000e-03   0.0000000e+00
   4.4000000e+01   2.5000000e-03   0.0000000e+00
   4.5000000e+01   2.5000000e-03   5.2240260e-01
   4.6000000e+01   2.5000000e-03   0.0000000e+00
   4.7000000e+01   2.5000000e-03   1.9740260e-01
   4.8000000e+01   2.5000000e-03   0.0000000e+00
   4.9000000e+01   2.5000000e-03  -9.9729437e-02
   5.0000000e+01   2.5000000e-03  -0.0000000e+00
   5.1000000e+01   2.5000000e-03  -0.0000000e+00
   5.2000000e+01   2.5000000e-03   0.0000000e+00
   5.3000000e+01   2.5000000e-03   6.2121212e-02
   5.4000000e+01   2.5000000e-03   0.0000000e+00
   5.5000000e+01   2.5000000e-03  -1.2987013e-03
   5.6000000e+01   2.5000000e-03  -0.0000000e+00
   5.7000000e+01   2.5000000e-03  -0.0000000e+00
   5.8000000e+01   2.5000000e-03  -0.0000000e+00
   5.9000000e+01   2.5000000e-03   2.2835498e-02
   6.0000000e+01   2.5000000e-03   0.0000000e+00
   6.1000000e+01   2.5000000e-03   0.0000000e+00
   6.2000000e+01   2.5000000e-03  -2.0995671e-02
   6.3000000e+01   2.5000000e-03  -0.0000000e+00
   6.4000000e+01   2.5000000e-03  -0.0000000e+00
   6.5000000e+01   2.5000000e-03   0.0000000e+00
   6.6000000e+01   2.5000000e-03   1.7748918e-02
   6.7000000e+01   2.5000000e-03  -0.0000000e+00
   6.8000000e+01   2.5000000e-03  -0.0000000e+00
   6.9000000e+01   2.5000000e-03  -8.2251082e-03
   7.0000000e+01   2.5000000e-03   0.0000000e+00
   7.1000000e+01   2.5000000e-03   1.3203463e-02
   7.2000000e+01   2.5000000e-03   0.0000000e+00
   7.3000000e+01   2.5000000e-03  -6.9264069e-03
   7.4000000e+01   2.5000000e-03  -0.0000000e+00
   7.5000000e+01   2.5000000e-03   0.0000000e+00
   7.6000000e+01   2.5000000e-03   0.0000000e+00
   7.7000000e+01   2.5000000e-03   4.4318182e-02
   7.8000000e+01   2.5000000e-03   0.0000000e+00
   7.9000000e+01   2.5000000e-03   0.0000000e+00
   8.0000000e+01   2.5000000e-03   6.4393939e-03
   8.1000000e+01   2.5000000e-03   0.0000000e+00
   8.2000000e+01   2.5000000e-03   0.0000000e+00
   8.3000000e+01   2.5000000e-03   6.3311688e-03
   8.4000000e+01   2.5000000e-03   0.0000000e+00
   8.5000000e+01   2.5000000e-03   0.0000000e+00
   8.6000000e+01   2.5000000e-03   0.0000000e+00
   8.7000000e+01   2.5000000e-03   1.8127706e-02
   8.8000000e+01   2.5000000e-03   1.1850649e-02
   8.9000000e+01   2.5000000e-03   0.0000000e+00
   9.0000000e+01   2.5000000e-03   0.0000000e+00
   9.1000000e+01   2.5000000e-03   0.0000000e+00
   9.2000000e+01   2.5000000e-03   2.5000000e-02
   9.3000000e+01   2.5000000e-03   0.0000000e+00
   9.4000000e+01   2.5000000e-03  -0.0000000e+00
   9.5000000e+01   2.5000000e-03   2.1645022e-03
   9.6000000e+01   2.5000000e-03   0.0000000e+00
   9.7000000e+01   2.5000000e-03   0.0000000e+00
   9.8000000e+01   2.5000000e-03  -0.0000000e+00
   9.9000000e+01   2.5000000e-03  -2.2186147e-03
   1.0000000e+02   2.5000000e-03   0.0000000e+00
   1.0000000e+00   2.6250000e-03   2.9247835e-01
   2.0000000e+00   2.6250000e-03   0.0000000e+00
   3.0000000e+00   2.6250000e-03   0.0000000e+00
   4.0000000e+00   2.6250000e-03   0.0000000e+00
   5.0000000e+00   2.6250000e-03   3.3717532e-01
   6.0000000e+00   2.6250000e-03   0.0000000e+00
   7.0000000e+00   2.6250000e-03   0.0000000e+00
   8.0000000e+00   2.6250000e-03   0.0000000e+00
   9.0000000e+00   2.6250000e-03  -1.2932900e-02
   1.0000000e+01   2.6250000e-03   0.0000000e+00
   1.1000000e+01   2.6250000e-03   5.3246753e-02
   1.2000000e+01   2.6250000e-03   0.0000000e+00
   1.3000000e+01   2.6250000e-03   3.8095238e-02
   1.4000000e+01   2.6250000e-03  -0.0000000e+00
   1.5000000e+01   2.6250000e-03  -0.0000000e+00
   1.6000000e+01   2.6250000e-03  -0.0000000e+00
   1.7000000e+01   2.6250000e-03  -5.1569264e-02
   1.8000000e+01   2.6250000e-03  -0.0000000e+00
   1.9000000e+01   2.6250000e-03  -1.3690476e-02
   2.0000000e+01   2.6250000e-03  -0.0000000e+00
   2.1000000e+01   2.6250000e-03  -0.0000000e+00
   2.2000000e+01   2.6250000e-03  -0.0000000e+00
   2.3000000e+01   2.6250000e-03  -3.4686147e-02
   2.4000000e+01   2.6250000e-03  -0.0000000e+00
   2.5000000e+01   2.6250000e-03  -0.0000000e+00
   2.6000000e+01   2.6250000e-03  -0.0000000e+00
   2.7000000e+01   2.6250000e-03  -3.8311688e-02
   2.8000000e+01   2.6250000e-03  -0.0000000e+00
   2.9000000e+01   2.6250000e-03  -0.0000000e+00
   3.0000000e+01   2.6250000e-03  -3.3170996e-02
   3.1000000e+01   2.6250000e-03  -4.4155844e-02
   3.2000000e+01   2.6250000e-03  -0.0000000e+00
   3.3000000e+01   2.6250000e-03  -0.0000000e+00
   3.4000000e+01   2.6250000e-03   2.3051948e-02
   3.5000000e+01   2.6250000e-03   0.0000000e+00
   3.6000000e+01   2.6250000e-03   0.0000000e+00
   3.7000000e+01   2.6250000e-03   0.0000000e+00
   3.8000000e+01   2.6250000e-03   0.0000000e+00
   3.9000000e+01   2.6250000e-03   2.2727273e-02
   4.0000000e+01   2.6250000e-03  -0.0000000e+00
   4.1000000e+01   2.6250000e-03  -1.0227273e-01
   4.2000000e+01   2.6250000e-03  -0.0000000e+00
   4.3000000e+01   2.6250000e-03  -0.0000000e+00
   4.4000000e+01   2.6250000e-03  -0.0000000e+00
   4.5000000e+01   2.6250000e-03   1.6309524e-01
   4.6000000e+01   2.6250000e-03   0.0000000e+00
   4.7000000e+01   2.6250000e-03   4.8841991e-01
   4.8000000e+01   2.6250000e-03   0.0000000e+00
   4.9000000e+01   2.6250000e-03   4.9675325e-01
   5.0000000e+01   2.6250000e-03   0.0000000e+00
   5.1000000e+01   2.6250000e-03   0.0000000e+00
   5.2000000e+01   2.6250000e-03  -0.0000000e+00
   5.3000000e+01   2.6250000e-03  -1.0903680e-01
   5.4000000e+01   2.6250000e-03  -0.0000000e+00
   5.5000000e+01   2.6250000e-03   4.8701299e-04
   5.6000000e+01   2.6250000e-03   0.0000000e+00
   5.7000000e+01   2.6250000e-03   0.0000000e+00
   5.8000000e+01   2.6250000e-03   0.0000000e+00
   5.9000000e+01   2.6250000e-03  -3.0898268e-02
   6.0000000e+01   2.6250000e-03  -0.0000000e+00
   6.1000000e+01   2.6250000e-03  -0.0000000e+00
   6.2000000e+01   2.6250000e-03   2.6461039e-02
   6.3000000e+01   2.6250000e-03   0.0000000e+00
   6.4000000e+01   2.6250000e-03   0.0000000e+00
   6.5000000e+01   2.6250000e-03  -0.0000000e+00
   6.6000000e+01   2.6250000e-03  -2.1590909e-02
   6.7000000e+01   2.6250000e-03   0.0000000e+00
   6.8000000e+01   2.6250000e-03   0.0000000e+00
   6.9000000e+01   2.6250000e-03   1.4177489e-02
   7.0000000e+01   2.6250000e-03  -0.0000000e+00
   7.1000000e+01   2.6250000e-03  -6.2229437e-03
   7.2000000e+01   2.6250000e-03   0.0000000e+00
   7.3000000e+01   2.6250000e-03   1.4015152e-02
   7.4000000e+01   2.6250000e-03   0.0000000e+00
   7.5000000e+01   2.6250000e-03   0.0000000e+00
   7.6000000e+01   2.6250000e-03   0.0000000e+00
   7.7000000e+01   2.6250000e-03   1.2445887e-03
   7.8000000e+01   2.6250000e-03   0.0000000e+00
   7.9000000e+01   2.6250000e-03   0.0000000e+00
   8.0000000e+01   2.6250000e-03   2.8138528e-02
   8.1000000e+01   2.6250000e-03   0.0000000e+00
   8.2000000e+01   2.6250000e-03   0.0000000e+00
   8.3000000e+01   2.6250000e-03   2.2456710e-02
   8.4000000e+01   2.6250000e-03   0.0000000e+00
   8.5000000e+01   2.6250000e-03   0.0000000e+00
   8.6000000e+01   2.6250000e-03  -0.0000000e+00
   8.7000000e+01   2.6250000e-03  -3.2467532e-03
   8.8000000e+01   2.6250000e-03   3.6255411e-03
   8.9000000e+01   2.6250000e-03   0.0000000e+00
   9.0000000e+01   2.6250000e-03  -0.0000000e+00
   9.1000000e+01   2.6250000e-03  -0.0000000e+00
   9.2000000e+01   2.6250000e-03  -8.1168831e-03
   9.3000000e+01   2.6250000e-03   0.0000000e+00
   9.4000000e+01   2.6250000e-03   0.0000000e+00
   9.5000000e+01   2.6250000e-03   2.7867965e-02
   9.6000000e+01   2.6250000e-03   0.0000000e+00
   9.7000000e+01   2.6250000e-03   0.0000000e+00
   9.8000000e+01   2.6250000e-03   0.0000000e+00
   9.9000000e+01   2.6250000e-03   1.2987013e-03
   1.0000000e+02   2.6250000e-03  -0.0000000e+00
   1.0000000e+00   2.7500000e-03  -1.3122294e-01
   2.0000000e+00   2.7500000e-03  -0.0000000e+00
   3.0000000e+00   2.7500000e-03  -0.0000000e+00
   4.0000000e+00   2.7500000e-03   0.0000000e+00
   5.0000000e+00   2.7500000e-03   2.1287879e-01
   6.0000000e+00   2.7500000e-03   0.0000000e+00
   7.0000000e+00   2.7500000e-03   0.0000000e+00
   8.0000000e+00   2.7500000e-03   0.0000000e+00
   9.0000000e+00   2.7500000e-03   2.9134199e-01
   1.0000000e+01   2.7500000e-03   0.0000000e+00
   1.1000000e+01   2.7500000e-03  -3.9502165e-02
   1.2000000e+01   2.7500000e-03  -0.0000000e+00
   1.3000000e+01   2.7500000e-03  -6.2987013e-02
   1.4000000e+01   2.7500000e-03   0.0000000e+00
   1.5000000e+01   2.7500000e-03   0.0000000e+00
   1.6000000e+01   2.7500000e-03   0.0000000e+00
   1.7000000e+01   2.7500000e-03   7.4512987e-02
   1.8000000e+01   2.7500000e-03   0.0000000e+00
   1.9000000e+01   2.7500000e-03   2.7435065e-02
   2.0000000e+01   2.7500000e-03   0.0000000e+00
   2.1000000e+01   2.7500000e-03   0.0000000e+00
   2.2000000e+01   2.7500000e-03   0.0000000e+00
   2.3000000e+01   2.7500000e-03   4.6212121e-02
   2.4000000e+01   2.7500000e-03   0.0000000e+00
   2.5000000e+01   2.7500000e-03   0.0000000e+00
   2.6000000e+01   2.7500000e-03   0.0000000e+00
   2.7000000e+01   2.7500000e-03   7.2510823e-02
   2.8000000e+01   2.7500000e-03   0.0000000e+00
   2.9000000e+01   2.7500000e-03   0.0000000e+00
   3.0000000e+01   2.7500000e-03   5.2380952e-02
   3.1000000e+01   2.7500000e-03   5.5627706e-02
   3.2000000e+01   2.7500000e-03   0.0000000e+00
   3.3000000e+01   2.7500000e-03   0.0000000e+00
   3.4000000e+01   2.7500000e-03  -4.8160173e-03
   3.5000000e+01   2.7500000e-03  -0.0000000e+00
   3.6000000e+01   2.7500000e-03  -0.0000000e+00
   3.7000000e+01   2.7500000e-03  -0.0000000e+00
   3.8000000e+01   2.7500000e-03  -0.0000000e+00
   3.9000000e+01   2.7500000e-03  -1.6017316e-02
   4.0000000e+01   2.7500000e-03   0.0000000e+00
   4.1000000e+01   2.7500000e-03   6.6179654e-02
   4.2000000e+01   2.7500000e-03   0.0000000e+00
   4.3000000e+01   2.7500000e-03   0.0000000e+00
   4.4000000e+01   2.7500000e-03  -0.0000000e+00
   4.5000000e+01   2.7500000e-03  -7.8030303e-02
   4.6000000e+01   2.7500000e-03  -0.0000000e+00
   4.7000000e+01   2.7500000e-03  -9.9945887e-02
   4.8000000e+01   2.7500000e-03  -0.0000000e+00
   4.9000000e+01   2.7500000e-03   1.6439394e-01
   5.0000000e+01   2.7500000e-03   0.0000000e+00
   5.1000000e+01   2.7500000e-03   0.0000000e+00
   5.2000000e+01   2.7500000e-03   0.0000000e+00
   5.3000000e+01   2.7500000e-03   3.9778139e-01
   5.4000000e+01   2.7500000e-03   0.0000000e+00
   5.5000000e+01   2.7500000e-03   1.0281385e-03
   5.6000000e+01   2.7500000e-03  -0.0000000e+00
   5.7000000e+01   2.7500000e-03  -0.0000000e+00
   5.8000000e+01   2.7500000e-03  -0.0000000e+00
   5.9000000e+01   2.7500000e-03   4.5887446e-02
   6.0000000e+01   2.7500000e-03   0.0000000e+00
   6.1000000e+01   2.7500000e-03   0.0000000e+00
   6.2000000e+01   2.7500000e-03  -3.5227273e-02
   6.3000000e+01   2.7500000e-03  -0.0000000e+00
   6.4000000e+01   2.7500000e-03   0.0000000e+00
   6.5000000e+01   2.7500000e-03   0.0000000e+00
   6.6000000e+01   2.7500000e-03   3.3062771e-02
   6.7000000e+01   2.7500000e-03   0.0000000e+00
   6.8000000e+01   2.7500000e-03  -0.0000000e+00
   6.9000000e+01   2.7500000e-03  -6.5476190e-03
   7.0000000e+01   2.7500000e-03   0.0000000e+00
   7.1000000e+01   2.7500000e-03   1.2716450e-02
   7.2000000e+01   2.7500000e-03   0.0000000e+00
   7.3000000e+01   2.7500000e-03   1.3528139e-03
   7.4000000e+01   2.7500000e-03   0.0000000e+00
   7.5000000e+01   2.7500000e-03   0.0000000e+00
   7.6000000e+01   2.7500000e-03   0.0000000e+00
   7.7000000e+01   2.7500000e-03   2.5108225e-02
   7.8000000e+01   2.7500000e-03   0.0000000e+00
   7.9000000e+01   2.7500000e-03   0.0000000e+00
   8.0000000e+01   2.7500000e-03   1.3798701e-02
   8.1000000e+01   2.7500000e-03   0.0000000e+00
   8.2000000e+01   2.7500000e-03   0.0000000e+00
   8.3000000e+01   2.7500000e-03   8.6038961e-03
   8.4000000e+01   2.7500000e-03   0.0000000e+00
   8.5000000e+01   2.7500000e-03   0.0000000e+00
   8.6000000e+01   2.7500000e-03   0.0000000e+00
   8.7000000e+01   2.7500000e-03   9.1450216e-03
   8.8000000e+01   2.7500000e-03  -4.5995671e-03
   8.9000000e+01   2.7500000e-03  -0.0000000e+00
   9.0000000e+01   2.7500000e-03   0.0000000e+00
   9.1000000e+01   2.7500000e-03   0.0000000e+00
   9.2000000e+01   2.7500000e-03   2.1049784e-02
   9.3000000e+01   2.7500000e-03   0.0000000e+00
   9.4000000e+01   2.7500000e-03  -0.0000000e+00
   9.5000000e+01   2.7500000e-03  -5.0324675e-03
   9.6000000e+01   2.7500000e-03   0.0000000e+00
   9.7000000e+01   2.7500000e-03   0.0000000e+00
   9.8000000e+01   2.7500000e-03   0.0000000e+00
   9.9000000e+01   2.7500000e-03   1.0930736e-02
   1.0000000e+02   2.7500000e-03   0.0000000e+00
   1.0000000e+00   2.8750000e-03   8.6634199e-02
   2.0000000e+00   2.8750000e-03   0.0000000e+00
   3.0000000e+00   2.8750000e-03   0.0000000e+00
   4.0000000e+00   2.8750000e-03  -0.0000000e+00
   5.0000000e+00   2.8750000e-03  -1.1412338e-01
   6.0000000e+00   2.8750000e-03  -0.0000000e+00
   7.0000000e+00   2.8750000e-03  -0.0000000e+00
   8.0000000e+00   2.8750000e-03   0.0000000e+00
   9.0000000e+00   2.8750000e-03   2.8474026e-01
   1.0000000e+01   2.8750000e-03   0.0000000e+00
   1.1000000e+01   2.8750000e-03   5.0454545e-01
   1.2000000e+01   2.8750000e-03   0.0000000e+00
   1.3000000e+01   2.8750000e-03   2.2413420e-01
   1.4000000e+01   2.8750000e-03   0.0000000e+00
   1.5000000e+01   2.8750000e-03  -0.0000000e+00
   1.6000000e+01   2.8750000e-03  -0.0000000e+00
   1.7000000e+01   2.8750000e-03  -4.1883117e-02
   1.8000000e+01   2.8750000e-03   0.0000000e+00
   1.9000000e+01   2.8750000e-03   1.4285714e-02
   2.0000000e+01   2.8750000e-03  -0.0000000e+00
   2.1000000e+01   2.8750000e-03  -0.0000000e+00
   2.2000000e+01   2.8750000e-03  -0.0000000e+00
   2.3000000e+01   2.8750000e-03  -2.8084416e-02
   2.4000000e+01   2.8750000e-03  -0.0000000e+00
   2.5000000e+01   2.8750000e-03  -0.0000000e+00
   2.6000000e+01   2.8750000e-03  -0.0000000e+00
   2.7000000e+01   2.8750000e-03  -6.2878788e-02
   2.8000000e+01   2.8750000e-03  -0.0000000e+00
   2.9000000e+01   2.8750000e-03  -0.0000000e+00
   3.0000000e+01   2.8750000e-03  -1.7424242e-02
   3.1000000e+01   2.8750000e-03  -1.1471861e-02
   3.2000000e+01   2.8750000e-03  -0.0000000e+00
   3.3000000e+01   2.8750000e-03   0.0000000e+00
   3.4000000e+01   2.8750000e-03   4.8755411e-02
   3.5000000e+01   2.8750000e-03   0.0000000e+00
   3.6000000e+01   2.8750000e-03   0.0000000e+00
   3.7000000e+01   2.8750000e-03   0.0000000e+00
   3.8000000e+01   2.8750000e-03   0.0000000e+00
   3.9000000e+01   2.8750000e-03   1.0768398e-02
   4.0000000e+01   2.8750000e-03  -0.0000000e+00
   4.1000000e+01   2.8750000e-03  -5.0811688e-02
   4.2000000e+01   2.8750000e-03  -0.0000000e+00
   4.3000000e+01   2.8750000e-03  -0.0000000e+00
   4.4000000e+01   2.8750000e-03   0.0000000e+00
   4.5000000e+01   2.8750000e-03   5.4924242e-02
   4.6000000e+01   2.8750000e-03   0.0000000e+00
   4.7000000e+01   2.8750000e-03   5.0974026e-02
   4.8000000e+01   2.8750000e-03  -0.0000000e+00
   4.9000000e+01   2.8750000e-03  -6.9967532e-02
   5.0000000e+01   2.8750000e-03  -0.0000000e+00
   5.1000000e+01   2.8750000e-03  -0.0000000e+00
   5.2000000e+01   2.8750000e-03   0.0000000e+00
   5.3000000e+01   2.8750000e-03   2.6087662e-01
   5.4000000e+01   2.8750000e-03   0.0000000e+00
   5.5000000e+01   2.8750000e-03   5.0909091e-01
   5.6000000e+01   2.8750000e-03   0.0000000e+00
   5.7000000e+01   2.8750000e-03   0.0000000e+00
   5.8000000e+01   2.8750000e-03   0.0000000e+00
   5.9000000e+01   2.8750000e-03  -8.4361472e-02
   6.0000000e+01   2.8750000e-03  -0.0000000e+00
   6.1000000e+01   2.8750000e-03  -0.0000000e+00
   6.2000000e+01   2.8750000e-03   5.8766234e-02
   6.3000000e+01   2.8750000e-03   0.0000000e+00
   6.4000000e+01   2.8750000e-03   0.0000000e+00
   6.5000000e+01   2.8750000e-03  -0.0000000e+00
   6.6000000e+01   2.8750000e-03  -3.2088745e-02
   6.7000000e+01   2.8750000e-03   0.0000000e+00
   6.8000000e+01   2.8750000e-03   0.0000000e+00
   6.9000000e+01   2.8750000e-03   1.0551948e-02
   7.0000000e+01   2.8750000e-03  -0.0000000e+00
   7.1000000e+01   2.8750000e-03   4.9783550e-03
   7.2000000e+01   2.8750000e-03   0.0000000e+00
   7.3000000e+01   2.8750000e-03   4.2803030e-02
   7.4000000e+01   2.8750000e-03   0.0000000e+00
   7.5000000e+01   2.8750000e-03   0.0000000e+00
   7.6000000e+01   2.8750000e-03   0.0000000e+00
   7.7000000e+01   2.8750000e-03   6.4935065e-03
   7.8000000e+01   2.8750000e-03   0.0000000e+00
   7.9000000e+01   2.8750000e-03   0.0000000e+00
   8.0000000e+01   2.8750000e-03  -3.8961039e-03
   8.1000000e+01   2.8750000e-03  -0.0000000e+00
   8.2000000e+01   2.8750000e-03  -0.0000000e+00
   8.3000000e+01   2.8750000e-03   4.3290043e-04
   8.4000000e+01   2.8750000e-03   0.0000000e+00
   8.5000000e+01   2.8750000e-03   0.0000000e+00
   8.6000000e+01   2.8750000e-03  -0.0000000e+00
   8.7000000e+01   2.8750000e-03   5.3030303e-03
   8.8000000e+01   2.8750000e-03   1.9859307e-02
   8.9000000e+01   2.8750000e-03   0.0000000e+00
   9.0000000e+01   2.8750000e-03   0.0000000e+00
   9.1000000e+01   2.8750000e-03   0.0000000e+00
   9.2000000e+01   2.8750000e-03  -7.8463203e-03
   9.3000000e+01   2.8750000e-03  -0.0000000e+00
   9.4000000e+01   2.8750000e-03   0.0000000e+00
   9.5000000e+01   2.8750000e-03   3.1385281e-03
   9.6000000e+01   2.8750000e-03  -0.0000000e+00
   9.7000000e+01   2.8750000e-03  -0.0000000e+00
   9.8000000e+01   2.8750000e-03   0.0000000e+00
   9.9000000e+01   2.8750000e-03   4.5995671e-03
   1.0000000e+02   2.8750000e-03   0.0000000e+00
   1.0000000e+00   3.0000000e-03  -6.7153680e-02
   2.0000000e+00   3.0000000e-03  -0.0000000e+00
   3.0000000e+00   3.0000000e-03  -0.0000000e+00
   4.0000000e+00   3.0000000e-03   0.0000000e+00
   5.0000000e+00   3.0000000e-03   8.7608225e-02
   6.0000000e+00   3.0000000e-03   0.0000000e+00
   7.0000000e+00   3.0000000e-03   0.0000000e+00
   8.0000000e+00   3.0000000e-03  -0.0000000e+00
   9.0000000e+00   3.0000000e-03  -1.0167749e-01
   1.0000000e+01   3.0000000e-03  -0.0000000e+00
   1.1000000e+01   3.0000000e-03  -1.2554113e-02
   1.2000000e+01   3.0000000e-03   0.0000000e+00
   1.3000000e+01   3.0000000e-03   3.5692641e-01
   1.4000000e+01   3.0000000e-03   0.0000000e+00
   1.5000000e+01   3.0000000e-03   0.0000000e+00
   1.6000000e+01   3.0000000e-03   0.0000000e+00
   1.7000000e+01   3.0000000e-03   6.4069264e-02
   1.8000000e+01   3.0000000e-03  -0.0000000e+00
   1.9000000e+01   3.0000000e-03  -3.8582251e-02
   2.0000000e+01   3.0000000e-03   0.0000000e+00
   2.1000000e+01   3.0000000e-03   0.0000000e+00
   2.2000000e+01   3.0000000e-03   0.0000000e+00
   2.3000000e+01   3.0000000e-03   2.1590909e-02
   2.4000000e+01   3.0000000e-03  -0.0000000e+00
   2.5000000e+01   3.0000000e-03   0.0000000e+00
   2.6000000e+01   3.0000000e-03   0.0000000e+00
   2.7000000e+01   3.0000000e-03   5.9090909e-02
   2.8000000e+01   3.0000000e-03   0.0000000e+00
   2.9000000e+01   3.0000000e-03   0.0000000e+00
   3.0000000e+01   3.0000000e-03   2.4621212e-02
   3.1000000e+01   3.0000000e-03   3.0844156e-02
   3.2000000e+01   3.0000000e-03   0.0000000e+00
   3.3000000e+01   3.0000000e-03   0.0000000e+00
   3.4000000e+01   3.0000000e-03  -1.9696970e-02
   3.5000000e+01   3.0000000e-03  -0.0000000e+00
   3.6000000e+01   3.0000000e-03  -0.0000000e+00
   3.7000000e+01   3.0000000e-03  -0.0000000e+00
   3.8000000e+01   3.0000000e-03   0.0000000e+00
   3.9000000e+01   3.0000000e-03   1.2337662e-02
   4.0000000e+01   3.0000000e-03   0.0000000e+00
   4.1000000e+01   3.0000000e-03   4.6590909e-02
   4.2000000e+01   3.0000000e-03   0.0000000e+00
   4.3000000e+01   3.0000000e-03   0.0000000e+00
   4.4000000e+01   3.0000000e-03  -0.0000000e+00
   4.5000000e+01   3.0000000e-03  -4.5508658e-02
   4.6000000e+01   3.0000000e-03  -0.0000000e+00
   4.7000000e+01   3.0000000e-03  -3.0411255e-02
   4.8000000e+01   3.0000000e-03   0.0000000e+00
   4.9000000e+01   3.0000000e-03   4.4372294e-02
   5.0000000e+01   3.0000000e-03   0.0000000e+00
   5.1000000e+01   3.0000000e-03   0.0000000e+00
   5.2000000e+01   3.0000000e-03  -0.0000000e+00
   5.3000000e+01   3.0000000e-03  -1.0270563e-01
   5.4000000e+01   3.0000000e-03  -0.0000000e+00
   5.5000000e+01   3.0000000e-03   6.4935065e-04
   5.6000000e+01   3.0000000e-03   0.0000000e+00
   5.7000000e+01   3.0000000e-03   0.0000000e+00
   5.8000000e+01   3.0000000e-03   0.0000000e+00
   5.9000000e+01   3.0000000e-03   4.2721861e-01
   6.0000000e+01   3.0000000e-03   0.0000000e+00
   6.1000000e+01   3.0000000e-03   0.0000000e+00
   6.2000000e+01   3.0000000e-03  -9.1937229e-02
   6.3000000e+01   3.0000000e-03  -0.0000000e+00
   6.4000000e+01   3.0000000e-03  -0.0000000e+00
   6.5000000e+01   3.0000000e-03   0.0000000e+00
   6.6000000e+01   3.0000000e-03   4.7186147e-02
   6.7000000e+01   3.0000000e-03   0.0000000e+00
   6.8000000e+01   3.0000000e-03  -0.0000000e+00
   6.9000000e+01   3.0000000e-03   1.7532468e-02
   7.0000000e+01   3.0000000e-03   0.0000000e+00
   7.1000000e+01   3.0000000e-03   4.8647186e-02
   7.2000000e+01   3.0000000e-03   0.0000000e+00
   7.3000000e+01   3.0000000e-03  -1.5043290e-02
   7.4000000e+01   3.0000000e-03  -0.0000000e+00
   7.5000000e+01   3.0000000e-03   0.0000000e+00
   7.6000000e+01   3.0000000e-03   0.0000000e+00
   7.7000000e+01   3.0000000e-03   5.7900433e-03
   7.8000000e+01   3.0000000e-03  -0.0000000e+00
   7.9000000e+01   3.0000000e-03  -0.0000000e+00
   8.0000000e+01   3.0000000e-03   2.2186147e-03
   8.1000000e+01   3.0000000e-03   0.0000000e+00
   8.2000000e+01   3.0000000e-03   0.0000000e+00
   8.3000000e+01   3.0000000e-03  -2.8138528e-03
   8.4000000e+01   3.0000000e-03  -0.0000000e+00
   8.5000000e+01   3.0000000e-03  -0.0000000e+00
   8.6000000e+01   3.0000000e-03   0.0000000e+00
   8.7000000e+01   3.0000000e-03   1.4989177e-02
   8.8000000e+01   3.0000000e-03   9.6320346e-03
   8.9000000e+01   3.0000000e-03   0.0000000e+00
   9.0000000e+01   3.0000000e-03   0.0000000e+00
   9.1000000e+01   3.0000000e-03   0.0000000e+00
   9.2000000e+01   3.0000000e-03   1.8777056e-02
   9.3000000e+01   3.0000000e-03   0.0000000e+00
   9.4000000e+01   3.0000000e-03  -0.0000000e+00
   9.5000000e+01   3.0000000e-03  -2.8138528e-03
   9.6000000e+01   3.0000000e-03  -0.0000000e+00
   9.7000000e+01   3.0000000e-03  -0.0000000e+00
   9.8000000e+01   3.0000000e-03  -0.0000000e+00
   9.9000000e+01   3.0000000e-03  -3.3549784e-03
   1.0000000e+02   3.0000000e-03   0.0000000e+00
   1.0000000e+00   3.1250000e-03   6.2283550e-02
   2.0000000e+00   3.1250000e-03   0.0000000e+00
   3.0000000e+00   3.1250000e-03   0.0000000e+00
   4.0000000e+00   3.1250000e-03  -0.0000000e+00
   5.0000000e+00   3.1250000e-03  -3.7662338e-02
   6.0000000e+00   3.1250000e-03  -0.0000000e+00
   7.0000000e+00   3.1250000e-03  -0.0000000e+00
   8.0000000e+00   3.1250000e-03   0.0000000e+00
   9.0000000e+00   3.1250000e-03   9.4426407e-02
   1.0000000e+01   3.1250000e-03   0.0000000e+00
   1.1000000e+01   3.1250000e-03   2.8787879e-02
   1.2000000e+01   3.1250000e-03  -0.0000000e+00
   1.3000000e+01   3.1250000e-03  -9.3073593e-02
   1.4000000e+01   3.1250000e-03  -0.0000000e+00
   1.5000000e+01   3.1250000e-03   0.0000000e+00
   1.6000000e+01   3.1250000e-03   0.0000000e+00
   1.7000000e+01   3.1250000e-03   3.8235931e-01
   1.8000000e+01   3.1250000e-03   0.0000000e+00
   1.9000000e+01   3.1250000e-03   1.5903680e-01
   2.0000000e+01   3.1250000e-03  -0.0000000e+00
   2.1000000e+01   3.1250000e-03  -0.0000000e+00
   2.2000000e+01   3.1250000e-03  -0.0000000e+00
   2.3000000e+01   3.1250000e-03  -1.5097403e-02
   2.4000000e+01   3.1250000e-03   0.0000000e+00
   2.5000000e+01   3.1250000e-03  -0.0000000e+00
   2.6000000e+01   3.1250000e-03  -0.0000000e+00
   2.7000000e+01   3.1250000e-03  -5.4004329e-02
   2.8000000e+01   3.1250000e-03  -0.0000000e+00
   2.9000000e+01   3.1250000e-03   0.0000000e+00
   3.0000000e+01   3.1250000e-03  -2.0562771e-03
   3.1000000e+01   3.1250000e-03  -2.2294372e-02
   3.2000000e+01   3.1250000e-03  -0.0000000e+00
   3.3000000e+01   3.1250000e-03  -0.0000000e+00
   3.4000000e+01   3.1250000e-03   1.8560606e-02
   3.5000000e+01   3.1250000e-03   0.0000000e+00
   3.6000000e+01   3.1250000e-03   0.0000000e+00
   3.7000000e+01   3.1250000e-03   0.0000000e+00
   3.8000000e+01   3.1250000e-03   0.0000000e+00
   3.9000000e+01   3.1250000e-03   1.9588745e-02
   4.0000000e+01   3.1250000e-03   0.0000000e+00
   4.1000000e+01   3.1250000e-03  -6.2229437e-03
   4.2000000e+01   3.1250000e-03  -0.0000000e+00
   4.3000000e+01   3.1250000e-03  -0.0000000e+00
   4.4000000e+01   3.1250000e-03   0.0000000e+00
   4.5000000e+01   3.1250000e-03   4.4642857e-02
   4.6000000e+01   3.1250000e-03   0.0000000e+00
   4.7000000e+01   3.1250000e-03   1.6558442e-02
   4.8000000e+01   3.1250000e-03  -0.0000000e+00
   4.9000000e+01   3.1250000e-03  -3.3441558e-02
   5.0000000e+01   3.1250000e-03  -0.0000000e+00
   5.1000000e+01   3.1250000e-03  -0.0000000e+00
   5.2000000e+01   3.1250000e-03   0.0000000e+00
   5.3000000e+01   3.1250000e-03   7.3376623e-02
   5.4000000e+01   3.1250000e-03   0.0000000e+00
   5.5000000e+01   3.1250000e-03   6.8722944e-03
   5.6000000e+01   3.1250000e-03  -0.0000000e+00
   5.7000000e+01   3.1250000e-03  -0.0000000e+00
   5.8000000e+01   3.1250000e-03  -0.0000000e+00
   5.9000000e+01   3.1250000e-03   1.6277056e-01
   6.0000000e+01   3.1250000e-03   0.0000000e+00
   6.1000000e+01   3.1250000e-03   0.0000000e+00
   6.2000000e+01   3.1250000e-03   4.1590909e-01
   6.3000000e+01   3.1250000e-03   0.0000000e+00
   6.4000000e+01   3.1250000e-03   0.0000000e+00
   6.5000000e+01   3.1250000e-03  -0.0000000e+00
   6.6000000e+01   3.1250000e-03  -4.7510823e-02
   6.7000000e+01   3.1250000e-03   0.0000000e+00
   6.8000000e+01   3.1250000e-03   0.0000000e+00
   6.9000000e+01   3.1250000e-03   3.3766234e-02
   7.0000000e+01   3.1250000e-03  -0.0000000e+00
   7.1000000e+01   3.1250000e-03  -3.7770563e-02
   7.2000000e+01   3.1250000e-03   0.0000000e+00
   7.3000000e+01   3.1250000e-03   3.4956710e-02
   7.4000000e+01   3.1250000e-03   0.0000000e+00
   7.5000000e+01   3.1250000e-03  -0.0000000e+00
   7.6000000e+01   3.1250000e-03  -0.0000000e+00
   7.7000000e+01   3.1250000e-03  -1.0010823e-02
   7.8000000e+01   3.1250000e-03   0.0000000e+00
   7.9000000e+01   3.1250000e-03   0.0000000e+00
   8.0000000e+01   3.1250000e-03  -1.2445887e-03
   8.1000000e+01   3.1250000e-03  -0.0000000e+00
   8.2000000e+01   3.1250000e-03  -0.0000000e+00
   8.3000000e+01   3.1250000e-03   4.0043290e-03
   8.4000000e+01   3.1250000e-03   0.0000000e+00
   8.5000000e+01   3.1250000e-03   0.0000000e+00
   8.6000000e+01   3.1250000e-03   0.0000000e+00
   8.7000000e+01   3.1250000e-03  -5.4112554e-04
   8.8000000e+01   3.1250000e-03   2.4891775e-03
   8.9000000e+01   3.1250000e-03   0.0000000e+00
   9.0000000e+01   3.1250000e-03  -0.0000000e+00
   9.1000000e+01   3.1250000e-03  -0.0000000e+00
   9.2000000e+01   3.1250000e-03  -2.4350649e-03
   9.3000000e+01   3.1250000e-03   0.0000000e+00
   9.4000000e+01   3.1250000e-03   0.0000000e+00
   9.5000000e+01   3.1250000e-03   1.4718615e-02
   9.6000000e+01   3.1250000e-03   0.0000000e+00
   9.7000000e+01   3.1250000e-03   0.0000000e+00
   9.8000000e+01   3.1250000e-03   0.0000000e+00
   9.9000000e+01   3.1250000e-03   1.8939394e-03
   1.0000000e+02   3.1250000e-03  -0.0000000e+00
   1.0000000e+00   3.2500000e-03  -1.5151515e-03
   2.0000000e+00   3.2500000e-03   0.0000000e+00
   3.0000000e+00   3.2500000e-03   0.0000000e+00
   4.0000000e+00   3.2500000e-03   0.0000000e+00
   5.0000000e+00   3.2500000e-03   6.2445887e-02
   6.0000000e+00   3.2500000e-03   0.0000000e+00
   7.0000000e+00   3.2500000e-03   0.0000000e+00
   8.0000000e+00   3.2500000e-03  -0.0000000e+00
   9.0000000e+00   3.2500000e-03  -6.2932900e-02
   1.0000000e+01   3.2500000e-03  -0.0000000e+00
   1.1000000e+01   3.2500000e-03  -1.7965368e-02
   1.2000000e+01   3.2500000e-03   0.0000000e+00
   1.3000000e+01   3.2500000e-03   5.6168831e-02
   1.4000000e+01   3.2500000e-03   0.0000000e+00
   1.5000000e+01   3.2500000e-03  -0.0000000e+00
   1.6000000e+01   3.2500000e-03  -0.0000000e+00
   1.7000000e+01   3.2500000e-03   4.2748918e-03
   1.8000000e+01   3.2500000e-03   0.0000000e+00
   1.9000000e+01   3.2500000e-03   3.4561688e-01
   2.0000000e+01   3.2500000e-03   0.0000000e+00
   2.1000000e+01   3.2500000e-03   0.0000000e+00
   2.2000000e+01   3.2500000e-03   0.0000000e+00
   2.3000000e+01   3.2500000e-03   3.5714286e-03
   2.4000000e+01   3.2500000e-03  -0.0000000e+00
   2.5000000e+01   3.2500000e-03  -0.0000000e+00
   2.6000000e+01   3.2500000e-03   0.0000000e+00
   2.7000000e+01   3.2500000e-03   8.2792208e-02
   2.8000000e+01   3.2500000e-03   0.0000000e+00
   2.9000000e+01   3.2500000e-03  -0.0000000e+00
   3.0000000e+01   3.2500000e-03  -6.1688312e-03
   3.1000000e+01   3.2500000e-03   1.9967532e-02
   3.2000000e+01   3.2500000e-03   0.0000000e+00
   3.3000000e+01   3.2500000e-03   0.0000000e+00
   3.4000000e+01   3.2500000e-03  -1.8993506e-02
   3.5000000e+01   3.2500000e-03  -0.0000000e+00
   3.6000000e+01   3.2500000e-03  -0.0000000e+00
   3.7000000e+01   3.2500000e-03  -0.0000000e+00
   3.8000000e+01   3.2500000e-03  -0.0000000e+00
   3.9000000e+01   3.2500000e-03  -1.4935065e-02
   4.0000000e+01   3.2500000e-03  -0.0000000e+00
   4.1000000e+01   3.2500000e-03   2.0833333e-02
   4.2000000e+01   3.2500000e-03   0.0000000e+00
   4.3000000e+01   3.2500000e-03   0.0000000e+00
   4.4000000e+01   3.2500000e-03   0.0000000e+00
   4.5000000e+01   3.2500000e-03  -7.2510823e-03
   4.6000000e+01   3.2500000e-03  -0.0000000e+00
   4.7000000e+01   3.2500000e-03   1.4502165e-02
   4.8000000e+01   3.2500000e-03   0.0000000e+00
   4.9000000e+01   3.2500000e-03   3.8203463e-02
   5.0000000e+01   3.2500000e-03   0.0000000e+00
   5.1000000e+01   3.2500000e-03   0.0000000e+00
   5.2000000e+01   3.2500000e-03  -0.0000000e+00
   5.3000000e+01   3.2500000e-03  -5.1136364e-02
   5.4000000e+01   3.2500000e-03  -0.0000000e+00
   5.5000000e+01   3.2500000e-03  -4.3290043e-04
   5.6000000e+01   3.2500000e-03   0.0000000e+00
   5.7000000e+01   3.2500000e-03   0.0000000e+00
   5.8000000e+01   3.2500000e-03   0.0000000e+00
   5.9000000e+01   3.2500000e-03  -5.7954545e-02
   6.0000000e+01   3.2500000e-03  -0.0000000e+00
   6.1000000e+01   3.2500000e-03  -0.0000000e+00
   6.2000000e+01   3.2500000e-03   1.6331169e-01
   6.3000000e+01   3.2500000e-03   0.0000000e+00
   6.4000000e+01   3.2500000e-03   0.0000000e+00
   6.5000000e+01   3.2500000e-03   0.0000000e+00
   6.6000000e+01   3.2500000e-03   1.8847403e-01
   6.7000000e+01   3.2500000e-03  -0.0000000e+00
   6.8000000e+01   3.2500000e-03  -0.0000000e+00
   6.9000000e+01   3.2500000e-03  -4.0692641e-02
   7.0000000e+01   3.2500000e-03   0.0000000e+00
   7.1000000e+01   3.2500000e-03   6.7099567e-02
   7.2000000e+01   3.2500000e-03   0.0000000e+00
   7.3000000e+01   3.2500000e-03  -3.5227273e-02
   7.4000000e+01   3.2500000e-03  -0.0000000e+00
   7.5000000e+01   3.2500000e-03   0.0000000e+00
   7.6000000e+01   3.2500000e-03   0.0000000e+00
   7.7000000e+01   3.2500000e-03   1.3690476e-02
   7.8000000e+01   3.2500000e-03  -0.0000000e+00
   7.9000000e+01   3.2500000e-03  -0.0000000e+00
   8.0000000e+01   3.2500000e-03  -2.7056277e-04
   8.1000000e+01   3.2500000e-03   0.0000000e+00
   8.2000000e+01   3.2500000e-03   0.0000000e+00
   8.3000000e+01   3.2500000e-03   6.9264069e-03
   8.4000000e+01   3.2500000e-03   0.0000000e+00
   8.5000000e+01   3.2500000e-03   0.0000000e+00
   8.6000000e+01   3.2500000e-03   0.0000000e+00
   8.7000000e+01   3.2500000e-03   4.3831169e-03
   8.8000000e+01   3.2500000e-03  -4.4372294e-03
   8.9000000e+01   3.2500000e-03  -0.0000000e+00
   9.0000000e+01   3.2500000e-03   0.0000000e+00
   9.1000000e+01   3.2500000e-03   0.0000000e+00
   9.2000000e+01   3.2500000e-03   4.7077922e-03
   9.3000000e+01   3.2500000e-03  -0.0000000e+00
   9.4000000e+01   3.2500000e-03  -0.0000000e+00
   9.5000000e+01   3.2500000e-03   7.5757576e-04
   9.6000000e+01   3.2500000e-03   0.0000000e+00
   9.7000000e+01   3.2500000e-03   0.0000000e+00
   9.8000000e+01   3.2500000e-03   0.0000000e+00
   9.9000000e+01   3.2500000e-03   8.0627706e-03
   1.0000000e+02   3.2500000e-03   0.0000000e+00
   1.0000000e+00   3.3750000e-03   4.7564935e-02
   2.0000000e+00   3.3750000e-03   0.0000000e+00
   3.0000000e+00   3.3750000e-03   0.0000000e+00
   4.0000000e+00   3.3750000e-03  -0.0000000e+00
   5.0000000e+00   3.3750000e-03  -2.5216450e-02
   6.0000000e+00   3.3750000e-03  -0.0000000e+00
   7.0000000e+00   3.3750000e-03  -0.0000000e+00
   8.0000000e+00   3.3750000e-03   0.0000000e+00
   9.0000000e+00   3.3750000e-03   5.4599567e-02
   1.0000000e+01   3.3750000e-03   0.0000000e+00
   1.1000000e+01   3.3750000e-03   1.3311688e-02
   1.2000000e+01   3.3750000e-03  -0.0000000e+00
   1.3000000e+01   3.3750000e-03  -4.1829004e-02
   1.4000000e+01   3.3750000e-03  -0.0000000e+00
   1.5000000e+01   3.3750000e-03   0.0000000e+00
   1.6000000e+01   3.3750000e-03   0.0000000e+00
   1.7000000e+01   3.3750000e-03  -1.2824675e-02
   1.8000000e+01   3.3750000e-03  -0.0000000e+00
   1.9000000e+01   3.3750000e-03  -1.1179654e-01
   2.0000000e+01   3.3750000e-03  -0.0000000e+00
   2.1000000e+01   3.3750000e-03   0.0000000e+00
   2.2000000e+01   3.3750000e-03   0.0000000e+00
   2.3000000e+01   3.3750000e-03   3.7483766e-01
   2.4000000e+01   3.3750000e-03   0.0000000e+00
   2.5000000e+01   3.3750000e-03   0.0000000e+00
   2.6000000e+01   3.3750000e-03  -0.0000000e+00
   2.7000000e+01   3.3750000e-03  -1.0551948e-01
   2.8000000e+01   3.3750000e-03  -0.0000000e+00
   2.9000000e+01   3.3750000e-03   0.0000000e+00
   3.0000000e+01   3.3750000e-03   1.7965368e-02
   3.1000000e+01   3.3750000e-03  -1.9264069e-02
   3.2000000e+01   3.3750000e-03  -0.0000000e+00
   3.3000000e+01   3.3750000e-03  -0.0000000e+00
   3.4000000e+01   3.3750000e-03   2.0725108e-02
   3.5000000e+01   3.3750000e-03   0.0000000e+00
   3.6000000e+01   3.3750000e-03   0.0000000e+00
   3.7000000e+01   3.3750000e-03   0.0000000e+00
   3.8000000e+01   3.3750000e-03   0.0000000e+00
   3.9000000e+01   3.3750000e-03   1.3041126e-02
   4.0000000e+01   3.3750000e-03   0.0000000e+00
   4.1000000e+01   3.3750000e-03  -1.9642857e-02
   4.2000000e+01   3.3750000e-03  -0.0000000e+00
   4.3000000e+01   3.3750000e-03  -0.0000000e+00
   4.4000000e+01   3.3750000e-03   0.0000000e+00
   4.5000000e+01   3.3750000e-03   3.2629870e-02
   4.6000000e+01   3.3750000e-03   0.0000000e+00
   4.7000000e+01   3.3750000e-03   2.2132035e-02
   4.8000000e+01   3.3750000e-03   0.0000000e+00
   4.9000000e+01   3.3750000e-03   7.1969697e-03
   5.0000000e+01   3.3750000e-03  -0.0000000e+00
   5.1000000e+01   3.3750000e-03   0.0000000e+00
   5.2000000e+01   3.3750000e-03   0.0000000e+00
   5.3000000e+01   3.3750000e-03   5.4870130e-02
   5.4000000e+01   3.3750000e-03   0.0000000e+00
   5.5000000e+01   3.3750000e-03   1.1850649e-02
   5.6000000e+01   3.3750000e-03  -0.0000000e+00
   5.7000000e+01   3.3750000e-03  -0.0000000e+00
   5.8000000e+01   3.3750000e-03   0.0000000e+00
   5.9000000e+01   3.3750000e-03   4.8484848e-02
   6.0000000e+01   3.3750000e-03   0.0000000e+00
   6.1000000e+01   3.3750000e-03   0.0000000e+00
   6.2000000e+01   3.3750000e-03  -5.2976190e-02
   6.3000000e+01   3.3750000e-03  -0.0000000e+00
   6.4000000e+01   3.3750000e-03   0.0000000e+00
   6.5000000e+01   3.3750000e-03   0.0000000e+00
   6.6000000e+01   3.3750000e-03   3.6688312e-01
   6.7000000e+01   3.3750000e-03   0.0000000e+00
   6.8000000e+01   3.3750000e-03   0.0000000e+00
   6.9000000e+01   3.3750000e-03   1.2115801e-01
   7.0000000e+01   3.3750000e-03  -0.0000000e+00
   7.1000000e+01   3.3750000e-03  -9.5941558e-02
   7.2000000e+01   3.3750000e-03  -0.0000000e+00
   7.3000000e+01   3.3750000e-03   4.5887446e-02
   7.4000000e+01   3.3750000e-03   0.0000000e+00
   7.5000000e+01   3.3750000e-03  -0.0000000e+00
   7.6000000e+01   3.3750000e-03  -0.0000000e+00
   7.7000000e+01   3.3750000e-03  -1.8722944e-02
   7.8000000e+01   3.3750000e-03   0.0000000e+00
   7.9000000e+01   3.3750000e-03   0.0000000e+00
   8.0000000e+01   3.3750000e-03   7.5216450e-03
   8.1000000e+01   3.3750000e-03  -0.0000000e+00
   8.2000000e+01   3.3750000e-03  -0.0000000e+00
   8.3000000e+01   3.3750000e-03   8.9826840e-03
   8.4000000e+01   3.3750000e-03   0.0000000e+00
   8.5000000e+01   3.3750000e-03  -0.0000000e+00
   8.6000000e+01   3.3750000e-03  -0.0000000e+00
   8.7000000e+01   3.3750000e-03  -6.1147186e-03
   8.8000000e+01   3.3750000e-03   6.0064935e-03
   8.9000000e+01   3.3750000e-03   0.0000000e+00
   9.0000000e+01   3.3750000e-03  -0.0000000e+00
   9.1000000e+01   3.3750000e-03  -0.0000000e+00
   9.2000000e+01   3.3750000e-03  -6.0606061e-03
   9.3000000e+01   3.3750000e-03   0.0000000e+00
   9.4000000e+01   3.3750000e-03   0.0000000e+00
   9.5000000e+01   3.3750000e-03   4.8701299e-04
   9.6000000e+01   3.3750000e-03  -0.0000000e+00
   9.7000000e+01   3.3750000e-03   0.0000000e+00
   9.8000000e+01   3.3750000e-03   0.0000000e+00
   9.9000000e+01   3.3750000e-03   1.7045455e-02
   1.0000000e+02   3.3750000e-03   0.0000000e+00
   1.0000000e+00   3.5000000e-03  -2.5216450e-02
   2.0000000e+00   3.5000000e-03  -0.0000000e+00
   3.0000000e+00   3.5000000e-03   0.0000000e+00
   4.0000000e+00   3.5000000e-03   0.0000000e+00
   5.0000000e+00   3.5000000e-03   4.0800866e-02
   6.0000000e+00   3.5000000e-03   0.0000000e+00
   7.0000000e+00   3.5000000e-03   0.0000000e+00
   8.0000000e+00   3.5000000e-03  -0.0000000e+00
   9.0000000e+00   3.5000000e-03  -2.8354978e-02
   1.0000000e+01   3.5000000e-03  -0.0000000e+00
   1.1000000e+01   3.5000000e-03  -1.0281385e-03
   1.2000000e+01   3.5000000e-03   0.0000000e+00
   1.3000000e+01   3.5000000e-03   3.5876623e-02
   1.4000000e+01   3.5000000e-03   0.0000000e+00
   1.5000000e+01   3.5000000e-03  -0.0000000e+00
   1.6000000e+01   3.5000000e-03  -0.0000000e+00
   1.7000000e+01   3.5000000e-03   1.4989177e-02
   1.8000000e+01   3.5000000e-03   0.0000000e+00
   1.9000000e+01   3.5000000e-03   7.3214286e-02
   2.0000000e+01   3.5000000e-03   0.0000000e+00
   2.1000000e+01   3.5000000e-03  -0.0000000e+00
   2.2000000e+01   3.5000000e-03  -0.0000000e+00
   2.3000000e+01   3.5000000e-03   4.1937229e-02
   2.4000000e+01   3.5000000e-03   0.0000000e+00
   2.5000000e+01   3.5000000e-03   0.0000000e+00
   2.6000000e+01   3.5000000e-03   0.0000000e+00
   2.7000000e+01   3.5000000e-03   2.5162338e-01
   2.8000000e+01   3.5000000e-03   0.0000000e+00
   2.9000000e+01   3.5000000e-03  -0.0000000e+00
   3.0000000e+01   3.5000000e-03  -4.1720779e-02
   3.1000000e+01   3.5000000e-03   2.0075758e-02
   3.2000000e+01   3.5000000e-03   0.0000000e+00
   3.3000000e+01   3.5000000e-03   0.0000000e+00
   3.4000000e+01   3.5000000e-03  -2.4783550e-02
   3.5000000e+01   3.5000000e-03  -0.0000000e+00
   3.6000000e+01   3.5000000e-03  -0.0000000e+00
   3.7000000e+01   3.5000000e-03   0.0000000e+00
   3.8000000e+01   3.5000000e-03   0.0000000e+00
   3.9000000e+01   3.5000000e-03  -8.6038961e-03
   4.0000000e+01   3.5000000e-03  -0.0000000e+00
   4.1000000e+01   3.5000000e-03   2.6136364e-02
   4.2000000e+01   3.5000000e-03   0.0000000e+00
   4.3000000e+01   3.5000000e-03   0.0000000e+00
   4.4000000e+01   3.5000000e-03  -0.0000000e+00
   4.5000000e+01   3.5000000e-03  -2.6948052e-02
   4.6000000e+01   3.5000000e-03  -0.0000000e+00
   4.7000000e+01   3.5000000e-03  -5.7359307e-03
   4.8000000e+01   3.5000000e-03   0.0000000e+00
   4.9000000e+01   3.5000000e-03   2.0075758e-02
   5.0000000e+01   3.5000000e-03   0.0000000e+00
   5.1000000e+01   3.5000000e-03   0.0000000e+00
   5.2000000e+01   3.5000000e-03   0.0000000e+00
   5.3000000e+01   3.5000000e-03   1.0281385e-03
   5.4000000e+01   3.5000000e-03  -0.0000000e+00
   5.5000000e+01   3.5000000e-03   2.0616883e-02
   5.6000000e+01   3.5000000e-03   0.0000000e+00
   5.7000000e+01   3.5000000e-03   0.0000000e+00
   5.8000000e+01   3.5000000e-03  -0.0000000e+00
   5.9000000e+01   3.5000000e-03  -3.5768398e-02
   6.0000000e+01   3.5000000e-03  -0.0000000e+00
   6.1000000e+01   3.5000000e-03   0.0000000e+00
   6.2000000e+01   3.5000000e-03   5.9253247e-02
   6.3000000e+01   3.5000000e-03   0.0000000e+00
   6.4000000e+01   3.5000000e-03   0.0000000e+00
   6.5000000e+01   3.5000000e-03  -0.0000000e+00
   6.6000000e+01   3.5000000e-03  -7.1969697e-02
   6.7000000e+01   3.5000000e-03   0.0000000e+00
   6.8000000e+01   3.5000000e-03   0.0000000e+00
   6.9000000e+01   3.5000000e-03   3.8371212e-01
   7.0000000e+01   3.5000000e-03   0.0000000e+00
   7.1000000e+01   3.5000000e-03   2.6282468e-01
   7.2000000e+01   3.5000000e-03   0.0000000e+00
   7.3000000e+01   3.5000000e-03  -7.7326840e-02
   7.4000000e+01   3.5000000e-03  -0.0000000e+00
   7.5000000e+01   3.5000000e-03   0.0000000e+00
   7.6000000e+01   3.5000000e-03   0.0000000e+00
   7.7000000e+01   3.5000000e-03   2.7813853e-02
   7.8000000e+01   3.5000000e-03  -0.0000000e+00
   7.9000000e+01   3.5000000e-03  -0.0000000e+00
   8.0000000e+01   3.5000000e-03   9.0909091e-03
   8.1000000e+01   3.5000000e-03   0.0000000e+00
   8.2000000e+01   3.5000000e-03   0.0000000e+00
   8.3000000e+01   3.5000000e-03  -1.0497835e-02
   8.4000000e+01   3.5000000e-03  -0.0000000e+00
   8.5000000e+01   3.5000000e-03   0.0000000e+00
   8.6000000e+01   3.5000000e-03   0.0000000e+00
   8.7000000e+01   3.5000000e-03   7.1969697e-03
   8.8000000e+01   3.5000000e-03  -8.2251082e-03
   8.9000000e+01   3.5000000e-03  -0.0000000e+00
   9.0000000e+01   3.5000000e-03   0.0000000e+00
   9.1000000e+01   3.5000000e-03   0.0000000e+00
   9.2000000e+01   3.5000000e-03   1.0227273e-02
   9.3000000e+01   3.5000000e-03  -0.0000000e+00
   9.4000000e+01   3.5000000e-03  -0.0000000e+00
   9.5000000e+01   3.5000000e-03   8.7662338e-03
   9.6000000e+01   3.5000000e-03   0.0000000e+00
   9.7000000e+01   3.5000000e-03   0.0000000e+00
   9.8000000e+01   3.5000000e-03  -0.0000000e+00
   9.9000000e+01   3.5000000e-03  -7.5216450e-03
   1.0000000e+02   3.5000000e-03  -0.0000000e+00
   1.0000000e+00   3.6250000e-03   2.0995671e-02
   2.0000000e+00   3.6250000e-03   0.0000000e+00
   3.0000000e+00   3.6250000e-03  -0.0000000e+00
   4.0000000e+00   3.6250000e-03  -0.0000000e+00
   5.0000000e+00   3.6250000e-03  -3.3549784e-02
   6.0000000e+00   3.6250000e-03  -0.0000000e+00
   7.0000000e+00   3.6250000e-03  -0.0000000e+00
   8.0000000e+00   3.6250000e-03   0.0000000e+00
   9.0000000e+00   3.6250000e-03   4.0909091e-02
   1.0000000e+01   3.6250000e-03   0.0000000e+00
   1.1000000e+01   3.6250000e-03   2.0400433e-02
   1.2000000e+01   3.6250000e-03  -0.0000000e+00
   1.3000000e+01   3.6250000e-03  -1.4285714e-02
   1.4000000e+01   3.6250000e-03   0.0000000e+00
   1.5000000e+01   3.6250000e-03   0.0000000e+00
   1.6000000e+01   3.6250000e-03   0.0000000e+00
   1.7000000e+01   3.6250000e-03  -1.6341991e-02
   1.8000000e+01   3.6250000e-03  -0.0000000e+00
   1.9000000e+01   3.6250000e-03  -4.7619048e-02
   2.0000000e+01   3.6250000e-03  -0.0000000e+00
   2.1000000e+01   3.6250000e-03   0.0000000e+00
   2.2000000e+01   3.6250000e-03   0.0000000e+00
   2.3000000e+01   3.6250000e-03  -2.9545455e-02
   2.4000000e+01   3.6250000e-03  -0.0000000e+00
   2.5000000e+01   3.6250000e-03  -0.0000000e+00
   2.6000000e+01   3.6250000e-03   0.0000000e+00
   2.7000000e+01   3.6250000e-03   2.1260823e-01
   2.8000000e+01   3.6250000e-03   0.0000000e+00
   2.9000000e+01   3.6250000e-03   0.0000000e+00
   3.0000000e+01   3.6250000e-03   1.3468615e-01
   3.1000000e+01   3.6250000e-03  -2.5703463e-02
   3.2000000e+01   3.6250000e-03  -0.0000000e+00
   3.3000000e+01   3.6250000e-03  -0.0000000e+00
   3.4000000e+01   3.6250000e-03   3.4523810e-02
   3.5000000e+01   3.6250000e-03   0.0000000e+00
   3.6000000e+01   3.6250000e-03   0.0000000e+00
   3.7000000e+01   3.6250000e-03  -0.0000000e+00
   3.8000000e+01   3.6250000e-03  -0.0000000e+00
   3.9000000e+01   3.6250000e-03   1.7532468e-02
   4.0000000e+01   3.6250000e-03   0.0000000e+00
   4.1000000e+01   3.6250000e-03  -1.7965368e-02
   4.2000000e+01   3.6250000e-03  -0.0000000e+00
   4.3000000e+01   3.6250000e-03  -0.0000000e+00
   4.4000000e+01   3.6250000e-03   0.0000000e+00
   4.5000000e+01   3.6250000e-03   3.9989177e-02
   4.6000000e+01   3.6250000e-03   0.0000000e+00
   4.7000000e+01   3.6250000e-03   1.6558442e-02
   4.8000000e+01   3.6250000e-03   0.0000000e+00
   4.9000000e+01   3.6250000e-03  -3.0303030e-03
   5.0000000e+01   3.6250000e-03  -0.0000000e+00
   5.1000000e+01   3.6250000e-03  -0.0000000e+00
   5.2000000e+01   3.6250000e-03  -0.0000000e+00
   5.3000000e+01   3.6250000e-03   1.9805195e-02
   5.4000000e+01   3.6250000e-03   0.0000000e+00
   5.5000000e+01   3.6250000e-03   1.0551948e-02
   5.6000000e+01   3.6250000e-03  -0.0000000e+00
   5.7000000e+01   3.6250000e-03   0.0000000e+00
   5.8000000e+01   3.6250000e-03   0.0000000e+00
   5.9000000e+01   3.6250000e-03   7.6461039e-02
   6.0000000e+01   3.6250000e-03   0.0000000e+00
   6.1000000e+01   3.6250000e-03   0.0000000e+00
   6.2000000e+01   3.6250000e-03  -3.7608225e-02
   6.3000000e+01   3.6250000e-03  -0.0000000e+00
   6.4000000e+01   3.6250000e-03   0.0000000e+00
   6.5000000e+01   3.6250000e-03   0.0000000e+00
   6.6000000e+01   3.6250000e-03   4.4209957e-02
   6.7000000e+01   3.6250000e-03  -0.0000000e+00
   6.8000000e+01   3.6250000e-03  -0.0000000e+00
   6.9000000e+01   3.6250000e-03  -7.0616883e-02
   7.0000000e+01   3.6250000e-03   0.0000000e+00
   7.1000000e+01   3.6250000e-03   2.6006494e-01
   7.2000000e+01   3.6250000e-03   0.0000000e+00
   7.3000000e+01   3.6250000e-03   3.5551948e-01
   7.4000000e+01   3.6250000e-03   0.0000000e+00
   7.5000000e+01   3.6250000e-03  -0.0000000e+00
   7.6000000e+01   3.6250000e-03  -0.0000000e+00
   7.7000000e+01   3.6250000e-03  -2.5919913e-02
   7.8000000e+01   3.6250000e-03   0.0000000e+00
   7.9000000e+01   3.6250000e-03   0.0000000e+00
   8.0000000e+01   3.6250000e-03  -4.4372294e-03
   8.1000000e+01   3.6250000e-03  -0.0000000e+00
   8.2000000e+01   3.6250000e-03  -0.0000000e+00
   8.3000000e+01   3.6250000e-03   1.2824675e-02
   8.4000000e+01   3.6250000e-03   0.0000000e+00
   8.5000000e+01   3.6250000e-03  -0.0000000e+00
   8.6000000e+01   3.6250000e-03  -0.0000000e+00
   8.7000000e+01   3.6250000e-03  -5.9523810e-03
   8.8000000e+01   3.6250000e-03   1.5259740e-02
   8.9000000e+01   3.6250000e-03   0.0000000e+00
   9.0000000e+01   3.6250000e-03   0.0000000e+00
   9.1000000e+01   3.6250000e-03  -0.0000000e+00
   9.2000000e+01   3.6250000e-03  -9.1991342e-04
   9.3000000e+01   3.6250000e-03   0.0000000e+00
   9.4000000e+01   3.6250000e-03   0.0000000e+00
   9.5000000e+01   3.6250000e-03  -3.7337662e-03
   9.6000000e+01   3.6250000e-03  -0.0000000e+00
   9.7000000e+01   3.6250000e-03   0.0000000e+00
   9.8000000e+01   3.6250000e-03   0.0000000e+00
   9.9000000e+01   3.6250000e-03   5.8441558e-03
   1.0000000e+02   3.6250000e-03  -0.0000000e+00
   1.0000000e+00   3.7500000e-03  -9.6861472e-03
   2.0000000e+00   3.7500000e-03  -0.0000000e+00
   3.0000000e+00   3.7500000e-03   0.0000000e+00
   4.0000000e+00   3.7500000e-03   0.0000000e+00
   5.0000000e+00   3.7500000e-03   4.0097403e-02
   6.0000000e+00   3.7500000e-03   0.0000000e+00
   7.0000000e+00   3.7500000e-03   0.0000000e+00
   8.0000000e+00   3.7500000e-03  -0.0000000e+00
   9.0000000e+00   3.7500000e-03  -2.2348485e-02
   1.0000000e+01   3.7500000e-03  -0.0000000e+00
   1.1000000e+01   3.7500000e-03   2.5432900e-03
   1.2000000e+01   3.7500000e-03   0.0000000e+00
   1.3000000e+01   3.7500000e-03   4.0259740e-02
   1.4000000e+01   3.7500000e-03   0.0000000e+00
   1.5000000e+01   3.7500000e-03   0.0000000e+00
   1.6000000e+01   3.7500000e-03   0.0000000e+00
   1.7000000e+01   3.7500000e-03   5.5194805e-02
   1.8000000e+01   3.7500000e-03   0.0000000e+00
   1.9000000e+01   3.7500000e-03   7.2077922e-02
   2.0000000e+01   3.7500000e-03   0.0000000e+00
   2.1000000e+01   3.7500000e-03  -0.0000000e+00
   2.2000000e+01   3.7500000e-03  -0.0000000e+00
   2.3000000e+01   3.7500000e-03   3.1331169e-02
   2.4000000e+01   3.7500000e-03   0.0000000e+00
   2.5000000e+01   3.7500000e-03   0.0000000e+00
   2.6000000e+01   3.7500000e-03   0.0000000e+00
   2.7000000e+01   3.7500000e-03  -4.7727273e-02
   2.8000000e+01   3.7500000e-03  -0.0000000e+00
   2.9000000e+01   3.7500000e-03   0.0000000e+00
   3.0000000e+01   3.7500000e-03   3.1044372e-01
   3.1000000e+01   3.7500000e-03   3.7088745e-01
   3.2000000e+01   3.7500000e-03   0.0000000e+00
   3.3000000e+01   3.7500000e-03   0.0000000e+00
   3.4000000e+01   3.7500000e-03  -4.2748918e-02
   3.5000000e+01   3.7500000e-03  -0.0000000e+00
   3.6000000e+01   3.7500000e-03  -0.0000000e+00
   3.7000000e+01   3.7500000e-03   0.0000000e+00
   3.8000000e+01   3.7500000e-03   0.0000000e+00
   3.9000000e+01   3.7500000e-03  -5.6818182e-03
   4.0000000e+01   3.7500000e-03  -0.0000000e+00
   4.1000000e+01   3.7500000e-03   3.5606061e-02
   4.2000000e+01   3.7500000e-03   0.0000000e+00
   4.3000000e+01   3.7500000e-03   0.0000000e+00
   4.4000000e+01   3.7500000e-03   0.0000000e+00
   4.5000000e+01   3.7500000e-03  -2.2727273e-02
   4.6000000e+01   3.7500000e-03  -0.0000000e+00
   4.7000000e+01   3.7500000e-03   1.6233766e-04
   4.8000000e+01   3.7500000e-03   0.0000000e+00
   4.9000000e+01   3.7500000e-03   5.7359307e-03
   5.0000000e+01   3.7500000e-03   0.0000000e+00
   5.1000000e+01   3.7500000e-03   0.0000000e+00
   5.2000000e+01   3.7500000e-03   0.0000000e+00
   5.3000000e+01   3.7500000e-03  -1.8831169e-02
   5.4000000e+01   3.7500000e-03  -0.0000000e+00
   5.5000000e+01   3.7500000e-03   6.0064935e-03
   5.6000000e+01   3.7500000e-03   0.0000000e+00
   5.7000000e+01   3.7500000e-03   0.0000000e+00
   5.8000000e+01   3.7500000e-03   0.0000000e+00
   5.9000000e+01   3.7500000e-03  -1.7370130e-02
   6.0000000e+01   3.7500000e-03  -0.0000000e+00
   6.1000000e+01   3.7500000e-03   0.0000000e+00
   6.2000000e+01   3.7500000e-03   7.2348485e-02
   6.3000000e+01   3.7500000e-03   0.0000000e+00
   6.4000000e+01   3.7500000e-03   0.0000000e+00
   6.5000000e+01   3.7500000e-03  -0.0000000e+00
   6.6000000e+01   3.7500000e-03  -2.9978355e-02
   6.7000000e+01   3.7500000e-03   0.0000000e+00
   6.8000000e+01   3.7500000e-03   0.0000000e+00
   6.9000000e+01   3.7500000e-03   3.9935065e-02
   7.0000000e+01   3.7500000e-03  -0.0000000e+00
   7.1000000e+01   3.7500000e-03  -7.9112554e-02
   7.2000000e+01   3.7500000e-03  -0.0000000e+00
   7.3000000e+01   3.7500000e-03   1.3474026e-01
   7.4000000e+01   3.7500000e-03   0.0000000e+00
   7.5000000e+01   3.7500000e-03   0.0000000e+00
   7.6000000e+01   3.7500000e-03   0.0000000e+00
   7.7000000e+01   3.7500000e-03   8.3874459e-02
   7.8000000e+01   3.7500000e-03  -0.0000000e+00
   7.9000000e+01   3.7500000e-03  -0.0000000e+00
   8.0000000e+01   3.7500000e-03   2.3268398e-03
   8.1000000e+01   3.7500000e-03   0.0000000e+00
   8.2000000e+01   3.7500000e-03   0.0000000e+00
   8.3000000e+01   3.7500000e-03  -1.3690476e-02
   8.4000000e+01   3.7500000e-03  -0.0000000e+00
   8.5000000e+01   3.7500000e-03   0.0000000e+00
   8.6000000e+01   3.7500000e-03   0.0000000e+00
   8.7000000e+01   3.7500000e-03   1.7424242e-02
   8.8000000e+01   3.7500000e-03  -9.3073593e-03
   8.9000000e+01   3.7500000e-03  -0.0000000e+00
   9.0000000e+01   3.7500000e-03  -0.0000000e+00
   9.1000000e+01   3.7500000e-03   0.0000000e+00
   9.2000000e+01   3.7500000e-03   2.8679654e-03
   9.3000000e+01   3.7500000e-03  -0.0000000e+00
   9.4000000e+01   3.7500000e-03  -0.0000000e+00
   9.5000000e+01   3.7500000e-03   3.6255411e-03
   9.6000000e+01   3.7500000e-03   0.0000000e+00
   9.7000000e+01   3.7500000e-03  -0.0000000e+00
   9.8000000e+01   3.7500000e-03  -0.0000000e+00
   9.9000000e+01   3.7500000e-03  -5.4112554e-05
   1.0000000e+02   3.7500000e-03   0.0000000e+00
   1.0000000e+00   3.8750000e-03   3.6201299e-02
   2.0000000e+00   3.8750000e-03   0.0000000e+00
   3.0000000e+00   3.8750000e-03   0.0000000e+00
   4.0000000e+00   3.8750000e-03  -0.0000000e+00
   5.0000000e+00   3.8750000e-03  -9.6320346e-03
   6.0000000e+00   3.8750000e-03  -0.0000000e+00
   7.0000000e+00   3.8750000e-03   0.0000000e+00
   8.0000000e+00   3.8750000e-03   0.0000000e+00
   9.0000000e+00   3.8750000e-03   4.7240260e-02
   1.0000000e+01   3.8750000e-03   0.0000000e+00
   1.1000000e+01   3.8750000e-03   2.5216450e-02
   1.2000000e+01   3.8750000e-03   0.0000000e+00
   1.3000000e+01   3.8750000e-03  -5.1406926e-03
   1.4000000e+01   3.8750000e-03   0.0000000e+00
   1.5000000e+01   3.8750000e-03   0.0000000e+00
   1.6000000e+01   3.8750000e-03   0.0000000e+00
   1.7000000e+01   3.8750000e-03   1.1309524e-02
   1.8000000e+01   3.8750000e-03  -0.0000000e+00
   1.9000000e+01   3.8750000e-03  -1.2391775e-02
   2.0000000e+01   3.8750000e-03   0.0000000e+00
   2.1000000e+01   3.8750000e-03   0.0000000e+00
   2.2000000e+01   3.8750000e-03   0.0000000e+00
   2.3000000e+01   3.8750000e-03   5.4653680e-03
   2.4000000e+01   3.8750000e-03  -0.0000000e+00
   2.5000000e+01   3.8750000e-03  -0.0000000e+00
   2.6000000e+01   3.8750000e-03   0.0000000e+00
   2.7000000e+01   3.8750000e-03   4.8538961e-02
   2.8000000e+01   3.8750000e-03   0.0000000e+00
   2.9000000e+01   3.8750000e-03  -0.0000000e+00
   3.0000000e+01   3.8750000e-03  -6.6179654e-02
   3.1000000e+01   3.8750000e-03   2.0129870e-02
   3.2000000e+01   3.8750000e-03   0.0000000e+00
   3.3000000e+01   3.8750000e-03   0.0000000e+00
   3.4000000e+01   3.8750000e-03   3.3879870e-01
   3.5000000e+01   3.8750000e-03   0.0000000e+00
   3.6000000e+01   3.8750000e-03   0.0000000e+00
   3.7000000e+01   3.8750000e-03  -0.0000000e+00
   3.8000000e+01   3.8750000e-03   0.0000000e+00
   3.9000000e+01   3.8750000e-03   5.3517316e-02
   4.0000000e+01   3.8750000e-03   0.0000000e+00
   4.1000000e+01   3.8750000e-03   2.0562771e-03
   4.2000000e+01   3.8750000e-03  -0.0000000e+00
   4.3000000e+01   3.8750000e-03  -0.0000000e+00
   4.4000000e+01   3.8750000e-03   0.0000000e+00
   4.5000000e+01   3.8750000e-03   4.7835498e-02
   4.6000000e+01   3.8750000e-03   0.0000000e+00
   4.7000000e+01   3.8750000e-03   1.4772727e-02
   4.8000000e+01   3.8750000e-03   0.0000000e+00
   4.9000000e+01   3.8750000e-03   1.7586580e-02
   5.0000000e+01   3.8750000e-03   0.0000000e+00
   5.1000000e+01   3.8750000e-03  -0.0000000e+00
   5.2000000e+01   3.8750000e-03   0.0000000e+00
   5.3000000e+01   3.8750000e-03   4.6969697e-02
   5.4000000e+01   3.8750000e-03   0.0000000e+00
   5.5000000e+01   3.8750000e-03   4.2424242e-02
   5.6000000e+01   3.8750000e-03  -0.0000000e+00
   5.7000000e+01   3.8750000e-03  -0.0000000e+00
   5.8000000e+01   3.8750000e-03   0.0000000e+00
   5.9000000e+01   3.8750000e-03   4.8593074e-02
   6.0000000e+01   3.8750000e-03   0.0000000e+00
   6.1000000e+01   3.8750000e-03   0.0000000e+00
   6.2000000e+01   3.8750000e-03  -1.2987013e-02
   6.3000000e+01   3.8750000e-03   0.0000000e+00
   6.4000000e+01   3.8750000e-03   0.0000000e+00
   6.5000000e+01   3.8750000e-03   0.0000000e+00
   6.6000000e+01   3.8750000e-03   5.9848485e-02
   6.7000000e+01   3.8750000e-03   0.0000000e+00
   6.8000000e+01   3.8750000e-03  -0.0000000e+00
   6.9000000e+01   3.8750000e-03  -1.4393939e-02
   7.0000000e+01   3.8750000e-03   0.0000000e+00
   7.1000000e+01   3.8750000e-03   6.0606061e-02
   7.2000000e+01   3.8750000e-03   0.0000000e+00
   7.3000000e+01   3.8750000e-03  -3.2575758e-02
   7.4000000e+01   3.8750000e-03  -0.0000000e+00
   7.5000000e+01   3.8750000e-03   0.0000000e+00
   7.6000000e+01   3.8750000e-03   0.0000000e+00
   7.7000000e+01   3.8750000e-03   3.7088745e-01
   7.8000000e+01   3.8750000e-03   0.0000000e+00
   7.9000000e+01   3.8750000e-03   0.0000000e+00
   8.0000000e+01   3.8750000e-03   1.8560606e-02
   8.1000000e+01   3.8750000e-03  -0.0000000e+00
   8.2000000e+01   3.8750000e-03  -0.0000000e+00
   8.3000000e+01   3.8750000e-03   4.1341991e-02
   8.4000000e+01   3.8750000e-03   0.0000000e+00
   8.5000000e+01   3.8750000e-03   0.0000000e+00
   8.6000000e+01   3.8750000e-03  -0.0000000e+00
   8.7000000e+01   3.8750000e-03  -1.0119048e-02
   8.8000000e+01   3.8750000e-03   2.1861472e-02
   8.9000000e+01   3.8750000e-03   0.0000000e+00
   9.0000000e+01   3.8750000e-03   0.0000000e+00
   9.1000000e+01   3.8750000e-03  -0.0000000e+00
   9.2000000e+01   3.8750000e-03   2.5432900e-03
   9.3000000e+01   3.8750000e-03   0.0000000e+00
   9.4000000e+01   3.8750000e-03   0.0000000e+00
   9.5000000e+01   3.8750000e-03  -1.0281385e-03
   9.6000000e+01   3.8750000e-03  -0.0000000e+00
   9.7000000e+01   3.8750000e-03   0.0000000e+00
   9.8000000e+01   3.8750000e-03   0.0000000e+00
   9.9000000e+01   3.8750000e-03   4.4751082e-02
   1.0000000e+02   3.8750000e-03   0.0000000e+00
   1.0000000e+00   4.0000000e-03  -2.5324675e-02
   2.0000000e+00   4.0000000e-03  -0.0000000e+00
   3.0000000e+00   4.0000000e-03  -0.0000000e+00
   4.0000000e+00   4.0000000e-03   0.0000000e+00
   5.0000000e+00   4.0000000e-03   1.7207792e-02
   6.0000000e+00   4.0000000e-03   0.0000000e+00
   7.0000000e+00   4.0000000e-03   0.0000000e+00
   8.0000000e+00   4.0000000e-03  -0.0000000e+00
   9.0000000e+00   4.0000000e-03  -3.5173160e-02
   1.0000000e+01   4.0000000e-03  -0.0000000e+00
   1.1000000e+01   4.0000000e-03  -1.4015152e-02
   1.2000000e+01   4.0000000e-03   0.0000000e+00
   1.3000000e+01   4.0000000e-03   2.8138528e-02
   1.4000000e+01   4.0000000e-03   0.0000000e+00
   1.5000000e+01   4.0000000e-03  -0.0000000e+00
   1.6000000e+01   4.0000000e-03  -0.0000000e+00
   1.7000000e+01   4.0000000e-03   4.3290043e-03
   1.8000000e+01   4.0000000e-03   0.0000000e+00
   1.9000000e+01   4.0000000e-03   3.1277056e-02
   2.0000000e+01   4.0000000e-03   0.0000000e+00
   2.1000000e+01   4.0000000e-03   0.0000000e+00
   2.2000000e+01   4.0000000e-03   0.0000000e+00
   2.3000000e+01   4.0000000e-03   3.4253247e-02
   2.4000000e+01   4.0000000e-03   0.0000000e+00
   2.5000000e+01   4.0000000e-03   0.0000000e+00
   2.6000000e+01   4.0000000e-03   0.0000000e+00
   2.7000000e+01   4.0000000e-03  -8.0086580e-03
   2.8000000e+01   4.0000000e-03   0.0000000e+00
   2.9000000e+01   4.0000000e-03   0.0000000e+00
   3.0000000e+01   4.0000000e-03   5.8279221e-02
   3.1000000e+01   4.0000000e-03   1.0930736e-02
   3.2000000e+01   4.0000000e-03  -0.0000000e+00
   3.3000000e+01   4.0000000e-03  -0.0000000e+00
   3.4000000e+01   4.0000000e-03   8.1439394e-02
   3.5000000e+01   4.0000000e-03   0.0000000e+00
   3.6000000e+01   4.0000000e-03   0.0000000e+00
   3.7000000e+01   4.0000000e-03   0.0000000e+00
   3.8000000e+01   4.0000000e-03   0.0000000e+00
   3.9000000e+01   4.0000000e-03  -5.3463203e-02
   4.0000000e+01   4.0000000e-03  -0.0000000e+00
   4.1000000e+01   4.0000000e-03   1.2500000e-02
   4.2000000e+01   4.0000000e-03   0.0000000e+00
   4.3000000e+01   4.0000000e-03   0.0000000e+00
   4.4000000e+01   4.0000000e-03  -0.0000000e+00
   4.5000000e+01   4.0000000e-03  -3.5010823e-02
   4.6000000e+01   4.0000000e-03  -0.0000000e+00
   4.7000000e+01   4.0000000e-03   1.0173160e-02
   4.8000000e+01   4.0000000e-03   0.0000000e+00
   4.9000000e+01   4.0000000e-03  -3.8419913e-03
   5.0000000e+01   4.0000000e-03   0.0000000e+00
   5.1000000e+01   4.0000000e-03   0.0000000e+00
   5.2000000e+01   4.0000000e-03   0.0000000e+00
   5.3000000e+01   4.0000000e-03   5.4653680e-03
   5.4000000e+01   4.0000000e-03  -0.0000000e+00
   5.5000000e+01   4.0000000e-03  -8.5497835e-03
   5.6000000e+01   4.0000000e-03   0.0000000e+00
   5.7000000e+01   4.0000000e-03   0.0000000e+00
   5.8000000e+01   4.0000000e-03   0.0000000e+00
   5.9000000e+01   4.0000000e-03  -1.3690476e-02
   6.0000000e+01   4.0000000e-03  -0.0000000e+00
   6.1000000e+01   4.0000000e-03   0.0000000e+00
   6.2000000e+01   4.0000000e-03   2.9978355e-02
   6.3000000e+01   4.0000000e-03   0.0000000e+00
   6.4000000e+01   4.0000000e-03  -0.0000000e+00
   6.5000000e+01   4.0000000e-03  -0.0000000e+00
   6.6000000e+01   4.0000000e-03  -4.2748918e-03
   6.7000000e+01   4.0000000e-03   0.0000000e+00
   6.8000000e+01   4.0000000e-03   0.0000000e+00
   6.9000000e+01   4.0000000e-03   6.4610390e-02
   7.0000000e+01   4.0000000e-03   0.0000000e+00
   7.1000000e+01   4.0000000e-03   3.7878788e-03
   7.2000000e+01   4.0000000e-03   0.0000000e+00
   7.3000000e+01   4.0000000e-03   4.0800866e-02
   7.4000000e+01   4.0000000e-03   0.0000000e+00
   7.5000000e+01   4.0000000e-03   0.0000000e+00
   7.6000000e+01   4.0000000e-03  -0.0000000e+00
   7.7000000e+01   4.0000000e-03  -4.5292208e-02
   7.8000000e+01   4.0000000e-03   0.0000000e+00
   7.9000000e+01   4.0000000e-03   0.0000000e+00
   8.0000000e+01   4.0000000e-03   3.7927489e-01
   8.1000000e+01   4.0000000e-03   0.0000000e+00
   8.2000000e+01   4.0000000e-03   0.0000000e+00
   8.3000000e+01   4.0000000e-03  -4.6645022e-02
   8.4000000e+01   4.0000000e-03  -0.0000000e+00
   8.5000000e+01   4.0000000e-03   0.0000000e+00
   8.6000000e+01   4.0000000e-03   0.0000000e+00
   8.7000000e+01   4.0000000e-03   3.1547619e-02
   8.8000000e+01   4.0000000e-03  -1.2229437e-02
   8.9000000e+01   4.0000000e-03  -0.0000000e+00
   9.0000000e+01   4.0000000e-03   0.0000000e+00
   9.1000000e+01   4.0000000e-03   0.0000000e+00
   9.2000000e+01   4.0000000e-03   1.3041126e-02
   9.3000000e+01   4.0000000e-03  -0.0000000e+00
   9.4000000e+01   4.0000000e-03  -0.0000000e+00
   9.5000000e+01   4.0000000e-03   2.9761905e-02
   9.6000000e+01   4.0000000e-03   0.0000000e+00
   9.7000000e+01   4.0000000e-03   0.0000000e+00
   9.8000000e+01   4.0000000e-03   0.0000000e+00
   9.9000000e+01   4.0000000e-03  -8.0086580e-03
   1.0000000e+02   4.0000000e-03   0.0000000e+00
   1.0000000e+00   4.1250000e-03   2.2186147e-02
   2.0000000e+00   4.1250000e-03   0.0000000e+00
   3.0000000e+00   4.1250000e-03   0.0000000e+00
   4.0000000e+00   4.1250000e-03  -0.0000000e+00
   5.0000000e+00   4.1250000e-03  -1.7478355e-02
   6.0000000e+00   4.1250000e-03  -0.0000000e+00
   7.0000000e+00   4.1250000e-03  -0.0000000e+00
   8.0000000e+00   4.1250000e-03   0.0000000e+00
   9.0000000e+00   4.1250000e-03   3.1872294e-02
   1.0000000e+01   4.1250000e-03   0.0000000e+00
   1.1000000e+01   4.1250000e-03   2.6461039e-02
   1.2000000e+01   4.1250000e-03   0.0000000e+00
   1.3000000e+01   4.1250000e-03  -1.3961039e-02
   1.4000000e+01   4.1250000e-03  -0.0000000e+00
   1.5000000e+01   4.1250000e-03   0.0000000e+00
   1.6000000e+01   4.1250000e-03   0.0000000e+00
   1.7000000e+01   4.1250000e-03  -4.2748918e-03
   1.8000000e+01   4.1250000e-03  -0.0000000e+00
   1.9000000e+01   4.1250000e-03  -2.3863636e-02
   2.0000000e+01   4.1250000e-03  -0.0000000e+00
   2.1000000e+01   4.1250000e-03   0.0000000e+00
   2.2000000e+01   4.1250000e-03   0.0000000e+00
   2.3000000e+01   4.1250000e-03  -1.1471861e-02
   2.4000000e+01   4.1250000e-03  -0.0000000e+00
   2.5000000e+01   4.1250000e-03  -0.0000000e+00
   2.6000000e+01   4.1250000e-03   0.0000000e+00
   2.7000000e+01   4.1250000e-03   3.9718615e-02
   2.8000000e+01   4.1250000e-03   0.0000000e+00
   2.9000000e+01   4.1250000e-03  -0.0000000e+00
   3.0000000e+01   4.1250000e-03  -1.8452381e-02
   3.1000000e+01   4.1250000e-03   7.6298701e-03
   3.2000000e+01   4.1250000e-03   0.0000000e+00
   3.3000000e+01   4.1250000e-03   0.0000000e+00
   3.4000000e+01   4.1250000e-03  -3.6904762e-02
   3.5000000e+01   4.1250000e-03  -0.0000000e+00
   3.6000000e+01   4.1250000e-03   0.0000000e+00
   3.7000000e+01   4.1250000e-03   0.0000000e+00
   3.8000000e+01   4.1250000e-03   0.0000000e+00
   3.9000000e+01   4.1250000e-03   3.0427489e-01
   4.0000000e+01   4.1250000e-03   0.0000000e+00
   4.1000000e+01   4.1250000e-03  -9.0367965e-03
   4.2000000e+01   4.1250000e-03  -0.0000000e+00
   4.3000000e+01   4.1250000e-03  -0.0000000e+00
   4.4000000e+01   4.1250000e-03   0.0000000e+00
   4.5000000e+01   4.1250000e-03   4.5454545e-02
   4.6000000e+01   4.1250000e-03   0.0000000e+00
   4.7000000e+01   4.1250000e-03  -1.8073593e-02
   4.8000000e+01   4.1250000e-03  -0.0000000e+00
   4.9000000e+01   4.1250000e-03   2.5324675e-02
   5.0000000e+01   4.1250000e-03   0.0000000e+00
   5.1000000e+01   4.1250000e-03  -0.0000000e+00
   5.2000000e+01   4.1250000e-03  -0.0000000e+00
   5.3000000e+01   4.1250000e-03   8.4956710e-03
   5.4000000e+01   4.1250000e-03   0.0000000e+00
   5.5000000e+01   4.1250000e-03   2.4404762e-02
   5.6000000e+01   4.1250000e-03  -0.0000000e+00
   5.7000000e+01   4.1250000e-03  -0.0000000e+00
   5.8000000e+01   4.1250000e-03  -0.0000000e+00
   5.9000000e+01   4.1250000e-03   1.9859307e-02
   6.0000000e+01   4.1250000e-03   0.0000000e+00
   6.1000000e+01   4.1250000e-03  -0.0000000e+00
   6.2000000e+01   4.1250000e-03  -2.0129870e-02
   6.3000000e+01   4.1250000e-03  -0.0000000e+00
   6.4000000e+01   4.1250000e-03   0.0000000e+00
   6.5000000e+01   4.1250000e-03   0.0000000e+00
   6.6000000e+01   4.1250000e-03   1.4448052e-02
   6.7000000e+01   4.1250000e-03   0.0000000e+00
   6.8000000e+01   4.1250000e-03  -0.0000000e+00
   6.9000000e+01   4.1250000e-03  -5.0324675e-03
   7.0000000e+01   4.1250000e-03   0.0000000e+00
   7.1000000e+01   4.1250000e-03   4.5833333e-02
   7.2000000e+01   4.1250000e-03   0.0000000e+00
   7.3000000e+01   4.1250000e-03   1.6720779e-02
   7.4000000e+01   4.1250000e-03  -0.0000000e+00
   7.5000000e+01   4.1250000e-03   0.0000000e+00
   7.6000000e+01   4.1250000e-03   0.0000000e+00
   7.7000000e+01   4.1250000e-03   3.5876623e-02
   7.8000000e+01   4.1250000e-03  -0.0000000e+00
   7.9000000e+01   4.1250000e-03  -0.0000000e+00
   8.0000000e+01   4.1250000e-03  -7.2510823e-03
   8.1000000e+01   4.1250000e-03   0.0000000e+00
   8.2000000e+01   4.1250000e-03   0.0000000e+00
   8.3000000e+01   4.1250000e-03   3.4567100e-01
   8.4000000e+01   4.1250000e-03   0.0000000e+00
   8.5000000e+01   4.1250000e-03   0.0000000e+00
   8.6000000e+01   4.1250000e-03  -0.0000000e+00
   8.7000000e+01   4.1250000e-03  -3.0627706e-02
   8.8000000e+01   4.1250000e-03   3.6363636e-02
   8.9000000e+01   4.1250000e-03   0.0000000e+00
   9.0000000e+01   4.1250000e-03   0.0000000e+00
   9.1000000e+01   4.1250000e-03  -0.0000000e+00
   9.2000000e+01   4.1250000e-03   1.0822511e-03
   9.3000000e+01   4.1250000e-03   0.0000000e+00
   9.4000000e+01   4.1250000e-03   0.0000000e+00
   9.5000000e+01   4.1250000e-03   2.4458874e-02
   9.6000000e+01   4.1250000e-03  -0.0000000e+00
   9.7000000e+01   4.1250000e-03  -0.0000000e+00
   9.8000000e+01   4.1250000e-03   0.0000000e+00
   9.9000000e+01   4.1250000e-03   1.9426407e-02
   1.0000000e+02   4.1250000e-03   0.0000000e+00
   1.0000000e+00   4.2500000e-03  -2.0508658e-02
   2.0000000e+00   4.2500000e-03  -0.0000000e+00
   3.0000000e+00   4.2500000e-03   0.0000000e+00
   4.0000000e+00   4.2500000e-03   0.0000000e+00
   5.0000000e+00   4.2500000e-03   1.6612554e-02
   6.0000000e+00   4.2500000e-03   0.0000000e+00
   7.0000000e+00   4.2500000e-03   0.0000000e+00
   8.0000000e+00   4.2500000e-03  -0.0000000e+00
   9.0000000e+00   4.2500000e-03  -1.3311688e-02
   1.0000000e+01   4.2500000e-03  -0.0000000e+00
   1.1000000e+01   4.2500000e-03  -1.0335498e-02
   1.2000000e+01   4.2500000e-03   0.0000000e+00
   1.3000000e+01   4.2500000e-03   1.5963203e-02
   1.4000000e+01   4.2500000e-03   0.0000000e+00
   1.5000000e+01   4.2500000e-03   0.0000000e+00
   1.6000000e+01   4.2500000e-03   0.0000000e+00
   1.7000000e+01   4.2500000e-03   1.3041126e-02
   1.8000000e+01   4.2500000e-03   0.0000000e+00
   1.9000000e+01   4.2500000e-03   3.2359307e-02
   2.0000000e+01   4.2500000e-03   0.0000000e+00
   2.1000000e+01   4.2500000e-03   0.0000000e+00
   2.2000000e+01   4.2500000e-03   0.0000000e+00
   2.3000000e+01   4.2500000e-03   2.7326840e-02
   2.4000000e+01   4.2500000e-03   0.0000000e+00
   2.5000000e+01   4.2500000e-03   0.0000000e+00
   2.6000000e+01   4.2500000e-03   0.0000000e+00
   2.7000000e+01   4.2500000e-03  -7.5216450e-03
   2.8000000e+01   4.2500000e-03   0.0000000e+00
   2.9000000e+01   4.2500000e-03   0.0000000e+00
   3.0000000e+01   4.2500000e-03   4.1233766e-02
   3.1000000e+01   4.2500000e-03   1.9426407e-02
   3.2000000e+01   4.2500000e-03  -0.0000000e+00
   3.3000000e+01   4.2500000e-03   0.0000000e+00
   3.4000000e+01   4.2500000e-03   3.4956710e-02
   3.5000000e+01   4.2500000e-03   0.0000000e+00
   3.6000000e+01   4.2500000e-03  -0.0000000e+00
   3.7000000e+01   4.2500000e-03  -0.0000000e+00
   3.8000000e+01   4.2500000e-03  -0.0000000e+00
   3.9000000e+01   4.2500000e-03   5.6547619e-02
   4.0000000e+01   4.2500000e-03   0.0000000e+00
   4.1000000e+01   4.2500000e-03   3.1888528e-01
   4.2000000e+01   4.2500000e-03   0.0000000e+00
   4.3000000e+01   4.2500000e-03   0.0000000e+00
   4.4000000e+01   4.2500000e-03  -0.0000000e+00
   4.5000000e+01   4.2500000e-03  -6.7316017e-02
   4.6000000e+01   4.2500000e-03  -0.0000000e+00
   4.7000000e+01   4.2500000e-03   4.8214286e-02
   4.8000000e+01   4.2500000e-03   0.0000000e+00
   4.9000000e+01   4.2500000e-03  -3.7878788e-04
   5.0000000e+01   4.2500000e-03  -0.0000000e+00
   5.1000000e+01   4.2500000e-03   0.0000000e+00
   5.2000000e+01   4.2500000e-03   0.0000000e+00
   5.3000000e+01   4.2500000e-03   4.3831169e-03
   5.4000000e+01   4.2500000e-03  -0.0000000e+00
   5.5000000e+01   4.2500000e-03  -1.1634199e-02
   5.6000000e+01   4.2500000e-03   0.0000000e+00
   5.7000000e+01   4.2500000e-03   0.0000000e+00
   5.8000000e+01   4.2500000e-03   0.0000000e+00
   5.9000000e+01   4.2500000e-03  -2.0670996e-02
   6.0000000e+01   4.2500000e-03  -0.0000000e+00
   6.1000000e+01   4.2500000e-03   0.0000000e+00
   6.2000000e+01   4.2500000e-03   1.7045455e-02
   6.3000000e+01   4.2500000e-03   0.0000000e+00
   6.4000000e+01   4.2500000e-03   0.0000000e+00
   6.5000000e+01   4.2500000e-03   0.0000000e+00
   6.6000000e+01   4.2500000e-03   1.0714286e-02
   6.7000000e+01   4.2500000e-03   0.0000000e+00
   6.8000000e+01   4.2500000e-03   0.0000000e+00
   6.9000000e+01   4.2500000e-03   1.4610390e-02
   7.0000000e+01   4.2500000e-03  -0.0000000e+00
   7.1000000e+01   4.2500000e-03  -2.2727273e-02
   7.2000000e+01   4.2500000e-03  -0.0000000e+00
   7.3000000e+01   4.2500000e-03   1.0606061e-02
   7.4000000e+01   4.2500000e-03   0.0000000e+00
   7.5000000e+01   4.2500000e-03   0.0000000e+00
   7.6000000e+01   4.2500000e-03  -0.0000000e+00
   7.7000000e+01   4.2500000e-03   3.5173160e-03
   7.8000000e+01   4.2500000e-03   0.0000000e+00
   7.9000000e+01   4.2500000e-03   0.0000000e+00
   8.0000000e+01   4.2500000e-03   1.1201299e-02
   8.1000000e+01   4.2500000e-03  -0.0000000e+00
   8.2000000e+01   4.2500000e-03  -0.0000000e+00
   8.3000000e+01   4.2500000e-03   6.4880952e-02
   8.4000000e+01   4.2500000e-03   0.0000000e+00
   8.5000000e+01   4.2500000e-03   0.0000000e+00
   8.6000000e+01   4.2500000e-03   0.0000000e+00
   8.7000000e+01   4.2500000e-03   8.3658009e-02
   8.8000000e+01   4.2500000e-03  -5.4599567e-02
   8.9000000e+01   4.2500000e-03  -0.0000000e+00
   9.0000000e+01   4.2500000e-03   0.0000000e+00
   9.1000000e+01   4.2500000e-03   0.0000000e+00
   9.2000000e+01   4.2500000e-03   4.9783550e-02
   9.3000000e+01   4.2500000e-03   0.0000000e+00
   9.4000000e+01   4.2500000e-03  -0.0000000e+00
   9.5000000e+01   4.2500000e-03   3.7878788e-03
   9.6000000e+01   4.2500000e-03   0.0000000e+00
   9.7000000e+01   4.2500000e-03   0.0000000e+00
   9.8000000e+01   4.2500000e-03  -0.0000000e+00
   9.9000000e+01   4.2500000e-03  -8.2792208e-03
   1.0000000e+02   4.2500000e-03   0.0000000e+00
   1.0000000e+00   4.3750000e-03   1.9480519e-02
   2.0000000e+00   4.3750000e-03   0.0000000e+00
   3.0000000e+00   4.3750000e-03  -0.0000000e+00
   4.0000000e+00   4.3750000e-03  -0.0000000e+00
   5.0000000e+00   4.3750000e-03  -1.4610390e-02
   6.0000000e+00   4.3750000e-03  -0.0000000e+00
   7.0000000e+00   4.3750000e-03   0.0000000e+00
   8.0000000e+00   4.3750000e-03   0.0000000e+00
   9.0000000e+00   4.3750000e-03   2.6352814e-02
   1.0000000e+01   4.3750000e-03   0.0000000e+00
   1.1000000e+01   4.3750000e-03   1.3636364e-02
   1.2000000e+01   4.3750000e-03  -0.0000000e+00
   1.3000000e+01   4.3750000e-03  -7.5216450e-03
   1.4000000e+01   4.3750000e-03  -0.0000000e+00
   1.5000000e+01   4.3750000e-03   0.0000000e+00
   1.6000000e+01   4.3750000e-03   0.0000000e+00
   1.7000000e+01   4.3750000e-03   1.0281385e-03
   1.8000000e+01   4.3750000e-03  -0.0000000e+00
   1.9000000e+01   4.3750000e-03  -1.3961039e-02
   2.0000000e+01   4.3750000e-03  -0.0000000e+00
   2.1000000e+01   4.3750000e-03   0.0000000e+00
   2.2000000e+01   4.3750000e-03   0.0000000e+00
   2.3000000e+01   4.3750000e-03  -1.4826840e-02
   2.4000000e+01   4.3750000e-03  -0.0000000e+00
   2.5000000e+01   4.3750000e-03  -0.0000000e+00
   2.6000000e+01   4.3750000e-03  -0.0000000e+00
   2.7000000e+01   4.3750000e-03   4.4913420e-03
   2.8000000e+01   4.3750000e-03  -0.0000000e+00
   2.9000000e+01   4.3750000e-03  -0.0000000e+00
   3.0000000e+01   4.3750000e-03  -2.8896104e-02
   3.1000000e+01   4.3750000e-03  -5.6818182e-03
   3.2000000e+01   4.3750000e-03   0.0000000e+00
   3.3000000e+01   4.3750000e-03   0.0000000e+00
   3.4000000e+01   4.3750000e-03  -3.5173160e-03
   3.5000000e+01   4.3750000e-03  -0.0000000e+00
   3.6000000e+01   4.3750000e-03   0.0000000e+00
   3.7000000e+01   4.3750000e-03   0.0000000e+00
   3.8000000e+01   4.3750000e-03   0.0000000e+00
   3.9000000e+01   4.3750000e-03  -1.8235931e-02
   4.0000000e+01   4.3750000e-03  -0.0000000e+00
   4.1000000e+01   4.3750000e-03  -1.9480519e-02
   4.2000000e+01   4.3750000e-03   0.0000000e+00
   4.3000000e+01   4.3750000e-03   0.0000000e+00
   4.4000000e+01   4.3750000e-03   0.0000000e+00
   4.5000000e+01   4.3750000e-03   1.7500000e-01
   4.6000000e+01   4.3750000e-03   0.0000000e+00
   4.7000000e+01   4.3750000e-03  -4.5562771e-02
   4.8000000e+01   4.3750000e-03  -0.0000000e+00
   4.9000000e+01   4.3750000e-03   1.7424242e-02
   5.0000000e+01   4.3750000e-03   0.0000000e+00
   5.1000000e+01   4.3750000e-03  -0.0000000e+00
   5.2000000e+01   4.3750000e-03  -0.0000000e+00
   5.3000000e+01   4.3750000e-03   7.3593074e-03
   5.4000000e+01   4.3750000e-03   0.0000000e+00
   5.5000000e+01   4.3750000e-03   1.1580087e-02
   5.6000000e+01   4.3750000e-03  -0.0000000e+00
   5.7000000e+01   4.3750000e-03  -0.0000000e+00
   5.8000000e+01   4.3750000e-03  -0.0000000e+00
   5.9000000e+01   4.3750000e-03   2.2348485e-02
   6.0000000e+01   4.3750000e-03   0.0000000e+00
   6.1000000e+01   4.3750000e-03   0.0000000e+00
   6.2000000e+01   4.3750000e-03  -2.9761905e-03
   6.3000000e+01   4.3750000e-03   0.0000000e+00
   6.4000000e+01   4.3750000e-03   0.0000000e+00
   6.5000000e+01   4.3750000e-03   0.0000000e+00
   6.6000000e+01   4.3750000e-03   3.4632035e-03
   6.7000000e+01   4.3750000e-03  -0.0000000e+00
   6.8000000e+01   4.3750000e-03  -0.0000000e+00
   6.9000000e+01   4.3750000e-03  -1.0551948e-02
   7.0000000e+01   4.3750000e-03   0.0000000e+00
   7.1000000e+01   4.3750000e-03   1.6612554e-02
   7.2000000e+01   4.3750000e-03   0.0000000e+00
   7.3000000e+01   4.3750000e-03  -9.1450216e-03
   7.4000000e+01   4.3750000e-03  -0.0000000e+00
   7.5000000e+01   4.3750000e-03  -0.0000000e+00
   7.6000000e+01   4.3750000e-03   0.0000000e+00
   7.7000000e+01   4.3750000e-03   1.8560606e-02
   7.8000000e+01   4.3750000e-03  -0.0000000e+00
   7.9000000e+01   4.3750000e-03  -0.0000000e+00
   8.0000000e+01   4.3750000e-03   2.1103896e-02
   8.1000000e+01   4.3750000e-03   0.0000000e+00
   8.2000000e+01   4.3750000e-03   0.0000000e+00
   8.3000000e+01   4.3750000e-03  -1.7532468e-02
   8.4000000e+01   4.3750000e-03  -0.0000000e+00
   8.5000000e+01   4.3750000e-03  -0.0000000e+00
   8.6000000e+01   4.3750000e-03   0.0000000e+00
   8.7000000e+01   4.3750000e-03   3.0665584e-01
   8.8000000e+01   4.3750000e-03   3.1904762e-01
   8.9000000e+01   4.3750000e-03   0.0000000e+00
   9.0000000e+01   4.3750000e-03   0.0000000e+00
   9.1000000e+01   4.3750000e-03  -0.0000000e+00
   9.2000000e+01   4.3750000e-03  -2.8517316e-02
   9.3000000e+01   4.3750000e-03   0.0000000e+00
   9.4000000e+01   4.3750000e-03   0.0000000e+00
   9.5000000e+01   4.3750000e-03  -8.1168831e-03
   9.6000000e+01   4.3750000e-03  -0.0000000e+00
   9.7000000e+01   4.3750000e-03  -0.0000000e+00
   9.8000000e+01   4.3750000e-03   0.0000000e+00
   9.9000000e+01   4.3750000e-03   1.3149351e-02
   1.0000000e+02   4.3750000e-03  -0.0000000e+00
   1.0000000e+00   4.5000000e-03  -1.9642857e-02
   2.0000000e+00   4.5000000e-03  -0.0000000e+00
   3.0000000e+00   4.5000000e-03   0.0000000e+00
   4.0000000e+00   4.5000000e-03   0.0000000e+00
   5.0000000e+00   4.5000000e-03   3.3766234e-02
   6.0000000e+00   4.5000000e-03   0.0000000e+00
   7.0000000e+00   4.5000000e-03   0.0000000e+00
   8.0000000e+00   4.5000000e-03  -0.0000000e+00
   9.0000000e+00   4.5000000e-03  -1.5800866e-02
   1.0000000e+01   4.5000000e-03  -0.0000000e+00
   1.1000000e+01   4.5000000e-03   6.4935065e-04
   1.2000000e+01   4.5000000e-03   0.0000000e+00
   1.3000000e+01   4.5000000e-03   2.3538961e-02
   1.4000000e+01   4.5000000e-03   0.0000000e+00
   1.5000000e+01   4.5000000e-03   0.0000000e+00
   1.6000000e+01   4.5000000e-03   0.0000000e+00
   1.7000000e+01   4.5000000e-03   1.5476190e-02
   1.8000000e+01   4.5000000e-03   0.0000000e+00
   1.9000000e+01   4.5000000e-03   2.3593074e-02
   2.0000000e+01   4.5000000e-03   0.0000000e+00
   2.1000000e+01   4.5000000e-03  -0.0000000e+00
   2.2000000e+01   4.5000000e-03  -0.0000000e+00
   2.3000000e+01   4.5000000e-03   1.4339827e-02
   2.4000000e+01   4.5000000e-03   0.0000000e+00
   2.5000000e+01   4.5000000e-03   0.0000000e+00
   2.6000000e+01   4.5000000e-03   0.0000000e+00
   2.7000000e+01   4.5000000e-03  -2.0562771e-03
   2.8000000e+01   4.5000000e-03   0.0000000e+00
   2.9000000e+01   4.5000000e-03   0.0000000e+00
   3.0000000e+01   4.5000000e-03   2.5919913e-02
   3.1000000e+01   4.5000000e-03   5.9523810e-03
   3.2000000e+01   4.5000000e-03  -0.0000000e+00
   3.3000000e+01   4.5000000e-03  -0.0000000e+00
   3.4000000e+01   4.5000000e-03   1.0660173e-02
   3.5000000e+01   4.5000000e-03   0.0000000e+00
   3.6000000e+01   4.5000000e-03  -0.0000000e+00
   3.7000000e+01   4.5000000e-03  -0.0000000e+00
   3.8000000e+01   4.5000000e-03  -0.0000000e+00
   3.9000000e+01   4.5000000e-03   3.3549784e-02
   4.0000000e+01   4.5000000e-03   0.0000000e+00
   4.1000000e+01   4.5000000e-03   3.1601732e-02
   4.2000000e+01   4.5000000e-03  -0.0000000e+00
   4.3000000e+01   4.5000000e-03  -0.0000000e+00
   4.4000000e+01   4.5000000e-03   0.0000000e+00
   4.5000000e+01   4.5000000e-03   2.1791126e-01
   4.6000000e+01   4.5000000e-03   0.0000000e+00
   4.7000000e+01   4.5000000e-03   1.9258658e-01
   4.8000000e+01   4.5000000e-03   0.0000000e+00
   4.9000000e+01   4.5000000e-03  -2.6298701e-02
   5.0000000e+01   4.5000000e-03  -0.0000000e+00
   5.1000000e+01   4.5000000e-03   0.0000000e+00
   5.2000000e+01   4.5000000e-03   0.0000000e+00
   5.3000000e+01   4.5000000e-03  -7.1969697e-03
   5.4000000e+01   4.5000000e-03  -0.0000000e+00
   5.5000000e+01   4.5000000e-03  -1.0822511e-02
   5.6000000e+01   4.5000000e-03   0.0000000e+00
   5.7000000e+01   4.5000000e-03   0.0000000e+00
   5.8000000e+01   4.5000000e-03   0.0000000e+00
   5.9000000e+01   4.5000000e-03  -1.2878788e-02
   6.0000000e+01   4.5000000e-03  -0.0000000e+00
   6.1000000e+01   4.5000000e-03   0.0000000e+00
   6.2000000e+01   4.5000000e-03   2.7110390e-02
   6.3000000e+01   4.5000000e-03   0.0000000e+00
   6.4000000e+01   4.5000000e-03  -0.0000000e+00
   6.5000000e+01   4.5000000e-03  -0.0000000e+00
   6.6000000e+01   4.5000000e-03  -1.5692641e-03
   6.7000000e+01   4.5000000e-03   0.0000000e+00
   6.8000000e+01   4.5000000e-03   0.0000000e+00
   6.9000000e+01   4.5000000e-03   8.7121212e-03
   7.0000000e+01   4.5000000e-03  -0.0000000e+00
   7.1000000e+01   4.5000000e-03  -1.2554113e-02
   7.2000000e+01   4.5000000e-03  -0.0000000e+00
   7.3000000e+01   4.5000000e-03   7.6839827e-03
   7.4000000e+01   4.5000000e-03   0.0000000e+00
   7.5000000e+01   4.5000000e-03   0.0000000e+00
   7.6000000e+01   4.5000000e-03  -0.0000000e+00
   7.7000000e+01   4.5000000e-03  -1.4502165e-02
   7.8000000e+01   4.5000000e-03   0.0000000e+00
   7.9000000e+01   4.5000000e-03   0.0000000e+00
   8.0000000e+01   4.5000000e-03   2.1645022e-04
   8.1000000e+01   4.5000000e-03  -0.0000000e+00
   8.2000000e+01   4.5000000e-03  -0.0000000e+00
   8.3000000e+01   4.5000000e-03   4.0367965e-02
   8.4000000e+01   4.5000000e-03   0.0000000e+00
   8.5000000e+01   4.5000000e-03   0.0000000e+00
   8.6000000e+01   4.5000000e-03  -0.0000000e+00
   8.7000000e+01   4.5000000e-03  -9.4155844e-03
   8.8000000e+01   4.5000000e-03   1.1352814e-01
   8.9000000e+01   4.5000000e-03   0.0000000e+00
   9.0000000e+01   4.5000000e-03   0.0000000e+00
   9.1000000e+01   4.5000000e-03   0.0000000e+00
   9.2000000e+01   4.5000000e-03   5.4112554e-02
   9.3000000e+01   4.5000000e-03  -0.0000000e+00
   9.4000000e+01   4.5000000e-03  -0.0000000e+00
   9.5000000e+01   4.5000000e-03   1.4448052e-02
   9.6000000e+01   4.5000000e-03   0.0000000e+00
   9.7000000e+01   4.5000000e-03   0.0000000e+00
   9.8000000e+01   4.5000000e-03  -0.0000000e+00
   9.9000000e+01   4.5000000e-03  -1.7532468e-02
   1.0000000e+02   4.5000000e-03   0.0000000e+00
   1.0000000e+00   4.6250000e-03   2.5649351e-02
   2.0000000e+00   4.6250000e-03   0.0000000e+00
   3.0000000e+00   4.6250000e-03   0.0000000e+00
   4.0000000e+00   4.6250000e-03  -0.0000000e+00
   5.0000000e+00   4.6250000e-03  -1.3798701e-02
   6.0000000e+00   4.6250000e-03  -0.0000000e+00
   7.0000000e+00   4.6250000e-03   0.0000000e+00
   8.0000000e+00   4.6250000e-03   0.0000000e+00
   9.0000000e+00   4.6250000e-03   2.9870130e-02
   1.0000000e+01   4.6250000e-03   0.0000000e+00
   1.1000000e+01   4.6250000e-03   1.4610390e-02
   1.2000000e+01   4.6250000e-03  -0.0000000e+00
   1.3000000e+01   4.6250000e-03  -9.7943723e-03
   1.4000000e+01   4.6250000e-03  -0.0000000e+00
   1.5000000e+01   4.6250000e-03  -0.0000000e+00
   1.6000000e+01   4.6250000e-03  -0.0000000e+00
   1.7000000e+01   4.6250000e-03  -1.4448052e-02
   1.8000000e+01   4.6250000e-03  -0.0000000e+00
   1.9000000e+01   4.6250000e-03  -2.4783550e-02
   2.0000000e+01   4.6250000e-03  -0.0000000e+00
   2.1000000e+01   4.6250000e-03  -0.0000000e+00
   2.2000000e+01   4.6250000e-03  -0.0000000e+00
   2.3000000e+01   4.6250000e-03  -1.5259740e-02
   2.4000000e+01   4.6250000e-03  -0.0000000e+00
   2.5000000e+01   4.6250000e-03  -0.0000000e+00
   2.6000000e+01   4.6250000e-03  -0.0000000e+00
   2.7000000e+01   4.6250000e-03  -8.1168831e-04
   2.8000000e+01   4.6250000e-03  -0.0000000e+00
   2.9000000e+01   4.6250000e-03  -0.0000000e+00
   3.0000000e+01   4.6250000e-03  -2.4945887e-02
   3.1000000e+01   4.6250000e-03  -7.0887446e-03
   3.2000000e+01   4.6250000e-03   0.0000000e+00
   3.3000000e+01   4.6250000e-03   0.0000000e+00
   3.4000000e+01   4.6250000e-03  -1.1255411e-02
   3.5000000e+01   4.6250000e-03  -0.0000000e+00
   3.6000000e+01   4.6250000e-03   0.0000000e+00
   3.7000000e+01   4.6250000e-03   0.0000000e+00
   3.8000000e+01   4.6250000e-03   0.0000000e+00
   3.9000000e+01   4.6250000e-03  -1.2554113e-02
   4.0000000e+01   4.6250000e-03  -0.0000000e+00
   4.1000000e+01   4.6250000e-03   2.0346320e-02
   4.2000000e+01   4.6250000e-03   0.0000000e+00
   4.3000000e+01   4.6250000e-03   0.0000000e+00
   4.4000000e+01   4.6250000e-03  -0.0000000e+00
   4.5000000e+01   4.6250000e-03  -3.7229437e-02
   4.6000000e+01   4.6250000e-03   0.0000000e+00
   4.7000000e+01   4.6250000e-03   1.8333333e-01
   4.8000000e+01   4.6250000e-03   0.0000000e+00
   4.9000000e+01   4.6250000e-03   2.2754329e-01
   5.0000000e+01   4.6250000e-03   0.0000000e+00
   5.1000000e+01   4.6250000e-03  -0.0000000e+00
   5.2000000e+01   4.6250000e-03  -0.0000000e+00
   5.3000000e+01   4.6250000e-03   1.1958874e-02
   5.4000000e+01   4.6250000e-03   0.0000000e+00
   5.5000000e+01   4.6250000e-03   2.2564935e-02
   5.6000000e+01   4.6250000e-03  -0.0000000e+00
   5.7000000e+01   4.6250000e-03  -0.0000000e+00
   5.8000000e+01   4.6250000e-03   0.0000000e+00
   5.9000000e+01   4.6250000e-03   3.4740260e-02
   6.0000000e+01   4.6250000e-03   0.0000000e+00
   6.1000000e+01   4.6250000e-03  -0.0000000e+00
   6.2000000e+01   4.6250000e-03  -2.2619048e-02
   6.3000000e+01   4.6250000e-03  -0.0000000e+00
   6.4000000e+01   4.6250000e-03   0.0000000e+00
   6.5000000e+01   4.6250000e-03   0.0000000e+00
   6.6000000e+01   4.6250000e-03  -1.0822511e-03
   6.7000000e+01   4.6250000e-03  -0.0000000e+00
   6.8000000e+01   4.6250000e-03  -0.0000000e+00
   6.9000000e+01   4.6250000e-03  -7.7922078e-03
   7.0000000e+01   4.6250000e-03  -0.0000000e+00
   7.1000000e+01   4.6250000e-03   9.0367965e-03
   7.2000000e+01   4.6250000e-03   0.0000000e+00
   7.3000000e+01   4.6250000e-03  -6.9264069e-03
   7.4000000e+01   4.6250000e-03  -0.0000000e+00
   7.5000000e+01   4.6250000e-03  -0.0000000e+00
   7.6000000e+01   4.6250000e-03   0.0000000e+00
   7.7000000e+01   4.6250000e-03   1.1309524e-02
   7.8000000e+01   4.6250000e-03  -0.0000000e+00
   7.9000000e+01   4.6250000e-03  -0.0000000e+00
   8.0000000e+01   4.6250000e-03  -1.4069264e-03
   8.1000000e+01   4.6250000e-03   0.0000000e+00
   8.2000000e+01   4.6250000e-03   0.0000000e+00
   8.3000000e+01   4.6250000e-03  -1.8344156e-02
   8.4000000e+01   4.6250000e-03  -0.0000000e+00
   8.5000000e+01   4.6250000e-03   0.0000000e+00
   8.6000000e+01   4.6250000e-03   0.0000000e+00
   8.7000000e+01   4.6250000e-03   5.6493506e-02
   8.8000000e+01   4.6250000e-03  -1.8235931e-02
   8.9000000e+01   4.6250000e-03  -0.0000000e+00
   9.0000000e+01   4.6250000e-03   0.0000000e+00
   9.1000000e+01   4.6250000e-03   0.0000000e+00
   9.2000000e+01   4.6250000e-03   3.0487013e-01
   9.3000000e+01   4.6250000e-03   0.0000000e+00
   9.4000000e+01   4.6250000e-03   0.0000000e+00
   9.5000000e+01   4.6250000e-03  -3.0519481e-02
   9.6000000e+01   4.6250000e-03  -0.0000000e+00
   9.7000000e+01   4.6250000e-03  -0.0000000e+00
   9.8000000e+01   4.6250000e-03   0.0000000e+00
   9.9000000e+01   4.6250000e-03   4.3885281e-02
   1.0000000e+02   4.6250000e-03   0.0000000e+00
   1.0000000e+00   4.7500000e-03   3.3225108e-02
   2.0000000e+00   4.7500000e-03   0.0000000e+00
   3.0000000e+00   4.7500000e-03   0.0000000e+00
   4.0000000e+00   4.7500000e-03   0.0000000e+00
   5.0000000e+00   4.7500000e-03   4.0476190e-02
   6.0000000e+00   4.7500000e-03   0.0000000e+00
   7.0000000e+00   4.7500000e-03   0.0000000e+00
   8.0000000e+00   4.7500000e-03   0.0000000e+00
   9.0000000e+00   4.7500000e-03  -3.9502165e-03
   1.0000000e+01   4.7500000e-03  -0.0000000e+00
   1.1000000e+01   4.7500000e-03   4.5995671e-03
   1.2000000e+01   4.7500000e-03   0.0000000e+00
   1.3000000e+01   4.7500000e-03   2.1753247e-02
   1.4000000e+01   4.7500000e-03   0.0000000e+00
   1.5000000e+01   4.7500000e-03   0.0000000e+00
   1.6000000e+01   4.7500000e-03   0.0000000e+00
   1.7000000e+01   4.7500000e-03   2.4188312e-02
   1.8000000e+01   4.7500000e-03   0.0000000e+00
   1.9000000e+01   4.7500000e-03   3.4361472e-02
   2.0000000e+01   4.7500000e-03   0.0000000e+00
   2.1000000e+01   4.7500000e-03   0.0000000e+00
   2.2000000e+01   4.7500000e-03   0.0000000e+00
   2.3000000e+01   4.7500000e-03   2.4729437e-02
   2.4000000e+01   4.7500000e-03   0.0000000e+00
   2.5000000e+01   4.7500000e-03   0.0000000e+00
   2.6000000e+01   4.7500000e-03   0.0000000e+00
   2.7000000e+01   4.7500000e-03   1.1201299e-02
   2.8000000e+01   4.7500000e-03   0.0000000e+00
   2.9000000e+01   4.7500000e-03   0.0000000e+00
   3.0000000e+01   4.7500000e-03   3.2251082e-02
   3.1000000e+01   4.7500000e-03   1.5530303e-02
   3.2000000e+01   4.7500000e-03   0.0000000e+00
   3.3000000e+01   4.7500000e-03   0.0000000e+00
   3.4000000e+01   4.7500000e-03   1.9318182e-02
   3.5000000e+01   4.7500000e-03   0.0000000e+00
   3.6000000e+01   4.7500000e-03  -0.0000000e+00
   3.7000000e+01   4.7500000e-03  -0.0000000e+00
   3.8000000e+01   4.7500000e-03   0.0000000e+00
   3.9000000e+01   4.7500000e-03   4.4967532e-02
   4.0000000e+01   4.7500000e-03   0.0000000e+00
   4.1000000e+01   4.7500000e-03   1.4502165e-02
   4.2000000e+01   4.7500000e-03  -0.0000000e+00
   4.3000000e+01   4.7500000e-03   0.0000000e+00
   4.4000000e+01   4.7500000e-03   0.0000000e+00
   4.5000000e+01   4.7500000e-03   6.0281385e-02
   4.6000000e+01   4.7500000e-03   0.0000000e+00
   4.7000000e+01   4.7500000e-03  -3.6255411e-02
   4.8000000e+01   4.7500000e-03  -0.0000000e+00
   4.9000000e+01   4.7500000e-03   1.3376623e-01
   5.0000000e+01   4.7500000e-03   0.0000000e+00
   5.1000000e+01   4.7500000e-03   0.0000000e+00
   5.2000000e+01   4.7500000e-03   0.0000000e+00
   5.3000000e+01   4.7500000e-03   5.1406926e-03
   5.4000000e+01   4.7500000e-03  -0.0000000e+00
   5.5000000e+01   4.7500000e-03  -1.9372294e-02
   5.6000000e+01   4.7500000e-03   0.0000000e+00
   5.7000000e+01   4.7500000e-03   0.0000000e+00
   5.8000000e+01   4.7500000e-03   0.0000000e+00
   5.9000000e+01   4.7500000e-03  -2.5324675e-02
   6.0000000e+01   4.7500000e-03  -0.0000000e+00
   6.1000000e+01   4.7500000e-03   0.0000000e+00
   6.2000000e+01   4.7500000e-03   2.5487013e-02
   6.3000000e+01   4.7500000e-03   0.0000000e+00
   6.4000000e+01   4.7500000e-03  -0.0000000e+00
   6.5000000e+01   4.7500000e-03  -0.0000000e+00
   6.6000000e+01   4.7500000e-03   6.0064935e-03
   6.7000000e+01   4.7500000e-03   0.0000000e+00
   6.8000000e+01   4.7500000e-03   0.0000000e+00
   6.9000000e+01   4.7500000e-03   8.5497835e-03
   7.0000000e+01   4.7500000e-03   0.0000000e+00
   7.1000000e+01   4.7500000e-03  -4.7619048e-03
   7.2000000e+01   4.7500000e-03  -0.0000000e+00
   7.3000000e+01   4.7500000e-03   7.4134199e-03
   7.4000000e+01   4.7500000e-03   0.0000000e+00
   7.5000000e+01   4.7500000e-03   0.0000000e+00
   7.6000000e+01   4.7500000e-03  -0.0000000e+00
   7.7000000e+01   4.7500000e-03  -8.0086580e-03
   7.8000000e+01   4.7500000e-03   0.0000000e+00
   7.9000000e+01   4.7500000e-03   0.0000000e+00
   8.0000000e+01   4.7500000e-03  -5.4112554e-05
   8.1000000e+01   4.7500000e-03  -0.0000000e+00
   8.2000000e+01   4.7500000e-03   0.0000000e+00
   8.3000000e+01   4.7500000e-03   4.8755411e-02
   8.4000000e+01   4.7500000e-03   0.0000000e+00
   8.5000000e+01   4.7500000e-03   0.0000000e+00
   8.6000000e+01   4.7500000e-03  -0.0000000e+00
   8.7000000e+01   4.7500000e-03  -2.8246753e-02
   8.8000000e+01   4.7500000e-03   2.7380952e-02
   8.9000000e+01   4.7500000e-03   0.0000000e+00
   9.0000000e+01   4.7500000e-03   0.0000000e+00
   9.1000000e+01   4.7500000e-03  -0.0000000e+00
   9.2000000e+01   4.7500000e-03  -1.0119048e-02
   9.3000000e+01   4.7500000e-03   0.0000000e+00
   9.4000000e+01   4.7500000e-03   0.0000000e+00
   9.5000000e+01   4.7500000e-03   3.0752165e-01
   9.6000000e+01   4.7500000e-03   0.0000000e+00
   9.7000000e+01   4.7500000e-03   0.0000000e+00
   9.8000000e+01   4.7500000e-03  -0.0000000e+00
   9.9000000e+01   4.7500000e-03  -3.0573593e-02
   1.0000000e+02   4.7500000e-03   0.0000000e+00
   1.0000000e+00   4.8750000e-03   3.8311688e-02
   2.0000000e+00   4.8750000e-03   0.0000000e+00
   3.0000000e+00   4.8750000e-03   0.0000000e+00
   4.0000000e+00   4.8750000e-03   0.0000000e+00
   5.0000000e+00   4.8750000e-03   7.5216450e-03
   6.0000000e+00   4.8750000e-03  -0.0000000e+00
   7.0000000e+00   4.8750000e-03   0.0000000e+00
   8.0000000e+00   4.8750000e-03   0.0000000e+00
   9.0000000e+00   4.8750000e-03   3.0735931e-02
   1.0000000e+01   4.8750000e-03   0.0000000e+00
   1.1000000e+01   4.8750000e-03   1.9805195e-02
   1.2000000e+01   4.8750000e-03   0.0000000e+00
   1.3000000e+01   4.8750000e-03   4.5454545e-03
   1.4000000e+01   4.8750000e-03   0.0000000e+00
   1.5000000e+01   4.8750000e-03   0.0000000e+00
   1.6000000e+01   4.8750000e-03   0.0000000e+00
   1.7000000e+01   4.8750000e-03   2.4891775e-03
   1.8000000e+01   4.8750000e-03  -0.0000000e+00
   1.9000000e+01   4.8750000e-03  -7.4675325e-03
   2.0000000e+01   4.8750000e-03   0.0000000e+00
   2.1000000e+01   4.8750000e-03   0.0000000e+00
   2.2000000e+01   4.8750000e-03   0.0000000e+00
   2.3000000e+01   4.8750000e-03   1.5692641e-03
   2.4000000e+01   4.8750000e-03  -0.0000000e+00
   2.5000000e+01   4.8750000e-03  -0.0000000e+00
   2.6000000e+01   4.8750000e-03   0.0000000e+00
   2.7000000e+01   4.8750000e-03   1.3744589e-02
   2.8000000e+01   4.8750000e-03   0.0000000e+00
   2.9000000e+01   4.8750000e-03  -0.0000000e+00
   3.0000000e+01   4.8750000e-03  -5.6818182e-03
   3.1000000e+01   4.8750000e-03   1.0389610e-02
   3.2000000e+01   4.8750000e-03   0.0000000e+00
   3.3000000e+01   4.8750000e-03   0.0000000e+00
   3.4000000e+01   4.8750000e-03   4.8160173e-03
   3.5000000e+01   4.8750000e-03   0.0000000e+00
   3.6000000e+01   4.8750000e-03   0.0000000e+00
   3.7000000e+01   4.8750000e-03   0.0000000e+00
   3.8000000e+01   4.8750000e-03   0.0000000e+00
   3.9000000e+01   4.8750000e-03   1.0281385e-03
   4.0000000e+01   4.8750000e-03  -0.0000000e+00
   4.1000000e+01   4.8750000e-03   1.3906926e-02
   4.2000000e+01   4.8750000e-03   0.0000000e+00
   4.3000000e+01   4.8750000e-03   0.0000000e+00
   4.4000000e+01   4.8750000e-03   0.0000000e+00
   4.5000000e+01   4.8750000e-03  -4.1125541e-03
   4.6000000e+01   4.8750000e-03   0.0000000e+00
   4.7000000e+01   4.8750000e-03   6.2229437e-02
   4.8000000e+01   4.8750000e-03   0.0000000e+00
   4.9000000e+01   4.8750000e-03  -2.2348485e-02
   5.0000000e+01   4.8750000e-03  -0.0000000e+00
   5.1000000e+01   4.8750000e-03   0.0000000e+00
   5.2000000e+01   4.8750000e-03   0.0000000e+00
   5.3000000e+01   4.8750000e-03   3.1120130e-01
   5.4000000e+01   4.8750000e-03   0.0000000e+00
   5.5000000e+01   4.8750000e-03   9.0422078e-02
   5.6000000e+01   4.8750000e-03  -0.0000000e+00
   5.7000000e+01   4.8750000e-03  -0.0000000e+00
   5.8000000e+01   4.8750000e-03   0.0000000e+00
   5.9000000e+01   4.8750000e-03   5.2597403e-02
   6.0000000e+01   4.8750000e-03   0.0000000e+00
   6.1000000e+01   4.8750000e-03  -0.0000000e+00
   6.2000000e+01   4.8750000e-03  -7.8463203e-03
   6.3000000e+01   4.8750000e-03   0.0000000e+00
   6.4000000e+01   4.8750000e-03   0.0000000e+00
   6.5000000e+01   4.8750000e-03   0.0000000e+00
   6.6000000e+01   4.8750000e-03   8.6580087e-03
   6.7000000e+01   4.8750000e-03   0.0000000e+00
   6.8000000e+01   4.8750000e-03   0.0000000e+00
   6.9000000e+01   4.8750000e-03   9.4155844e-03
   7.0000000e+01   4.8750000e-03   0.0000000e+00
   7.1000000e+01   4.8750000e-03   1.8560606e-02
   7.2000000e+01   4.8750000e-03   0.0000000e+00
   7.3000000e+01   4.8750000e-03   8.6038961e-03
   7.4000000e+01   4.8750000e-03   0.0000000e+00
   7.5000000e+01   4.8750000e-03   0.0000000e+00
   7.6000000e+01   4.8750000e-03   0.0000000e+00
   7.7000000e+01   4.8750000e-03   1.8831169e-02
   7.8000000e+01   4.8750000e-03   0.0000000e+00
   7.9000000e+01   4.8750000e-03   0.0000000e+00
   8.0000000e+01   4.8750000e-03   3.6093074e-02
   8.1000000e+01   4.8750000e-03   0.0000000e+00
   8.2000000e+01   4.8750000e-03   0.0000000e+00
   8.3000000e+01   4.8750000e-03  -2.7056277e-03
   8.4000000e+01   4.8750000e-03  -0.0000000e+00
   8.5000000e+01   4.8750000e-03   0.0000000e+00
   8.6000000e+01   4.8750000e-03   0.0000000e+00
   8.7000000e+01   4.8750000e-03   3.0952381e-02
   8.8000000e+01   4.8750000e-03  -1.0119048e-02
   8.9000000e+01   4.8750000e-03  -0.0000000e+00
   9.0000000e+01   4.8750000e-03   0.0000000e+00
   9.1000000e+01   4.8750000e-03   0.0000000e+00
   9.2000000e+01   4.8750000e-03   2.8517316e-02
   9.3000000e+01   4.8750000e-03  -0.0000000e+00
   9.4000000e+01   4.8750000e-03  -0.0000000e+00
   9.5000000e+01   4.8750000e-03   9.5346320e-02
   9.6000000e+01   4.8750000e-03   0.0000000e+00
   9.7000000e+01   4.8750000e-03   0.0000000e+00
   9.8000000e+01   4.8750000e-03   0.0000000e+00
   9.9000000e+01   4.8750000e-03   9.6753247e-02
   1.0000000e+02   4.8750000e-03  -0.0000000e+00
   1.0000000e+00   5.0000000e-03  -1.4826840e-02
   2.0000000e+00   5.0000000e-03  -0.0000000e+00
   3.0000000e+00   5.0000000e-03  -0.0000000e+00
   4.0000000e+00   5.0000000e-03   0.0000000e+00
   5.0000000e+00   5.0000000e-03   2.4945887e-02
   6.0000000e+00   5.0000000e-03   0.0000000e+00
   7.0000000e+00   5.0000000e-03   0.0000000e+00
   8.0000000e+00   5.0000000e-03  -0.0000000e+00
   9.0000000e+00   5.0000000e-03  -2.0779221e-02
   1.0000000e+01   5.0000000e-03  -0.0000000e+00
   1.1000000e+01   5.0000000e-03  -1.0281385e-02
   1.2000000e+01   5.0000000e-03  -0.0000000e+00
   1.3000000e+01   5.0000000e-03   2.3809524e-03
   1.4000000e+01   5.0000000e-03   0.0000000e+00
   1.5000000e+01   5.0000000e-03  -0.0000000e+00
   1.6000000e+01   5.0000000e-03  -0.0000000e+00
   1.7000000e+01   5.0000000e-03   4.5995671e-03
   1.8000000e+01   5.0000000e-03   0.0000000e+00
   1.9000000e+01   5.0000000e-03   1.4339827e-02
   2.0000000e+01   5.0000000e-03   0.0000000e+00
   2.1000000e+01   5.0000000e-03  -0.0000000e+00
   2.2000000e+01   5.0000000e-03  -0.0000000e+00
   2.3000000e+01   5.0000000e-03   6.2229437e-03
   2.4000000e+01   5.0000000e-03   0.0000000e+00
   2.5000000e+01   5.0000000e-03   0.0000000e+00
   2.6000000e+01   5.0000000e-03   0.0000000e+00
   2.7000000e+01   5.0000000e-03  -4.6536797e-03
   2.8000000e+01   5.0000000e-03   0.0000000e+00
   2.9000000e+01   5.0000000e-03   0.0000000e+00
   3.0000000e+01   5.0000000e-03   1.4285714e-02
   3.1000000e+01   5.0000000e-03  -2.4891775e-03
   3.2000000e+01   5.0000000e-03  -0.0000000e+00
   3.3000000e+01   5.0000000e-03   0.0000000e+00
   3.4000000e+01   5.0000000e-03   2.4945887e-02
   3.5000000e+01   5.0000000e-03   0.0000000e+00
   3.6000000e+01   5.0000000e-03  -0.0000000e+00
   3.7000000e+01   5.0000000e-03  -0.0000000e+00
   3.8000000e+01   5.0000000e-03  -0.0000000e+00
   3.9000000e+01   5.0000000e-03   1.8560606e-02
   4.0000000e+01   5.0000000e-03   0.0000000e+00
   4.1000000e+01   5.0000000e-03   2.3484848e-02
   4.2000000e+01   5.0000000e-03  -0.0000000e+00
   4.3000000e+01   5.0000000e-03  -0.0000000e+00
   4.4000000e+01   5.0000000e-03   0.0000000e+00
   4.5000000e+01   5.0000000e-03   1.5854978e-02
   4.6000000e+01   5.0000000e-03  -0.0000000e+00
   4.7000000e+01   5.0000000e-03  -3.5173160e-02
   4.8000000e+01   5.0000000e-03  -0.0000000e+00
   4.9000000e+01   5.0000000e-03   2.7489177e-02
   5.0000000e+01   5.0000000e-03   0.0000000e+00
   5.1000000e+01   5.0000000e-03   0.0000000e+00
   5.2000000e+01   5.0000000e-03  -0.0000000e+00
   5.3000000e+01   5.0000000e-03   1.4610390e-03
   5.4000000e+01   5.0000000e-03   0.0000000e+00
   5.5000000e+01   5.0000000e-03   2.6071429e-01
   5.6000000e+01   5.0000000e-03   0.0000000e+00
   5.7000000e+01   5.0000000e-03   0.0000000e+00
   5.8000000e+01   5.0000000e-03  -0.0000000e+00
   5.9000000e+01   5.0000000e-03  -5.6764069e-02
   6.0000000e+01   5.0000000e-03  -0.0000000e+00
   6.1000000e+01   5.0000000e-03   0.0000000e+00
   6.2000000e+01   5.0000000e-03   2.7380952e-02
   6.3000000e+01   5.0000000e-03  -0.0000000e+00
   6.4000000e+01   5.0000000e-03  -0.0000000e+00
   6.5000000e+01   5.0000000e-03   0.0000000e+00
   6.6000000e+01   5.0000000e-03   1.2121212e-02
   6.7000000e+01   5.0000000e-03   0.0000000e+00
   6.8000000e+01   5.0000000e-03   0.0000000e+00
   6.9000000e+01   5.0000000e-03   6.4935065e-03
   7.0000000e+01   5.0000000e-03   0.0000000e+00
   7.1000000e+01   5.0000000e-03   9.1991342e-04
   7.2000000e+01   5.0000000e-03  -0.0000000e+00
   7.3000000e+01   5.0000000e-03   8.8203463e-03
   7.4000000e+01   5.0000000e-03   0.0000000e+00
   7.5000000e+01   5.0000000e-03   0.0000000e+00
   7.6000000e+01   5.0000000e-03  -0.0000000e+00
   7.7000000e+01   5.0000000e-03   9.4155844e-03
   7.8000000e+01   5.0000000e-03   0.0000000e+00
   7.9000000e+01   5.0000000e-03   0.0000000e+00
   8.0000000e+01   5.0000000e-03   2.2510823e-02
   8.1000000e+01   5.0000000e-03  -0.0000000e+00
   8.2000000e+01   5.0000000e-03  -0.0000000e+00
   8.3000000e+01   5.0000000e-03   1.6829004e-02
   8.4000000e+01   5.0000000e-03   0.0000000e+00
   8.5000000e+01   5.0000000e-03   0.0000000e+00
   8.6000000e+01   5.0000000e-03  -0.0000000e+00
   8.7000000e+01   5.0000000e-03  -8.8744589e-03
   8.8000000e+01   5.0000000e-03   2.2727273e-02
   8.9000000e+01   5.0000000e-03   0.0000000e+00
   9.0000000e+01   5.0000000e-03   0.0000000e+00
   9.1000000e+01   5.0000000e-03  -0.0000000e+00
   9.2000000e+01   5.0000000e-03   1.4610390e-02
   9.3000000e+01   5.0000000e-03   0.0000000e+00
   9.4000000e+01   5.0000000e-03   0.0000000e+00
   9.5000000e+01   5.0000000e-03  -1.4285714e-02
   9.6000000e+01   5.0000000e-03  -0.0000000e+00
   9.7000000e+01   5.0000000e-03   0.0000000e+00
   9.8000000e+01   5.0000000e-03   0.0000000e+00
   9.9000000e+01   5.0000000e-03   3.0606061e-01
   1.0000000e+02   5.0000000e-03   0.0000000e+00
   1.0000000e+00   5.1250000e-03   1.2932900e-02
   2.0000000e+00   5.1250000e-03   0.0000000e+00
   3.0000000e+00   5.1250000e-03   0.0000000e+00
   4.0000000e+00   5.1250000e-03  -0.0000000e+00
   5.0000000e+00   5.1250000e-03  -1.3906926e-02
   6.0000000e+00   5.1250000e-03  -0.0000000e+00
   7.0000000e+00   5.1250000e-03   0.0000000e+00
   8.0000000e+00   5.1250000e-03   0.0000000e+00
   9.0000000e+00   5.1250000e-03   3.4577922e-02
   1.0000000e+01   5.1250000e-03   0.0000000e+00
   1.1000000e+01   5.1250000e-03   1.4123377e-02
   1.2000000e+01   5.1250000e-03   0.0000000e+00
   1.3000000e+01   5.1250000e-03   3.2467532e-04
   1.4000000e+01   5.1250000e-03   0.0000000e+00
   1.5000000e+01   5.1250000e-03   0.0000000e+00
   1.6000000e+01   5.1250000e-03   0.0000000e+00
   1.7000000e+01   5.1250000e-03  -5.7900433e-03
   1.8000000e+01   5.1250000e-03  -0.0000000e+00
   1.9000000e+01   5.1250000e-03  -1.5313853e-02
   2.0000000e+01   5.1250000e-03  -0.0000000e+00
   2.1000000e+01   5.1250000e-03   0.0000000e+00
   2.2000000e+01   5.1250000e-03   0.0000000e+00
   2.3000000e+01   5.1250000e-03  -7.3051948e-03
   2.4000000e+01   5.1250000e-03  -0.0000000e+00
   2.5000000e+01   5.1250000e-03  -0.0000000e+00
   2.6000000e+01   5.1250000e-03  -0.0000000e+00
   2.7000000e+01   5.1250000e-03   3.5173160e-03
   2.8000000e+01   5.1250000e-03  -0.0000000e+00
   2.9000000e+01   5.1250000e-03  -0.0000000e+00
   3.0000000e+01   5.1250000e-03  -1.5205628e-02
   3.1000000e+01   5.1250000e-03   1.0173160e-02
   3.2000000e+01   5.1250000e-03   0.0000000e+00
   3.3000000e+01   5.1250000e-03   0.0000000e+00
   3.4000000e+01   5.1250000e-03   5.4653680e-03
   3.5000000e+01   5.1250000e-03  -0.0000000e+00
   3.6000000e+01   5.1250000e-03   0.0000000e+00
   3.7000000e+01   5.1250000e-03   0.0000000e+00
   3.8000000e+01   5.1250000e-03   0.0000000e+00
   3.9000000e+01   5.1250000e-03   7.5757576e-03
   4.0000000e+01   5.1250000e-03  -0.0000000e+00
   4.1000000e+01   5.1250000e-03  -1.1742424e-02
   4.2000000e+01   5.1250000e-03   0.0000000e+00
   4.3000000e+01   5.1250000e-03   0.0000000e+00
   4.4000000e+01   5.1250000e-03  -0.0000000e+00
   4.5000000e+01   5.1250000e-03  -1.1688312e-02
   4.6000000e+01   5.1250000e-03   0.0000000e+00
   4.7000000e+01   5.1250000e-03   2.7759740e-02
   4.8000000e+01   5.1250000e-03   0.0000000e+00
   4.9000000e+01   5.1250000e-03  -1.2662338e-02
   5.0000000e+01   5.1250000e-03  -0.0000000e+00
   5.1000000e+01   5.1250000e-03   0.0000000e+00
   5.2000000e+01   5.1250000e-03   0.0000000e+00
   5.3000000e+01   5.1250000e-03   7.3593074e-03
   5.4000000e+01   5.1250000e-03  -0.0000000e+00
   5.5000000e+01   5.1250000e-03  -3.7012987e-02
   5.6000000e+01   5.1250000e-03   0.0000000e+00
   5.7000000e+01   5.1250000e-03   0.0000000e+00
   5.8000000e+01   5.1250000e-03   0.0000000e+00
   5.9000000e+01   5.1250000e-03   1.8593074e-01
   6.0000000e+01   5.1250000e-03   0.0000000e+00
   6.1000000e+01   5.1250000e-03  -0.0000000e+00
   6.2000000e+01   5.1250000e-03  -2.9761905e-02
   6.3000000e+01   5.1250000e-03   0.0000000e+00
   6.4000000e+01   5.1250000e-03   0.0000000e+00
   6.5000000e+01   5.1250000e-03   0.0000000e+00
   6.6000000e+01   5.1250000e-03  -1.2500000e-02
   6.7000000e+01   5.1250000e-03  -0.0000000e+00
   6.8000000e+01   5.1250000e-03   0.0000000e+00
   6.9000000e+01   5.1250000e-03   1.3528139e-03
   7.0000000e+01   5.1250000e-03  -0.0000000e+00
   7.1000000e+01   5.1250000e-03   3.8419913e-03
   7.2000000e+01   5.1250000e-03   0.0000000e+00
   7.3000000e+01   5.1250000e-03  -3.2467532e-03
   7.4000000e+01   5.1250000e-03  -0.0000000e+00
   7.5000000e+01   5.1250000e-03   0.0000000e+00
   7.6000000e+01   5.1250000e-03   0.0000000e+00
   7.7000000e+01   5.1250000e-03   4.0584416e-02
   7.8000000e+01   5.1250000e-03   0.0000000e+00
   7.9000000e+01   5.1250000e-03  -0.0000000e+00
   8.0000000e+01   5.1250000e-03  -8.0086580e-03
   8.1000000e+01   5.1250000e-03   0.0000000e+00
   8.2000000e+01   5.1250000e-03   0.0000000e+00
   8.3000000e+01   5.1250000e-03  -5.1406926e-03
   8.4000000e+01   5.1250000e-03  -0.0000000e+00
   8.5000000e+01   5.1250000e-03   0.0000000e+00
   8.6000000e+01   5.1250000e-03   0.0000000e+00
   8.7000000e+01   5.1250000e-03   1.4772727e-02
   8.8000000e+01   5.1250000e-03  -6.9805195e-03
   8.9000000e+01   5.1250000e-03  -0.0000000e+00
   9.0000000e+01   5.1250000e-03   0.0000000e+00
   9.1000000e+01   5.1250000e-03   0.0000000e+00
   9.2000000e+01   5.1250000e-03   1.7911255e-02
   9.3000000e+01   5.1250000e-03  -0.0000000e+00
   9.4000000e+01   5.1250000e-03  -0.0000000e+00
   9.5000000e+01   5.1250000e-03   3.4848485e-02
   9.6000000e+01   5.1250000e-03   0.0000000e+00
   9.7000000e+01   5.1250000e-03   0.0000000e+00
   9.8000000e+01   5.1250000e-03  -0.0000000e+00
   9.9000000e+01   5.1250000e-03  -4.3181818e-02
   1.0000000e+02   5.1250000e-03   0.0000000e+00
   1.0000000e+00   5.2500000e-03  -1.1958874e-02
   2.0000000e+00   5.2500000e-03  -0.0000000e+00
   3.0000000e+00   5.2500000e-03  -0.0000000e+00
   4.0000000e+00   5.2500000e-03   0.0000000e+00
   5.0000000e+00   5.2500000e-03   1.2716450e-02
   6.0000000e+00   5.2500000e-03   0.0000000e+00
   7.0000000e+00   5.2500000e-03  -0.0000000e+00
   8.0000000e+00   5.2500000e-03  -0.0000000e+00
   9.0000000e+00   5.2500000e-03  -1.1417749e-02
   1.0000000e+01   5.2500000e-03  -0.0000000e+00
   1.1000000e+01   5.2500000e-03   3.4090909e-03
   1.2000000e+01   5.2500000e-03   0.0000000e+00
   1.3000000e+01   5.2500000e-03   9.3073593e-03
   1.4000000e+01   5.2500000e-03   0.0000000e+00
   1.5000000e+01   5.2500000e-03   0.0000000e+00
   1.6000000e+01   5.2500000e-03   0.0000000e+00
   1.7000000e+01   5.2500000e-03   1.0227273e-02
   1.8000000e+01   5.2500000e-03   0.0000000e+00
   1.9000000e+01   5.2500000e-03   1.6612554e-02
   2.0000000e+01   5.2500000e-03   0.0000000e+00
   2.1000000e+01   5.2500000e-03   0.0000000e+00
   2.2000000e+01   5.2500000e-03  -0.0000000e+00
   2.3000000e+01   5.2500000e-03   7.4675325e-03
   2.4000000e+01   5.2500000e-03   0.0000000e+00
   2.5000000e+01   5.2500000e-03   0.0000000e+00
   2.6000000e+01   5.2500000e-03   0.0000000e+00
   2.7000000e+01   5.2500000e-03  -4.8160173e-03
   2.8000000e+01   5.2500000e-03   0.0000000e+00
   2.9000000e+01   5.2500000e-03   0.0000000e+00
   3.0000000e+01   5.2500000e-03   4.4101732e-02
   3.1000000e+01   5.2500000e-03   2.7976190e-02
   3.2000000e+01   5.2500000e-03   0.0000000e+00
   3.3000000e+01   5.2500000e-03  -0.0000000e+00
   3.4000000e+01   5.2500000e-03   7.7922078e-03
   3.5000000e+01   5.2500000e-03   0.0000000e+00
   3.6000000e+01   5.2500000e-03   0.0000000e+00
   3.7000000e+01   5.2500000e-03  -0.0000000e+00
   3.8000000e+01   5.2500000e-03  -0.0000000e+00
   3.9000000e+01   5.2500000e-03  -1.0822511e-03
   4.0000000e+01   5.2500000e-03   0.0000000e+00
   4.1000000e+01   5.2500000e-03   1.0443723e-02
   4.2000000e+01   5.2500000e-03  -0.0000000e+00
   4.3000000e+01   5.2500000e-03  -0.0000000e+00
   4.4000000e+01   5.2500000e-03   0.0000000e+00
   4.5000000e+01   5.2500000e-03   8.6580087e-03
   4.6000000e+01   5.2500000e-03  -0.0000000e+00
   4.7000000e+01   5.2500000e-03  -1.3149351e-02
   4.8000000e+01   5.2500000e-03   0.0000000e+00
   4.9000000e+01   5.2500000e-03   2.5108225e-02
   5.0000000e+01   5.2500000e-03   0.0000000e+00
   5.1000000e+01   5.2500000e-03  -0.0000000e+00
   5.2000000e+01   5.2500000e-03  -0.0000000e+00
   5.3000000e+01   5.2500000e-03  -7.8463203e-03
   5.4000000e+01   5.2500000e-03   0.0000000e+00
   5.5000000e+01   5.2500000e-03   1.8993506e-02
   5.6000000e+01   5.2500000e-03  -0.0000000e+00
   5.7000000e+01   5.2500000e-03  -0.0000000e+00
   5.8000000e+01   5.2500000e-03   0.0000000e+00
   5.9000000e+01   5.2500000e-03   1.5524892e-01
   6.0000000e+01   5.2500000e-03   0.0000000e+00
   6.1000000e+01   5.2500000e-03   0.0000000e+00
   6.2000000e+01   5.2500000e-03   8.7662338e-02
   6.3000000e+01   5.2500000e-03  -0.0000000e+00
   6.4000000e+01   5.2500000e-03  -0.0000000e+00
   6.5000000e+01   5.2500000e-03   0.0000000e+00
   6.6000000e+01   5.2500000e-03   2.2240260e-02
   6.7000000e+01   5.2500000e-03   0.0000000e+00
   6.8000000e+01   5.2500000e-03  -0.0000000e+00
   6.9000000e+01   5.2500000e-03  -3.9502165e-03
   7.0000000e+01   5.2500000e-03   0.0000000e+00
   7.1000000e+01   5.2500000e-03  -2.5432900e-03
   7.2000000e+01   5.2500000e-03  -0.0000000e+00
   7.3000000e+01   5.2500000e-03   1.9967532e-02
   7.4000000e+01   5.2500000e-03   0.0000000e+00
   7.5000000e+01   5.2500000e-03   0.0000000e+00
   7.6000000e+01   5.2500000e-03  -0.0000000e+00
   7.7000000e+01   5.2500000e-03  -2.0562771e-02
   7.8000000e+01   5.2500000e-03  -0.0000000e+00
   7.9000000e+01   5.2500000e-03   0.0000000e+00
   8.0000000e+01   5.2500000e-03   9.2532468e-03
   8.1000000e+01   5.2500000e-03  -0.0000000e+00
   8.2000000e+01   5.2500000e-03  -0.0000000e+00
   8.3000000e+01   5.2500000e-03   6.5476190e-03
   8.4000000e+01   5.2500000e-03   0.0000000e+00
   8.5000000e+01   5.2500000e-03   0.0000000e+00
   8.6000000e+01   5.2500000e-03  -0.0000000e+00
   8.7000000e+01   5.2500000e-03   7.3051948e-03
   8.8000000e+01   5.2500000e-03   3.4686147e-02
   8.9000000e+01   5.2500000e-03   0.0000000e+00
   9.0000000e+01   5.2500000e-03   0.0000000e+00
   9.1000000e+01   5.2500000e-03  -0.0000000e+00
   9.2000000e+01   5.2500000e-03   6.9264069e-03
   9.3000000e+01   5.2500000e-03   0.0000000e+00
   9.4000000e+01   5.2500000e-03   0.0000000e+00
   9.5000000e+01   5.2500000e-03  -1.5530303e-02
   9.6000000e+01   5.2500000e-03  -0.0000000e+00
   9.7000000e+01   5.2500000e-03   0.0000000e+00
   9.8000000e+01   5.2500000e-03   0.0000000e+00
   9.9000000e+01   5.2500000e-03   2.8571429e-02
   1.0000000e+02   5.2500000e-03  -0.0000000e+00
   1.0000000e+00   5.3750000e-03   1.1038961e-02
   2.0000000e+00   5.3750000e-03   0.0000000e+00
   3.0000000e+00   5.3750000e-03   0.0000000e+00
   4.0000000e+00   5.3750000e-03  -0.0000000e+00
   5.0000000e+00   5.3750000e-03  -1.2391775e-02
   6.0000000e+00   5.3750000e-03  -0.0000000e+00
   7.0000000e+00   5.3750000e-03   0.0000000e+00
   8.0000000e+00   5.3750000e-03   0.0000000e+00
   9.0000000e+00   5.3750000e-03   1.4339827e-02
   1.0000000e+01   5.3750000e-03   0.0000000e+00
   1.1000000e+01   5.3750000e-03   1.2716450e-02
   1.2000000e+01   5.3750000e-03   0.0000000e+00
   1.3000000e+01   5.3750000e-03   2.8679654e-03
   1.4000000e+01   5.3750000e-03  -0.0000000e+00
   1.5000000e+01   5.3750000e-03  -0.0000000e+00
   1.6000000e+01   5.3750000e-03   0.0000000e+00
   1.7000000e+01   5.3750000e-03   1.6233766e-04
   1.8000000e+01   5.3750000e-03  -0.0000000e+00
   1.9000000e+01   5.3750000e-03  -8.2792208e-03
   2.0000000e+01   5.3750000e-03  -0.0000000e+00
   2.1000000e+01   5.3750000e-03   0.0000000e+00
   2.2000000e+01   5.3750000e-03   0.0000000e+00
   2.3000000e+01   5.3750000e-03  -6.2229437e-03
   2.4000000e+01   5.3750000e-03  -0.0000000e+00
   2.5000000e+01   5.3750000e-03  -0.0000000e+00
   2.6000000e+01   5.3750000e-03   0.0000000e+00
   2.7000000e+01   5.3750000e-03   2.4783550e-02
   2.8000000e+01   5.3750000e-03   0.0000000e+00
   2.9000000e+01   5.3750000e-03   0.0000000e+00
   3.0000000e+01   5.3750000e-03  -1.0930736e-02
   3.1000000e+01   5.3750000e-03  -9.8484848e-03
   3.2000000e+01   5.3750000e-03   0.0000000e+00
   3.3000000e+01   5.3750000e-03   0.0000000e+00
   3.4000000e+01   5.3750000e-03   8.5497835e-03
   3.5000000e+01   5.3750000e-03   0.0000000e+00
   3.6000000e+01   5.3750000e-03   0.0000000e+00
   3.7000000e+01   5.3750000e-03   0.0000000e+00
   3.8000000e+01   5.3750000e-03   0.0000000e+00
   3.9000000e+01   5.3750000e-03   0.0000000e+00
   4.0000000e+01   5.3750000e-03  -0.0000000e+00
   4.1000000e+01   5.3750000e-03  -1.0389610e-02
   4.2000000e+01   5.3750000e-03  -0.0000000e+00
   4.3000000e+01   5.3750000e-03   0.0000000e+00
   4.4000000e+01   5.3750000e-03  -0.0000000e+00
   4.5000000e+01   5.3750000e-03   4.6536797e-03
   4.6000000e+01   5.3750000e-03   0.0000000e+00
   4.7000000e+01   5.3750000e-03   2.5000000e-02
   4.8000000e+01   5.3750000e-03   0.0000000e+00
   4.9000000e+01   5.3750000e-03  -2.0075758e-02
   5.0000000e+01   5.3750000e-03  -0.0000000e+00
   5.1000000e+01   5.3750000e-03   0.0000000e+00
   5.2000000e+01   5.3750000e-03   0.0000000e+00
   5.3000000e+01   5.3750000e-03   7.6298701e-03
   5.4000000e+01   5.3750000e-03  -0.0000000e+00
   5.5000000e+01   5.3750000e-03  -1.2716450e-02
   5.6000000e+01   5.3750000e-03   0.0000000e+00
   5.7000000e+01   5.3750000e-03   0.0000000e+00
   5.8000000e+01   5.3750000e-03  -0.0000000e+00
   5.9000000e+01   5.3750000e-03  -4.9134199e-02
   6.0000000e+01   5.3750000e-03  -0.0000000e+00
   6.1000000e+01   5.3750000e-03   0.0000000e+00
   6.2000000e+01   5.3750000e-03   2.1590909e-01
   6.3000000e+01   5.3750000e-03   0.0000000e+00
   6.4000000e+01   5.3750000e-03   0.0000000e+00
   6.5000000e+01   5.3750000e-03   0.0000000e+00
   6.6000000e+01   5.3750000e-03  -1.6937229e-02
   6.7000000e+01   5.3750000e-03   0.0000000e+00
   6.8000000e+01   5.3750000e-03   0.0000000e+00
   6.9000000e+01   5.3750000e-03   1.0227273e-02
   7.0000000e+01   5.3750000e-03  -0.0000000e+00
   7.1000000e+01   5.3750000e-03   1.8073593e-02
   7.2000000e+01   5.3750000e-03   0.0000000e+00
   7.3000000e+01   5.3750000e-03   2.3376623e-02
   7.4000000e+01   5.3750000e-03  -0.0000000e+00
   7.5000000e+01   5.3750000e-03  -0.0000000e+00
   7.6000000e+01   5.3750000e-03   0.0000000e+00
   7.7000000e+01   5.3750000e-03   1.7316017e-02
   7.8000000e+01   5.3750000e-03   0.0000000e+00
   7.9000000e+01   5.3750000e-03  -0.0000000e+00
   8.0000000e+01   5.3750000e-03  -9.8484848e-03
   8.1000000e+01   5.3750000e-03   0.0000000e+00
   8.2000000e+01   5.3750000e-03   0.0000000e+00
   8.3000000e+01   5.3750000e-03  -5.6277056e-03
   8.4000000e+01   5.3750000e-03  -0.0000000e+00
   8.5000000e+01   5.3750000e-03   0.0000000e+00
   8.6000000e+01   5.3750000e-03   0.0000000e+00
   8.7000000e+01   5.3750000e-03   1.6612554e-02
   8.8000000e+01   5.3750000e-03  -1.3257576e-02
   8.9000000e+01   5.3750000e-03  -0.0000000e+00
   9.0000000e+01   5.3750000e-03   0.0000000e+00
   9.1000000e+01   5.3750000e-03   0.0000000e+00
   9.2000000e+01   5.3750000e-03   5.7359307e-03
   9.3000000e+01   5.3750000e-03  -0.0000000e+00
   9.4000000e+01   5.3750000e-03  -0.0000000e+00
   9.5000000e+01   5.3750000e-03   1.2824675e-02
   9.6000000e+01   5.3750000e-03   0.0000000e+00
   9.7000000e+01   5.3750000e-03  -0.0000000e+00
   9.8000000e+01   5.3750000e-03  -0.0000000e+00
   9.9000000e+01   5.3750000e-03  -1.8831169e-02
   1.0000000e+02   5.3750000e-03   0.0000000e+00
   1.0000000e+00   5.5000000e-03  -1.0173160e-02
   2.0000000e+00   5.5000000e-03  -0.0000000e+00
   3.0000000e+00   5.5000000e-03  -0.0000000e+00
   4.0000000e+00   5.5000000e-03   0.0000000e+00
   5.0000000e+00   5.5000000e-03   1.2391775e-02
   6.0000000e+00   5.5000000e-03   0.0000000e+00
   7.0000000e+00   5.5000000e-03   0.0000000e+00
   8.0000000e+00   5.5000000e-03  -0.0000000e+00
   9.0000000e+00   5.5000000e-03  -1.4069264e-02
   1.0000000e+01   5.5000000e-03  -0.0000000e+00
   1.1000000e+01   5.5000000e-03  -7.9004329e-03
   1.2000000e+01   5.5000000e-03   0.0000000e+00
   1.3000000e+01   5.5000000e-03   1.3365801e-02
   1.4000000e+01   5.5000000e-03   0.0000000e+00
   1.5000000e+01   5.5000000e-03   0.0000000e+00
   1.6000000e+01   5.5000000e-03   0.0000000e+00
   1.7000000e+01   5.5000000e-03   2.7597403e-03
   1.8000000e+01   5.5000000e-03   0.0000000e+00
   1.9000000e+01   5.5000000e-03   1.6774892e-02
   2.0000000e+01   5.5000000e-03   0.0000000e+00
   2.1000000e+01   5.5000000e-03   0.0000000e+00
   2.2000000e+01   5.5000000e-03   0.0000000e+00
   2.3000000e+01   5.5000000e-03   2.0941558e-02
   2.4000000e+01   5.5000000e-03   0.0000000e+00
   2.5000000e+01   5.5000000e-03   0.0000000e+00
   2.6000000e+01   5.5000000e-03   0.0000000e+00
   2.7000000e+01   5.5000000e-03   1.6287879e-02
   2.8000000e+01   5.5000000e-03   0.0000000e+00
   2.9000000e+01   5.5000000e-03   0.0000000e+00
   3.0000000e+01   5.5000000e-03   1.4880952e-02
   3.1000000e+01   5.5000000e-03   1.7694805e-02
   3.2000000e+01   5.5000000e-03   0.0000000e+00
   3.3000000e+01   5.5000000e-03   0.0000000e+00
   3.4000000e+01   5.5000000e-03   2.7056277e-03
   3.5000000e+01   5.5000000e-03   0.0000000e+00
   3.6000000e+01   5.5000000e-03  -0.0000000e+00
   3.7000000e+01   5.5000000e-03  -0.0000000e+00
   3.8000000e+01   5.5000000e-03  -0.0000000e+00
   3.9000000e+01   5.5000000e-03   5.4112554e-05
   4.0000000e+01   5.5000000e-03   0.0000000e+00
   4.1000000e+01   5.5000000e-03   1.1147186e-02
   4.2000000e+01   5.5000000e-03   0.0000000e+00
   4.3000000e+01   5.5000000e-03   0.0000000e+00
   4.4000000e+01   5.5000000e-03   0.0000000e+00
   4.5000000e+01   5.5000000e-03   8.3874459e-03
   4.6000000e+01   5.5000000e-03  -0.0000000e+00
   4.7000000e+01   5.5000000e-03  -2.0779221e-02
   4.8000000e+01   5.5000000e-03  -0.0000000e+00
   4.9000000e+01   5.5000000e-03   1.7803030e-02
   5.0000000e+01   5.5000000e-03   0.0000000e+00
   5.1000000e+01   5.5000000e-03  -0.0000000e+00
   5.2000000e+01   5.5000000e-03  -0.0000000e+00
   5.3000000e+01   5.5000000e-03  -7.3593074e-03
   5.4000000e+01   5.5000000e-03   0.0000000e+00
   5.5000000e+01   5.5000000e-03   9.6320346e-03
   5.6000000e+01   5.5000000e-03  -0.0000000e+00
   5.7000000e+01   5.5000000e-03  -0.0000000e+00
   5.8000000e+01   5.5000000e-03   0.0000000e+00
   5.9000000e+01   5.5000000e-03   2.8625541e-02
   6.0000000e+01   5.5000000e-03   0.0000000e+00
   6.1000000e+01   5.5000000e-03  -0.0000000e+00
   6.2000000e+01   5.5000000e-03  -3.2196970e-02
   6.3000000e+01   5.5000000e-03   0.0000000e+00
   6.4000000e+01   5.5000000e-03   0.0000000e+00
   6.5000000e+01   5.5000000e-03   0.0000000e+00
   6.6000000e+01   5.5000000e-03   1.2819264e-01
   6.7000000e+01   5.5000000e-03   0.0000000e+00
   6.8000000e+01   5.5000000e-03  -0.0000000e+00
   6.9000000e+01   5.5000000e-03   3.4794372e-02
   7.0000000e+01   5.5000000e-03   0.0000000e+00
   7.1000000e+01   5.5000000e-03   4.5887446e-02
   7.2000000e+01   5.5000000e-03  -0.0000000e+00
   7.3000000e+01   5.5000000e-03  -1.2608225e-02
   7.4000000e+01   5.5000000e-03   0.0000000e+00
   7.5000000e+01   5.5000000e-03   0.0000000e+00
   7.6000000e+01   5.5000000e-03  -0.0000000e+00
   7.7000000e+01   5.5000000e-03  -1.6666667e-02
   7.8000000e+01   5.5000000e-03  -0.0000000e+00
   7.9000000e+01   5.5000000e-03   0.0000000e+00
   8.0000000e+01   5.5000000e-03   9.9025974e-03
   8.1000000e+01   5.5000000e-03  -0.0000000e+00
   8.2000000e+01   5.5000000e-03   0.0000000e+00
   8.3000000e+01   5.5000000e-03   2.6948052e-02
   8.4000000e+01   5.5000000e-03   0.0000000e+00
   8.5000000e+01   5.5000000e-03   0.0000000e+00
   8.6000000e+01   5.5000000e-03  -0.0000000e+00
   8.7000000e+01   5.5000000e-03   4.3290043e-04
   8.8000000e+01   5.5000000e-03   2.9058442e-02
   8.9000000e+01   5.5000000e-03   0.0000000e+00
   9.0000000e+01   5.5000000e-03  -0.0000000e+00
   9.1000000e+01   5.5000000e-03  -0.0000000e+00
   9.2000000e+01   5.5000000e-03  -4.1666667e-03
   9.3000000e+01   5.5000000e-03   0.0000000e+00
   9.4000000e+01   5.5000000e-03   0.0000000e+00
   9.5000000e+01   5.5000000e-03  -1.1201299e-02
   9.6000000e+01   5.5000000e-03  -0.0000000e+00
   9.7000000e+01   5.5000000e-03   0.0000000e+00
   9.8000000e+01   5.5000000e-03   0.0000000e+00
   9.9000000e+01   5.5000000e-03   1.3852814e-02
   1.0000000e+02   5.5000000e-03  -0.0000000e+00
   1.0000000e+00   5.6250000e-03   8.9285714e-03
   2.0000000e+00   5.6250000e-03   0.0000000e+00
   3.0000000e+00   5.6250000e-03  -0.0000000e+00
   4.0000000e+00   5.6250000e-03  -0.0000000e+00
   5.0000000e+00   5.6250000e-03  -1.2987013e-02
   6.0000000e+00   5.6250000e-03  -0.0000000e+00
   7.0000000e+00   5.6250000e-03  -0.0000000e+00
   8.0000000e+00   5.6250000e-03   0.0000000e+00
   9.0000000e+00   5.6250000e-03   1.3149351e-02
   1.0000000e+01   5.6250000e-03   0.0000000e+00
   1.1000000e+01   5.6250000e-03   5.4653680e-03
   1.2000000e+01   5.6250000e-03  -0.0000000e+00
   1.3000000e+01   5.6250000e-03  -1.1363636e-02
   1.4000000e+01   5.6250000e-03  -0.0000000e+00
   1.5000000e+01   5.6250000e-03   0.0000000e+00
   1.6000000e+01   5.6250000e-03   0.0000000e+00
   1.7000000e+01   5.6250000e-03   9.1450216e-03
   1.8000000e+01   5.6250000e-03  -0.0000000e+00
   1.9000000e+01   5.6250000e-03  -1.0335498e-02
   2.0000000e+01   5.6250000e-03  -0.0000000e+00
   2.1000000e+01   5.6250000e-03  -0.0000000e+00
   2.2000000e+01   5.6250000e-03   0.0000000e+00
   2.3000000e+01   5.6250000e-03   1.3474026e-02
   2.4000000e+01   5.6250000e-03   0.0000000e+00
   2.5000000e+01   5.6250000e-03  -0.0000000e+00
   2.6000000e+01   5.6250000e-03  -0.0000000e+00
   2.7000000e+01   5.6250000e-03  -1.8398268e-03
   2.8000000e+01   5.6250000e-03   0.0000000e+00
   2.9000000e+01   5.6250000e-03   0.0000000e+00
   3.0000000e+01   5.6250000e-03   3.3549784e-03
   3.1000000e+01   5.6250000e-03  -4.3290043e-04
   3.2000000e+01   5.6250000e-03  -0.0000000e+00
   3.3000000e+01   5.6250000e-03  -0.0000000e+00
   3.4000000e+01   5.6250000e-03  -4.4913420e-03
   3.5000000e+01   5.6250000e-03  -0.0000000e+00
   3.6000000e+01   5.6250000e-03   0.0000000e+00
   3.7000000e+01   5.6250000e-03   0.0000000e+00
   3.8000000e+01   5.6250000e-03   0.0000000e+00
   3.9000000e+01   5.6250000e-03   1.1904762e-03
   4.0000000e+01   5.6250000e-03  -0.0000000e+00
   4.1000000e+01   5.6250000e-03   2.7056277e-03
   4.2000000e+01   5.6250000e-03   0.0000000e+00
   4.3000000e+01   5.6250000e-03  -0.0000000e+00
   4.4000000e+01   5.6250000e-03  -0.0000000e+00
   4.5000000e+01   5.6250000e-03  -7.1969697e-03
   4.6000000e+01   5.6250000e-03   0.0000000e+00
   4.7000000e+01   5.6250000e-03   1.8019481e-02
   4.8000000e+01   5.6250000e-03   0.0000000e+00
   4.9000000e+01   5.6250000e-03  -1.6558442e-02
   5.0000000e+01   5.6250000e-03  -0.0000000e+00
   5.1000000e+01   5.6250000e-03  -0.0000000e+00
   5.2000000e+01   5.6250000e-03   0.0000000e+00
   5.3000000e+01   5.6250000e-03   6.8722944e-03
   5.4000000e+01   5.6250000e-03  -0.0000000e+00
   5.5000000e+01   5.6250000e-03  -8.2251082e-03
   5.6000000e+01   5.6250000e-03   0.0000000e+00
   5.7000000e+01   5.6250000e-03   0.0000000e+00
   5.8000000e+01   5.6250000e-03  -0.0000000e+00
   5.9000000e+01   5.6250000e-03  -2.0670996e-02
   6.0000000e+01   5.6250000e-03  -0.0000000e+00
   6.1000000e+01   5.6250000e-03   0.0000000e+00
   6.2000000e+01   5.6250000e-03   1.6125541e-02
   6.3000000e+01   5.6250000e-03  -0.0000000e+00
   6.4000000e+01   5.6250000e-03  -0.0000000e+00
   6.5000000e+01   5.6250000e-03   0.0000000e+00
   6.6000000e+01   5.6250000e-03   1.7867965e-01
   6.7000000e+01   5.6250000e-03   0.0000000e+00
   6.8000000e+01   5.6250000e-03   0.0000000e+00
   6.9000000e+01   5.6250000e-03   4.3181818e-02
   7.0000000e+01   5.6250000e-03  -0.0000000e+00
   7.1000000e+01   5.6250000e-03  -2.6028139e-02
   7.2000000e+01   5.6250000e-03   0.0000000e+00
   7.3000000e+01   5.6250000e-03   4.2803030e-02
   7.4000000e+01   5.6250000e-03   0.0000000e+00
   7.5000000e+01   5.6250000e-03  -0.0000000e+00
   7.6000000e+01   5.6250000e-03   0.0000000e+00
   7.7000000e+01   5.6250000e-03   1.7857143e-02
   7.8000000e+01   5.6250000e-03  -0.0000000e+00
   7.9000000e+01   5.6250000e-03  -0.0000000e+00
   8.0000000e+01   5.6250000e-03   2.0021645e-03
   8.1000000e+01   5.6250000e-03   0.0000000e+00
   8.2000000e+01   5.6250000e-03   0.0000000e+00
   8.3000000e+01   5.6250000e-03  -3.7878788e-03
   8.4000000e+01   5.6250000e-03  -0.0000000e+00
   8.5000000e+01   5.6250000e-03   0.0000000e+00
   8.6000000e+01   5.6250000e-03   0.0000000e+00
   8.7000000e+01   5.6250000e-03   1.4339827e-02
   8.8000000e+01   5.6250000e-03  -1.7370130e-02
   8.9000000e+01   5.6250000e-03  -0.0000000e+00
   9.0000000e+01   5.6250000e-03   0.0000000e+00
   9.1000000e+01   5.6250000e-03   0.0000000e+00
   9.2000000e+01   5.6250000e-03   3.4632035e-03
   9.3000000e+01   5.6250000e-03  -0.0000000e+00
   9.4000000e+01   5.6250000e-03  -0.0000000e+00
   9.5000000e+01   5.6250000e-03   1.0064935e-02
   9.6000000e+01   5.6250000e-03   0.0000000e+00
   9.7000000e+01   5.6250000e-03  -0.0000000e+00
   9.8000000e+01   5.6250000e-03  -0.0000000e+00
   9.9000000e+01   5.6250000e-03  -1.0984848e-02
   1.0000000e+02   5.6250000e-03   0.0000000e+00
   1.0000000e+00   5.7500000e-03  -7.1428571e-03
   2.0000000e+00   5.7500000e-03  -0.0000000e+00
   3.0000000e+00   5.7500000e-03   0.0000000e+00
   4.0000000e+00   5.7500000e-03   0.0000000e+00
   5.0000000e+00   5.7500000e-03   1.4393939e-02
   6.0000000e+00   5.7500000e-03   0.0000000e+00
   7.0000000e+00   5.7500000e-03   0.0000000e+00
   8.0000000e+00   5.7500000e-03  -0.0000000e+00
   9.0000000e+00   5.7500000e-03  -1.1904762e-02
   1.0000000e+01   5.7500000e-03  -0.0000000e+00
   1.1000000e+01   5.7500000e-03  -2.5432900e-03
   1.2000000e+01   5.7500000e-03   0.0000000e+00
   1.3000000e+01   5.7500000e-03   1.5367965e-02
   1.4000000e+01   5.7500000e-03   0.0000000e+00
   1.5000000e+01   5.7500000e-03   0.0000000e+00
   1.6000000e+01   5.7500000e-03   0.0000000e+00
   1.7000000e+01   5.7500000e-03   1.6720779e-02
   1.8000000e+01   5.7500000e-03   0.0000000e+00
   1.9000000e+01   5.7500000e-03   2.9437229e-02
   2.0000000e+01   5.7500000e-03   0.0000000e+00
   2.1000000e+01   5.7500000e-03   0.0000000e+00
   2.2000000e+01   5.7500000e-03   0.0000000e+00
   2.3000000e+01   5.7500000e-03   1.6504329e-02
   2.4000000e+01   5.7500000e-03   0.0000000e+00
   2.5000000e+01   5.7500000e-03   0.0000000e+00
   2.6000000e+01   5.7500000e-03   0.0000000e+00
   2.7000000e+01   5.7500000e-03   2.0075758e-02
   2.8000000e+01   5.7500000e-03   0.0000000e+00
   2.9000000e+01   5.7500000e-03   0.0000000e+00
   3.0000000e+01   5.7500000e-03   1.7316017e-02
   3.1000000e+01   5.7500000e-03   1.3257576e-02
   3.2000000e+01   5.7500000e-03   0.0000000e+00
   3.3000000e+01   5.7500000e-03   0.0000000e+00
   3.4000000e+01   5.7500000e-03   9.5238095e-03
   3.5000000e+01   5.7500000e-03   0.0000000e+00
   3.6000000e+01   5.7500000e-03  -0.0000000e+00
   3.7000000e+01   5.7500000e-03  -0.0000000e+00
   3.8000000e+01   5.7500000e-03   0.0000000e+00
   3.9000000e+01   5.7500000e-03   1.4880952e-02
   4.0000000e+01   5.7500000e-03   0.0000000e+00
   4.1000000e+01   5.7500000e-03   9.7402597e-03
   4.2000000e+01   5.7500000e-03   0.0000000e+00
   4.3000000e+01   5.7500000e-03   0.0000000e+00
   4.4000000e+01   5.7500000e-03   0.0000000e+00
   4.5000000e+01   5.7500000e-03   7.0887446e-03
   4.6000000e+01   5.7500000e-03  -0.0000000e+00
   4.7000000e+01   5.7500000e-03  -1.5530303e-02
   4.8000000e+01   5.7500000e-03  -0.0000000e+00
   4.9000000e+01   5.7500000e-03   1.6071429e-02
   5.0000000e+01   5.7500000e-03   0.0000000e+00
   5.1000000e+01   5.7500000e-03   0.0000000e+00
   5.2000000e+01   5.7500000e-03  -0.0000000e+00
   5.3000000e+01   5.7500000e-03  -6.2229437e-03
   5.4000000e+01   5.7500000e-03   0.0000000e+00
   5.5000000e+01   5.7500000e-03   7.8463203e-03
   5.6000000e+01   5.7500000e-03  -0.0000000e+00
   5.7000000e+01   5.7500000e-03  -0.0000000e+00
   5.8000000e+01   5.7500000e-03   0.0000000e+00
   5.9000000e+01   5.7500000e-03   1.7370130e-02
   6.0000000e+01   5.7500000e-03   0.0000000e+00
   6.1000000e+01   5.7500000e-03  -0.0000000e+00
   6.2000000e+01   5.7500000e-03  -1.2121212e-02
   6.3000000e+01   5.7500000e-03   0.0000000e+00
   6.4000000e+01   5.7500000e-03   0.0000000e+00
   6.5000000e+01   5.7500000e-03   0.0000000e+00
   6.6000000e+01   5.7500000e-03  -3.1926407e-02
   6.7000000e+01   5.7500000e-03  -0.0000000e+00
   6.8000000e+01   5.7500000e-03   0.0000000e+00
   6.9000000e+01   5.7500000e-03   2.2121212e-01
   7.0000000e+01   5.7500000e-03   0.0000000e+00
   7.1000000e+01   5.7500000e-03   7.7110390e-02
   7.2000000e+01   5.7500000e-03  -0.0000000e+00
   7.3000000e+01   5.7500000e-03  -4.1017316e-02
   7.4000000e+01   5.7500000e-03   0.0000000e+00
   7.5000000e+01   5.7500000e-03   0.0000000e+00
   7.6000000e+01   5.7500000e-03   0.0000000e+00
   7.7000000e+01   5.7500000e-03   1.2662338e-02
   7.8000000e+01   5.7500000e-03   0.0000000e+00
   7.9000000e+01   5.7500000e-03   0.0000000e+00
   8.0000000e+01   5.7500000e-03   3.2629870e-02
   8.1000000e+01   5.7500000e-03  -0.0000000e+00
   8.2000000e+01   5.7500000e-03  -0.0000000e+00
   8.3000000e+01   5.7500000e-03   1.6558442e-02
   8.4000000e+01   5.7500000e-03   0.0000000e+00
   8.5000000e+01   5.7500000e-03   0.0000000e+00
   8.6000000e+01   5.7500000e-03  -0.0000000e+00
   8.7000000e+01   5.7500000e-03  -9.0367965e-03
   8.8000000e+01   5.7500000e-03   1.7748918e-02
   8.9000000e+01   5.7500000e-03   0.0000000e+00
   9.0000000e+01   5.7500000e-03  -0.0000000e+00
   9.1000000e+01   5.7500000e-03  -0.0000000e+00
   9.2000000e+01   5.7500000e-03  -3.1385281e-03
   9.3000000e+01   5.7500000e-03   0.0000000e+00
   9.4000000e+01   5.7500000e-03   0.0000000e+00
   9.5000000e+01   5.7500000e-03  -9.3073593e-03
   9.6000000e+01   5.7500000e-03  -0.0000000e+00
   9.7000000e+01   5.7500000e-03   0.0000000e+00
   9.8000000e+01   5.7500000e-03   0.0000000e+00
   9.9000000e+01   5.7500000e-03   9.0909091e-03
   1.0000000e+02   5.7500000e-03  -0.0000000e+00
   1.0000000e+00   5.8750000e-03   2.6515152e-03
   2.0000000e+00   5.8750000e-03  -0.0000000e+00
   3.0000000e+00   5.8750000e-03  -0.0000000e+00
   4.0000000e+00   5.8750000e-03  -0.0000000e+00
   5.0000000e+00   5.8750000e-03  -1.9101732e-02
   6.0000000e+00   5.8750000e-03  -0.0000000e+00
   7.0000000e+00   5.8750000e-03  -0.0000000e+00
   8.0000000e+00   5.8750000e-03   0.0000000e+00
   9.0000000e+00   5.8750000e-03   1.1201299e-02
   1.0000000e+01   5.8750000e-03   0.0000000e+00
   1.1000000e+01   5.8750000e-03   5.0865801e-03
   1.2000000e+01   5.8750000e-03  -0.0000000e+00
   1.3000000e+01   5.8750000e-03  -9.5238095e-03
   1.4000000e+01   5.8750000e-03  -0.0000000e+00
   1.5000000e+01   5.8750000e-03  -0.0000000e+00
   1.6000000e+01   5.8750000e-03  -0.0000000e+00
   1.7000000e+01   5.8750000e-03  -1.5151515e-02
   1.8000000e+01   5.8750000e-03  -0.0000000e+00
   1.9000000e+01   5.8750000e-03   5.9523810e-03
   2.0000000e+01   5.8750000e-03   0.0000000e+00
   2.1000000e+01   5.8750000e-03   0.0000000e+00
   2.2000000e+01   5.8750000e-03  -0.0000000e+00
   2.3000000e+01   5.8750000e-03  -1.8290043e-02
   2.4000000e+01   5.8750000e-03  -0.0000000e+00
   2.5000000e+01   5.8750000e-03  -0.0000000e+00
   2.6000000e+01   5.8750000e-03  -0.0000000e+00
   2.7000000e+01   5.8750000e-03  -8.5497835e-03
   2.8000000e+01   5.8750000e-03  -0.0000000e+00
   2.9000000e+01   5.8750000e-03  -0.0000000e+00
   3.0000000e+01   5.8750000e-03  -1.6504329e-02
   3.1000000e+01   5.8750000e-03  -9.4696970e-03
   3.2000000e+01   5.8750000e-03  -0.0000000e+00
   3.3000000e+01   5.8750000e-03  -0.0000000e+00
   3.4000000e+01   5.8750000e-03  -2.3809524e-03
   3.5000000e+01   5.8750000e-03   0.0000000e+00
   3.6000000e+01   5.8750000e-03   0.0000000e+00
   3.7000000e+01   5.8750000e-03   0.0000000e+00
   3.8000000e+01   5.8750000e-03   0.0000000e+00
   3.9000000e+01   5.8750000e-03  -6.3311688e-03
   4.0000000e+01   5.8750000e-03  -0.0000000e+00
   4.1000000e+01   5.8750000e-03  -1.3528139e-02
   4.2000000e+01   5.8750000e-03  -0.0000000e+00
   4.3000000e+01   5.8750000e-03  -0.0000000e+00
   4.4000000e+01   5.8750000e-03  -0.0000000e+00
   4.5000000e+01   5.8750000e-03  -8.8203463e-03
   4.6000000e+01   5.8750000e-03   0.0000000e+00
   4.7000000e+01   5.8750000e-03   1.1796537e-02
   4.8000000e+01   5.8750000e-03   0.0000000e+00
   4.9000000e+01   5.8750000e-03  -1.7532468e-02
   5.0000000e+01   5.8750000e-03  -0.0000000e+00
   5.1000000e+01   5.8750000e-03  -0.0000000e+00
   5.2000000e+01   5.8750000e-03   0.0000000e+00
   5.3000000e+01   5.8750000e-03   4.1125541e-03
   5.4000000e+01   5.8750000e-03  -0.0000000e+00
   5.5000000e+01   5.8750000e-03  -9.5779221e-03
   5.6000000e+01   5.8750000e-03   0.0000000e+00
   5.7000000e+01   5.8750000e-03   0.0000000e+00
   5.8000000e+01   5.8750000e-03  -0.0000000e+00
   5.9000000e+01   5.8750000e-03  -1.8344156e-02
   6.0000000e+01   5.8750000e-03  -0.0000000e+00
   6.1000000e+01   5.8750000e-03   0.0000000e+00
   6.2000000e+01   5.8750000e-03   2.6515152e-02
   6.3000000e+01   5.8750000e-03   0.0000000e+00
   6.4000000e+01   5.8750000e-03  -0.0000000e+00
   6.5000000e+01   5.8750000e-03   0.0000000e+00
   6.6000000e+01   5.8750000e-03   2.5757576e-02
   6.7000000e+01   5.8750000e-03  -0.0000000e+00
   6.8000000e+01   5.8750000e-03  -0.0000000e+00
   6.9000000e+01   5.8750000e-03  -4.1071429e-02
   7.0000000e+01   5.8750000e-03   0.0000000e+00
   7.1000000e+01   5.8750000e-03   1.9345238e-01
   7.2000000e+01   5.8750000e-03   0.0000000e+00
   7.3000000e+01   5.8750000e-03   1.0963203e-01
   7.4000000e+01   5.8750000e-03  -0.0000000e+00
   7.5000000e+01   5.8750000e-03  -0.0000000e+00
   7.6000000e+01   5.8750000e-03   0.0000000e+00
   7.7000000e+01   5.8750000e-03   3.6363636e-02
   7.8000000e+01   5.8750000e-03   0.0000000e+00
   7.9000000e+01   5.8750000e-03  -0.0000000e+00
   8.0000000e+01   5.8750000e-03   2.7056277e-03
   8.1000000e+01   5.8750000e-03   0.0000000e+00
   8.2000000e+01   5.8750000e-03   0.0000000e+00
   8.3000000e+01   5.8750000e-03   7.3593074e-03
   8.4000000e+01   5.8750000e-03  -0.0000000e+00
   8.5000000e+01   5.8750000e-03  -0.0000000e+00
   8.6000000e+01   5.8750000e-03   0.0000000e+00
   8.7000000e+01   5.8750000e-03   5.9523810e-03
   8.8000000e+01   5.8750000e-03  -1.9101732e-02
   8.9000000e+01   5.8750000e-03  -0.0000000e+00
   9.0000000e+01   5.8750000e-03   0.0000000e+00
   9.1000000e+01   5.8750000e-03   0.0000000e+00
   9.2000000e+01   5.8750000e-03   2.9761905e-03
   9.3000000e+01   5.8750000e-03  -0.0000000e+00
   9.4000000e+01   5.8750000e-03  -0.0000000e+00
   9.5000000e+01   5.8750000e-03   8.6038961e-03
   9.6000000e+01   5.8750000e-03   0.0000000e+00
   9.7000000e+01   5.8750000e-03   0.0000000e+00
   9.8000000e+01   5.8750000e-03  -0.0000000e+00
   9.9000000e+01   5.8750000e-03  -8.2792208e-03
   1.0000000e+02   5.8750000e-03   0.0000000e+00
   1.0000000e+00   6.0000000e-03   4.8160173e-02
   2.0000000e+00   6.0000000e-03   0.0000000e+00
   3.0000000e+00   6.0000000e-03   0.0000000e+00
   4.0000000e+00   6.0000000e-03   0.0000000e+00
   5.0000000e+00   6.0000000e-03   7.4242424e-02
   6.0000000e+00   6.0000000e-03   0.0000000e+00
   7.0000000e+00   6.0000000e-03   0.0000000e+00
   8.0000000e+00   6.0000000e-03   0.0000000e+00
   9.0000000e+00   6.0000000e-03   4.8755411e-02
   1.0000000e+01   6.0000000e-03   0.0000000e+00
   1.1000000e+01   6.0000000e-03   5.2867965e-02
   1.2000000e+01   6.0000000e-03   0.0000000e+00
   1.3000000e+01   6.0000000e-03   6.0443723e-02
   1.4000000e+01   6.0000000e-03   0.0000000e+00
   1.5000000e+01   6.0000000e-03   0.0000000e+00
   1.6000000e+01   6.0000000e-03   0.0000000e+00
   1.7000000e+01   6.0000000e-03   8.8690476e-02
   1.8000000e+01   6.0000000e-03   0.0000000e+00
   1.9000000e+01   6.0000000e-03   6.6179654e-02
   2.0000000e+01   6.0000000e-03   0.0000000e+00
   2.1000000e+01   6.0000000e-03   0.0000000e+00
   2.2000000e+01   6.0000000e-03   0.0000000e+00
   2.3000000e+01   6.0000000e-03   8.7229437e-02
   2.4000000e+01   6.0000000e-03   0.0000000e+00
   2.5000000e+01   6.0000000e-03   0.0000000e+00
   2.6000000e+01   6.0000000e-03   0.0000000e+00
   2.7000000e+01   6.0000000e-03   5.1623377e-02
   2.8000000e+01   6.0000000e-03   0.0000000e+00
   2.9000000e+01   6.0000000e-03   0.0000000e+00
   3.0000000e+01   6.0000000e-03   5.5681818e-02
   3.1000000e+01   6.0000000e-03   4.7673160e-02
   3.2000000e+01   6.0000000e-03   0.0000000e+00
   3.3000000e+01   6.0000000e-03   0.0000000e+00
   3.4000000e+01   6.0000000e-03   5.6709957e-02
   3.5000000e+01   6.0000000e-03   0.0000000e+00
   3.6000000e+01   6.0000000e-03   0.0000000e+00
   3.7000000e+01   6.0000000e-03   0.0000000e+00
   3.8000000e+01   6.0000000e-03   0.0000000e+00
   3.9000000e+01   6.0000000e-03   4.8701299e-02
   4.0000000e+01   6.0000000e-03   0.0000000e+00
   4.1000000e+01   6.0000000e-03   5.1461039e-02
   4.2000000e+01   6.0000000e-03   0.0000000e+00
   4.3000000e+01   6.0000000e-03   0.0000000e+00
   4.4000000e+01   6.0000000e-03   0.0000000e+00
   4.5000000e+01   6.0000000e-03   3.6309524e-02
   4.6000000e+01   6.0000000e-03   0.0000000e+00
   4.7000000e+01   6.0000000e-03   1.5854978e-02
   4.8000000e+01   6.0000000e-03   0.0000000e+00
   4.9000000e+01   6.0000000e-03   4.2153680e-02
   5.0000000e+01   6.0000000e-03   0.0000000e+00
   5.1000000e+01   6.0000000e-03   0.0000000e+00
   5.2000000e+01   6.0000000e-03   0.0000000e+00
   5.3000000e+01   6.0000000e-03   1.7857143e-02
   5.4000000e+01   6.0000000e-03   0.0000000e+00
   5.5000000e+01   6.0000000e-03   3.0790043e-02
   5.6000000e+01   6.0000000e-03   0.0000000e+00
   5.7000000e+01   6.0000000e-03   0.0000000e+00
   5.8000000e+01   6.0000000e-03   0.0000000e+00
   5.9000000e+01   6.0000000e-03   4.2261905e-02
   6.0000000e+01   6.0000000e-03   0.0000000e+00
   6.1000000e+01   6.0000000e-03   0.0000000e+00
   6.2000000e+01   6.0000000e-03   3.2359307e-02
   6.3000000e+01   6.0000000e-03   0.0000000e+00
   6.4000000e+01   6.0000000e-03   0.0000000e+00
   6.5000000e+01   6.0000000e-03   0.0000000e+00
   6.6000000e+01   6.0000000e-03  -5.6818182e-03
   6.7000000e+01   6.0000000e-03   0.0000000e+00
   6.8000000e+01   6.0000000e-03   0.0000000e+00
   6.9000000e+01   6.0000000e-03   3.9015152e-02
   7.0000000e+01   6.0000000e-03  -0.0000000e+00
   7.1000000e+01   6.0000000e-03  -3.7012987e-02
   7.2000000e+01   6.0000000e-03   0.0000000e+00
   7.3000000e+01   6.0000000e-03   1.9258658e-01
   7.4000000e+01   6.0000000e-03   0.0000000e+00
   7.5000000e+01   6.0000000e-03   0.0000000e+00
   7.6000000e+01   6.0000000e-03   0.0000000e+00
   7.7000000e+01   6.0000000e-03  -3.1818182e-02
   7.8000000e+01   6.0000000e-03   0.0000000e+00
   7.9000000e+01   6.0000000e-03   0.0000000e+00
   8.0000000e+01   6.0000000e-03   3.8906926e-02
   8.1000000e+01   6.0000000e-03  -0.0000000e+00
   8.2000000e+01   6.0000000e-03  -0.0000000e+00
   8.3000000e+01   6.0000000e-03   2.6515152e-02
   8.4000000e+01   6.0000000e-03   0.0000000e+00
   8.5000000e+01   6.0000000e-03   0.0000000e+00
   8.6000000e+01   6.0000000e-03   0.0000000e+00
   8.7000000e+01   6.0000000e-03   4.8160173e-03
   8.8000000e+01   6.0000000e-03   2.4242424e-02
   8.9000000e+01   6.0000000e-03   0.0000000e+00
   9.0000000e+01   6.0000000e-03  -0.0000000e+00
   9.1000000e+01   6.0000000e-03  -0.0000000e+00
   9.2000000e+01   6.0000000e-03  -3.3549784e-03
   9.3000000e+01   6.0000000e-03   0.0000000e+00
   9.4000000e+01   6.0000000e-03   0.0000000e+00
   9.5000000e+01   6.0000000e-03  -8.6038961e-03
   9.6000000e+01   6.0000000e-03  -0.0000000e+00
   9.7000000e+01   6.0000000e-03  -0.0000000e+00
   9.8000000e+01   6.0000000e-03   0.0000000e+00
   9.9000000e+01   6.0000000e-03   1.2824675e-02
   1.0000000e+02   6.0000000e-03   0.0000000e+00
   1.0000000e+00   6.1250000e-03   3.4523810e-02
   2.0000000e+00   6.1250000e-03   0.0000000e+00
   3.0000000e+00   6.1250000e-03   0.0000000e+00
   4.0000000e+00   6.1250000e-03   0.0000000e+00
   5.0000000e+00   6.1250000e-03   1.2554113e-02
   6.0000000e+00   6.1250000e-03   0.0000000e+00
   7.0000000e+00   6.1250000e-03   0.0000000e+00
   8.0000000e+00   6.1250000e-03   0.0000000e+00
   9.0000000e+00   6.1250000e-03   3.1168831e-02
   1.0000000e+01   6.1250000e-03   0.0000000e+00
   1.1000000e+01   6.1250000e-03   2.2456710e-02
   1.2000000e+01   6.1250000e-03   0.0000000e+00
   1.3000000e+01   6.1250000e-03   2.0995671e-02
   1.4000000e+01   6.1250000e-03   0.0000000e+00
   1.5000000e+01   6.1250000e-03   0.0000000e+00
   1.6000000e+01   6.1250000e-03   0.0000000e+00
   1.7000000e+01   6.1250000e-03   1.1201299e-02
   1.8000000e+01   6.1250000e-03   0.0000000e+00
   1.9000000e+01   6.1250000e-03   1.2067100e-02
   2.0000000e+01   6.1250000e-03   0.0000000e+00
   2.1000000e+01   6.1250000e-03   0.0000000e+00
   2.2000000e+01   6.1250000e-03   0.0000000e+00
   2.3000000e+01   6.1250000e-03   1.7748918e-02
   2.4000000e+01   6.1250000e-03   0.0000000e+00
   2.5000000e+01   6.1250000e-03   0.0000000e+00
   2.6000000e+01   6.1250000e-03   0.0000000e+00
   2.7000000e+01   6.1250000e-03   2.6785714e-02
   2.8000000e+01   6.1250000e-03   0.0000000e+00
   2.9000000e+01   6.1250000e-03   0.0000000e+00
   3.0000000e+01   6.1250000e-03   2.4025974e-02
   3.1000000e+01   6.1250000e-03   3.7337662e-02
   3.2000000e+01   6.1250000e-03   0.0000000e+00
   3.3000000e+01   6.1250000e-03   0.0000000e+00
   3.4000000e+01   6.1250000e-03   3.3062771e-02
   3.5000000e+01   6.1250000e-03   0.0000000e+00
   3.6000000e+01   6.1250000e-03   0.0000000e+00
   3.7000000e+01   6.1250000e-03   0.0000000e+00
   3.8000000e+01   6.1250000e-03   0.0000000e+00
   3.9000000e+01   6.1250000e-03   3.4199134e-02
   4.0000000e+01   6.1250000e-03   0.0000000e+00
   4.1000000e+01   6.1250000e-03   3.3874459e-02
   4.2000000e+01   6.1250000e-03   0.0000000e+00
   4.3000000e+01   6.1250000e-03   0.0000000e+00
   4.4000000e+01   6.1250000e-03   0.0000000e+00
   4.5000000e+01   6.1250000e-03   4.3506494e-02
   4.6000000e+01   6.1250000e-03   0.0000000e+00
   4.7000000e+01   6.1250000e-03   5.6764069e-02
   4.8000000e+01   6.1250000e-03   0.0000000e+00
   4.9000000e+01   6.1250000e-03   2.8679654e-02
   5.0000000e+01   6.1250000e-03   0.0000000e+00
   5.1000000e+01   6.1250000e-03   0.0000000e+00
   5.2000000e+01   6.1250000e-03   0.0000000e+00
   5.3000000e+01   6.1250000e-03   5.0541126e-02
   5.4000000e+01   6.1250000e-03   0.0000000e+00
   5.5000000e+01   6.1250000e-03   3.3333333e-02
   5.6000000e+01   6.1250000e-03   0.0000000e+00
   5.7000000e+01   6.1250000e-03   0.0000000e+00
   5.8000000e+01   6.1250000e-03   0.0000000e+00
   5.9000000e+01   6.1250000e-03   6.0227273e-02
   6.0000000e+01   6.1250000e-03   0.0000000e+00
   6.1000000e+01   6.1250000e-03   0.0000000e+00
   6.2000000e+01   6.1250000e-03   3.5119048e-02
   6.3000000e+01   6.1250000e-03   0.0000000e+00
   6.4000000e+01   6.1250000e-03   0.0000000e+00
   6.5000000e+01   6.1250000e-03   0.0000000e+00
   6.6000000e+01   6.1250000e-03   5.7521645e-02
   6.7000000e+01   6.1250000e-03   0.0000000e+00
   6.8000000e+01   6.1250000e-03   0.0000000e+00
   6.9000000e+01   6.1250000e-03   1.8127706e-02
   7.0000000e+01   6.1250000e-03   0.0000000e+00
   7.1000000e+01   6.1250000e-03   8.5173160e-02
   7.2000000e+01   6.1250000e-03   0.0000000e+00
   7.3000000e+01   6.1250000e-03  -8.6038961e-03
   7.4000000e+01   6.1250000e-03   0.0000000e+00
   7.5000000e+01   6.1250000e-03   0.0000000e+00
   7.6000000e+01   6.1250000e-03   0.0000000e+00
   7.7000000e+01   6.1250000e-03   2.2126623e-01
   7.8000000e+01   6.1250000e-03   0.0000000e+00
   7.9000000e+01   6.1250000e-03  -0.0000000e+00
   8.0000000e+01   6.1250000e-03  -5.7900433e-03
   8.1000000e+01   6.1250000e-03   0.0000000e+00
   8.2000000e+01   6.1250000e-03   0.0000000e+00
   8.3000000e+01   6.1250000e-03   2.1482684e-02
   8.4000000e+01   6.1250000e-03  -0.0000000e+00
   8.5000000e+01   6.1250000e-03   0.0000000e+00
   8.6000000e+01   6.1250000e-03   0.0000000e+00
   8.7000000e+01   6.1250000e-03   5.9253247e-02
   8.8000000e+01   6.1250000e-03   3.5281385e-02
   8.9000000e+01   6.1250000e-03   0.0000000e+00
   9.0000000e+01   6.1250000e-03   0.0000000e+00
   9.1000000e+01   6.1250000e-03   0.0000000e+00
   9.2000000e+01   6.1250000e-03   3.7716450e-02
   9.3000000e+01   6.1250000e-03   0.0000000e+00
   9.4000000e+01   6.1250000e-03   0.0000000e+00
   9.5000000e+01   6.1250000e-03   3.5173160e-02
   9.6000000e+01   6.1250000e-03   0.0000000e+00
   9.7000000e+01   6.1250000e-03   0.0000000e+00
   9.8000000e+01   6.1250000e-03   0.0000000e+00
   9.9000000e+01   6.1250000e-03   4.4913420e-02
   1.0000000e+02   6.1250000e-03   0.0000000e+00
   1.0000000e+00   6.2500000e-03  -1.4448052e-02
   2.0000000e+00   6.2500000e-03  -0.0000000e+00
   3.0000000e+00   6.2500000e-03  -0.0000000e+00
   4.0000000e+00   6.2500000e-03  -0.0000000e+00
   5.0000000e+00   6.2500000e-03  -1.1904762e-03
   6.0000000e+00   6.2500000e-03  -0.0000000e+00
   7.0000000e+00   6.2500000e-03  -0.0000000e+00
   8.0000000e+00   6.2500000e-03  -0.0000000e+00
   9.0000000e+00   6.2500000e-03  -2.3755411e-02
   1.0000000e+01   6.2500000e-03  -0.0000000e+00
   1.1000000e+01   6.2500000e-03  -6.0064935e-03
   1.2000000e+01   6.2500000e-03   0.0000000e+00
   1.3000000e+01   6.2500000e-03   1.9047619e-02
   1.4000000e+01   6.2500000e-03   0.0000000e+00
   1.5000000e+01   6.2500000e-03  -0.0000000e+00
   1.6000000e+01   6.2500000e-03  -0.0000000e+00
   1.7000000e+01   6.2500000e-03   3.2467532e-04
   1.8000000e+01   6.2500000e-03   0.0000000e+00
   1.9000000e+01   6.2500000e-03   1.4339827e-02
   2.0000000e+01   6.2500000e-03   0.0000000e+00
   2.1000000e+01   6.2500000e-03  -0.0000000e+00
   2.2000000e+01   6.2500000e-03  -0.0000000e+00
   2.3000000e+01   6.2500000e-03  -2.7597403e-03
   2.4000000e+01   6.2500000e-03   0.0000000e+00
   2.5000000e+01   6.2500000e-03   0.0000000e+00
   2.6000000e+01   6.2500000e-03   0.0000000e+00
   2.7000000e+01   6.2500000e-03   3.6796537e-03
   2.8000000e+01   6.2500000e-03   0.0000000e+00
   2.9000000e+01   6.2500000e-03   0.0000000e+00
   3.0000000e+01   6.2500000e-03   9.0367965e-03
   3.1000000e+01   6.2500000e-03  -1.2445887e-03
   3.2000000e+01   6.2500000e-03  -0.0000000e+00
   3.3000000e+01   6.2500000e-03  -0.0000000e+00
   3.4000000e+01   6.2500000e-03  -9.7402597e-03
   3.5000000e+01   6.2500000e-03  -0.0000000e+00
   3.6000000e+01   6.2500000e-03  -0.0000000e+00
   3.7000000e+01   6.2500000e-03  -0.0000000e+00
   3.8000000e+01   6.2500000e-03  -0.0000000e+00
   3.9000000e+01   6.2500000e-03  -7.1969697e-03
   4.0000000e+01   6.2500000e-03   0.0000000e+00
   4.1000000e+01   6.2500000e-03  -2.1645022e-03
   4.2000000e+01   6.2500000e-03  -0.0000000e+00
   4.3000000e+01   6.2500000e-03  -0.0000000e+00
   4.4000000e+01   6.2500000e-03  -0.0000000e+00
   4.5000000e+01   6.2500000e-03   7.0346320e-04
   4.6000000e+01   6.2500000e-03  -0.0000000e+00
   4.7000000e+01   6.2500000e-03  -9.2532468e-03
   4.8000000e+01   6.2500000e-03   0.0000000e+00
   4.9000000e+01   6.2500000e-03   1.5259740e-02
   5.0000000e+01   6.2500000e-03   0.0000000e+00
   5.1000000e+01   6.2500000e-03   0.0000000e+00
   5.2000000e+01   6.2500000e-03  -0.0000000e+00
   5.3000000e+01   6.2500000e-03  -1.0822511e-02
   5.4000000e+01   6.2500000e-03   0.0000000e+00
   5.5000000e+01   6.2500000e-03   2.4080087e-02
   5.6000000e+01   6.2500000e-03   0.0000000e+00
   5.7000000e+01   6.2500000e-03   0.0000000e+00
   5.8000000e+01   6.2500000e-03   0.0000000e+00
   5.9000000e+01   6.2500000e-03   9.1450216e-03
   6.0000000e+01   6.2500000e-03   0.0000000e+00
   6.1000000e+01   6.2500000e-03   0.0000000e+00
   6.2000000e+01   6.2500000e-03   1.3203463e-02
   6.3000000e+01   6.2500000e-03   0.0000000e+00
   6.4000000e+01   6.2500000e-03   0.0000000e+00
   6.5000000e+01   6.2500000e-03   0.0000000e+00
   6.6000000e+01   6.2500000e-03  -4.7077922e-03
   6.7000000e+01   6.2500000e-03   0.0000000e+00
   6.8000000e+01   6.2500000e-03   0.0000000e+00
   6.9000000e+01   6.2500000e-03   5.2597403e-02
   7.0000000e+01   6.2500000e-03   0.0000000e+00
   7.1000000e+01   6.2500000e-03   1.0822511e-04
   7.2000000e+01   6.2500000e-03   0.0000000e+00
   7.3000000e+01   6.2500000e-03   5.4816017e-02
   7.4000000e+01   6.2500000e-03   0.0000000e+00
   7.5000000e+01   6.2500000e-03  -0.0000000e+00
   7.6000000e+01   6.2500000e-03   0.0000000e+00
   7.7000000e+01   6.2500000e-03   1.0384199e-01
   7.8000000e+01   6.2500000e-03   0.0000000e+00
   7.9000000e+01   6.2500000e-03   0.0000000e+00
   8.0000000e+01   6.2500000e-03   1.1060606e-01
   8.1000000e+01   6.2500000e-03  -0.0000000e+00
   8.2000000e+01   6.2500000e-03  -0.0000000e+00
   8.3000000e+01   6.2500000e-03   2.6461039e-02
   8.4000000e+01   6.2500000e-03   0.0000000e+00
   8.5000000e+01   6.2500000e-03   0.0000000e+00
   8.6000000e+01   6.2500000e-03  -0.0000000e+00
   8.7000000e+01   6.2500000e-03  -2.4891775e-03
   8.8000000e+01   6.2500000e-03   3.0573593e-02
   8.9000000e+01   6.2500000e-03   0.0000000e+00
   9.0000000e+01   6.2500000e-03   0.0000000e+00
   9.1000000e+01   6.2500000e-03   0.0000000e+00
   9.2000000e+01   6.2500000e-03   2.9491342e-02
   9.3000000e+01   6.2500000e-03   0.0000000e+00
   9.4000000e+01   6.2500000e-03   0.0000000e+00
   9.5000000e+01   6.2500000e-03   2.9329004e-02
   9.6000000e+01   6.2500000e-03   0.0000000e+00
   9.7000000e+01   6.2500000e-03   0.0000000e+00
   9.8000000e+01   6.2500000e-03   0.0000000e+00
   9.9000000e+01   6.2500000e-03   1.9480519e-02
   1.0000000e+02   6.2500000e-03   0.0000000e+00
   1.0000000e+00   6.3750000e-03   1.4285714e-02
   2.0000000e+00   6.3750000e-03   0.0000000e+00
   3.0000000e+00   6.3750000e-03   0.0000000e+00
   4.0000000e+00   6.3750000e-03   0.0000000e+00
   5.0000000e+00   6.3750000e-03   1.4069264e-03
   6.0000000e+00   6.3750000e-03   0.0000000e+00
   7.0000000e+00   6.3750000e-03   0.0000000e+00
   8.0000000e+00   6.3750000e-03   0.0000000e+00
   9.0000000e+00   6.3750000e-03   3.0627706e-02
   1.0000000e+01   6.3750000e-03   0.0000000e+00
   1.1000000e+01   6.3750000e-03   3.3874459e-02
   1.2000000e+01   6.3750000e-03   0.0000000e+00
   1.3000000e+01   6.3750000e-03  -5.4653680e-03
   1.4000000e+01   6.3750000e-03  -0.0000000e+00
   1.5000000e+01   6.3750000e-03   0.0000000e+00
   1.6000000e+01   6.3750000e-03   0.0000000e+00
   1.7000000e+01   6.3750000e-03   1.1904762e-02
   1.8000000e+01   6.3750000e-03  -0.0000000e+00
   1.9000000e+01   6.3750000e-03  -5.3571429e-03
   2.0000000e+01   6.3750000e-03  -0.0000000e+00
   2.1000000e+01   6.3750000e-03   0.0000000e+00
   2.2000000e+01   6.3750000e-03   0.0000000e+00
   2.3000000e+01   6.3750000e-03  -3.7878788e-04
   2.4000000e+01   6.3750000e-03  -0.0000000e+00
   2.5000000e+01   6.3750000e-03  -0.0000000e+00
   2.6000000e+01   6.3750000e-03   0.0000000e+00
   2.7000000e+01   6.3750000e-03   1.5043290e-02
   2.8000000e+01   6.3750000e-03   0.0000000e+00
   2.9000000e+01   6.3750000e-03   0.0000000e+00
   3.0000000e+01   6.3750000e-03   6.1688312e-03
   3.1000000e+01   6.3750000e-03   3.3008658e-03
   3.2000000e+01   6.3750000e-03   0.0000000e+00
   3.3000000e+01   6.3750000e-03   0.0000000e+00
   3.4000000e+01   6.3750000e-03   6.5476190e-03
   3.5000000e+01   6.3750000e-03   0.0000000e+00
   3.6000000e+01   6.3750000e-03   0.0000000e+00
   3.7000000e+01   6.3750000e-03   0.0000000e+00
   3.8000000e+01   6.3750000e-03   0.0000000e+00
   3.9000000e+01   6.3750000e-03   4.8160173e-03
   4.0000000e+01   6.3750000e-03  -0.0000000e+00
   4.1000000e+01   6.3750000e-03  -9.7402597e-04
   4.2000000e+01   6.3750000e-03   0.0000000e+00
   4.3000000e+01   6.3750000e-03   0.0000000e+00
   4.4000000e+01   6.3750000e-03  -0.0000000e+00
   4.5000000e+01   6.3750000e-03  -4.8701299e-04
   4.6000000e+01   6.3750000e-03   0.0000000e+00
   4.7000000e+01   6.3750000e-03   1.3852814e-02
   4.8000000e+01   6.3750000e-03   0.0000000e+00
   4.9000000e+01   6.3750000e-03  -4.0043290e-03
   5.0000000e+01   6.3750000e-03  -0.0000000e+00
   5.1000000e+01   6.3750000e-03   0.0000000e+00
   5.2000000e+01   6.3750000e-03   0.0000000e+00
   5.3000000e+01   6.3750000e-03   3.6580087e-02
   5.4000000e+01   6.3750000e-03   0.0000000e+00
   5.5000000e+01   6.3750000e-03   2.1645022e-02
   5.6000000e+01   6.3750000e-03   0.0000000e+00
   5.7000000e+01   6.3750000e-03  -0.0000000e+00
   5.8000000e+01   6.3750000e-03  -0.0000000e+00
   5.9000000e+01   6.3750000e-03  -5.1948052e-03
   6.0000000e+01   6.3750000e-03   0.0000000e+00
   6.1000000e+01   6.3750000e-03   0.0000000e+00
   6.2000000e+01   6.3750000e-03  -2.9220779e-03
   6.3000000e+01   6.3750000e-03  -0.0000000e+00
   6.4000000e+01   6.3750000e-03  -0.0000000e+00
   6.5000000e+01   6.3750000e-03   0.0000000e+00
   6.6000000e+01   6.3750000e-03   2.9761905e-02
   6.7000000e+01   6.3750000e-03   0.0000000e+00
   6.8000000e+01   6.3750000e-03  -0.0000000e+00
   6.9000000e+01   6.3750000e-03  -1.1417749e-02
   7.0000000e+01   6.3750000e-03   0.0000000e+00
   7.1000000e+01   6.3750000e-03   2.6406926e-02
   7.2000000e+01   6.3750000e-03   0.0000000e+00
   7.3000000e+01   6.3750000e-03  -9.3073593e-03
   7.4000000e+01   6.3750000e-03   0.0000000e+00
   7.5000000e+01   6.3750000e-03   0.0000000e+00
   7.6000000e+01   6.3750000e-03   0.0000000e+00
   7.7000000e+01   6.3750000e-03  -2.4025974e-02
   7.8000000e+01   6.3750000e-03  -0.0000000e+00
   7.9000000e+01   6.3750000e-03   0.0000000e+00
   8.0000000e+01   6.3750000e-03   1.7462121e-01
   8.1000000e+01   6.3750000e-03   0.0000000e+00
   8.2000000e+01   6.3750000e-03   0.0000000e+00
   8.3000000e+01   6.3750000e-03   9.8484848e-03
   8.4000000e+01   6.3750000e-03  -0.0000000e+00
   8.5000000e+01   6.3750000e-03  -0.0000000e+00
   8.6000000e+01   6.3750000e-03   0.0000000e+00
   8.7000000e+01   6.3750000e-03   4.1612554e-02
   8.8000000e+01   6.3750000e-03   4.2207792e-03
   8.9000000e+01   6.3750000e-03  -0.0000000e+00
   9.0000000e+01   6.3750000e-03   0.0000000e+00
   9.1000000e+01   6.3750000e-03   0.0000000e+00
   9.2000000e+01   6.3750000e-03   3.5281385e-02
   9.3000000e+01   6.3750000e-03   0.0000000e+00
   9.4000000e+01   6.3750000e-03   0.0000000e+00
   9.5000000e+01   6.3750000e-03   6.7316017e-02
   9.6000000e+01   6.3750000e-03   0.0000000e+00
   9.7000000e+01   6.3750000e-03   0.0000000e+00
   9.8000000e+01   6.3750000e-03   0.0000000e+00
   9.9000000e+01   6.3750000e-03   3.1872294e-02
   1.0000000e+02   6.3750000e-03   0.0000000e+00
   1.0000000e+00   6.5000000e-03  -1.4015152e-02
   2.0000000e+00   6.5000000e-03  -0.0000000e+00
   3.0000000e+00   6.5000000e-03  -0.0000000e+00
   4.0000000e+00   6.5000000e-03  -0.0000000e+00
   5.0000000e+00   6.5000000e-03  -1.9480519e-03
   6.0000000e+00   6.5000000e-03   0.0000000e+00
   7.0000000e+00   6.5000000e-03   0.0000000e+00
   8.0000000e+00   6.5000000e-03   0.0000000e+00
   9.0000000e+00   6.5000000e-03   3.8961039e-03
   1.0000000e+01   6.5000000e-03  -0.0000000e+00
   1.1000000e+01   6.5000000e-03  -1.6774892e-02
   1.2000000e+01   6.5000000e-03  -0.0000000e+00
   1.3000000e+01   6.5000000e-03   7.9004329e-03
   1.4000000e+01   6.5000000e-03   0.0000000e+00
   1.5000000e+01   6.5000000e-03   0.0000000e+00
   1.6000000e+01   6.5000000e-03  -0.0000000e+00
   1.7000000e+01   6.5000000e-03  -4.3290043e-04
   1.8000000e+01   6.5000000e-03   0.0000000e+00
   1.9000000e+01   6.5000000e-03   6.0606061e-03
   2.0000000e+01   6.5000000e-03   0.0000000e+00
   2.1000000e+01   6.5000000e-03  -0.0000000e+00
   2.2000000e+01   6.5000000e-03  -0.0000000e+00
   2.3000000e+01   6.5000000e-03   1.7316017e-03
   2.4000000e+01   6.5000000e-03   0.0000000e+00
   2.5000000e+01   6.5000000e-03   0.0000000e+00
   2.6000000e+01   6.5000000e-03   0.0000000e+00
   2.7000000e+01   6.5000000e-03   6.4935065e-04
   2.8000000e+01   6.5000000e-03  -0.0000000e+00
   2.9000000e+01   6.5000000e-03  -0.0000000e+00
   3.0000000e+01   6.5000000e-03   1.0010823e-02
   3.1000000e+01   6.5000000e-03   1.2012987e-02
   3.2000000e+01   6.5000000e-03   0.0000000e+00
   3.3000000e+01   6.5000000e-03  -0.0000000e+00
   3.4000000e+01   6.5000000e-03  -6.1688312e-03
   3.5000000e+01   6.5000000e-03  -0.0000000e+00
   3.6000000e+01   6.5000000e-03  -0.0000000e+00
   3.7000000e+01   6.5000000e-03  -0.0000000e+00
   3.8000000e+01   6.5000000e-03  -0.0000000e+00
   3.9000000e+01   6.5000000e-03  -4.2207792e-03
   4.0000000e+01   6.5000000e-03   0.0000000e+00
   4.1000000e+01   6.5000000e-03   2.3268398e-03
   4.2000000e+01   6.5000000e-03  -0.0000000e+00
   4.3000000e+01   6.5000000e-03  -0.0000000e+00
   4.4000000e+01   6.5000000e-03   0.0000000e+00
   4.5000000e+01   6.5000000e-03   6.4935065e-04
   4.6000000e+01   6.5000000e-03  -0.0000000e+00
   4.7000000e+01   6.5000000e-03  -1.3257576e-02
   4.8000000e+01   6.5000000e-03  -0.0000000e+00
   4.9000000e+01   6.5000000e-03   4.2748918e-03
   5.0000000e+01   6.5000000e-03   0.0000000e+00
   5.1000000e+01   6.5000000e-03   0.0000000e+00
   5.2000000e+01   6.5000000e-03   0.0000000e+00
   5.3000000e+01   6.5000000e-03   1.3690476e-02
   5.4000000e+01   6.5000000e-03   0.0000000e+00
   5.5000000e+01   6.5000000e-03   3.0844156e-03
   5.6000000e+01   6.5000000e-03   0.0000000e+00
   5.7000000e+01   6.5000000e-03   0.0000000e+00
   5.8000000e+01   6.5000000e-03   0.0000000e+00
   5.9000000e+01   6.5000000e-03   7.0346320e-03
   6.0000000e+01   6.5000000e-03  -0.0000000e+00
   6.1000000e+01   6.5000000e-03  -0.0000000e+00
   6.2000000e+01   6.5000000e-03  -5.4112554e-05
   6.3000000e+01   6.5000000e-03   0.0000000e+00
   6.4000000e+01   6.5000000e-03   0.0000000e+00
   6.5000000e+01   6.5000000e-03   0.0000000e+00
   6.6000000e+01   6.5000000e-03  -3.7337662e-03
   6.7000000e+01   6.5000000e-03   0.0000000e+00
   6.8000000e+01   6.5000000e-03   0.0000000e+00
   6.9000000e+01   6.5000000e-03   1.9047619e-02
   7.0000000e+01   6.5000000e-03   0.0000000e+00
   7.1000000e+01   6.5000000e-03  -9.2532468e-03
   7.2000000e+01   6.5000000e-03   0.0000000e+00
   7.3000000e+01   6.5000000e-03   1.3203463e-02
   7.4000000e+01   6.5000000e-03   0.0000000e+00
   7.5000000e+01   6.5000000e-03  -0.0000000e+00
   7.6000000e+01   6.5000000e-03  -0.0000000e+00
   7.7000000e+01   6.5000000e-03   1.2824675e-02
   7.8000000e+01   6.5000000e-03   0.0000000e+00
   7.9000000e+01   6.5000000e-03  -0.0000000e+00
   8.0000000e+01   6.5000000e-03  -4.6103896e-02
   8.1000000e+01   6.5000000e-03   0.0000000e+00
   8.2000000e+01   6.5000000e-03   0.0000000e+00
   8.3000000e+01   6.5000000e-03   1.9686147e-01
   8.4000000e+01   6.5000000e-03   0.0000000e+00
   8.5000000e+01   6.5000000e-03   0.0000000e+00
   8.6000000e+01   6.5000000e-03  -0.0000000e+00
   8.7000000e+01   6.5000000e-03  -3.9502165e-02
   8.8000000e+01   6.5000000e-03   1.0551948e-02
   8.9000000e+01   6.5000000e-03   0.0000000e+00
   9.0000000e+01   6.5000000e-03   0.0000000e+00
   9.1000000e+01   6.5000000e-03  -0.0000000e+00
   9.2000000e+01   6.5000000e-03   1.2932900e-02
   9.3000000e+01   6.5000000e-03   0.0000000e+00
   9.4000000e+01   6.5000000e-03   0.0000000e+00
   9.5000000e+01   6.5000000e-03  -1.4935065e-02
   9.6000000e+01   6.5000000e-03  -0.0000000e+00
   9.7000000e+01   6.5000000e-03   0.0000000e+00
   9.8000000e+01   6.5000000e-03   0.0000000e+00
   9.9000000e+01   6.5000000e-03   2.2781385e-02
   1.0000000e+02   6.5000000e-03   0.0000000e+00
   1.0000000e+00   6.6250000e-03   1.4448052e-02
   2.0000000e+00   6.6250000e-03   0.0000000e+00
   3.0000000e+00   6.6250000e-03   0.0000000e+00
   4.0000000e+00   6.6250000e-03   0.0000000e+00
   5.0000000e+00   6.6250000e-03   1.4556277e-02
   6.0000000e+00   6.6250000e-03   0.0000000e+00
   7.0000000e+00   6.6250000e-03   0.0000000e+00
   8.0000000e+00   6.6250000e-03   0.0000000e+00
   9.0000000e+00   6.6250000e-03   6.5476190e-03
   1.0000000e+01   6.6250000e-03   0.0000000e+00
   1.1000000e+01   6.6250000e-03   1.7911255e-02
   1.2000000e+01   6.6250000e-03   0.0000000e+00
   1.3000000e+01   6.6250000e-03   9.7943723e-03
   1.4000000e+01   6.6250000e-03   0.0000000e+00
   1.5000000e+01   6.6250000e-03   0.0000000e+00
   1.6000000e+01   6.6250000e-03   0.0000000e+00
   1.7000000e+01   6.6250000e-03   7.0346320e-04
   1.8000000e+01   6.6250000e-03  -0.0000000e+00
   1.9000000e+01   6.6250000e-03  -6.6017316e-03
   2.0000000e+01   6.6250000e-03  -0.0000000e+00
   2.1000000e+01   6.6250000e-03   0.0000000e+00
   2.2000000e+01   6.6250000e-03   0.0000000e+00
   2.3000000e+01   6.6250000e-03   1.0714286e-02
   2.4000000e+01   6.6250000e-03   0.0000000e+00
   2.5000000e+01   6.6250000e-03  -0.0000000e+00
   2.6000000e+01   6.6250000e-03  -0.0000000e+00
   2.7000000e+01   6.6250000e-03   1.6233766e-04
   2.8000000e+01   6.6250000e-03   0.0000000e+00
   2.9000000e+01   6.6250000e-03  -0.0000000e+00
   3.0000000e+01   6.6250000e-03  -7.0887446e-03
   3.1000000e+01   6.6250000e-03  -2.3268398e-03
   3.2000000e+01   6.6250000e-03   0.0000000e+00
   3.3000000e+01   6.6250000e-03   0.0000000e+00
   3.4000000e+01   6.6250000e-03   1.5097403e-02
   3.5000000e+01   6.6250000e-03   0.0000000e+00
   3.6000000e+01   6.6250000e-03   0.0000000e+00
   3.7000000e+01   6.6250000e-03   0.0000000e+00
   3.8000000e+01   6.6250000e-03   0.0000000e+00
   3.9000000e+01   6.6250000e-03   4.3290043e-03
   4.0000000e+01   6.6250000e-03  -0.0000000e+00
   4.1000000e+01   6.6250000e-03  -3.3549784e-03
   4.2000000e+01   6.6250000e-03   0.0000000e+00
   4.3000000e+01   6.6250000e-03   0.0000000e+00
   4.4000000e+01   6.6250000e-03   0.0000000e+00
   4.5000000e+01   6.6250000e-03  -1.0281385e-03
   4.6000000e+01   6.6250000e-03   0.0000000e+00
   4.7000000e+01   6.6250000e-03   1.2716450e-02
   4.8000000e+01   6.6250000e-03   0.0000000e+00
   4.9000000e+01   6.6250000e-03   1.9751082e-02
   5.0000000e+01   6.6250000e-03   0.0000000e+00
   5.1000000e+01   6.6250000e-03   0.0000000e+00
   5.2000000e+01   6.6250000e-03   0.0000000e+00
   5.3000000e+01   6.6250000e-03  -9.7402597e-04
   5.4000000e+01   6.6250000e-03  -0.0000000e+00
   5.5000000e+01   6.6250000e-03   8.1168831e-04
   5.6000000e+01   6.6250000e-03   0.0000000e+00
   5.7000000e+01   6.6250000e-03   0.0000000e+00
   5.8000000e+01   6.6250000e-03  -0.0000000e+00
   5.9000000e+01   6.6250000e-03   1.8939394e-03
   6.0000000e+01   6.6250000e-03   0.0000000e+00
   6.1000000e+01   6.6250000e-03   0.0000000e+00
   6.2000000e+01   6.6250000e-03   2.4296537e-02
   6.3000000e+01   6.6250000e-03   0.0000000e+00
   6.4000000e+01   6.6250000e-03  -0.0000000e+00
   6.5000000e+01   6.6250000e-03   0.0000000e+00
   6.6000000e+01   6.6250000e-03   1.2987013e-02
   6.7000000e+01   6.6250000e-03   0.0000000e+00
   6.8000000e+01   6.6250000e-03  -0.0000000e+00
   6.9000000e+01   6.6250000e-03  -2.2727273e-03
   7.0000000e+01   6.6250000e-03   0.0000000e+00
   7.1000000e+01   6.6250000e-03   1.4826840e-02
   7.2000000e+01   6.6250000e-03   0.0000000e+00
   7.3000000e+01   6.6250000e-03  -1.0173160e-02
   7.4000000e+01   6.6250000e-03  -0.0000000e+00
   7.5000000e+01   6.6250000e-03   0.0000000e+00
   7.6000000e+01   6.6250000e-03   0.0000000e+00
   7.7000000e+01   6.6250000e-03  -8.0086580e-03
   7.8000000e+01   6.6250000e-03  -0.0000000e+00
   7.9000000e+01   6.6250000e-03   0.0000000e+00
   8.0000000e+01   6.6250000e-03   2.6244589e-02
   8.1000000e+01   6.6250000e-03  -0.0000000e+00
   8.2000000e+01   6.6250000e-03  -0.0000000e+00
   8.3000000e+01   6.6250000e-03  -1.6233766e-04
   8.4000000e+01   6.6250000e-03   0.0000000e+00
   8.5000000e+01   6.6250000e-03   0.0000000e+00
   8.6000000e+01   6.6250000e-03   0.0000000e+00
   8.7000000e+01   6.6250000e-03   6.9426407e-02
   8.8000000e+01   6.6250000e-03  -1.3095238e-02
   8.9000000e+01   6.6250000e-03  -0.0000000e+00
   9.0000000e+01   6.6250000e-03   0.0000000e+00
   9.1000000e+01   6.6250000e-03   0.0000000e+00
   9.2000000e+01   6.6250000e-03   6.8181818e-03
   9.3000000e+01   6.6250000e-03  -0.0000000e+00
   9.4000000e+01   6.6250000e-03   0.0000000e+00
   9.5000000e+01   6.6250000e-03   2.2077922e-02
   9.6000000e+01   6.6250000e-03   0.0000000e+00
   9.7000000e+01   6.6250000e-03  -0.0000000e+00
   9.8000000e+01   6.6250000e-03  -0.0000000e+00
   9.9000000e+01   6.6250000e-03  -2.7056277e-04
   1.0000000e+02   6.6250000e-03   0.0000000e+00
   1.0000000e+00   6.7500000e-03  -1.7045455e-02
   2.0000000e+00   6.7500000e-03  -0.0000000e+00
   3.0000000e+00   6.7500000e-03   0.0000000e+00
   4.0000000e+00   6.7500000e-03   0.0000000e+00
   5.0000000e+00   6.7500000e-03   1.6396104e-02
   6.0000000e+00   6.7500000e-03  -0.0000000e+00
   7.0000000e+00   6.7500000e-03  -0.0000000e+00
   8.0000000e+00   6.7500000e-03  -0.0000000e+00
   9.0000000e+00   6.7500000e-03  -4.5454545e-03
   1.0000000e+01   6.7500000e-03  -0.0000000e+00
   1.1000000e+01   6.7500000e-03  -8.6580087e-04
   1.2000000e+01   6.7500000e-03  -0.0000000e+00
   1.3000000e+01   6.7500000e-03  -5.9523810e-04
   1.4000000e+01   6.7500000e-03  -0.0000000e+00
   1.5000000e+01   6.7500000e-03  -0.0000000e+00
   1.6000000e+01   6.7500000e-03  -0.0000000e+00
   1.7000000e+01   6.7500000e-03   1.0822511e-03
   1.8000000e+01   6.7500000e-03   0.0000000e+00
   1.9000000e+01   6.7500000e-03   1.0551948e-02
   2.0000000e+01   6.7500000e-03   0.0000000e+00
   2.1000000e+01   6.7500000e-03   0.0000000e+00
   2.2000000e+01   6.7500000e-03   0.0000000e+00
   2.3000000e+01   6.7500000e-03   2.2186147e-03
   2.4000000e+01   6.7500000e-03   0.0000000e+00
   2.5000000e+01   6.7500000e-03   0.0000000e+00
   2.6000000e+01   6.7500000e-03   0.0000000e+00
   2.7000000e+01   6.7500000e-03  -3.2467532e-04
   2.8000000e+01   6.7500000e-03  -0.0000000e+00
   2.9000000e+01   6.7500000e-03   0.0000000e+00
   3.0000000e+01   6.7500000e-03   6.3852814e-03
   3.1000000e+01   6.7500000e-03   1.5692641e-03
   3.2000000e+01   6.7500000e-03  -0.0000000e+00
   3.3000000e+01   6.7500000e-03  -0.0000000e+00
   3.4000000e+01   6.7500000e-03   3.2467532e-04
   3.5000000e+01   6.7500000e-03   0.0000000e+00
   3.6000000e+01   6.7500000e-03   0.0000000e+00
   3.7000000e+01   6.7500000e-03  -0.0000000e+00
   3.8000000e+01   6.7500000e-03  -0.0000000e+00
   3.9000000e+01   6.7500000e-03  -5.3571429e-03
   4.0000000e+01   6.7500000e-03   0.0000000e+00
   4.1000000e+01   6.7500000e-03   4.3831169e-03
   4.2000000e+01   6.7500000e-03  -0.0000000e+00
   4.3000000e+01   6.7500000e-03  -0.0000000e+00
   4.4000000e+01   6.7500000e-03  -0.0000000e+00
   4.5000000e+01   6.7500000e-03   2.7056277e-03
   4.6000000e+01   6.7500000e-03   0.0000000e+00
   4.7000000e+01   6.7500000e-03   1.5151515e-02
   4.8000000e+01   6.7500000e-03   0.0000000e+00
   4.9000000e+01   6.7500000e-03   1.7153680e-02
   5.0000000e+01   6.7500000e-03   0.0000000e+00
   5.1000000e+01   6.7500000e-03  -0.0000000e+00
   5.2000000e+01   6.7500000e-03  -0.0000000e+00
   5.3000000e+01   6.7500000e-03  -1.4610390e-03
   5.4000000e+01   6.7500000e-03   0.0000000e+00
   5.5000000e+01   6.7500000e-03  -3.2467532e-04
   5.6000000e+01   6.7500000e-03  -0.0000000e+00
   5.7000000e+01   6.7500000e-03  -0.0000000e+00
   5.8000000e+01   6.7500000e-03   0.0000000e+00
   5.9000000e+01   6.7500000e-03   1.6504329e-02
   6.0000000e+01   6.7500000e-03   0.0000000e+00
   6.1000000e+01   6.7500000e-03   0.0000000e+00
   6.2000000e+01   6.7500000e-03   8.9285714e-03
   6.3000000e+01   6.7500000e-03   0.0000000e+00
   6.4000000e+01   6.7500000e-03   0.0000000e+00
   6.5000000e+01   6.7500000e-03   0.0000000e+00
   6.6000000e+01   6.7500000e-03   5.7359307e-03
   6.7000000e+01   6.7500000e-03   0.0000000e+00
   6.8000000e+01   6.7500000e-03   0.0000000e+00
   6.9000000e+01   6.7500000e-03   6.7099567e-03
   7.0000000e+01   6.7500000e-03  -0.0000000e+00
   7.1000000e+01   6.7500000e-03  -1.3149351e-02
   7.2000000e+01   6.7500000e-03  -0.0000000e+00
   7.3000000e+01   6.7500000e-03   8.6580087e-03
   7.4000000e+01   6.7500000e-03   0.0000000e+00
   7.5000000e+01   6.7500000e-03  -0.0000000e+00
   7.6000000e+01   6.7500000e-03  -0.0000000e+00
   7.7000000e+01   6.7500000e-03   5.2489177e-03
   7.8000000e+01   6.7500000e-03   0.0000000e+00
   7.9000000e+01   6.7500000e-03  -0.0000000e+00
   8.0000000e+01   6.7500000e-03  -1.7911255e-02
   8.1000000e+01   6.7500000e-03  -0.0000000e+00
   8.2000000e+01   6.7500000e-03   0.0000000e+00
   8.3000000e+01   6.7500000e-03  -2.5432900e-03
   8.4000000e+01   6.7500000e-03  -0.0000000e+00
   8.5000000e+01   6.7500000e-03  -0.0000000e+00
   8.6000000e+01   6.7500000e-03   0.0000000e+00
   8.7000000e+01   6.7500000e-03   1.9025974e-01
   8.8000000e+01   6.7500000e-03   1.9215368e-01
   8.9000000e+01   6.7500000e-03   0.0000000e+00
   9.0000000e+01   6.7500000e-03  -0.0000000e+00
   9.1000000e+01   6.7500000e-03  -0.0000000e+00
   9.2000000e+01   6.7500000e-03   4.0584416e-03
   9.3000000e+01   6.7500000e-03   0.0000000e+00
   9.4000000e+01   6.7500000e-03   0.0000000e+00
   9.5000000e+01   6.7500000e-03  -2.0670996e-02
   9.6000000e+01   6.7500000e-03  -0.0000000e+00
   9.7000000e+01   6.7500000e-03   0.0000000e+00
   9.8000000e+01   6.7500000e-03   0.0000000e+00
   9.9000000e+01   6.7500000e-03   3.2467532e-04
   1.0000000e+02   6.7500000e-03  -0.0000000e+00
   1.0000000e+00   6.8750000e-03   5.0974026e-02
   2.0000000e+00   6.8750000e-03   0.0000000e+00
   3.0000000e+00   6.8750000e-03   0.0000000e+00
   4.0000000e+00   6.8750000e-03  -0.0000000e+00
   5.0000000e+00   6.8750000e-03  -1.0335498e-02
   6.0000000e+00   6.8750000e-03   0.0000000e+00
   7.0000000e+00   6.8750000e-03   0.0000000e+00
   8.0000000e+00   6.8750000e-03   0.0000000e+00
   9.0000000e+00   6.8750000e-03   2.0833333e-02
   1.0000000e+01   6.8750000e-03   0.0000000e+00
   1.1000000e+01   6.8750000e-03   8.1709957e-03
   1.2000000e+01   6.8750000e-03   0.0000000e+00
   1.3000000e+01   6.8750000e-03  -2.1645022e-04
   1.4000000e+01   6.8750000e-03   0.0000000e+00
   1.5000000e+01   6.8750000e-03   0.0000000e+00
   1.6000000e+01   6.8750000e-03   0.0000000e+00
   1.7000000e+01   6.8750000e-03   1.9480519e-03
   1.8000000e+01   6.8750000e-03   0.0000000e+00
   1.9000000e+01   6.8750000e-03   5.9523810e-03
   2.0000000e+01   6.8750000e-03   0.0000000e+00
   2.1000000e+01   6.8750000e-03   0.0000000e+00
   2.2000000e+01   6.8750000e-03  -0.0000000e+00
   2.3000000e+01   6.8750000e-03  -4.8701299e-04
   2.4000000e+01   6.8750000e-03  -0.0000000e+00
   2.5000000e+01   6.8750000e-03  -0.0000000e+00
   2.6000000e+01   6.8750000e-03  -0.0000000e+00
   2.7000000e+01   6.8750000e-03   5.4112554e-04
   2.8000000e+01   6.8750000e-03   0.0000000e+00
   2.9000000e+01   6.8750000e-03  -0.0000000e+00
   3.0000000e+01   6.8750000e-03  -6.1688312e-03
   3.1000000e+01   6.8750000e-03  -1.3528139e-03
   3.2000000e+01   6.8750000e-03   0.0000000e+00
   3.3000000e+01   6.8750000e-03   0.0000000e+00
   3.4000000e+01   6.8750000e-03   1.2445887e-03
   3.5000000e+01   6.8750000e-03  -0.0000000e+00
   3.6000000e+01   6.8750000e-03   0.0000000e+00
   3.7000000e+01   6.8750000e-03   0.0000000e+00
   3.8000000e+01   6.8750000e-03   0.0000000e+00
   3.9000000e+01   6.8750000e-03   1.0010823e-02
   4.0000000e+01   6.8750000e-03  -0.0000000e+00
   4.1000000e+01   6.8750000e-03  -6.4935065e-03
   4.2000000e+01   6.8750000e-03  -0.0000000e+00
   4.3000000e+01   6.8750000e-03   0.0000000e+00
   4.4000000e+01   6.8750000e-03   0.0000000e+00
   4.5000000e+01   6.8750000e-03   2.7326840e-02
   4.6000000e+01   6.8750000e-03   0.0000000e+00
   4.7000000e+01   6.8750000e-03   1.9101732e-02
   4.8000000e+01   6.8750000e-03  -0.0000000e+00
   4.9000000e+01   6.8750000e-03  -1.1525974e-02
   5.0000000e+01   6.8750000e-03  -0.0000000e+00
   5.1000000e+01   6.8750000e-03   0.0000000e+00
   5.2000000e+01   6.8750000e-03   0.0000000e+00
   5.3000000e+01   6.8750000e-03   2.3268398e-03
   5.4000000e+01   6.8750000e-03  -0.0000000e+00
   5.5000000e+01   6.8750000e-03  -9.1991342e-04
   5.6000000e+01   6.8750000e-03   0.0000000e+00
   5.7000000e+01   6.8750000e-03   0.0000000e+00
   5.8000000e+01   6.8750000e-03   0.0000000e+00
   5.9000000e+01   6.8750000e-03   8.8744589e-03
   6.0000000e+01   6.8750000e-03   0.0000000e+00
   6.1000000e+01   6.8750000e-03   0.0000000e+00
   6.2000000e+01   6.8750000e-03   3.7337662e-03
   6.3000000e+01   6.8750000e-03   0.0000000e+00
   6.4000000e+01   6.8750000e-03   0.0000000e+00
   6.5000000e+01   6.8750000e-03   0.0000000e+00
   6.6000000e+01   6.8750000e-03   1.4935065e-02
   6.7000000e+01   6.8750000e-03   0.0000000e+00
   6.8000000e+01   6.8750000e-03  -0.0000000e+00
   6.9000000e+01   6.8750000e-03   9.7402597e-04
   7.0000000e+01   6.8750000e-03   0.0000000e+00
   7.1000000e+01   6.8750000e-03   1.3203463e-02
   7.2000000e+01   6.8750000e-03   0.0000000e+00
   7.3000000e+01   6.8750000e-03  -8.1709957e-03
   7.4000000e+01   6.8750000e-03  -0.0000000e+00
   7.5000000e+01   6.8750000e-03   0.0000000e+00
   7.6000000e+01   6.8750000e-03   0.0000000e+00
   7.7000000e+01   6.8750000e-03  -3.5714286e-03
   7.8000000e+01   6.8750000e-03  -0.0000000e+00
   7.9000000e+01   6.8750000e-03   0.0000000e+00
   8.0000000e+01   6.8750000e-03   1.2608225e-02
   8.1000000e+01   6.8750000e-03  -0.0000000e+00
   8.2000000e+01   6.8750000e-03  -0.0000000e+00
   8.3000000e+01   6.8750000e-03   1.1850649e-02
   8.4000000e+01   6.8750000e-03   0.0000000e+00
   8.5000000e+01   6.8750000e-03   0.0000000e+00
   8.6000000e+01   6.8750000e-03  -0.0000000e+00
   8.7000000e+01   6.8750000e-03  -2.2835498e-02
   8.8000000e+01   6.8750000e-03   5.0162338e-02
   8.9000000e+01   6.8750000e-03   0.0000000e+00
   9.0000000e+01   6.8750000e-03   0.0000000e+00
   9.1000000e+01   6.8750000e-03   0.0000000e+00
   9.2000000e+01   6.8750000e-03  -3.7878788e-04
   9.3000000e+01   6.8750000e-03  -0.0000000e+00
   9.4000000e+01   6.8750000e-03  -0.0000000e+00
   9.5000000e+01   6.8750000e-03   3.1168831e-02
   9.6000000e+01   6.8750000e-03   0.0000000e+00
   9.7000000e+01   6.8750000e-03  -0.0000000e+00
   9.8000000e+01   6.8750000e-03  -0.0000000e+00
   9.9000000e+01   6.8750000e-03  -5.4112554e-05
   1.0000000e+02   6.8750000e-03   0.0000000e+00
   1.0000000e+00   7.0000000e-03   3.3008658e-03
   2.0000000e+00   7.0000000e-03   0.0000000e+00
   3.0000000e+00   7.0000000e-03   0.0000000e+00
   4.0000000e+00   7.0000000e-03   0.0000000e+00
   5.0000000e+00   7.0000000e-03   1.3528139e-02
   6.0000000e+00   7.0000000e-03   0.0000000e+00
   7.0000000e+00   7.0000000e-03   0.0000000e+00
   8.0000000e+00   7.0000000e-03  -0.0000000e+00
   9.0000000e+00   7.0000000e-03  -1.3636364e-02
   1.0000000e+01   7.0000000e-03  -0.0000000e+00
   1.1000000e+01   7.0000000e-03  -8.5497835e-03
   1.2000000e+01   7.0000000e-03  -0.0000000e+00
   1.3000000e+01   7.0000000e-03  -4.3290043e-04
   1.4000000e+01   7.0000000e-03  -0.0000000e+00
   1.5000000e+01   7.0000000e-03   0.0000000e+00
   1.6000000e+01   7.0000000e-03   0.0000000e+00
   1.7000000e+01   7.0000000e-03   1.3852814e-02
   1.8000000e+01   7.0000000e-03   0.0000000e+00
   1.9000000e+01   7.0000000e-03   3.1385281e-03
   2.0000000e+01   7.0000000e-03  -0.0000000e+00
   2.1000000e+01   7.0000000e-03  -0.0000000e+00
   2.2000000e+01   7.0000000e-03   0.0000000e+00
   2.3000000e+01   7.0000000e-03   1.7316017e-03
   2.4000000e+01   7.0000000e-03   0.0000000e+00
   2.5000000e+01   7.0000000e-03   0.0000000e+00
   2.6000000e+01   7.0000000e-03   0.0000000e+00
   2.7000000e+01   7.0000000e-03   1.4610390e-03
   2.8000000e+01   7.0000000e-03   0.0000000e+00
   2.9000000e+01   7.0000000e-03   0.0000000e+00
   3.0000000e+01   7.0000000e-03   6.4393939e-03
   3.1000000e+01   7.0000000e-03   1.3528139e-03
   3.2000000e+01   7.0000000e-03  -0.0000000e+00
   3.3000000e+01   7.0000000e-03  -0.0000000e+00
   3.4000000e+01   7.0000000e-03  -1.8398268e-03
   3.5000000e+01   7.0000000e-03  -0.0000000e+00
   3.6000000e+01   7.0000000e-03  -0.0000000e+00
   3.7000000e+01   7.0000000e-03  -0.0000000e+00
   3.8000000e+01   7.0000000e-03  -0.0000000e+00
   3.9000000e+01   7.0000000e-03   4.9783550e-03
   4.0000000e+01   7.0000000e-03   0.0000000e+00
   4.1000000e+01   7.0000000e-03   1.7370130e-02
   4.2000000e+01   7.0000000e-03   0.0000000e+00
   4.3000000e+01   7.0000000e-03   0.0000000e+00
   4.4000000e+01   7.0000000e-03   0.0000000e+00
   4.5000000e+01   7.0000000e-03   4.9783550e-03
   4.6000000e+01   7.0000000e-03  -0.0000000e+00
   4.7000000e+01   7.0000000e-03  -1.5692641e-02
   4.8000000e+01   7.0000000e-03  -0.0000000e+00
   4.9000000e+01   7.0000000e-03   1.0551948e-02
   5.0000000e+01   7.0000000e-03   0.0000000e+00
   5.1000000e+01   7.0000000e-03  -0.0000000e+00
   5.2000000e+01   7.0000000e-03  -0.0000000e+00
   5.3000000e+01   7.0000000e-03  -2.8138528e-03
   5.4000000e+01   7.0000000e-03   0.0000000e+00
   5.5000000e+01   7.0000000e-03   1.9859307e-02
   5.6000000e+01   7.0000000e-03   0.0000000e+00
   5.7000000e+01   7.0000000e-03   0.0000000e+00
   5.8000000e+01   7.0000000e-03  -0.0000000e+00
   5.9000000e+01   7.0000000e-03   1.0822511e-03
   6.0000000e+01   7.0000000e-03   0.0000000e+00
   6.1000000e+01   7.0000000e-03   0.0000000e+00
   6.2000000e+01   7.0000000e-03   1.0227273e-02
   6.3000000e+01   7.0000000e-03   0.0000000e+00
   6.4000000e+01   7.0000000e-03   0.0000000e+00
   6.5000000e+01   7.0000000e-03  -0.0000000e+00
   6.6000000e+01   7.0000000e-03  -8.7662338e-03
   6.7000000e+01   7.0000000e-03  -0.0000000e+00
   6.8000000e+01   7.0000000e-03   0.0000000e+00
   6.9000000e+01   7.0000000e-03   8.8203463e-03
   7.0000000e+01   7.0000000e-03   0.0000000e+00
   7.1000000e+01   7.0000000e-03  -1.5692641e-03
   7.2000000e+01   7.0000000e-03   0.0000000e+00
   7.3000000e+01   7.0000000e-03   1.3095238e-02
   7.4000000e+01   7.0000000e-03   0.0000000e+00
   7.5000000e+01   7.0000000e-03  -0.0000000e+00
   7.6000000e+01   7.0000000e-03  -0.0000000e+00
   7.7000000e+01   7.0000000e-03   1.9480519e-03
   7.8000000e+01   7.0000000e-03   0.0000000e+00
   7.9000000e+01   7.0000000e-03  -0.0000000e+00
   8.0000000e+01   7.0000000e-03  -7.1428571e-03
   8.1000000e+01   7.0000000e-03   0.0000000e+00
   8.2000000e+01   7.0000000e-03   0.0000000e+00
   8.3000000e+01   7.0000000e-03   1.9480519e-02
   8.4000000e+01   7.0000000e-03  -0.0000000e+00
   8.5000000e+01   7.0000000e-03  -0.0000000e+00
   8.6000000e+01   7.0000000e-03   0.0000000e+00
   8.7000000e+01   7.0000000e-03   1.9588745e-02
   8.8000000e+01   7.0000000e-03  -1.4069264e-02
   8.9000000e+01   7.0000000e-03  -0.0000000e+00
   9.0000000e+01   7.0000000e-03   0.0000000e+00
   9.1000000e+01   7.0000000e-03   0.0000000e+00
   9.2000000e+01   7.0000000e-03   1.8917749e-01
   9.3000000e+01   7.0000000e-03   0.0000000e+00
   9.4000000e+01   7.0000000e-03   0.0000000e+00
   9.5000000e+01   7.0000000e-03  -4.6536797e-02
   9.6000000e+01   7.0000000e-03  -0.0000000e+00
   9.7000000e+01   7.0000000e-03   0.0000000e+00
   9.8000000e+01   7.0000000e-03   0.0000000e+00
   9.9000000e+01   7.0000000e-03   1.4556277e-02
   1.0000000e+02   7.0000000e-03  -0.0000000e+00
   1.0000000e+00   7.1250000e-03   5.4112554e-04
   2.0000000e+00   7.1250000e-03   0.0000000e+00
   3.0000000e+00   7.1250000e-03   0.0000000e+00
   4.0000000e+00   7.1250000e-03   0.0000000e+00
   5.0000000e+00   7.1250000e-03   2.3755411e-02
   6.0000000e+00   7.1250000e-03   0.0000000e+00
   7.0000000e+00   7.1250000e-03   0.0000000e+00
   8.0000000e+00   7.1250000e-03   0.0000000e+00
   9.0000000e+00   7.1250000e-03   1.2283550e-02
   1.0000000e+01   7.1250000e-03   0.0000000e+00
   1.1000000e+01   7.1250000e-03   7.9004329e-03
   1.2000000e+01   7.1250000e-03   0.0000000e+00
   1.3000000e+01   7.1250000e-03   5.7359307e-03
   1.4000000e+01   7.1250000e-03   0.0000000e+00
   1.5000000e+01   7.1250000e-03   0.0000000e+00
   1.6000000e+01   7.1250000e-03   0.0000000e+00
   1.7000000e+01   7.1250000e-03  -6.0606061e-03
   1.8000000e+01   7.1250000e-03  -0.0000000e+00
   1.9000000e+01   7.1250000e-03  -3.7878788e-03
   2.0000000e+01   7.1250000e-03   0.0000000e+00
   2.1000000e+01   7.1250000e-03   0.0000000e+00
   2.2000000e+01   7.1250000e-03  -0.0000000e+00
   2.3000000e+01   7.1250000e-03  -1.7857143e-03
   2.4000000e+01   7.1250000e-03  -0.0000000e+00
   2.5000000e+01   7.1250000e-03  -0.0000000e+00
   2.6000000e+01   7.1250000e-03  -0.0000000e+00
   2.7000000e+01   7.1250000e-03  -1.6233766e-04
   2.8000000e+01   7.1250000e-03   0.0000000e+00
   2.9000000e+01   7.1250000e-03  -0.0000000e+00
   3.0000000e+01   7.1250000e-03  -3.9502165e-03
   3.1000000e+01   7.1250000e-03   9.1991342e-04
   3.2000000e+01   7.1250000e-03   0.0000000e+00
   3.3000000e+01   7.1250000e-03   0.0000000e+00
   3.4000000e+01   7.1250000e-03   2.7597403e-03
   3.5000000e+01   7.1250000e-03   0.0000000e+00
   3.6000000e+01   7.1250000e-03   0.0000000e+00
   3.7000000e+01   7.1250000e-03   0.0000000e+00
   3.8000000e+01   7.1250000e-03   0.0000000e+00
   3.9000000e+01   7.1250000e-03   9.6320346e-03
   4.0000000e+01   7.1250000e-03   0.0000000e+00
   4.1000000e+01   7.1250000e-03   3.3441558e-02
   4.2000000e+01   7.1250000e-03   0.0000000e+00
   4.3000000e+01   7.1250000e-03   0.0000000e+00
   4.4000000e+01   7.1250000e-03  -0.0000000e+00
   4.5000000e+01   7.1250000e-03  -4.5454545e-03
   4.6000000e+01   7.1250000e-03   0.0000000e+00
   4.7000000e+01   7.1250000e-03   1.5584416e-02
   4.8000000e+01   7.1250000e-03   0.0000000e+00
   4.9000000e+01   7.1250000e-03  -1.1093074e-02
   5.0000000e+01   7.1250000e-03  -0.0000000e+00
   5.1000000e+01   7.1250000e-03   0.0000000e+00
   5.2000000e+01   7.1250000e-03   0.0000000e+00
   5.3000000e+01   7.1250000e-03   2.4837662e-02
   5.4000000e+01   7.1250000e-03   0.0000000e+00
   5.5000000e+01   7.1250000e-03   2.7056277e-03
   5.6000000e+01   7.1250000e-03  -0.0000000e+00
   5.7000000e+01   7.1250000e-03   0.0000000e+00
   5.8000000e+01   7.1250000e-03   0.0000000e+00
   5.9000000e+01   7.1250000e-03   1.1850649e-02
   6.0000000e+01   7.1250000e-03   0.0000000e+00
   6.1000000e+01   7.1250000e-03   0.0000000e+00
   6.2000000e+01   7.1250000e-03  -2.3268398e-03
   6.3000000e+01   7.1250000e-03  -0.0000000e+00
   6.4000000e+01   7.1250000e-03  -0.0000000e+00
   6.5000000e+01   7.1250000e-03   0.0000000e+00
   6.6000000e+01   7.1250000e-03   7.5216450e-03
   6.7000000e+01   7.1250000e-03   0.0000000e+00
   6.8000000e+01   7.1250000e-03  -0.0000000e+00
   6.9000000e+01   7.1250000e-03  -6.5476190e-03
   7.0000000e+01   7.1250000e-03   0.0000000e+00
   7.1000000e+01   7.1250000e-03   7.0346320e-03
   7.2000000e+01   7.1250000e-03   0.0000000e+00
   7.3000000e+01   7.1250000e-03  -1.2445887e-03
   7.4000000e+01   7.1250000e-03   0.0000000e+00
   7.5000000e+01   7.1250000e-03   0.0000000e+00
   7.6000000e+01   7.1250000e-03   0.0000000e+00
   7.7000000e+01   7.1250000e-03   3.8419913e-03
   7.8000000e+01   7.1250000e-03   0.0000000e+00
   7.9000000e+01   7.1250000e-03   0.0000000e+00
   8.0000000e+01   7.1250000e-03   3.2142857e-02
   8.1000000e+01   7.1250000e-03   0.0000000e+00
   8.2000000e+01   7.1250000e-03  -0.0000000e+00
   8.3000000e+01   7.1250000e-03   4.3290043e-04
   8.4000000e+01   7.1250000e-03   0.0000000e+00
   8.5000000e+01   7.1250000e-03   0.0000000e+00
   8.6000000e+01   7.1250000e-03  -0.0000000e+00
   8.7000000e+01   7.1250000e-03  -9.0367965e-03
   8.8000000e+01   7.1250000e-03   9.0909091e-03
   8.9000000e+01   7.1250000e-03   0.0000000e+00
   9.0000000e+01   7.1250000e-03  -0.0000000e+00
   9.1000000e+01   7.1250000e-03  -0.0000000e+00
   9.2000000e+01   7.1250000e-03  -2.1645022e-04
   9.3000000e+01   7.1250000e-03   0.0000000e+00
   9.4000000e+01   7.1250000e-03   0.0000000e+00
   9.5000000e+01   7.1250000e-03   1.5633117e-01
   9.6000000e+01   7.1250000e-03   0.0000000e+00
   9.7000000e+01   7.1250000e-03  -0.0000000e+00
   9.8000000e+01   7.1250000e-03  -0.0000000e+00
   9.9000000e+01   7.1250000e-03   9.7943723e-03
   1.0000000e+02   7.1250000e-03   0.0000000e+00
   1.0000000e+00   7.2500000e-03   1.0714286e-02
   2.0000000e+00   7.2500000e-03   0.0000000e+00
   3.0000000e+00   7.2500000e-03  -0.0000000e+00
   4.0000000e+00   7.2500000e-03  -0.0000000e+00
   5.0000000e+00   7.2500000e-03   3.3549784e-03
   6.0000000e+00   7.2500000e-03   0.0000000e+00
   7.0000000e+00   7.2500000e-03   0.0000000e+00
   8.0000000e+00   7.2500000e-03   0.0000000e+00
   9.0000000e+00   7.2500000e-03  -1.1147186e-02
   1.0000000e+01   7.2500000e-03  -0.0000000e+00
   1.1000000e+01   7.2500000e-03  -1.6774892e-03
   1.2000000e+01   7.2500000e-03   0.0000000e+00
   1.3000000e+01   7.2500000e-03   1.0822511e-02
   1.4000000e+01   7.2500000e-03  -0.0000000e+00
   1.5000000e+01   7.2500000e-03  -0.0000000e+00
   1.6000000e+01   7.2500000e-03  -0.0000000e+00
   1.7000000e+01   7.2500000e-03   5.0324675e-03
   1.8000000e+01   7.2500000e-03   0.0000000e+00
   1.9000000e+01   7.2500000e-03   3.5714286e-03
   2.0000000e+01   7.2500000e-03  -0.0000000e+00
   2.1000000e+01   7.2500000e-03  -0.0000000e+00
   2.2000000e+01   7.2500000e-03   0.0000000e+00
   2.3000000e+01   7.2500000e-03   1.5692641e-03
   2.4000000e+01   7.2500000e-03   0.0000000e+00
   2.5000000e+01   7.2500000e-03   0.0000000e+00
   2.6000000e+01   7.2500000e-03   0.0000000e+00
   2.7000000e+01   7.2500000e-03  -1.6233766e-04
   2.8000000e+01   7.2500000e-03  -0.0000000e+00
   2.9000000e+01   7.2500000e-03   0.0000000e+00
   3.0000000e+01   7.2500000e-03   4.2748918e-03
   3.1000000e+01   7.2500000e-03   0.0000000e+00
   3.2000000e+01   7.2500000e-03  -0.0000000e+00
   3.3000000e+01   7.2500000e-03  -0.0000000e+00
   3.4000000e+01   7.2500000e-03  -1.2445887e-03
   3.5000000e+01   7.2500000e-03  -0.0000000e+00
   3.6000000e+01   7.2500000e-03  -0.0000000e+00
   3.7000000e+01   7.2500000e-03   0.0000000e+00
   3.8000000e+01   7.2500000e-03   0.0000000e+00
   3.9000000e+01   7.2500000e-03   2.5162338e-02
   4.0000000e+01   7.2500000e-03   0.0000000e+00
   4.1000000e+01   7.2500000e-03  -2.5432900e-03
   4.2000000e+01   7.2500000e-03  -0.0000000e+00
   4.3000000e+01   7.2500000e-03   0.0000000e+00
   4.4000000e+01   7.2500000e-03   0.0000000e+00
   4.5000000e+01   7.2500000e-03   1.1634199e-02
   4.6000000e+01   7.2500000e-03  -0.0000000e+00
   4.7000000e+01   7.2500000e-03  -1.7694805e-02
   4.8000000e+01   7.2500000e-03  -0.0000000e+00
   4.9000000e+01   7.2500000e-03   1.4880952e-02
   5.0000000e+01   7.2500000e-03   0.0000000e+00
   5.1000000e+01   7.2500000e-03   0.0000000e+00
   5.2000000e+01   7.2500000e-03   0.0000000e+00
   5.3000000e+01   7.2500000e-03  -5.0324675e-03
   5.4000000e+01   7.2500000e-03  -0.0000000e+00
   5.5000000e+01   7.2500000e-03   4.7619048e-03
   5.6000000e+01   7.2500000e-03   0.0000000e+00
   5.7000000e+01   7.2500000e-03   0.0000000e+00
   5.8000000e+01   7.2500000e-03   0.0000000e+00
   5.9000000e+01   7.2500000e-03  -1.0281385e-03
   6.0000000e+01   7.2500000e-03  -0.0000000e+00
   6.1000000e+01   7.2500000e-03   0.0000000e+00
   6.2000000e+01   7.2500000e-03   3.8961039e-03
   6.3000000e+01   7.2500000e-03   0.0000000e+00
   6.4000000e+01   7.2500000e-03   0.0000000e+00
   6.5000000e+01   7.2500000e-03  -0.0000000e+00
   6.6000000e+01   7.2500000e-03  -6.8181818e-03
   6.7000000e+01   7.2500000e-03   0.0000000e+00
   6.8000000e+01   7.2500000e-03   0.0000000e+00
   6.9000000e+01   7.2500000e-03   5.1948052e-03
   7.0000000e+01   7.2500000e-03  -0.0000000e+00
   7.1000000e+01   7.2500000e-03  -6.6558442e-03
   7.2000000e+01   7.2500000e-03  -0.0000000e+00
   7.3000000e+01   7.2500000e-03   1.4610390e-03
   7.4000000e+01   7.2500000e-03  -0.0000000e+00
   7.5000000e+01   7.2500000e-03  -0.0000000e+00
   7.6000000e+01   7.2500000e-03   0.0000000e+00
   7.7000000e+01   7.2500000e-03   2.6298701e-02
   7.8000000e+01   7.2500000e-03   0.0000000e+00
   7.9000000e+01   7.2500000e-03   0.0000000e+00
   8.0000000e+01   7.2500000e-03   2.6515152e-03
   8.1000000e+01   7.2500000e-03   0.0000000e+00
   8.2000000e+01   7.2500000e-03   0.0000000e+00
   8.3000000e+01   7.2500000e-03   1.0173160e-02
   8.4000000e+01   7.2500000e-03  -0.0000000e+00
   8.5000000e+01   7.2500000e-03  -0.0000000e+00
   8.6000000e+01   7.2500000e-03   0.0000000e+00
   8.7000000e+01   7.2500000e-03   9.0367965e-03
   8.8000000e+01   7.2500000e-03  -4.3290043e-04
   8.9000000e+01   7.2500000e-03  -0.0000000e+00
   9.0000000e+01   7.2500000e-03   0.0000000e+00
   9.1000000e+01   7.2500000e-03   0.0000000e+00
   9.2000000e+01   7.2500000e-03  -1.1904762e-03
   9.3000000e+01   7.2500000e-03  -0.0000000e+00
   9.4000000e+01   7.2500000e-03   0.0000000e+00
   9.5000000e+01   7.2500000e-03   9.0800866e-02
   9.6000000e+01   7.2500000e-03   0.0000000e+00
   9.7000000e+01   7.2500000e-03   0.0000000e+00
   9.8000000e+01   7.2500000e-03   0.0000000e+00
   9.9000000e+01   7.2500000e-03  -1.7424242e-02
   1.0000000e+02   7.2500000e-03  -0.0000000e+00
   1.0000000e+00   7.3750000e-03   2.0183983e-02
   2.0000000e+00   7.3750000e-03   0.0000000e+00
   3.0000000e+00   7.3750000e-03   0.0000000e+00
   4.0000000e+00   7.3750000e-03   0.0000000e+00
   5.0000000e+00   7.3750000e-03  -4.2207792e-03
   6.0000000e+00   7.3750000e-03  -0.0000000e+00
   7.0000000e+00   7.3750000e-03   0.0000000e+00
   8.0000000e+00   7.3750000e-03   0.0000000e+00
   9.0000000e+00   7.3750000e-03   4.3452381e-02
   1.0000000e+01   7.3750000e-03   0.0000000e+00
   1.1000000e+01   7.3750000e-03   2.0995671e-02
   1.2000000e+01   7.3750000e-03  -0.0000000e+00
   1.3000000e+01   7.3750000e-03  -6.8181818e-03
   1.4000000e+01   7.3750000e-03   0.0000000e+00
   1.5000000e+01   7.3750000e-03   0.0000000e+00
   1.6000000e+01   7.3750000e-03   0.0000000e+00
   1.7000000e+01   7.3750000e-03  -4.7077922e-03
   1.8000000e+01   7.3750000e-03  -0.0000000e+00
   1.9000000e+01   7.3750000e-03  -3.0303030e-03
   2.0000000e+01   7.3750000e-03   0.0000000e+00
   2.1000000e+01   7.3750000e-03   0.0000000e+00
   2.2000000e+01   7.3750000e-03  -0.0000000e+00
   2.3000000e+01   7.3750000e-03  -1.1904762e-03
   2.4000000e+01   7.3750000e-03  -0.0000000e+00
   2.5000000e+01   7.3750000e-03  -0.0000000e+00
   2.6000000e+01   7.3750000e-03  -0.0000000e+00
   2.7000000e+01   7.3750000e-03   4.3290043e-04
   2.8000000e+01   7.3750000e-03   0.0000000e+00
   2.9000000e+01   7.3750000e-03  -0.0000000e+00
   3.0000000e+01   7.3750000e-03  -3.7878788e-03
   3.1000000e+01   7.3750000e-03   3.7878788e-04
   3.2000000e+01   7.3750000e-03   0.0000000e+00
   3.3000000e+01   7.3750000e-03   0.0000000e+00
   3.4000000e+01   7.3750000e-03   5.6818182e-03
   3.5000000e+01   7.3750000e-03   0.0000000e+00
   3.6000000e+01   7.3750000e-03   0.0000000e+00
   3.7000000e+01   7.3750000e-03   0.0000000e+00
   3.8000000e+01   7.3750000e-03   0.0000000e+00
   3.9000000e+01   7.3750000e-03  -5.4112554e-05
   4.0000000e+01   7.3750000e-03  -0.0000000e+00
   4.1000000e+01   7.3750000e-03   2.0562771e-03
   4.2000000e+01   7.3750000e-03   0.0000000e+00
   4.3000000e+01   7.3750000e-03   0.0000000e+00
   4.4000000e+01   7.3750000e-03  -0.0000000e+00
   4.5000000e+01   7.3750000e-03   2.7597403e-03
   4.6000000e+01   7.3750000e-03   0.0000000e+00
   4.7000000e+01   7.3750000e-03   3.1980519e-02
   4.8000000e+01   7.3750000e-03   0.0000000e+00
   4.9000000e+01   7.3750000e-03   1.0443723e-02
   5.0000000e+01   7.3750000e-03  -0.0000000e+00
   5.1000000e+01   7.3750000e-03  -0.0000000e+00
   5.2000000e+01   7.3750000e-03   0.0000000e+00
   5.3000000e+01   7.3750000e-03   1.2445887e-02
   5.4000000e+01   7.3750000e-03   0.0000000e+00
   5.5000000e+01   7.3750000e-03   9.5779221e-03
   5.6000000e+01   7.3750000e-03   0.0000000e+00
   5.7000000e+01   7.3750000e-03   0.0000000e+00
   5.8000000e+01   7.3750000e-03   0.0000000e+00
   5.9000000e+01   7.3750000e-03   4.4913420e-03
   6.0000000e+01   7.3750000e-03   0.0000000e+00
   6.1000000e+01   7.3750000e-03   0.0000000e+00
   6.2000000e+01   7.3750000e-03  -4.0043290e-03
   6.3000000e+01   7.3750000e-03  -0.0000000e+00
   6.4000000e+01   7.3750000e-03   0.0000000e+00
   6.5000000e+01   7.3750000e-03   0.0000000e+00
   6.6000000e+01   7.3750000e-03   6.1688312e-03
   6.7000000e+01   7.3750000e-03  -0.0000000e+00
   6.8000000e+01   7.3750000e-03  -0.0000000e+00
   6.9000000e+01   7.3750000e-03  -3.9502165e-03
   7.0000000e+01   7.3750000e-03   0.0000000e+00
   7.1000000e+01   7.3750000e-03   5.1406926e-03
   7.2000000e+01   7.3750000e-03   0.0000000e+00
   7.3000000e+01   7.3750000e-03   1.5151515e-03
   7.4000000e+01   7.3750000e-03   0.0000000e+00
   7.5000000e+01   7.3750000e-03   0.0000000e+00
   7.6000000e+01   7.3750000e-03   0.0000000e+00
   7.7000000e+01   7.3750000e-03   4.9242424e-03
   7.8000000e+01   7.3750000e-03  -0.0000000e+00
   7.9000000e+01   7.3750000e-03   0.0000000e+00
   8.0000000e+01   7.3750000e-03   1.7532468e-02
   8.1000000e+01   7.3750000e-03   0.0000000e+00
   8.2000000e+01   7.3750000e-03   0.0000000e+00
   8.3000000e+01   7.3750000e-03   3.3008658e-03
   8.4000000e+01   7.3750000e-03   0.0000000e+00
   8.5000000e+01   7.3750000e-03   0.0000000e+00
   8.6000000e+01   7.3750000e-03   0.0000000e+00
   8.7000000e+01   7.3750000e-03  -1.7316017e-03
   8.8000000e+01   7.3750000e-03  -4.8701299e-04
   8.9000000e+01   7.3750000e-03   0.0000000e+00
   9.0000000e+01   7.3750000e-03  -0.0000000e+00
   9.1000000e+01   7.3750000e-03  -0.0000000e+00
   9.2000000e+01   7.3750000e-03   1.6937229e-02
   9.3000000e+01   7.3750000e-03   0.0000000e+00
   9.4000000e+01   7.3750000e-03   0.0000000e+00
   9.5000000e+01   7.3750000e-03  -2.7922078e-02
   9.6000000e+01   7.3750000e-03  -0.0000000e+00
   9.7000000e+01   7.3750000e-03   0.0000000e+00
   9.8000000e+01   7.3750000e-03   0.0000000e+00
   9.9000000e+01   7.3750000e-03   1.6829004e-01
   1.0000000e+02   7.3750000e-03   0.0000000e+00
   1.0000000e+00   7.5000000e-03  -1.3744589e-02
   2.0000000e+00   7.5000000e-03  -0.0000000e+00
   3.0000000e+00   7.5000000e-03  -0.0000000e+00
   4.0000000e+00   7.5000000e-03   0.0000000e+00
   5.0000000e+00   7.5000000e-03   1.0714286e-02
   6.0000000e+00   7.5000000e-03   0.0000000e+00
   7.0000000e+00   7.5000000e-03   0.0000000e+00
   8.0000000e+00   7.5000000e-03  -0.0000000e+00
   9.0000000e+00   7.5000000e-03  -1.0443723e-02
   1.0000000e+01   7.5000000e-03  -0.0000000e+00
   1.1000000e+01   7.5000000e-03   6.8181818e-03
   1.2000000e+01   7.5000000e-03   0.0000000e+00
   1.3000000e+01   7.5000000e-03   9.7943723e-03
   1.4000000e+01   7.5000000e-03  -0.0000000e+00
   1.5000000e+01   7.5000000e-03  -0.0000000e+00
   1.6000000e+01   7.5000000e-03  -0.0000000e+00
   1.7000000e+01   7.5000000e-03   4.3290043e-03
   1.8000000e+01   7.5000000e-03   0.0000000e+00
   1.9000000e+01   7.5000000e-03   1.6774892e-03
   2.0000000e+01   7.5000000e-03  -0.0000000e+00
   2.1000000e+01   7.5000000e-03  -0.0000000e+00
   2.2000000e+01   7.5000000e-03  -0.0000000e+00
   2.3000000e+01   7.5000000e-03   2.1645022e-04
   2.4000000e+01   7.5000000e-03   0.0000000e+00
   2.5000000e+01   7.5000000e-03   0.0000000e+00
   2.6000000e+01   7.5000000e-03   0.0000000e+00
   2.7000000e+01   7.5000000e-03  -1.2445887e-03
   2.8000000e+01   7.5000000e-03  -0.0000000e+00
   2.9000000e+01   7.5000000e-03   0.0000000e+00
   3.0000000e+01   7.5000000e-03   2.2186147e-03
   3.1000000e+01   7.5000000e-03  -1.1363636e-03
   3.2000000e+01   7.5000000e-03  -0.0000000e+00
   3.3000000e+01   7.5000000e-03   0.0000000e+00
   3.4000000e+01   7.5000000e-03   2.3160173e-02
   3.5000000e+01   7.5000000e-03   0.0000000e+00
   3.6000000e+01   7.5000000e-03  -0.0000000e+00
   3.7000000e+01   7.5000000e-03  -0.0000000e+00
   3.8000000e+01   7.5000000e-03  -0.0000000e+00
   3.9000000e+01   7.5000000e-03  -8.1168831e-04
   4.0000000e+01   7.5000000e-03   0.0000000e+00
   4.1000000e+01   7.5000000e-03   5.9523810e-04
   4.2000000e+01   7.5000000e-03  -0.0000000e+00
   4.3000000e+01   7.5000000e-03  -0.0000000e+00
   4.4000000e+01   7.5000000e-03   0.0000000e+00
   4.5000000e+01   7.5000000e-03   1.1471861e-02
   4.6000000e+01   7.5000000e-03   0.0000000e+00
   4.7000000e+01   7.5000000e-03   1.0281385e-02
   4.8000000e+01   7.5000000e-03   0.0000000e+00
   4.9000000e+01   7.5000000e-03   1.1309524e-02
   5.0000000e+01   7.5000000e-03   0.0000000e+00
   5.1000000e+01   7.5000000e-03   0.0000000e+00
   5.2000000e+01   7.5000000e-03   0.0000000e+00
   5.3000000e+01   7.5000000e-03   1.5692641e-03
   5.4000000e+01   7.5000000e-03  -0.0000000e+00
   5.5000000e+01   7.5000000e-03  -1.7316017e-03
   5.6000000e+01   7.5000000e-03   0.0000000e+00
   5.7000000e+01   7.5000000e-03   0.0000000e+00
   5.8000000e+01   7.5000000e-03  -0.0000000e+00
   5.9000000e+01   7.5000000e-03  -4.5995671e-03
   6.0000000e+01   7.5000000e-03  -0.0000000e+00
   6.1000000e+01   7.5000000e-03  -0.0000000e+00
   6.2000000e+01   7.5000000e-03   3.7878788e-03
   6.3000000e+01   7.5000000e-03   0.0000000e+00
   6.4000000e+01   7.5000000e-03  -0.0000000e+00
   6.5000000e+01   7.5000000e-03  -0.0000000e+00
   6.6000000e+01   7.5000000e-03  -5.7359307e-03
   6.7000000e+01   7.5000000e-03   0.0000000e+00
   6.8000000e+01   7.5000000e-03   0.0000000e+00
   6.9000000e+01   7.5000000e-03   1.6233766e-03
   7.0000000e+01   7.5000000e-03  -0.0000000e+00
   7.1000000e+01   7.5000000e-03   5.4112554e-04
   7.2000000e+01   7.5000000e-03   0.0000000e+00
   7.3000000e+01   7.5000000e-03   2.3214286e-02
   7.4000000e+01   7.5000000e-03   0.0000000e+00
   7.5000000e+01   7.5000000e-03  -0.0000000e+00
   7.6000000e+01   7.5000000e-03  -0.0000000e+00
   7.7000000e+01   7.5000000e-03   8.7662338e-03
   7.8000000e+01   7.5000000e-03   0.0000000e+00
   7.9000000e+01   7.5000000e-03   0.0000000e+00
   8.0000000e+01   7.5000000e-03  -1.0876623e-02
   8.1000000e+01   7.5000000e-03  -0.0000000e+00
   8.2000000e+01   7.5000000e-03   0.0000000e+00
   8.3000000e+01   7.5000000e-03   7.4675325e-03
   8.4000000e+01   7.5000000e-03   0.0000000e+00
   8.5000000e+01   7.5000000e-03  -0.0000000e+00
   8.6000000e+01   7.5000000e-03   0.0000000e+00
   8.7000000e+01   7.5000000e-03   8.5497835e-03
   8.8000000e+01   7.5000000e-03   1.0064935e-02
   8.9000000e+01   7.5000000e-03   0.0000000e+00
   9.0000000e+01   7.5000000e-03   0.0000000e+00
   9.1000000e+01   7.5000000e-03   0.0000000e+00
   9.2000000e+01   7.5000000e-03   3.8419913e-03
   9.3000000e+01   7.5000000e-03  -0.0000000e+00
   9.4000000e+01   7.5000000e-03  -0.0000000e+00
   9.5000000e+01   7.5000000e-03   1.7207792e-02
   9.6000000e+01   7.5000000e-03   0.0000000e+00
   9.7000000e+01   7.5000000e-03  -0.0000000e+00
   9.8000000e+01   7.5000000e-03  -0.0000000e+00
   9.9000000e+01   7.5000000e-03   3.5660173e-02
   1.0000000e+02   7.5000000e-03   0.0000000e+00
   1.0000000e+00   7.6250000e-03   1.5638528e-02
   2.0000000e+00   7.6250000e-03   0.0000000e+00
   3.0000000e+00   7.6250000e-03   0.0000000e+00
   4.0000000e+00   7.6250000e-03   0.0000000e+00
   5.0000000e+00   7.6250000e-03   1.8614719e-02
   6.0000000e+00   7.6250000e-03   0.0000000e+00
   7.0000000e+00   7.6250000e-03   0.0000000e+00
   8.0000000e+00   7.6250000e-03   0.0000000e+00
   9.0000000e+00   7.6250000e-03   1.4880952e-02
   1.0000000e+01   7.6250000e-03   0.0000000e+00
   1.1000000e+01   7.6250000e-03   1.2554113e-02
   1.2000000e+01   7.6250000e-03   0.0000000e+00
   1.3000000e+01   7.6250000e-03   2.0833333e-02
   1.4000000e+01   7.6250000e-03   0.0000000e+00
   1.5000000e+01   7.6250000e-03   0.0000000e+00
   1.6000000e+01   7.6250000e-03   0.0000000e+00
   1.7000000e+01   7.6250000e-03  -1.5692641e-03
   1.8000000e+01   7.6250000e-03  -0.0000000e+00
   1.9000000e+01   7.6250000e-03   3.5173160e-03
   2.0000000e+01   7.6250000e-03   0.0000000e+00
   2.1000000e+01   7.6250000e-03   0.0000000e+00
   2.2000000e+01   7.6250000e-03   0.0000000e+00
   2.3000000e+01   7.6250000e-03   4.2748918e-03
   2.4000000e+01   7.6250000e-03   0.0000000e+00
   2.5000000e+01   7.6250000e-03   0.0000000e+00
   2.6000000e+01   7.6250000e-03   0.0000000e+00
   2.7000000e+01   7.6250000e-03   5.2489177e-03
   2.8000000e+01   7.6250000e-03   0.0000000e+00
   2.9000000e+01   7.6250000e-03   0.0000000e+00
   3.0000000e+01   7.6250000e-03   9.3614719e-03
   3.1000000e+01   7.6250000e-03   2.4567100e-02
   3.2000000e+01   7.6250000e-03   0.0000000e+00
   3.3000000e+01   7.6250000e-03   0.0000000e+00
   3.4000000e+01   7.6250000e-03   1.0497835e-02
   3.5000000e+01   7.6250000e-03   0.0000000e+00
   3.6000000e+01   7.6250000e-03   0.0000000e+00
   3.7000000e+01   7.6250000e-03   0.0000000e+00
   3.8000000e+01   7.6250000e-03   0.0000000e+00
   3.9000000e+01   7.6250000e-03   5.0324675e-03
   4.0000000e+01   7.6250000e-03  -0.0000000e+00
   4.1000000e+01   7.6250000e-03   1.1904762e-03
   4.2000000e+01   7.6250000e-03   0.0000000e+00
   4.3000000e+01   7.6250000e-03   0.0000000e+00
   4.4000000e+01   7.6250000e-03   0.0000000e+00
   4.5000000e+01   7.6250000e-03   1.9426407e-02
   4.6000000e+01   7.6250000e-03   0.0000000e+00
   4.7000000e+01   7.6250000e-03   8.7662338e-03
   4.8000000e+01   7.6250000e-03   0.0000000e+00
   4.9000000e+01   7.6250000e-03   1.6341991e-02
   5.0000000e+01   7.6250000e-03   0.0000000e+00
   5.1000000e+01   7.6250000e-03   0.0000000e+00
   5.2000000e+01   7.6250000e-03   0.0000000e+00
   5.3000000e+01   7.6250000e-03   7.2510823e-03
   5.4000000e+01   7.6250000e-03   0.0000000e+00
   5.5000000e+01   7.6250000e-03   7.3593074e-03
   5.6000000e+01   7.6250000e-03   0.0000000e+00
   5.7000000e+01   7.6250000e-03  -0.0000000e+00
   5.8000000e+01   7.6250000e-03   0.0000000e+00
   5.9000000e+01   7.6250000e-03   6.3311688e-03
   6.0000000e+01   7.6250000e-03   0.0000000e+00
   6.1000000e+01   7.6250000e-03   0.0000000e+00
   6.2000000e+01   7.6250000e-03  -2.7056277e-03
   6.3000000e+01   7.6250000e-03  -0.0000000e+00
   6.4000000e+01   7.6250000e-03   0.0000000e+00
   6.5000000e+01   7.6250000e-03   0.0000000e+00
   6.6000000e+01   7.6250000e-03   5.5735931e-03
   6.7000000e+01   7.6250000e-03  -0.0000000e+00
   6.8000000e+01   7.6250000e-03  -0.0000000e+00
   6.9000000e+01   7.6250000e-03   8.3874459e-03
   7.0000000e+01   7.6250000e-03   0.0000000e+00
   7.1000000e+01   7.6250000e-03   2.6515152e-02
   7.2000000e+01   7.6250000e-03   0.0000000e+00
   7.3000000e+01   7.6250000e-03   2.1645022e-03
   7.4000000e+01   7.6250000e-03   0.0000000e+00
   7.5000000e+01   7.6250000e-03   0.0000000e+00
   7.6000000e+01   7.6250000e-03   0.0000000e+00
   7.7000000e+01   7.6250000e-03   2.1645022e-04
   7.8000000e+01   7.6250000e-03  -0.0000000e+00
   7.9000000e+01   7.6250000e-03  -0.0000000e+00
   8.0000000e+01   7.6250000e-03   1.1850649e-02
   8.1000000e+01   7.6250000e-03   0.0000000e+00
   8.2000000e+01   7.6250000e-03   0.0000000e+00
   8.3000000e+01   7.6250000e-03  -4.0043290e-03
   8.4000000e+01   7.6250000e-03  -0.0000000e+00
   8.5000000e+01   7.6250000e-03   0.0000000e+00
   8.6000000e+01   7.6250000e-03   0.0000000e+00
   8.7000000e+01   7.6250000e-03   1.1093074e-02
   8.8000000e+01   7.6250000e-03   1.8993506e-02
   8.9000000e+01   7.6250000e-03   0.0000000e+00
   9.0000000e+01   7.6250000e-03   0.0000000e+00
   9.1000000e+01   7.6250000e-03  -0.0000000e+00
   9.2000000e+01   7.6250000e-03   5.3571429e-03
   9.3000000e+01   7.6250000e-03   0.0000000e+00
   9.4000000e+01   7.6250000e-03   0.0000000e+00
   9.5000000e+01   7.6250000e-03  -7.6298701e-03
   9.6000000e+01   7.6250000e-03  -0.0000000e+00
   9.7000000e+01   7.6250000e-03   0.0000000e+00
   9.8000000e+01   7.6250000e-03   0.0000000e+00
   9.9000000e+01   7.6250000e-03  -1.5422078e-02
   1.0000000e+02   7.6250000e-03  -0.0000000e+00
   1.0000000e+00   7.7500000e-03  -2.3268398e-03
   2.0000000e+00   7.7500000e-03   0.0000000e+00
   3.0000000e+00   7.7500000e-03   0.0000000e+00
   4.0000000e+00   7.7500000e-03   0.0000000e+00
   5.0000000e+00   7.7500000e-03   8.0627706e-03
   6.0000000e+00   7.7500000e-03   0.0000000e+00
   7.0000000e+00   7.7500000e-03   0.0000000e+00
   8.0000000e+00   7.7500000e-03   0.0000000e+00
   9.0000000e+00   7.7500000e-03   5.1948052e-03
   1.0000000e+01   7.7500000e-03  -0.0000000e+00
   1.1000000e+01   7.7500000e-03  -3.4090909e-03
   1.2000000e+01   7.7500000e-03  -0.0000000e+00
   1.3000000e+01   7.7500000e-03   3.4090909e-03
   1.4000000e+01   7.7500000e-03   0.0000000e+00
   1.5000000e+01   7.7500000e-03   0.0000000e+00
   1.6000000e+01   7.7500000e-03   0.0000000e+00
   1.7000000e+01   7.7500000e-03   2.0779221e-02
   1.8000000e+01   7.7500000e-03   0.0000000e+00
   1.9000000e+01   7.7500000e-03   5.2489177e-03
   2.0000000e+01   7.7500000e-03   0.0000000e+00
   2.1000000e+01   7.7500000e-03   0.0000000e+00
   2.2000000e+01   7.7500000e-03   0.0000000e+00
   2.3000000e+01   7.7500000e-03   6.1147186e-03
   2.4000000e+01   7.7500000e-03   0.0000000e+00
   2.5000000e+01   7.7500000e-03   0.0000000e+00
   2.6000000e+01   7.7500000e-03   0.0000000e+00
   2.7000000e+01   7.7500000e-03   7.4675325e-03
   2.8000000e+01   7.7500000e-03   0.0000000e+00
   2.9000000e+01   7.7500000e-03   0.0000000e+00
   3.0000000e+01   7.7500000e-03   3.4253247e-02
   3.1000000e+01   7.7500000e-03   2.1428571e-02
   3.2000000e+01   7.7500000e-03   0.0000000e+00
   3.3000000e+01   7.7500000e-03  -0.0000000e+00
   3.4000000e+01   7.7500000e-03   1.9480519e-03
   3.5000000e+01   7.7500000e-03   0.0000000e+00
   3.6000000e+01   7.7500000e-03   0.0000000e+00
   3.7000000e+01   7.7500000e-03  -0.0000000e+00
   3.8000000e+01   7.7500000e-03  -0.0000000e+00
   3.9000000e+01   7.7500000e-03   4.1125541e-03
   4.0000000e+01   7.7500000e-03   0.0000000e+00
   4.1000000e+01   7.7500000e-03   2.5703463e-02
   4.2000000e+01   7.7500000e-03   0.0000000e+00
   4.3000000e+01   7.7500000e-03   0.0000000e+00
   4.4000000e+01   7.7500000e-03   0.0000000e+00
   4.5000000e+01   7.7500000e-03   2.7056277e-04
   4.6000000e+01   7.7500000e-03   0.0000000e+00
   4.7000000e+01   7.7500000e-03   1.1525974e-02
   4.8000000e+01   7.7500000e-03   0.0000000e+00
   4.9000000e+01   7.7500000e-03   1.1580087e-02
   5.0000000e+01   7.7500000e-03   0.0000000e+00
   5.1000000e+01   7.7500000e-03   0.0000000e+00
   5.2000000e+01   7.7500000e-03   0.0000000e+00
   5.3000000e+01   7.7500000e-03   1.6883117e-02
   5.4000000e+01   7.7500000e-03   0.0000000e+00
   5.5000000e+01   7.7500000e-03   1.6233766e-03
   5.6000000e+01   7.7500000e-03   0.0000000e+00
   5.7000000e+01   7.7500000e-03   0.0000000e+00
   5.8000000e+01   7.7500000e-03   0.0000000e+00
   5.9000000e+01   7.7500000e-03   2.7597403e-03
   6.0000000e+01   7.7500000e-03   0.0000000e+00
   6.1000000e+01   7.7500000e-03   0.0000000e+00
   6.2000000e+01   7.7500000e-03   1.2391775e-02
   6.3000000e+01   7.7500000e-03   0.0000000e+00
   6.4000000e+01   7.7500000e-03   0.0000000e+00
   6.5000000e+01   7.7500000e-03  -0.0000000e+00
   6.6000000e+01   7.7500000e-03   6.7640693e-03
   6.7000000e+01   7.7500000e-03   0.0000000e+00
   6.8000000e+01   7.7500000e-03   0.0000000e+00
   6.9000000e+01   7.7500000e-03   2.6731602e-02
   7.0000000e+01   7.7500000e-03   0.0000000e+00
   7.1000000e+01   7.7500000e-03   3.8961039e-03
   7.2000000e+01   7.7500000e-03   0.0000000e+00
   7.3000000e+01   7.7500000e-03   1.8452381e-02
   7.4000000e+01   7.7500000e-03   0.0000000e+00
   7.5000000e+01   7.7500000e-03   0.0000000e+00
   7.6000000e+01   7.7500000e-03  -0.0000000e+00
   7.7000000e+01   7.7500000e-03   7.4134199e-03
   7.8000000e+01   7.7500000e-03   0.0000000e+00
   7.9000000e+01   7.7500000e-03   0.0000000e+00
   8.0000000e+01   7.7500000e-03   1.2987013e-03
   8.1000000e+01   7.7500000e-03  -0.0000000e+00
   8.2000000e+01   7.7500000e-03   0.0000000e+00
   8.3000000e+01   7.7500000e-03   9.0367965e-03
   8.4000000e+01   7.7500000e-03   0.0000000e+00
   8.5000000e+01   7.7500000e-03   0.0000000e+00
   8.6000000e+01   7.7500000e-03   0.0000000e+00
   8.7000000e+01   7.7500000e-03   1.6341991e-02
   8.8000000e+01   7.7500000e-03   3.9502165e-03
   8.9000000e+01   7.7500000e-03  -0.0000000e+00
   9.0000000e+01   7.7500000e-03   0.0000000e+00
   9.1000000e+01   7.7500000e-03   0.0000000e+00
   9.2000000e+01   7.7500000e-03   1.1904762e-02
   9.3000000e+01   7.7500000e-03   0.0000000e+00
   9.4000000e+01   7.7500000e-03   0.0000000e+00
   9.5000000e+01   7.7500000e-03   2.2294372e-02
   9.6000000e+01   7.7500000e-03   0.0000000e+00
   9.7000000e+01   7.7500000e-03   0.0000000e+00
   9.8000000e+01   7.7500000e-03   0.0000000e+00
   9.9000000e+01   7.7500000e-03   1.8560606e-02
   1.0000000e+02   7.7500000e-03   0.0000000e+00
   1.0000000e+00   7.8750000e-03   3.2413420e-02
   2.0000000e+00   7.8750000e-03   0.0000000e+00
   3.0000000e+00   7.8750000e-03   0.0000000e+00
   4.0000000e+00   7.8750000e-03  -0.0000000e+00
   5.0000000e+00   7.8750000e-03  -4.8701299e-03
   6.0000000e+00   7.8750000e-03  -0.0000000e+00
   7.0000000e+00   7.8750000e-03   0.0000000e+00
   8.0000000e+00   7.8750000e-03   0.0000000e+00
   9.0000000e+00   7.8750000e-03   1.0930736e-02
   1.0000000e+01   7.8750000e-03   0.0000000e+00
   1.1000000e+01   7.8750000e-03   1.7316017e-02
   1.2000000e+01   7.8750000e-03   0.0000000e+00
   1.3000000e+01   7.8750000e-03  -1.7316017e-03
   1.4000000e+01   7.8750000e-03  -0.0000000e+00
   1.5000000e+01   7.8750000e-03  -0.0000000e+00
   1.6000000e+01   7.8750000e-03   0.0000000e+00
   1.7000000e+01   7.8750000e-03   9.7402597e-03
   1.8000000e+01   7.8750000e-03   0.0000000e+00
   1.9000000e+01   7.8750000e-03   9.1991342e-03
   2.0000000e+01   7.8750000e-03   0.0000000e+00
   2.1000000e+01   7.8750000e-03  -0.0000000e+00
   2.2000000e+01   7.8750000e-03  -0.0000000e+00
   2.3000000e+01   7.8750000e-03  -2.0562771e-03
   2.4000000e+01   7.8750000e-03  -0.0000000e+00
   2.5000000e+01   7.8750000e-03  -0.0000000e+00
   2.6000000e+01   7.8750000e-03   0.0000000e+00
   2.7000000e+01   7.8750000e-03   2.1158009e-02
   2.8000000e+01   7.8750000e-03   0.0000000e+00
   2.9000000e+01   7.8750000e-03   0.0000000e+00
   3.0000000e+01   7.8750000e-03  -6.1147186e-03
   3.1000000e+01   7.8750000e-03  -7.0346320e-03
   3.2000000e+01   7.8750000e-03   0.0000000e+00
   3.3000000e+01   7.8750000e-03   0.0000000e+00
   3.4000000e+01   7.8750000e-03   2.4891775e-03
   3.5000000e+01   7.8750000e-03  -0.0000000e+00
   3.6000000e+01   7.8750000e-03   0.0000000e+00
   3.7000000e+01   7.8750000e-03   0.0000000e+00
   3.8000000e+01   7.8750000e-03   0.0000000e+00
   3.9000000e+01   7.8750000e-03   2.0454545e-02
   4.0000000e+01   7.8750000e-03   0.0000000e+00
   4.1000000e+01   7.8750000e-03   3.0303030e-03
   4.2000000e+01   7.8750000e-03  -0.0000000e+00
   4.3000000e+01   7.8750000e-03  -0.0000000e+00
   4.4000000e+01   7.8750000e-03   0.0000000e+00
   4.5000000e+01   7.8750000e-03   1.5043290e-02
   4.6000000e+01   7.8750000e-03   0.0000000e+00
   4.7000000e+01   7.8750000e-03   6.6017316e-03
   4.8000000e+01   7.8750000e-03  -0.0000000e+00
   4.9000000e+01   7.8750000e-03  -2.7056277e-04
   5.0000000e+01   7.8750000e-03   0.0000000e+00
   5.1000000e+01   7.8750000e-03  -0.0000000e+00
   5.2000000e+01   7.8750000e-03  -0.0000000e+00
   5.3000000e+01   7.8750000e-03   5.3030303e-03
   5.4000000e+01   7.8750000e-03   0.0000000e+00
   5.5000000e+01   7.8750000e-03   1.7532468e-02
   5.6000000e+01   7.8750000e-03   0.0000000e+00
   5.7000000e+01   7.8750000e-03  -0.0000000e+00
   5.8000000e+01   7.8750000e-03  -0.0000000e+00
   5.9000000e+01   7.8750000e-03   4.1125541e-03
   6.0000000e+01   7.8750000e-03   0.0000000e+00
   6.1000000e+01   7.8750000e-03  -0.0000000e+00
   6.2000000e+01   7.8750000e-03  -7.5216450e-03
   6.3000000e+01   7.8750000e-03  -0.0000000e+00
   6.4000000e+01   7.8750000e-03   0.0000000e+00
   6.5000000e+01   7.8750000e-03   0.0000000e+00
   6.6000000e+01   7.8750000e-03   2.3538961e-02
   6.7000000e+01   7.8750000e-03   0.0000000e+00
   6.8000000e+01   7.8750000e-03   0.0000000e+00
   6.9000000e+01   7.8750000e-03   1.0281385e-03
   7.0000000e+01   7.8750000e-03   0.0000000e+00
   7.1000000e+01   7.8750000e-03   1.6341991e-02
   7.2000000e+01   7.8750000e-03   0.0000000e+00
   7.3000000e+01   7.8750000e-03  -4.1666667e-03
   7.4000000e+01   7.8750000e-03  -0.0000000e+00
   7.5000000e+01   7.8750000e-03   0.0000000e+00
   7.6000000e+01   7.8750000e-03   0.0000000e+00
   7.7000000e+01   7.8750000e-03   6.5476190e-03
   7.8000000e+01   7.8750000e-03  -0.0000000e+00
   7.9000000e+01   7.8750000e-03  -0.0000000e+00
   8.0000000e+01   7.8750000e-03   5.3030303e-03
   8.1000000e+01   7.8750000e-03   0.0000000e+00
   8.2000000e+01   7.8750000e-03   0.0000000e+00
   8.3000000e+01   7.8750000e-03   1.7045455e-02
   8.4000000e+01   7.8750000e-03   0.0000000e+00
   8.5000000e+01   7.8750000e-03   0.0000000e+00
   8.6000000e+01   7.8750000e-03   0.0000000e+00
   8.7000000e+01   7.8750000e-03  -2.2186147e-03
   8.8000000e+01   7.8750000e-03   4.4913420e-03
   8.9000000e+01   7.8750000e-03   0.0000000e+00
   9.0000000e+01   7.8750000e-03   0.0000000e+00
   9.1000000e+01   7.8750000e-03   0.0000000e+00
   9.2000000e+01   7.8750000e-03   2.8138528e-03
   9.3000000e+01   7.8750000e-03   0.0000000e+00
   9.4000000e+01   7.8750000e-03   0.0000000e+00
   9.5000000e+01   7.8750000e-03   2.4891775e-03
   9.6000000e+01   7.8750000e-03   0.0000000e+00
   9.7000000e+01   7.8750000e-03   0.0000000e+00
   9.8000000e+01   7.8750000e-03   0.0000000e+00
   9.9000000e+01   7.8750000e-03   2.0021645e-03
   1.0000000e+02   7.8750000e-03   0.0000000e+00
   1.0000000e+00   8.0000000e-03  -1.3961039e-02
   2.0000000e+00   8.0000000e-03  -0.0000000e+00
   3.0000000e+00   8.0000000e-03   0.0000000e+00
   4.0000000e+00   8.0000000e-03   0.0000000e+00
   5.0000000e+00   8.0000000e-03   5.3571429e-03
   6.0000000e+00   8.0000000e-03  -0.0000000e+00
   7.0000000e+00   8.0000000e-03  -0.0000000e+00
   8.0000000e+00   8.0000000e-03  -0.0000000e+00
   9.0000000e+00   8.0000000e-03  -1.1309524e-02
   1.0000000e+01   8.0000000e-03  -0.0000000e+00
   1.1000000e+01   8.0000000e-03  -7.4675325e-03
   1.2000000e+01   8.0000000e-03   0.0000000e+00
   1.3000000e+01   8.0000000e-03   1.0984848e-02
   1.4000000e+01   8.0000000e-03   0.0000000e+00
   1.5000000e+01   8.0000000e-03  -0.0000000e+00
   1.6000000e+01   8.0000000e-03  -0.0000000e+00
   1.7000000e+01   8.0000000e-03  -2.5974026e-03
   1.8000000e+01   8.0000000e-03   0.0000000e+00
   1.9000000e+01   8.0000000e-03   1.5367965e-02
   2.0000000e+01   8.0000000e-03   0.0000000e+00
   2.1000000e+01   8.0000000e-03   0.0000000e+00
   2.2000000e+01   8.0000000e-03   0.0000000e+00
   2.3000000e+01   8.0000000e-03   3.7878788e-03
   2.4000000e+01   8.0000000e-03   0.0000000e+00
   2.5000000e+01   8.0000000e-03   0.0000000e+00
   2.6000000e+01   8.0000000e-03   0.0000000e+00
   2.7000000e+01   8.0000000e-03   9.3073593e-03
   2.8000000e+01   8.0000000e-03  -0.0000000e+00
   2.9000000e+01   8.0000000e-03  -0.0000000e+00
   3.0000000e+01   8.0000000e-03   4.5995671e-03
   3.1000000e+01   8.0000000e-03   4.4372294e-03
   3.2000000e+01   8.0000000e-03  -0.0000000e+00
   3.3000000e+01   8.0000000e-03  -0.0000000e+00
   3.4000000e+01   8.0000000e-03  -5.5735931e-03
   3.5000000e+01   8.0000000e-03   0.0000000e+00
   3.6000000e+01   8.0000000e-03   0.0000000e+00
   3.7000000e+01   8.0000000e-03   0.0000000e+00
   3.8000000e+01   8.0000000e-03   0.0000000e+00
   3.9000000e+01   8.0000000e-03  -3.7878788e-04
   4.0000000e+01   8.0000000e-03  -0.0000000e+00
   4.1000000e+01   8.0000000e-03   1.0822511e-03
   4.2000000e+01   8.0000000e-03   0.0000000e+00
   4.3000000e+01   8.0000000e-03   0.0000000e+00
   4.4000000e+01   8.0000000e-03   0.0000000e+00
   4.5000000e+01   8.0000000e-03  -4.2748918e-03
   4.6000000e+01   8.0000000e-03  -0.0000000e+00
   4.7000000e+01   8.0000000e-03  -2.2186147e-03
   4.8000000e+01   8.0000000e-03   0.0000000e+00
   4.9000000e+01   8.0000000e-03   2.3809524e-03
   5.0000000e+01   8.0000000e-03  -0.0000000e+00
   5.1000000e+01   8.0000000e-03  -0.0000000e+00
   5.2000000e+01   8.0000000e-03   0.0000000e+00
   5.3000000e+01   8.0000000e-03  -3.8961039e-03
   5.4000000e+01   8.0000000e-03  -0.0000000e+00
   5.5000000e+01   8.0000000e-03  -3.1385281e-03
   5.6000000e+01   8.0000000e-03   0.0000000e+00
   5.7000000e+01   8.0000000e-03   0.0000000e+00
   5.8000000e+01   8.0000000e-03   0.0000000e+00
   5.9000000e+01   8.0000000e-03  -3.5714286e-03
   6.0000000e+01   8.0000000e-03  -0.0000000e+00
   6.1000000e+01   8.0000000e-03   0.0000000e+00
   6.2000000e+01   8.0000000e-03   1.7478355e-02
   6.3000000e+01   8.0000000e-03   0.0000000e+00
   6.4000000e+01   8.0000000e-03   0.0000000e+00
   6.5000000e+01   8.0000000e-03   0.0000000e+00
   6.6000000e+01   8.0000000e-03  -2.1645022e-04
   6.7000000e+01   8.0000000e-03   0.0000000e+00
   6.8000000e+01   8.0000000e-03   0.0000000e+00
   6.9000000e+01   8.0000000e-03   1.2012987e-02
   7.0000000e+01   8.0000000e-03  -0.0000000e+00
   7.1000000e+01   8.0000000e-03  -1.0389610e-02
   7.2000000e+01   8.0000000e-03  -0.0000000e+00
   7.3000000e+01   8.0000000e-03   5.3030303e-03
   7.4000000e+01   8.0000000e-03   0.0000000e+00
   7.5000000e+01   8.0000000e-03  -0.0000000e+00
   7.6000000e+01   8.0000000e-03  -0.0000000e+00
   7.7000000e+01   8.0000000e-03  -4.2207792e-03
   7.8000000e+01   8.0000000e-03   0.0000000e+00
   7.9000000e+01   8.0000000e-03   0.0000000e+00
   8.0000000e+01   8.0000000e-03   7.1428571e-03
   8.1000000e+01   8.0000000e-03   0.0000000e+00
   8.2000000e+01   8.0000000e-03   0.0000000e+00
   8.3000000e+01   8.0000000e-03   4.5995671e-03
   8.4000000e+01   8.0000000e-03  -0.0000000e+00
   8.5000000e+01   8.0000000e-03  -0.0000000e+00
   8.6000000e+01   8.0000000e-03   0.0000000e+00
   8.7000000e+01   8.0000000e-03   5.9523810e-03
   8.8000000e+01   8.0000000e-03   2.8138528e-03
   8.9000000e+01   8.0000000e-03  -0.0000000e+00
   9.0000000e+01   8.0000000e-03   0.0000000e+00
   9.1000000e+01   8.0000000e-03   0.0000000e+00
   9.2000000e+01   8.0000000e-03   5.6277056e-03
   9.3000000e+01   8.0000000e-03   0.0000000e+00
   9.4000000e+01   8.0000000e-03   0.0000000e+00
   9.5000000e+01   8.0000000e-03   3.3008658e-03
   9.6000000e+01   8.0000000e-03  -0.0000000e+00
   9.7000000e+01   8.0000000e-03  -0.0000000e+00
   9.8000000e+01   8.0000000e-03   0.0000000e+00
   9.9000000e+01   8.0000000e-03   2.6028139e-02
   1.0000000e+02   8.0000000e-03   0.0000000e+00
   1.0000000e+00   8.1250000e-03   2.6785714e-02
   2.0000000e+00   8.1250000e-03   0.0000000e+00
   3.0000000e+00   8.1250000e-03   0.0000000e+00
   4.0000000e+00   8.1250000e-03   0.0000000e+00
   5.0000000e+00   8.1250000e-03   2.2619048e-02
   6.0000000e+00   8.1250000e-03   0.0000000e+00
   7.0000000e+00   8.1250000e-03   0.0000000e+00
   8.0000000e+00   8.1250000e-03   0.0000000e+00
   9.0000000e+00   8.1250000e-03   2.3809524e-02
   1.0000000e+01   8.1250000e-03   0.0000000e+00
   1.1000000e+01   8.1250000e-03   2.2348485e-02
   1.2000000e+01   8.1250000e-03   0.0000000e+00
   1.3000000e+01   8.1250000e-03   1.3744589e-02
   1.4000000e+01   8.1250000e-03   0.0000000e+00
   1.5000000e+01   8.1250000e-03   0.0000000e+00
   1.6000000e+01   8.1250000e-03   0.0000000e+00
   1.7000000e+01   8.1250000e-03   1.4339827e-02
   1.8000000e+01   8.1250000e-03   0.0000000e+00
   1.9000000e+01   8.1250000e-03   4.5454545e-03
   2.0000000e+01   8.1250000e-03   0.0000000e+00
   2.1000000e+01   8.1250000e-03   0.0000000e+00
   2.2000000e+01   8.1250000e-03   0.0000000e+00
   2.3000000e+01   8.1250000e-03   5.1948052e-02
   2.4000000e+01   8.1250000e-03   0.0000000e+00
   2.5000000e+01   8.1250000e-03   0.0000000e+00
   2.6000000e+01   8.1250000e-03   0.0000000e+00
   2.7000000e+01   8.1250000e-03   8.2792208e-03
   2.8000000e+01   8.1250000e-03   0.0000000e+00
   2.9000000e+01   8.1250000e-03   0.0000000e+00
   3.0000000e+01   8.1250000e-03   6.1688312e-03
   3.1000000e+01   8.1250000e-03   5.3571429e-03
   3.2000000e+01   8.1250000e-03   0.0000000e+00
   3.3000000e+01   8.1250000e-03   0.0000000e+00
   3.4000000e+01   8.1250000e-03   3.0627706e-02
   3.5000000e+01   8.1250000e-03   0.0000000e+00
   3.6000000e+01   8.1250000e-03   0.0000000e+00
   3.7000000e+01   8.1250000e-03   0.0000000e+00
   3.8000000e+01   8.1250000e-03   0.0000000e+00
   3.9000000e+01   8.1250000e-03   1.4069264e-02
   4.0000000e+01   8.1250000e-03   0.0000000e+00
   4.1000000e+01   8.1250000e-03   2.0238095e-02
   4.2000000e+01   8.1250000e-03   0.0000000e+00
   4.3000000e+01   8.1250000e-03   0.0000000e+00
   4.4000000e+01   8.1250000e-03   0.0000000e+00
   4.5000000e+01   8.1250000e-03   1.6937229e-02
   4.6000000e+01   8.1250000e-03   0.0000000e+00
   4.7000000e+01   8.1250000e-03   1.2121212e-02
   4.8000000e+01   8.1250000e-03   0.0000000e+00
   4.9000000e+01   8.1250000e-03   3.9502165e-03
   5.0000000e+01   8.1250000e-03   0.0000000e+00
   5.1000000e+01   8.1250000e-03   0.0000000e+00
   5.2000000e+01   8.1250000e-03   0.0000000e+00
   5.3000000e+01   8.1250000e-03   8.9826840e-03
   5.4000000e+01   8.1250000e-03   0.0000000e+00
   5.5000000e+01   8.1250000e-03   1.0064935e-02
   5.6000000e+01   8.1250000e-03   0.0000000e+00
   5.7000000e+01   8.1250000e-03  -0.0000000e+00
   5.8000000e+01   8.1250000e-03   0.0000000e+00
   5.9000000e+01   8.1250000e-03   2.6677489e-02
   6.0000000e+01   8.1250000e-03   0.0000000e+00
   6.1000000e+01   8.1250000e-03   0.0000000e+00
   6.2000000e+01   8.1250000e-03   1.2824675e-02
   6.3000000e+01   8.1250000e-03   0.0000000e+00
   6.4000000e+01   8.1250000e-03   0.0000000e+00
   6.5000000e+01   8.1250000e-03   0.0000000e+00
   6.6000000e+01   8.1250000e-03   1.8560606e-02
   6.7000000e+01   8.1250000e-03   0.0000000e+00
   6.8000000e+01   8.1250000e-03  -0.0000000e+00
   6.9000000e+01   8.1250000e-03  -4.9783550e-03
   7.0000000e+01   8.1250000e-03   0.0000000e+00
   7.1000000e+01   8.1250000e-03   1.4069264e-02
   7.2000000e+01   8.1250000e-03   0.0000000e+00
   7.3000000e+01   8.1250000e-03   4.1125541e-03
   7.4000000e+01   8.1250000e-03  -0.0000000e+00
   7.5000000e+01   8.1250000e-03   0.0000000e+00
   7.6000000e+01   8.1250000e-03   0.0000000e+00
   7.7000000e+01   8.1250000e-03   1.0660173e-02
   7.8000000e+01   8.1250000e-03   0.0000000e+00
   7.9000000e+01   8.1250000e-03   0.0000000e+00
   8.0000000e+01   8.1250000e-03   1.7965368e-02
   8.1000000e+01   8.1250000e-03   0.0000000e+00
   8.2000000e+01   8.1250000e-03  -0.0000000e+00
   8.3000000e+01   8.1250000e-03  -1.4069264e-03
   8.4000000e+01   8.1250000e-03   0.0000000e+00
   8.5000000e+01   8.1250000e-03   0.0000000e+00
   8.6000000e+01   8.1250000e-03   0.0000000e+00
   8.7000000e+01   8.1250000e-03   5.9523810e-04
   8.8000000e+01   8.1250000e-03   2.4891775e-03
   8.9000000e+01   8.1250000e-03   0.0000000e+00
   9.0000000e+01   8.1250000e-03   0.0000000e+00
   9.1000000e+01   8.1250000e-03   0.0000000e+00
   9.2000000e+01   8.1250000e-03   5.4112554e-04
   9.3000000e+01   8.1250000e-03   0.0000000e+00
   9.4000000e+01   8.1250000e-03   0.0000000e+00
   9.5000000e+01   8.1250000e-03   2.9761905e-03
   9.6000000e+01   8.1250000e-03   0.0000000e+00
   9.7000000e+01   8.1250000e-03   0.0000000e+00
   9.8000000e+01   8.1250000e-03   0.0000000e+00
   9.9000000e+01   8.1250000e-03  -3.5714286e-03
   1.0000000e+02   8.1250000e-03  -0.0000000e+00
   1.0000000e+00   8.2500000e-03  -4.5454545e-03
   2.0000000e+00   8.2500000e-03  -0.0000000e+00
   3.0000000e+00   8.2500000e-03   0.0000000e+00
   4.0000000e+00   8.2500000e-03   0.0000000e+00
   5.0000000e+00   8.2500000e-03   6.0064935e-03
   6.0000000e+00   8.2500000e-03   0.0000000e+00
   7.0000000e+00   8.2500000e-03   0.0000000e+00
   8.0000000e+00   8.2500000e-03   0.0000000e+00
   9.0000000e+00   8.2500000e-03   3.2467532e-03
   1.0000000e+01   8.2500000e-03  -0.0000000e+00
   1.1000000e+01   8.2500000e-03  -1.7316017e-03
   1.2000000e+01   8.2500000e-03   0.0000000e+00
   1.3000000e+01   8.2500000e-03   8.9826840e-03
   1.4000000e+01   8.2500000e-03   0.0000000e+00
   1.5000000e+01   8.2500000e-03   0.0000000e+00
   1.6000000e+01   8.2500000e-03   0.0000000e+00
   1.7000000e+01   8.2500000e-03   2.0292208e-02
   1.8000000e+01   8.2500000e-03   0.0000000e+00
   1.9000000e+01   8.2500000e-03   2.5595238e-02
   2.0000000e+01   8.2500000e-03   0.0000000e+00
   2.1000000e+01   8.2500000e-03   0.0000000e+00
   2.2000000e+01   8.2500000e-03   0.0000000e+00
   2.3000000e+01   8.2500000e-03   2.3214286e-02
   2.4000000e+01   8.2500000e-03   0.0000000e+00
   2.5000000e+01   8.2500000e-03   0.0000000e+00
   2.6000000e+01   8.2500000e-03   0.0000000e+00
   2.7000000e+01   8.2500000e-03   1.2391775e-02
   2.8000000e+01   8.2500000e-03   0.0000000e+00
   2.9000000e+01   8.2500000e-03   0.0000000e+00
   3.0000000e+01   8.2500000e-03   1.6125541e-02
   3.1000000e+01   8.2500000e-03   2.3593074e-02
   3.2000000e+01   8.2500000e-03   0.0000000e+00
   3.3000000e+01   8.2500000e-03   0.0000000e+00
   3.4000000e+01   8.2500000e-03   1.6017316e-02
   3.5000000e+01   8.2500000e-03   0.0000000e+00
   3.6000000e+01   8.2500000e-03   0.0000000e+00
   3.7000000e+01   8.2500000e-03   0.0000000e+00
   3.8000000e+01   8.2500000e-03   0.0000000e+00
   3.9000000e+01   8.2500000e-03   2.0616883e-02
   4.0000000e+01   8.2500000e-03   0.0000000e+00
   4.1000000e+01   8.2500000e-03   1.0010823e-02
   4.2000000e+01   8.2500000e-03   0.0000000e+00
   4.3000000e+01   8.2500000e-03   0.0000000e+00
   4.4000000e+01   8.2500000e-03   0.0000000e+00
   4.5000000e+01   8.2500000e-03   6.1688312e-03
   4.6000000e+01   8.2500000e-03   0.0000000e+00
   4.7000000e+01   8.2500000e-03   7.6839827e-03
   4.8000000e+01   8.2500000e-03   0.0000000e+00
   4.9000000e+01   8.2500000e-03   1.5854978e-02
   5.0000000e+01   8.2500000e-03   0.0000000e+00
   5.1000000e+01   8.2500000e-03   0.0000000e+00
   5.2000000e+01   8.2500000e-03   0.0000000e+00
   5.3000000e+01   8.2500000e-03   1.0768398e-02
   5.4000000e+01   8.2500000e-03   0.0000000e+00
   5.5000000e+01   8.2500000e-03   6.3311688e-03
   5.6000000e+01   8.2500000e-03   0.0000000e+00
   5.7000000e+01   8.2500000e-03   0.0000000e+00
   5.8000000e+01   8.2500000e-03   0.0000000e+00
   5.9000000e+01   8.2500000e-03   2.5432900e-02
   6.0000000e+01   8.2500000e-03   0.0000000e+00
   6.1000000e+01   8.2500000e-03   0.0000000e+00
   6.2000000e+01   8.2500000e-03   3.0248918e-02
   6.3000000e+01   8.2500000e-03   0.0000000e+00
   6.4000000e+01   8.2500000e-03   0.0000000e+00
   6.5000000e+01   8.2500000e-03   0.0000000e+00
   6.6000000e+01   8.2500000e-03   6.6558442e-03
   6.7000000e+01   8.2500000e-03   0.0000000e+00
   6.8000000e+01   8.2500000e-03   0.0000000e+00
   6.9000000e+01   8.2500000e-03   2.0995671e-02
   7.0000000e+01   8.2500000e-03   0.0000000e+00
   7.1000000e+01   8.2500000e-03   6.1147186e-03
   7.2000000e+01   8.2500000e-03   0.0000000e+00
   7.3000000e+01   8.2500000e-03   8.4956710e-03
   7.4000000e+01   8.2500000e-03   0.0000000e+00
   7.5000000e+01   8.2500000e-03   0.0000000e+00
   7.6000000e+01   8.2500000e-03   0.0000000e+00
   7.7000000e+01   8.2500000e-03   2.4296537e-02
   7.8000000e+01   8.2500000e-03   0.0000000e+00
   7.9000000e+01   8.2500000e-03   0.0000000e+00
   8.0000000e+01   8.2500000e-03  -1.1363636e-03
   8.1000000e+01   8.2500000e-03   0.0000000e+00
   8.2000000e+01   8.2500000e-03   0.0000000e+00
   8.3000000e+01   8.2500000e-03   1.4826840e-02
   8.4000000e+01   8.2500000e-03   0.0000000e+00
   8.5000000e+01   8.2500000e-03   0.0000000e+00
   8.6000000e+01   8.2500000e-03   0.0000000e+00
   8.7000000e+01   8.2500000e-03   1.3798701e-02
   8.8000000e+01   8.2500000e-03   1.3528139e-02
   8.9000000e+01   8.2500000e-03   0.0000000e+00
   9.0000000e+01   8.2500000e-03   0.0000000e+00
   9.1000000e+01   8.2500000e-03   0.0000000e+00
   9.2000000e+01   8.2500000e-03   1.0768398e-02
   9.3000000e+01   8.2500000e-03   0.0000000e+00
   9.4000000e+01   8.2500000e-03   0.0000000e+00
   9.5000000e+01   8.2500000e-03   2.6461039e-02
   9.6000000e+01   8.2500000e-03   0.0000000e+00
   9.7000000e+01   8.2500000e-03   0.0000000e+00
   9.8000000e+01   8.2500000e-03  -0.0000000e+00
   9.9000000e+01   8.2500000e-03   9.6320346e-03
   1.0000000e+02   8.2500000e-03   0.0000000e+00
   1.0000000e+00   8.3750000e-03   7.0887446e-03
   2.0000000e+00   8.3750000e-03   0.0000000e+00
   3.0000000e+00   8.3750000e-03  -0.0000000e+00
   4.0000000e+00   8.3750000e-03  -0.0000000e+00
   5.0000000e+00   8.3750000e-03  -4.0043290e-03
   6.0000000e+00   8.3750000e-03  -0.0000000e+00
   7.0000000e+00   8.3750000e-03  -0.0000000e+00
   8.0000000e+00   8.3750000e-03   0.0000000e+00
   9.0000000e+00   8.3750000e-03   1.3528139e-02
   1.0000000e+01   8.3750000e-03   0.0000000e+00
   1.1000000e+01   8.3750000e-03   1.1201299e-02
   1.2000000e+01   8.3750000e-03  -0.0000000e+00
   1.3000000e+01   8.3750000e-03  -7.1428571e-03
   1.4000000e+01   8.3750000e-03  -0.0000000e+00
   1.5000000e+01   8.3750000e-03  -0.0000000e+00
   1.6000000e+01   8.3750000e-03   0.0000000e+00
   1.7000000e+01   8.3750000e-03   4.4372294e-03
   1.8000000e+01   8.3750000e-03   0.0000000e+00
   1.9000000e+01   8.3750000e-03   2.2564935e-02
   2.0000000e+01   8.3750000e-03   0.0000000e+00
   2.1000000e+01   8.3750000e-03   0.0000000e+00
   2.2000000e+01   8.3750000e-03  -0.0000000e+00
   2.3000000e+01   8.3750000e-03  -1.2662338e-02
   2.4000000e+01   8.3750000e-03  -0.0000000e+00
   2.5000000e+01   8.3750000e-03  -0.0000000e+00
   2.6000000e+01   8.3750000e-03   0.0000000e+00
   2.7000000e+01   8.3750000e-03   1.0281385e-02
   2.8000000e+01   8.3750000e-03   0.0000000e+00
   2.9000000e+01   8.3750000e-03   0.0000000e+00
   3.0000000e+01   8.3750000e-03   9.2532468e-03
   3.1000000e+01   8.3750000e-03   9.0909091e-03
   3.2000000e+01   8.3750000e-03   0.0000000e+00
   3.3000000e+01   8.3750000e-03  -0.0000000e+00
   3.4000000e+01   8.3750000e-03  -4.8160173e-03
   3.5000000e+01   8.3750000e-03   0.0000000e+00
   3.6000000e+01   8.3750000e-03   0.0000000e+00
   3.7000000e+01   8.3750000e-03   0.0000000e+00
   3.8000000e+01   8.3750000e-03   0.0000000e+00
   3.9000000e+01   8.3750000e-03  -4.4913420e-03
   4.0000000e+01   8.3750000e-03  -0.0000000e+00
   4.1000000e+01   8.3750000e-03   3.6796537e-03
   4.2000000e+01   8.3750000e-03  -0.0000000e+00
   4.3000000e+01   8.3750000e-03  -0.0000000e+00
   4.4000000e+01   8.3750000e-03  -0.0000000e+00
   4.5000000e+01   8.3750000e-03   3.3008658e-03
   4.6000000e+01   8.3750000e-03   0.0000000e+00
   4.7000000e+01   8.3750000e-03   2.6515152e-03
   4.8000000e+01   8.3750000e-03  -0.0000000e+00
   4.9000000e+01   8.3750000e-03  -4.7619048e-03
   5.0000000e+01   8.3750000e-03  -0.0000000e+00
   5.1000000e+01   8.3750000e-03   0.0000000e+00
   5.2000000e+01   8.3750000e-03  -0.0000000e+00
   5.3000000e+01   8.3750000e-03  -2.7056277e-04
   5.4000000e+01   8.3750000e-03   0.0000000e+00
   5.5000000e+01   8.3750000e-03   1.6504329e-02
   5.6000000e+01   8.3750000e-03   0.0000000e+00
   5.7000000e+01   8.3750000e-03   0.0000000e+00
   5.8000000e+01   8.3750000e-03   0.0000000e+00
   5.9000000e+01   8.3750000e-03   8.3874459e-03
   6.0000000e+01   8.3750000e-03   0.0000000e+00
   6.1000000e+01   8.3750000e-03   0.0000000e+00
   6.2000000e+01   8.3750000e-03   1.4502165e-02
   6.3000000e+01   8.3750000e-03   0.0000000e+00
   6.4000000e+01   8.3750000e-03   0.0000000e+00
   6.5000000e+01   8.3750000e-03   0.0000000e+00
   6.6000000e+01   8.3750000e-03   7.9545455e-03
   6.7000000e+01   8.3750000e-03   0.0000000e+00
   6.8000000e+01   8.3750000e-03   0.0000000e+00
   6.9000000e+01   8.3750000e-03   2.8138528e-03
   7.0000000e+01   8.3750000e-03   0.0000000e+00
   7.1000000e+01   8.3750000e-03   9.9567100e-03
   7.2000000e+01   8.3750000e-03   0.0000000e+00
   7.3000000e+01   8.3750000e-03   1.6774892e-02
   7.4000000e+01   8.3750000e-03   0.0000000e+00
   7.5000000e+01   8.3750000e-03   0.0000000e+00
   7.6000000e+01   8.3750000e-03   0.0000000e+00
   7.7000000e+01   8.3750000e-03   2.6515152e-03
   7.8000000e+01   8.3750000e-03  -0.0000000e+00
   7.9000000e+01   8.3750000e-03   0.0000000e+00
   8.0000000e+01   8.3750000e-03   1.6829004e-02
   8.1000000e+01   8.3750000e-03   0.0000000e+00
   8.2000000e+01   8.3750000e-03   0.0000000e+00
   8.3000000e+01   8.3750000e-03   3.8961039e-03
   8.4000000e+01   8.3750000e-03   0.0000000e+00
   8.5000000e+01   8.3750000e-03   0.0000000e+00
   8.6000000e+01   8.3750000e-03   0.0000000e+00
   8.7000000e+01   8.3750000e-03   6.1147186e-03
   8.8000000e+01   8.3750000e-03   3.5714286e-03
   8.9000000e+01   8.3750000e-03   0.0000000e+00
   9.0000000e+01   8.3750000e-03   0.0000000e+00
   9.1000000e+01   8.3750000e-03   0.0000000e+00
   9.2000000e+01   8.3750000e-03   2.0833333e-02
   9.3000000e+01   8.3750000e-03   0.0000000e+00
   9.4000000e+01   8.3750000e-03   0.0000000e+00
   9.5000000e+01   8.3750000e-03   0.0000000e+00
   9.6000000e+01   8.3750000e-03  -0.0000000e+00
   9.7000000e+01   8.3750000e-03   0.0000000e+00
   9.8000000e+01   8.3750000e-03   0.0000000e+00
   9.9000000e+01   8.3750000e-03   1.1796537e-02
   1.0000000e+02   8.3750000e-03   0.0000000e+00
   1.0000000e+00   8.5000000e-03  -7.8463203e-03
   2.0000000e+00   8.5000000e-03  -0.0000000e+00
   3.0000000e+00   8.5000000e-03   0.0000000e+00
   4.0000000e+00   8.5000000e-03   0.0000000e+00
   5.0000000e+00   8.5000000e-03   3.3549784e-03
   6.0000000e+00   8.5000000e-03   0.0000000e+00
   7.0000000e+00   8.5000000e-03   0.0000000e+00
   8.0000000e+00   8.5000000e-03  -0.0000000e+00
   9.0000000e+00   8.5000000e-03  -9.6861472e-03
   1.0000000e+01   8.5000000e-03  -0.0000000e+00
   1.1000000e+01   8.5000000e-03   1.4610390e-03
   1.2000000e+01   8.5000000e-03   0.0000000e+00
   1.3000000e+01   8.5000000e-03   1.5367965e-02
   1.4000000e+01   8.5000000e-03   0.0000000e+00
   1.5000000e+01   8.5000000e-03   0.0000000e+00
   1.6000000e+01   8.5000000e-03   0.0000000e+00
   1.7000000e+01   8.5000000e-03   2.6461039e-02
   1.8000000e+01   8.5000000e-03   0.0000000e+00
   1.9000000e+01   8.5000000e-03   8.4415584e-03
   2.0000000e+01   8.5000000e-03   0.0000000e+00
   2.1000000e+01   8.5000000e-03   0.0000000e+00
   2.2000000e+01   8.5000000e-03   0.0000000e+00
   2.3000000e+01   8.5000000e-03   1.1958874e-02
   2.4000000e+01   8.5000000e-03   0.0000000e+00
   2.5000000e+01   8.5000000e-03   0.0000000e+00
   2.6000000e+01   8.5000000e-03   0.0000000e+00
   2.7000000e+01   8.5000000e-03   2.4837662e-02
   2.8000000e+01   8.5000000e-03   0.0000000e+00
   2.9000000e+01   8.5000000e-03   0.0000000e+00
   3.0000000e+01   8.5000000e-03   1.9372294e-02
   3.1000000e+01   8.5000000e-03   3.2467532e-04
   3.2000000e+01   8.5000000e-03  -0.0000000e+00
   3.3000000e+01   8.5000000e-03   0.0000000e+00
   3.4000000e+01   8.5000000e-03   1.5963203e-02
   3.5000000e+01   8.5000000e-03   0.0000000e+00
   3.6000000e+01   8.5000000e-03  -0.0000000e+00
   3.7000000e+01   8.5000000e-03  -0.0000000e+00
   3.8000000e+01   8.5000000e-03   0.0000000e+00
   3.9000000e+01   8.5000000e-03   8.6580087e-03
   4.0000000e+01   8.5000000e-03   0.0000000e+00
   4.1000000e+01   8.5000000e-03  -2.8138528e-03
   4.2000000e+01   8.5000000e-03  -0.0000000e+00
   4.3000000e+01   8.5000000e-03   0.0000000e+00
   4.4000000e+01   8.5000000e-03   0.0000000e+00
   4.5000000e+01   8.5000000e-03  -4.0043290e-03
   4.6000000e+01   8.5000000e-03  -0.0000000e+00
   4.7000000e+01   8.5000000e-03  -2.7056277e-03
   4.8000000e+01   8.5000000e-03   0.0000000e+00
   4.9000000e+01   8.5000000e-03   4.3831169e-03
   5.0000000e+01   8.5000000e-03  -0.0000000e+00
   5.1000000e+01   8.5000000e-03  -0.0000000e+00
   5.2000000e+01   8.5000000e-03   0.0000000e+00
   5.3000000e+01   8.5000000e-03   1.3961039e-02
   5.4000000e+01   8.5000000e-03   0.0000000e+00
   5.5000000e+01   8.5000000e-03   7.3051948e-03
   5.6000000e+01   8.5000000e-03   0.0000000e+00
   5.7000000e+01   8.5000000e-03   0.0000000e+00
   5.8000000e+01   8.5000000e-03   0.0000000e+00
   5.9000000e+01   8.5000000e-03   9.4155844e-03
   6.0000000e+01   8.5000000e-03   0.0000000e+00
   6.1000000e+01   8.5000000e-03  -0.0000000e+00
   6.2000000e+01   8.5000000e-03  -3.7878788e-03
   6.3000000e+01   8.5000000e-03   0.0000000e+00
   6.4000000e+01   8.5000000e-03   0.0000000e+00
   6.5000000e+01   8.5000000e-03   0.0000000e+00
   6.6000000e+01   8.5000000e-03   1.0010823e-02
   6.7000000e+01   8.5000000e-03   0.0000000e+00
   6.8000000e+01   8.5000000e-03   0.0000000e+00
   6.9000000e+01   8.5000000e-03   1.5151515e-03
   7.0000000e+01   8.5000000e-03   0.0000000e+00
   7.1000000e+01   8.5000000e-03   9.5779221e-03
   7.2000000e+01   8.5000000e-03   0.0000000e+00
   7.3000000e+01   8.5000000e-03   1.4610390e-02
   7.4000000e+01   8.5000000e-03   0.0000000e+00
   7.5000000e+01   8.5000000e-03  -0.0000000e+00
   7.6000000e+01   8.5000000e-03  -0.0000000e+00
   7.7000000e+01   8.5000000e-03   4.4913420e-03
   7.8000000e+01   8.5000000e-03   0.0000000e+00
   7.9000000e+01   8.5000000e-03   0.0000000e+00
   8.0000000e+01   8.5000000e-03  -3.9502165e-03
   8.1000000e+01   8.5000000e-03  -0.0000000e+00
   8.2000000e+01   8.5000000e-03   0.0000000e+00
   8.3000000e+01   8.5000000e-03   1.1363636e-02
   8.4000000e+01   8.5000000e-03   0.0000000e+00
   8.5000000e+01   8.5000000e-03  -0.0000000e+00
   8.6000000e+01   8.5000000e-03   0.0000000e+00
   8.7000000e+01   8.5000000e-03   7.2510823e-03
   8.8000000e+01   8.5000000e-03   1.4393939e-02
   8.9000000e+01   8.5000000e-03   0.0000000e+00
   9.0000000e+01   8.5000000e-03   0.0000000e+00
   9.1000000e+01   8.5000000e-03   0.0000000e+00
   9.2000000e+01   8.5000000e-03   8.7662338e-03
   9.3000000e+01   8.5000000e-03  -0.0000000e+00
   9.4000000e+01   8.5000000e-03   0.0000000e+00
   9.5000000e+01   8.5000000e-03   8.4415584e-03
   9.6000000e+01   8.5000000e-03   0.0000000e+00
   9.7000000e+01   8.5000000e-03   0.0000000e+00
   9.8000000e+01   8.5000000e-03   0.0000000e+00
   9.9000000e+01   8.5000000e-03   2.1212121e-02
   1.0000000e+02   8.5000000e-03   0.0000000e+00
   1.0000000e+00   8.6250000e-03   8.1168831e-03
   2.0000000e+00   8.6250000e-03   0.0000000e+00
   3.0000000e+00   8.6250000e-03  -0.0000000e+00
   4.0000000e+00   8.6250000e-03  -0.0000000e+00
   5.0000000e+00   8.6250000e-03  -3.0844156e-03
   6.0000000e+00   8.6250000e-03  -0.0000000e+00
   7.0000000e+00   8.6250000e-03  -0.0000000e+00
   8.0000000e+00   8.6250000e-03   0.0000000e+00
   9.0000000e+00   8.6250000e-03   8.4956710e-03
   1.0000000e+01   8.6250000e-03   0.0000000e+00
   1.1000000e+01   8.6250000e-03   4.2748918e-03
   1.2000000e+01   8.6250000e-03   0.0000000e+00
   1.3000000e+01   8.6250000e-03   1.3690476e-02
   1.4000000e+01   8.6250000e-03   0.0000000e+00
   1.5000000e+01   8.6250000e-03   0.0000000e+00
   1.6000000e+01   8.6250000e-03   0.0000000e+00
   1.7000000e+01   8.6250000e-03  -6.2770563e-03
   1.8000000e+01   8.6250000e-03  -0.0000000e+00
   1.9000000e+01   8.6250000e-03  -7.2510823e-03
   2.0000000e+01   8.6250000e-03  -0.0000000e+00
   2.1000000e+01   8.6250000e-03  -0.0000000e+00
   2.2000000e+01   8.6250000e-03  -0.0000000e+00
   2.3000000e+01   8.6250000e-03   1.6774892e-03
   2.4000000e+01   8.6250000e-03   0.0000000e+00
   2.5000000e+01   8.6250000e-03   0.0000000e+00
   2.6000000e+01   8.6250000e-03   0.0000000e+00
   2.7000000e+01   8.6250000e-03   1.4069264e-03
   2.8000000e+01   8.6250000e-03  -0.0000000e+00
   2.9000000e+01   8.6250000e-03  -0.0000000e+00
   3.0000000e+01   8.6250000e-03   1.0606061e-02
   3.1000000e+01   8.6250000e-03   2.9545455e-02
   3.2000000e+01   8.6250000e-03   0.0000000e+00
   3.3000000e+01   8.6250000e-03   0.0000000e+00
   3.4000000e+01   8.6250000e-03  -7.3051948e-03
   3.5000000e+01   8.6250000e-03  -0.0000000e+00
   3.6000000e+01   8.6250000e-03   0.0000000e+00
   3.7000000e+01   8.6250000e-03   0.0000000e+00
   3.8000000e+01   8.6250000e-03   0.0000000e+00
   3.9000000e+01   8.6250000e-03  -7.0346320e-03
   4.0000000e+01   8.6250000e-03  -0.0000000e+00
   4.1000000e+01   8.6250000e-03   3.0844156e-03
   4.2000000e+01   8.6250000e-03   0.0000000e+00
   4.3000000e+01   8.6250000e-03  -0.0000000e+00
   4.4000000e+01   8.6250000e-03  -0.0000000e+00
   4.5000000e+01   8.6250000e-03   4.7077922e-03
   4.6000000e+01   8.6250000e-03   0.0000000e+00
   4.7000000e+01   8.6250000e-03   2.0562771e-03
   4.8000000e+01   8.6250000e-03  -0.0000000e+00
   4.9000000e+01   8.6250000e-03  -3.8419913e-03
   5.0000000e+01   8.6250000e-03   0.0000000e+00
   5.1000000e+01   8.6250000e-03   0.0000000e+00
   5.2000000e+01   8.6250000e-03   0.0000000e+00
   5.3000000e+01   8.6250000e-03   8.1709957e-03
   5.4000000e+01   8.6250000e-03   0.0000000e+00
   5.5000000e+01   8.6250000e-03   9.1991342e-03
   5.6000000e+01   8.6250000e-03   0.0000000e+00
   5.7000000e+01   8.6250000e-03   0.0000000e+00
   5.8000000e+01   8.6250000e-03   0.0000000e+00
   5.9000000e+01   8.6250000e-03  -7.0346320e-04
   6.0000000e+01   8.6250000e-03  -0.0000000e+00
   6.1000000e+01   8.6250000e-03   0.0000000e+00
   6.2000000e+01   8.6250000e-03   2.6515152e-03
   6.3000000e+01   8.6250000e-03   0.0000000e+00
   6.4000000e+01   8.6250000e-03  -0.0000000e+00
   6.5000000e+01   8.6250000e-03   0.0000000e+00
   6.6000000e+01   8.6250000e-03   5.7359307e-03
   6.7000000e+01   8.6250000e-03   0.0000000e+00
   6.8000000e+01   8.6250000e-03   0.0000000e+00
   6.9000000e+01   8.6250000e-03   1.5367965e-02
   7.0000000e+01   8.6250000e-03   0.0000000e+00
   7.1000000e+01   8.6250000e-03   1.2067100e-02
   7.2000000e+01   8.6250000e-03   0.0000000e+00
   7.3000000e+01   8.6250000e-03  -7.2510823e-03
   7.4000000e+01   8.6250000e-03  -0.0000000e+00
   7.5000000e+01   8.6250000e-03   0.0000000e+00
   7.6000000e+01   8.6250000e-03   0.0000000e+00
   7.7000000e+01   8.6250000e-03   2.1645022e-03
   7.8000000e+01   8.6250000e-03  -0.0000000e+00
   7.9000000e+01   8.6250000e-03  -0.0000000e+00
   8.0000000e+01   8.6250000e-03   9.9567100e-03
   8.1000000e+01   8.6250000e-03   0.0000000e+00
   8.2000000e+01   8.6250000e-03   0.0000000e+00
   8.3000000e+01   8.6250000e-03  -5.4112554e-03
   8.4000000e+01   8.6250000e-03  -0.0000000e+00
   8.5000000e+01   8.6250000e-03   0.0000000e+00
   8.6000000e+01   8.6250000e-03   0.0000000e+00
   8.7000000e+01   8.6250000e-03   1.3203463e-02
   8.8000000e+01   8.6250000e-03   1.1093074e-02
   8.9000000e+01   8.6250000e-03   0.0000000e+00
   9.0000000e+01   8.6250000e-03  -0.0000000e+00
   9.1000000e+01   8.6250000e-03  -0.0000000e+00
   9.2000000e+01   8.6250000e-03  -6.2229437e-03
   9.3000000e+01   8.6250000e-03   0.0000000e+00
   9.4000000e+01   8.6250000e-03   0.0000000e+00
   9.5000000e+01   8.6250000e-03   1.3149351e-02
   9.6000000e+01   8.6250000e-03   0.0000000e+00
   9.7000000e+01   8.6250000e-03   0.0000000e+00
   9.8000000e+01   8.6250000e-03   0.0000000e+00
   9.9000000e+01   8.6250000e-03  -4.1666667e-03
   1.0000000e+02   8.6250000e-03  -0.0000000e+00
   1.0000000e+00   8.7500000e-03  -8.3874459e-03
   2.0000000e+00   8.7500000e-03  -0.0000000e+00
   3.0000000e+00   8.7500000e-03   0.0000000e+00
   4.0000000e+00   8.7500000e-03   0.0000000e+00
   5.0000000e+00   8.7500000e-03   2.8138528e-03
   6.0000000e+00   8.7500000e-03   0.0000000e+00
   7.0000000e+00   8.7500000e-03   0.0000000e+00
   8.0000000e+00   8.7500000e-03  -0.0000000e+00
   9.0000000e+00   8.7500000e-03  -4.7619048e-03
   1.0000000e+01   8.7500000e-03  -0.0000000e+00
   1.1000000e+01   8.7500000e-03   1.2391775e-02
   1.2000000e+01   8.7500000e-03   0.0000000e+00
   1.3000000e+01   8.7500000e-03   2.0238095e-02
   1.4000000e+01   8.7500000e-03   0.0000000e+00
   1.5000000e+01   8.7500000e-03   0.0000000e+00
   1.6000000e+01   8.7500000e-03   0.0000000e+00
   1.7000000e+01   8.7500000e-03   1.6720779e-02
   1.8000000e+01   8.7500000e-03   0.0000000e+00
   1.9000000e+01   8.7500000e-03   6.2229437e-03
   2.0000000e+01   8.7500000e-03  -0.0000000e+00
   2.1000000e+01   8.7500000e-03   0.0000000e+00
   2.2000000e+01   8.7500000e-03   0.0000000e+00
   2.3000000e+01   8.7500000e-03   2.5757576e-02
   2.4000000e+01   8.7500000e-03   0.0000000e+00
   2.5000000e+01   8.7500000e-03   0.0000000e+00
   2.6000000e+01   8.7500000e-03   0.0000000e+00
   2.7000000e+01   8.7500000e-03   5.6818182e-03
   2.8000000e+01   8.7500000e-03   0.0000000e+00
   2.9000000e+01   8.7500000e-03   0.0000000e+00
   3.0000000e+01   8.7500000e-03   1.0497835e-02
   3.1000000e+01   8.7500000e-03   2.5432900e-03
   3.2000000e+01   8.7500000e-03   0.0000000e+00
   3.3000000e+01   8.7500000e-03   0.0000000e+00
   3.4000000e+01   8.7500000e-03   2.5865801e-02
   3.5000000e+01   8.7500000e-03   0.0000000e+00
   3.6000000e+01   8.7500000e-03  -0.0000000e+00
   3.7000000e+01   8.7500000e-03  -0.0000000e+00
   3.8000000e+01   8.7500000e-03  -0.0000000e+00
   3.9000000e+01   8.7500000e-03   7.1969697e-03
   4.0000000e+01   8.7500000e-03   0.0000000e+00
   4.1000000e+01   8.7500000e-03  -3.9502165e-03
   4.2000000e+01   8.7500000e-03  -0.0000000e+00
   4.3000000e+01   8.7500000e-03   0.0000000e+00
   4.4000000e+01   8.7500000e-03   0.0000000e+00
   4.5000000e+01   8.7500000e-03  -6.1688312e-03
   4.6000000e+01   8.7500000e-03  -0.0000000e+00
   4.7000000e+01   8.7500000e-03   2.1645022e-04
   4.8000000e+01   8.7500000e-03   0.0000000e+00
   4.9000000e+01   8.7500000e-03   2.2456710e-02
   5.0000000e+01   8.7500000e-03   0.0000000e+00
   5.1000000e+01   8.7500000e-03   0.0000000e+00
   5.2000000e+01   8.7500000e-03   0.0000000e+00
   5.3000000e+01   8.7500000e-03   7.3051948e-03
   5.4000000e+01   8.7500000e-03   0.0000000e+00
   5.5000000e+01   8.7500000e-03   7.3593074e-03
   5.6000000e+01   8.7500000e-03   0.0000000e+00
   5.7000000e+01   8.7500000e-03  -0.0000000e+00
   5.8000000e+01   8.7500000e-03  -0.0000000e+00
   5.9000000e+01   8.7500000e-03  -4.8701299e-04
   6.0000000e+01   8.7500000e-03   0.0000000e+00
   6.1000000e+01   8.7500000e-03   0.0000000e+00
   6.2000000e+01   8.7500000e-03   3.7337662e-03
   6.3000000e+01   8.7500000e-03   0.0000000e+00
   6.4000000e+01   8.7500000e-03   0.0000000e+00
   6.5000000e+01   8.7500000e-03  -0.0000000e+00
   6.6000000e+01   8.7500000e-03   4.7077922e-03
   6.7000000e+01   8.7500000e-03   0.0000000e+00
   6.8000000e+01   8.7500000e-03   0.0000000e+00
   6.9000000e+01   8.7500000e-03   2.1158009e-02
   7.0000000e+01   8.7500000e-03   0.0000000e+00
   7.1000000e+01   8.7500000e-03  -5.0324675e-03
   7.2000000e+01   8.7500000e-03  -0.0000000e+00
   7.3000000e+01   8.7500000e-03   6.0606061e-03
   7.4000000e+01   8.7500000e-03   0.0000000e+00
   7.5000000e+01   8.7500000e-03  -0.0000000e+00
   7.6000000e+01   8.7500000e-03  -0.0000000e+00
   7.7000000e+01   8.7500000e-03   1.8939394e-03
   7.8000000e+01   8.7500000e-03   0.0000000e+00
   7.9000000e+01   8.7500000e-03   0.0000000e+00
   8.0000000e+01   8.7500000e-03  -2.2186147e-03
   8.1000000e+01   8.7500000e-03  -0.0000000e+00
   8.2000000e+01   8.7500000e-03   0.0000000e+00
   8.3000000e+01   8.7500000e-03   1.2987013e-02
   8.4000000e+01   8.7500000e-03   0.0000000e+00
   8.5000000e+01   8.7500000e-03   0.0000000e+00
   8.6000000e+01   8.7500000e-03   0.0000000e+00
   8.7000000e+01   8.7500000e-03   5.0865801e-03
   8.8000000e+01   8.7500000e-03  -1.2445887e-03
   8.9000000e+01   8.7500000e-03  -0.0000000e+00
   9.0000000e+01   8.7500000e-03   0.0000000e+00
   9.1000000e+01   8.7500000e-03   0.0000000e+00
   9.2000000e+01   8.7500000e-03   1.4772727e-02
   9.3000000e+01   8.7500000e-03   0.0000000e+00
   9.4000000e+01   8.7500000e-03   0.0000000e+00
   9.5000000e+01   8.7500000e-03   5.0324675e-03
   9.6000000e+01   8.7500000e-03  -0.0000000e+00
   9.7000000e+01   8.7500000e-03  -0.0000000e+00
   9.8000000e+01   8.7500000e-03   0.0000000e+00
   9.9000000e+01   8.7500000e-03   5.7359307e-03
   1.0000000e+02   8.7500000e-03   0.0000000e+00
   1.0000000e+00   8.8750000e-03   8.4415584e-03
   2.0000000e+00   8.8750000e-03   0.0000000e+00
   3.0000000e+00   8.8750000e-03  -0.0000000e+00
   4.0000000e+00   8.8750000e-03  -0.0000000e+00
   5.0000000e+00   8.8750000e-03  -3.1385281e-03
   6.0000000e+00   8.8750000e-03  -0.0000000e+00
   7.0000000e+00   8.8750000e-03   0.0000000e+00
   8.0000000e+00   8.8750000e-03   0.0000000e+00
   9.0000000e+00   8.8750000e-03   2.3376623e-02
   1.0000000e+01   8.8750000e-03   0.0000000e+00
   1.1000000e+01   8.8750000e-03   1.8885281e-02
   1.2000000e+01   8.8750000e-03   0.0000000e+00
   1.3000000e+01   8.8750000e-03  -5.6277056e-03
   1.4000000e+01   8.8750000e-03  -0.0000000e+00
   1.5000000e+01   8.8750000e-03   0.0000000e+00
   1.6000000e+01   8.8750000e-03  -0.0000000e+00
   1.7000000e+01   8.8750000e-03  -6.3852814e-03
   1.8000000e+01   8.8750000e-03  -0.0000000e+00
   1.9000000e+01   8.8750000e-03   7.5216450e-03
   2.0000000e+01   8.8750000e-03   0.0000000e+00
   2.1000000e+01   8.8750000e-03   0.0000000e+00
   2.2000000e+01   8.8750000e-03   0.0000000e+00
   2.3000000e+01   8.8750000e-03  -5.6818182e-03
   2.4000000e+01   8.8750000e-03  -0.0000000e+00
   2.5000000e+01   8.8750000e-03  -0.0000000e+00
   2.6000000e+01   8.8750000e-03   0.0000000e+00
   2.7000000e+01   8.8750000e-03   1.8019481e-02
   2.8000000e+01   8.8750000e-03   0.0000000e+00
   2.9000000e+01   8.8750000e-03  -0.0000000e+00
   3.0000000e+01   8.8750000e-03  -4.9783550e-03
   3.1000000e+01   8.8750000e-03   2.7056277e-04
   3.2000000e+01   8.8750000e-03   0.0000000e+00
   3.3000000e+01   8.8750000e-03   0.0000000e+00
   3.4000000e+01   8.8750000e-03   2.9220779e-03
   3.5000000e+01   8.8750000e-03   0.0000000e+00
   3.6000000e+01   8.8750000e-03   0.0000000e+00
   3.7000000e+01   8.8750000e-03   0.0000000e+00
   3.8000000e+01   8.8750000e-03   0.0000000e+00
   3.9000000e+01   8.8750000e-03  -9.0367965e-03
   4.0000000e+01   8.8750000e-03  -0.0000000e+00
   4.1000000e+01   8.8750000e-03   5.4112554e-03
   4.2000000e+01   8.8750000e-03   0.0000000e+00
   4.3000000e+01   8.8750000e-03  -0.0000000e+00
   4.4000000e+01   8.8750000e-03  -0.0000000e+00
   4.5000000e+01   8.8750000e-03   1.0984848e-02
   4.6000000e+01   8.8750000e-03   0.0000000e+00
   4.7000000e+01   8.8750000e-03   2.0454545e-02
   4.8000000e+01   8.8750000e-03   0.0000000e+00
   4.9000000e+01   8.8750000e-03  -3.7337662e-03
   5.0000000e+01   8.8750000e-03   0.0000000e+00
   5.1000000e+01   8.8750000e-03   0.0000000e+00
   5.2000000e+01   8.8750000e-03   0.0000000e+00
   5.3000000e+01   8.8750000e-03   9.4155844e-03
   5.4000000e+01   8.8750000e-03   0.0000000e+00
   5.5000000e+01   8.8750000e-03  -1.5692641e-03
   5.6000000e+01   8.8750000e-03  -0.0000000e+00
   5.7000000e+01   8.8750000e-03  -0.0000000e+00
   5.8000000e+01   8.8750000e-03   0.0000000e+00
   5.9000000e+01   8.8750000e-03   5.5194805e-03
   6.0000000e+01   8.8750000e-03   0.0000000e+00
   6.1000000e+01   8.8750000e-03  -0.0000000e+00
   6.2000000e+01   8.8750000e-03  -3.2467532e-03
   6.3000000e+01   8.8750000e-03   0.0000000e+00
   6.4000000e+01   8.8750000e-03   0.0000000e+00
   6.5000000e+01   8.8750000e-03   0.0000000e+00
   6.6000000e+01   8.8750000e-03   1.8073593e-02
   6.7000000e+01   8.8750000e-03   0.0000000e+00
   6.8000000e+01   8.8750000e-03  -0.0000000e+00
   6.9000000e+01   8.8750000e-03  -1.1147186e-02
   7.0000000e+01   8.8750000e-03   0.0000000e+00
   7.1000000e+01   8.8750000e-03   2.1374459e-02
   7.2000000e+01   8.8750000e-03   0.0000000e+00
   7.3000000e+01   8.8750000e-03   2.3809524e-03
   7.4000000e+01   8.8750000e-03  -0.0000000e+00
   7.5000000e+01   8.8750000e-03   0.0000000e+00
   7.6000000e+01   8.8750000e-03   0.0000000e+00
   7.7000000e+01   8.8750000e-03   5.0865801e-03
   7.8000000e+01   8.8750000e-03  -0.0000000e+00
   7.9000000e+01   8.8750000e-03  -0.0000000e+00
   8.0000000e+01   8.8750000e-03   8.1168831e-03
   8.1000000e+01   8.8750000e-03   0.0000000e+00
   8.2000000e+01   8.8750000e-03   0.0000000e+00
   8.3000000e+01   8.8750000e-03   1.1958874e-02
   8.4000000e+01   8.8750000e-03   0.0000000e+00
   8.5000000e+01   8.8750000e-03   0.0000000e+00
   8.6000000e+01   8.8750000e-03  -0.0000000e+00
   8.7000000e+01   8.8750000e-03  -4.4372294e-03
   8.8000000e+01   8.8750000e-03  -2.7056277e-04
   8.9000000e+01   8.8750000e-03   0.0000000e+00
   9.0000000e+01   8.8750000e-03   0.0000000e+00
   9.1000000e+01   8.8750000e-03   0.0000000e+00
   9.2000000e+01   8.8750000e-03   7.0887446e-03
   9.3000000e+01   8.8750000e-03   0.0000000e+00
   9.4000000e+01   8.8750000e-03   0.0000000e+00
   9.5000000e+01   8.8750000e-03   1.7316017e-03
   9.6000000e+01   8.8750000e-03   0.0000000e+00
   9.7000000e+01   8.8750000e-03   0.0000000e+00
   9.8000000e+01   8.8750000e-03   0.0000000e+00
   9.9000000e+01   8.8750000e-03  -5.3571429e-03
   1.0000000e+02   8.8750000e-03  -0.0000000e+00
   1.0000000e+00   9.0000000e-03  -7.7922078e-03
   2.0000000e+00   9.0000000e-03  -0.0000000e+00
   3.0000000e+00   9.0000000e-03   0.0000000e+00
   4.0000000e+00   9.0000000e-03   0.0000000e+00
   5.0000000e+00   9.0000000e-03   1.0064935e-02
   6.0000000e+00   9.0000000e-03   0.0000000e+00
   7.0000000e+00   9.0000000e-03   0.0000000e+00
   8.0000000e+00   9.0000000e-03   0.0000000e+00
   9.0000000e+00   9.0000000e-03   8.7662338e-03
   1.0000000e+01   9.0000000e-03  -0.0000000e+00
   1.1000000e+01   9.0000000e-03  -4.2207792e-03
   1.2000000e+01   9.0000000e-03   0.0000000e+00
   1.3000000e+01   9.0000000e-03   6.9264069e-03
   1.4000000e+01   9.0000000e-03   0.0000000e+00
   1.5000000e+01   9.0000000e-03  -0.0000000e+00
   1.6000000e+01   9.0000000e-03   0.0000000e+00
   1.7000000e+01   9.0000000e-03   1.3203463e-02
   1.8000000e+01   9.0000000e-03   0.0000000e+00
   1.9000000e+01   9.0000000e-03   2.8950216e-02
   2.0000000e+01   9.0000000e-03   0.0000000e+00
   2.1000000e+01   9.0000000e-03   0.0000000e+00
   2.2000000e+01   9.0000000e-03   0.0000000e+00
   2.3000000e+01   9.0000000e-03   1.0497835e-02
   2.4000000e+01   9.0000000e-03   0.0000000e+00
   2.5000000e+01   9.0000000e-03   0.0000000e+00
   2.6000000e+01   9.0000000e-03   0.0000000e+00
   2.7000000e+01   9.0000000e-03   8.1168831e-04
   2.8000000e+01   9.0000000e-03   0.0000000e+00
   2.9000000e+01   9.0000000e-03   0.0000000e+00
   3.0000000e+01   9.0000000e-03   2.1753247e-02
   3.1000000e+01   9.0000000e-03   1.0335498e-02
   3.2000000e+01   9.0000000e-03  -0.0000000e+00
   3.3000000e+01   9.0000000e-03  -0.0000000e+00
   3.4000000e+01   9.0000000e-03   1.5692641e-03
   3.5000000e+01   9.0000000e-03   0.0000000e+00
   3.6000000e+01   9.0000000e-03  -0.0000000e+00
   3.7000000e+01   9.0000000e-03   0.0000000e+00
   3.8000000e+01   9.0000000e-03   0.0000000e+00
   3.9000000e+01   9.0000000e-03   1.7478355e-02
   4.0000000e+01   9.0000000e-03   0.0000000e+00
   4.1000000e+01   9.0000000e-03  -8.6038961e-03
   4.2000000e+01   9.0000000e-03  -0.0000000e+00
   4.3000000e+01   9.0000000e-03   0.0000000e+00
   4.4000000e+01   9.0000000e-03   0.0000000e+00
   4.5000000e+01   9.0000000e-03   1.1147186e-02
   4.6000000e+01   9.0000000e-03  -0.0000000e+00
   4.7000000e+01   9.0000000e-03  -3.6255411e-03
   4.8000000e+01   9.0000000e-03   0.0000000e+00
   4.9000000e+01   9.0000000e-03   1.8668831e-02
   5.0000000e+01   9.0000000e-03   0.0000000e+00
   5.1000000e+01   9.0000000e-03   0.0000000e+00
   5.2000000e+01   9.0000000e-03  -0.0000000e+00
   5.3000000e+01   9.0000000e-03  -5.3030303e-03
   5.4000000e+01   9.0000000e-03  -0.0000000e+00
   5.5000000e+01   9.0000000e-03   4.3290043e-04
   5.6000000e+01   9.0000000e-03   0.0000000e+00
   5.7000000e+01   9.0000000e-03   0.0000000e+00
   5.8000000e+01   9.0000000e-03   0.0000000e+00
   5.9000000e+01   9.0000000e-03  -3.3549784e-03
   6.0000000e+01   9.0000000e-03  -0.0000000e+00
   6.1000000e+01   9.0000000e-03   0.0000000e+00
   6.2000000e+01   9.0000000e-03   1.6233766e-02
   6.3000000e+01   9.0000000e-03   0.0000000e+00
   6.4000000e+01   9.0000000e-03   0.0000000e+00
   6.5000000e+01   9.0000000e-03  -0.0000000e+00
   6.6000000e+01   9.0000000e-03  -1.1038961e-02
   6.7000000e+01   9.0000000e-03  -0.0000000e+00
   6.8000000e+01   9.0000000e-03   0.0000000e+00
   6.9000000e+01   9.0000000e-03   1.0930736e-02
   7.0000000e+01   9.0000000e-03  -0.0000000e+00
   7.1000000e+01   9.0000000e-03  -1.1093074e-02
   7.2000000e+01   9.0000000e-03  -0.0000000e+00
   7.3000000e+01   9.0000000e-03   1.6450216e-02
   7.4000000e+01   9.0000000e-03   0.0000000e+00
   7.5000000e+01   9.0000000e-03   0.0000000e+00
   7.6000000e+01   9.0000000e-03  -0.0000000e+00
   7.7000000e+01   9.0000000e-03  -2.9220779e-03
   7.8000000e+01   9.0000000e-03   0.0000000e+00
   7.9000000e+01   9.0000000e-03   0.0000000e+00
   8.0000000e+01   9.0000000e-03   1.0984848e-02
   8.1000000e+01   9.0000000e-03   0.0000000e+00
   8.2000000e+01   9.0000000e-03   0.0000000e+00
   8.3000000e+01   9.0000000e-03  -7.0346320e-04
   8.4000000e+01   9.0000000e-03  -0.0000000e+00
   8.5000000e+01   9.0000000e-03  -0.0000000e+00
   8.6000000e+01   9.0000000e-03  -0.0000000e+00
   8.7000000e+01   9.0000000e-03   1.1904762e-02
   8.8000000e+01   9.0000000e-03   1.7261905e-02
   8.9000000e+01   9.0000000e-03   0.0000000e+00
   9.0000000e+01   9.0000000e-03   0.0000000e+00
   9.1000000e+01   9.0000000e-03   0.0000000e+00
   9.2000000e+01   9.0000000e-03   1.0281385e-03
   9.3000000e+01   9.0000000e-03   0.0000000e+00
   9.4000000e+01   9.0000000e-03   0.0000000e+00
   9.5000000e+01   9.0000000e-03  -9.1991342e-04
   9.6000000e+01   9.0000000e-03  -0.0000000e+00
   9.7000000e+01   9.0000000e-03  -0.0000000e+00
   9.8000000e+01   9.0000000e-03  -0.0000000e+00
   9.9000000e+01   9.0000000e-03   5.1406926e-03
   1.0000000e+02   9.0000000e-03   0.0000000e+00
   1.0000000e+00   9.1250000e-03   3.0898268e-02
   2.0000000e+00   9.1250000e-03   0.0000000e+00
   3.0000000e+00   9.1250000e-03   0.0000000e+00
   4.0000000e+00   9.1250000e-03   0.0000000e+00
   5.0000000e+00   9.1250000e-03   3.4848485e-02
   6.0000000e+00   9.1250000e-03   0.0000000e+00
   7.0000000e+00   9.1250000e-03   0.0000000e+00
   8.0000000e+00   9.1250000e-03   0.0000000e+00
   9.0000000e+00   9.1250000e-03   2.4621212e-02
   1.0000000e+01   9.1250000e-03   0.0000000e+00
   1.1000000e+01   9.1250000e-03   2.5595238e-02
   1.2000000e+01   9.1250000e-03   0.0000000e+00
   1.3000000e+01   9.1250000e-03   1.3474026e-02
   1.4000000e+01   9.1250000e-03   0.0000000e+00
   1.5000000e+01   9.1250000e-03   0.0000000e+00
   1.6000000e+01   9.1250000e-03   0.0000000e+00
   1.7000000e+01   9.1250000e-03   3.4253247e-02
   1.8000000e+01   9.1250000e-03   0.0000000e+00
   1.9000000e+01   9.1250000e-03   7.7922078e-03
   2.0000000e+01   9.1250000e-03   0.0000000e+00
   2.1000000e+01   9.1250000e-03   0.0000000e+00
   2.2000000e+01   9.1250000e-03   0.0000000e+00
   2.3000000e+01   9.1250000e-03   3.6147186e-02
   2.4000000e+01   9.1250000e-03   0.0000000e+00
   2.5000000e+01   9.1250000e-03   0.0000000e+00
   2.6000000e+01   9.1250000e-03   0.0000000e+00
   2.7000000e+01   9.1250000e-03   2.1915584e-02
   2.8000000e+01   9.1250000e-03   0.0000000e+00
   2.9000000e+01   9.1250000e-03   0.0000000e+00
   3.0000000e+01   9.1250000e-03   1.2283550e-02
   3.1000000e+01   9.1250000e-03   2.3593074e-02
   3.2000000e+01   9.1250000e-03   0.0000000e+00
   3.3000000e+01   9.1250000e-03   0.0000000e+00
   3.4000000e+01   9.1250000e-03   1.6612554e-02
   3.5000000e+01   9.1250000e-03   0.0000000e+00
   3.6000000e+01   9.1250000e-03   0.0000000e+00
   3.7000000e+01   9.1250000e-03   0.0000000e+00
   3.8000000e+01   9.1250000e-03   0.0000000e+00
   3.9000000e+01   9.1250000e-03   2.4837662e-02
   4.0000000e+01   9.1250000e-03   0.0000000e+00
   4.1000000e+01   9.1250000e-03   4.6049784e-02
   4.2000000e+01   9.1250000e-03   0.0000000e+00
   4.3000000e+01   9.1250000e-03   0.0000000e+00
   4.4000000e+01   9.1250000e-03   0.0000000e+00
   4.5000000e+01   9.1250000e-03   1.9913420e-02
   4.6000000e+01   9.1250000e-03   0.0000000e+00
   4.7000000e+01   9.1250000e-03   3.4415584e-02
   4.8000000e+01   9.1250000e-03   0.0000000e+00
   4.9000000e+01   9.1250000e-03   1.2987013e-02
   5.0000000e+01   9.1250000e-03   0.0000000e+00
   5.1000000e+01   9.1250000e-03   0.0000000e+00
   5.2000000e+01   9.1250000e-03   0.0000000e+00
   5.3000000e+01   9.1250000e-03   1.8831169e-02
   5.4000000e+01   9.1250000e-03   0.0000000e+00
   5.5000000e+01   9.1250000e-03   1.8777056e-02
   5.6000000e+01   9.1250000e-03   0.0000000e+00
   5.7000000e+01   9.1250000e-03   0.0000000e+00
   5.8000000e+01   9.1250000e-03   0.0000000e+00
   5.9000000e+01   9.1250000e-03   2.2673160e-02
   6.0000000e+01   9.1250000e-03   0.0000000e+00
   6.1000000e+01   9.1250000e-03   0.0000000e+00
   6.2000000e+01   9.1250000e-03   1.7207792e-02
   6.3000000e+01   9.1250000e-03   0.0000000e+00
   6.4000000e+01   9.1250000e-03   0.0000000e+00
   6.5000000e+01   9.1250000e-03   0.0000000e+00
   6.6000000e+01   9.1250000e-03   2.0508658e-02
   6.7000000e+01   9.1250000e-03   0.0000000e+00
   6.8000000e+01   9.1250000e-03   0.0000000e+00
   6.9000000e+01   9.1250000e-03   2.4350649e-03
   7.0000000e+01   9.1250000e-03   0.0000000e+00
   7.1000000e+01   9.1250000e-03   2.3430736e-02
   7.2000000e+01   9.1250000e-03   0.0000000e+00
   7.3000000e+01   9.1250000e-03   4.2207792e-03
   7.4000000e+01   9.1250000e-03   0.0000000e+00
   7.5000000e+01   9.1250000e-03   0.0000000e+00
   7.6000000e+01   9.1250000e-03   0.0000000e+00
   7.7000000e+01   9.1250000e-03   3.2629870e-02
   7.8000000e+01   9.1250000e-03   0.0000000e+00
   7.9000000e+01   9.1250000e-03   0.0000000e+00
   8.0000000e+01   9.1250000e-03   1.2229437e-02
   8.1000000e+01   9.1250000e-03   0.0000000e+00
   8.2000000e+01   9.1250000e-03   0.0000000e+00
   8.3000000e+01   9.1250000e-03   3.3008658e-03
   8.4000000e+01   9.1250000e-03   0.0000000e+00
   8.5000000e+01   9.1250000e-03   0.0000000e+00
   8.6000000e+01   9.1250000e-03   0.0000000e+00
   8.7000000e+01   9.1250000e-03   1.4285714e-02
   8.8000000e+01   9.1250000e-03   5.8982684e-03
   8.9000000e+01   9.1250000e-03   0.0000000e+00
   9.0000000e+01   9.1250000e-03   0.0000000e+00
   9.1000000e+01   9.1250000e-03   0.0000000e+00
   9.2000000e+01   9.1250000e-03   7.0346320e-03
   9.3000000e+01   9.1250000e-03   0.0000000e+00
   9.4000000e+01   9.1250000e-03   0.0000000e+00
   9.5000000e+01   9.1250000e-03   4.2207792e-03
   9.6000000e+01   9.1250000e-03   0.0000000e+00
   9.7000000e+01   9.1250000e-03   0.0000000e+00
   9.8000000e+01   9.1250000e-03   0.0000000e+00
   9.9000000e+01   9.1250000e-03  -1.5151515e-03
   1.0000000e+02   9.1250000e-03  -0.0000000e+00
   1.0000000e+00   9.2500000e-03   2.5432900e-03
   2.0000000e+00   9.2500000e-03   0.0000000e+00
   3.0000000e+00   9.2500000e-03   0.0000000e+00
   4.0000000e+00   9.2500000e-03   0.0000000e+00
   5.0000000e+00   9.2500000e-03   9.6320346e-03
   6.0000000e+00   9.2500000e-03  -0.0000000e+00
   7.0000000e+00   9.2500000e-03  -0.0000000e+00
   8.0000000e+00   9.2500000e-03  -0.0000000e+00
   9.0000000e+00   9.2500000e-03  -8.7662338e-03
   1.0000000e+01   9.2500000e-03  -0.0000000e+00
   1.1000000e+01   9.2500000e-03  -9.8484848e-03
   1.2000000e+01   9.2500000e-03   0.0000000e+00
   1.3000000e+01   9.2500000e-03   1.3961039e-02
   1.4000000e+01   9.2500000e-03   0.0000000e+00
   1.5000000e+01   9.2500000e-03   0.0000000e+00
   1.6000000e+01   9.2500000e-03   0.0000000e+00
   1.7000000e+01   9.2500000e-03  -5.1406926e-03
   1.8000000e+01   9.2500000e-03  -0.0000000e+00
   1.9000000e+01   9.2500000e-03   1.1363636e-02
   2.0000000e+01   9.2500000e-03   0.0000000e+00
   2.1000000e+01   9.2500000e-03   0.0000000e+00
   2.2000000e+01   9.2500000e-03  -0.0000000e+00
   2.3000000e+01   9.2500000e-03  -1.7857143e-03
   2.4000000e+01   9.2500000e-03   0.0000000e+00
   2.5000000e+01   9.2500000e-03   0.0000000e+00
   2.6000000e+01   9.2500000e-03   0.0000000e+00
   2.7000000e+01   9.2500000e-03   4.7077922e-03
   2.8000000e+01   9.2500000e-03  -0.0000000e+00
   2.9000000e+01   9.2500000e-03   0.0000000e+00
   3.0000000e+01   9.2500000e-03   6.0064935e-03
   3.1000000e+01   9.2500000e-03  -1.6233766e-04
   3.2000000e+01   9.2500000e-03  -0.0000000e+00
   3.3000000e+01   9.2500000e-03   0.0000000e+00
   3.4000000e+01   9.2500000e-03   1.4718615e-02
   3.5000000e+01   9.2500000e-03   0.0000000e+00
   3.6000000e+01   9.2500000e-03  -0.0000000e+00
   3.7000000e+01   9.2500000e-03  -0.0000000e+00
   3.8000000e+01   9.2500000e-03   0.0000000e+00
   3.9000000e+01   9.2500000e-03   1.9209957e-02
   4.0000000e+01   9.2500000e-03   0.0000000e+00
   4.1000000e+01   9.2500000e-03   2.1374459e-02
   4.2000000e+01   9.2500000e-03   0.0000000e+00
   4.3000000e+01   9.2500000e-03   0.0000000e+00
   4.4000000e+01   9.2500000e-03   0.0000000e+00
   4.5000000e+01   9.2500000e-03   1.4448052e-02
   4.6000000e+01   9.2500000e-03   0.0000000e+00
   4.7000000e+01   9.2500000e-03   1.6233766e-03
   4.8000000e+01   9.2500000e-03   0.0000000e+00
   4.9000000e+01   9.2500000e-03   7.6839827e-03
   5.0000000e+01   9.2500000e-03   0.0000000e+00
   5.1000000e+01   9.2500000e-03   0.0000000e+00
   5.2000000e+01   9.2500000e-03   0.0000000e+00
   5.3000000e+01   9.2500000e-03   7.0346320e-03
   5.4000000e+01   9.2500000e-03   0.0000000e+00
   5.5000000e+01   9.2500000e-03   3.0844156e-03
   5.6000000e+01   9.2500000e-03   0.0000000e+00
   5.7000000e+01   9.2500000e-03   0.0000000e+00
   5.8000000e+01   9.2500000e-03   0.0000000e+00
   5.9000000e+01   9.2500000e-03   2.0670996e-02
   6.0000000e+01   9.2500000e-03   0.0000000e+00
   6.1000000e+01   9.2500000e-03   0.0000000e+00
   6.2000000e+01   9.2500000e-03   5.1948052e-03
   6.3000000e+01   9.2500000e-03   0.0000000e+00
   6.4000000e+01   9.2500000e-03   0.0000000e+00
   6.5000000e+01   9.2500000e-03   0.0000000e+00
   6.6000000e+01   9.2500000e-03   2.9761905e-03
   6.7000000e+01   9.2500000e-03   0.0000000e+00
   6.8000000e+01   9.2500000e-03   0.0000000e+00
   6.9000000e+01   9.2500000e-03   2.1428571e-02
   7.0000000e+01   9.2500000e-03   0.0000000e+00
   7.1000000e+01   9.2500000e-03   1.2445887e-03
   7.2000000e+01   9.2500000e-03   0.0000000e+00
   7.3000000e+01   9.2500000e-03   2.0454545e-02
   7.4000000e+01   9.2500000e-03   0.0000000e+00
   7.5000000e+01   9.2500000e-03   0.0000000e+00
   7.6000000e+01   9.2500000e-03   0.0000000e+00
   7.7000000e+01   9.2500000e-03   2.1969697e-02
   7.8000000e+01   9.2500000e-03   0.0000000e+00
   7.9000000e+01   9.2500000e-03   0.0000000e+00
   8.0000000e+01   9.2500000e-03   4.3831169e-03
   8.1000000e+01   9.2500000e-03   0.0000000e+00
   8.2000000e+01   9.2500000e-03   0.0000000e+00
   8.3000000e+01   9.2500000e-03   2.6785714e-02
   8.4000000e+01   9.2500000e-03   0.0000000e+00
   8.5000000e+01   9.2500000e-03   0.0000000e+00
   8.6000000e+01   9.2500000e-03   0.0000000e+00
   8.7000000e+01   9.2500000e-03   1.1904762e-02
   8.8000000e+01   9.2500000e-03   1.5692641e-02
   8.9000000e+01   9.2500000e-03   0.0000000e+00
   9.0000000e+01   9.2500000e-03   0.0000000e+00
   9.1000000e+01   9.2500000e-03   0.0000000e+00
   9.2000000e+01   9.2500000e-03   1.0010823e-02
   9.3000000e+01   9.2500000e-03   0.0000000e+00
   9.4000000e+01   9.2500000e-03   0.0000000e+00
   9.5000000e+01   9.2500000e-03   1.1958874e-02
   9.6000000e+01   9.2500000e-03   0.0000000e+00
   9.7000000e+01   9.2500000e-03   0.0000000e+00
   9.8000000e+01   9.2500000e-03   0.0000000e+00
   9.9000000e+01   9.2500000e-03   2.1103896e-02
   1.0000000e+02   9.2500000e-03   0.0000000e+00
   1.0000000e+00   9.3750000e-03   4.3073593e-02
   2.0000000e+00   9.3750000e-03   0.0000000e+00
   3.0000000e+00   9.3750000e-03   0.0000000e+00
   4.0000000e+00   9.3750000e-03   0.0000000e+00
   5.0000000e+00   9.3750000e-03  -9.1991342e-04
   6.0000000e+00   9.3750000e-03   0.0000000e+00
   7.0000000e+00   9.3750000e-03   0.0000000e+00
   8.0000000e+00   9.3750000e-03   0.0000000e+00
   9.0000000e+00   9.3750000e-03   7.3051948e-03
   1.0000000e+01   9.3750000e-03   0.0000000e+00
   1.1000000e+01   9.3750000e-03   2.2294372e-02
   1.2000000e+01   9.3750000e-03   0.0000000e+00
   1.3000000e+01   9.3750000e-03   1.1742424e-02
   1.4000000e+01   9.3750000e-03  -0.0000000e+00
   1.5000000e+01   9.3750000e-03  -0.0000000e+00
   1.6000000e+01   9.3750000e-03  -0.0000000e+00
   1.7000000e+01   9.3750000e-03   7.3051948e-03
   1.8000000e+01   9.3750000e-03   0.0000000e+00
   1.9000000e+01   9.3750000e-03   2.4891775e-03
   2.0000000e+01   9.3750000e-03  -0.0000000e+00
   2.1000000e+01   9.3750000e-03  -0.0000000e+00
   2.2000000e+01   9.3750000e-03   0.0000000e+00
   2.3000000e+01   9.3750000e-03   4.9242424e-03
   2.4000000e+01   9.3750000e-03  -0.0000000e+00
   2.5000000e+01   9.3750000e-03  -0.0000000e+00
   2.6000000e+01   9.3750000e-03  -0.0000000e+00
   2.7000000e+01   9.3750000e-03   9.2532468e-03
   2.8000000e+01   9.3750000e-03   0.0000000e+00
   2.9000000e+01   9.3750000e-03   0.0000000e+00
   3.0000000e+01   9.3750000e-03  -5.4653680e-03
   3.1000000e+01   9.3750000e-03  -6.4935065e-04
   3.2000000e+01   9.3750000e-03   0.0000000e+00
   3.3000000e+01   9.3750000e-03  -0.0000000e+00
   3.4000000e+01   9.3750000e-03  -5.3030303e-03
   3.5000000e+01   9.3750000e-03   0.0000000e+00
   3.6000000e+01   9.3750000e-03   0.0000000e+00
   3.7000000e+01   9.3750000e-03   0.0000000e+00
   3.8000000e+01   9.3750000e-03   0.0000000e+00
   3.9000000e+01   9.3750000e-03   3.7878788e-04
   4.0000000e+01   9.3750000e-03  -0.0000000e+00
   4.1000000e+01   9.3750000e-03   0.0000000e+00
   4.2000000e+01   9.3750000e-03   0.0000000e+00
   4.3000000e+01   9.3750000e-03   0.0000000e+00
   4.4000000e+01   9.3750000e-03   0.0000000e+00
   4.5000000e+01   9.3750000e-03   1.6017316e-02
   4.6000000e+01   9.3750000e-03   0.0000000e+00
   4.7000000e+01   9.3750000e-03  -5.4112554e-05
   4.8000000e+01   9.3750000e-03  -0.0000000e+00
   4.9000000e+01   9.3750000e-03  -2.1103896e-03
   5.0000000e+01   9.3750000e-03   0.0000000e+00
   5.1000000e+01   9.3750000e-03   0.0000000e+00
   5.2000000e+01   9.3750000e-03  -0.0000000e+00
   5.3000000e+01   9.3750000e-03   0.0000000e+00
   5.4000000e+01   9.3750000e-03   0.0000000e+00
   5.5000000e+01   9.3750000e-03   1.5043290e-02
   5.6000000e+01   9.3750000e-03   0.0000000e+00
   5.7000000e+01   9.3750000e-03   0.0000000e+00
   5.8000000e+01   9.3750000e-03  -0.0000000e+00
   5.9000000e+01   9.3750000e-03  -5.0865801e-03
   6.0000000e+01   9.3750000e-03  -0.0000000e+00
   6.1000000e+01   9.3750000e-03   0.0000000e+00
   6.2000000e+01   9.3750000e-03   3.5173160e-03
   6.3000000e+01   9.3750000e-03  -0.0000000e+00
   6.4000000e+01   9.3750000e-03  -0.0000000e+00
   6.5000000e+01   9.3750000e-03   0.0000000e+00
   6.6000000e+01   9.3750000e-03   9.6861472e-03
   6.7000000e+01   9.3750000e-03   0.0000000e+00
   6.8000000e+01   9.3750000e-03  -0.0000000e+00
   6.9000000e+01   9.3750000e-03  -6.4393939e-03
   7.0000000e+01   9.3750000e-03   0.0000000e+00
   7.1000000e+01   9.3750000e-03   1.8885281e-02
   7.2000000e+01   9.3750000e-03   0.0000000e+00
   7.3000000e+01   9.3750000e-03   1.3419913e-02
   7.4000000e+01   9.3750000e-03   0.0000000e+00
   7.5000000e+01   9.3750000e-03   0.0000000e+00
   7.6000000e+01   9.3750000e-03   0.0000000e+00
   7.7000000e+01   9.3750000e-03  -4.0043290e-03
   7.8000000e+01   9.3750000e-03  -0.0000000e+00
   7.9000000e+01   9.3750000e-03   0.0000000e+00
   8.0000000e+01   9.3750000e-03   2.8300866e-02
   8.1000000e+01   9.3750000e-03   0.0000000e+00
   8.2000000e+01   9.3750000e-03   0.0000000e+00
   8.3000000e+01   9.3750000e-03   5.0324675e-03
   8.4000000e+01   9.3750000e-03   0.0000000e+00
   8.5000000e+01   9.3750000e-03   0.0000000e+00
   8.6000000e+01   9.3750000e-03   0.0000000e+00
   8.7000000e+01   9.3750000e-03   4.1125541e-03
   8.8000000e+01   9.3750000e-03  -2.1645022e-04
   8.9000000e+01   9.3750000e-03  -0.0000000e+00
   9.0000000e+01   9.3750000e-03  -0.0000000e+00
   9.1000000e+01   9.3750000e-03   0.0000000e+00
   9.2000000e+01   9.3750000e-03   3.6255411e-03
   9.3000000e+01   9.3750000e-03   0.0000000e+00
   9.4000000e+01   9.3750000e-03   0.0000000e+00
   9.5000000e+01   9.3750000e-03   1.2337662e-02
   9.6000000e+01   9.3750000e-03   0.0000000e+00
   9.7000000e+01   9.3750000e-03   0.0000000e+00
   9.8000000e+01   9.3750000e-03   0.0000000e+00
   9.9000000e+01   9.3750000e-03   7.6839827e-03
   1.0000000e+02   9.3750000e-03   0.0000000e+00
   1.0000000e+00   9.5000000e-03   4.8160173e-03
   2.0000000e+00   9.5000000e-03   0.0000000e+00
   3.0000000e+00   9.5000000e-03   0.0000000e+00
   4.0000000e+00   9.5000000e-03   0.0000000e+00
   5.0000000e+00   9.5000000e-03   9.4696970e-03
   6.0000000e+00   9.5000000e-03   0.0000000e+00
   7.0000000e+00   9.5000000e-03   0.0000000e+00
   8.0000000e+00   9.5000000e-03   0.0000000e+00
   9.0000000e+00   9.5000000e-03   8.8203463e-03
   1.0000000e+01   9.5000000e-03   0.0000000e+00
   1.1000000e+01   9.5000000e-03   3.6796537e-03
   1.2000000e+01   9.5000000e-03  -0.0000000e+00
   1.3000000e+01   9.5000000e-03  -5.8441558e-03
   1.4000000e+01   9.5000000e-03   0.0000000e+00
   1.5000000e+01   9.5000000e-03   0.0000000e+00
   1.6000000e+01   9.5000000e-03   0.0000000e+00
   1.7000000e+01   9.5000000e-03   7.3593074e-03
   1.8000000e+01   9.5000000e-03   0.0000000e+00
   1.9000000e+01   9.5000000e-03   3.4090909e-03
   2.0000000e+01   9.5000000e-03   0.0000000e+00
   2.1000000e+01   9.5000000e-03   0.0000000e+00
   2.2000000e+01   9.5000000e-03   0.0000000e+00
   2.3000000e+01   9.5000000e-03  -2.1645022e-04
   2.4000000e+01   9.5000000e-03   0.0000000e+00
   2.5000000e+01   9.5000000e-03   0.0000000e+00
   2.6000000e+01   9.5000000e-03   0.0000000e+00
   2.7000000e+01   9.5000000e-03  -3.7878788e-03
   2.8000000e+01   9.5000000e-03   0.0000000e+00
   2.9000000e+01   9.5000000e-03   0.0000000e+00
   3.0000000e+01   9.5000000e-03   1.7207792e-02
   3.1000000e+01   9.5000000e-03   5.7359307e-03
   3.2000000e+01   9.5000000e-03  -0.0000000e+00
   3.3000000e+01   9.5000000e-03   0.0000000e+00
   3.4000000e+01   9.5000000e-03   1.5259740e-02
   3.5000000e+01   9.5000000e-03   0.0000000e+00
   3.6000000e+01   9.5000000e-03   0.0000000e+00
   3.7000000e+01   9.5000000e-03  -0.0000000e+00
   3.8000000e+01   9.5000000e-03   0.0000000e+00
   3.9000000e+01   9.5000000e-03   1.6666667e-02
   4.0000000e+01   9.5000000e-03   0.0000000e+00
   4.1000000e+01   9.5000000e-03   1.5476190e-02
   4.2000000e+01   9.5000000e-03   0.0000000e+00
   4.3000000e+01   9.5000000e-03  -0.0000000e+00
   4.4000000e+01   9.5000000e-03   0.0000000e+00
   4.5000000e+01   9.5000000e-03   7.5216450e-03
   4.6000000e+01   9.5000000e-03   0.0000000e+00
   4.7000000e+01   9.5000000e-03   1.6774892e-02
   4.8000000e+01   9.5000000e-03   0.0000000e+00
   4.9000000e+01   9.5000000e-03   5.3030303e-03
   5.0000000e+01   9.5000000e-03  -0.0000000e+00
   5.1000000e+01   9.5000000e-03   0.0000000e+00
   5.2000000e+01   9.5000000e-03   0.0000000e+00
   5.3000000e+01   9.5000000e-03   1.4502165e-02
   5.4000000e+01   9.5000000e-03   0.0000000e+00
   5.5000000e+01   9.5000000e-03   6.8181818e-03
   5.6000000e+01   9.5000000e-03  -0.0000000e+00
   5.7000000e+01   9.5000000e-03  -0.0000000e+00
   5.8000000e+01   9.5000000e-03   0.0000000e+00
   5.9000000e+01   9.5000000e-03   3.7337662e-03
   6.0000000e+01   9.5000000e-03   0.0000000e+00
   6.1000000e+01   9.5000000e-03  -0.0000000e+00
   6.2000000e+01   9.5000000e-03  -1.0822511e-04
   6.3000000e+01   9.5000000e-03   0.0000000e+00
   6.4000000e+01   9.5000000e-03   0.0000000e+00
   6.5000000e+01   9.5000000e-03   0.0000000e+00
   6.6000000e+01   9.5000000e-03  -3.7878788e-03
   6.7000000e+01   9.5000000e-03  -0.0000000e+00
   6.8000000e+01   9.5000000e-03   0.0000000e+00
   6.9000000e+01   9.5000000e-03   2.0508658e-02
   7.0000000e+01   9.5000000e-03   0.0000000e+00
   7.1000000e+01   9.5000000e-03   6.2770563e-03
   7.2000000e+01   9.5000000e-03   0.0000000e+00
   7.3000000e+01   9.5000000e-03   2.8138528e-03
   7.4000000e+01   9.5000000e-03  -0.0000000e+00
   7.5000000e+01   9.5000000e-03  -0.0000000e+00
   7.6000000e+01   9.5000000e-03  -0.0000000e+00
   7.7000000e+01   9.5000000e-03   7.6839827e-03
   7.8000000e+01   9.5000000e-03   0.0000000e+00
   7.9000000e+01   9.5000000e-03   0.0000000e+00
   8.0000000e+01   9.5000000e-03   7.4675325e-03
   8.1000000e+01   9.5000000e-03   0.0000000e+00
   8.2000000e+01   9.5000000e-03   0.0000000e+00
   8.3000000e+01   9.5000000e-03   1.2608225e-02
   8.4000000e+01   9.5000000e-03   0.0000000e+00
   8.5000000e+01   9.5000000e-03  -0.0000000e+00
   8.6000000e+01   9.5000000e-03  -0.0000000e+00
   8.7000000e+01   9.5000000e-03   5.5194805e-03
   8.8000000e+01   9.5000000e-03   1.0173160e-02
   8.9000000e+01   9.5000000e-03   0.0000000e+00
   9.0000000e+01   9.5000000e-03   0.0000000e+00
   9.1000000e+01   9.5000000e-03   0.0000000e+00
   9.2000000e+01   9.5000000e-03   1.7316017e-02
   9.3000000e+01   9.5000000e-03   0.0000000e+00
   9.4000000e+01   9.5000000e-03   0.0000000e+00
   9.5000000e+01   9.5000000e-03   8.6038961e-03
   9.6000000e+01   9.5000000e-03   0.0000000e+00
   9.7000000e+01   9.5000000e-03   0.0000000e+00
   9.8000000e+01   9.5000000e-03   0.0000000e+00
   9.9000000e+01   9.5000000e-03   7.4675325e-03
   1.0000000e+02   9.5000000e-03   0.0000000e+00
   1.0000000e+00   9.6250000e-03   4.7077922e-03
   2.0000000e+00   9.6250000e-03   0.0000000e+00
   3.0000000e+00   9.6250000e-03   0.0000000e+00
   4.0000000e+00   9.6250000e-03   0.0000000e+00
   5.0000000e+00   9.6250000e-03   1.5097403e-02
   6.0000000e+00   9.6250000e-03   0.0000000e+00
   7.0000000e+00   9.6250000e-03   0.0000000e+00
   8.0000000e+00   9.6250000e-03   0.0000000e+00
   9.0000000e+00   9.6250000e-03   1.8019481e-02
   1.0000000e+01   9.6250000e-03   0.0000000e+00
   1.1000000e+01   9.6250000e-03  -1.2445887e-03
   1.2000000e+01   9.6250000e-03   0.0000000e+00
   1.3000000e+01   9.6250000e-03   1.1688312e-02
   1.4000000e+01   9.6250000e-03   0.0000000e+00
   1.5000000e+01   9.6250000e-03   0.0000000e+00
   1.6000000e+01   9.6250000e-03  -0.0000000e+00
   1.7000000e+01   9.6250000e-03  -2.7056277e-03
   1.8000000e+01   9.6250000e-03   0.0000000e+00
   1.9000000e+01   9.6250000e-03   1.2445887e-03
   2.0000000e+01   9.6250000e-03  -0.0000000e+00
   2.1000000e+01   9.6250000e-03  -0.0000000e+00
   2.2000000e+01   9.6250000e-03   0.0000000e+00
   2.3000000e+01   9.6250000e-03   0.0000000e+00
   2.4000000e+01   9.6250000e-03  -0.0000000e+00
   2.5000000e+01   9.6250000e-03  -0.0000000e+00
   2.6000000e+01   9.6250000e-03  -0.0000000e+00
   2.7000000e+01   9.6250000e-03   3.4090909e-03
   2.8000000e+01   9.6250000e-03  -0.0000000e+00
   2.9000000e+01   9.6250000e-03  -0.0000000e+00
   3.0000000e+01   9.6250000e-03  -7.9545455e-03
   3.1000000e+01   9.6250000e-03   1.2337662e-02
   3.2000000e+01   9.6250000e-03   0.0000000e+00
   3.3000000e+01   9.6250000e-03   0.0000000e+00
   3.4000000e+01   9.6250000e-03   8.6580087e-03
   3.5000000e+01   9.6250000e-03  -0.0000000e+00
   3.6000000e+01   9.6250000e-03   0.0000000e+00
   3.7000000e+01   9.6250000e-03   0.0000000e+00
   3.8000000e+01   9.6250000e-03   0.0000000e+00
   3.9000000e+01   9.6250000e-03   1.5638528e-02
   4.0000000e+01   9.6250000e-03   0.0000000e+00
   4.1000000e+01   9.6250000e-03   3.9502165e-03
   4.2000000e+01   9.6250000e-03   0.0000000e+00
   4.3000000e+01   9.6250000e-03  -0.0000000e+00
   4.4000000e+01   9.6250000e-03  -0.0000000e+00
   4.5000000e+01   9.6250000e-03  -1.6233766e-04
   4.6000000e+01   9.6250000e-03   0.0000000e+00
   4.7000000e+01   9.6250000e-03   1.1850649e-02
   4.8000000e+01   9.6250000e-03   0.0000000e+00
   4.9000000e+01   9.6250000e-03   1.5367965e-02
   5.0000000e+01   9.6250000e-03   0.0000000e+00
   5.1000000e+01   9.6250000e-03   0.0000000e+00
   5.2000000e+01   9.6250000e-03   0.0000000e+00
   5.3000000e+01   9.6250000e-03   6.2770563e-03
   5.4000000e+01   9.6250000e-03  -0.0000000e+00
   5.5000000e+01   9.6250000e-03  -3.0844156e-03
   5.6000000e+01   9.6250000e-03  -0.0000000e+00
   5.7000000e+01   9.6250000e-03   0.0000000e+00
   5.8000000e+01   9.6250000e-03   0.0000000e+00
   5.9000000e+01   9.6250000e-03  -3.7878788e-04
   6.0000000e+01   9.6250000e-03   0.0000000e+00
   6.1000000e+01   9.6250000e-03   0.0000000e+00
   6.2000000e+01   9.6250000e-03   4.2207792e-03
   6.3000000e+01   9.6250000e-03  -0.0000000e+00
   6.4000000e+01   9.6250000e-03  -0.0000000e+00
   6.5000000e+01   9.6250000e-03   0.0000000e+00
   6.6000000e+01   9.6250000e-03   1.2878788e-02
   6.7000000e+01   9.6250000e-03   0.0000000e+00
   6.8000000e+01   9.6250000e-03   0.0000000e+00
   6.9000000e+01   9.6250000e-03   2.8138528e-03
   7.0000000e+01   9.6250000e-03   0.0000000e+00
   7.1000000e+01   9.6250000e-03   4.4372294e-03
   7.2000000e+01   9.6250000e-03   0.0000000e+00
   7.3000000e+01   9.6250000e-03  -5.0324675e-03
   7.4000000e+01   9.6250000e-03  -0.0000000e+00
   7.5000000e+01   9.6250000e-03   0.0000000e+00
   7.6000000e+01   9.6250000e-03   0.0000000e+00
   7.7000000e+01   9.6250000e-03   1.1363636e-02
   7.8000000e+01   9.6250000e-03   0.0000000e+00
   7.9000000e+01   9.6250000e-03  -0.0000000e+00
   8.0000000e+01   9.6250000e-03   5.4112554e-05
   8.1000000e+01   9.6250000e-03   0.0000000e+00
   8.2000000e+01   9.6250000e-03   0.0000000e+00
   8.3000000e+01   9.6250000e-03   1.0010823e-02
   8.4000000e+01   9.6250000e-03   0.0000000e+00
   8.5000000e+01   9.6250000e-03   0.0000000e+00
   8.6000000e+01   9.6250000e-03   0.0000000e+00
   8.7000000e+01   9.6250000e-03   4.6536797e-03
   8.8000000e+01   9.6250000e-03   1.4069264e-03
   8.9000000e+01   9.6250000e-03   0.0000000e+00
   9.0000000e+01   9.6250000e-03   0.0000000e+00
   9.1000000e+01   9.6250000e-03  -0.0000000e+00
   9.2000000e+01   9.6250000e-03  -5.4653680e-03
   9.3000000e+01   9.6250000e-03  -0.0000000e+00
   9.4000000e+01   9.6250000e-03  -0.0000000e+00
   9.5000000e+01   9.6250000e-03  -3.7878788e-03
   9.6000000e+01   9.6250000e-03  -0.0000000e+00
   9.7000000e+01   9.6250000e-03   0.0000000e+00
   9.8000000e+01   9.6250000e-03  -0.0000000e+00
   9.9000000e+01   9.6250000e-03  -5.1948052e-03
   1.0000000e+02   9.6250000e-03  -0.0000000e+00
   1.0000000e+00   9.7500000e-03  -9.1450216e-03
   2.0000000e+00   9.7500000e-03  -0.0000000e+00
   3.0000000e+00   9.7500000e-03  -0.0000000e+00
   4.0000000e+00   9.7500000e-03   0.0000000e+00
   5.0000000e+00   9.7500000e-03   2.6136364e-02
   6.0000000e+00   9.7500000e-03   0.0000000e+00
   7.0000000e+00   9.7500000e-03   0.0000000e+00
   8.0000000e+00   9.7500000e-03   0.0000000e+00
   9.0000000e+00   9.7500000e-03  -4.2207792e-03
   1.0000000e+01   9.7500000e-03   0.0000000e+00
   1.1000000e+01   9.7500000e-03   1.2932900e-02
   1.2000000e+01   9.7500000e-03   0.0000000e+00
   1.3000000e+01   9.7500000e-03   1.3528139e-03
   1.4000000e+01   9.7500000e-03  -0.0000000e+00
   1.5000000e+01   9.7500000e-03   0.0000000e+00
   1.6000000e+01   9.7500000e-03   0.0000000e+00
   1.7000000e+01   9.7500000e-03   7.5216450e-03
   1.8000000e+01   9.7500000e-03   0.0000000e+00
   1.9000000e+01   9.7500000e-03   2.3809524e-03
   2.0000000e+01   9.7500000e-03   0.0000000e+00
   2.1000000e+01   9.7500000e-03   0.0000000e+00
   2.2000000e+01   9.7500000e-03  -0.0000000e+00
   2.3000000e+01   9.7500000e-03  -2.1645022e-04
   2.4000000e+01   9.7500000e-03   0.0000000e+00
   2.5000000e+01   9.7500000e-03   0.0000000e+00
   2.6000000e+01   9.7500000e-03   0.0000000e+00
   2.7000000e+01   9.7500000e-03  -4.7619048e-03
   2.8000000e+01   9.7500000e-03   0.0000000e+00
   2.9000000e+01   9.7500000e-03   0.0000000e+00
   3.0000000e+01   9.7500000e-03   2.4837662e-02
   3.1000000e+01   9.7500000e-03   1.4015152e-02
   3.2000000e+01   9.7500000e-03  -0.0000000e+00
   3.3000000e+01   9.7500000e-03  -0.0000000e+00
   3.4000000e+01   9.7500000e-03   1.1904762e-02
   3.5000000e+01   9.7500000e-03   0.0000000e+00
   3.6000000e+01   9.7500000e-03   0.0000000e+00
   3.7000000e+01   9.7500000e-03   0.0000000e+00
   3.8000000e+01   9.7500000e-03  -0.0000000e+00
   3.9000000e+01   9.7500000e-03  -4.5454545e-03
   4.0000000e+01   9.7500000e-03   0.0000000e+00
   4.1000000e+01   9.7500000e-03   6.3311688e-03
   4.2000000e+01   9.7500000e-03   0.0000000e+00
   4.3000000e+01   9.7500000e-03   0.0000000e+00
   4.4000000e+01   9.7500000e-03   0.0000000e+00
   4.5000000e+01   9.7500000e-03   2.2727273e-03
   4.6000000e+01   9.7500000e-03  -0.0000000e+00
   4.7000000e+01   9.7500000e-03  -3.9502165e-03
   4.8000000e+01   9.7500000e-03   0.0000000e+00
   4.9000000e+01   9.7500000e-03   2.7002165e-02
   5.0000000e+01   9.7500000e-03   0.0000000e+00
   5.1000000e+01   9.7500000e-03   0.0000000e+00
   5.2000000e+01   9.7500000e-03   0.0000000e+00
   5.3000000e+01   9.7500000e-03  -4.3831169e-03
   5.4000000e+01   9.7500000e-03  -0.0000000e+00
   5.5000000e+01   9.7500000e-03   2.3268398e-03
   5.6000000e+01   9.7500000e-03   0.0000000e+00
   5.7000000e+01   9.7500000e-03   0.0000000e+00
   5.8000000e+01   9.7500000e-03   0.0000000e+00
   5.9000000e+01   9.7500000e-03   3.5173160e-03
   6.0000000e+01   9.7500000e-03   0.0000000e+00
   6.1000000e+01   9.7500000e-03   0.0000000e+00
   6.2000000e+01   9.7500000e-03   2.1645022e-04
   6.3000000e+01   9.7500000e-03   0.0000000e+00
   6.4000000e+01   9.7500000e-03   0.0000000e+00
   6.5000000e+01   9.7500000e-03   0.0000000e+00
   6.6000000e+01   9.7500000e-03   1.1471861e-02
   6.7000000e+01   9.7500000e-03   0.0000000e+00
   6.8000000e+01   9.7500000e-03   0.0000000e+00
   6.9000000e+01   9.7500000e-03   4.7619048e-03
   7.0000000e+01   9.7500000e-03  -0.0000000e+00
   7.1000000e+01   9.7500000e-03  -7.5757576e-03
   7.2000000e+01   9.7500000e-03  -0.0000000e+00
   7.3000000e+01   9.7500000e-03   1.1038961e-02
   7.4000000e+01   9.7500000e-03   0.0000000e+00
   7.5000000e+01   9.7500000e-03   0.0000000e+00
   7.6000000e+01   9.7500000e-03   0.0000000e+00
   7.7000000e+01   9.7500000e-03   4.5454545e-03
   7.8000000e+01   9.7500000e-03   0.0000000e+00
   7.9000000e+01   9.7500000e-03   0.0000000e+00
   8.0000000e+01   9.7500000e-03   1.2500000e-02
   8.1000000e+01   9.7500000e-03   0.0000000e+00
   8.2000000e+01   9.7500000e-03   0.0000000e+00
   8.3000000e+01   9.7500000e-03   6.2770563e-03
   8.4000000e+01   9.7500000e-03   0.0000000e+00
   8.5000000e+01   9.7500000e-03   0.0000000e+00
   8.6000000e+01   9.7500000e-03   0.0000000e+00
   8.7000000e+01   9.7500000e-03   1.3798701e-02
   8.8000000e+01   9.7500000e-03   9.7402597e-03
   8.9000000e+01   9.7500000e-03   0.0000000e+00
   9.0000000e+01   9.7500000e-03   0.0000000e+00
   9.1000000e+01   9.7500000e-03   0.0000000e+00
   9.2000000e+01   9.7500000e-03   5.6818182e-03
   9.3000000e+01   9.7500000e-03   0.0000000e+00
   9.4000000e+01   9.7500000e-03   0.0000000e+00
   9.5000000e+01   9.7500000e-03   3.6255411e-03
   9.6000000e+01   9.7500000e-03   0.0000000e+00
   9.7000000e+01   9.7500000e-03  -0.0000000e+00
   9.8000000e+01   9.7500000e-03   0.0000000e+00
   9.9000000e+01   9.7500000e-03   5.1406926e-03
   1.0000000e+02   9.7500000e-03   0.0000000e+00
   1.0000000e+00   9.8750000e-03   1.9696970e-02
   2.0000000e+00   9.8750000e-03   0.0000000e+00
   3.0000000e+00   9.8750000e-03   0.0000000e+00
   4.0000000e+00   9.8750000e-03   0.0000000e+00
   5.0000000e+00   9.8750000e-03  -5.0324675e-03
   6.0000000e+00   9.8750000e-03  -0.0000000e+00
   7.0000000e+00   9.8750000e-03   0.0000000e+00
   8.0000000e+00   9.8750000e-03   0.0000000e+00
   9.0000000e+00   9.8750000e-03   3.6958874e-02
   1.0000000e+01   9.8750000e-03   0.0000000e+00
   1.1000000e+01   9.8750000e-03   1.3311688e-02
   1.2000000e+01   9.8750000e-03   0.0000000e+00
   1.3000000e+01   9.8750000e-03   7.1428571e-03
   1.4000000e+01   9.8750000e-03   0.0000000e+00
   1.5000000e+01   9.8750000e-03   0.0000000e+00
   1.6000000e+01   9.8750000e-03  -0.0000000e+00
   1.7000000e+01   9.8750000e-03  -4.0584416e-03
   1.8000000e+01   9.8750000e-03  -0.0000000e+00
   1.9000000e+01   9.8750000e-03  -2.4350649e-03
   2.0000000e+01   9.8750000e-03  -0.0000000e+00
   2.1000000e+01   9.8750000e-03  -0.0000000e+00
   2.2000000e+01   9.8750000e-03   0.0000000e+00
   2.3000000e+01   9.8750000e-03   7.0346320e-04
   2.4000000e+01   9.8750000e-03  -0.0000000e+00
   2.5000000e+01   9.8750000e-03  -0.0000000e+00
   2.6000000e+01   9.8750000e-03  -0.0000000e+00
   2.7000000e+01   9.8750000e-03   1.5151515e-02
   2.8000000e+01   9.8750000e-03   0.0000000e+00
   2.9000000e+01   9.8750000e-03   0.0000000e+00
   3.0000000e+01   9.8750000e-03  -6.5476190e-03
   3.1000000e+01   9.8750000e-03  -4.9242424e-03
   3.2000000e+01   9.8750000e-03   0.0000000e+00
   3.3000000e+01   9.8750000e-03   0.0000000e+00
   3.4000000e+01   9.8750000e-03   1.3257576e-02
   3.5000000e+01   9.8750000e-03   0.0000000e+00
   3.6000000e+01   9.8750000e-03   0.0000000e+00
   3.7000000e+01   9.8750000e-03   0.0000000e+00
   3.8000000e+01   9.8750000e-03   0.0000000e+00
   3.9000000e+01   9.8750000e-03   1.5151515e-03
   4.0000000e+01   9.8750000e-03  -0.0000000e+00
   4.1000000e+01   9.8750000e-03  -8.6580087e-04
   4.2000000e+01   9.8750000e-03   0.0000000e+00
   4.3000000e+01   9.8750000e-03   0.0000000e+00
   4.4000000e+01   9.8750000e-03   0.0000000e+00
   4.5000000e+01   9.8750000e-03   1.3852814e-02
   4.6000000e+01   9.8750000e-03   0.0000000e+00
   4.7000000e+01   9.8750000e-03   2.3593074e-02
   4.8000000e+01   9.8750000e-03   0.0000000e+00
   4.9000000e+01   9.8750000e-03  -8.7662338e-03
   5.0000000e+01   9.8750000e-03  -0.0000000e+00
   5.1000000e+01   9.8750000e-03   0.0000000e+00
   5.2000000e+01   9.8750000e-03   0.0000000e+00
   5.3000000e+01   9.8750000e-03   2.5432900e-02
   5.4000000e+01   9.8750000e-03   0.0000000e+00
   5.5000000e+01   9.8750000e-03   2.2186147e-03
   5.6000000e+01   9.8750000e-03  -0.0000000e+00
   5.7000000e+01   9.8750000e-03   0.0000000e+00
   5.8000000e+01   9.8750000e-03   0.0000000e+00
   5.9000000e+01   9.8750000e-03   7.5757576e-04
   6.0000000e+01   9.8750000e-03   0.0000000e+00
   6.1000000e+01   9.8750000e-03   0.0000000e+00
   6.2000000e+01   9.8750000e-03   1.6017316e-02
   6.3000000e+01   9.8750000e-03   0.0000000e+00
   6.4000000e+01   9.8750000e-03   0.0000000e+00
   6.5000000e+01   9.8750000e-03   0.0000000e+00
   6.6000000e+01   9.8750000e-03   1.0822511e-04
   6.7000000e+01   9.8750000e-03  -0.0000000e+00
   6.8000000e+01   9.8750000e-03  -0.0000000e+00
   6.9000000e+01   9.8750000e-03  -8.0086580e-03
   7.0000000e+01   9.8750000e-03   0.0000000e+00
   7.1000000e+01   9.8750000e-03   1.8885281e-02
   7.2000000e+01   9.8750000e-03   0.0000000e+00
   7.3000000e+01   9.8750000e-03   1.5313853e-02
   7.4000000e+01   9.8750000e-03   0.0000000e+00
   7.5000000e+01   9.8750000e-03   0.0000000e+00
   7.6000000e+01   9.8750000e-03   0.0000000e+00
   7.7000000e+01   9.8750000e-03   9.9567100e-03
   7.8000000e+01   9.8750000e-03   0.0000000e+00
   7.9000000e+01   9.8750000e-03   0.0000000e+00
   8.0000000e+01   9.8750000e-03   3.7878788e-04
   8.1000000e+01   9.8750000e-03  -0.0000000e+00
   8.2000000e+01   9.8750000e-03  -0.0000000e+00
   8.3000000e+01   9.8750000e-03  -3.9502165e-03
   8.4000000e+01   9.8750000e-03  -0.0000000e+00
   8.5000000e+01   9.8750000e-03  -0.0000000e+00
   8.6000000e+01   9.8750000e-03  -0.0000000e+00
   8.7000000e+01   9.8750000e-03   2.7597403e-03
   8.8000000e+01   9.8750000e-03   6.8722944e-03
   8.9000000e+01   9.8750000e-03   0.0000000e+00
   9.0000000e+01   9.8750000e-03   0.0000000e+00
   9.1000000e+01   9.8750000e-03  -0.0000000e+00
   9.2000000e+01   9.8750000e-03  -5.5735931e-03
   9.3000000e+01   9.8750000e-03  -0.0000000e+00
   9.4000000e+01   9.8750000e-03  -0.0000000e+00
   9.5000000e+01   9.8750000e-03  -3.1385281e-03
   9.6000000e+01   9.8750000e-03  -0.0000000e+00
   9.7000000e+01   9.8750000e-03   0.0000000e+00
   9.8000000e+01   9.8750000e-03  -0.0000000e+00
   9.9000000e+01   9.8750000e-03  -4.3831169e-03
   1.0000000e+02   9.8750000e-03  -0.0000000e+00
   1.0000000e+00   1.0000000e-02   2.7705628e-02
   2.0000000e+00   1.0000000e-02   0.0000000e+00
   3.0000000e+00   1.0000000e-02  -0.0000000e+00
   4.0000000e+00   1.0000000e-02  -0.0000000e+00
   5.0000000e+00   1.0000000e-02   2.1103896e-03
   6.0000000e+00   1.0000000e-02   0.0000000e+00
   7.0000000e+00   1.0000000e-02   0.0000000e+00
   8.0000000e+00   1.0000000e-02  -0.0000000e+00
   9.0000000e+00   1.0000000e-02  -8.8744589e-03
   1.0000000e+01   1.0000000e-02  -0.0000000e+00
   1.1000000e+01   1.0000000e-02   1.2554113e-02
   1.2000000e+01   1.0000000e-02   0.0000000e+00
   1.3000000e+01   1.0000000e-02   1.2012987e-02
   1.4000000e+01   1.0000000e-02   0.0000000e+00
   1.5000000e+01   1.0000000e-02   0.0000000e+00
   1.6000000e+01   1.0000000e-02   0.0000000e+00
   1.7000000e+01   1.0000000e-02   3.3549784e-03
   1.8000000e+01   1.0000000e-02   0.0000000e+00
   1.9000000e+01   1.0000000e-02   2.0021645e-03
   2.0000000e+01   1.0000000e-02   0.0000000e+00
   2.1000000e+01   1.0000000e-02   0.0000000e+00
   2.2000000e+01   1.0000000e-02  -0.0000000e+00
   2.3000000e+01   1.0000000e-02  -1.9480519e-03
   2.4000000e+01   1.0000000e-02   0.0000000e+00
   2.5000000e+01   1.0000000e-02   0.0000000e+00
   2.6000000e+01   1.0000000e-02   0.0000000e+00
   2.7000000e+01   1.0000000e-02   7.2510823e-03
   2.8000000e+01   1.0000000e-02  -0.0000000e+00
   2.9000000e+01   1.0000000e-02   0.0000000e+00
   3.0000000e+01   1.0000000e-02   1.2391775e-02
   3.1000000e+01   1.0000000e-02   1.6991342e-02
   3.2000000e+01   1.0000000e-02   0.0000000e+00
   3.3000000e+01   1.0000000e-02   0.0000000e+00
   3.4000000e+01   1.0000000e-02  -3.2467532e-04
   3.5000000e+01   1.0000000e-02  -0.0000000e+00
   3.6000000e+01   1.0000000e-02  -0.0000000e+00
   3.7000000e+01   1.0000000e-02  -0.0000000e+00
   3.8000000e+01   1.0000000e-02   0.0000000e+00
   3.9000000e+01   1.0000000e-02   1.3528139e-02
   4.0000000e+01   1.0000000e-02   0.0000000e+00
   4.1000000e+01   1.0000000e-02   3.7337662e-03
   4.2000000e+01   1.0000000e-02  -0.0000000e+00
   4.3000000e+01   1.0000000e-02   0.0000000e+00
   4.4000000e+01   1.0000000e-02   0.0000000e+00
   4.5000000e+01   1.0000000e-02   2.0346320e-02
   4.6000000e+01   1.0000000e-02   0.0000000e+00
   4.7000000e+01   1.0000000e-02   9.7402597e-04
   4.8000000e+01   1.0000000e-02   0.0000000e+00
   4.9000000e+01   1.0000000e-02   7.5216450e-03
   5.0000000e+01   1.0000000e-02   0.0000000e+00
   5.1000000e+01   1.0000000e-02   0.0000000e+00
   5.2000000e+01   1.0000000e-02  -0.0000000e+00
   5.3000000e+01   1.0000000e-02  -2.0021645e-03
   5.4000000e+01   1.0000000e-02   0.0000000e+00
   5.5000000e+01   1.0000000e-02   2.3809524e-02
   5.6000000e+01   1.0000000e-02   0.0000000e+00
   5.7000000e+01   1.0000000e-02   0.0000000e+00
   5.8000000e+01   1.0000000e-02   0.0000000e+00
   5.9000000e+01   1.0000000e-02   1.0389610e-02
   6.0000000e+01   1.0000000e-02   0.0000000e+00
   6.1000000e+01   1.0000000e-02   0.0000000e+00
   6.2000000e+01   1.0000000e-02   7.0346320e-03
   6.3000000e+01   1.0000000e-02   0.0000000e+00
   6.4000000e+01   1.0000000e-02   0.0000000e+00
   6.5000000e+01   1.0000000e-02  -0.0000000e+00
   6.6000000e+01   1.0000000e-02  -2.1645022e-04
   6.7000000e+01   1.0000000e-02   0.0000000e+00
   6.8000000e+01   1.0000000e-02   0.0000000e+00
   6.9000000e+01   1.0000000e-02   2.9383117e-02
   7.0000000e+01   1.0000000e-02   0.0000000e+00
   7.1000000e+01   1.0000000e-02   1.3419913e-02
   7.2000000e+01   1.0000000e-02   0.0000000e+00
   7.3000000e+01   1.0000000e-02   4.9783550e-03
   7.4000000e+01   1.0000000e-02   0.0000000e+00
   7.5000000e+01   1.0000000e-02   0.0000000e+00
   7.6000000e+01   1.0000000e-02  -0.0000000e+00
   7.7000000e+01   1.0000000e-02  -5.4112554e-05
   7.8000000e+01   1.0000000e-02   0.0000000e+00
   7.9000000e+01   1.0000000e-02   0.0000000e+00
   8.0000000e+01   1.0000000e-02  -3.2467532e-04
   8.1000000e+01   1.0000000e-02   0.0000000e+00
   8.2000000e+01   1.0000000e-02   0.0000000e+00
   8.3000000e+01   1.0000000e-02   6.0064935e-03
   8.4000000e+01   1.0000000e-02   0.0000000e+00
   8.5000000e+01   1.0000000e-02   0.0000000e+00
   8.6000000e+01   1.0000000e-02   0.0000000e+00
   8.7000000e+01   1.0000000e-02   4.8701299e-04
   8.8000000e+01   1.0000000e-02   1.8398268e-03
   8.9000000e+01   1.0000000e-02   0.0000000e+00
   9.0000000e+01   1.0000000e-02   0.0000000e+00
   9.1000000e+01   1.0000000e-02   0.0000000e+00
   9.2000000e+01   1.0000000e-02   1.0984848e-02
   9.3000000e+01   1.0000000e-02   0.0000000e+00
   9.4000000e+01   1.0000000e-02   0.0000000e+00
   9.5000000e+01   1.0000000e-02   3.1385281e-03
   9.6000000e+01   1.0000000e-02   0.0000000e+00
   9.7000000e+01   1.0000000e-02   0.0000000e+00
   9.8000000e+01   1.0000000e-02   0.0000000e+00
   9.9000000e+01   1.0000000e-02   5.5735931e-03
   1.0000000e+02   1.0000000e-02   0.0000000e+00
   1.0000000e+00   1.0125000e-02  -3.9502165e-03
   2.0000000e+00   1.0125000e-02   0.0000000e+00
   3.0000000e+00   1.0125000e-02   0.0000000e+00
   4.0000000e+00   1.0125000e-02   0.0000000e+00
   5.0000000e+00   1.0125000e-02   2.0670996e-02
   6.0000000e+00   1.0125000e-02   0.0000000e+00
   7.0000000e+00   1.0125000e-02   0.0000000e+00
   8.0000000e+00   1.0125000e-02   0.0000000e+00
   9.0000000e+00   1.0125000e-02   1.2500000e-02
   1.0000000e+01   1.0125000e-02   0.0000000e+00
   1.1000000e+01   1.0125000e-02   8.8744589e-03
   1.2000000e+01   1.0125000e-02   0.0000000e+00
   1.3000000e+01   1.0125000e-02   1.5259740e-02
   1.4000000e+01   1.0125000e-02   0.0000000e+00
   1.5000000e+01   1.0125000e-02   0.0000000e+00
   1.6000000e+01   1.0125000e-02   0.0000000e+00
   1.7000000e+01   1.0125000e-02   5.0324675e-03
   1.8000000e+01   1.0125000e-02   0.0000000e+00
   1.9000000e+01   1.0125000e-02  -1.0281385e-03
   2.0000000e+01   1.0125000e-02  -0.0000000e+00
   2.1000000e+01   1.0125000e-02  -0.0000000e+00
   2.2000000e+01   1.0125000e-02   0.0000000e+00
   2.3000000e+01   1.0125000e-02   1.9913420e-02
   2.4000000e+01   1.0125000e-02   0.0000000e+00
   2.5000000e+01   1.0125000e-02  -0.0000000e+00
   2.6000000e+01   1.0125000e-02  -0.0000000e+00
   2.7000000e+01   1.0125000e-02  -1.4610390e-03
   2.8000000e+01   1.0125000e-02   0.0000000e+00
   2.9000000e+01   1.0125000e-02   0.0000000e+00
   3.0000000e+01   1.0125000e-02   7.9004329e-03
   3.1000000e+01   1.0125000e-02   2.4350649e-03
   3.2000000e+01   1.0125000e-02   0.0000000e+00
   3.3000000e+01   1.0125000e-02  -0.0000000e+00
   3.4000000e+01   1.0125000e-02  -1.2987013e-03
   3.5000000e+01   1.0125000e-02   0.0000000e+00
   3.6000000e+01   1.0125000e-02   0.0000000e+00
   3.7000000e+01   1.0125000e-02   0.0000000e+00
   3.8000000e+01   1.0125000e-02   0.0000000e+00
   3.9000000e+01   1.0125000e-02   5.4112554e-05
   4.0000000e+01   1.0125000e-02   0.0000000e+00
   4.1000000e+01   1.0125000e-02   1.9209957e-02
   4.2000000e+01   1.0125000e-02   0.0000000e+00
   4.3000000e+01   1.0125000e-02   0.0000000e+00
   4.4000000e+01   1.0125000e-02  -0.0000000e+00
   4.5000000e+01   1.0125000e-02  -9.0909091e-03
   4.6000000e+01   1.0125000e-02  -0.0000000e+00
   4.7000000e+01   1.0125000e-02   8.4956710e-03
   4.8000000e+01   1.0125000e-02   0.0000000e+00
   4.9000000e+01   1.0125000e-02   4.2207792e-03
   5.0000000e+01   1.0125000e-02  -0.0000000e+00
   5.1000000e+01   1.0125000e-02   0.0000000e+00
   5.2000000e+01   1.0125000e-02   0.0000000e+00
   5.3000000e+01   1.0125000e-02   4.3831169e-03
   5.4000000e+01   1.0125000e-02  -0.0000000e+00
   5.5000000e+01   1.0125000e-02  -2.3809524e-03
   5.6000000e+01   1.0125000e-02   0.0000000e+00
   5.7000000e+01   1.0125000e-02   0.0000000e+00
   5.8000000e+01   1.0125000e-02   0.0000000e+00
   5.9000000e+01   1.0125000e-02   1.8506494e-02
   6.0000000e+01   1.0125000e-02   0.0000000e+00
   6.1000000e+01   1.0125000e-02  -0.0000000e+00
   6.2000000e+01   1.0125000e-02   2.5432900e-03
   6.3000000e+01   1.0125000e-02   0.0000000e+00
   6.4000000e+01   1.0125000e-02   0.0000000e+00
   6.5000000e+01   1.0125000e-02   0.0000000e+00
   6.6000000e+01   1.0125000e-02   1.8073593e-02
   6.7000000e+01   1.0125000e-02   0.0000000e+00
   6.8000000e+01   1.0125000e-02   0.0000000e+00
   6.9000000e+01   1.0125000e-02  -6.4935065e-04
   7.0000000e+01   1.0125000e-02  -0.0000000e+00
   7.1000000e+01   1.0125000e-02  -2.0021645e-03
   7.2000000e+01   1.0125000e-02   0.0000000e+00
   7.3000000e+01   1.0125000e-02  -9.7402597e-04
   7.4000000e+01   1.0125000e-02  -0.0000000e+00
   7.5000000e+01   1.0125000e-02  -0.0000000e+00
   7.6000000e+01   1.0125000e-02   0.0000000e+00
   7.7000000e+01   1.0125000e-02  -1.6233766e-03
   7.8000000e+01   1.0125000e-02  -0.0000000e+00
   7.9000000e+01   1.0125000e-02  -0.0000000e+00
   8.0000000e+01   1.0125000e-02  -2.7056277e-04
   8.1000000e+01   1.0125000e-02   0.0000000e+00
   8.2000000e+01   1.0125000e-02  -0.0000000e+00
   8.3000000e+01   1.0125000e-02  -4.0043290e-03
   8.4000000e+01   1.0125000e-02  -0.0000000e+00
   8.5000000e+01   1.0125000e-02  -0.0000000e+00
   8.6000000e+01   1.0125000e-02  -0.0000000e+00
   8.7000000e+01   1.0125000e-02  -1.4610390e-03
   8.8000000e+01   1.0125000e-02  -3.3549784e-03
   8.9000000e+01   1.0125000e-02  -0.0000000e+00
   9.0000000e+01   1.0125000e-02  -0.0000000e+00
   9.1000000e+01   1.0125000e-02  -0.0000000e+00
   9.2000000e+01   1.0125000e-02   3.5173160e-03
   9.3000000e+01   1.0125000e-02   0.0000000e+00
   9.4000000e+01   1.0125000e-02   0.0000000e+00
   9.5000000e+01   1.0125000e-02  -2.2727273e-03
   9.6000000e+01   1.0125000e-02  -0.0000000e+00
   9.7000000e+01   1.0125000e-02  -0.0000000e+00
   9.8000000e+01   1.0125000e-02  -0.0000000e+00
   9.9000000e+01   1.0125000e-02  -7.1428571e-03
   1.0000000e+02   1.0125000e-02   0.0000000e+00
   1.0000000e+00   1.0250000e-02   3.4199134e-02
   2.0000000e+00   1.0250000e-02   0.0000000e+00
   3.0000000e+00   1.0250000e-02   0.0000000e+00
   4.0000000e+00   1.0250000e-02   0.0000000e+00
   5.0000000e+00   1.0250000e-02   4.1233766e-02
   6.0000000e+00   1.0250000e-02   0.0000000e+00
   7.0000000e+00   1.0250000e-02   0.0000000e+00
   8.0000000e+00   1.0250000e-02   0.0000000e+00
   9.0000000e+00   1.0250000e-02   2.1699134e-02
   1.0000000e+01   1.0250000e-02   0.0000000e+00
   1.1000000e+01   1.0250000e-02   2.2727273e-02
   1.2000000e+01   1.0250000e-02   0.0000000e+00
   1.3000000e+01   1.0250000e-02   2.6893939e-02
   1.4000000e+01   1.0250000e-02   0.0000000e+00
   1.5000000e+01   1.0250000e-02   0.0000000e+00
   1.6000000e+01   1.0250000e-02   0.0000000e+00
   1.7000000e+01   1.0250000e-02   3.8257576e-02
   1.8000000e+01   1.0250000e-02   0.0000000e+00
   1.9000000e+01   1.0250000e-02   3.9393939e-02
   2.0000000e+01   1.0250000e-02   0.0000000e+00
   2.1000000e+01   1.0250000e-02   0.0000000e+00
   2.2000000e+01   1.0250000e-02   0.0000000e+00
   2.3000000e+01   1.0250000e-02   2.5216450e-02
   2.4000000e+01   1.0250000e-02   0.0000000e+00
   2.5000000e+01   1.0250000e-02   0.0000000e+00
   2.6000000e+01   1.0250000e-02   0.0000000e+00
   2.7000000e+01   1.0250000e-02   4.3019481e-02
   2.8000000e+01   1.0250000e-02   0.0000000e+00
   2.9000000e+01   1.0250000e-02   0.0000000e+00
   3.0000000e+01   1.0250000e-02   2.7110390e-02
   3.1000000e+01   1.0250000e-02   2.3863636e-02
   3.2000000e+01   1.0250000e-02   0.0000000e+00
   3.3000000e+01   1.0250000e-02   0.0000000e+00
   3.4000000e+01   1.0250000e-02   2.7651515e-02
   3.5000000e+01   1.0250000e-02   0.0000000e+00
   3.6000000e+01   1.0250000e-02   0.0000000e+00
   3.7000000e+01   1.0250000e-02   0.0000000e+00
   3.8000000e+01   1.0250000e-02   0.0000000e+00
   3.9000000e+01   1.0250000e-02   3.5660173e-02
   4.0000000e+01   1.0250000e-02   0.0000000e+00
   4.1000000e+01   1.0250000e-02   3.3766234e-02
   4.2000000e+01   1.0250000e-02   0.0000000e+00
   4.3000000e+01   1.0250000e-02   0.0000000e+00
   4.4000000e+01   1.0250000e-02   0.0000000e+00
   4.5000000e+01   1.0250000e-02   2.9004329e-02
   4.6000000e+01   1.0250000e-02   0.0000000e+00
   4.7000000e+01   1.0250000e-02   1.2175325e-02
   4.8000000e+01   1.0250000e-02   0.0000000e+00
   4.9000000e+01   1.0250000e-02   2.8354978e-02
   5.0000000e+01   1.0250000e-02   0.0000000e+00
   5.1000000e+01   1.0250000e-02   0.0000000e+00
   5.2000000e+01   1.0250000e-02   0.0000000e+00
   5.3000000e+01   1.0250000e-02   1.7424242e-02
   5.4000000e+01   1.0250000e-02   0.0000000e+00
   5.5000000e+01   1.0250000e-02   3.6796537e-02
   5.6000000e+01   1.0250000e-02   0.0000000e+00
   5.7000000e+01   1.0250000e-02   0.0000000e+00
   5.8000000e+01   1.0250000e-02   0.0000000e+00
   5.9000000e+01   1.0250000e-02   3.9935065e-02
   6.0000000e+01   1.0250000e-02   0.0000000e+00
   6.1000000e+01   1.0250000e-02   0.0000000e+00
   6.2000000e+01   1.0250000e-02   1.9426407e-02
   6.3000000e+01   1.0250000e-02   0.0000000e+00
   6.4000000e+01   1.0250000e-02   0.0000000e+00
   6.5000000e+01   1.0250000e-02   0.0000000e+00
   6.6000000e+01   1.0250000e-02   2.0183983e-02
   6.7000000e+01   1.0250000e-02   0.0000000e+00
   6.8000000e+01   1.0250000e-02   0.0000000e+00
   6.9000000e+01   1.0250000e-02   1.5746753e-02
   7.0000000e+01   1.0250000e-02   0.0000000e+00
   7.1000000e+01   1.0250000e-02   1.3852814e-02
   7.2000000e+01   1.0250000e-02   0.0000000e+00
   7.3000000e+01   1.0250000e-02   1.3744589e-02
   7.4000000e+01   1.0250000e-02   0.0000000e+00
   7.5000000e+01   1.0250000e-02   0.0000000e+00
   7.6000000e+01   1.0250000e-02   0.0000000e+00
   7.7000000e+01   1.0250000e-02   9.5779221e-03
   7.8000000e+01   1.0250000e-02   0.0000000e+00
   7.9000000e+01   1.0250000e-02   0.0000000e+00
   8.0000000e+01   1.0250000e-02   1.0606061e-02
   8.1000000e+01   1.0250000e-02   0.0000000e+00
   8.2000000e+01   1.0250000e-02   0.0000000e+00
   8.3000000e+01   1.0250000e-02   1.1093074e-02
   8.4000000e+01   1.0250000e-02   0.0000000e+00
   8.5000000e+01   1.0250000e-02   0.0000000e+00
   8.6000000e+01   1.0250000e-02   0.0000000e+00
   8.7000000e+01   1.0250000e-02   7.4134199e-03
   8.8000000e+01   1.0250000e-02   8.8203463e-03
   8.9000000e+01   1.0250000e-02   0.0000000e+00
   9.0000000e+01   1.0250000e-02   0.0000000e+00
   9.1000000e+01   1.0250000e-02   0.0000000e+00
   9.2000000e+01   1.0250000e-02   5.8982684e-03
   9.3000000e+01   1.0250000e-02   0.0000000e+00
   9.4000000e+01   1.0250000e-02   0.0000000e+00
   9.5000000e+01   1.0250000e-02   1.8614719e-02
   9.6000000e+01   1.0250000e-02   0.0000000e+00
   9.7000000e+01   1.0250000e-02   0.0000000e+00
   9.8000000e+01   1.0250000e-02   0.0000000e+00
   9.9000000e+01   1.0250000e-02   2.8354978e-02
   1.0000000e+02   1.0250000e-02   0.0000000e+00
   1.0000000e+00   1.0375000e-02   1.9859307e-02
   2.0000000e+00   1.0375000e-02   0.0000000e+00
   3.0000000e+00   1.0375000e-02   0.0000000e+00
   4.0000000e+00   1.0375000e-02  -0.0000000e+00
   5.0000000e+00   1.0375000e-02  -6.2770563e-03
   6.0000000e+00   1.0375000e-02  -0.0000000e+00
   7.0000000e+00   1.0375000e-02   0.0000000e+00
   8.0000000e+00   1.0375000e-02   0.0000000e+00
   9.0000000e+00   1.0375000e-02   2.2997835e-02
   1.0000000e+01   1.0375000e-02   0.0000000e+00
   1.1000000e+01   1.0375000e-02   4.4913420e-03
   1.2000000e+01   1.0375000e-02   0.0000000e+00
   1.3000000e+01   1.0375000e-02   7.5757576e-04
   1.4000000e+01   1.0375000e-02  -0.0000000e+00
   1.5000000e+01   1.0375000e-02  -0.0000000e+00
   1.6000000e+01   1.0375000e-02   0.0000000e+00
   1.7000000e+01   1.0375000e-02   1.7640693e-02
   1.8000000e+01   1.0375000e-02   0.0000000e+00
   1.9000000e+01   1.0375000e-02   2.7543290e-02
   2.0000000e+01   1.0375000e-02   0.0000000e+00
   2.1000000e+01   1.0375000e-02   0.0000000e+00
   2.2000000e+01   1.0375000e-02   0.0000000e+00
   2.3000000e+01   1.0375000e-02   9.5779221e-03
   2.4000000e+01   1.0375000e-02   0.0000000e+00
   2.5000000e+01   1.0375000e-02   0.0000000e+00
   2.6000000e+01   1.0375000e-02   0.0000000e+00
   2.7000000e+01   1.0375000e-02   3.8419913e-03
   2.8000000e+01   1.0375000e-02   0.0000000e+00
   2.9000000e+01   1.0375000e-02   0.0000000e+00
   3.0000000e+01   1.0375000e-02   7.5757576e-04
   3.1000000e+01   1.0375000e-02   6.4393939e-03
   3.2000000e+01   1.0375000e-02   0.0000000e+00
   3.3000000e+01   1.0375000e-02   0.0000000e+00
   3.4000000e+01   1.0375000e-02   6.0064935e-03
   3.5000000e+01   1.0375000e-02   0.0000000e+00
   3.6000000e+01   1.0375000e-02   0.0000000e+00
   3.7000000e+01   1.0375000e-02   0.0000000e+00
   3.8000000e+01   1.0375000e-02   0.0000000e+00
   3.9000000e+01   1.0375000e-02   1.6720779e-02
   4.0000000e+01   1.0375000e-02   0.0000000e+00
   4.1000000e+01   1.0375000e-02   3.6796537e-03
   4.2000000e+01   1.0375000e-02   0.0000000e+00
   4.3000000e+01   1.0375000e-02   0.0000000e+00
   4.4000000e+01   1.0375000e-02   0.0000000e+00
   4.5000000e+01   1.0375000e-02   1.6991342e-02
   4.6000000e+01   1.0375000e-02   0.0000000e+00
   4.7000000e+01   1.0375000e-02   2.4567100e-02
   4.8000000e+01   1.0375000e-02   0.0000000e+00
   4.9000000e+01   1.0375000e-02   4.4372294e-03
   5.0000000e+01   1.0375000e-02   0.0000000e+00
   5.1000000e+01   1.0375000e-02   0.0000000e+00
   5.2000000e+01   1.0375000e-02   0.0000000e+00
   5.3000000e+01   1.0375000e-02   5.4653680e-02
   5.4000000e+01   1.0375000e-02   0.0000000e+00
   5.5000000e+01   1.0375000e-02   3.0248918e-02
   5.6000000e+01   1.0375000e-02   0.0000000e+00
   5.7000000e+01   1.0375000e-02   0.0000000e+00
   5.8000000e+01   1.0375000e-02   0.0000000e+00
   5.9000000e+01   1.0375000e-02   1.0335498e-02
   6.0000000e+01   1.0375000e-02   0.0000000e+00
   6.1000000e+01   1.0375000e-02   0.0000000e+00
   6.2000000e+01   1.0375000e-02   4.3181818e-02
   6.3000000e+01   1.0375000e-02   0.0000000e+00
   6.4000000e+01   1.0375000e-02   0.0000000e+00
   6.5000000e+01   1.0375000e-02   0.0000000e+00
   6.6000000e+01   1.0375000e-02   1.3528139e-02
   6.7000000e+01   1.0375000e-02   0.0000000e+00
   6.8000000e+01   1.0375000e-02   0.0000000e+00
   6.9000000e+01   1.0375000e-02   1.3149351e-02
   7.0000000e+01   1.0375000e-02   0.0000000e+00
   7.1000000e+01   1.0375000e-02   1.5746753e-02
   7.2000000e+01   1.0375000e-02   0.0000000e+00
   7.3000000e+01   1.0375000e-02   1.0660173e-02
   7.4000000e+01   1.0375000e-02   0.0000000e+00
   7.5000000e+01   1.0375000e-02   0.0000000e+00
   7.6000000e+01   1.0375000e-02   0.0000000e+00
   7.7000000e+01   1.0375000e-02   1.5854978e-02
   7.8000000e+01   1.0375000e-02   0.0000000e+00
   7.9000000e+01   1.0375000e-02   0.0000000e+00
   8.0000000e+01   1.0375000e-02   1.3041126e-02
   8.1000000e+01   1.0375000e-02   0.0000000e+00
   8.2000000e+01   1.0375000e-02   0.0000000e+00
   8.3000000e+01   1.0375000e-02   1.0173160e-02
   8.4000000e+01   1.0375000e-02   0.0000000e+00
   8.5000000e+01   1.0375000e-02   0.0000000e+00
   8.6000000e+01   1.0375000e-02   0.0000000e+00
   8.7000000e+01   1.0375000e-02   1.1580087e-02
   8.8000000e+01   1.0375000e-02   9.9567100e-03
   8.9000000e+01   1.0375000e-02   0.0000000e+00
   9.0000000e+01   1.0375000e-02   0.0000000e+00
   9.1000000e+01   1.0375000e-02   0.0000000e+00
   9.2000000e+01   1.0375000e-02   1.6991342e-02
   9.3000000e+01   1.0375000e-02   0.0000000e+00
   9.4000000e+01   1.0375000e-02   0.0000000e+00
   9.5000000e+01   1.0375000e-02   2.2294372e-02
   9.6000000e+01   1.0375000e-02   0.0000000e+00
   9.7000000e+01   1.0375000e-02   0.0000000e+00
   9.8000000e+01   1.0375000e-02   0.0000000e+00
   9.9000000e+01   1.0375000e-02   2.4783550e-02
   1.0000000e+02   1.0375000e-02   0.0000000e+00
   1.0000000e+00   1.0500000e-02   1.2987013e-03
   2.0000000e+00   1.0500000e-02   0.0000000e+00
   3.0000000e+00   1.0500000e-02   0.0000000e+00
   4.0000000e+00   1.0500000e-02   0.0000000e+00
   5.0000000e+00   1.0500000e-02   2.3376623e-02
   6.0000000e+00   1.0500000e-02   0.0000000e+00
   7.0000000e+00   1.0500000e-02   0.0000000e+00
   8.0000000e+00   1.0500000e-02  -0.0000000e+00
   9.0000000e+00   1.0500000e-02   6.3852814e-03
   1.0000000e+01   1.0500000e-02   0.0000000e+00
   1.1000000e+01   1.0500000e-02   2.2348485e-02
   1.2000000e+01   1.0500000e-02   0.0000000e+00
   1.3000000e+01   1.0500000e-02   8.2251082e-03
   1.4000000e+01   1.0500000e-02   0.0000000e+00
   1.5000000e+01   1.0500000e-02   0.0000000e+00
   1.6000000e+01   1.0500000e-02   0.0000000e+00
   1.7000000e+01   1.0500000e-02   2.5757576e-02
   1.8000000e+01   1.0500000e-02   0.0000000e+00
   1.9000000e+01   1.0500000e-02   1.7261905e-02
   2.0000000e+01   1.0500000e-02   0.0000000e+00
   2.1000000e+01   1.0500000e-02   0.0000000e+00
   2.2000000e+01   1.0500000e-02   0.0000000e+00
   2.3000000e+01   1.0500000e-02   2.9220779e-02
   2.4000000e+01   1.0500000e-02   0.0000000e+00
   2.5000000e+01   1.0500000e-02   0.0000000e+00
   2.6000000e+01   1.0500000e-02   0.0000000e+00
   2.7000000e+01   1.0500000e-02   5.3571429e-03
   2.8000000e+01   1.0500000e-02   0.0000000e+00
   2.9000000e+01   1.0500000e-02   0.0000000e+00
   3.0000000e+01   1.0500000e-02   1.3906926e-02
   3.1000000e+01   1.0500000e-02   8.4415584e-03
   3.2000000e+01   1.0500000e-02   0.0000000e+00
   3.3000000e+01   1.0500000e-02   0.0000000e+00
   3.4000000e+01   1.0500000e-02   1.7316017e-02
   3.5000000e+01   1.0500000e-02   0.0000000e+00
   3.6000000e+01   1.0500000e-02   0.0000000e+00
   3.7000000e+01   1.0500000e-02   0.0000000e+00
   3.8000000e+01   1.0500000e-02  -0.0000000e+00
   3.9000000e+01   1.0500000e-02   1.0822511e-03
   4.0000000e+01   1.0500000e-02   0.0000000e+00
   4.1000000e+01   1.0500000e-02   8.1709957e-03
   4.2000000e+01   1.0500000e-02   0.0000000e+00
   4.3000000e+01   1.0500000e-02   0.0000000e+00
   4.4000000e+01   1.0500000e-02   0.0000000e+00
   4.5000000e+01   1.0500000e-02   1.1093074e-02
   4.6000000e+01   1.0500000e-02   0.0000000e+00
   4.7000000e+01   1.0500000e-02   1.3095238e-02
   4.8000000e+01   1.0500000e-02   0.0000000e+00
   4.9000000e+01   1.0500000e-02   3.5768398e-02
   5.0000000e+01   1.0500000e-02   0.0000000e+00
   5.1000000e+01   1.0500000e-02   0.0000000e+00
   5.2000000e+01   1.0500000e-02   0.0000000e+00
   5.3000000e+01   1.0500000e-02   6.4935065e-03
   5.4000000e+01   1.0500000e-02   0.0000000e+00
   5.5000000e+01   1.0500000e-02   1.2012987e-02
   5.6000000e+01   1.0500000e-02   0.0000000e+00
   5.7000000e+01   1.0500000e-02   0.0000000e+00
   5.8000000e+01   1.0500000e-02   0.0000000e+00
   5.9000000e+01   1.0500000e-02   1.5476190e-02
   6.0000000e+01   1.0500000e-02   0.0000000e+00
   6.1000000e+01   1.0500000e-02   0.0000000e+00
   6.2000000e+01   1.0500000e-02   1.9155844e-02
   6.3000000e+01   1.0500000e-02   0.0000000e+00
   6.4000000e+01   1.0500000e-02   0.0000000e+00
   6.5000000e+01   1.0500000e-02   0.0000000e+00
   6.6000000e+01   1.0500000e-02   1.2391775e-02
   6.7000000e+01   1.0500000e-02   0.0000000e+00
   6.8000000e+01   1.0500000e-02   0.0000000e+00
   6.9000000e+01   1.0500000e-02   1.5259740e-02
   7.0000000e+01   1.0500000e-02   0.0000000e+00
   7.1000000e+01   1.0500000e-02   7.9004329e-03
   7.2000000e+01   1.0500000e-02   0.0000000e+00
   7.3000000e+01   1.0500000e-02   1.4285714e-02
   7.4000000e+01   1.0500000e-02   0.0000000e+00
   7.5000000e+01   1.0500000e-02   0.0000000e+00
   7.6000000e+01   1.0500000e-02   0.0000000e+00
   7.7000000e+01   1.0500000e-02   1.1850649e-02
   7.8000000e+01   1.0500000e-02   0.0000000e+00
   7.9000000e+01   1.0500000e-02   0.0000000e+00
   8.0000000e+01   1.0500000e-02   1.2175325e-02
   8.1000000e+01   1.0500000e-02   0.0000000e+00
   8.2000000e+01   1.0500000e-02   0.0000000e+00
   8.3000000e+01   1.0500000e-02   1.5909091e-02
   8.4000000e+01   1.0500000e-02   0.0000000e+00
   8.5000000e+01   1.0500000e-02   0.0000000e+00
   8.6000000e+01   1.0500000e-02   0.0000000e+00
   8.7000000e+01   1.0500000e-02   1.8614719e-02
   8.8000000e+01   1.0500000e-02   2.2997835e-02
   8.9000000e+01   1.0500000e-02   0.0000000e+00
   9.0000000e+01   1.0500000e-02   0.0000000e+00
   9.1000000e+01   1.0500000e-02   0.0000000e+00
   9.2000000e+01   1.0500000e-02   1.9696970e-02
   9.3000000e+01   1.0500000e-02   0.0000000e+00
   9.4000000e+01   1.0500000e-02   0.0000000e+00
   9.5000000e+01   1.0500000e-02   3.1114719e-02
   9.6000000e+01   1.0500000e-02   0.0000000e+00
   9.7000000e+01   1.0500000e-02   0.0000000e+00
   9.8000000e+01   1.0500000e-02   0.0000000e+00
   9.9000000e+01   1.0500000e-02   1.8777056e-02
   1.0000000e+02   1.0500000e-02   0.0000000e+00
   1.0000000e+00   1.0625000e-02   1.0281385e-02
   2.0000000e+00   1.0625000e-02   0.0000000e+00
   3.0000000e+00   1.0625000e-02   0.0000000e+00
   4.0000000e+00   1.0625000e-02  -0.0000000e+00
   5.0000000e+00   1.0625000e-02  -2.0562771e-03
   6.0000000e+00   1.0625000e-02   0.0000000e+00
   7.0000000e+00   1.0625000e-02   0.0000000e+00
   8.0000000e+00   1.0625000e-02   0.0000000e+00
   9.0000000e+00   1.0625000e-02   1.9480519e-03
   1.0000000e+01   1.0625000e-02  -0.0000000e+00
   1.1000000e+01   1.0625000e-02   2.1103896e-03
   1.2000000e+01   1.0625000e-02   0.0000000e+00
   1.3000000e+01   1.0625000e-02   2.8084416e-02
   1.4000000e+01   1.0625000e-02   0.0000000e+00
   1.5000000e+01   1.0625000e-02   0.0000000e+00
   1.6000000e+01   1.0625000e-02  -0.0000000e+00
   1.7000000e+01   1.0625000e-02  -1.2391775e-02
   1.8000000e+01   1.0625000e-02  -0.0000000e+00
   1.9000000e+01   1.0625000e-02   2.7597403e-03
   2.0000000e+01   1.0625000e-02   0.0000000e+00
   2.1000000e+01   1.0625000e-02   0.0000000e+00
   2.2000000e+01   1.0625000e-02   0.0000000e+00
   2.3000000e+01   1.0625000e-02   7.5216450e-03
   2.4000000e+01   1.0625000e-02  -0.0000000e+00
   2.5000000e+01   1.0625000e-02  -0.0000000e+00
   2.6000000e+01   1.0625000e-02   0.0000000e+00
   2.7000000e+01   1.0625000e-02   6.2770563e-03
   2.8000000e+01   1.0625000e-02   0.0000000e+00
   2.9000000e+01   1.0625000e-02  -0.0000000e+00
   3.0000000e+01   1.0625000e-02  -4.4372294e-03
   3.1000000e+01   1.0625000e-02   5.1406926e-03
   3.2000000e+01   1.0625000e-02   0.0000000e+00
   3.3000000e+01   1.0625000e-02   0.0000000e+00
   3.4000000e+01   1.0625000e-02   1.1038961e-02
   3.5000000e+01   1.0625000e-02   0.0000000e+00
   3.6000000e+01   1.0625000e-02  -0.0000000e+00
   3.7000000e+01   1.0625000e-02   0.0000000e+00
   3.8000000e+01   1.0625000e-02   0.0000000e+00
   3.9000000e+01   1.0625000e-02   4.3831169e-03
   4.0000000e+01   1.0625000e-02   0.0000000e+00
   4.1000000e+01   1.0625000e-02   4.9783550e-03
   4.2000000e+01   1.0625000e-02   0.0000000e+00
   4.3000000e+01   1.0625000e-02   0.0000000e+00
   4.4000000e+01   1.0625000e-02   0.0000000e+00
   4.5000000e+01   1.0625000e-02   8.1709957e-03
   4.6000000e+01   1.0625000e-02   0.0000000e+00
   4.7000000e+01   1.0625000e-02   2.3701299e-02
   4.8000000e+01   1.0625000e-02   0.0000000e+00
   4.9000000e+01   1.0625000e-02   2.1374459e-02
   5.0000000e+01   1.0625000e-02   0.0000000e+00
   5.1000000e+01   1.0625000e-02   0.0000000e+00
   5.2000000e+01   1.0625000e-02   0.0000000e+00
   5.3000000e+01   1.0625000e-02   1.6233766e-03
   5.4000000e+01   1.0625000e-02  -0.0000000e+00
   5.5000000e+01   1.0625000e-02   2.4350649e-03
   5.6000000e+01   1.0625000e-02   0.0000000e+00
   5.7000000e+01   1.0625000e-02   0.0000000e+00
   5.8000000e+01   1.0625000e-02   0.0000000e+00
   5.9000000e+01   1.0625000e-02   1.6125541e-02
   6.0000000e+01   1.0625000e-02   0.0000000e+00
   6.1000000e+01   1.0625000e-02  -0.0000000e+00
   6.2000000e+01   1.0625000e-02  -5.1406926e-03
   6.3000000e+01   1.0625000e-02  -0.0000000e+00
   6.4000000e+01   1.0625000e-02   0.0000000e+00
   6.5000000e+01   1.0625000e-02   0.0000000e+00
   6.6000000e+01   1.0625000e-02   2.4567100e-02
   6.7000000e+01   1.0625000e-02   0.0000000e+00
   6.8000000e+01   1.0625000e-02   0.0000000e+00
   6.9000000e+01   1.0625000e-02  -5.8441558e-03
   7.0000000e+01   1.0625000e-02  -0.0000000e+00
   7.1000000e+01   1.0625000e-02   5.4112554e-03
   7.2000000e+01   1.0625000e-02   0.0000000e+00
   7.3000000e+01   1.0625000e-02   1.4610390e-03
   7.4000000e+01   1.0625000e-02   0.0000000e+00
   7.5000000e+01   1.0625000e-02   0.0000000e+00
   7.6000000e+01   1.0625000e-02   0.0000000e+00
   7.7000000e+01   1.0625000e-02   4.7077922e-03
   7.8000000e+01   1.0625000e-02   0.0000000e+00
   7.9000000e+01   1.0625000e-02   0.0000000e+00
   8.0000000e+01   1.0625000e-02   9.0909091e-03
   8.1000000e+01   1.0625000e-02   0.0000000e+00
   8.2000000e+01   1.0625000e-02   0.0000000e+00
   8.3000000e+01   1.0625000e-02   1.0497835e-02
   8.4000000e+01   1.0625000e-02   0.0000000e+00
   8.5000000e+01   1.0625000e-02   0.0000000e+00
   8.6000000e+01   1.0625000e-02   0.0000000e+00
   8.7000000e+01   1.0625000e-02   1.7586580e-02
   8.8000000e+01   1.0625000e-02   1.2608225e-02
   8.9000000e+01   1.0625000e-02   0.0000000e+00
   9.0000000e+01   1.0625000e-02   0.0000000e+00
   9.1000000e+01   1.0625000e-02   0.0000000e+00
   9.2000000e+01   1.0625000e-02   2.5703463e-02
   9.3000000e+01   1.0625000e-02   0.0000000e+00
   9.4000000e+01   1.0625000e-02   0.0000000e+00
   9.5000000e+01   1.0625000e-02   1.1147186e-02
   9.6000000e+01   1.0625000e-02   0.0000000e+00
   9.7000000e+01   1.0625000e-02   0.0000000e+00
   9.8000000e+01   1.0625000e-02   0.0000000e+00
   9.9000000e+01   1.0625000e-02   1.2770563e-02
   1.0000000e+02   1.0625000e-02   0.0000000e+00
   1.0000000e+00   1.0750000e-02   1.0822511e-04
   2.0000000e+00   1.0750000e-02  -0.0000000e+00
   3.0000000e+00   1.0750000e-02  -0.0000000e+00
   4.0000000e+00   1.0750000e-02   0.0000000e+00
   5.0000000e+00   1.0750000e-02   5.0324675e-03
   6.0000000e+00   1.0750000e-02   0.0000000e+00
   7.0000000e+00   1.0750000e-02   0.0000000e+00
   8.0000000e+00   1.0750000e-02   0.0000000e+00
   9.0000000e+00   1.0750000e-02   2.0562771e-03
   1.0000000e+01   1.0750000e-02   0.0000000e+00
   1.1000000e+01   1.0750000e-02   1.0227273e-02
   1.2000000e+01   1.0750000e-02   0.0000000e+00
   1.3000000e+01   1.0750000e-02   1.0606061e-02
   1.4000000e+01   1.0750000e-02   0.0000000e+00
   1.5000000e+01   1.0750000e-02   0.0000000e+00
   1.6000000e+01   1.0750000e-02   0.0000000e+00
   1.7000000e+01   1.0750000e-02   2.2240260e-02
   1.8000000e+01   1.0750000e-02   0.0000000e+00
   1.9000000e+01   1.0750000e-02   1.4393939e-02
   2.0000000e+01   1.0750000e-02   0.0000000e+00
   2.1000000e+01   1.0750000e-02  -0.0000000e+00
   2.2000000e+01   1.0750000e-02   0.0000000e+00
   2.3000000e+01   1.0750000e-02   1.1688312e-02
   2.4000000e+01   1.0750000e-02   0.0000000e+00
   2.5000000e+01   1.0750000e-02   0.0000000e+00
   2.6000000e+01   1.0750000e-02   0.0000000e+00
   2.7000000e+01   1.0750000e-02   7.4134199e-03
   2.8000000e+01   1.0750000e-02   0.0000000e+00
   2.9000000e+01   1.0750000e-02   0.0000000e+00
   3.0000000e+01   1.0750000e-02   2.0616883e-02
   3.1000000e+01   1.0750000e-02   1.4502165e-02
   3.2000000e+01   1.0750000e-02   0.0000000e+00
   3.3000000e+01   1.0750000e-02  -0.0000000e+00
   3.4000000e+01   1.0750000e-02  -2.4891775e-03
   3.5000000e+01   1.0750000e-02   0.0000000e+00
   3.6000000e+01   1.0750000e-02   0.0000000e+00
   3.7000000e+01   1.0750000e-02   0.0000000e+00
   3.8000000e+01   1.0750000e-02   0.0000000e+00
   3.9000000e+01   1.0750000e-02   9.3614719e-03
   4.0000000e+01   1.0750000e-02   0.0000000e+00
   4.1000000e+01   1.0750000e-02   1.0497835e-02
   4.2000000e+01   1.0750000e-02   0.0000000e+00
   4.3000000e+01   1.0750000e-02  -0.0000000e+00
   4.4000000e+01   1.0750000e-02   0.0000000e+00
   4.5000000e+01   1.0750000e-02   1.5205628e-02
   4.6000000e+01   1.0750000e-02   0.0000000e+00
   4.7000000e+01   1.0750000e-02   7.0346320e-03
   4.8000000e+01   1.0750000e-02  -0.0000000e+00
   4.9000000e+01   1.0750000e-02  -9.1991342e-04
   5.0000000e+01   1.0750000e-02   0.0000000e+00
   5.1000000e+01   1.0750000e-02   0.0000000e+00
   5.2000000e+01   1.0750000e-02   0.0000000e+00
   5.3000000e+01   1.0750000e-02   5.5194805e-03
   5.4000000e+01   1.0750000e-02   0.0000000e+00
   5.5000000e+01   1.0750000e-02   9.7402597e-03
   5.6000000e+01   1.0750000e-02   0.0000000e+00
   5.7000000e+01   1.0750000e-02   0.0000000e+00
   5.8000000e+01   1.0750000e-02   0.0000000e+00
   5.9000000e+01   1.0750000e-02   5.8441558e-03
   6.0000000e+01   1.0750000e-02   0.0000000e+00
   6.1000000e+01   1.0750000e-02   0.0000000e+00
   6.2000000e+01   1.0750000e-02   8.6580087e-03
   6.3000000e+01   1.0750000e-02   0.0000000e+00
   6.4000000e+01   1.0750000e-02   0.0000000e+00
   6.5000000e+01   1.0750000e-02  -0.0000000e+00
   6.6000000e+01   1.0750000e-02  -3.5714286e-03
   6.7000000e+01   1.0750000e-02   0.0000000e+00
   6.8000000e+01   1.0750000e-02   0.0000000e+00
   6.9000000e+01   1.0750000e-02   2.1645022e-02
   7.0000000e+01   1.0750000e-02   0.0000000e+00
   7.1000000e+01   1.0750000e-02  -1.5151515e-03
   7.2000000e+01   1.0750000e-02  -0.0000000e+00
   7.3000000e+01   1.0750000e-02   5.6277056e-03
   7.4000000e+01   1.0750000e-02   0.0000000e+00
   7.5000000e+01   1.0750000e-02   0.0000000e+00
   7.6000000e+01   1.0750000e-02   0.0000000e+00
   7.7000000e+01   1.0750000e-02   6.2770563e-03
   7.8000000e+01   1.0750000e-02   0.0000000e+00
   7.9000000e+01   1.0750000e-02   0.0000000e+00
   8.0000000e+01   1.0750000e-02   6.1688312e-03
   8.1000000e+01   1.0750000e-02   0.0000000e+00
   8.2000000e+01   1.0750000e-02   0.0000000e+00
   8.3000000e+01   1.0750000e-02   8.8744589e-03
   8.4000000e+01   1.0750000e-02   0.0000000e+00
   8.5000000e+01   1.0750000e-02   0.0000000e+00
   8.6000000e+01   1.0750000e-02  -0.0000000e+00
   8.7000000e+01   1.0750000e-02  -3.4090909e-03
   8.8000000e+01   1.0750000e-02   2.6515152e-03
   8.9000000e+01   1.0750000e-02   0.0000000e+00
   9.0000000e+01   1.0750000e-02   0.0000000e+00
   9.1000000e+01   1.0750000e-02   0.0000000e+00
   9.2000000e+01   1.0750000e-02   2.3809524e-03
   9.3000000e+01   1.0750000e-02  -0.0000000e+00
   9.4000000e+01   1.0750000e-02  -0.0000000e+00
   9.5000000e+01   1.0750000e-02  -2.9761905e-03
   9.6000000e+01   1.0750000e-02  -0.0000000e+00
   9.7000000e+01   1.0750000e-02  -0.0000000e+00
   9.8000000e+01   1.0750000e-02  -0.0000000e+00
   9.9000000e+01   1.0750000e-02  -2.1645022e-04
   1.0000000e+02   1.0750000e-02  -0.0000000e+00
   1.0000000e+00   1.0875000e-02   1.3528139e-03
   2.0000000e+00   1.0875000e-02   0.0000000e+00
   3.0000000e+00   1.0875000e-02   0.0000000e+00
   4.0000000e+00   1.0875000e-02   0.0000000e+00
   5.0000000e+00   1.0875000e-02  -2.7597403e-03
   6.0000000e+00   1.0875000e-02  -0.0000000e+00
   7.0000000e+00   1.0875000e-02   0.0000000e+00
   8.0000000e+00   1.0875000e-02   0.0000000e+00
   9.0000000e+00   1.0875000e-02   2.6569264e-02
   1.0000000e+01   1.0875000e-02   0.0000000e+00
   1.1000000e+01   1.0875000e-02   1.8235931e-02
   1.2000000e+01   1.0875000e-02   0.0000000e+00
   1.3000000e+01   1.0875000e-02  -7.8463203e-03
   1.4000000e+01   1.0875000e-02  -0.0000000e+00
   1.5000000e+01   1.0875000e-02   0.0000000e+00
   1.6000000e+01   1.0875000e-02   0.0000000e+00
   1.7000000e+01   1.0875000e-02   2.0725108e-02
   1.8000000e+01   1.0875000e-02   0.0000000e+00
   1.9000000e+01   1.0875000e-02   1.8398268e-03
   2.0000000e+01   1.0875000e-02  -0.0000000e+00
   2.1000000e+01   1.0875000e-02  -0.0000000e+00
   2.2000000e+01   1.0875000e-02  -0.0000000e+00
   2.3000000e+01   1.0875000e-02  -3.5714286e-03
   2.4000000e+01   1.0875000e-02  -0.0000000e+00
   2.5000000e+01   1.0875000e-02   0.0000000e+00
   2.6000000e+01   1.0875000e-02   0.0000000e+00
   2.7000000e+01   1.0875000e-02   2.0183983e-02
   2.8000000e+01   1.0875000e-02   0.0000000e+00
   2.9000000e+01   1.0875000e-02   0.0000000e+00
   3.0000000e+01   1.0875000e-02   1.0984848e-02
   3.1000000e+01   1.0875000e-02   8.9826840e-03
   3.2000000e+01   1.0875000e-02   0.0000000e+00
   3.3000000e+01   1.0875000e-02   0.0000000e+00
   3.4000000e+01   1.0875000e-02   9.7402597e-03
   3.5000000e+01   1.0875000e-02   0.0000000e+00
   3.6000000e+01   1.0875000e-02   0.0000000e+00
   3.7000000e+01   1.0875000e-02   0.0000000e+00
   3.8000000e+01   1.0875000e-02   0.0000000e+00
   3.9000000e+01   1.0875000e-02   1.4069264e-03
   4.0000000e+01   1.0875000e-02  -0.0000000e+00
   4.1000000e+01   1.0875000e-02  -3.4090909e-03
   4.2000000e+01   1.0875000e-02   0.0000000e+00
   4.3000000e+01   1.0875000e-02   0.0000000e+00
   4.4000000e+01   1.0875000e-02   0.0000000e+00
   4.5000000e+01   1.0875000e-02   1.1796537e-02
   4.6000000e+01   1.0875000e-02   0.0000000e+00
   4.7000000e+01   1.0875000e-02   3.5173160e-03
   4.8000000e+01   1.0875000e-02   0.0000000e+00
   4.9000000e+01   1.0875000e-02  -2.2186147e-03
   5.0000000e+01   1.0875000e-02  -0.0000000e+00
   5.1000000e+01   1.0875000e-02  -0.0000000e+00
   5.2000000e+01   1.0875000e-02   0.0000000e+00
   5.3000000e+01   1.0875000e-02   2.1915584e-02
   5.4000000e+01   1.0875000e-02   0.0000000e+00
   5.5000000e+01   1.0875000e-02   1.7207792e-02
   5.6000000e+01   1.0875000e-02   0.0000000e+00
   5.7000000e+01   1.0875000e-02  -0.0000000e+00
   5.8000000e+01   1.0875000e-02  -0.0000000e+00
   5.9000000e+01   1.0875000e-02   2.1645022e-03
   6.0000000e+01   1.0875000e-02   0.0000000e+00
   6.1000000e+01   1.0875000e-02   0.0000000e+00
   6.2000000e+01   1.0875000e-02   4.5995671e-03
   6.3000000e+01   1.0875000e-02  -0.0000000e+00
   6.4000000e+01   1.0875000e-02  -0.0000000e+00
   6.5000000e+01   1.0875000e-02   0.0000000e+00
   6.6000000e+01   1.0875000e-02   3.0844156e-03
   6.7000000e+01   1.0875000e-02  -0.0000000e+00
   6.8000000e+01   1.0875000e-02  -0.0000000e+00
   6.9000000e+01   1.0875000e-02   9.4696970e-03
   7.0000000e+01   1.0875000e-02   0.0000000e+00
   7.1000000e+01   1.0875000e-02   2.5811688e-02
   7.2000000e+01   1.0875000e-02   0.0000000e+00
   7.3000000e+01   1.0875000e-02   3.3008658e-03
   7.4000000e+01   1.0875000e-02   0.0000000e+00
   7.5000000e+01   1.0875000e-02   0.0000000e+00
   7.6000000e+01   1.0875000e-02   0.0000000e+00
   7.7000000e+01   1.0875000e-02   8.0627706e-03
   7.8000000e+01   1.0875000e-02   0.0000000e+00
   7.9000000e+01   1.0875000e-02   0.0000000e+00
   8.0000000e+01   1.0875000e-02   7.1428571e-03
   8.1000000e+01   1.0875000e-02   0.0000000e+00
   8.2000000e+01   1.0875000e-02   0.0000000e+00
   8.3000000e+01   1.0875000e-02  -3.7878788e-04
   8.4000000e+01   1.0875000e-02  -0.0000000e+00
   8.5000000e+01   1.0875000e-02   0.0000000e+00
   8.6000000e+01   1.0875000e-02   0.0000000e+00
   8.7000000e+01   1.0875000e-02   1.5909091e-02
   8.8000000e+01   1.0875000e-02   1.6341991e-02
   8.9000000e+01   1.0875000e-02   0.0000000e+00
   9.0000000e+01   1.0875000e-02  -0.0000000e+00
   9.1000000e+01   1.0875000e-02  -0.0000000e+00
   9.2000000e+01   1.0875000e-02  -5.9523810e-04
   9.3000000e+01   1.0875000e-02   0.0000000e+00
   9.4000000e+01   1.0875000e-02   0.0000000e+00
   9.5000000e+01   1.0875000e-02   4.3831169e-03
   9.6000000e+01   1.0875000e-02   0.0000000e+00
   9.7000000e+01   1.0875000e-02   0.0000000e+00
   9.8000000e+01   1.0875000e-02   0.0000000e+00
   9.9000000e+01   1.0875000e-02  -3.7878788e-04
   1.0000000e+02   1.0875000e-02   0.0000000e+00
   1.0000000e+00   1.1000000e-02  -1.0281385e-03
   2.0000000e+00   1.1000000e-02  -0.0000000e+00
   3.0000000e+00   1.1000000e-02  -0.0000000e+00
   4.0000000e+00   1.1000000e-02  -0.0000000e+00
   5.0000000e+00   1.1000000e-02   9.7943723e-03
   6.0000000e+00   1.1000000e-02   0.0000000e+00
   7.0000000e+00   1.1000000e-02   0.0000000e+00
   8.0000000e+00   1.1000000e-02   0.0000000e+00
   9.0000000e+00   1.1000000e-02  -5.4653680e-03
   1.0000000e+01   1.1000000e-02  -0.0000000e+00
   1.1000000e+01   1.1000000e-02  -5.4653680e-03
   1.2000000e+01   1.1000000e-02   0.0000000e+00
   1.3000000e+01   1.1000000e-02   2.5000000e-02
   1.4000000e+01   1.1000000e-02   0.0000000e+00
   1.5000000e+01   1.1000000e-02   0.0000000e+00
   1.6000000e+01   1.1000000e-02  -0.0000000e+00
   1.7000000e+01   1.1000000e-02  -2.5432900e-03
   1.8000000e+01   1.1000000e-02   0.0000000e+00
   1.9000000e+01   1.1000000e-02   1.8614719e-02
   2.0000000e+01   1.1000000e-02   0.0000000e+00
   2.1000000e+01   1.1000000e-02   0.0000000e+00
   2.2000000e+01   1.1000000e-02   0.0000000e+00
   2.3000000e+01   1.1000000e-02   3.0844156e-03
   2.4000000e+01   1.1000000e-02   0.0000000e+00
   2.5000000e+01   1.1000000e-02   0.0000000e+00
   2.6000000e+01   1.1000000e-02   0.0000000e+00
   2.7000000e+01   1.1000000e-02   2.8246753e-02
   2.8000000e+01   1.1000000e-02   0.0000000e+00
   2.9000000e+01   1.1000000e-02   0.0000000e+00
   3.0000000e+01   1.1000000e-02   1.7857143e-02
   3.1000000e+01   1.1000000e-02   1.3365801e-02
   3.2000000e+01   1.1000000e-02   0.0000000e+00
   3.3000000e+01   1.1000000e-02   0.0000000e+00
   3.4000000e+01   1.1000000e-02   4.2207792e-03
   3.5000000e+01   1.1000000e-02   0.0000000e+00
   3.6000000e+01   1.1000000e-02  -0.0000000e+00
   3.7000000e+01   1.1000000e-02  -0.0000000e+00
   3.8000000e+01   1.1000000e-02  -0.0000000e+00
   3.9000000e+01   1.1000000e-02   2.9761905e-03
   4.0000000e+01   1.1000000e-02   0.0000000e+00
   4.1000000e+01   1.1000000e-02   2.5541126e-02
   4.2000000e+01   1.1000000e-02   0.0000000e+00
   4.3000000e+01   1.1000000e-02   0.0000000e+00
   4.4000000e+01   1.1000000e-02  -0.0000000e+00
   4.5000000e+01   1.1000000e-02  -4.0584416e-03
   4.6000000e+01   1.1000000e-02  -0.0000000e+00
   4.7000000e+01   1.1000000e-02  -6.0064935e-03
   4.8000000e+01   1.1000000e-02  -0.0000000e+00
   4.9000000e+01   1.1000000e-02   5.2489177e-03
   5.0000000e+01   1.1000000e-02   0.0000000e+00
   5.1000000e+01   1.1000000e-02   0.0000000e+00
   5.2000000e+01   1.1000000e-02   0.0000000e+00
   5.3000000e+01   1.1000000e-02  -1.6233766e-03
   5.4000000e+01   1.1000000e-02  -0.0000000e+00
   5.5000000e+01   1.1000000e-02  -1.5151515e-03
   5.6000000e+01   1.1000000e-02   0.0000000e+00
   5.7000000e+01   1.1000000e-02   0.0000000e+00
   5.8000000e+01   1.1000000e-02   0.0000000e+00
   5.9000000e+01   1.1000000e-02   1.4069264e-03
   6.0000000e+01   1.1000000e-02  -0.0000000e+00
   6.1000000e+01   1.1000000e-02  -0.0000000e+00
   6.2000000e+01   1.1000000e-02   9.2532468e-03
   6.3000000e+01   1.1000000e-02   0.0000000e+00
   6.4000000e+01   1.1000000e-02   0.0000000e+00
   6.5000000e+01   1.1000000e-02   0.0000000e+00
   6.6000000e+01   1.1000000e-02   5.7359307e-03
   6.7000000e+01   1.1000000e-02   0.0000000e+00
   6.8000000e+01   1.1000000e-02   0.0000000e+00
   6.9000000e+01   1.1000000e-02   7.6298701e-03
   7.0000000e+01   1.1000000e-02   0.0000000e+00
   7.1000000e+01   1.1000000e-02   1.0281385e-02
   7.2000000e+01   1.1000000e-02   0.0000000e+00
   7.3000000e+01   1.1000000e-02   2.7759740e-02
   7.4000000e+01   1.1000000e-02   0.0000000e+00
   7.5000000e+01   1.1000000e-02   0.0000000e+00
   7.6000000e+01   1.1000000e-02  -0.0000000e+00
   7.7000000e+01   1.1000000e-02   3.7878788e-04
   7.8000000e+01   1.1000000e-02   0.0000000e+00
   7.9000000e+01   1.1000000e-02   0.0000000e+00
   8.0000000e+01   1.1000000e-02  -2.5432900e-03
   8.1000000e+01   1.1000000e-02  -0.0000000e+00
   8.2000000e+01   1.1000000e-02  -0.0000000e+00
   8.3000000e+01   1.1000000e-02   1.1363636e-03
   8.4000000e+01   1.1000000e-02   0.0000000e+00
   8.5000000e+01   1.1000000e-02   0.0000000e+00
   8.6000000e+01   1.1000000e-02   0.0000000e+00
   8.7000000e+01   1.1000000e-02   4.6536797e-03
   8.8000000e+01   1.1000000e-02  -1.5151515e-03
   8.9000000e+01   1.1000000e-02  -0.0000000e+00
   9.0000000e+01   1.1000000e-02   0.0000000e+00
   9.1000000e+01   1.1000000e-02   0.0000000e+00
   9.2000000e+01   1.1000000e-02   1.2445887e-03
   9.3000000e+01   1.1000000e-02  -0.0000000e+00
   9.4000000e+01   1.1000000e-02  -0.0000000e+00
   9.5000000e+01   1.1000000e-02  -4.8160173e-03
   9.6000000e+01   1.1000000e-02  -0.0000000e+00
   9.7000000e+01   1.1000000e-02  -0.0000000e+00
   9.8000000e+01   1.1000000e-02   0.0000000e+00
   9.9000000e+01   1.1000000e-02   1.4393939e-02
   1.0000000e+02   1.1000000e-02   0.0000000e+00
   1.0000000e+00   1.1125000e-02  -1.1363636e-03
   2.0000000e+00   1.1125000e-02   0.0000000e+00
   3.0000000e+00   1.1125000e-02   0.0000000e+00
   4.0000000e+00   1.1125000e-02   0.0000000e+00
   5.0000000e+00   1.1125000e-02   1.1363636e-02
   6.0000000e+00   1.1125000e-02   0.0000000e+00
   7.0000000e+00   1.1125000e-02  -0.0000000e+00
   8.0000000e+00   1.1125000e-02   0.0000000e+00
   9.0000000e+00   1.1125000e-02   9.1450216e-03
   1.0000000e+01   1.1125000e-02   0.0000000e+00
   1.1000000e+01   1.1125000e-02   1.8398268e-02
   1.2000000e+01   1.1125000e-02   0.0000000e+00
   1.3000000e+01   1.1125000e-02   5.9523810e-03
   1.4000000e+01   1.1125000e-02   0.0000000e+00
   1.5000000e+01   1.1125000e-02   0.0000000e+00
   1.6000000e+01   1.1125000e-02   0.0000000e+00
   1.7000000e+01   1.1125000e-02  -1.0822511e-03
   1.8000000e+01   1.1125000e-02  -0.0000000e+00
   1.9000000e+01   1.1125000e-02  -7.9004329e-03
   2.0000000e+01   1.1125000e-02   0.0000000e+00
   2.1000000e+01   1.1125000e-02   0.0000000e+00
   2.2000000e+01   1.1125000e-02   0.0000000e+00
   2.3000000e+01   1.1125000e-02   3.2142857e-02
   2.4000000e+01   1.1125000e-02   0.0000000e+00
   2.5000000e+01   1.1125000e-02   0.0000000e+00
   2.6000000e+01   1.1125000e-02   0.0000000e+00
   2.7000000e+01   1.1125000e-02  -5.0324675e-03
   2.8000000e+01   1.1125000e-02  -0.0000000e+00
   2.9000000e+01   1.1125000e-02   0.0000000e+00
   3.0000000e+01   1.1125000e-02   8.7662338e-03
   3.1000000e+01   1.1125000e-02   9.9025974e-03
   3.2000000e+01   1.1125000e-02   0.0000000e+00
   3.3000000e+01   1.1125000e-02   0.0000000e+00
   3.4000000e+01   1.1125000e-02   8.4956710e-03
   3.5000000e+01   1.1125000e-02   0.0000000e+00
   3.6000000e+01   1.1125000e-02   0.0000000e+00
   3.7000000e+01   1.1125000e-02   0.0000000e+00
   3.8000000e+01   1.1125000e-02   0.0000000e+00
   3.9000000e+01   1.1125000e-02   2.2673160e-02
   4.0000000e+01   1.1125000e-02   0.0000000e+00
   4.1000000e+01   1.1125000e-02  -6.4935065e-04
   4.2000000e+01   1.1125000e-02  -0.0000000e+00
   4.3000000e+01   1.1125000e-02  -0.0000000e+00
   4.4000000e+01   1.1125000e-02   0.0000000e+00
   4.5000000e+01   1.1125000e-02   1.2987013e-03
   4.6000000e+01   1.1125000e-02   0.0000000e+00
   4.7000000e+01   1.1125000e-02   1.0714286e-02
   4.8000000e+01   1.1125000e-02   0.0000000e+00
   4.9000000e+01   1.1125000e-02   1.2716450e-02
   5.0000000e+01   1.1125000e-02   0.0000000e+00
   5.1000000e+01   1.1125000e-02  -0.0000000e+00
   5.2000000e+01   1.1125000e-02  -0.0000000e+00
   5.3000000e+01   1.1125000e-02   1.7857143e-03
   5.4000000e+01   1.1125000e-02   0.0000000e+00
   5.5000000e+01   1.1125000e-02   5.0324675e-03
   5.6000000e+01   1.1125000e-02   0.0000000e+00
   5.7000000e+01   1.1125000e-02   0.0000000e+00
   5.8000000e+01   1.1125000e-02   0.0000000e+00
   5.9000000e+01   1.1125000e-02   1.5043290e-02
   6.0000000e+01   1.1125000e-02   0.0000000e+00
   6.1000000e+01   1.1125000e-02   0.0000000e+00
   6.2000000e+01   1.1125000e-02  -1.5151515e-03
   6.3000000e+01   1.1125000e-02  -0.0000000e+00
   6.4000000e+01   1.1125000e-02   0.0000000e+00
   6.5000000e+01   1.1125000e-02   0.0000000e+00
   6.6000000e+01   1.1125000e-02   1.9047619e-02
   6.7000000e+01   1.1125000e-02   0.0000000e+00
   6.8000000e+01   1.1125000e-02   0.0000000e+00
   6.9000000e+01   1.1125000e-02   2.8679654e-03
   7.0000000e+01   1.1125000e-02   0.0000000e+00
   7.1000000e+01   1.1125000e-02   4.2748918e-03
   7.2000000e+01   1.1125000e-02  -0.0000000e+00
   7.3000000e+01   1.1125000e-02   1.8939394e-03
   7.4000000e+01   1.1125000e-02   0.0000000e+00
   7.5000000e+01   1.1125000e-02   0.0000000e+00
   7.6000000e+01   1.1125000e-02   0.0000000e+00
   7.7000000e+01   1.1125000e-02   2.0562771e-03
   7.8000000e+01   1.1125000e-02  -0.0000000e+00
   7.9000000e+01   1.1125000e-02  -0.0000000e+00
   8.0000000e+01   1.1125000e-02   1.7316017e-03
   8.1000000e+01   1.1125000e-02   0.0000000e+00
   8.2000000e+01   1.1125000e-02   0.0000000e+00
   8.3000000e+01   1.1125000e-02   1.5854978e-02
   8.4000000e+01   1.1125000e-02   0.0000000e+00
   8.5000000e+01   1.1125000e-02   0.0000000e+00
   8.6000000e+01   1.1125000e-02   0.0000000e+00
   8.7000000e+01   1.1125000e-02  -1.8939394e-03
   8.8000000e+01   1.1125000e-02  -3.2467532e-04
   8.9000000e+01   1.1125000e-02   0.0000000e+00
   9.0000000e+01   1.1125000e-02  -0.0000000e+00
   9.1000000e+01   1.1125000e-02  -0.0000000e+00
   9.2000000e+01   1.1125000e-02  -2.1645022e-03
   9.3000000e+01   1.1125000e-02  -0.0000000e+00
   9.4000000e+01   1.1125000e-02   0.0000000e+00
   9.5000000e+01   1.1125000e-02   7.7380952e-03
   9.6000000e+01   1.1125000e-02   0.0000000e+00
   9.7000000e+01   1.1125000e-02   0.0000000e+00
   9.8000000e+01   1.1125000e-02   0.0000000e+00
   9.9000000e+01   1.1125000e-02   3.1385281e-03
   1.0000000e+02   1.1125000e-02  -0.0000000e+00
   1.0000000e+00   1.1250000e-02   1.4069264e-02
   2.0000000e+00   1.1250000e-02   0.0000000e+00
   3.0000000e+00   1.1250000e-02   0.0000000e+00
   4.0000000e+00   1.1250000e-02   0.0000000e+00
   5.0000000e+00   1.1250000e-02   2.4350649e-03
   6.0000000e+00   1.1250000e-02   0.0000000e+00
   7.0000000e+00   1.1250000e-02   0.0000000e+00
   8.0000000e+00   1.1250000e-02   0.0000000e+00
   9.0000000e+00   1.1250000e-02   8.4956710e-03
   1.0000000e+01   1.1250000e-02   0.0000000e+00
   1.1000000e+01   1.1250000e-02   3.6255411e-03
   1.2000000e+01   1.1250000e-02  -0.0000000e+00
   1.3000000e+01   1.1250000e-02  -2.1645022e-03
   1.4000000e+01   1.1250000e-02   0.0000000e+00
   1.5000000e+01   1.1250000e-02   0.0000000e+00
   1.6000000e+01   1.1250000e-02   0.0000000e+00
   1.7000000e+01   1.1250000e-02   1.8939394e-02
   1.8000000e+01   1.1250000e-02   0.0000000e+00
   1.9000000e+01   1.1250000e-02   2.0941558e-02
   2.0000000e+01   1.1250000e-02   0.0000000e+00
   2.1000000e+01   1.1250000e-02   0.0000000e+00
   2.2000000e+01   1.1250000e-02   0.0000000e+00
   2.3000000e+01   1.1250000e-02   2.1320346e-02
   2.4000000e+01   1.1250000e-02   0.0000000e+00
   2.5000000e+01   1.1250000e-02   0.0000000e+00
   2.6000000e+01   1.1250000e-02   0.0000000e+00
   2.7000000e+01   1.1250000e-02   4.1666667e-03
   2.8000000e+01   1.1250000e-02  -0.0000000e+00
   2.9000000e+01   1.1250000e-02  -0.0000000e+00
   3.0000000e+01   1.1250000e-02   3.3008658e-03
   3.1000000e+01   1.1250000e-02   1.1201299e-02
   3.2000000e+01   1.1250000e-02   0.0000000e+00
   3.3000000e+01   1.1250000e-02   0.0000000e+00
   3.4000000e+01   1.1250000e-02   8.9285714e-03
   3.5000000e+01   1.1250000e-02   0.0000000e+00
   3.6000000e+01   1.1250000e-02   0.0000000e+00
   3.7000000e+01   1.1250000e-02   0.0000000e+00
   3.8000000e+01   1.1250000e-02   0.0000000e+00
   3.9000000e+01   1.1250000e-02  -3.2467532e-04
   4.0000000e+01   1.1250000e-02  -0.0000000e+00
   4.1000000e+01   1.1250000e-02   1.5692641e-03
   4.2000000e+01   1.1250000e-02   0.0000000e+00
   4.3000000e+01   1.1250000e-02   0.0000000e+00
   4.4000000e+01   1.1250000e-02   0.0000000e+00
   4.5000000e+01   1.1250000e-02   5.3571429e-03
   4.6000000e+01   1.1250000e-02   0.0000000e+00
   4.7000000e+01   1.1250000e-02   8.1709957e-03
   4.8000000e+01   1.1250000e-02   0.0000000e+00
   4.9000000e+01   1.1250000e-02  -5.4112554e-05
   5.0000000e+01   1.1250000e-02   0.0000000e+00
   5.1000000e+01   1.1250000e-02   0.0000000e+00
   5.2000000e+01   1.1250000e-02   0.0000000e+00
   5.3000000e+01   1.1250000e-02   4.4372294e-03
   5.4000000e+01   1.1250000e-02   0.0000000e+00
   5.5000000e+01   1.1250000e-02   5.1948052e-03
   5.6000000e+01   1.1250000e-02   0.0000000e+00
   5.7000000e+01   1.1250000e-02   0.0000000e+00
   5.8000000e+01   1.1250000e-02   0.0000000e+00
   5.9000000e+01   1.1250000e-02   4.9242424e-03
   6.0000000e+01   1.1250000e-02   0.0000000e+00
   6.1000000e+01   1.1250000e-02   0.0000000e+00
   6.2000000e+01   1.1250000e-02   2.0562771e-02
   6.3000000e+01   1.1250000e-02   0.0000000e+00
   6.4000000e+01   1.1250000e-02   0.0000000e+00
   6.5000000e+01   1.1250000e-02  -0.0000000e+00
   6.6000000e+01   1.1250000e-02   3.1926407e-03
   6.7000000e+01   1.1250000e-02   0.0000000e+00
   6.8000000e+01   1.1250000e-02   0.0000000e+00
   6.9000000e+01   1.1250000e-02   9.5238095e-03
   7.0000000e+01   1.1250000e-02  -0.0000000e+00
   7.1000000e+01   1.1250000e-02  -4.0043290e-03
   7.2000000e+01   1.1250000e-02  -0.0000000e+00
   7.3000000e+01   1.1250000e-02  -4.3290043e-04
   7.4000000e+01   1.1250000e-02  -0.0000000e+00
   7.5000000e+01   1.1250000e-02   0.0000000e+00
   7.6000000e+01   1.1250000e-02   0.0000000e+00
   7.7000000e+01   1.1250000e-02   1.8073593e-02
   7.8000000e+01   1.1250000e-02   0.0000000e+00
   7.9000000e+01   1.1250000e-02   0.0000000e+00
   8.0000000e+01   1.1250000e-02   9.6861472e-03
   8.1000000e+01   1.1250000e-02   0.0000000e+00
   8.2000000e+01   1.1250000e-02   0.0000000e+00
   8.3000000e+01   1.1250000e-02   3.2467532e-04
   8.4000000e+01   1.1250000e-02  -0.0000000e+00
   8.5000000e+01   1.1250000e-02  -0.0000000e+00
   8.6000000e+01   1.1250000e-02  -0.0000000e+00
   8.7000000e+01   1.1250000e-02   1.3528139e-03
   8.8000000e+01   1.1250000e-02   1.6233766e-03
   8.9000000e+01   1.1250000e-02   0.0000000e+00
   9.0000000e+01   1.1250000e-02   0.0000000e+00
   9.1000000e+01   1.1250000e-02   0.0000000e+00
   9.2000000e+01   1.1250000e-02   3.5173160e-03
   9.3000000e+01   1.1250000e-02   0.0000000e+00
   9.4000000e+01   1.1250000e-02   0.0000000e+00
   9.5000000e+01   1.1250000e-02   9.8484848e-03
   9.6000000e+01   1.1250000e-02  -0.0000000e+00
   9.7000000e+01   1.1250000e-02  -0.0000000e+00
   9.8000000e+01   1.1250000e-02  -0.0000000e+00
   9.9000000e+01   1.1250000e-02   5.4112554e-04
   1.0000000e+02   1.1250000e-02   0.0000000e+00
   1.0000000e+00   1.1375000e-02   2.9599567e-02
   2.0000000e+00   1.1375000e-02   0.0000000e+00
   3.0000000e+00   1.1375000e-02   0.0000000e+00
   4.0000000e+00   1.1375000e-02  -0.0000000e+00
   5.0000000e+00   1.1375000e-02  -4.0043290e-03
   6.0000000e+00   1.1375000e-02   0.0000000e+00
   7.0000000e+00   1.1375000e-02   0.0000000e+00
   8.0000000e+00   1.1375000e-02   0.0000000e+00
   9.0000000e+00   1.1375000e-02   9.4155844e-03
   1.0000000e+01   1.1375000e-02   0.0000000e+00
   1.1000000e+01   1.1375000e-02   5.7359307e-03
   1.2000000e+01   1.1375000e-02   0.0000000e+00
   1.3000000e+01   1.1375000e-02   1.2932900e-02
   1.4000000e+01   1.1375000e-02   0.0000000e+00
   1.5000000e+01   1.1375000e-02   0.0000000e+00
   1.6000000e+01   1.1375000e-02   0.0000000e+00
   1.7000000e+01   1.1375000e-02   6.7099567e-03
   1.8000000e+01   1.1375000e-02   0.0000000e+00
   1.9000000e+01   1.1375000e-02   1.8777056e-02
   2.0000000e+01   1.1375000e-02   0.0000000e+00
   2.1000000e+01   1.1375000e-02   0.0000000e+00
   2.2000000e+01   1.1375000e-02  -0.0000000e+00
   2.3000000e+01   1.1375000e-02  -1.2932900e-02
   2.4000000e+01   1.1375000e-02  -0.0000000e+00
   2.5000000e+01   1.1375000e-02   0.0000000e+00
   2.6000000e+01   1.1375000e-02   0.0000000e+00
   2.7000000e+01   1.1375000e-02   1.3636364e-02
   2.8000000e+01   1.1375000e-02   0.0000000e+00
   2.9000000e+01   1.1375000e-02   0.0000000e+00
   3.0000000e+01   1.1375000e-02  -4.4372294e-03
   3.1000000e+01   1.1375000e-02  -1.0064935e-02
   3.2000000e+01   1.1375000e-02  -0.0000000e+00
   3.3000000e+01   1.1375000e-02   0.0000000e+00
   3.4000000e+01   1.1375000e-02   3.6255411e-02
   3.5000000e+01   1.1375000e-02   0.0000000e+00
   3.6000000e+01   1.1375000e-02   0.0000000e+00
   3.7000000e+01   1.1375000e-02   0.0000000e+00
   3.8000000e+01   1.1375000e-02   0.0000000e+00
   3.9000000e+01   1.1375000e-02   9.6320346e-03
   4.0000000e+01   1.1375000e-02   0.0000000e+00
   4.1000000e+01   1.1375000e-02  -1.1363636e-03
   4.2000000e+01   1.1375000e-02  -0.0000000e+00
   4.3000000e+01   1.1375000e-02   0.0000000e+00
   4.4000000e+01   1.1375000e-02   0.0000000e+00
   4.5000000e+01   1.1375000e-02   1.5043290e-02
   4.6000000e+01   1.1375000e-02   0.0000000e+00
   4.7000000e+01   1.1375000e-02   4.3290043e-03
   4.8000000e+01   1.1375000e-02   0.0000000e+00
   4.9000000e+01   1.1375000e-02   4.8160173e-03
   5.0000000e+01   1.1375000e-02   0.0000000e+00
   5.1000000e+01   1.1375000e-02   0.0000000e+00
   5.2000000e+01   1.1375000e-02   0.0000000e+00
   5.3000000e+01   1.1375000e-02   8.3874459e-03
   5.4000000e+01   1.1375000e-02   0.0000000e+00
   5.5000000e+01   1.1375000e-02   5.7359307e-03
   5.6000000e+01   1.1375000e-02   0.0000000e+00
   5.7000000e+01   1.1375000e-02   0.0000000e+00
   5.8000000e+01   1.1375000e-02   0.0000000e+00
   5.9000000e+01   1.1375000e-02   7.6839827e-03
   6.0000000e+01   1.1375000e-02   0.0000000e+00
   6.1000000e+01   1.1375000e-02   0.0000000e+00
   6.2000000e+01   1.1375000e-02   4.9242424e-03
   6.3000000e+01   1.1375000e-02   0.0000000e+00
   6.4000000e+01   1.1375000e-02   0.0000000e+00
   6.5000000e+01   1.1375000e-02   0.0000000e+00
   6.6000000e+01   1.1375000e-02  -1.0281385e-03
   6.7000000e+01   1.1375000e-02  -0.0000000e+00
   6.8000000e+01   1.1375000e-02  -0.0000000e+00
   6.9000000e+01   1.1375000e-02   2.9220779e-03
   7.0000000e+01   1.1375000e-02   0.0000000e+00
   7.1000000e+01   1.1375000e-02   1.0010823e-02
   7.2000000e+01   1.1375000e-02   0.0000000e+00
   7.3000000e+01   1.1375000e-02   6.4935065e-04
   7.4000000e+01   1.1375000e-02   0.0000000e+00
   7.5000000e+01   1.1375000e-02   0.0000000e+00
   7.6000000e+01   1.1375000e-02   0.0000000e+00
   7.7000000e+01   1.1375000e-02   8.7662338e-03
   7.8000000e+01   1.1375000e-02   0.0000000e+00
   7.9000000e+01   1.1375000e-02   0.0000000e+00
   8.0000000e+01   1.1375000e-02   2.1536797e-02
   8.1000000e+01   1.1375000e-02   0.0000000e+00
   8.2000000e+01   1.1375000e-02  -0.0000000e+00
   8.3000000e+01   1.1375000e-02  -1.7857143e-03
   8.4000000e+01   1.1375000e-02   0.0000000e+00
   8.5000000e+01   1.1375000e-02   0.0000000e+00
   8.6000000e+01   1.1375000e-02   0.0000000e+00
   8.7000000e+01   1.1375000e-02  -1.4069264e-03
   8.8000000e+01   1.1375000e-02  -3.7878788e-03
   8.9000000e+01   1.1375000e-02  -0.0000000e+00
   9.0000000e+01   1.1375000e-02  -0.0000000e+00
   9.1000000e+01   1.1375000e-02   0.0000000e+00
   9.2000000e+01   1.1375000e-02   1.1688312e-02
   9.3000000e+01   1.1375000e-02   0.0000000e+00
   9.4000000e+01   1.1375000e-02   0.0000000e+00
   9.5000000e+01   1.1375000e-02   9.6320346e-03
   9.6000000e+01   1.1375000e-02   0.0000000e+00
   9.7000000e+01   1.1375000e-02   0.0000000e+00
   9.8000000e+01   1.1375000e-02   0.0000000e+00
   9.9000000e+01   1.1375000e-02   2.8679654e-02
   1.0000000e+02   1.1375000e-02   0.0000000e+00
   1.0000000e+00   1.1500000e-02  -1.7424242e-02
   2.0000000e+00   1.1500000e-02  -0.0000000e+00
   3.0000000e+00   1.1500000e-02   0.0000000e+00
   4.0000000e+00   1.1500000e-02   0.0000000e+00
   5.0000000e+00   1.1500000e-02   3.3441558e-02
   6.0000000e+00   1.1500000e-02   0.0000000e+00
   7.0000000e+00   1.1500000e-02   0.0000000e+00
   8.0000000e+00   1.1500000e-02  -0.0000000e+00
   9.0000000e+00   1.1500000e-02   9.7402597e-04
   1.0000000e+01   1.1500000e-02   0.0000000e+00
   1.1000000e+01   1.1500000e-02   5.9523810e-03
   1.2000000e+01   1.1500000e-02   0.0000000e+00
   1.3000000e+01   1.1500000e-02   3.1385281e-03
   1.4000000e+01   1.1500000e-02   0.0000000e+00
   1.5000000e+01   1.1500000e-02   0.0000000e+00
   1.6000000e+01   1.1500000e-02   0.0000000e+00
   1.7000000e+01   1.1500000e-02   1.7153680e-02
   1.8000000e+01   1.1500000e-02   0.0000000e+00
   1.9000000e+01   1.1500000e-02   6.1688312e-03
   2.0000000e+01   1.1500000e-02   0.0000000e+00
   2.1000000e+01   1.1500000e-02   0.0000000e+00
   2.2000000e+01   1.1500000e-02   0.0000000e+00
   2.3000000e+01   1.1500000e-02   1.2391775e-02
   2.4000000e+01   1.1500000e-02   0.0000000e+00
   2.5000000e+01   1.1500000e-02  -0.0000000e+00
   2.6000000e+01   1.1500000e-02   0.0000000e+00
   2.7000000e+01   1.1500000e-02   7.9545455e-03
   2.8000000e+01   1.1500000e-02   0.0000000e+00
   2.9000000e+01   1.1500000e-02   0.0000000e+00
   3.0000000e+01   1.1500000e-02   2.1969697e-02
   3.1000000e+01   1.1500000e-02   2.9058442e-02
   3.2000000e+01   1.1500000e-02   0.0000000e+00
   3.3000000e+01   1.1500000e-02   0.0000000e+00
   3.4000000e+01   1.1500000e-02  -5.1948052e-03
   3.5000000e+01   1.1500000e-02  -0.0000000e+00
   3.6000000e+01   1.1500000e-02   0.0000000e+00
   3.7000000e+01   1.1500000e-02   0.0000000e+00
   3.8000000e+01   1.1500000e-02   0.0000000e+00
   3.9000000e+01   1.1500000e-02   1.5151515e-03
   4.0000000e+01   1.1500000e-02   0.0000000e+00
   4.1000000e+01   1.1500000e-02   2.4350649e-02
   4.2000000e+01   1.1500000e-02   0.0000000e+00
   4.3000000e+01   1.1500000e-02   0.0000000e+00
   4.4000000e+01   1.1500000e-02   0.0000000e+00
   4.5000000e+01   1.1500000e-02  -1.6774892e-03
   4.6000000e+01   1.1500000e-02  -0.0000000e+00
   4.7000000e+01   1.1500000e-02   3.5714286e-03
   4.8000000e+01   1.1500000e-02   0.0000000e+00
   4.9000000e+01   1.1500000e-02   7.0346320e-03
   5.0000000e+01   1.1500000e-02   0.0000000e+00
   5.1000000e+01   1.1500000e-02   0.0000000e+00
   5.2000000e+01   1.1500000e-02   0.0000000e+00
   5.3000000e+01   1.1500000e-02   3.0844156e-03
   5.4000000e+01   1.1500000e-02   0.0000000e+00
   5.5000000e+01   1.1500000e-02   4.2207792e-03
   5.6000000e+01   1.1500000e-02   0.0000000e+00
   5.7000000e+01   1.1500000e-02   0.0000000e+00
   5.8000000e+01   1.1500000e-02   0.0000000e+00
   5.9000000e+01   1.1500000e-02   1.5692641e-03
   6.0000000e+01   1.1500000e-02  -0.0000000e+00
   6.1000000e+01   1.1500000e-02  -0.0000000e+00
   6.2000000e+01   1.1500000e-02  -2.1645022e-04
   6.3000000e+01   1.1500000e-02   0.0000000e+00
   6.4000000e+01   1.1500000e-02   0.0000000e+00
   6.5000000e+01   1.1500000e-02   0.0000000e+00
   6.6000000e+01   1.1500000e-02   9.0909091e-03
   6.7000000e+01   1.1500000e-02   0.0000000e+00
   6.8000000e+01   1.1500000e-02   0.0000000e+00
   6.9000000e+01   1.1500000e-02   1.1363636e-03
   7.0000000e+01   1.1500000e-02   0.0000000e+00
   7.1000000e+01   1.1500000e-02   4.5454545e-03
   7.2000000e+01   1.1500000e-02   0.0000000e+00
   7.3000000e+01   1.1500000e-02   5.7359307e-03
   7.4000000e+01   1.1500000e-02   0.0000000e+00
   7.5000000e+01   1.1500000e-02   0.0000000e+00
   7.6000000e+01   1.1500000e-02   0.0000000e+00
   7.7000000e+01   1.1500000e-02   1.2175325e-02
   7.8000000e+01   1.1500000e-02   0.0000000e+00
   7.9000000e+01   1.1500000e-02  -0.0000000e+00
   8.0000000e+01   1.1500000e-02   6.1688312e-03
   8.1000000e+01   1.1500000e-02   0.0000000e+00
   8.2000000e+01   1.1500000e-02   0.0000000e+00
   8.3000000e+01   1.1500000e-02   5.6277056e-03
   8.4000000e+01   1.1500000e-02  -0.0000000e+00
   8.5000000e+01   1.1500000e-02  -0.0000000e+00
   8.6000000e+01   1.1500000e-02  -0.0000000e+00
   8.7000000e+01   1.1500000e-02   2.3809524e-03
   8.8000000e+01   1.1500000e-02   1.2662338e-02
   8.9000000e+01   1.1500000e-02   0.0000000e+00
   9.0000000e+01   1.1500000e-02   0.0000000e+00
   9.1000000e+01   1.1500000e-02   0.0000000e+00
   9.2000000e+01   1.1500000e-02   2.6352814e-02
   9.3000000e+01   1.1500000e-02   0.0000000e+00
   9.4000000e+01   1.1500000e-02   0.0000000e+00
   9.5000000e+01   1.1500000e-02   2.4891775e-02
   9.6000000e+01   1.1500000e-02   0.0000000e+00
   9.7000000e+01   1.1500000e-02   0.0000000e+00
   9.8000000e+01   1.1500000e-02   0.0000000e+00
   9.9000000e+01   1.1500000e-02  -3.7878788e-04
   1.0000000e+02   1.1500000e-02  -0.0000000e+00
   1.0000000e+00   1.1625000e-02   2.5432900e-02
   2.0000000e+00   1.1625000e-02   0.0000000e+00
   3.0000000e+00   1.1625000e-02   0.0000000e+00
   4.0000000e+00   1.1625000e-02   0.0000000e+00
   5.0000000e+00   1.1625000e-02   9.9025974e-03
   6.0000000e+00   1.1625000e-02   0.0000000e+00
   7.0000000e+00   1.1625000e-02   0.0000000e+00
   8.0000000e+00   1.1625000e-02   0.0000000e+00
   9.0000000e+00   1.1625000e-02   8.9826840e-03
   1.0000000e+01   1.1625000e-02   0.0000000e+00
   1.1000000e+01   1.1625000e-02  -2.7056277e-04
   1.2000000e+01   1.1625000e-02   0.0000000e+00
   1.3000000e+01   1.1625000e-02   6.7640693e-03
   1.4000000e+01   1.1625000e-02   0.0000000e+00
   1.5000000e+01   1.1625000e-02   0.0000000e+00
   1.6000000e+01   1.1625000e-02   0.0000000e+00
   1.7000000e+01   1.1625000e-02   2.5974026e-03
   1.8000000e+01   1.1625000e-02  -0.0000000e+00
   1.9000000e+01   1.1625000e-02  -4.7619048e-03
   2.0000000e+01   1.1625000e-02  -0.0000000e+00
   2.1000000e+01   1.1625000e-02  -0.0000000e+00
   2.2000000e+01   1.1625000e-02  -0.0000000e+00
   2.3000000e+01   1.1625000e-02   1.7316017e-03
   2.4000000e+01   1.1625000e-02   0.0000000e+00
   2.5000000e+01   1.1625000e-02   0.0000000e+00
   2.6000000e+01   1.1625000e-02  -0.0000000e+00
   2.7000000e+01   1.1625000e-02  -5.0865801e-03
   2.8000000e+01   1.1625000e-02   0.0000000e+00
   2.9000000e+01   1.1625000e-02   0.0000000e+00
   3.0000000e+01   1.1625000e-02   2.8625541e-02
   3.1000000e+01   1.1625000e-02   1.9967532e-02
   3.2000000e+01   1.1625000e-02   0.0000000e+00
   3.3000000e+01   1.1625000e-02   0.0000000e+00
   3.4000000e+01   1.1625000e-02   3.8961039e-03
   3.5000000e+01   1.1625000e-02   0.0000000e+00
   3.6000000e+01   1.1625000e-02  -0.0000000e+00
   3.7000000e+01   1.1625000e-02   0.0000000e+00
   3.8000000e+01   1.1625000e-02   0.0000000e+00
   3.9000000e+01   1.1625000e-02   3.8852814e-02
   4.0000000e+01   1.1625000e-02   0.0000000e+00
   4.1000000e+01   1.1625000e-02   1.3636364e-02
   4.2000000e+01   1.1625000e-02   0.0000000e+00
   4.3000000e+01   1.1625000e-02   0.0000000e+00
   4.4000000e+01   1.1625000e-02   0.0000000e+00
   4.5000000e+01   1.1625000e-02   1.3636364e-02
   4.6000000e+01   1.1625000e-02   0.0000000e+00
   4.7000000e+01   1.1625000e-02   8.0086580e-03
   4.8000000e+01   1.1625000e-02   0.0000000e+00
   4.9000000e+01   1.1625000e-02   7.3593074e-03
   5.0000000e+01   1.1625000e-02   0.0000000e+00
   5.1000000e+01   1.1625000e-02   0.0000000e+00
   5.2000000e+01   1.1625000e-02   0.0000000e+00
   5.3000000e+01   1.1625000e-02   4.3290043e-03
   5.4000000e+01   1.1625000e-02   0.0000000e+00
   5.5000000e+01   1.1625000e-02   1.9480519e-03
   5.6000000e+01   1.1625000e-02  -0.0000000e+00
   5.7000000e+01   1.1625000e-02  -0.0000000e+00
   5.8000000e+01   1.1625000e-02  -0.0000000e+00
   5.9000000e+01   1.1625000e-02  -8.1168831e-04
   6.0000000e+01   1.1625000e-02   0.0000000e+00
   6.1000000e+01   1.1625000e-02   0.0000000e+00
   6.2000000e+01   1.1625000e-02   5.4112554e-04
   6.3000000e+01   1.1625000e-02  -0.0000000e+00
   6.4000000e+01   1.1625000e-02  -0.0000000e+00
   6.5000000e+01   1.1625000e-02   0.0000000e+00
   6.6000000e+01   1.1625000e-02   3.1926407e-03
   6.7000000e+01   1.1625000e-02   0.0000000e+00
   6.8000000e+01   1.1625000e-02   0.0000000e+00
   6.9000000e+01   1.1625000e-02   1.2987013e-03
   7.0000000e+01   1.1625000e-02  -0.0000000e+00
   7.1000000e+01   1.1625000e-02  -1.4610390e-03
   7.2000000e+01   1.1625000e-02   0.0000000e+00
   7.3000000e+01   1.1625000e-02   2.2132035e-02
   7.4000000e+01   1.1625000e-02   0.0000000e+00
   7.5000000e+01   1.1625000e-02   0.0000000e+00
   7.6000000e+01   1.1625000e-02   0.0000000e+00
   7.7000000e+01   1.1625000e-02  -7.0346320e-03
   7.8000000e+01   1.1625000e-02  -0.0000000e+00
   7.9000000e+01   1.1625000e-02  -0.0000000e+00
   8.0000000e+01   1.1625000e-02  -3.4632035e-03
   8.1000000e+01   1.1625000e-02  -0.0000000e+00
   8.2000000e+01   1.1625000e-02   0.0000000e+00
   8.3000000e+01   1.1625000e-02   2.1807359e-02
   8.4000000e+01   1.1625000e-02   0.0000000e+00
   8.5000000e+01   1.1625000e-02   0.0000000e+00
   8.6000000e+01   1.1625000e-02   0.0000000e+00
   8.7000000e+01   1.1625000e-02   3.9610390e-02
   8.8000000e+01   1.1625000e-02   3.8744589e-02
   8.9000000e+01   1.1625000e-02   0.0000000e+00
   9.0000000e+01   1.1625000e-02   0.0000000e+00
   9.1000000e+01   1.1625000e-02   0.0000000e+00
   9.2000000e+01   1.1625000e-02   6.5476190e-03
   9.3000000e+01   1.1625000e-02   0.0000000e+00
   9.4000000e+01   1.1625000e-02  -0.0000000e+00
   9.5000000e+01   1.1625000e-02  -6.2229437e-03
   9.6000000e+01   1.1625000e-02  -0.0000000e+00
   9.7000000e+01   1.1625000e-02  -0.0000000e+00
   9.8000000e+01   1.1625000e-02   0.0000000e+00
   9.9000000e+01   1.1625000e-02   1.0822511e-04
   1.0000000e+02   1.1625000e-02   0.0000000e+00
   1.0000000e+00   1.1750000e-02   2.9491342e-02
   2.0000000e+00   1.1750000e-02   0.0000000e+00
   3.0000000e+00   1.1750000e-02   0.0000000e+00
   4.0000000e+00   1.1750000e-02   0.0000000e+00
   5.0000000e+00   1.1750000e-02   3.2467532e-03
   6.0000000e+00   1.1750000e-02   0.0000000e+00
   7.0000000e+00   1.1750000e-02   0.0000000e+00
   8.0000000e+00   1.1750000e-02   0.0000000e+00
   9.0000000e+00   1.1750000e-02   8.0627706e-03
   1.0000000e+01   1.1750000e-02   0.0000000e+00
   1.1000000e+01   1.1750000e-02   1.2175325e-02
   1.2000000e+01   1.1750000e-02   0.0000000e+00
   1.3000000e+01   1.1750000e-02   1.5692641e-02
   1.4000000e+01   1.1750000e-02   0.0000000e+00
   1.5000000e+01   1.1750000e-02   0.0000000e+00
   1.6000000e+01   1.1750000e-02  -0.0000000e+00
   1.7000000e+01   1.1750000e-02   6.4935065e-04
   1.8000000e+01   1.1750000e-02   0.0000000e+00
   1.9000000e+01   1.1750000e-02   8.4415584e-03
   2.0000000e+01   1.1750000e-02   0.0000000e+00
   2.1000000e+01   1.1750000e-02   0.0000000e+00
   2.2000000e+01   1.1750000e-02   0.0000000e+00
   2.3000000e+01   1.1750000e-02   5.7359307e-03
   2.4000000e+01   1.1750000e-02   0.0000000e+00
   2.5000000e+01   1.1750000e-02   0.0000000e+00
   2.6000000e+01   1.1750000e-02   0.0000000e+00
   2.7000000e+01   1.1750000e-02   3.2413420e-02
   2.8000000e+01   1.1750000e-02   0.0000000e+00
   2.9000000e+01   1.1750000e-02   0.0000000e+00
   3.0000000e+01   1.1750000e-02  -5.9523810e-03
   3.1000000e+01   1.1750000e-02   2.4891775e-03
   3.2000000e+01   1.1750000e-02   0.0000000e+00
   3.3000000e+01   1.1750000e-02   0.0000000e+00
   3.4000000e+01   1.1750000e-02   1.6720779e-02
   3.5000000e+01   1.1750000e-02   0.0000000e+00
   3.6000000e+01   1.1750000e-02   0.0000000e+00
   3.7000000e+01   1.1750000e-02   0.0000000e+00
   3.8000000e+01   1.1750000e-02   0.0000000e+00
   3.9000000e+01   1.1750000e-02  -1.2445887e-03
   4.0000000e+01   1.1750000e-02   0.0000000e+00
   4.1000000e+01   1.1750000e-02   1.8668831e-02
   4.2000000e+01   1.1750000e-02   0.0000000e+00
   4.3000000e+01   1.1750000e-02   0.0000000e+00
   4.4000000e+01   1.1750000e-02   0.0000000e+00
   4.5000000e+01   1.1750000e-02   1.0984848e-02
   4.6000000e+01   1.1750000e-02   0.0000000e+00
   4.7000000e+01   1.1750000e-02   1.0984848e-02
   4.8000000e+01   1.1750000e-02   0.0000000e+00
   4.9000000e+01   1.1750000e-02  -8.6580087e-04
   5.0000000e+01   1.1750000e-02  -0.0000000e+00
   5.1000000e+01   1.1750000e-02  -0.0000000e+00
   5.2000000e+01   1.1750000e-02  -0.0000000e+00
   5.3000000e+01   1.1750000e-02  -2.2727273e-03
   5.4000000e+01   1.1750000e-02  -0.0000000e+00
   5.5000000e+01   1.1750000e-02   5.9523810e-04
   5.6000000e+01   1.1750000e-02   0.0000000e+00
   5.7000000e+01   1.1750000e-02   0.0000000e+00
   5.8000000e+01   1.1750000e-02   0.0000000e+00
   5.9000000e+01   1.1750000e-02   2.0562771e-03
   6.0000000e+01   1.1750000e-02   0.0000000e+00
   6.1000000e+01   1.1750000e-02  -0.0000000e+00
   6.2000000e+01   1.1750000e-02  -5.9523810e-04
   6.3000000e+01   1.1750000e-02   0.0000000e+00
   6.4000000e+01   1.1750000e-02   0.0000000e+00
   6.5000000e+01   1.1750000e-02   0.0000000e+00
   6.6000000e+01   1.1750000e-02  -6.4935065e-04
   6.7000000e+01   1.1750000e-02   0.0000000e+00
   6.8000000e+01   1.1750000e-02   0.0000000e+00
   6.9000000e+01   1.1750000e-02   1.6450216e-02
   7.0000000e+01   1.1750000e-02   0.0000000e+00
   7.1000000e+01   1.1750000e-02   2.2023810e-02
   7.2000000e+01   1.1750000e-02   0.0000000e+00
   7.3000000e+01   1.1750000e-02  -4.1125541e-03
   7.4000000e+01   1.1750000e-02  -0.0000000e+00
   7.5000000e+01   1.1750000e-02  -0.0000000e+00
   7.6000000e+01   1.1750000e-02   0.0000000e+00
   7.7000000e+01   1.1750000e-02   1.6558442e-02
   7.8000000e+01   1.1750000e-02   0.0000000e+00
   7.9000000e+01   1.1750000e-02   0.0000000e+00
   8.0000000e+01   1.1750000e-02   1.9372294e-02
   8.1000000e+01   1.1750000e-02   0.0000000e+00
   8.2000000e+01   1.1750000e-02   0.0000000e+00
   8.3000000e+01   1.1750000e-02   3.2088745e-02
   8.4000000e+01   1.1750000e-02   0.0000000e+00
   8.5000000e+01   1.1750000e-02   0.0000000e+00
   8.6000000e+01   1.1750000e-02   0.0000000e+00
   8.7000000e+01   1.1750000e-02   1.3365801e-02
   8.8000000e+01   1.1750000e-02  -5.3571429e-03
   8.9000000e+01   1.1750000e-02  -0.0000000e+00
   9.0000000e+01   1.1750000e-02  -0.0000000e+00
   9.1000000e+01   1.1750000e-02   0.0000000e+00
   9.2000000e+01   1.1750000e-02  -1.9480519e-03
   9.3000000e+01   1.1750000e-02  -0.0000000e+00
   9.4000000e+01   1.1750000e-02   0.0000000e+00
   9.5000000e+01   1.1750000e-02   3.6255411e-03
   9.6000000e+01   1.1750000e-02   0.0000000e+00
   9.7000000e+01   1.1750000e-02  -0.0000000e+00
   9.8000000e+01   1.1750000e-02  -0.0000000e+00
   9.9000000e+01   1.1750000e-02   0.0000000e+00
   1.0000000e+02   1.1750000e-02  -0.0000000e+00
   1.0000000e+00   1.1875000e-02  -3.7878788e-04
   2.0000000e+00   1.1875000e-02   0.0000000e+00
   3.0000000e+00   1.1875000e-02   0.0000000e+00
   4.0000000e+00   1.1875000e-02   0.0000000e+00
   5.0000000e+00   1.1875000e-02   1.1417749e-02
   6.0000000e+00   1.1875000e-02   0.0000000e+00
   7.0000000e+00   1.1875000e-02   0.0000000e+00
   8.0000000e+00   1.1875000e-02   0.0000000e+00
   9.0000000e+00   1.1875000e-02   2.4783550e-02
   1.0000000e+01   1.1875000e-02   0.0000000e+00
   1.1000000e+01   1.1875000e-02   3.0465368e-02
   1.2000000e+01   1.1875000e-02   0.0000000e+00
   1.3000000e+01   1.1875000e-02  -2.0021645e-03
   1.4000000e+01   1.1875000e-02  -0.0000000e+00
   1.5000000e+01   1.1875000e-02  -0.0000000e+00
   1.6000000e+01   1.1875000e-02   0.0000000e+00
   1.7000000e+01   1.1875000e-02  -1.0822511e-03
   1.8000000e+01   1.1875000e-02  -0.0000000e+00
   1.9000000e+01   1.1875000e-02  -3.1385281e-03
   2.0000000e+01   1.1875000e-02   0.0000000e+00
   2.1000000e+01   1.1875000e-02   0.0000000e+00
   2.2000000e+01   1.1875000e-02  -0.0000000e+00
   2.3000000e+01   1.1875000e-02   1.0281385e-03
   2.4000000e+01   1.1875000e-02   0.0000000e+00
   2.5000000e+01   1.1875000e-02   0.0000000e+00
   2.6000000e+01   1.1875000e-02   0.0000000e+00
   2.7000000e+01   1.1875000e-02   6.6558442e-03
   2.8000000e+01   1.1875000e-02   0.0000000e+00
   2.9000000e+01   1.1875000e-02   0.0000000e+00
   3.0000000e+01   1.1875000e-02   1.1255411e-02
   3.1000000e+01   1.1875000e-02   8.1168831e-04
   3.2000000e+01   1.1875000e-02  -0.0000000e+00
   3.3000000e+01   1.1875000e-02   0.0000000e+00
   3.4000000e+01   1.1875000e-02   2.1158009e-02
   3.5000000e+01   1.1875000e-02   0.0000000e+00
   3.6000000e+01   1.1875000e-02   0.0000000e+00
   3.7000000e+01   1.1875000e-02   0.0000000e+00
   3.8000000e+01   1.1875000e-02   0.0000000e+00
   3.9000000e+01   1.1875000e-02   8.6580087e-03
   4.0000000e+01   1.1875000e-02   0.0000000e+00
   4.1000000e+01   1.1875000e-02   2.3268398e-03
   4.2000000e+01   1.1875000e-02   0.0000000e+00
   4.3000000e+01   1.1875000e-02   0.0000000e+00
   4.4000000e+01   1.1875000e-02   0.0000000e+00
   4.5000000e+01   1.1875000e-02   9.8484848e-03
   4.6000000e+01   1.1875000e-02   0.0000000e+00
   4.7000000e+01   1.1875000e-02   1.1904762e-03
   4.8000000e+01   1.1875000e-02   0.0000000e+00
   4.9000000e+01   1.1875000e-02   6.3852814e-03
   5.0000000e+01   1.1875000e-02   0.0000000e+00
   5.1000000e+01   1.1875000e-02   0.0000000e+00
   5.2000000e+01   1.1875000e-02   0.0000000e+00
   5.3000000e+01   1.1875000e-02   5.5194805e-03
   5.4000000e+01   1.1875000e-02   0.0000000e+00
   5.5000000e+01   1.1875000e-02   7.5757576e-04
   5.6000000e+01   1.1875000e-02  -0.0000000e+00
   5.7000000e+01   1.1875000e-02  -0.0000000e+00
   5.8000000e+01   1.1875000e-02  -0.0000000e+00
   5.9000000e+01   1.1875000e-02  -2.0562771e-03
   6.0000000e+01   1.1875000e-02  -0.0000000e+00
   6.1000000e+01   1.1875000e-02   0.0000000e+00
   6.2000000e+01   1.1875000e-02   1.2987013e-03
   6.3000000e+01   1.1875000e-02   0.0000000e+00
   6.4000000e+01   1.1875000e-02   0.0000000e+00
   6.5000000e+01   1.1875000e-02   0.0000000e+00
   6.6000000e+01   1.1875000e-02   2.7056277e-04
   6.7000000e+01   1.1875000e-02   0.0000000e+00
   6.8000000e+01   1.1875000e-02   0.0000000e+00
   6.9000000e+01   1.1875000e-02   4.5995671e-03
   7.0000000e+01   1.1875000e-02   0.0000000e+00
   7.1000000e+01   1.1875000e-02   8.2251082e-03
   7.2000000e+01   1.1875000e-02   0.0000000e+00
   7.3000000e+01   1.1875000e-02   1.9805195e-02
   7.4000000e+01   1.1875000e-02   0.0000000e+00
   7.5000000e+01   1.1875000e-02   0.0000000e+00
   7.6000000e+01   1.1875000e-02   0.0000000e+00
   7.7000000e+01   1.1875000e-02   2.8463203e-02
   7.8000000e+01   1.1875000e-02   0.0000000e+00
   7.9000000e+01   1.1875000e-02   0.0000000e+00
   8.0000000e+01   1.1875000e-02   2.3322511e-02
   8.1000000e+01   1.1875000e-02   0.0000000e+00
   8.2000000e+01   1.1875000e-02   0.0000000e+00
   8.3000000e+01   1.1875000e-02   8.8744589e-03
   8.4000000e+01   1.1875000e-02  -0.0000000e+00
   8.5000000e+01   1.1875000e-02  -0.0000000e+00
   8.6000000e+01   1.1875000e-02  -0.0000000e+00
   8.7000000e+01   1.1875000e-02   1.3203463e-02
   8.8000000e+01   1.1875000e-02   2.2997835e-02
   8.9000000e+01   1.1875000e-02   0.0000000e+00
   9.0000000e+01   1.1875000e-02   0.0000000e+00
   9.1000000e+01   1.1875000e-02  -0.0000000e+00
   9.2000000e+01   1.1875000e-02   5.4112554e-05
   9.3000000e+01   1.1875000e-02   0.0000000e+00
   9.4000000e+01   1.1875000e-02   0.0000000e+00
   9.5000000e+01   1.1875000e-02  -2.7597403e-03
   9.6000000e+01   1.1875000e-02  -0.0000000e+00
   9.7000000e+01   1.1875000e-02   0.0000000e+00
   9.8000000e+01   1.1875000e-02   0.0000000e+00
   9.9000000e+01   1.1875000e-02  -1.6233766e-04
   1.0000000e+02   1.1875000e-02  -0.0000000e+00
   1.0000000e+00   1.2000000e-02  -1.0281385e-03
   2.0000000e+00   1.2000000e-02  -0.0000000e+00
   3.0000000e+00   1.2000000e-02  -0.0000000e+00
   4.0000000e+00   1.2000000e-02   0.0000000e+00
   5.0000000e+00   1.2000000e-02   9.4696970e-03
   6.0000000e+00   1.2000000e-02   0.0000000e+00
   7.0000000e+00   1.2000000e-02   0.0000000e+00
   8.0000000e+00   1.2000000e-02   0.0000000e+00
   9.0000000e+00   1.2000000e-02   8.4956710e-03
   1.0000000e+01   1.2000000e-02  -0.0000000e+00
   1.1000000e+01   1.2000000e-02   7.5757576e-04
   1.2000000e+01   1.2000000e-02   0.0000000e+00
   1.3000000e+01   1.2000000e-02   2.7164502e-02
   1.4000000e+01   1.2000000e-02   0.0000000e+00
   1.5000000e+01   1.2000000e-02   0.0000000e+00
   1.6000000e+01   1.2000000e-02   0.0000000e+00
   1.7000000e+01   1.2000000e-02   1.8398268e-03
   1.8000000e+01   1.2000000e-02   0.0000000e+00
   1.9000000e+01   1.2000000e-02   4.2207792e-03
   2.0000000e+01   1.2000000e-02   0.0000000e+00
   2.1000000e+01   1.2000000e-02   0.0000000e+00
   2.2000000e+01   1.2000000e-02   0.0000000e+00
   2.3000000e+01   1.2000000e-02   3.7716450e-02
   2.4000000e+01   1.2000000e-02   0.0000000e+00
   2.5000000e+01   1.2000000e-02   0.0000000e+00
   2.6000000e+01   1.2000000e-02   0.0000000e+00
   2.7000000e+01   1.2000000e-02   6.7640693e-03
   2.8000000e+01   1.2000000e-02   0.0000000e+00
   2.9000000e+01   1.2000000e-02   0.0000000e+00
   3.0000000e+01   1.2000000e-02   7.9004329e-03
   3.1000000e+01   1.2000000e-02   1.9318182e-02
   3.2000000e+01   1.2000000e-02   0.0000000e+00
   3.3000000e+01   1.2000000e-02   0.0000000e+00
   3.4000000e+01   1.2000000e-02   7.6298701e-03
   3.5000000e+01   1.2000000e-02   0.0000000e+00
   3.6000000e+01   1.2000000e-02   0.0000000e+00
   3.7000000e+01   1.2000000e-02   0.0000000e+00
   3.8000000e+01   1.2000000e-02   0.0000000e+00
   3.9000000e+01   1.2000000e-02   1.1850649e-02
   4.0000000e+01   1.2000000e-02   0.0000000e+00
   4.1000000e+01   1.2000000e-02   2.7597403e-03
   4.2000000e+01   1.2000000e-02  -0.0000000e+00
   4.3000000e+01   1.2000000e-02  -0.0000000e+00
   4.4000000e+01   1.2000000e-02   0.0000000e+00
   4.5000000e+01   1.2000000e-02   1.1958874e-02
   4.6000000e+01   1.2000000e-02   0.0000000e+00
   4.7000000e+01   1.2000000e-02   1.1417749e-02
   4.8000000e+01   1.2000000e-02   0.0000000e+00
   4.9000000e+01   1.2000000e-02   6.7099567e-03
   5.0000000e+01   1.2000000e-02   0.0000000e+00
   5.1000000e+01   1.2000000e-02   0.0000000e+00
   5.2000000e+01   1.2000000e-02   0.0000000e+00
   5.3000000e+01   1.2000000e-02  -4.9783550e-03
   5.4000000e+01   1.2000000e-02  -0.0000000e+00
   5.5000000e+01   1.2000000e-02   2.1645022e-04
   5.6000000e+01   1.2000000e-02   0.0000000e+00
   5.7000000e+01   1.2000000e-02   0.0000000e+00
   5.8000000e+01   1.2000000e-02   0.0000000e+00
   5.9000000e+01   1.2000000e-02   2.7597403e-03
   6.0000000e+01   1.2000000e-02   0.0000000e+00
   6.1000000e+01   1.2000000e-02  -0.0000000e+00
   6.2000000e+01   1.2000000e-02  -2.6515152e-03
   6.3000000e+01   1.2000000e-02  -0.0000000e+00
   6.4000000e+01   1.2000000e-02  -0.0000000e+00
   6.5000000e+01   1.2000000e-02   0.0000000e+00
   6.6000000e+01   1.2000000e-02   1.7045455e-02
   6.7000000e+01   1.2000000e-02   0.0000000e+00
   6.8000000e+01   1.2000000e-02   0.0000000e+00
   6.9000000e+01   1.2000000e-02   2.5703463e-02
   7.0000000e+01   1.2000000e-02   0.0000000e+00
   7.1000000e+01   1.2000000e-02   2.5649351e-02
   7.2000000e+01   1.2000000e-02   0.0000000e+00
   7.3000000e+01   1.2000000e-02   3.0627706e-02
   7.4000000e+01   1.2000000e-02   0.0000000e+00
   7.5000000e+01   1.2000000e-02   0.0000000e+00
   7.6000000e+01   1.2000000e-02   0.0000000e+00
   7.7000000e+01   1.2000000e-02  -1.5692641e-03
   7.8000000e+01   1.2000000e-02   0.0000000e+00
   7.9000000e+01   1.2000000e-02   0.0000000e+00
   8.0000000e+01   1.2000000e-02   1.7261905e-02
   8.1000000e+01   1.2000000e-02   0.0000000e+00
   8.2000000e+01   1.2000000e-02   0.0000000e+00
   8.3000000e+01   1.2000000e-02  -3.3549784e-03
   8.4000000e+01   1.2000000e-02   0.0000000e+00
   8.5000000e+01   1.2000000e-02   0.0000000e+00
   8.6000000e+01   1.2000000e-02   0.0000000e+00
   8.7000000e+01   1.2000000e-02  -4.3290043e-03
   8.8000000e+01   1.2000000e-02  -2.4350649e-03
   8.9000000e+01   1.2000000e-02   0.0000000e+00
   9.0000000e+01   1.2000000e-02   0.0000000e+00
   9.1000000e+01   1.2000000e-02   0.0000000e+00
   9.2000000e+01   1.2000000e-02   2.5432900e-03
   9.3000000e+01   1.2000000e-02  -0.0000000e+00
   9.4000000e+01   1.2000000e-02  -0.0000000e+00
   9.5000000e+01   1.2000000e-02   2.3809524e-03
   9.6000000e+01   1.2000000e-02   0.0000000e+00
   9.7000000e+01   1.2000000e-02  -0.0000000e+00
   9.8000000e+01   1.2000000e-02  -0.0000000e+00
   9.9000000e+01   1.2000000e-02   2.1645022e-04
   1.0000000e+02   1.2000000e-02   0.0000000e+00
   1.0000000e+00   1.2125000e-02  -5.4112554e-05
   2.0000000e+00   1.2125000e-02  -0.0000000e+00
   3.0000000e+00   1.2125000e-02   0.0000000e+00
   4.0000000e+00   1.2125000e-02   0.0000000e+00
   5.0000000e+00   1.2125000e-02   1.0984848e-02
   6.0000000e+00   1.2125000e-02   0.0000000e+00
   7.0000000e+00   1.2125000e-02   0.0000000e+00
   8.0000000e+00   1.2125000e-02   0.0000000e+00
   9.0000000e+00   1.2125000e-02   6.6017316e-03
   1.0000000e+01   1.2125000e-02   0.0000000e+00
   1.1000000e+01   1.2125000e-02   1.2445887e-03
   1.2000000e+01   1.2125000e-02  -0.0000000e+00
   1.3000000e+01   1.2125000e-02  -9.6861472e-03
   1.4000000e+01   1.2125000e-02   0.0000000e+00
   1.5000000e+01   1.2125000e-02   0.0000000e+00
   1.6000000e+01   1.2125000e-02   0.0000000e+00
   1.7000000e+01   1.2125000e-02   1.7640693e-02
   1.8000000e+01   1.2125000e-02   0.0000000e+00
   1.9000000e+01   1.2125000e-02   1.7153680e-02
   2.0000000e+01   1.2125000e-02   0.0000000e+00
   2.1000000e+01   1.2125000e-02   0.0000000e+00
   2.2000000e+01   1.2125000e-02   0.0000000e+00
   2.3000000e+01   1.2125000e-02  -1.2932900e-02
   2.4000000e+01   1.2125000e-02  -0.0000000e+00
   2.5000000e+01   1.2125000e-02  -0.0000000e+00
   2.6000000e+01   1.2125000e-02   0.0000000e+00
   2.7000000e+01   1.2125000e-02  -2.2186147e-03
   2.8000000e+01   1.2125000e-02   0.0000000e+00
   2.9000000e+01   1.2125000e-02   0.0000000e+00
   3.0000000e+01   1.2125000e-02   2.2943723e-02
   3.1000000e+01   1.2125000e-02   2.0075758e-02
   3.2000000e+01   1.2125000e-02   0.0000000e+00
   3.3000000e+01   1.2125000e-02   0.0000000e+00
   3.4000000e+01   1.2125000e-02   4.3290043e-03
   3.5000000e+01   1.2125000e-02   0.0000000e+00
   3.6000000e+01   1.2125000e-02  -0.0000000e+00
   3.7000000e+01   1.2125000e-02  -0.0000000e+00
   3.8000000e+01   1.2125000e-02   0.0000000e+00
   3.9000000e+01   1.2125000e-02   1.2283550e-02
   4.0000000e+01   1.2125000e-02   0.0000000e+00
   4.1000000e+01   1.2125000e-02   1.3257576e-02
   4.2000000e+01   1.2125000e-02   0.0000000e+00
   4.3000000e+01   1.2125000e-02   0.0000000e+00
   4.4000000e+01   1.2125000e-02  -0.0000000e+00
   4.5000000e+01   1.2125000e-02  -6.2229437e-03
   4.6000000e+01   1.2125000e-02   0.0000000e+00
   4.7000000e+01   1.2125000e-02   1.1688312e-02
   4.8000000e+01   1.2125000e-02   0.0000000e+00
   4.9000000e+01   1.2125000e-02   8.4415584e-03
   5.0000000e+01   1.2125000e-02   0.0000000e+00
   5.1000000e+01   1.2125000e-02   0.0000000e+00
   5.2000000e+01   1.2125000e-02   0.0000000e+00
   5.3000000e+01   1.2125000e-02   1.4935065e-02
   5.4000000e+01   1.2125000e-02   0.0000000e+00
   5.5000000e+01   1.2125000e-02  -4.8701299e-04
   5.6000000e+01   1.2125000e-02  -0.0000000e+00
   5.7000000e+01   1.2125000e-02  -0.0000000e+00
   5.8000000e+01   1.2125000e-02  -0.0000000e+00
   5.9000000e+01   1.2125000e-02  -4.6536797e-03
   6.0000000e+01   1.2125000e-02  -0.0000000e+00
   6.1000000e+01   1.2125000e-02   0.0000000e+00
   6.2000000e+01   1.2125000e-02   1.3852814e-02
   6.3000000e+01   1.2125000e-02   0.0000000e+00
   6.4000000e+01   1.2125000e-02   0.0000000e+00
   6.5000000e+01   1.2125000e-02   0.0000000e+00
   6.6000000e+01   1.2125000e-02   3.1168831e-02
   6.7000000e+01   1.2125000e-02   0.0000000e+00
   6.8000000e+01   1.2125000e-02   0.0000000e+00
   6.9000000e+01   1.2125000e-02   9.4155844e-03
   7.0000000e+01   1.2125000e-02   0.0000000e+00
   7.1000000e+01   1.2125000e-02   2.2727273e-03
   7.2000000e+01   1.2125000e-02  -0.0000000e+00
   7.3000000e+01   1.2125000e-02  -1.2824675e-02
   7.4000000e+01   1.2125000e-02  -0.0000000e+00
   7.5000000e+01   1.2125000e-02   0.0000000e+00
   7.6000000e+01   1.2125000e-02   0.0000000e+00
   7.7000000e+01   1.2125000e-02   2.5487013e-02
   7.8000000e+01   1.2125000e-02   0.0000000e+00
   7.9000000e+01   1.2125000e-02   0.0000000e+00
   8.0000000e+01   1.2125000e-02  -4.1666667e-03
   8.1000000e+01   1.2125000e-02   0.0000000e+00
   8.2000000e+01   1.2125000e-02   0.0000000e+00
   8.3000000e+01   1.2125000e-02   1.2554113e-02
   8.4000000e+01   1.2125000e-02   0.0000000e+00
   8.5000000e+01   1.2125000e-02  -0.0000000e+00
   8.6000000e+01   1.2125000e-02  -0.0000000e+00
   8.7000000e+01   1.2125000e-02   2.8679654e-03
   8.8000000e+01   1.2125000e-02   2.2727273e-03
   8.9000000e+01   1.2125000e-02  -0.0000000e+00
   9.0000000e+01   1.2125000e-02  -0.0000000e+00
   9.1000000e+01   1.2125000e-02   0.0000000e+00
   9.2000000e+01   1.2125000e-02   1.9805195e-02
   9.3000000e+01   1.2125000e-02   0.0000000e+00
   9.4000000e+01   1.2125000e-02   0.0000000e+00
   9.5000000e+01   1.2125000e-02  -2.9761905e-03
   9.6000000e+01   1.2125000e-02   0.0000000e+00
   9.7000000e+01   1.2125000e-02   0.0000000e+00
   9.8000000e+01   1.2125000e-02   0.0000000e+00
   9.9000000e+01   1.2125000e-02   5.9523810e-04
   1.0000000e+02   1.2125000e-02  -0.0000000e+00
   1.0000000e+00   1.2250000e-02   1.6179654e-02
   2.0000000e+00   1.2250000e-02   0.0000000e+00
   3.0000000e+00   1.2250000e-02   0.0000000e+00
   4.0000000e+00   1.2250000e-02   0.0000000e+00
   5.0000000e+00   1.2250000e-02   1.9480519e-02
   6.0000000e+00   1.2250000e-02   0.0000000e+00
   7.0000000e+00   1.2250000e-02   0.0000000e+00
   8.0000000e+00   1.2250000e-02   0.0000000e+00
   9.0000000e+00   1.2250000e-02   1.3149351e-02
   1.0000000e+01   1.2250000e-02   0.0000000e+00
   1.1000000e+01   1.2250000e-02   1.8885281e-02
   1.2000000e+01   1.2250000e-02   0.0000000e+00
   1.3000000e+01   1.2250000e-02   2.5270563e-02
   1.4000000e+01   1.2250000e-02   0.0000000e+00
   1.5000000e+01   1.2250000e-02   0.0000000e+00
   1.6000000e+01   1.2250000e-02   0.0000000e+00
   1.7000000e+01   1.2250000e-02   4.5670996e-02
   1.8000000e+01   1.2250000e-02   0.0000000e+00
   1.9000000e+01   1.2250000e-02   4.7673160e-02
   2.0000000e+01   1.2250000e-02   0.0000000e+00
   2.1000000e+01   1.2250000e-02   0.0000000e+00
   2.2000000e+01   1.2250000e-02   0.0000000e+00
   2.3000000e+01   1.2250000e-02   3.1709957e-02
   2.4000000e+01   1.2250000e-02   0.0000000e+00
   2.5000000e+01   1.2250000e-02   0.0000000e+00
   2.6000000e+01   1.2250000e-02   0.0000000e+00
   2.7000000e+01   1.2250000e-02   3.6038961e-02
   2.8000000e+01   1.2250000e-02   0.0000000e+00
   2.9000000e+01   1.2250000e-02   0.0000000e+00
   3.0000000e+01   1.2250000e-02   6.3852814e-03
   3.1000000e+01   1.2250000e-02   1.7316017e-03
   3.2000000e+01   1.2250000e-02   0.0000000e+00
   3.3000000e+01   1.2250000e-02   0.0000000e+00
   3.4000000e+01   1.2250000e-02   1.5259740e-02
   3.5000000e+01   1.2250000e-02   0.0000000e+00
   3.6000000e+01   1.2250000e-02   0.0000000e+00
   3.7000000e+01   1.2250000e-02   0.0000000e+00
   3.8000000e+01   1.2250000e-02   0.0000000e+00
   3.9000000e+01   1.2250000e-02   1.7316017e-03
   4.0000000e+01   1.2250000e-02   0.0000000e+00
   4.1000000e+01   1.2250000e-02   1.3149351e-02
   4.2000000e+01   1.2250000e-02   0.0000000e+00
   4.3000000e+01   1.2250000e-02   0.0000000e+00
   4.4000000e+01   1.2250000e-02   0.0000000e+00
   4.5000000e+01   1.2250000e-02   1.3582251e-02
   4.6000000e+01   1.2250000e-02   0.0000000e+00
   4.7000000e+01   1.2250000e-02   2.0021645e-03
   4.8000000e+01   1.2250000e-02   0.0000000e+00
   4.9000000e+01   1.2250000e-02   1.9372294e-02
   5.0000000e+01   1.2250000e-02   0.0000000e+00
   5.1000000e+01   1.2250000e-02   0.0000000e+00
   5.2000000e+01   1.2250000e-02   0.0000000e+00
   5.3000000e+01   1.2250000e-02  -3.7878788e-03
   5.4000000e+01   1.2250000e-02   0.0000000e+00
   5.5000000e+01   1.2250000e-02   1.4880952e-02
   5.6000000e+01   1.2250000e-02   0.0000000e+00
   5.7000000e+01   1.2250000e-02   0.0000000e+00
   5.8000000e+01   1.2250000e-02   0.0000000e+00
   5.9000000e+01   1.2250000e-02   3.1439394e-02
   6.0000000e+01   1.2250000e-02   0.0000000e+00
   6.1000000e+01   1.2250000e-02   0.0000000e+00
   6.2000000e+01   1.2250000e-02   4.4696970e-02
   6.3000000e+01   1.2250000e-02   0.0000000e+00
   6.4000000e+01   1.2250000e-02   0.0000000e+00
   6.5000000e+01   1.2250000e-02   0.0000000e+00
   6.6000000e+01   1.2250000e-02  -1.5151515e-03
   6.7000000e+01   1.2250000e-02   0.0000000e+00
   6.8000000e+01   1.2250000e-02   0.0000000e+00
   6.9000000e+01   1.2250000e-02   1.0822511e-03
   7.0000000e+01   1.2250000e-02  -0.0000000e+00
   7.1000000e+01   1.2250000e-02  -1.5692641e-03
   7.2000000e+01   1.2250000e-02   0.0000000e+00
   7.3000000e+01   1.2250000e-02   1.7911255e-02
   7.4000000e+01   1.2250000e-02   0.0000000e+00
   7.5000000e+01   1.2250000e-02   0.0000000e+00
   7.6000000e+01   1.2250000e-02   0.0000000e+00
   7.7000000e+01   1.2250000e-02   1.5692641e-03
   7.8000000e+01   1.2250000e-02   0.0000000e+00
   7.9000000e+01   1.2250000e-02   0.0000000e+00
   8.0000000e+01   1.2250000e-02   7.2510823e-03
   8.1000000e+01   1.2250000e-02  -0.0000000e+00
   8.2000000e+01   1.2250000e-02  -0.0000000e+00
   8.3000000e+01   1.2250000e-02  -1.4610390e-03
   8.4000000e+01   1.2250000e-02   0.0000000e+00
   8.5000000e+01   1.2250000e-02   0.0000000e+00
   8.6000000e+01   1.2250000e-02   0.0000000e+00
   8.7000000e+01   1.2250000e-02  -2.4891775e-03
   8.8000000e+01   1.2250000e-02  -3.3008658e-03
   8.9000000e+01   1.2250000e-02   0.0000000e+00
   9.0000000e+01   1.2250000e-02   0.0000000e+00
   9.1000000e+01   1.2250000e-02  -0.0000000e+00
   9.2000000e+01   1.2250000e-02  -3.8419913e-03
   9.3000000e+01   1.2250000e-02   0.0000000e+00
   9.4000000e+01   1.2250000e-02   0.0000000e+00
   9.5000000e+01   1.2250000e-02   1.6612554e-02
   9.6000000e+01   1.2250000e-02   0.0000000e+00
   9.7000000e+01   1.2250000e-02  -0.0000000e+00
   9.8000000e+01   1.2250000e-02  -0.0000000e+00
   9.9000000e+01   1.2250000e-02   4.3290043e-04
   1.0000000e+02   1.2250000e-02   0.0000000e+00
   1.0000000e+00   1.2375000e-02   4.8971861e-02
   2.0000000e+00   1.2375000e-02   0.0000000e+00
   3.0000000e+00   1.2375000e-02   0.0000000e+00
   4.0000000e+00   1.2375000e-02   0.0000000e+00
   5.0000000e+00   1.2375000e-02   6.2229437e-03
   6.0000000e+00   1.2375000e-02   0.0000000e+00
   7.0000000e+00   1.2375000e-02   0.0000000e+00
   8.0000000e+00   1.2375000e-02   0.0000000e+00
   9.0000000e+00   1.2375000e-02   2.1049784e-02
   1.0000000e+01   1.2375000e-02   0.0000000e+00
   1.1000000e+01   1.2375000e-02   2.6623377e-02
   1.2000000e+01   1.2375000e-02   0.0000000e+00
   1.3000000e+01   1.2375000e-02   2.1753247e-02
   1.4000000e+01   1.2375000e-02   0.0000000e+00
   1.5000000e+01   1.2375000e-02   0.0000000e+00
   1.6000000e+01   1.2375000e-02   0.0000000e+00
   1.7000000e+01   1.2375000e-02   1.3852814e-02
   1.8000000e+01   1.2375000e-02   0.0000000e+00
   1.9000000e+01   1.2375000e-02   1.5530303e-02
   2.0000000e+01   1.2375000e-02   0.0000000e+00
   2.1000000e+01   1.2375000e-02   0.0000000e+00
   2.2000000e+01   1.2375000e-02   0.0000000e+00
   2.3000000e+01   1.2375000e-02   1.3041126e-02
   2.4000000e+01   1.2375000e-02   0.0000000e+00
   2.5000000e+01   1.2375000e-02   0.0000000e+00
   2.6000000e+01   1.2375000e-02   0.0000000e+00
   2.7000000e+01   1.2375000e-02   1.7532468e-02
   2.8000000e+01   1.2375000e-02   0.0000000e+00
   2.9000000e+01   1.2375000e-02   0.0000000e+00
   3.0000000e+01   1.2375000e-02   2.1482684e-02
   3.1000000e+01   1.2375000e-02   2.1266234e-02
   3.2000000e+01   1.2375000e-02   0.0000000e+00
   3.3000000e+01   1.2375000e-02   0.0000000e+00
   3.4000000e+01   1.2375000e-02   1.5151515e-02
   3.5000000e+01   1.2375000e-02   0.0000000e+00
   3.6000000e+01   1.2375000e-02   0.0000000e+00
   3.7000000e+01   1.2375000e-02   0.0000000e+00
   3.8000000e+01   1.2375000e-02   0.0000000e+00
   3.9000000e+01   1.2375000e-02   1.9480519e-02
   4.0000000e+01   1.2375000e-02   0.0000000e+00
   4.1000000e+01   1.2375000e-02   1.1580087e-02
   4.2000000e+01   1.2375000e-02   0.0000000e+00
   4.3000000e+01   1.2375000e-02   0.0000000e+00
   4.4000000e+01   1.2375000e-02   0.0000000e+00
   4.5000000e+01   1.2375000e-02   2.8463203e-02
   4.6000000e+01   1.2375000e-02   0.0000000e+00
   4.7000000e+01   1.2375000e-02   1.7911255e-02
   4.8000000e+01   1.2375000e-02   0.0000000e+00
   4.9000000e+01   1.2375000e-02   3.7337662e-03
   5.0000000e+01   1.2375000e-02   0.0000000e+00
   5.1000000e+01   1.2375000e-02   0.0000000e+00
   5.2000000e+01   1.2375000e-02   0.0000000e+00
   5.3000000e+01   1.2375000e-02   5.6655844e-02
   5.4000000e+01   1.2375000e-02   0.0000000e+00
   5.5000000e+01   1.2375000e-02   4.3398268e-02
   5.6000000e+01   1.2375000e-02   0.0000000e+00
   5.7000000e+01   1.2375000e-02   0.0000000e+00
   5.8000000e+01   1.2375000e-02   0.0000000e+00
   5.9000000e+01   1.2375000e-02   3.9177489e-02
   6.0000000e+01   1.2375000e-02   0.0000000e+00
   6.1000000e+01   1.2375000e-02   0.0000000e+00
   6.2000000e+01   1.2375000e-02   1.6233766e-03
   6.3000000e+01   1.2375000e-02   0.0000000e+00
   6.4000000e+01   1.2375000e-02   0.0000000e+00
   6.5000000e+01   1.2375000e-02   0.0000000e+00
   6.6000000e+01   1.2375000e-02   1.7153680e-02
   6.7000000e+01   1.2375000e-02   0.0000000e+00
   6.8000000e+01   1.2375000e-02   0.0000000e+00
   6.9000000e+01   1.2375000e-02   1.1688312e-02
   7.0000000e+01   1.2375000e-02   0.0000000e+00
   7.1000000e+01   1.2375000e-02   2.6948052e-02
   7.2000000e+01   1.2375000e-02   0.0000000e+00
   7.3000000e+01   1.2375000e-02   1.7586580e-02
   7.4000000e+01   1.2375000e-02   0.0000000e+00
   7.5000000e+01   1.2375000e-02   0.0000000e+00
   7.6000000e+01   1.2375000e-02   0.0000000e+00
   7.7000000e+01   1.2375000e-02   1.2175325e-02
   7.8000000e+01   1.2375000e-02   0.0000000e+00
   7.9000000e+01   1.2375000e-02   0.0000000e+00
   8.0000000e+01   1.2375000e-02   1.8614719e-02
   8.1000000e+01   1.2375000e-02   0.0000000e+00
   8.2000000e+01   1.2375000e-02   0.0000000e+00
   8.3000000e+01   1.2375000e-02   1.3419913e-02
   8.4000000e+01   1.2375000e-02   0.0000000e+00
   8.5000000e+01   1.2375000e-02   0.0000000e+00
   8.6000000e+01   1.2375000e-02   0.0000000e+00
   8.7000000e+01   1.2375000e-02   2.4783550e-02
   8.8000000e+01   1.2375000e-02   1.9209957e-02
   8.9000000e+01   1.2375000e-02   0.0000000e+00
   9.0000000e+01   1.2375000e-02   0.0000000e+00
   9.1000000e+01   1.2375000e-02   0.0000000e+00
   9.2000000e+01   1.2375000e-02   1.0227273e-02
   9.3000000e+01   1.2375000e-02   0.0000000e+00
   9.4000000e+01   1.2375000e-02   0.0000000e+00
   9.5000000e+01   1.2375000e-02   1.8019481e-02
   9.6000000e+01   1.2375000e-02   0.0000000e+00
   9.7000000e+01   1.2375000e-02   0.0000000e+00
   9.8000000e+01   1.2375000e-02   0.0000000e+00
   9.9000000e+01   1.2375000e-02   3.8365801e-02
   1.0000000e+02   1.2375000e-02   0.0000000e+00
   1.0000000e+00   1.2500000e-02  -9.6861472e-03
   2.0000000e+00   1.2500000e-02  -0.0000000e+00
   3.0000000e+00   1.2500000e-02   0.0000000e+00
   4.0000000e+00   1.2500000e-02   0.0000000e+00
   5.0000000e+00   1.2500000e-02   1.3041126e-02
   6.0000000e+00   1.2500000e-02   0.0000000e+00
   7.0000000e+00   1.2500000e-02  -0.0000000e+00
   8.0000000e+00   1.2500000e-02  -0.0000000e+00
   9.0000000e+00   1.2500000e-02  -6.7099567e-03
   1.0000000e+01   1.2500000e-02  -0.0000000e+00
   1.1000000e+01   1.2500000e-02  -5.4112554e-03
   1.2000000e+01   1.2500000e-02   0.0000000e+00
   1.3000000e+01   1.2500000e-02   2.3755411e-02
   1.4000000e+01   1.2500000e-02   0.0000000e+00
   1.5000000e+01   1.2500000e-02   0.0000000e+00
   1.6000000e+01   1.2500000e-02   0.0000000e+00
   1.7000000e+01   1.2500000e-02   1.2067100e-02
   1.8000000e+01   1.2500000e-02   0.0000000e+00
   1.9000000e+01   1.2500000e-02   1.6233766e-03
   2.0000000e+01   1.2500000e-02  -0.0000000e+00
   2.1000000e+01   1.2500000e-02  -0.0000000e+00
   2.2000000e+01   1.2500000e-02   0.0000000e+00
   2.3000000e+01   1.2500000e-02   3.0411255e-02
   2.4000000e+01   1.2500000e-02   0.0000000e+00
   2.5000000e+01   1.2500000e-02   0.0000000e+00
   2.6000000e+01   1.2500000e-02  -0.0000000e+00
   2.7000000e+01   1.2500000e-02   2.2186147e-03
   2.8000000e+01   1.2500000e-02   0.0000000e+00
   2.9000000e+01   1.2500000e-02   0.0000000e+00
   3.0000000e+01   1.2500000e-02   1.1363636e-03
   3.1000000e+01   1.2500000e-02   2.1103896e-03
   3.2000000e+01   1.2500000e-02   0.0000000e+00
   3.3000000e+01   1.2500000e-02   0.0000000e+00
   3.4000000e+01   1.2500000e-02  -3.2467532e-04
   3.5000000e+01   1.2500000e-02  -0.0000000e+00
   3.6000000e+01   1.2500000e-02  -0.0000000e+00
   3.7000000e+01   1.2500000e-02  -0.0000000e+00
   3.8000000e+01   1.2500000e-02   0.0000000e+00
   3.9000000e+01   1.2500000e-02   2.0562771e-03
   4.0000000e+01   1.2500000e-02   0.0000000e+00
   4.1000000e+01   1.2500000e-02   1.2987013e-03
   4.2000000e+01   1.2500000e-02  -0.0000000e+00
   4.3000000e+01   1.2500000e-02  -0.0000000e+00
   4.4000000e+01   1.2500000e-02  -0.0000000e+00
   4.5000000e+01   1.2500000e-02   3.2467532e-03
   4.6000000e+01   1.2500000e-02   0.0000000e+00
   4.7000000e+01   1.2500000e-02   2.8517316e-02
   4.8000000e+01   1.2500000e-02   0.0000000e+00
   4.9000000e+01   1.2500000e-02   3.7770563e-02
   5.0000000e+01   1.2500000e-02   0.0000000e+00
   5.1000000e+01   1.2500000e-02   0.0000000e+00
   5.2000000e+01   1.2500000e-02   0.0000000e+00
   5.3000000e+01   1.2500000e-02   1.3257576e-02
   5.4000000e+01   1.2500000e-02   0.0000000e+00
   5.5000000e+01   1.2500000e-02   2.0021645e-02
   5.6000000e+01   1.2500000e-02   0.0000000e+00
   5.7000000e+01   1.2500000e-02   0.0000000e+00
   5.8000000e+01   1.2500000e-02   0.0000000e+00
   5.9000000e+01   1.2500000e-02   6.3852814e-03
   6.0000000e+01   1.2500000e-02   0.0000000e+00
   6.1000000e+01   1.2500000e-02   0.0000000e+00
   6.2000000e+01   1.2500000e-02   1.0606061e-02
   6.3000000e+01   1.2500000e-02   0.0000000e+00
   6.4000000e+01   1.2500000e-02   0.0000000e+00
   6.5000000e+01   1.2500000e-02  -0.0000000e+00
   6.6000000e+01   1.2500000e-02  -1.9480519e-03
   6.7000000e+01   1.2500000e-02   0.0000000e+00
   6.8000000e+01   1.2500000e-02   0.0000000e+00
   6.9000000e+01   1.2500000e-02   2.0183983e-02
   7.0000000e+01   1.2500000e-02   0.0000000e+00
   7.1000000e+01   1.2500000e-02   8.6038961e-03
   7.2000000e+01   1.2500000e-02   0.0000000e+00
   7.3000000e+01   1.2500000e-02   4.4913420e-03
   7.4000000e+01   1.2500000e-02   0.0000000e+00
   7.5000000e+01   1.2500000e-02   0.0000000e+00
   7.6000000e+01   1.2500000e-02   0.0000000e+00
   7.7000000e+01   1.2500000e-02   4.2207792e-03
   7.8000000e+01   1.2500000e-02   0.0000000e+00
   7.9000000e+01   1.2500000e-02   0.0000000e+00
   8.0000000e+01   1.2500000e-02   3.4090909e-03
   8.1000000e+01   1.2500000e-02   0.0000000e+00
   8.2000000e+01   1.2500000e-02   0.0000000e+00
   8.3000000e+01   1.2500000e-02   1.4772727e-02
   8.4000000e+01   1.2500000e-02   0.0000000e+00
   8.5000000e+01   1.2500000e-02   0.0000000e+00
   8.6000000e+01   1.2500000e-02  -0.0000000e+00
   8.7000000e+01   1.2500000e-02  -1.0281385e-03
   8.8000000e+01   1.2500000e-02   1.0064935e-02
   8.9000000e+01   1.2500000e-02   0.0000000e+00
   9.0000000e+01   1.2500000e-02   0.0000000e+00
   9.1000000e+01   1.2500000e-02   0.0000000e+00
   9.2000000e+01   1.2500000e-02   1.7803030e-02
   9.3000000e+01   1.2500000e-02   0.0000000e+00
   9.4000000e+01   1.2500000e-02   0.0000000e+00
   9.5000000e+01   1.2500000e-02   3.0140693e-02
   9.6000000e+01   1.2500000e-02   0.0000000e+00
   9.7000000e+01   1.2500000e-02   0.0000000e+00
   9.8000000e+01   1.2500000e-02   0.0000000e+00
   9.9000000e+01   1.2500000e-02   2.5487013e-02
   1.0000000e+02   1.2500000e-02   0.0000000e+00
   1.0000000e+00   1.2625000e-02   1.7803030e-02
   2.0000000e+00   1.2625000e-02   0.0000000e+00
   3.0000000e+00   1.2625000e-02   0.0000000e+00
   4.0000000e+00   1.2625000e-02   0.0000000e+00
   5.0000000e+00   1.2625000e-02   1.3257576e-02
   6.0000000e+00   1.2625000e-02   0.0000000e+00
   7.0000000e+00   1.2625000e-02   0.0000000e+00
   8.0000000e+00   1.2625000e-02   0.0000000e+00
   9.0000000e+00   1.2625000e-02   1.9913420e-02
   1.0000000e+01   1.2625000e-02   0.0000000e+00
   1.1000000e+01   1.2625000e-02   3.6742424e-02
   1.2000000e+01   1.2625000e-02   0.0000000e+00
   1.3000000e+01   1.2625000e-02   8.0627706e-03
   1.4000000e+01   1.2625000e-02   0.0000000e+00
   1.5000000e+01   1.2625000e-02   0.0000000e+00
   1.6000000e+01   1.2625000e-02   0.0000000e+00
   1.7000000e+01   1.2625000e-02   2.3268398e-03
   1.8000000e+01   1.2625000e-02  -0.0000000e+00
   1.9000000e+01   1.2625000e-02   4.5454545e-03
   2.0000000e+01   1.2625000e-02   0.0000000e+00
   2.1000000e+01   1.2625000e-02   0.0000000e+00
   2.2000000e+01   1.2625000e-02   0.0000000e+00
   2.3000000e+01   1.2625000e-02  -2.2186147e-03
   2.4000000e+01   1.2625000e-02   0.0000000e+00
   2.5000000e+01   1.2625000e-02   0.0000000e+00
   2.6000000e+01   1.2625000e-02   0.0000000e+00
   2.7000000e+01   1.2625000e-02   8.6580087e-04
   2.8000000e+01   1.2625000e-02  -0.0000000e+00
   2.9000000e+01   1.2625000e-02  -0.0000000e+00
   3.0000000e+01   1.2625000e-02   8.1709957e-03
   3.1000000e+01   1.2625000e-02   1.2067100e-02
   3.2000000e+01   1.2625000e-02   0.0000000e+00
   3.3000000e+01   1.2625000e-02   0.0000000e+00
   3.4000000e+01   1.2625000e-02   1.4285714e-02
   3.5000000e+01   1.2625000e-02   0.0000000e+00
   3.6000000e+01   1.2625000e-02   0.0000000e+00
   3.7000000e+01   1.2625000e-02   0.0000000e+00
   3.8000000e+01   1.2625000e-02   0.0000000e+00
   3.9000000e+01   1.2625000e-02   8.7121212e-03
   4.0000000e+01   1.2625000e-02   0.0000000e+00
   4.1000000e+01   1.2625000e-02   1.8777056e-02
   4.2000000e+01   1.2625000e-02   0.0000000e+00
   4.3000000e+01   1.2625000e-02   0.0000000e+00
   4.4000000e+01   1.2625000e-02   0.0000000e+00
   4.5000000e+01   1.2625000e-02   2.9383117e-02
   4.6000000e+01   1.2625000e-02   0.0000000e+00
   4.7000000e+01   1.2625000e-02   2.3268398e-02
   4.8000000e+01   1.2625000e-02   0.0000000e+00
   4.9000000e+01   1.2625000e-02   1.6125541e-02
   5.0000000e+01   1.2625000e-02   0.0000000e+00
   5.1000000e+01   1.2625000e-02   0.0000000e+00
   5.2000000e+01   1.2625000e-02   0.0000000e+00
   5.3000000e+01   1.2625000e-02   2.5432900e-03
   5.4000000e+01   1.2625000e-02   0.0000000e+00
   5.5000000e+01   1.2625000e-02   1.9426407e-02
   5.6000000e+01   1.2625000e-02   0.0000000e+00
   5.7000000e+01   1.2625000e-02   0.0000000e+00
   5.8000000e+01   1.2625000e-02   0.0000000e+00
   5.9000000e+01   1.2625000e-02   2.5974026e-03
   6.0000000e+01   1.2625000e-02   0.0000000e+00
   6.1000000e+01   1.2625000e-02   0.0000000e+00
   6.2000000e+01   1.2625000e-02   1.8398268e-03
   6.3000000e+01   1.2625000e-02  -0.0000000e+00
   6.4000000e+01   1.2625000e-02  -0.0000000e+00
   6.5000000e+01   1.2625000e-02   0.0000000e+00
   6.6000000e+01   1.2625000e-02   1.5909091e-02
   6.7000000e+01   1.2625000e-02   0.0000000e+00
   6.8000000e+01   1.2625000e-02   0.0000000e+00
   6.9000000e+01   1.2625000e-02  -3.2467532e-04
   7.0000000e+01   1.2625000e-02  -0.0000000e+00
   7.1000000e+01   1.2625000e-02  -1.0281385e-03
   7.2000000e+01   1.2625000e-02   0.0000000e+00
   7.3000000e+01   1.2625000e-02   2.1645022e-04
   7.4000000e+01   1.2625000e-02   0.0000000e+00
   7.5000000e+01   1.2625000e-02   0.0000000e+00
   7.6000000e+01   1.2625000e-02   0.0000000e+00
   7.7000000e+01   1.2625000e-02   2.9220779e-03
   7.8000000e+01   1.2625000e-02   0.0000000e+00
   7.9000000e+01   1.2625000e-02   0.0000000e+00
   8.0000000e+01   1.2625000e-02   1.8939394e-03
   8.1000000e+01   1.2625000e-02   0.0000000e+00
   8.2000000e+01   1.2625000e-02   0.0000000e+00
   8.3000000e+01   1.2625000e-02   2.4350649e-03
   8.4000000e+01   1.2625000e-02   0.0000000e+00
   8.5000000e+01   1.2625000e-02   0.0000000e+00
   8.6000000e+01   1.2625000e-02   0.0000000e+00
   8.7000000e+01   1.2625000e-02   2.5054113e-02
   8.8000000e+01   1.2625000e-02   1.8993506e-02
   8.9000000e+01   1.2625000e-02   0.0000000e+00
   9.0000000e+01   1.2625000e-02   0.0000000e+00
   9.1000000e+01   1.2625000e-02   0.0000000e+00
   9.2000000e+01   1.2625000e-02   2.7272727e-02
   9.3000000e+01   1.2625000e-02   0.0000000e+00
   9.4000000e+01   1.2625000e-02   0.0000000e+00
   9.5000000e+01   1.2625000e-02   8.1709957e-03
   9.6000000e+01   1.2625000e-02   0.0000000e+00
   9.7000000e+01   1.2625000e-02  -0.0000000e+00
   9.8000000e+01   1.2625000e-02  -0.0000000e+00
   9.9000000e+01   1.2625000e-02   4.8701299e-03
   1.0000000e+02   1.2625000e-02   0.0000000e+00
   1.0000000e+00   1.2750000e-02  -1.1904762e-02
   2.0000000e+00   1.2750000e-02  -0.0000000e+00
   3.0000000e+00   1.2750000e-02  -0.0000000e+00
   4.0000000e+00   1.2750000e-02   0.0000000e+00
   5.0000000e+00   1.2750000e-02   7.2510823e-03
   6.0000000e+00   1.2750000e-02   0.0000000e+00
   7.0000000e+00   1.2750000e-02   0.0000000e+00
   8.0000000e+00   1.2750000e-02   0.0000000e+00
   9.0000000e+00   1.2750000e-02   2.6677489e-02
   1.0000000e+01   1.2750000e-02   0.0000000e+00
   1.1000000e+01   1.2750000e-02  -1.0714286e-02
   1.2000000e+01   1.2750000e-02  -0.0000000e+00
   1.3000000e+01   1.2750000e-02   7.5757576e-04
   1.4000000e+01   1.2750000e-02   0.0000000e+00
   1.5000000e+01   1.2750000e-02  -0.0000000e+00
   1.6000000e+01   1.2750000e-02  -0.0000000e+00
   1.7000000e+01   1.2750000e-02   1.2175325e-02
   1.8000000e+01   1.2750000e-02   0.0000000e+00
   1.9000000e+01   1.2750000e-02   2.6352814e-02
   2.0000000e+01   1.2750000e-02   0.0000000e+00
   2.1000000e+01   1.2750000e-02  -0.0000000e+00
   2.2000000e+01   1.2750000e-02  -0.0000000e+00
   2.3000000e+01   1.2750000e-02   2.7597403e-03
   2.4000000e+01   1.2750000e-02   0.0000000e+00
   2.5000000e+01   1.2750000e-02  -0.0000000e+00
   2.6000000e+01   1.2750000e-02   0.0000000e+00
   2.7000000e+01   1.2750000e-02   2.1212121e-02
   2.8000000e+01   1.2750000e-02   0.0000000e+00
   2.9000000e+01   1.2750000e-02   0.0000000e+00
   3.0000000e+01   1.2750000e-02  -5.1406926e-03
   3.1000000e+01   1.2750000e-02  -1.2175325e-02
   3.2000000e+01   1.2750000e-02  -0.0000000e+00
   3.3000000e+01   1.2750000e-02  -0.0000000e+00
   3.4000000e+01   1.2750000e-02  -4.7077922e-03
   3.5000000e+01   1.2750000e-02   0.0000000e+00
   3.6000000e+01   1.2750000e-02   0.0000000e+00
   3.7000000e+01   1.2750000e-02   0.0000000e+00
   3.8000000e+01   1.2750000e-02   0.0000000e+00
   3.9000000e+01   1.2750000e-02   3.1114719e-02
   4.0000000e+01   1.2750000e-02   0.0000000e+00
   4.1000000e+01   1.2750000e-02   3.1601732e-02
   4.2000000e+01   1.2750000e-02   0.0000000e+00
   4.3000000e+01   1.2750000e-02   0.0000000e+00
   4.4000000e+01   1.2750000e-02   0.0000000e+00
   4.5000000e+01   1.2750000e-02  -1.9480519e-03
   4.6000000e+01   1.2750000e-02  -0.0000000e+00
   4.7000000e+01   1.2750000e-02  -1.3203463e-02
   4.8000000e+01   1.2750000e-02  -0.0000000e+00
   4.9000000e+01   1.2750000e-02  -2.0021645e-03
   5.0000000e+01   1.2750000e-02   0.0000000e+00
   5.1000000e+01   1.2750000e-02   0.0000000e+00
   5.2000000e+01   1.2750000e-02   0.0000000e+00
   5.3000000e+01   1.2750000e-02   2.2997835e-02
   5.4000000e+01   1.2750000e-02   0.0000000e+00
   5.5000000e+01   1.2750000e-02  -1.1525974e-02
   5.6000000e+01   1.2750000e-02  -0.0000000e+00
   5.7000000e+01   1.2750000e-02  -0.0000000e+00
   5.8000000e+01   1.2750000e-02   0.0000000e+00
   5.9000000e+01   1.2750000e-02   1.6774892e-02
   6.0000000e+01   1.2750000e-02   0.0000000e+00
   6.1000000e+01   1.2750000e-02   0.0000000e+00
   6.2000000e+01   1.2750000e-02   7.2510823e-03
   6.3000000e+01   1.2750000e-02   0.0000000e+00
   6.4000000e+01   1.2750000e-02   0.0000000e+00
   6.5000000e+01   1.2750000e-02   0.0000000e+00
   6.6000000e+01   1.2750000e-02   3.3549784e-03
   6.7000000e+01   1.2750000e-02  -0.0000000e+00
   6.8000000e+01   1.2750000e-02  -0.0000000e+00
   6.9000000e+01   1.2750000e-02   2.0021645e-03
   7.0000000e+01   1.2750000e-02   0.0000000e+00
   7.1000000e+01   1.2750000e-02   8.1168831e-04
   7.2000000e+01   1.2750000e-02   0.0000000e+00
   7.3000000e+01   1.2750000e-02   5.4112554e-05
   7.4000000e+01   1.2750000e-02  -0.0000000e+00
   7.5000000e+01   1.2750000e-02  -0.0000000e+00
   7.6000000e+01   1.2750000e-02  -0.0000000e+00
   7.7000000e+01   1.2750000e-02  -3.7337662e-03
   7.8000000e+01   1.2750000e-02  -0.0000000e+00
   7.9000000e+01   1.2750000e-02   0.0000000e+00
   8.0000000e+01   1.2750000e-02   5.0324675e-03
   8.1000000e+01   1.2750000e-02   0.0000000e+00
   8.2000000e+01   1.2750000e-02   0.0000000e+00
   8.3000000e+01   1.2750000e-02   1.6666667e-02
   8.4000000e+01   1.2750000e-02   0.0000000e+00
   8.5000000e+01   1.2750000e-02   0.0000000e+00
   8.6000000e+01   1.2750000e-02   0.0000000e+00
   8.7000000e+01   1.2750000e-02   1.2716450e-02
   8.8000000e+01   1.2750000e-02   1.2121212e-02
   8.9000000e+01   1.2750000e-02   0.0000000e+00
   9.0000000e+01   1.2750000e-02   0.0000000e+00
   9.1000000e+01   1.2750000e-02   0.0000000e+00
   9.2000000e+01   1.2750000e-02   9.1450216e-03
   9.3000000e+01   1.2750000e-02   0.0000000e+00
   9.4000000e+01   1.2750000e-02   0.0000000e+00
   9.5000000e+01   1.2750000e-02   1.3528139e-03
   9.6000000e+01   1.2750000e-02  -0.0000000e+00
   9.7000000e+01   1.2750000e-02   0.0000000e+00
   9.8000000e+01   1.2750000e-02   0.0000000e+00
   9.9000000e+01   1.2750000e-02   1.6774892e-03
   1.0000000e+02   1.2750000e-02  -0.0000000e+00
   1.0000000e+00   1.2875000e-02   2.3106061e-02
   2.0000000e+00   1.2875000e-02   0.0000000e+00
   3.0000000e+00   1.2875000e-02   0.0000000e+00
   4.0000000e+00   1.2875000e-02   0.0000000e+00
   5.0000000e+00   1.2875000e-02   1.8290043e-02
   6.0000000e+00   1.2875000e-02   0.0000000e+00
   7.0000000e+00   1.2875000e-02   0.0000000e+00
   8.0000000e+00   1.2875000e-02   0.0000000e+00
   9.0000000e+00   1.2875000e-02   1.4502165e-02
   1.0000000e+01   1.2875000e-02   0.0000000e+00
   1.1000000e+01   1.2875000e-02   2.8517316e-02
   1.2000000e+01   1.2875000e-02   0.0000000e+00
   1.3000000e+01   1.2875000e-02  -1.6233766e-03
   1.4000000e+01   1.2875000e-02  -0.0000000e+00
   1.5000000e+01   1.2875000e-02   0.0000000e+00
   1.6000000e+01   1.2875000e-02   0.0000000e+00
   1.7000000e+01   1.2875000e-02   7.9545455e-03
   1.8000000e+01   1.2875000e-02  -0.0000000e+00
   1.9000000e+01   1.2875000e-02  -8.1709957e-03
   2.0000000e+01   1.2875000e-02   0.0000000e+00
   2.1000000e+01   1.2875000e-02   0.0000000e+00
   2.2000000e+01   1.2875000e-02   0.0000000e+00
   2.3000000e+01   1.2875000e-02   3.2467532e-03
   2.4000000e+01   1.2875000e-02  -0.0000000e+00
   2.5000000e+01   1.2875000e-02  -0.0000000e+00
   2.6000000e+01   1.2875000e-02  -0.0000000e+00
   2.7000000e+01   1.2875000e-02  -9.3073593e-03
   2.8000000e+01   1.2875000e-02  -0.0000000e+00
   2.9000000e+01   1.2875000e-02   0.0000000e+00
   3.0000000e+01   1.2875000e-02   2.4675325e-02
   3.1000000e+01   1.2875000e-02   2.8192641e-02
   3.2000000e+01   1.2875000e-02   0.0000000e+00
   3.3000000e+01   1.2875000e-02   0.0000000e+00
   3.4000000e+01   1.2875000e-02   3.4469697e-02
   3.5000000e+01   1.2875000e-02   0.0000000e+00
   3.6000000e+01   1.2875000e-02   0.0000000e+00
   3.7000000e+01   1.2875000e-02   0.0000000e+00
   3.8000000e+01   1.2875000e-02   0.0000000e+00
   3.9000000e+01   1.2875000e-02   9.4155844e-03
   4.0000000e+01   1.2875000e-02   0.0000000e+00
   4.1000000e+01   1.2875000e-02  -4.7077922e-03
   4.2000000e+01   1.2875000e-02  -0.0000000e+00
   4.3000000e+01   1.2875000e-02   0.0000000e+00
   4.4000000e+01   1.2875000e-02   0.0000000e+00
   4.5000000e+01   1.2875000e-02   1.8398268e-02
   4.6000000e+01   1.2875000e-02   0.0000000e+00
   4.7000000e+01   1.2875000e-02   1.7965368e-02
   4.8000000e+01   1.2875000e-02   0.0000000e+00
   4.9000000e+01   1.2875000e-02   1.2500000e-02
   5.0000000e+01   1.2875000e-02   0.0000000e+00
   5.1000000e+01   1.2875000e-02   0.0000000e+00
   5.2000000e+01   1.2875000e-02   0.0000000e+00
   5.3000000e+01   1.2875000e-02   6.4935065e-03
   5.4000000e+01   1.2875000e-02   0.0000000e+00
   5.5000000e+01   1.2875000e-02   2.2186147e-02
   5.6000000e+01   1.2875000e-02   0.0000000e+00
   5.7000000e+01   1.2875000e-02  -0.0000000e+00
   5.8000000e+01   1.2875000e-02  -0.0000000e+00
   5.9000000e+01   1.2875000e-02  -2.2727273e-03
   6.0000000e+01   1.2875000e-02   0.0000000e+00
   6.1000000e+01   1.2875000e-02   0.0000000e+00
   6.2000000e+01   1.2875000e-02   2.2619048e-02
   6.3000000e+01   1.2875000e-02   0.0000000e+00
   6.4000000e+01   1.2875000e-02  -0.0000000e+00
   6.5000000e+01   1.2875000e-02   0.0000000e+00
   6.6000000e+01   1.2875000e-02   1.0606061e-02
   6.7000000e+01   1.2875000e-02   0.0000000e+00
   6.8000000e+01   1.2875000e-02   0.0000000e+00
   6.9000000e+01   1.2875000e-02  -4.2748918e-03
   7.0000000e+01   1.2875000e-02  -0.0000000e+00
   7.1000000e+01   1.2875000e-02  -2.0021645e-03
   7.2000000e+01   1.2875000e-02  -0.0000000e+00
   7.3000000e+01   1.2875000e-02  -5.4112554e-05
   7.4000000e+01   1.2875000e-02   0.0000000e+00
   7.5000000e+01   1.2875000e-02   0.0000000e+00
   7.6000000e+01   1.2875000e-02   0.0000000e+00
   7.7000000e+01   1.2875000e-02   1.8127706e-02
   7.8000000e+01   1.2875000e-02   0.0000000e+00
   7.9000000e+01   1.2875000e-02   0.0000000e+00
   8.0000000e+01   1.2875000e-02   1.7965368e-02
   8.1000000e+01   1.2875000e-02   0.0000000e+00
   8.2000000e+01   1.2875000e-02   0.0000000e+00
   8.3000000e+01   1.2875000e-02   2.6515152e-03
   8.4000000e+01   1.2875000e-02  -0.0000000e+00
   8.5000000e+01   1.2875000e-02  -0.0000000e+00
   8.6000000e+01   1.2875000e-02  -0.0000000e+00
   8.7000000e+01   1.2875000e-02   2.9220779e-03
   8.8000000e+01   1.2875000e-02   1.1255411e-02
   8.9000000e+01   1.2875000e-02   0.0000000e+00
   9.0000000e+01   1.2875000e-02   0.0000000e+00
   9.1000000e+01   1.2875000e-02   0.0000000e+00
   9.2000000e+01   1.2875000e-02  -2.5974026e-03
   9.3000000e+01   1.2875000e-02  -0.0000000e+00
   9.4000000e+01   1.2875000e-02   0.0000000e+00
   9.5000000e+01   1.2875000e-02   1.1525974e-02
   9.6000000e+01   1.2875000e-02   0.0000000e+00
   9.7000000e+01   1.2875000e-02   0.0000000e+00
   9.8000000e+01   1.2875000e-02  -0.0000000e+00
   9.9000000e+01   1.2875000e-02  -2.0021645e-03
   1.0000000e+02   1.2875000e-02   0.0000000e+00
   1.0000000e+00   1.3000000e-02   2.3809524e-03
   2.0000000e+00   1.3000000e-02   0.0000000e+00
   3.0000000e+00   1.3000000e-02   0.0000000e+00
   4.0000000e+00   1.3000000e-02   0.0000000e+00
   5.0000000e+00   1.3000000e-02   1.4231602e-02
   6.0000000e+00   1.3000000e-02   0.0000000e+00
   7.0000000e+00   1.3000000e-02   0.0000000e+00
   8.0000000e+00   1.3000000e-02   0.0000000e+00
   9.0000000e+00   1.3000000e-02  -5.5194805e-03
   1.0000000e+01   1.3000000e-02  -0.0000000e+00
   1.1000000e+01   1.3000000e-02  -7.6298701e-03
   1.2000000e+01   1.3000000e-02   0.0000000e+00
   1.3000000e+01   1.3000000e-02   2.8300866e-02
   1.4000000e+01   1.3000000e-02   0.0000000e+00
   1.5000000e+01   1.3000000e-02   0.0000000e+00
   1.6000000e+01   1.3000000e-02  -0.0000000e+00
   1.7000000e+01   1.3000000e-02   1.8398268e-03
   1.8000000e+01   1.3000000e-02   0.0000000e+00
   1.9000000e+01   1.3000000e-02   8.9826840e-03
   2.0000000e+01   1.3000000e-02  -0.0000000e+00
   2.1000000e+01   1.3000000e-02  -0.0000000e+00
   2.2000000e+01   1.3000000e-02  -0.0000000e+00
   2.3000000e+01   1.3000000e-02   9.5779221e-03
   2.4000000e+01   1.3000000e-02   0.0000000e+00
   2.5000000e+01   1.3000000e-02   0.0000000e+00
   2.6000000e+01   1.3000000e-02   0.0000000e+00
   2.7000000e+01   1.3000000e-02   2.6352814e-02
   2.8000000e+01   1.3000000e-02   0.0000000e+00
   2.9000000e+01   1.3000000e-02   0.0000000e+00
   3.0000000e+01   1.3000000e-02   2.5216450e-02
   3.1000000e+01   1.3000000e-02   2.9870130e-02
   3.2000000e+01   1.3000000e-02   0.0000000e+00
   3.3000000e+01   1.3000000e-02   0.0000000e+00
   3.4000000e+01   1.3000000e-02   9.7402597e-04
   3.5000000e+01   1.3000000e-02  -0.0000000e+00
   3.6000000e+01   1.3000000e-02  -0.0000000e+00
   3.7000000e+01   1.3000000e-02  -0.0000000e+00
   3.8000000e+01   1.3000000e-02  -0.0000000e+00
   3.9000000e+01   1.3000000e-02  -4.0043290e-03
   4.0000000e+01   1.3000000e-02   0.0000000e+00
   4.1000000e+01   1.3000000e-02   7.5757576e-03
   4.2000000e+01   1.3000000e-02   0.0000000e+00
   4.3000000e+01   1.3000000e-02  -0.0000000e+00
   4.4000000e+01   1.3000000e-02  -0.0000000e+00
   4.5000000e+01   1.3000000e-02  -9.1991342e-04
   4.6000000e+01   1.3000000e-02   0.0000000e+00
   4.7000000e+01   1.3000000e-02   2.1212121e-02
   4.8000000e+01   1.3000000e-02   0.0000000e+00
   4.9000000e+01   1.3000000e-02   1.7965368e-02
   5.0000000e+01   1.3000000e-02   0.0000000e+00
   5.1000000e+01   1.3000000e-02   0.0000000e+00
   5.2000000e+01   1.3000000e-02   0.0000000e+00
   5.3000000e+01   1.3000000e-02   5.4112554e-04
   5.4000000e+01   1.3000000e-02  -0.0000000e+00
   5.5000000e+01   1.3000000e-02  -2.0562771e-03
   5.6000000e+01   1.3000000e-02   0.0000000e+00
   5.7000000e+01   1.3000000e-02   0.0000000e+00
   5.8000000e+01   1.3000000e-02   0.0000000e+00
   5.9000000e+01   1.3000000e-02   1.5692641e-02
   6.0000000e+01   1.3000000e-02   0.0000000e+00
   6.1000000e+01   1.3000000e-02   0.0000000e+00
   6.2000000e+01   1.3000000e-02   1.2067100e-02
   6.3000000e+01   1.3000000e-02   0.0000000e+00
   6.4000000e+01   1.3000000e-02   0.0000000e+00
   6.5000000e+01   1.3000000e-02   0.0000000e+00
   6.6000000e+01   1.3000000e-02  -5.8441558e-03
   6.7000000e+01   1.3000000e-02  -0.0000000e+00
   6.8000000e+01   1.3000000e-02   0.0000000e+00
   6.9000000e+01   1.3000000e-02   1.5530303e-02
   7.0000000e+01   1.3000000e-02   0.0000000e+00
   7.1000000e+01   1.3000000e-02   1.1958874e-02
   7.2000000e+01   1.3000000e-02   0.0000000e+00
   7.3000000e+01   1.3000000e-02   1.9047619e-02
   7.4000000e+01   1.3000000e-02   0.0000000e+00
   7.5000000e+01   1.3000000e-02   0.0000000e+00
   7.6000000e+01   1.3000000e-02   0.0000000e+00
   7.7000000e+01   1.3000000e-02   3.7337662e-03
   7.8000000e+01   1.3000000e-02   0.0000000e+00
   7.9000000e+01   1.3000000e-02  -0.0000000e+00
   8.0000000e+01   1.3000000e-02  -6.9264069e-03
   8.1000000e+01   1.3000000e-02  -0.0000000e+00
   8.2000000e+01   1.3000000e-02  -0.0000000e+00
   8.3000000e+01   1.3000000e-02  -1.8398268e-03
   8.4000000e+01   1.3000000e-02   0.0000000e+00
   8.5000000e+01   1.3000000e-02   0.0000000e+00
   8.6000000e+01   1.3000000e-02   0.0000000e+00
   8.7000000e+01   1.3000000e-02   1.1309524e-02
   8.8000000e+01   1.3000000e-02   3.5173160e-03
   8.9000000e+01   1.3000000e-02  -0.0000000e+00
   9.0000000e+01   1.3000000e-02  -0.0000000e+00
   9.1000000e+01   1.3000000e-02   0.0000000e+00
   9.2000000e+01   1.3000000e-02   1.3041126e-02
   9.3000000e+01   1.3000000e-02   0.0000000e+00
   9.4000000e+01   1.3000000e-02   0.0000000e+00
   9.5000000e+01   1.3000000e-02  -4.9242424e-03
   9.6000000e+01   1.3000000e-02   0.0000000e+00
   9.7000000e+01   1.3000000e-02   0.0000000e+00
   9.8000000e+01   1.3000000e-02   0.0000000e+00
   9.9000000e+01   1.3000000e-02   1.2878788e-02
   1.0000000e+02   1.3000000e-02   0.0000000e+00
   1.0000000e+00   1.3125000e-02   3.9826840e-02
   2.0000000e+00   1.3125000e-02   0.0000000e+00
   3.0000000e+00   1.3125000e-02   0.0000000e+00
   4.0000000e+00   1.3125000e-02   0.0000000e+00
   5.0000000e+00   1.3125000e-02   1.8398268e-03
   6.0000000e+00   1.3125000e-02   0.0000000e+00
   7.0000000e+00   1.3125000e-02   0.0000000e+00
   8.0000000e+00   1.3125000e-02   0.0000000e+00
   9.0000000e+00   1.3125000e-02   1.2067100e-02
   1.0000000e+01   1.3125000e-02   0.0000000e+00
   1.1000000e+01   1.3125000e-02   2.8517316e-02
   1.2000000e+01   1.3125000e-02   0.0000000e+00
   1.3000000e+01   1.3125000e-02   1.1525974e-02
   1.4000000e+01   1.3125000e-02   0.0000000e+00
   1.5000000e+01   1.3125000e-02   0.0000000e+00
   1.6000000e+01   1.3125000e-02   0.0000000e+00
   1.7000000e+01   1.3125000e-02  -2.0562771e-03
   1.8000000e+01   1.3125000e-02  -0.0000000e+00
   1.9000000e+01   1.3125000e-02  -5.4112554e-03
   2.0000000e+01   1.3125000e-02   0.0000000e+00
   2.1000000e+01   1.3125000e-02   0.0000000e+00
   2.2000000e+01   1.3125000e-02   0.0000000e+00
   2.3000000e+01   1.3125000e-02   2.4891775e-02
   2.4000000e+01   1.3125000e-02   0.0000000e+00
   2.5000000e+01   1.3125000e-02   0.0000000e+00
   2.6000000e+01   1.3125000e-02   0.0000000e+00
   2.7000000e+01   1.3125000e-02   1.6937229e-02
   2.8000000e+01   1.3125000e-02   0.0000000e+00
   2.9000000e+01   1.3125000e-02   0.0000000e+00
   3.0000000e+01   1.3125000e-02  -9.1991342e-04
   3.1000000e+01   1.3125000e-02  -6.5476190e-03
   3.2000000e+01   1.3125000e-02  -0.0000000e+00
   3.3000000e+01   1.3125000e-02   0.0000000e+00
   3.4000000e+01   1.3125000e-02   1.8777056e-02
   3.5000000e+01   1.3125000e-02   0.0000000e+00
   3.6000000e+01   1.3125000e-02   0.0000000e+00
   3.7000000e+01   1.3125000e-02   0.0000000e+00
   3.8000000e+01   1.3125000e-02   0.0000000e+00
   3.9000000e+01   1.3125000e-02   4.3290043e-03
   4.0000000e+01   1.3125000e-02   0.0000000e+00
   4.1000000e+01   1.3125000e-02  -3.3549784e-03
   4.2000000e+01   1.3125000e-02  -0.0000000e+00
   4.3000000e+01   1.3125000e-02   0.0000000e+00
   4.4000000e+01   1.3125000e-02   0.0000000e+00
   4.5000000e+01   1.3125000e-02   1.9372294e-02
   4.6000000e+01   1.3125000e-02   0.0000000e+00
   4.7000000e+01   1.3125000e-02   2.2186147e-03
   4.8000000e+01   1.3125000e-02  -0.0000000e+00
   4.9000000e+01   1.3125000e-02   4.1666667e-03
   5.0000000e+01   1.3125000e-02   0.0000000e+00
   5.1000000e+01   1.3125000e-02   0.0000000e+00
   5.2000000e+01   1.3125000e-02   0.0000000e+00
   5.3000000e+01   1.3125000e-02   5.1948052e-03
   5.4000000e+01   1.3125000e-02   0.0000000e+00
   5.5000000e+01   1.3125000e-02   1.5422078e-02
   5.6000000e+01   1.3125000e-02   0.0000000e+00
   5.7000000e+01   1.3125000e-02   0.0000000e+00
   5.8000000e+01   1.3125000e-02   0.0000000e+00
   5.9000000e+01   1.3125000e-02   1.4285714e-02
   6.0000000e+01   1.3125000e-02   0.0000000e+00
   6.1000000e+01   1.3125000e-02  -0.0000000e+00
   6.2000000e+01   1.3125000e-02  -1.2391775e-02
   6.3000000e+01   1.3125000e-02  -0.0000000e+00
   6.4000000e+01   1.3125000e-02   0.0000000e+00
   6.5000000e+01   1.3125000e-02   0.0000000e+00
   6.6000000e+01   1.3125000e-02   3.1872294e-02
   6.7000000e+01   1.3125000e-02   0.0000000e+00
   6.8000000e+01   1.3125000e-02   0.0000000e+00
   6.9000000e+01   1.3125000e-02   1.5476190e-02
   7.0000000e+01   1.3125000e-02   0.0000000e+00
   7.1000000e+01   1.3125000e-02   2.0670996e-02
   7.2000000e+01   1.3125000e-02   0.0000000e+00
   7.3000000e+01   1.3125000e-02  -4.8701299e-04
   7.4000000e+01   1.3125000e-02  -0.0000000e+00
   7.5000000e+01   1.3125000e-02  -0.0000000e+00
   7.6000000e+01   1.3125000e-02  -0.0000000e+00
   7.7000000e+01   1.3125000e-02  -8.6580087e-04
   7.8000000e+01   1.3125000e-02  -0.0000000e+00
   7.9000000e+01   1.3125000e-02   0.0000000e+00
   8.0000000e+01   1.3125000e-02   4.4913420e-03
   8.1000000e+01   1.3125000e-02   0.0000000e+00
   8.2000000e+01   1.3125000e-02   0.0000000e+00
   8.3000000e+01   1.3125000e-02   1.3365801e-02
   8.4000000e+01   1.3125000e-02   0.0000000e+00
   8.5000000e+01   1.3125000e-02   0.0000000e+00
   8.6000000e+01   1.3125000e-02  -0.0000000e+00
   8.7000000e+01   1.3125000e-02  -4.5454545e-03
   8.8000000e+01   1.3125000e-02  -1.9480519e-03
   8.9000000e+01   1.3125000e-02   0.0000000e+00
   9.0000000e+01   1.3125000e-02   0.0000000e+00
   9.1000000e+01   1.3125000e-02   0.0000000e+00
   9.2000000e+01   1.3125000e-02  -9.1991342e-04
   9.3000000e+01   1.3125000e-02   0.0000000e+00
   9.4000000e+01   1.3125000e-02   0.0000000e+00
   9.5000000e+01   1.3125000e-02   1.3419913e-02
   9.6000000e+01   1.3125000e-02   0.0000000e+00
   9.7000000e+01   1.3125000e-02   0.0000000e+00
   9.8000000e+01   1.3125000e-02   0.0000000e+00
   9.9000000e+01   1.3125000e-02   1.5097403e-02
   1.0000000e+02   1.3125000e-02   0.0000000e+00
   1.0000000e+00   1.3250000e-02  -7.9004329e-03
   2.0000000e+00   1.3250000e-02   0.0000000e+00
   3.0000000e+00   1.3250000e-02   0.0000000e+00
   4.0000000e+00   1.3250000e-02   0.0000000e+00
   5.0000000e+00   1.3250000e-02   8.9826840e-03
   6.0000000e+00   1.3250000e-02  -0.0000000e+00
   7.0000000e+00   1.3250000e-02  -0.0000000e+00
   8.0000000e+00   1.3250000e-02   0.0000000e+00
   9.0000000e+00   1.3250000e-02   1.0119048e-02
   1.0000000e+01   1.3250000e-02   0.0000000e+00
   1.1000000e+01   1.3250000e-02  -4.8701299e-03
   1.2000000e+01   1.3250000e-02  -0.0000000e+00
   1.3000000e+01   1.3250000e-02   3.7878788e-04
   1.4000000e+01   1.3250000e-02   0.0000000e+00
   1.5000000e+01   1.3250000e-02   0.0000000e+00
   1.6000000e+01   1.3250000e-02   0.0000000e+00
   1.7000000e+01   1.3250000e-02   4.0097403e-02
   1.8000000e+01   1.3250000e-02   0.0000000e+00
   1.9000000e+01   1.3250000e-02   4.0367965e-02
   2.0000000e+01   1.3250000e-02   0.0000000e+00
   2.1000000e+01   1.3250000e-02   0.0000000e+00
   2.2000000e+01   1.3250000e-02   0.0000000e+00
   2.3000000e+01   1.3250000e-02   1.2987013e-02
   2.4000000e+01   1.3250000e-02   0.0000000e+00
   2.5000000e+01   1.3250000e-02  -0.0000000e+00
   2.6000000e+01   1.3250000e-02  -0.0000000e+00
   2.7000000e+01   1.3250000e-02   5.5194805e-03
   2.8000000e+01   1.3250000e-02   0.0000000e+00
   2.9000000e+01   1.3250000e-02   0.0000000e+00
   3.0000000e+01   1.3250000e-02   5.6277056e-03
   3.1000000e+01   1.3250000e-02   5.6818182e-03
   3.2000000e+01   1.3250000e-02   0.0000000e+00
   3.3000000e+01   1.3250000e-02  -0.0000000e+00
   3.4000000e+01   1.3250000e-02  -7.5757576e-03
   3.5000000e+01   1.3250000e-02  -0.0000000e+00
   3.6000000e+01   1.3250000e-02   0.0000000e+00
   3.7000000e+01   1.3250000e-02   0.0000000e+00
   3.8000000e+01   1.3250000e-02   0.0000000e+00
   3.9000000e+01   1.3250000e-02  -4.2748918e-03
   4.0000000e+01   1.3250000e-02  -0.0000000e+00
   4.1000000e+01   1.3250000e-02   1.0173160e-02
   4.2000000e+01   1.3250000e-02   0.0000000e+00
   4.3000000e+01   1.3250000e-02   0.0000000e+00
   4.4000000e+01   1.3250000e-02   0.0000000e+00
   4.5000000e+01   1.3250000e-02  -3.6796537e-03
   4.6000000e+01   1.3250000e-02  -0.0000000e+00
   4.7000000e+01   1.3250000e-02  -2.2727273e-03
   4.8000000e+01   1.3250000e-02   0.0000000e+00
   4.9000000e+01   1.3250000e-02   2.7056277e-04
   5.0000000e+01   1.3250000e-02  -0.0000000e+00
   5.1000000e+01   1.3250000e-02   0.0000000e+00
   5.2000000e+01   1.3250000e-02   0.0000000e+00
   5.3000000e+01   1.3250000e-02   1.6504329e-02
   5.4000000e+01   1.3250000e-02   0.0000000e+00
   5.5000000e+01   1.3250000e-02   1.0876623e-02
   5.6000000e+01   1.3250000e-02   0.0000000e+00
   5.7000000e+01   1.3250000e-02   0.0000000e+00
   5.8000000e+01   1.3250000e-02   0.0000000e+00
   5.9000000e+01   1.3250000e-02   1.3636364e-02
   6.0000000e+01   1.3250000e-02   0.0000000e+00
   6.1000000e+01   1.3250000e-02   0.0000000e+00
   6.2000000e+01   1.3250000e-02   3.5714286e-02
   6.3000000e+01   1.3250000e-02   0.0000000e+00
   6.4000000e+01   1.3250000e-02   0.0000000e+00
   6.5000000e+01   1.3250000e-02   0.0000000e+00
   6.6000000e+01   1.3250000e-02   1.0714286e-02
   6.7000000e+01   1.3250000e-02   0.0000000e+00
   6.8000000e+01   1.3250000e-02   0.0000000e+00
   6.9000000e+01   1.3250000e-02   7.7380952e-03
   7.0000000e+01   1.3250000e-02  -0.0000000e+00
   7.1000000e+01   1.3250000e-02  -6.9805195e-03
   7.2000000e+01   1.3250000e-02   0.0000000e+00
   7.3000000e+01   1.3250000e-02   1.0173160e-02
   7.4000000e+01   1.3250000e-02   0.0000000e+00
   7.5000000e+01   1.3250000e-02   0.0000000e+00
   7.6000000e+01   1.3250000e-02  -0.0000000e+00
   7.7000000e+01   1.3250000e-02  -1.0281385e-03
   7.8000000e+01   1.3250000e-02   0.0000000e+00
   7.9000000e+01   1.3250000e-02   0.0000000e+00
   8.0000000e+01   1.3250000e-02   6.0064935e-03
   8.1000000e+01   1.3250000e-02   0.0000000e+00
   8.2000000e+01   1.3250000e-02   0.0000000e+00
   8.3000000e+01   1.3250000e-02   1.4610390e-03
   8.4000000e+01   1.3250000e-02  -0.0000000e+00
   8.5000000e+01   1.3250000e-02  -0.0000000e+00
   8.6000000e+01   1.3250000e-02   0.0000000e+00
   8.7000000e+01   1.3250000e-02   5.5194805e-03
   8.8000000e+01   1.3250000e-02   4.1666667e-03
   8.9000000e+01   1.3250000e-02   0.0000000e+00
   9.0000000e+01   1.3250000e-02  -0.0000000e+00
   9.1000000e+01   1.3250000e-02  -0.0000000e+00
   9.2000000e+01   1.3250000e-02   1.9480519e-03
   9.3000000e+01   1.3250000e-02   0.0000000e+00
   9.4000000e+01   1.3250000e-02   0.0000000e+00
   9.5000000e+01   1.3250000e-02   8.5497835e-03
   9.6000000e+01   1.3250000e-02   0.0000000e+00
   9.7000000e+01   1.3250000e-02   0.0000000e+00
   9.8000000e+01   1.3250000e-02   0.0000000e+00
   9.9000000e+01   1.3250000e-02   7.1969697e-03
   1.0000000e+02   1.3250000e-02   0.0000000e+00
   1.0000000e+00   1.3375000e-02   2.0887446e-02
   2.0000000e+00   1.3375000e-02   0.0000000e+00
   3.0000000e+00   1.3375000e-02   0.0000000e+00
   4.0000000e+00   1.3375000e-02  -0.0000000e+00
   5.0000000e+00   1.3375000e-02   1.1904762e-02
   6.0000000e+00   1.3375000e-02   0.0000000e+00
   7.0000000e+00   1.3375000e-02   0.0000000e+00
   8.0000000e+00   1.3375000e-02   0.0000000e+00
   9.0000000e+00   1.3375000e-02   5.3030303e-03
   1.0000000e+01   1.3375000e-02   0.0000000e+00
   1.1000000e+01   1.3375000e-02   1.9318182e-02
   1.2000000e+01   1.3375000e-02   0.0000000e+00
   1.3000000e+01   1.3375000e-02   2.8950216e-02
   1.4000000e+01   1.3375000e-02   0.0000000e+00
   1.5000000e+01   1.3375000e-02   0.0000000e+00
   1.6000000e+01   1.3375000e-02   0.0000000e+00
   1.7000000e+01   1.3375000e-02   2.3430736e-02
   1.8000000e+01   1.3375000e-02   0.0000000e+00
   1.9000000e+01   1.3375000e-02   1.7640693e-02
   2.0000000e+01   1.3375000e-02   0.0000000e+00
   2.1000000e+01   1.3375000e-02   0.0000000e+00
   2.2000000e+01   1.3375000e-02  -0.0000000e+00
   2.3000000e+01   1.3375000e-02  -1.1688312e-02
   2.4000000e+01   1.3375000e-02  -0.0000000e+00
   2.5000000e+01   1.3375000e-02   0.0000000e+00
   2.6000000e+01   1.3375000e-02   0.0000000e+00
   2.7000000e+01   1.3375000e-02   2.0562771e-03
   2.8000000e+01   1.3375000e-02   0.0000000e+00
   2.9000000e+01   1.3375000e-02   0.0000000e+00
   3.0000000e+01   1.3375000e-02   9.3073593e-03
   3.1000000e+01   1.3375000e-02   6.6558442e-03
   3.2000000e+01   1.3375000e-02   0.0000000e+00
   3.3000000e+01   1.3375000e-02   0.0000000e+00
   3.4000000e+01   1.3375000e-02   6.6017316e-03
   3.5000000e+01   1.3375000e-02   0.0000000e+00
   3.6000000e+01   1.3375000e-02   0.0000000e+00
   3.7000000e+01   1.3375000e-02   0.0000000e+00
   3.8000000e+01   1.3375000e-02   0.0000000e+00
   3.9000000e+01   1.3375000e-02   3.1277056e-02
   4.0000000e+01   1.3375000e-02   0.0000000e+00
   4.1000000e+01   1.3375000e-02   1.2391775e-02
   4.2000000e+01   1.3375000e-02  -0.0000000e+00
   4.3000000e+01   1.3375000e-02  -0.0000000e+00
   4.4000000e+01   1.3375000e-02  -0.0000000e+00
   4.5000000e+01   1.3375000e-02   9.1991342e-03
   4.6000000e+01   1.3375000e-02   0.0000000e+00
   4.7000000e+01   1.3375000e-02   7.0887446e-03
   4.8000000e+01   1.3375000e-02   0.0000000e+00
   4.9000000e+01   1.3375000e-02  -2.0021645e-03
   5.0000000e+01   1.3375000e-02   0.0000000e+00
   5.1000000e+01   1.3375000e-02   0.0000000e+00
   5.2000000e+01   1.3375000e-02   0.0000000e+00
   5.3000000e+01   1.3375000e-02   1.4177489e-02
   5.4000000e+01   1.3375000e-02   0.0000000e+00
   5.5000000e+01   1.3375000e-02   1.5909091e-02
   5.6000000e+01   1.3375000e-02   0.0000000e+00
   5.7000000e+01   1.3375000e-02   0.0000000e+00
   5.8000000e+01   1.3375000e-02   0.0000000e+00
   5.9000000e+01   1.3375000e-02   1.9642857e-02
   6.0000000e+01   1.3375000e-02   0.0000000e+00
   6.1000000e+01   1.3375000e-02   0.0000000e+00
   6.2000000e+01   1.3375000e-02   1.5800866e-02
   6.3000000e+01   1.3375000e-02   0.0000000e+00
   6.4000000e+01   1.3375000e-02   0.0000000e+00
   6.5000000e+01   1.3375000e-02   0.0000000e+00
   6.6000000e+01   1.3375000e-02  -5.6277056e-03
   6.7000000e+01   1.3375000e-02  -0.0000000e+00
   6.8000000e+01   1.3375000e-02  -0.0000000e+00
   6.9000000e+01   1.3375000e-02   1.2121212e-02
   7.0000000e+01   1.3375000e-02   0.0000000e+00
   7.1000000e+01   1.3375000e-02   1.5476190e-02
   7.2000000e+01   1.3375000e-02   0.0000000e+00
   7.3000000e+01   1.3375000e-02  -2.3268398e-03
   7.4000000e+01   1.3375000e-02   0.0000000e+00
   7.5000000e+01   1.3375000e-02   0.0000000e+00
   7.6000000e+01   1.3375000e-02   0.0000000e+00
   7.7000000e+01   1.3375000e-02   1.0714286e-02
   7.8000000e+01   1.3375000e-02   0.0000000e+00
   7.9000000e+01   1.3375000e-02   0.0000000e+00
   8.0000000e+01   1.3375000e-02   1.0876623e-02
   8.1000000e+01   1.3375000e-02   0.0000000e+00
   8.2000000e+01   1.3375000e-02   0.0000000e+00
   8.3000000e+01   1.3375000e-02   8.1168831e-04
   8.4000000e+01   1.3375000e-02   0.0000000e+00
   8.5000000e+01   1.3375000e-02   0.0000000e+00
   8.6000000e+01   1.3375000e-02  -0.0000000e+00
   8.7000000e+01   1.3375000e-02  -5.0324675e-03
   8.8000000e+01   1.3375000e-02  -5.1406926e-03
   8.9000000e+01   1.3375000e-02  -0.0000000e+00
   9.0000000e+01   1.3375000e-02   0.0000000e+00
   9.1000000e+01   1.3375000e-02   0.0000000e+00
   9.2000000e+01   1.3375000e-02   5.7900433e-03
   9.3000000e+01   1.3375000e-02   0.0000000e+00
   9.4000000e+01   1.3375000e-02   0.0000000e+00
   9.5000000e+01   1.3375000e-02   1.3365801e-02
   9.6000000e+01   1.3375000e-02   0.0000000e+00
   9.7000000e+01   1.3375000e-02   0.0000000e+00
   9.8000000e+01   1.3375000e-02   0.0000000e+00
   9.9000000e+01   1.3375000e-02   1.6720779e-02
   1.0000000e+02   1.3375000e-02   0.0000000e+00
   1.0000000e+00   1.3500000e-02  -2.2997835e-02
   2.0000000e+00   1.3500000e-02  -0.0000000e+00
   3.0000000e+00   1.3500000e-02   0.0000000e+00
   4.0000000e+00   1.3500000e-02   0.0000000e+00
   5.0000000e+00   1.3500000e-02   2.1103896e-02
   6.0000000e+00   1.3500000e-02   0.0000000e+00
   7.0000000e+00   1.3500000e-02   0.0000000e+00
   8.0000000e+00   1.3500000e-02   0.0000000e+00
   9.0000000e+00   1.3500000e-02   3.7283550e-02
   1.0000000e+01   1.3500000e-02   0.0000000e+00
   1.1000000e+01   1.3500000e-02   1.6883117e-02
   1.2000000e+01   1.3500000e-02   0.0000000e+00
   1.3000000e+01   1.3500000e-02   4.7619048e-03
   1.4000000e+01   1.3500000e-02   0.0000000e+00
   1.5000000e+01   1.3500000e-02  -0.0000000e+00
   1.6000000e+01   1.3500000e-02  -0.0000000e+00
   1.7000000e+01   1.3500000e-02  -5.8982684e-03
   1.8000000e+01   1.3500000e-02  -0.0000000e+00
   1.9000000e+01   1.3500000e-02   5.2489177e-03
   2.0000000e+01   1.3500000e-02   0.0000000e+00
   2.1000000e+01   1.3500000e-02   0.0000000e+00
   2.2000000e+01   1.3500000e-02   0.0000000e+00
   2.3000000e+01   1.3500000e-02   2.5108225e-02
   2.4000000e+01   1.3500000e-02   0.0000000e+00
   2.5000000e+01   1.3500000e-02  -0.0000000e+00
   2.6000000e+01   1.3500000e-02  -0.0000000e+00
   2.7000000e+01   1.3500000e-02   1.5151515e-03
   2.8000000e+01   1.3500000e-02   0.0000000e+00
   2.9000000e+01   1.3500000e-02  -0.0000000e+00
   3.0000000e+01   1.3500000e-02  -1.2987013e-03
   3.1000000e+01   1.3500000e-02   5.0865801e-03
   3.2000000e+01   1.3500000e-02   0.0000000e+00
   3.3000000e+01   1.3500000e-02   0.0000000e+00
   3.4000000e+01   1.3500000e-02   7.5757576e-04
   3.5000000e+01   1.3500000e-02  -0.0000000e+00
   3.6000000e+01   1.3500000e-02   0.0000000e+00
   3.7000000e+01   1.3500000e-02   0.0000000e+00
   3.8000000e+01   1.3500000e-02   0.0000000e+00
   3.9000000e+01   1.3500000e-02   2.0562771e-03
   4.0000000e+01   1.3500000e-02   0.0000000e+00
   4.1000000e+01   1.3500000e-02   1.2878788e-02
   4.2000000e+01   1.3500000e-02   0.0000000e+00
   4.3000000e+01   1.3500000e-02   0.0000000e+00
   4.4000000e+01   1.3500000e-02  -0.0000000e+00
   4.5000000e+01   1.3500000e-02  -1.1742424e-02
   4.6000000e+01   1.3500000e-02  -0.0000000e+00
   4.7000000e+01   1.3500000e-02  -2.9761905e-03
   4.8000000e+01   1.3500000e-02   0.0000000e+00
   4.9000000e+01   1.3500000e-02   2.3538961e-02
   5.0000000e+01   1.3500000e-02   0.0000000e+00
   5.1000000e+01   1.3500000e-02   0.0000000e+00
   5.2000000e+01   1.3500000e-02   0.0000000e+00
   5.3000000e+01   1.3500000e-02   1.2337662e-02
   5.4000000e+01   1.3500000e-02   0.0000000e+00
   5.5000000e+01   1.3500000e-02   1.5800866e-02
   5.6000000e+01   1.3500000e-02   0.0000000e+00
   5.7000000e+01   1.3500000e-02   0.0000000e+00
   5.8000000e+01   1.3500000e-02   0.0000000e+00
   5.9000000e+01   1.3500000e-02  -4.2207792e-03
   6.0000000e+01   1.3500000e-02  -0.0000000e+00
   6.1000000e+01   1.3500000e-02  -0.0000000e+00
   6.2000000e+01   1.3500000e-02   3.7878788e-04
   6.3000000e+01   1.3500000e-02   0.0000000e+00
   6.4000000e+01   1.3500000e-02   0.0000000e+00
   6.5000000e+01   1.3500000e-02   0.0000000e+00
   6.6000000e+01   1.3500000e-02   2.6190476e-02
   6.7000000e+01   1.3500000e-02   0.0000000e+00
   6.8000000e+01   1.3500000e-02   0.0000000e+00
   6.9000000e+01   1.3500000e-02  -2.8138528e-03
   7.0000000e+01   1.3500000e-02  -0.0000000e+00
   7.1000000e+01   1.3500000e-02   7.5757576e-03
   7.2000000e+01   1.3500000e-02   0.0000000e+00
   7.3000000e+01   1.3500000e-02   1.4285714e-02
   7.4000000e+01   1.3500000e-02   0.0000000e+00
   7.5000000e+01   1.3500000e-02   0.0000000e+00
   7.6000000e+01   1.3500000e-02   0.0000000e+00
   7.7000000e+01   1.3500000e-02   1.9047619e-02
   7.8000000e+01   1.3500000e-02   0.0000000e+00
   7.9000000e+01   1.3500000e-02  -0.0000000e+00
   8.0000000e+01   1.3500000e-02  -8.1709957e-03
   8.1000000e+01   1.3500000e-02  -0.0000000e+00
   8.2000000e+01   1.3500000e-02  -0.0000000e+00
   8.3000000e+01   1.3500000e-02  -8.6580087e-04
   8.4000000e+01   1.3500000e-02  -0.0000000e+00
   8.5000000e+01   1.3500000e-02  -0.0000000e+00
   8.6000000e+01   1.3500000e-02   0.0000000e+00
   8.7000000e+01   1.3500000e-02   5.9523810e-03
   8.8000000e+01   1.3500000e-02   1.0119048e-02
   8.9000000e+01   1.3500000e-02   0.0000000e+00
   9.0000000e+01   1.3500000e-02   0.0000000e+00
   9.1000000e+01   1.3500000e-02   0.0000000e+00
   9.2000000e+01   1.3500000e-02   1.6991342e-02
   9.3000000e+01   1.3500000e-02   0.0000000e+00
   9.4000000e+01   1.3500000e-02   0.0000000e+00
   9.5000000e+01   1.3500000e-02   1.0443723e-02
   9.6000000e+01   1.3500000e-02   0.0000000e+00
   9.7000000e+01   1.3500000e-02  -0.0000000e+00
   9.8000000e+01   1.3500000e-02  -0.0000000e+00
   9.9000000e+01   1.3500000e-02   1.1363636e-03
   1.0000000e+02   1.3500000e-02   0.0000000e+00
   1.0000000e+00   1.3625000e-02   4.9837662e-02
   2.0000000e+00   1.3625000e-02   0.0000000e+00
   3.0000000e+00   1.3625000e-02   0.0000000e+00
   4.0000000e+00   1.3625000e-02   0.0000000e+00
   5.0000000e+00   1.3625000e-02   2.4242424e-02
   6.0000000e+00   1.3625000e-02   0.0000000e+00
   7.0000000e+00   1.3625000e-02   0.0000000e+00
   8.0000000e+00   1.3625000e-02   0.0000000e+00
   9.0000000e+00   1.3625000e-02   1.0497835e-02
   1.0000000e+01   1.3625000e-02   0.0000000e+00
   1.1000000e+01   1.3625000e-02   1.5530303e-02
   1.2000000e+01   1.3625000e-02   0.0000000e+00
   1.3000000e+01   1.3625000e-02   3.0844156e-03
   1.4000000e+01   1.3625000e-02  -0.0000000e+00
   1.5000000e+01   1.3625000e-02   0.0000000e+00
   1.6000000e+01   1.3625000e-02   0.0000000e+00
   1.7000000e+01   1.3625000e-02   4.2207792e-03
   1.8000000e+01   1.3625000e-02  -0.0000000e+00
   1.9000000e+01   1.3625000e-02  -5.2489177e-03
   2.0000000e+01   1.3625000e-02  -0.0000000e+00
   2.1000000e+01   1.3625000e-02  -0.0000000e+00
   2.2000000e+01   1.3625000e-02   0.0000000e+00
   2.3000000e+01   1.3625000e-02   8.4956710e-03
   2.4000000e+01   1.3625000e-02   0.0000000e+00
   2.5000000e+01   1.3625000e-02   0.0000000e+00
   2.6000000e+01   1.3625000e-02   0.0000000e+00
   2.7000000e+01   1.3625000e-02   3.7337662e-03
   2.8000000e+01   1.3625000e-02   0.0000000e+00
   2.9000000e+01   1.3625000e-02   0.0000000e+00
   3.0000000e+01   1.3625000e-02   4.8160173e-03
   3.1000000e+01   1.3625000e-02  -2.3809524e-03
   3.2000000e+01   1.3625000e-02  -0.0000000e+00
   3.3000000e+01   1.3625000e-02   0.0000000e+00
   3.4000000e+01   1.3625000e-02   1.9101732e-02
   3.5000000e+01   1.3625000e-02   0.0000000e+00
   3.6000000e+01   1.3625000e-02   0.0000000e+00
   3.7000000e+01   1.3625000e-02   0.0000000e+00
   3.8000000e+01   1.3625000e-02   0.0000000e+00
   3.9000000e+01   1.3625000e-02   2.1103896e-03
   4.0000000e+01   1.3625000e-02  -0.0000000e+00
   4.1000000e+01   1.3625000e-02  -2.0562771e-03
   4.2000000e+01   1.3625000e-02   0.0000000e+00
   4.3000000e+01   1.3625000e-02   0.0000000e+00
   4.4000000e+01   1.3625000e-02   0.0000000e+00
   4.5000000e+01   1.3625000e-02   2.8084416e-02
   4.6000000e+01   1.3625000e-02   0.0000000e+00
   4.7000000e+01   1.3625000e-02   3.3658009e-02
   4.8000000e+01   1.3625000e-02   0.0000000e+00
   4.9000000e+01   1.3625000e-02   1.8344156e-02
   5.0000000e+01   1.3625000e-02   0.0000000e+00
   5.1000000e+01   1.3625000e-02   0.0000000e+00
   5.2000000e+01   1.3625000e-02   0.0000000e+00
   5.3000000e+01   1.3625000e-02   4.3831169e-03
   5.4000000e+01   1.3625000e-02  -0.0000000e+00
   5.5000000e+01   1.3625000e-02  -4.8160173e-03
   5.6000000e+01   1.3625000e-02  -0.0000000e+00
   5.7000000e+01   1.3625000e-02   0.0000000e+00
   5.8000000e+01   1.3625000e-02   0.0000000e+00
   5.9000000e+01   1.3625000e-02   1.1688312e-02
   6.0000000e+01   1.3625000e-02   0.0000000e+00
   6.1000000e+01   1.3625000e-02   0.0000000e+00
   6.2000000e+01   1.3625000e-02  -2.8138528e-03
   6.3000000e+01   1.3625000e-02  -0.0000000e+00
   6.4000000e+01   1.3625000e-02  -0.0000000e+00
   6.5000000e+01   1.3625000e-02  -0.0000000e+00
   6.6000000e+01   1.3625000e-02   3.1926407e-03
   6.7000000e+01   1.3625000e-02   0.0000000e+00
   6.8000000e+01   1.3625000e-02   0.0000000e+00
   6.9000000e+01   1.3625000e-02   1.8993506e-02
   7.0000000e+01   1.3625000e-02   0.0000000e+00
   7.1000000e+01   1.3625000e-02   7.3593074e-03
   7.2000000e+01   1.3625000e-02   0.0000000e+00
   7.3000000e+01   1.3625000e-02   2.5649351e-02
   7.4000000e+01   1.3625000e-02   0.0000000e+00
   7.5000000e+01   1.3625000e-02   0.0000000e+00
   7.6000000e+01   1.3625000e-02  -0.0000000e+00
   7.7000000e+01   1.3625000e-02  -1.0389610e-02
   7.8000000e+01   1.3625000e-02  -0.0000000e+00
   7.9000000e+01   1.3625000e-02   0.0000000e+00
   8.0000000e+01   1.3625000e-02   1.6233766e-02
   8.1000000e+01   1.3625000e-02   0.0000000e+00
   8.2000000e+01   1.3625000e-02   0.0000000e+00
   8.3000000e+01   1.3625000e-02   1.8939394e-03
   8.4000000e+01   1.3625000e-02   0.0000000e+00
   8.5000000e+01   1.3625000e-02   0.0000000e+00
   8.6000000e+01   1.3625000e-02   0.0000000e+00
   8.7000000e+01   1.3625000e-02   1.1471861e-02
   8.8000000e+01   1.3625000e-02   1.0822511e-02
   8.9000000e+01   1.3625000e-02   0.0000000e+00
   9.0000000e+01   1.3625000e-02   0.0000000e+00
   9.1000000e+01   1.3625000e-02   0.0000000e+00
   9.2000000e+01   1.3625000e-02   6.7640693e-03
   9.3000000e+01   1.3625000e-02   0.0000000e+00
   9.4000000e+01   1.3625000e-02  -0.0000000e+00
   9.5000000e+01   1.3625000e-02  -4.2748918e-03
   9.6000000e+01   1.3625000e-02  -0.0000000e+00
   9.7000000e+01   1.3625000e-02  -0.0000000e+00
   9.8000000e+01   1.3625000e-02  -0.0000000e+00
   9.9000000e+01   1.3625000e-02  -6.4935065e-04
   1.0000000e+02   1.3625000e-02   0.0000000e+00
   1.0000000e+00   1.3750000e-02   4.4534632e-02
   2.0000000e+00   1.3750000e-02   0.0000000e+00
   3.0000000e+00   1.3750000e-02   0.0000000e+00
   4.0000000e+00   1.3750000e-02   0.0000000e+00
   5.0000000e+00   1.3750000e-02   6.7099567e-03
   6.0000000e+00   1.3750000e-02  -0.0000000e+00
   7.0000000e+00   1.3750000e-02  -0.0000000e+00
   8.0000000e+00   1.3750000e-02  -0.0000000e+00
   9.0000000e+00   1.3750000e-02  -5.6277056e-03
   1.0000000e+01   1.3750000e-02  -0.0000000e+00
   1.1000000e+01   1.3750000e-02   3.2467532e-04
   1.2000000e+01   1.3750000e-02   0.0000000e+00
   1.3000000e+01   1.3750000e-02   1.8398268e-02
   1.4000000e+01   1.3750000e-02   0.0000000e+00
   1.5000000e+01   1.3750000e-02   0.0000000e+00
   1.6000000e+01   1.3750000e-02  -0.0000000e+00
   1.7000000e+01   1.3750000e-02  -4.3831169e-03
   1.8000000e+01   1.3750000e-02   0.0000000e+00
   1.9000000e+01   1.3750000e-02   7.6839827e-03
   2.0000000e+01   1.3750000e-02   0.0000000e+00
   2.1000000e+01   1.3750000e-02   0.0000000e+00
   2.2000000e+01   1.3750000e-02   0.0000000e+00
   2.3000000e+01   1.3750000e-02   3.0844156e-03
   2.4000000e+01   1.3750000e-02   0.0000000e+00
   2.5000000e+01   1.3750000e-02   0.0000000e+00
   2.6000000e+01   1.3750000e-02   0.0000000e+00
   2.7000000e+01   1.3750000e-02   1.4989177e-02
   2.8000000e+01   1.3750000e-02   0.0000000e+00
   2.9000000e+01   1.3750000e-02   0.0000000e+00
   3.0000000e+01   1.3750000e-02   2.1103896e-03
   3.1000000e+01   1.3750000e-02   1.4285714e-02
   3.2000000e+01   1.3750000e-02   0.0000000e+00
   3.3000000e+01   1.3750000e-02   0.0000000e+00
   3.4000000e+01   1.3750000e-02   7.5216450e-03
   3.5000000e+01   1.3750000e-02  -0.0000000e+00
   3.6000000e+01   1.3750000e-02  -0.0000000e+00
   3.7000000e+01   1.3750000e-02  -0.0000000e+00
   3.8000000e+01   1.3750000e-02   0.0000000e+00
   3.9000000e+01   1.3750000e-02   5.7359307e-03
   4.0000000e+01   1.3750000e-02   0.0000000e+00
   4.1000000e+01   1.3750000e-02   1.1742424e-02
   4.2000000e+01   1.3750000e-02   0.0000000e+00
   4.3000000e+01   1.3750000e-02   0.0000000e+00
   4.4000000e+01   1.3750000e-02   0.0000000e+00
   4.5000000e+01   1.3750000e-02   3.5119048e-02
   4.6000000e+01   1.3750000e-02   0.0000000e+00
   4.7000000e+01   1.3750000e-02   1.0335498e-02
   4.8000000e+01   1.3750000e-02  -0.0000000e+00
   4.9000000e+01   1.3750000e-02  -4.9242424e-03
   5.0000000e+01   1.3750000e-02  -0.0000000e+00
   5.1000000e+01   1.3750000e-02  -0.0000000e+00
   5.2000000e+01   1.3750000e-02  -0.0000000e+00
   5.3000000e+01   1.3750000e-02   6.4935065e-04
   5.4000000e+01   1.3750000e-02   0.0000000e+00
   5.5000000e+01   1.3750000e-02   2.7597403e-03
   5.6000000e+01   1.3750000e-02   0.0000000e+00
   5.7000000e+01   1.3750000e-02  -0.0000000e+00
   5.8000000e+01   1.3750000e-02  -0.0000000e+00
   5.9000000e+01   1.3750000e-02  -1.4069264e-03
   6.0000000e+01   1.3750000e-02   0.0000000e+00
   6.1000000e+01   1.3750000e-02   0.0000000e+00
   6.2000000e+01   1.3750000e-02   1.0768398e-02
   6.3000000e+01   1.3750000e-02   0.0000000e+00
   6.4000000e+01   1.3750000e-02   0.0000000e+00
   6.5000000e+01   1.3750000e-02   0.0000000e+00
   6.6000000e+01   1.3750000e-02   1.6233766e-04
   6.7000000e+01   1.3750000e-02  -0.0000000e+00
   6.8000000e+01   1.3750000e-02   0.0000000e+00
   6.9000000e+01   1.3750000e-02   1.3419913e-02
   7.0000000e+01   1.3750000e-02   0.0000000e+00
   7.1000000e+01   1.3750000e-02   2.4621212e-02
   7.2000000e+01   1.3750000e-02   0.0000000e+00
   7.3000000e+01   1.3750000e-02  -1.3528139e-03
   7.4000000e+01   1.3750000e-02  -0.0000000e+00
   7.5000000e+01   1.3750000e-02   0.0000000e+00
   7.6000000e+01   1.3750000e-02   0.0000000e+00
   7.7000000e+01   1.3750000e-02   2.9545455e-02
   7.8000000e+01   1.3750000e-02   0.0000000e+00
   7.9000000e+01   1.3750000e-02   0.0000000e+00
   8.0000000e+01   1.3750000e-02  -1.5692641e-03
   8.1000000e+01   1.3750000e-02   0.0000000e+00
   8.2000000e+01   1.3750000e-02   0.0000000e+00
   8.3000000e+01   1.3750000e-02   1.7045455e-02
   8.4000000e+01   1.3750000e-02   0.0000000e+00
   8.5000000e+01   1.3750000e-02   0.0000000e+00
   8.6000000e+01   1.3750000e-02   0.0000000e+00
   8.7000000e+01   1.3750000e-02   1.0227273e-02
   8.8000000e+01   1.3750000e-02   1.0714286e-02
   8.9000000e+01   1.3750000e-02   0.0000000e+00
   9.0000000e+01   1.3750000e-02   0.0000000e+00
   9.1000000e+01   1.3750000e-02  -0.0000000e+00
   9.2000000e+01   1.3750000e-02  -2.0021645e-03
   9.3000000e+01   1.3750000e-02   0.0000000e+00
   9.4000000e+01   1.3750000e-02   0.0000000e+00
   9.5000000e+01   1.3750000e-02   2.7597403e-03
   9.6000000e+01   1.3750000e-02   0.0000000e+00
   9.7000000e+01   1.3750000e-02   0.0000000e+00
   9.8000000e+01   1.3750000e-02   0.0000000e+00
   9.9000000e+01   1.3750000e-02   4.8701299e-04
   1.0000000e+02   1.3750000e-02  -0.0000000e+00
   1.0000000e+00   1.3875000e-02  -8.2792208e-03
   2.0000000e+00   1.3875000e-02  -0.0000000e+00
   3.0000000e+00   1.3875000e-02   0.0000000e+00
   4.0000000e+00   1.3875000e-02   0.0000000e+00
   5.0000000e+00   1.3875000e-02   2.5432900e-02
   6.0000000e+00   1.3875000e-02   0.0000000e+00
   7.0000000e+00   1.3875000e-02   0.0000000e+00
   8.0000000e+00   1.3875000e-02   0.0000000e+00
   9.0000000e+00   1.3875000e-02   2.5649351e-02
   1.0000000e+01   1.3875000e-02   0.0000000e+00
   1.1000000e+01   1.3875000e-02   1.3528139e-02
   1.2000000e+01   1.3875000e-02   0.0000000e+00
   1.3000000e+01   1.3875000e-02  -5.1406926e-03
   1.4000000e+01   1.3875000e-02   0.0000000e+00
   1.5000000e+01   1.3875000e-02   0.0000000e+00
   1.6000000e+01   1.3875000e-02   0.0000000e+00
   1.7000000e+01   1.3875000e-02   1.2229437e-02
   1.8000000e+01   1.3875000e-02   0.0000000e+00
   1.9000000e+01   1.3875000e-02  -5.2489177e-03
   2.0000000e+01   1.3875000e-02  -0.0000000e+00
   2.1000000e+01   1.3875000e-02  -0.0000000e+00
   2.2000000e+01   1.3875000e-02  -0.0000000e+00
   2.3000000e+01   1.3875000e-02  -4.6536797e-03
   2.4000000e+01   1.3875000e-02  -0.0000000e+00
   2.5000000e+01   1.3875000e-02  -0.0000000e+00
   2.6000000e+01   1.3875000e-02   0.0000000e+00
   2.7000000e+01   1.3875000e-02   6.2770563e-03
   2.8000000e+01   1.3875000e-02   0.0000000e+00
   2.9000000e+01   1.3875000e-02   0.0000000e+00
   3.0000000e+01   1.3875000e-02   2.0400433e-02
   3.1000000e+01   1.3875000e-02   1.0119048e-02
   3.2000000e+01   1.3875000e-02  -0.0000000e+00
   3.3000000e+01   1.3875000e-02  -0.0000000e+00
   3.4000000e+01   1.3875000e-02   1.0281385e-02
   3.5000000e+01   1.3875000e-02   0.0000000e+00
   3.6000000e+01   1.3875000e-02   0.0000000e+00
   3.7000000e+01   1.3875000e-02   0.0000000e+00
   3.8000000e+01   1.3875000e-02   0.0000000e+00
   3.9000000e+01   1.3875000e-02   2.7272727e-02
   4.0000000e+01   1.3875000e-02   0.0000000e+00
   4.1000000e+01   1.3875000e-02   2.7489177e-02
   4.2000000e+01   1.3875000e-02   0.0000000e+00
   4.3000000e+01   1.3875000e-02   0.0000000e+00
   4.4000000e+01   1.3875000e-02  -0.0000000e+00
   4.5000000e+01   1.3875000e-02  -8.1168831e-03
   4.6000000e+01   1.3875000e-02  -0.0000000e+00
   4.7000000e+01   1.3875000e-02   1.2121212e-02
   4.8000000e+01   1.3875000e-02   0.0000000e+00
   4.9000000e+01   1.3875000e-02   1.6341991e-02
   5.0000000e+01   1.3875000e-02   0.0000000e+00
   5.1000000e+01   1.3875000e-02   0.0000000e+00
   5.2000000e+01   1.3875000e-02   0.0000000e+00
   5.3000000e+01   1.3875000e-02   2.4350649e-03
   5.4000000e+01   1.3875000e-02   0.0000000e+00
   5.5000000e+01   1.3875000e-02   4.5454545e-03
   5.6000000e+01   1.3875000e-02   0.0000000e+00
   5.7000000e+01   1.3875000e-02   0.0000000e+00
   5.8000000e+01   1.3875000e-02   0.0000000e+00
   5.9000000e+01   1.3875000e-02   2.6515152e-03
   6.0000000e+01   1.3875000e-02   0.0000000e+00
   6.1000000e+01   1.3875000e-02   0.0000000e+00
   6.2000000e+01   1.3875000e-02   1.9480519e-03
   6.3000000e+01   1.3875000e-02   0.0000000e+00
   6.4000000e+01   1.3875000e-02   0.0000000e+00
   6.5000000e+01   1.3875000e-02  -0.0000000e+00
   6.6000000e+01   1.3875000e-02   7.0346320e-04
   6.7000000e+01   1.3875000e-02   0.0000000e+00
   6.8000000e+01   1.3875000e-02   0.0000000e+00
   6.9000000e+01   1.3875000e-02   9.4696970e-03
   7.0000000e+01   1.3875000e-02   0.0000000e+00
   7.1000000e+01   1.3875000e-02   8.5497835e-03
   7.2000000e+01   1.3875000e-02   0.0000000e+00
   7.3000000e+01   1.3875000e-02   2.0075758e-02
   7.4000000e+01   1.3875000e-02   0.0000000e+00
   7.5000000e+01   1.3875000e-02   0.0000000e+00
   7.6000000e+01   1.3875000e-02   0.0000000e+00
   7.7000000e+01   1.3875000e-02   1.0389610e-02
   7.8000000e+01   1.3875000e-02   0.0000000e+00
   7.9000000e+01   1.3875000e-02   0.0000000e+00
   8.0000000e+01   1.3875000e-02   2.7056277e-02
   8.1000000e+01   1.3875000e-02   0.0000000e+00
   8.2000000e+01   1.3875000e-02   0.0000000e+00
   8.3000000e+01   1.3875000e-02   1.0714286e-02
   8.4000000e+01   1.3875000e-02   0.0000000e+00
   8.5000000e+01   1.3875000e-02   0.0000000e+00
   8.6000000e+01   1.3875000e-02   0.0000000e+00
   8.7000000e+01   1.3875000e-02   3.4632035e-03
   8.8000000e+01   1.3875000e-02   0.0000000e+00
   8.9000000e+01   1.3875000e-02  -0.0000000e+00
   9.0000000e+01   1.3875000e-02  -0.0000000e+00
   9.1000000e+01   1.3875000e-02   0.0000000e+00
   9.2000000e+01   1.3875000e-02   8.1168831e-04
   9.3000000e+01   1.3875000e-02  -0.0000000e+00
   9.4000000e+01   1.3875000e-02  -0.0000000e+00
   9.5000000e+01   1.3875000e-02  -2.1645022e-03
   9.6000000e+01   1.3875000e-02  -0.0000000e+00
   9.7000000e+01   1.3875000e-02  -0.0000000e+00
   9.8000000e+01   1.3875000e-02  -0.0000000e+00
   9.9000000e+01   1.3875000e-02  -4.8701299e-04
   1.0000000e+02   1.3875000e-02   0.0000000e+00
   1.0000000e+00   1.4000000e-02   2.7056277e-03
   2.0000000e+00   1.4000000e-02   0.0000000e+00
   3.0000000e+00   1.4000000e-02  -0.0000000e+00
   4.0000000e+00   1.4000000e-02  -0.0000000e+00
   5.0000000e+00   1.4000000e-02  -3.7878788e-03
   6.0000000e+00   1.4000000e-02   0.0000000e+00
   7.0000000e+00   1.4000000e-02   0.0000000e+00
   8.0000000e+00   1.4000000e-02   0.0000000e+00
   9.0000000e+00   1.4000000e-02   4.3290043e-04
   1.0000000e+01   1.4000000e-02   0.0000000e+00
   1.1000000e+01   1.4000000e-02   1.1309524e-02
   1.2000000e+01   1.4000000e-02   0.0000000e+00
   1.3000000e+01   1.4000000e-02   2.6136364e-02
   1.4000000e+01   1.4000000e-02   0.0000000e+00
   1.5000000e+01   1.4000000e-02   0.0000000e+00
   1.6000000e+01   1.4000000e-02   0.0000000e+00
   1.7000000e+01   1.4000000e-02   1.2337662e-02
   1.8000000e+01   1.4000000e-02   0.0000000e+00
   1.9000000e+01   1.4000000e-02   1.3636364e-02
   2.0000000e+01   1.4000000e-02   0.0000000e+00
   2.1000000e+01   1.4000000e-02  -0.0000000e+00
   2.2000000e+01   1.4000000e-02   0.0000000e+00
   2.3000000e+01   1.4000000e-02   6.5476190e-03
   2.4000000e+01   1.4000000e-02   0.0000000e+00
   2.5000000e+01   1.4000000e-02  -0.0000000e+00
   2.6000000e+01   1.4000000e-02  -0.0000000e+00
   2.7000000e+01   1.4000000e-02   6.3852814e-03
   2.8000000e+01   1.4000000e-02   0.0000000e+00
   2.9000000e+01   1.4000000e-02   0.0000000e+00
   3.0000000e+01   1.4000000e-02   2.1915584e-02
   3.1000000e+01   1.4000000e-02   2.2889610e-02
   3.2000000e+01   1.4000000e-02   0.0000000e+00
   3.3000000e+01   1.4000000e-02   0.0000000e+00
   3.4000000e+01   1.4000000e-02   1.3636364e-02
   3.5000000e+01   1.4000000e-02   0.0000000e+00
   3.6000000e+01   1.4000000e-02   0.0000000e+00
   3.7000000e+01   1.4000000e-02   0.0000000e+00
   3.8000000e+01   1.4000000e-02   0.0000000e+00
   3.9000000e+01   1.4000000e-02   1.5909091e-02
   4.0000000e+01   1.4000000e-02   0.0000000e+00
   4.1000000e+01   1.4000000e-02   1.1796537e-02
   4.2000000e+01   1.4000000e-02   0.0000000e+00
   4.3000000e+01   1.4000000e-02   0.0000000e+00
   4.4000000e+01   1.4000000e-02   0.0000000e+00
   4.5000000e+01   1.4000000e-02   3.5173160e-03
   4.6000000e+01   1.4000000e-02  -0.0000000e+00
   4.7000000e+01   1.4000000e-02  -7.9545455e-03
   4.8000000e+01   1.4000000e-02  -0.0000000e+00
   4.9000000e+01   1.4000000e-02   4.9783550e-03
   5.0000000e+01   1.4000000e-02   0.0000000e+00
   5.1000000e+01   1.4000000e-02   0.0000000e+00
   5.2000000e+01   1.4000000e-02   0.0000000e+00
   5.3000000e+01   1.4000000e-02   1.8398268e-03
   5.4000000e+01   1.4000000e-02  -0.0000000e+00
   5.5000000e+01   1.4000000e-02  -3.7878788e-04
   5.6000000e+01   1.4000000e-02   0.0000000e+00
   5.7000000e+01   1.4000000e-02   0.0000000e+00
   5.8000000e+01   1.4000000e-02   0.0000000e+00
   5.9000000e+01   1.4000000e-02  -8.6580087e-04
   6.0000000e+01   1.4000000e-02  -0.0000000e+00
   6.1000000e+01   1.4000000e-02  -0.0000000e+00
   6.2000000e+01   1.4000000e-02  -1.1904762e-03
   6.3000000e+01   1.4000000e-02   0.0000000e+00
   6.4000000e+01   1.4000000e-02   0.0000000e+00
   6.5000000e+01   1.4000000e-02   0.0000000e+00
   6.6000000e+01   1.4000000e-02   2.5162338e-02
   6.7000000e+01   1.4000000e-02   0.0000000e+00
   6.8000000e+01   1.4000000e-02   0.0000000e+00
   6.9000000e+01   1.4000000e-02   2.4350649e-03
   7.0000000e+01   1.4000000e-02   0.0000000e+00
   7.1000000e+01   1.4000000e-02   5.9523810e-03
   7.2000000e+01   1.4000000e-02   0.0000000e+00
   7.3000000e+01   1.4000000e-02   1.0768398e-02
   7.4000000e+01   1.4000000e-02   0.0000000e+00
   7.5000000e+01   1.4000000e-02   0.0000000e+00
   7.6000000e+01   1.4000000e-02   0.0000000e+00
   7.7000000e+01   1.4000000e-02  -6.4935065e-04
   7.8000000e+01   1.4000000e-02  -0.0000000e+00
   7.9000000e+01   1.4000000e-02   0.0000000e+00
   8.0000000e+01   1.4000000e-02   1.5476190e-02
   8.1000000e+01   1.4000000e-02   0.0000000e+00
   8.2000000e+01   1.4000000e-02   0.0000000e+00
   8.3000000e+01   1.4000000e-02   1.6341991e-02
   8.4000000e+01   1.4000000e-02   0.0000000e+00
   8.5000000e+01   1.4000000e-02   0.0000000e+00
   8.6000000e+01   1.4000000e-02   0.0000000e+00
   8.7000000e+01   1.4000000e-02   1.0119048e-02
   8.8000000e+01   1.4000000e-02   3.4090909e-03
   8.9000000e+01   1.4000000e-02  -0.0000000e+00
   9.0000000e+01   1.4000000e-02  -0.0000000e+00
   9.1000000e+01   1.4000000e-02  -0.0000000e+00
   9.2000000e+01   1.4000000e-02  -2.7056277e-04
   9.3000000e+01   1.4000000e-02   0.0000000e+00
   9.4000000e+01   1.4000000e-02   0.0000000e+00
   9.5000000e+01   1.4000000e-02   1.8398268e-03
   9.6000000e+01   1.4000000e-02   0.0000000e+00
   9.7000000e+01   1.4000000e-02   0.0000000e+00
   9.8000000e+01   1.4000000e-02   0.0000000e+00
   9.9000000e+01   1.4000000e-02   4.8701299e-04
   1.0000000e+02   1.4000000e-02  -0.0000000e+00
   1.0000000e+00   1.4125000e-02   5.9523810e-04
   2.0000000e+00   1.4125000e-02   0.0000000e+00
   3.0000000e+00   1.4125000e-02   0.0000000e+00
   4.0000000e+00   1.4125000e-02   0.0000000e+00
   5.0000000e+00   1.4125000e-02   7.8463203e-03
   6.0000000e+00   1.4125000e-02   0.0000000e+00
   7.0000000e+00   1.4125000e-02   0.0000000e+00
   8.0000000e+00   1.4125000e-02   0.0000000e+00
   9.0000000e+00   1.4125000e-02   1.4989177e-02
   1.0000000e+01   1.4125000e-02   0.0000000e+00
   1.1000000e+01   1.4125000e-02   1.8939394e-03
   1.2000000e+01   1.4125000e-02  -0.0000000e+00
   1.3000000e+01   1.4125000e-02  -1.7316017e-03
   1.4000000e+01   1.4125000e-02   0.0000000e+00
   1.5000000e+01   1.4125000e-02   0.0000000e+00
   1.6000000e+01   1.4125000e-02   0.0000000e+00
   1.7000000e+01   1.4125000e-02   1.7153680e-02
   1.8000000e+01   1.4125000e-02   0.0000000e+00
   1.9000000e+01   1.4125000e-02   1.9155844e-02
   2.0000000e+01   1.4125000e-02   0.0000000e+00
   2.1000000e+01   1.4125000e-02   0.0000000e+00
   2.2000000e+01   1.4125000e-02  -0.0000000e+00
   2.3000000e+01   1.4125000e-02  -1.0281385e-02
   2.4000000e+01   1.4125000e-02  -0.0000000e+00
   2.5000000e+01   1.4125000e-02   0.0000000e+00
   2.6000000e+01   1.4125000e-02   0.0000000e+00
   2.7000000e+01   1.4125000e-02   2.4350649e-02
   2.8000000e+01   1.4125000e-02   0.0000000e+00
   2.9000000e+01   1.4125000e-02   0.0000000e+00
   3.0000000e+01   1.4125000e-02   1.5259740e-02
   3.1000000e+01   1.4125000e-02   2.1158009e-02
   3.2000000e+01   1.4125000e-02   0.0000000e+00
   3.3000000e+01   1.4125000e-02   0.0000000e+00
   3.4000000e+01   1.4125000e-02   9.5779221e-03
   3.5000000e+01   1.4125000e-02   0.0000000e+00
   3.6000000e+01   1.4125000e-02   0.0000000e+00
   3.7000000e+01   1.4125000e-02   0.0000000e+00
   3.8000000e+01   1.4125000e-02   0.0000000e+00
   3.9000000e+01   1.4125000e-02   8.0086580e-03
   4.0000000e+01   1.4125000e-02   0.0000000e+00
   4.1000000e+01   1.4125000e-02   4.3831169e-03
   4.2000000e+01   1.4125000e-02   0.0000000e+00
   4.3000000e+01   1.4125000e-02   0.0000000e+00
   4.4000000e+01   1.4125000e-02   0.0000000e+00
   4.5000000e+01   1.4125000e-02   1.1742424e-02
   4.6000000e+01   1.4125000e-02   0.0000000e+00
   4.7000000e+01   1.4125000e-02   1.0822511e-02
   4.8000000e+01   1.4125000e-02   0.0000000e+00
   4.9000000e+01   1.4125000e-02  -1.9480519e-03
   5.0000000e+01   1.4125000e-02  -0.0000000e+00
   5.1000000e+01   1.4125000e-02   0.0000000e+00
   5.2000000e+01   1.4125000e-02   0.0000000e+00
   5.3000000e+01   1.4125000e-02   1.6179654e-02
   5.4000000e+01   1.4125000e-02   0.0000000e+00
   5.5000000e+01   1.4125000e-02   4.4372294e-03
   5.6000000e+01   1.4125000e-02  -0.0000000e+00
   5.7000000e+01   1.4125000e-02  -0.0000000e+00
   5.8000000e+01   1.4125000e-02   0.0000000e+00
   5.9000000e+01   1.4125000e-02   6.4935065e-03
   6.0000000e+01   1.4125000e-02   0.0000000e+00
   6.1000000e+01   1.4125000e-02   0.0000000e+00
   6.2000000e+01   1.4125000e-02   1.3095238e-02
   6.3000000e+01   1.4125000e-02   0.0000000e+00
   6.4000000e+01   1.4125000e-02   0.0000000e+00
   6.5000000e+01   1.4125000e-02   0.0000000e+00
   6.6000000e+01   1.4125000e-02   4.0584416e-03
   6.7000000e+01   1.4125000e-02   0.0000000e+00
   6.8000000e+01   1.4125000e-02   0.0000000e+00
   6.9000000e+01   1.4125000e-02   9.3073593e-03
   7.0000000e+01   1.4125000e-02   0.0000000e+00
   7.1000000e+01   1.4125000e-02  -2.0562771e-03
   7.2000000e+01   1.4125000e-02  -0.0000000e+00
   7.3000000e+01   1.4125000e-02  -5.4653680e-03
   7.4000000e+01   1.4125000e-02  -0.0000000e+00
   7.5000000e+01   1.4125000e-02   0.0000000e+00
   7.6000000e+01   1.4125000e-02   0.0000000e+00
   7.7000000e+01   1.4125000e-02   2.4891775e-02
   7.8000000e+01   1.4125000e-02   0.0000000e+00
   7.9000000e+01   1.4125000e-02   0.0000000e+00
   8.0000000e+01   1.4125000e-02   4.4913420e-03
   8.1000000e+01   1.4125000e-02   0.0000000e+00
   8.2000000e+01   1.4125000e-02   0.0000000e+00
   8.3000000e+01   1.4125000e-02   2.1212121e-02
   8.4000000e+01   1.4125000e-02   0.0000000e+00
   8.5000000e+01   1.4125000e-02   0.0000000e+00
   8.6000000e+01   1.4125000e-02  -0.0000000e+00
   8.7000000e+01   1.4125000e-02   8.1709957e-03
   8.8000000e+01   1.4125000e-02   1.5854978e-02
   8.9000000e+01   1.4125000e-02   0.0000000e+00
   9.0000000e+01   1.4125000e-02   0.0000000e+00
   9.1000000e+01   1.4125000e-02   0.0000000e+00
   9.2000000e+01   1.4125000e-02  -3.2467532e-04
   9.3000000e+01   1.4125000e-02  -0.0000000e+00
   9.4000000e+01   1.4125000e-02  -0.0000000e+00
   9.5000000e+01   1.4125000e-02  -2.1103896e-03
   9.6000000e+01   1.4125000e-02  -0.0000000e+00
   9.7000000e+01   1.4125000e-02  -0.0000000e+00
   9.8000000e+01   1.4125000e-02  -0.0000000e+00
   9.9000000e+01   1.4125000e-02  -7.0346320e-04
   1.0000000e+02   1.4125000e-02   0.0000000e+00
   1.0000000e+00   1.4250000e-02  -6.4935065e-04
   2.0000000e+00   1.4250000e-02   0.0000000e+00
   3.0000000e+00   1.4250000e-02   0.0000000e+00
   4.0000000e+00   1.4250000e-02  -0.0000000e+00
   5.0000000e+00   1.4250000e-02  -4.8701299e-03
   6.0000000e+00   1.4250000e-02  -0.0000000e+00
   7.0000000e+00   1.4250000e-02  -0.0000000e+00
   8.0000000e+00   1.4250000e-02  -0.0000000e+00
   9.0000000e+00   1.4250000e-02  -4.1666667e-03
   1.0000000e+01   1.4250000e-02   0.0000000e+00
   1.1000000e+01   1.4250000e-02   1.3419913e-02
   1.2000000e+01   1.4250000e-02   0.0000000e+00
   1.3000000e+01   1.4250000e-02   8.4956710e-03
   1.4000000e+01   1.4250000e-02  -0.0000000e+00
   1.5000000e+01   1.4250000e-02  -0.0000000e+00
   1.6000000e+01   1.4250000e-02  -0.0000000e+00
   1.7000000e+01   1.4250000e-02   2.2727273e-03
   1.8000000e+01   1.4250000e-02   0.0000000e+00
   1.9000000e+01   1.4250000e-02   8.5497835e-03
   2.0000000e+01   1.4250000e-02   0.0000000e+00
   2.1000000e+01   1.4250000e-02   0.0000000e+00
   2.2000000e+01   1.4250000e-02   0.0000000e+00
   2.3000000e+01   1.4250000e-02   7.1103896e-02
   2.4000000e+01   1.4250000e-02   0.0000000e+00
   2.5000000e+01   1.4250000e-02   0.0000000e+00
   2.6000000e+01   1.4250000e-02   0.0000000e+00
   2.7000000e+01   1.4250000e-02   3.3549784e-03
   2.8000000e+01   1.4250000e-02   0.0000000e+00
   2.9000000e+01   1.4250000e-02   0.0000000e+00
   3.0000000e+01   1.4250000e-02  -6.6017316e-03
   3.1000000e+01   1.4250000e-02  -1.2878788e-02
   3.2000000e+01   1.4250000e-02  -0.0000000e+00
   3.3000000e+01   1.4250000e-02   0.0000000e+00
   3.4000000e+01   1.4250000e-02   2.6623377e-02
   3.5000000e+01   1.4250000e-02   0.0000000e+00
   3.6000000e+01   1.4250000e-02   0.0000000e+00
   3.7000000e+01   1.4250000e-02  -0.0000000e+00
   3.8000000e+01   1.4250000e-02  -0.0000000e+00
   3.9000000e+01   1.4250000e-02  -7.6839827e-03
   4.0000000e+01   1.4250000e-02  -0.0000000e+00
   4.1000000e+01   1.4250000e-02   1.2987013e-03
   4.2000000e+01   1.4250000e-02   0.0000000e+00
   4.3000000e+01   1.4250000e-02   0.0000000e+00
   4.4000000e+01   1.4250000e-02   0.0000000e+00
   4.5000000e+01   1.4250000e-02   7.3593074e-03
   4.6000000e+01   1.4250000e-02   0.0000000e+00
   4.7000000e+01   1.4250000e-02   7.1428571e-03
   4.8000000e+01   1.4250000e-02   0.0000000e+00
   4.9000000e+01   1.4250000e-02   8.1168831e-03
   5.0000000e+01   1.4250000e-02   0.0000000e+00
   5.1000000e+01   1.4250000e-02  -0.0000000e+00
   5.2000000e+01   1.4250000e-02  -0.0000000e+00
   5.3000000e+01   1.4250000e-02  -2.0021645e-03
   5.4000000e+01   1.4250000e-02   0.0000000e+00
   5.5000000e+01   1.4250000e-02   1.5043290e-02
   5.6000000e+01   1.4250000e-02   0.0000000e+00
   5.7000000e+01   1.4250000e-02   0.0000000e+00
   5.8000000e+01   1.4250000e-02   0.0000000e+00
   5.9000000e+01   1.4250000e-02   1.0822511e-02
   6.0000000e+01   1.4250000e-02   0.0000000e+00
   6.1000000e+01   1.4250000e-02   0.0000000e+00
   6.2000000e+01   1.4250000e-02   1.8993506e-02
   6.3000000e+01   1.4250000e-02   0.0000000e+00
   6.4000000e+01   1.4250000e-02   0.0000000e+00
   6.5000000e+01   1.4250000e-02  -0.0000000e+00
   6.6000000e+01   1.4250000e-02   4.8701299e-04
   6.7000000e+01   1.4250000e-02   0.0000000e+00
   6.8000000e+01   1.4250000e-02   0.0000000e+00
   6.9000000e+01   1.4250000e-02   2.3809524e-03
   7.0000000e+01   1.4250000e-02   0.0000000e+00
   7.1000000e+01   1.4250000e-02   6.2229437e-03
   7.2000000e+01   1.4250000e-02   0.0000000e+00
   7.3000000e+01   1.4250000e-02   8.6038961e-03
   7.4000000e+01   1.4250000e-02   0.0000000e+00
   7.5000000e+01   1.4250000e-02   0.0000000e+00
   7.6000000e+01   1.4250000e-02   0.0000000e+00
   7.7000000e+01   1.4250000e-02   6.0064935e-03
   7.8000000e+01   1.4250000e-02   0.0000000e+00
   7.9000000e+01   1.4250000e-02   0.0000000e+00
   8.0000000e+01   1.4250000e-02   1.7478355e-02
   8.1000000e+01   1.4250000e-02   0.0000000e+00
   8.2000000e+01   1.4250000e-02  -0.0000000e+00
   8.3000000e+01   1.4250000e-02  -6.8181818e-03
   8.4000000e+01   1.4250000e-02   0.0000000e+00
   8.5000000e+01   1.4250000e-02   0.0000000e+00
   8.6000000e+01   1.4250000e-02   0.0000000e+00
   8.7000000e+01   1.4250000e-02   2.2727273e-03
   8.8000000e+01   1.4250000e-02  -3.5173160e-03
   8.9000000e+01   1.4250000e-02   0.0000000e+00
   9.0000000e+01   1.4250000e-02   0.0000000e+00
   9.1000000e+01   1.4250000e-02   0.0000000e+00
   9.2000000e+01   1.4250000e-02   1.3203463e-02
   9.3000000e+01   1.4250000e-02   0.0000000e+00
   9.4000000e+01   1.4250000e-02   0.0000000e+00
   9.5000000e+01   1.4250000e-02   4.5995671e-03
   9.6000000e+01   1.4250000e-02   0.0000000e+00
   9.7000000e+01   1.4250000e-02   0.0000000e+00
   9.8000000e+01   1.4250000e-02   0.0000000e+00
   9.9000000e+01   1.4250000e-02   8.7121212e-03
   1.0000000e+02   1.4250000e-02   0.0000000e+00
   1.0000000e+00   1.4375000e-02   6.8722944e-03
   2.0000000e+00   1.4375000e-02   0.0000000e+00
   3.0000000e+00   1.4375000e-02   0.0000000e+00
   4.0000000e+00   1.4375000e-02   0.0000000e+00
   5.0000000e+00   1.4375000e-02   4.2748918e-03
   6.0000000e+00   1.4375000e-02   0.0000000e+00
   7.0000000e+00   1.4375000e-02   0.0000000e+00
   8.0000000e+00   1.4375000e-02   0.0000000e+00
   9.0000000e+00   1.4375000e-02   7.4675325e-03
   1.0000000e+01   1.4375000e-02   0.0000000e+00
   1.1000000e+01   1.4375000e-02  -1.4069264e-03
   1.2000000e+01   1.4375000e-02  -0.0000000e+00
   1.3000000e+01   1.4375000e-02   5.5194805e-03
   1.4000000e+01   1.4375000e-02   0.0000000e+00
   1.5000000e+01   1.4375000e-02   0.0000000e+00
   1.6000000e+01   1.4375000e-02   0.0000000e+00
   1.7000000e+01   1.4375000e-02   6.7640693e-03
   1.8000000e+01   1.4375000e-02   0.0000000e+00
   1.9000000e+01   1.4375000e-02   2.0183983e-02
   2.0000000e+01   1.4375000e-02   0.0000000e+00
   2.1000000e+01   1.4375000e-02   0.0000000e+00
   2.2000000e+01   1.4375000e-02   0.0000000e+00
   2.3000000e+01   1.4375000e-02   4.2207792e-03
   2.4000000e+01   1.4375000e-02   0.0000000e+00
   2.5000000e+01   1.4375000e-02   0.0000000e+00
   2.6000000e+01   1.4375000e-02   0.0000000e+00
   2.7000000e+01   1.4375000e-02   2.0562771e-02
   2.8000000e+01   1.4375000e-02   0.0000000e+00
   2.9000000e+01   1.4375000e-02   0.0000000e+00
   3.0000000e+01   1.4375000e-02   1.5313853e-02
   3.1000000e+01   1.4375000e-02   2.3755411e-02
   3.2000000e+01   1.4375000e-02   0.0000000e+00
   3.3000000e+01   1.4375000e-02   0.0000000e+00
   3.4000000e+01   1.4375000e-02  -3.3549784e-03
   3.5000000e+01   1.4375000e-02  -0.0000000e+00
   3.6000000e+01   1.4375000e-02   0.0000000e+00
   3.7000000e+01   1.4375000e-02   0.0000000e+00
   3.8000000e+01   1.4375000e-02   0.0000000e+00
   3.9000000e+01   1.4375000e-02   1.3798701e-02
   4.0000000e+01   1.4375000e-02   0.0000000e+00
   4.1000000e+01   1.4375000e-02  -1.4069264e-03
   4.2000000e+01   1.4375000e-02   0.0000000e+00
   4.3000000e+01   1.4375000e-02   0.0000000e+00
   4.4000000e+01   1.4375000e-02  -0.0000000e+00
   4.5000000e+01   1.4375000e-02  -2.0562771e-03
   4.6000000e+01   1.4375000e-02   0.0000000e+00
   4.7000000e+01   1.4375000e-02   6.0606061e-03
   4.8000000e+01   1.4375000e-02   0.0000000e+00
   4.9000000e+01   1.4375000e-02   1.0281385e-02
   5.0000000e+01   1.4375000e-02   0.0000000e+00
   5.1000000e+01   1.4375000e-02   0.0000000e+00
   5.2000000e+01   1.4375000e-02   0.0000000e+00
   5.3000000e+01   1.4375000e-02   1.4880952e-02
   5.4000000e+01   1.4375000e-02   0.0000000e+00
   5.5000000e+01   1.4375000e-02   9.3614719e-03
   5.6000000e+01   1.4375000e-02   0.0000000e+00
   5.7000000e+01   1.4375000e-02   0.0000000e+00
   5.8000000e+01   1.4375000e-02   0.0000000e+00
   5.9000000e+01   1.4375000e-02   1.7748918e-02
   6.0000000e+01   1.4375000e-02   0.0000000e+00
   6.1000000e+01   1.4375000e-02  -0.0000000e+00
   6.2000000e+01   1.4375000e-02  -9.2532468e-03
   6.3000000e+01   1.4375000e-02  -0.0000000e+00
   6.4000000e+01   1.4375000e-02   0.0000000e+00
   6.5000000e+01   1.4375000e-02   0.0000000e+00
   6.6000000e+01   1.4375000e-02   4.3290043e-04
   6.7000000e+01   1.4375000e-02  -0.0000000e+00
   6.8000000e+01   1.4375000e-02  -0.0000000e+00
   6.9000000e+01   1.4375000e-02   2.5974026e-03
   7.0000000e+01   1.4375000e-02   0.0000000e+00
   7.1000000e+01   1.4375000e-02   1.2608225e-02
   7.2000000e+01   1.4375000e-02   0.0000000e+00
   7.3000000e+01   1.4375000e-02   8.6580087e-03
   7.4000000e+01   1.4375000e-02   0.0000000e+00
   7.5000000e+01   1.4375000e-02   0.0000000e+00
   7.6000000e+01   1.4375000e-02   0.0000000e+00
   7.7000000e+01   1.4375000e-02   9.0909091e-03
   7.8000000e+01   1.4375000e-02   0.0000000e+00
   7.9000000e+01   1.4375000e-02   0.0000000e+00
   8.0000000e+01   1.4375000e-02   7.0887446e-03
   8.1000000e+01   1.4375000e-02   0.0000000e+00
   8.2000000e+01   1.4375000e-02   0.0000000e+00
   8.3000000e+01   1.4375000e-02   9.3614719e-03
   8.4000000e+01   1.4375000e-02  -0.0000000e+00
   8.5000000e+01   1.4375000e-02  -0.0000000e+00
   8.6000000e+01   1.4375000e-02   0.0000000e+00
   8.7000000e+01   1.4375000e-02   1.7532468e-02
   8.8000000e+01   1.4375000e-02   1.6125541e-02
   8.9000000e+01   1.4375000e-02   0.0000000e+00
   9.0000000e+01   1.4375000e-02  -0.0000000e+00
   9.1000000e+01   1.4375000e-02  -0.0000000e+00
   9.2000000e+01   1.4375000e-02   1.1255411e-02
   9.3000000e+01   1.4375000e-02   0.0000000e+00
   9.4000000e+01   1.4375000e-02   0.0000000e+00
   9.5000000e+01   1.4375000e-02   1.9318182e-02
   9.6000000e+01   1.4375000e-02   0.0000000e+00
   9.7000000e+01   1.4375000e-02   0.0000000e+00
   9.8000000e+01   1.4375000e-02   0.0000000e+00
   9.9000000e+01   1.4375000e-02   9.1991342e-03
   1.0000000e+02   1.4375000e-02   0.0000000e+00
   1.0000000e+00   1.4500000e-02  -4.5995671e-03
   2.0000000e+00   1.4500000e-02  -0.0000000e+00
   3.0000000e+00   1.4500000e-02  -0.0000000e+00
   4.0000000e+00   1.4500000e-02  -0.0000000e+00
   5.0000000e+00   1.4500000e-02  -3.3008658e-03
   6.0000000e+00   1.4500000e-02  -0.0000000e+00
   7.0000000e+00   1.4500000e-02  -0.0000000e+00
   8.0000000e+00   1.4500000e-02  -0.0000000e+00
   9.0000000e+00   1.4500000e-02  -5.8982684e-03
   1.0000000e+01   1.4500000e-02  -0.0000000e+00
   1.1000000e+01   1.4500000e-02   4.4913420e-03
   1.2000000e+01   1.4500000e-02   0.0000000e+00
   1.3000000e+01   1.4500000e-02   1.5638528e-02
   1.4000000e+01   1.4500000e-02   0.0000000e+00
   1.5000000e+01   1.4500000e-02   0.0000000e+00
   1.6000000e+01   1.4500000e-02   0.0000000e+00
   1.7000000e+01   1.4500000e-02   2.7759740e-02
   1.8000000e+01   1.4500000e-02   0.0000000e+00
   1.9000000e+01   1.4500000e-02   1.7694805e-02
   2.0000000e+01   1.4500000e-02   0.0000000e+00
   2.1000000e+01   1.4500000e-02   0.0000000e+00
   2.2000000e+01   1.4500000e-02   0.0000000e+00
   2.3000000e+01   1.4500000e-02   2.8138528e-03
   2.4000000e+01   1.4500000e-02  -0.0000000e+00
   2.5000000e+01   1.4500000e-02  -0.0000000e+00
   2.6000000e+01   1.4500000e-02   0.0000000e+00
   2.7000000e+01   1.4500000e-02   1.9209957e-02
   2.8000000e+01   1.4500000e-02   0.0000000e+00
   2.9000000e+01   1.4500000e-02   0.0000000e+00
   3.0000000e+01   1.4500000e-02   2.7597403e-02
   3.1000000e+01   1.4500000e-02   1.6883117e-02
   3.2000000e+01   1.4500000e-02   0.0000000e+00
   3.3000000e+01   1.4500000e-02   0.0000000e+00
   3.4000000e+01   1.4500000e-02   1.2554113e-02
   3.5000000e+01   1.4500000e-02   0.0000000e+00
   3.6000000e+01   1.4500000e-02  -0.0000000e+00
   3.7000000e+01   1.4500000e-02  -0.0000000e+00
   3.8000000e+01   1.4500000e-02  -0.0000000e+00
   3.9000000e+01   1.4500000e-02   6.3311688e-03
   4.0000000e+01   1.4500000e-02   0.0000000e+00
   4.1000000e+01   1.4500000e-02   6.2229437e-03
   4.2000000e+01   1.4500000e-02  -0.0000000e+00
   4.3000000e+01   1.4500000e-02  -0.0000000e+00
   4.4000000e+01   1.4500000e-02   0.0000000e+00
   4.5000000e+01   1.4500000e-02   7.8463203e-03
   4.6000000e+01   1.4500000e-02   0.0000000e+00
   4.7000000e+01   1.4500000e-02   4.3290043e-03
   4.8000000e+01   1.4500000e-02   0.0000000e+00
   4.9000000e+01   1.4500000e-02   8.4956710e-03
   5.0000000e+01   1.4500000e-02   0.0000000e+00
   5.1000000e+01   1.4500000e-02   0.0000000e+00
   5.2000000e+01   1.4500000e-02   0.0000000e+00
   5.3000000e+01   1.4500000e-02   4.5454545e-03
   5.4000000e+01   1.4500000e-02   0.0000000e+00
   5.5000000e+01   1.4500000e-02   1.3365801e-02
   5.6000000e+01   1.4500000e-02   0.0000000e+00
   5.7000000e+01   1.4500000e-02   0.0000000e+00
   5.8000000e+01   1.4500000e-02   0.0000000e+00
   5.9000000e+01   1.4500000e-02   9.2532468e-03
   6.0000000e+01   1.4500000e-02   0.0000000e+00
   6.1000000e+01   1.4500000e-02   0.0000000e+00
   6.2000000e+01   1.4500000e-02   9.9025974e-03
   6.3000000e+01   1.4500000e-02   0.0000000e+00
   6.4000000e+01   1.4500000e-02  -0.0000000e+00
   6.5000000e+01   1.4500000e-02   0.0000000e+00
   6.6000000e+01   1.4500000e-02   5.6818182e-03
   6.7000000e+01   1.4500000e-02   0.0000000e+00
   6.8000000e+01   1.4500000e-02   0.0000000e+00
   6.9000000e+01   1.4500000e-02   7.5216450e-03
   7.0000000e+01   1.4500000e-02   0.0000000e+00
   7.1000000e+01   1.4500000e-02   2.9220779e-03
   7.2000000e+01   1.4500000e-02   0.0000000e+00
   7.3000000e+01   1.4500000e-02   1.5963203e-02
   7.4000000e+01   1.4500000e-02   0.0000000e+00
   7.5000000e+01   1.4500000e-02   0.0000000e+00
   7.6000000e+01   1.4500000e-02   0.0000000e+00
   7.7000000e+01   1.4500000e-02  -4.9242424e-03
   7.8000000e+01   1.4500000e-02  -0.0000000e+00
   7.9000000e+01   1.4500000e-02  -0.0000000e+00
   8.0000000e+01   1.4500000e-02  -3.3008658e-03
   8.1000000e+01   1.4500000e-02  -0.0000000e+00
   8.2000000e+01   1.4500000e-02   0.0000000e+00
   8.3000000e+01   1.4500000e-02   1.2554113e-02
   8.4000000e+01   1.4500000e-02   0.0000000e+00
   8.5000000e+01   1.4500000e-02   0.0000000e+00
   8.6000000e+01   1.4500000e-02   0.0000000e+00
   8.7000000e+01   1.4500000e-02   2.7056277e-04
   8.8000000e+01   1.4500000e-02   1.3095238e-02
   8.9000000e+01   1.4500000e-02   0.0000000e+00
   9.0000000e+01   1.4500000e-02   0.0000000e+00
   9.1000000e+01   1.4500000e-02   0.0000000e+00
   9.2000000e+01   1.4500000e-02   6.3311688e-03
   9.3000000e+01   1.4500000e-02   0.0000000e+00
   9.4000000e+01   1.4500000e-02   0.0000000e+00
   9.5000000e+01   1.4500000e-02   8.9285714e-03
   9.6000000e+01   1.4500000e-02   0.0000000e+00
   9.7000000e+01   1.4500000e-02   0.0000000e+00
   9.8000000e+01   1.4500000e-02   0.0000000e+00
   9.9000000e+01   1.4500000e-02   1.0335498e-02
   1.0000000e+02   1.4500000e-02   0.0000000e+00
   1.0000000e+00   1.4625000e-02   3.9502165e-03
   2.0000000e+00   1.4625000e-02   0.0000000e+00
   3.0000000e+00   1.4625000e-02   0.0000000e+00
   4.0000000e+00   1.4625000e-02   0.0000000e+00
   5.0000000e+00   1.4625000e-02   8.0627706e-03
   6.0000000e+00   1.4625000e-02   0.0000000e+00
   7.0000000e+00   1.4625000e-02   0.0000000e+00
   8.0000000e+00   1.4625000e-02   0.0000000e+00
   9.0000000e+00   1.4625000e-02   2.2348485e-02
   1.0000000e+01   1.4625000e-02   0.0000000e+00
   1.1000000e+01   1.4625000e-02   1.9642857e-02
   1.2000000e+01   1.4625000e-02   0.0000000e+00
   1.3000000e+01   1.4625000e-02   4.1125541e-03
   1.4000000e+01   1.4625000e-02   0.0000000e+00
   1.5000000e+01   1.4625000e-02   0.0000000e+00
   1.6000000e+01   1.4625000e-02   0.0000000e+00
   1.7000000e+01   1.4625000e-02   1.3365801e-02
   1.8000000e+01   1.4625000e-02   0.0000000e+00
   1.9000000e+01   1.4625000e-02   2.3268398e-03
   2.0000000e+01   1.4625000e-02   0.0000000e+00
   2.1000000e+01   1.4625000e-02   0.0000000e+00
   2.2000000e+01   1.4625000e-02   0.0000000e+00
   2.3000000e+01   1.4625000e-02   6.4935065e-04
   2.4000000e+01   1.4625000e-02   0.0000000e+00
   2.5000000e+01   1.4625000e-02   0.0000000e+00
   2.6000000e+01   1.4625000e-02   0.0000000e+00
   2.7000000e+01   1.4625000e-02   1.0768398e-02
   2.8000000e+01   1.4625000e-02   0.0000000e+00
   2.9000000e+01   1.4625000e-02   0.0000000e+00
   3.0000000e+01   1.4625000e-02   9.7943723e-03
   3.1000000e+01   1.4625000e-02   9.4155844e-03
   3.2000000e+01   1.4625000e-02   0.0000000e+00
   3.3000000e+01   1.4625000e-02   0.0000000e+00
   3.4000000e+01   1.4625000e-02   1.0173160e-02
   3.5000000e+01   1.4625000e-02   0.0000000e+00
   3.6000000e+01   1.4625000e-02   0.0000000e+00
   3.7000000e+01   1.4625000e-02   0.0000000e+00
   3.8000000e+01   1.4625000e-02   0.0000000e+00
   3.9000000e+01   1.4625000e-02   1.4285714e-02
   4.0000000e+01   1.4625000e-02   0.0000000e+00
   4.1000000e+01   1.4625000e-02   2.2673160e-02
   4.2000000e+01   1.4625000e-02   0.0000000e+00
   4.3000000e+01   1.4625000e-02   0.0000000e+00
   4.4000000e+01   1.4625000e-02   0.0000000e+00
   4.5000000e+01   1.4625000e-02   5.4112554e-04
   4.6000000e+01   1.4625000e-02   0.0000000e+00
   4.7000000e+01   1.4625000e-02   7.7922078e-03
   4.8000000e+01   1.4625000e-02   0.0000000e+00
   4.9000000e+01   1.4625000e-02   1.0822511e-04
   5.0000000e+01   1.4625000e-02  -0.0000000e+00
   5.1000000e+01   1.4625000e-02   0.0000000e+00
   5.2000000e+01   1.4625000e-02   0.0000000e+00
   5.3000000e+01   1.4625000e-02   1.8993506e-02
   5.4000000e+01   1.4625000e-02   0.0000000e+00
   5.5000000e+01   1.4625000e-02   7.4134199e-03
   5.6000000e+01   1.4625000e-02   0.0000000e+00
   5.7000000e+01   1.4625000e-02   0.0000000e+00
   5.8000000e+01   1.4625000e-02   0.0000000e+00
   5.9000000e+01   1.4625000e-02   6.1688312e-03
   6.0000000e+01   1.4625000e-02   0.0000000e+00
   6.1000000e+01   1.4625000e-02   0.0000000e+00
   6.2000000e+01   1.4625000e-02   1.1525974e-02
   6.3000000e+01   1.4625000e-02   0.0000000e+00
   6.4000000e+01   1.4625000e-02   0.0000000e+00
   6.5000000e+01   1.4625000e-02   0.0000000e+00
   6.6000000e+01   1.4625000e-02   4.1666667e-03
   6.7000000e+01   1.4625000e-02   0.0000000e+00
   6.8000000e+01   1.4625000e-02   0.0000000e+00
   6.9000000e+01   1.4625000e-02   6.6017316e-03
   7.0000000e+01   1.4625000e-02   0.0000000e+00
   7.1000000e+01   1.4625000e-02   1.1255411e-02
   7.2000000e+01   1.4625000e-02   0.0000000e+00
   7.3000000e+01   1.4625000e-02   7.0346320e-04
   7.4000000e+01   1.4625000e-02  -0.0000000e+00
   7.5000000e+01   1.4625000e-02   0.0000000e+00
   7.6000000e+01   1.4625000e-02   0.0000000e+00
   7.7000000e+01   1.4625000e-02   1.3149351e-02
   7.8000000e+01   1.4625000e-02   0.0000000e+00
   7.9000000e+01   1.4625000e-02   0.0000000e+00
   8.0000000e+01   1.4625000e-02   6.2229437e-03
   8.1000000e+01   1.4625000e-02   0.0000000e+00
   8.2000000e+01   1.4625000e-02   0.0000000e+00
   8.3000000e+01   1.4625000e-02   8.6580087e-03
   8.4000000e+01   1.4625000e-02   0.0000000e+00
   8.5000000e+01   1.4625000e-02   0.0000000e+00
   8.6000000e+01   1.4625000e-02   0.0000000e+00
   8.7000000e+01   1.4625000e-02   2.0454545e-02
   8.8000000e+01   1.4625000e-02   3.4632035e-03
   8.9000000e+01   1.4625000e-02  -0.0000000e+00
   9.0000000e+01   1.4625000e-02  -0.0000000e+00
   9.1000000e+01   1.4625000e-02   0.0000000e+00
   9.2000000e+01   1.4625000e-02   1.6829004e-02
   9.3000000e+01   1.4625000e-02   0.0000000e+00
   9.4000000e+01   1.4625000e-02  -0.0000000e+00
   9.5000000e+01   1.4625000e-02  -1.2445887e-03
   9.6000000e+01   1.4625000e-02   0.0000000e+00
   9.7000000e+01   1.4625000e-02   0.0000000e+00
   9.8000000e+01   1.4625000e-02   0.0000000e+00
   9.9000000e+01   1.4625000e-02   3.1926407e-03
   1.0000000e+02   1.4625000e-02  -0.0000000e+00
   1.0000000e+00   1.4750000e-02  -8.6580087e-04
   2.0000000e+00   1.4750000e-02   0.0000000e+00
   3.0000000e+00   1.4750000e-02   0.0000000e+00
   4.0000000e+00   1.4750000e-02   0.0000000e+00
   5.0000000e+00   1.4750000e-02   1.2391775e-02
   6.0000000e+00   1.4750000e-02   0.0000000e+00
   7.0000000e+00   1.4750000e-02   0.0000000e+00
   8.0000000e+00   1.4750000e-02   0.0000000e+00
   9.0000000e+00   1.4750000e-02  -8.6580087e-04
   1.0000000e+01   1.4750000e-02  -0.0000000e+00
   1.1000000e+01   1.4750000e-02  -9.4155844e-03
   1.2000000e+01   1.4750000e-02  -0.0000000e+00
   1.3000000e+01   1.4750000e-02   1.0119048e-02
   1.4000000e+01   1.4750000e-02   0.0000000e+00
   1.5000000e+01   1.4750000e-02   0.0000000e+00
   1.6000000e+01   1.4750000e-02  -0.0000000e+00
   1.7000000e+01   1.4750000e-02  -1.2445887e-03
   1.8000000e+01   1.4750000e-02   0.0000000e+00
   1.9000000e+01   1.4750000e-02   1.2662338e-02
   2.0000000e+01   1.4750000e-02   0.0000000e+00
   2.1000000e+01   1.4750000e-02   0.0000000e+00
   2.2000000e+01   1.4750000e-02   0.0000000e+00
   2.3000000e+01   1.4750000e-02   1.0822511e-02
   2.4000000e+01   1.4750000e-02   0.0000000e+00
   2.5000000e+01   1.4750000e-02   0.0000000e+00
   2.6000000e+01   1.4750000e-02   0.0000000e+00
   2.7000000e+01   1.4750000e-02   4.0584416e-03
   2.8000000e+01   1.4750000e-02  -0.0000000e+00
   2.9000000e+01   1.4750000e-02  -0.0000000e+00
   3.0000000e+01   1.4750000e-02   2.7597403e-03
   3.1000000e+01   1.4750000e-02   8.8744589e-03
   3.2000000e+01   1.4750000e-02   0.0000000e+00
   3.3000000e+01   1.4750000e-02   0.0000000e+00
   3.4000000e+01   1.4750000e-02   2.8138528e-03
   3.5000000e+01   1.4750000e-02  -0.0000000e+00
   3.6000000e+01   1.4750000e-02  -0.0000000e+00
   3.7000000e+01   1.4750000e-02   0.0000000e+00
   3.8000000e+01   1.4750000e-02   0.0000000e+00
   3.9000000e+01   1.4750000e-02   1.7857143e-02
   4.0000000e+01   1.4750000e-02   0.0000000e+00
   4.1000000e+01   1.4750000e-02   1.4123377e-02
   4.2000000e+01   1.4750000e-02   0.0000000e+00
   4.3000000e+01   1.4750000e-02   0.0000000e+00
   4.4000000e+01   1.4750000e-02   0.0000000e+00
   4.5000000e+01   1.4750000e-02   1.3852814e-02
   4.6000000e+01   1.4750000e-02  -0.0000000e+00
   4.7000000e+01   1.4750000e-02  -1.1417749e-02
   4.8000000e+01   1.4750000e-02  -0.0000000e+00
   4.9000000e+01   1.4750000e-02   6.4935065e-03
   5.0000000e+01   1.4750000e-02   0.0000000e+00
   5.1000000e+01   1.4750000e-02   0.0000000e+00
   5.2000000e+01   1.4750000e-02   0.0000000e+00
   5.3000000e+01   1.4750000e-02  -8.6580087e-04
   5.4000000e+01   1.4750000e-02  -0.0000000e+00
   5.5000000e+01   1.4750000e-02   2.1645022e-03
   5.6000000e+01   1.4750000e-02   0.0000000e+00
   5.7000000e+01   1.4750000e-02   0.0000000e+00
   5.8000000e+01   1.4750000e-02  -0.0000000e+00
   5.9000000e+01   1.4750000e-02  -4.9783550e-03
   6.0000000e+01   1.4750000e-02  -0.0000000e+00
   6.1000000e+01   1.4750000e-02   0.0000000e+00
   6.2000000e+01   1.4750000e-02   1.2662338e-02
   6.3000000e+01   1.4750000e-02   0.0000000e+00
   6.4000000e+01   1.4750000e-02   0.0000000e+00
   6.5000000e+01   1.4750000e-02   0.0000000e+00
   6.6000000e+01   1.4750000e-02   1.6558442e-02
   6.7000000e+01   1.4750000e-02   0.0000000e+00
   6.8000000e+01   1.4750000e-02   0.0000000e+00
   6.9000000e+01   1.4750000e-02   1.2012987e-02
   7.0000000e+01   1.4750000e-02   0.0000000e+00
   7.1000000e+01   1.4750000e-02   2.4891775e-03
   7.2000000e+01   1.4750000e-02  -0.0000000e+00
   7.3000000e+01   1.4750000e-02   1.6233766e-03
   7.4000000e+01   1.4750000e-02   0.0000000e+00
   7.5000000e+01   1.4750000e-02   0.0000000e+00
   7.6000000e+01   1.4750000e-02   0.0000000e+00
   7.7000000e+01   1.4750000e-02   8.3333333e-03
   7.8000000e+01   1.4750000e-02   0.0000000e+00
   7.9000000e+01   1.4750000e-02   0.0000000e+00
   8.0000000e+01   1.4750000e-02   1.2716450e-02
   8.1000000e+01   1.4750000e-02   0.0000000e+00
   8.2000000e+01   1.4750000e-02   0.0000000e+00
   8.3000000e+01   1.4750000e-02   3.3008658e-03
   8.4000000e+01   1.4750000e-02   0.0000000e+00
   8.5000000e+01   1.4750000e-02  -0.0000000e+00
   8.6000000e+01   1.4750000e-02  -0.0000000e+00
   8.7000000e+01   1.4750000e-02   7.7922078e-03
   8.8000000e+01   1.4750000e-02   1.8831169e-02
   8.9000000e+01   1.4750000e-02   0.0000000e+00
   9.0000000e+01   1.4750000e-02   0.0000000e+00
   9.1000000e+01   1.4750000e-02  -0.0000000e+00
   9.2000000e+01   1.4750000e-02   2.1645022e-04
   9.3000000e+01   1.4750000e-02   0.0000000e+00
   9.4000000e+01   1.4750000e-02   0.0000000e+00
   9.5000000e+01   1.4750000e-02   1.7316017e-02
   9.6000000e+01   1.4750000e-02   0.0000000e+00
   9.7000000e+01   1.4750000e-02  -0.0000000e+00
   9.8000000e+01   1.4750000e-02   0.0000000e+00
   9.9000000e+01   1.4750000e-02   8.6038961e-03
   1.0000000e+02   1.4750000e-02   0.0000000e+00
   1.0000000e+00   1.4875000e-02   3.5660173e-02
   2.0000000e+00   1.4875000e-02   0.0000000e+00
   3.0000000e+00   1.4875000e-02   0.0000000e+00
   4.0000000e+00   1.4875000e-02   0.0000000e+00
   5.0000000e+00   1.4875000e-02   8.2792208e-03
   6.0000000e+00   1.4875000e-02   0.0000000e+00
   7.0000000e+00   1.4875000e-02  -0.0000000e+00
   8.0000000e+00   1.4875000e-02  -0.0000000e+00
   9.0000000e+00   1.4875000e-02   2.8138528e-03
   1.0000000e+01   1.4875000e-02   0.0000000e+00
   1.1000000e+01   1.4875000e-02   2.2673160e-02
   1.2000000e+01   1.4875000e-02   0.0000000e+00
   1.3000000e+01   1.4875000e-02   9.1991342e-03
   1.4000000e+01   1.4875000e-02   0.0000000e+00
   1.5000000e+01   1.4875000e-02   0.0000000e+00
   1.6000000e+01   1.4875000e-02   0.0000000e+00
   1.7000000e+01   1.4875000e-02   1.4069264e-03
   1.8000000e+01   1.4875000e-02  -0.0000000e+00
   1.9000000e+01   1.4875000e-02  -7.9545455e-03
   2.0000000e+01   1.4875000e-02  -0.0000000e+00
   2.1000000e+01   1.4875000e-02   0.0000000e+00
   2.2000000e+01   1.4875000e-02   0.0000000e+00
   2.3000000e+01   1.4875000e-02   1.9264069e-02
   2.4000000e+01   1.4875000e-02   0.0000000e+00
   2.5000000e+01   1.4875000e-02  -0.0000000e+00
   2.6000000e+01   1.4875000e-02  -0.0000000e+00
   2.7000000e+01   1.4875000e-02  -3.2467532e-04
   2.8000000e+01   1.4875000e-02   0.0000000e+00
   2.9000000e+01   1.4875000e-02   0.0000000e+00
   3.0000000e+01   1.4875000e-02   4.6536797e-03
   3.1000000e+01   1.4875000e-02   4.4372294e-03
   3.2000000e+01   1.4875000e-02   0.0000000e+00
   3.3000000e+01   1.4875000e-02   0.0000000e+00
   3.4000000e+01   1.4875000e-02   2.5324675e-02
   3.5000000e+01   1.4875000e-02   0.0000000e+00
   3.6000000e+01   1.4875000e-02   0.0000000e+00
   3.7000000e+01   1.4875000e-02   0.0000000e+00
   3.8000000e+01   1.4875000e-02  -0.0000000e+00
   3.9000000e+01   1.4875000e-02  -4.5995671e-03
   4.0000000e+01   1.4875000e-02  -0.0000000e+00
   4.1000000e+01   1.4875000e-02   4.3831169e-03
   4.2000000e+01   1.4875000e-02   0.0000000e+00
   4.3000000e+01   1.4875000e-02   0.0000000e+00
   4.4000000e+01   1.4875000e-02   0.0000000e+00
   4.5000000e+01   1.4875000e-02   2.8787879e-02
   4.6000000e+01   1.4875000e-02   0.0000000e+00
   4.7000000e+01   1.4875000e-02   4.5075758e-02
   4.8000000e+01   1.4875000e-02   0.0000000e+00
   4.9000000e+01   1.4875000e-02   1.1634199e-02
   5.0000000e+01   1.4875000e-02  -0.0000000e+00
   5.1000000e+01   1.4875000e-02  -0.0000000e+00
   5.2000000e+01   1.4875000e-02  -0.0000000e+00
   5.3000000e+01   1.4875000e-02   2.9761905e-03
   5.4000000e+01   1.4875000e-02   0.0000000e+00
   5.5000000e+01   1.4875000e-02   4.4372294e-03
   5.6000000e+01   1.4875000e-02   0.0000000e+00
   5.7000000e+01   1.4875000e-02   0.0000000e+00
   5.8000000e+01   1.4875000e-02   0.0000000e+00
   5.9000000e+01   1.4875000e-02   1.1201299e-02
   6.0000000e+01   1.4875000e-02   0.0000000e+00
   6.1000000e+01   1.4875000e-02   0.0000000e+00
   6.2000000e+01   1.4875000e-02  -3.4090909e-03
   6.3000000e+01   1.4875000e-02  -0.0000000e+00
   6.4000000e+01   1.4875000e-02  -0.0000000e+00
   6.5000000e+01   1.4875000e-02   0.0000000e+00
   6.6000000e+01   1.4875000e-02   2.5216450e-02
   6.7000000e+01   1.4875000e-02   0.0000000e+00
   6.8000000e+01   1.4875000e-02   0.0000000e+00
   6.9000000e+01   1.4875000e-02   1.0389610e-02
   7.0000000e+01   1.4875000e-02   0.0000000e+00
   7.1000000e+01   1.4875000e-02   1.2337662e-02
   7.2000000e+01   1.4875000e-02   0.0000000e+00
   7.3000000e+01   1.4875000e-02   1.3365801e-02
   7.4000000e+01   1.4875000e-02   0.0000000e+00
   7.5000000e+01   1.4875000e-02   0.0000000e+00
   7.6000000e+01   1.4875000e-02   0.0000000e+00
   7.7000000e+01   1.4875000e-02   5.6818182e-03
   7.8000000e+01   1.4875000e-02   0.0000000e+00
   7.9000000e+01   1.4875000e-02   0.0000000e+00
   8.0000000e+01   1.4875000e-02   9.4696970e-03
   8.1000000e+01   1.4875000e-02   0.0000000e+00
   8.2000000e+01   1.4875000e-02   0.0000000e+00
   8.3000000e+01   1.4875000e-02   2.9761905e-03
   8.4000000e+01   1.4875000e-02  -0.0000000e+00
   8.5000000e+01   1.4875000e-02   0.0000000e+00
   8.6000000e+01   1.4875000e-02   0.0000000e+00
   8.7000000e+01   1.4875000e-02  -1.9480519e-03
   8.8000000e+01   1.4875000e-02  -4.5995671e-03
   8.9000000e+01   1.4875000e-02   0.0000000e+00
   9.0000000e+01   1.4875000e-02   0.0000000e+00
   9.1000000e+01   1.4875000e-02   0.0000000e+00
   9.2000000e+01   1.4875000e-02   1.1201299e-02
   9.3000000e+01   1.4875000e-02  -0.0000000e+00
   9.4000000e+01   1.4875000e-02  -0.0000000e+00
   9.5000000e+01   1.4875000e-02   8.7121212e-03
   9.6000000e+01   1.4875000e-02   0.0000000e+00
   9.7000000e+01   1.4875000e-02   0.0000000e+00
   9.8000000e+01   1.4875000e-02  -0.0000000e+00
   9.9000000e+01   1.4875000e-02  -5.8441558e-03
   1.0000000e+02   1.4875000e-02   0.0000000e+00
   1.0000000e+00   1.5000000e-02  -1.2067100e-02
   2.0000000e+00   1.5000000e-02  -0.0000000e+00
   3.0000000e+00   1.5000000e-02  -0.0000000e+00
   4.0000000e+00   1.5000000e-02   0.0000000e+00
   5.0000000e+00   1.5000000e-02   1.1363636e-03
   6.0000000e+00   1.5000000e-02   0.0000000e+00
   7.0000000e+00   1.5000000e-02   0.0000000e+00
   8.0000000e+00   1.5000000e-02   0.0000000e+00
   9.0000000e+00   1.5000000e-02   1.6612554e-02
   1.0000000e+01   1.5000000e-02   0.0000000e+00
   1.1000000e+01   1.5000000e-02  -1.9480519e-03
   1.2000000e+01   1.5000000e-02  -0.0000000e+00
   1.3000000e+01   1.5000000e-02  -2.6515152e-03
   1.4000000e+01   1.5000000e-02  -0.0000000e+00
   1.5000000e+01   1.5000000e-02  -0.0000000e+00
   1.6000000e+01   1.5000000e-02  -0.0000000e+00
   1.7000000e+01   1.5000000e-02   1.4610390e-03
   1.8000000e+01   1.5000000e-02   0.0000000e+00
   1.9000000e+01   1.5000000e-02   2.0292208e-02
   2.0000000e+01   1.5000000e-02   0.0000000e+00
   2.1000000e+01   1.5000000e-02   0.0000000e+00
   2.2000000e+01   1.5000000e-02  -0.0000000e+00
   2.3000000e+01   1.5000000e-02   1.4069264e-03
   2.4000000e+01   1.5000000e-02   0.0000000e+00
   2.5000000e+01   1.5000000e-02   0.0000000e+00
   2.6000000e+01   1.5000000e-02   0.0000000e+00
   2.7000000e+01   1.5000000e-02   1.2716450e-02
   2.8000000e+01   1.5000000e-02   0.0000000e+00
   2.9000000e+01   1.5000000e-02   0.0000000e+00
   3.0000000e+01   1.5000000e-02   8.2792208e-03
   3.1000000e+01   1.5000000e-02   5.4112554e-03
   3.2000000e+01   1.5000000e-02  -0.0000000e+00
   3.3000000e+01   1.5000000e-02  -0.0000000e+00
   3.4000000e+01   1.5000000e-02  -1.0443723e-02
   3.5000000e+01   1.5000000e-02  -0.0000000e+00
   3.6000000e+01   1.5000000e-02   0.0000000e+00
   3.7000000e+01   1.5000000e-02   0.0000000e+00
   3.8000000e+01   1.5000000e-02   0.0000000e+00
   3.9000000e+01   1.5000000e-02   3.7878788e-03
   4.0000000e+01   1.5000000e-02  -0.0000000e+00
   4.1000000e+01   1.5000000e-02  -5.9523810e-03
   4.2000000e+01   1.5000000e-02  -0.0000000e+00
   4.3000000e+01   1.5000000e-02   0.0000000e+00
   4.4000000e+01   1.5000000e-02   0.0000000e+00
   4.5000000e+01   1.5000000e-02   3.2467532e-03
   4.6000000e+01   1.5000000e-02   0.0000000e+00
   4.7000000e+01   1.5000000e-02   1.3419913e-02
   4.8000000e+01   1.5000000e-02   0.0000000e+00
   4.9000000e+01   1.5000000e-02   3.0248918e-02
   5.0000000e+01   1.5000000e-02   0.0000000e+00
   5.1000000e+01   1.5000000e-02   0.0000000e+00
   5.2000000e+01   1.5000000e-02   0.0000000e+00
   5.3000000e+01   1.5000000e-02   4.3290043e-03
   5.4000000e+01   1.5000000e-02   0.0000000e+00
   5.5000000e+01   1.5000000e-02  -2.4891775e-03
   5.6000000e+01   1.5000000e-02  -0.0000000e+00
   5.7000000e+01   1.5000000e-02   0.0000000e+00
   5.8000000e+01   1.5000000e-02   0.0000000e+00
   5.9000000e+01   1.5000000e-02   8.4956710e-03
   6.0000000e+01   1.5000000e-02   0.0000000e+00
   6.1000000e+01   1.5000000e-02   0.0000000e+00
   6.2000000e+01   1.5000000e-02   1.9047619e-02
   6.3000000e+01   1.5000000e-02   0.0000000e+00
   6.4000000e+01   1.5000000e-02   0.0000000e+00
   6.5000000e+01   1.5000000e-02   0.0000000e+00
   6.6000000e+01   1.5000000e-02   2.4891775e-03
   6.7000000e+01   1.5000000e-02   0.0000000e+00
   6.8000000e+01   1.5000000e-02   0.0000000e+00
   6.9000000e+01   1.5000000e-02   2.3863636e-02
   7.0000000e+01   1.5000000e-02   0.0000000e+00
   7.1000000e+01   1.5000000e-02   1.3582251e-02
   7.2000000e+01   1.5000000e-02   0.0000000e+00
   7.3000000e+01   1.5000000e-02   9.1450216e-03
   7.4000000e+01   1.5000000e-02   0.0000000e+00
   7.5000000e+01   1.5000000e-02   0.0000000e+00
   7.6000000e+01   1.5000000e-02   0.0000000e+00
   7.7000000e+01   1.5000000e-02  -1.2987013e-03
   7.8000000e+01   1.5000000e-02  -0.0000000e+00
   7.9000000e+01   1.5000000e-02  -0.0000000e+00
   8.0000000e+01   1.5000000e-02  -5.6818182e-03
   8.1000000e+01   1.5000000e-02  -0.0000000e+00
   8.2000000e+01   1.5000000e-02   0.0000000e+00
   8.3000000e+01   1.5000000e-02   7.7380952e-03
   8.4000000e+01   1.5000000e-02   0.0000000e+00
   8.5000000e+01   1.5000000e-02   0.0000000e+00
   8.6000000e+01   1.5000000e-02  -0.0000000e+00
   8.7000000e+01   1.5000000e-02   3.4632035e-03
   8.8000000e+01   1.5000000e-02   9.5779221e-03
   8.9000000e+01   1.5000000e-02   0.0000000e+00
   9.0000000e+01   1.5000000e-02   0.0000000e+00
   9.1000000e+01   1.5000000e-02   0.0000000e+00
   9.2000000e+01   1.5000000e-02   1.5313853e-02
   9.3000000e+01   1.5000000e-02   0.0000000e+00
   9.4000000e+01   1.5000000e-02   0.0000000e+00
   9.5000000e+01   1.5000000e-02  -5.6277056e-03
   9.6000000e+01   1.5000000e-02  -0.0000000e+00
   9.7000000e+01   1.5000000e-02   0.0000000e+00
   9.8000000e+01   1.5000000e-02   0.0000000e+00
   9.9000000e+01   1.5000000e-02   3.2467532e-02
   1.0000000e+02   1.5000000e-02   0.0000000e+00
   1.0000000e+00   1.5125000e-02   1.3203463e-02
   2.0000000e+00   1.5125000e-02   0.0000000e+00
   3.0000000e+00   1.5125000e-02   0.0000000e+00
   4.0000000e+00   1.5125000e-02   0.0000000e+00
   5.0000000e+00   1.5125000e-02   1.1093074e-02
   6.0000000e+00   1.5125000e-02   0.0000000e+00
   7.0000000e+00   1.5125000e-02   0.0000000e+00
   8.0000000e+00   1.5125000e-02   0.0000000e+00
   9.0000000e+00   1.5125000e-02   1.0822511e-02
   1.0000000e+01   1.5125000e-02   0.0000000e+00
   1.1000000e+01   1.5125000e-02   1.2608225e-02
   1.2000000e+01   1.5125000e-02   0.0000000e+00
   1.3000000e+01   1.5125000e-02   4.5995671e-03
   1.4000000e+01   1.5125000e-02   0.0000000e+00
   1.5000000e+01   1.5125000e-02   0.0000000e+00
   1.6000000e+01   1.5125000e-02   0.0000000e+00
   1.7000000e+01   1.5125000e-02   1.4826840e-02
   1.8000000e+01   1.5125000e-02   0.0000000e+00
   1.9000000e+01   1.5125000e-02   2.7056277e-04
   2.0000000e+01   1.5125000e-02  -0.0000000e+00
   2.1000000e+01   1.5125000e-02   0.0000000e+00
   2.2000000e+01   1.5125000e-02   0.0000000e+00
   2.3000000e+01   1.5125000e-02   7.0887446e-03
   2.4000000e+01   1.5125000e-02   0.0000000e+00
   2.5000000e+01   1.5125000e-02  -0.0000000e+00
   2.6000000e+01   1.5125000e-02   0.0000000e+00
   2.7000000e+01   1.5125000e-02   8.0086580e-03
   2.8000000e+01   1.5125000e-02   0.0000000e+00
   2.9000000e+01   1.5125000e-02   0.0000000e+00
   3.0000000e+01   1.5125000e-02  -3.4632035e-03
   3.1000000e+01   1.5125000e-02  -8.6580087e-04
   3.2000000e+01   1.5125000e-02   0.0000000e+00
   3.3000000e+01   1.5125000e-02   0.0000000e+00
   3.4000000e+01   1.5125000e-02   9.4155844e-03
   3.5000000e+01   1.5125000e-02   0.0000000e+00
   3.6000000e+01   1.5125000e-02   0.0000000e+00
   3.7000000e+01   1.5125000e-02   0.0000000e+00
   3.8000000e+01   1.5125000e-02   0.0000000e+00
   3.9000000e+01   1.5125000e-02   1.4015152e-02
   4.0000000e+01   1.5125000e-02   0.0000000e+00
   4.1000000e+01   1.5125000e-02   1.3257576e-02
   4.2000000e+01   1.5125000e-02   0.0000000e+00
   4.3000000e+01   1.5125000e-02   0.0000000e+00
   4.4000000e+01   1.5125000e-02   0.0000000e+00
   4.5000000e+01   1.5125000e-02   7.9545455e-03
   4.6000000e+01   1.5125000e-02   0.0000000e+00
   4.7000000e+01   1.5125000e-02  -4.0043290e-03
   4.8000000e+01   1.5125000e-02  -0.0000000e+00
   4.9000000e+01   1.5125000e-02   1.6774892e-03
   5.0000000e+01   1.5125000e-02   0.0000000e+00
   5.1000000e+01   1.5125000e-02   0.0000000e+00
   5.2000000e+01   1.5125000e-02   0.0000000e+00
   5.3000000e+01   1.5125000e-02   1.8398268e-02
   5.4000000e+01   1.5125000e-02   0.0000000e+00
   5.5000000e+01   1.5125000e-02   2.8138528e-02
   5.6000000e+01   1.5125000e-02   0.0000000e+00
   5.7000000e+01   1.5125000e-02   0.0000000e+00
   5.8000000e+01   1.5125000e-02   0.0000000e+00
   5.9000000e+01   1.5125000e-02   1.2012987e-02
   6.0000000e+01   1.5125000e-02   0.0000000e+00
   6.1000000e+01   1.5125000e-02   0.0000000e+00
   6.2000000e+01   1.5125000e-02   1.3636364e-02
   6.3000000e+01   1.5125000e-02   0.0000000e+00
   6.4000000e+01   1.5125000e-02   0.0000000e+00
   6.5000000e+01   1.5125000e-02   0.0000000e+00
   6.6000000e+01   1.5125000e-02   7.4675325e-03
   6.7000000e+01   1.5125000e-02   0.0000000e+00
   6.8000000e+01   1.5125000e-02   0.0000000e+00
   6.9000000e+01   1.5125000e-02  -1.5151515e-03
   7.0000000e+01   1.5125000e-02   0.0000000e+00
   7.1000000e+01   1.5125000e-02   1.1634199e-02
   7.2000000e+01   1.5125000e-02   0.0000000e+00
   7.3000000e+01   1.5125000e-02   4.8160173e-03
   7.4000000e+01   1.5125000e-02  -0.0000000e+00
   7.5000000e+01   1.5125000e-02   0.0000000e+00
   7.6000000e+01   1.5125000e-02   0.0000000e+00
   7.7000000e+01   1.5125000e-02   1.2662338e-02
   7.8000000e+01   1.5125000e-02   0.0000000e+00
   7.9000000e+01   1.5125000e-02   0.0000000e+00
   8.0000000e+01   1.5125000e-02   6.7640693e-03
   8.1000000e+01   1.5125000e-02   0.0000000e+00
   8.2000000e+01   1.5125000e-02   0.0000000e+00
   8.3000000e+01   1.5125000e-02  -9.7402597e-04
   8.4000000e+01   1.5125000e-02   0.0000000e+00
   8.5000000e+01   1.5125000e-02   0.0000000e+00
   8.6000000e+01   1.5125000e-02   0.0000000e+00
   8.7000000e+01   1.5125000e-02   7.1969697e-03
   8.8000000e+01   1.5125000e-02  -7.0346320e-04
   8.9000000e+01   1.5125000e-02  -0.0000000e+00
   9.0000000e+01   1.5125000e-02  -0.0000000e+00
   9.1000000e+01   1.5125000e-02  -0.0000000e+00
   9.2000000e+01   1.5125000e-02  -4.0584416e-03
   9.3000000e+01   1.5125000e-02   0.0000000e+00
   9.4000000e+01   1.5125000e-02   0.0000000e+00
   9.5000000e+01   1.5125000e-02   2.8571429e-02
   9.6000000e+01   1.5125000e-02   0.0000000e+00
   9.7000000e+01   1.5125000e-02   0.0000000e+00
   9.8000000e+01   1.5125000e-02   0.0000000e+00
   9.9000000e+01   1.5125000e-02   6.1688312e-03
   1.0000000e+02   1.5125000e-02   0.0000000e+00
   1.0000000e+00   1.5250000e-02  -1.3528139e-02
   2.0000000e+00   1.5250000e-02  -0.0000000e+00
   3.0000000e+00   1.5250000e-02   0.0000000e+00
   4.0000000e+00   1.5250000e-02   0.0000000e+00
   5.0000000e+00   1.5250000e-02   8.3874459e-03
   6.0000000e+00   1.5250000e-02  -0.0000000e+00
   7.0000000e+00   1.5250000e-02  -0.0000000e+00
   8.0000000e+00   1.5250000e-02  -0.0000000e+00
   9.0000000e+00   1.5250000e-02  -6.0064935e-03
   1.0000000e+01   1.5250000e-02  -0.0000000e+00
   1.1000000e+01   1.5250000e-02  -6.0064935e-03
   1.2000000e+01   1.5250000e-02   0.0000000e+00
   1.3000000e+01   1.5250000e-02   1.5584416e-02
   1.4000000e+01   1.5250000e-02   0.0000000e+00
   1.5000000e+01   1.5250000e-02   0.0000000e+00
   1.6000000e+01   1.5250000e-02   0.0000000e+00
   1.7000000e+01   1.5250000e-02   1.3528139e-02
   1.8000000e+01   1.5250000e-02   0.0000000e+00
   1.9000000e+01   1.5250000e-02   1.1417749e-02
   2.0000000e+01   1.5250000e-02   0.0000000e+00
   2.1000000e+01   1.5250000e-02   0.0000000e+00
   2.2000000e+01   1.5250000e-02  -0.0000000e+00
   2.3000000e+01   1.5250000e-02  -2.1103896e-03
   2.4000000e+01   1.5250000e-02   0.0000000e+00
   2.5000000e+01   1.5250000e-02   0.0000000e+00
   2.6000000e+01   1.5250000e-02   0.0000000e+00
   2.7000000e+01   1.5250000e-02   2.7056277e-04
   2.8000000e+01   1.5250000e-02   0.0000000e+00
   2.9000000e+01   1.5250000e-02   0.0000000e+00
   3.0000000e+01   1.5250000e-02   1.3690476e-02
   3.1000000e+01   1.5250000e-02   6.0064935e-03
   3.2000000e+01   1.5250000e-02  -0.0000000e+00
   3.3000000e+01   1.5250000e-02  -0.0000000e+00
   3.4000000e+01   1.5250000e-02  -4.7077922e-03
   3.5000000e+01   1.5250000e-02  -0.0000000e+00
   3.6000000e+01   1.5250000e-02  -0.0000000e+00
   3.7000000e+01   1.5250000e-02  -0.0000000e+00
   3.8000000e+01   1.5250000e-02  -0.0000000e+00
   3.9000000e+01   1.5250000e-02   5.3571429e-03
   4.0000000e+01   1.5250000e-02   0.0000000e+00
   4.1000000e+01   1.5250000e-02   2.1049784e-02
   4.2000000e+01   1.5250000e-02   0.0000000e+00
   4.3000000e+01   1.5250000e-02   0.0000000e+00
   4.4000000e+01   1.5250000e-02  -0.0000000e+00
   4.5000000e+01   1.5250000e-02  -8.1709957e-03
   4.6000000e+01   1.5250000e-02  -0.0000000e+00
   4.7000000e+01   1.5250000e-02   2.3809524e-03
   4.8000000e+01   1.5250000e-02   0.0000000e+00
   4.9000000e+01   1.5250000e-02  -7.0346320e-04
   5.0000000e+01   1.5250000e-02  -0.0000000e+00
   5.1000000e+01   1.5250000e-02   0.0000000e+00
   5.2000000e+01   1.5250000e-02   0.0000000e+00
   5.3000000e+01   1.5250000e-02   2.3701299e-02
   5.4000000e+01   1.5250000e-02   0.0000000e+00
   5.5000000e+01   1.5250000e-02   1.0227273e-02
   5.6000000e+01   1.5250000e-02   0.0000000e+00
   5.7000000e+01   1.5250000e-02   0.0000000e+00
   5.8000000e+01   1.5250000e-02   0.0000000e+00
   5.9000000e+01   1.5250000e-02   3.7067100e-02
   6.0000000e+01   1.5250000e-02   0.0000000e+00
   6.1000000e+01   1.5250000e-02   0.0000000e+00
   6.2000000e+01   1.5250000e-02   1.4989177e-02
   6.3000000e+01   1.5250000e-02   0.0000000e+00
   6.4000000e+01   1.5250000e-02   0.0000000e+00
   6.5000000e+01   1.5250000e-02   0.0000000e+00
   6.6000000e+01   1.5250000e-02   1.1904762e-03
   6.7000000e+01   1.5250000e-02  -0.0000000e+00
   6.8000000e+01   1.5250000e-02   0.0000000e+00
   6.9000000e+01   1.5250000e-02   1.2987013e-03
   7.0000000e+01   1.5250000e-02  -0.0000000e+00
   7.1000000e+01   1.5250000e-02  -9.1991342e-04
   7.2000000e+01   1.5250000e-02   0.0000000e+00
   7.3000000e+01   1.5250000e-02   1.2987013e-02
   7.4000000e+01   1.5250000e-02   0.0000000e+00
   7.5000000e+01   1.5250000e-02   0.0000000e+00
   7.6000000e+01   1.5250000e-02  -0.0000000e+00
   7.7000000e+01   1.5250000e-02  -3.4632035e-03
   7.8000000e+01   1.5250000e-02   0.0000000e+00
   7.9000000e+01   1.5250000e-02   0.0000000e+00
   8.0000000e+01   1.5250000e-02   3.7878788e-03
   8.1000000e+01   1.5250000e-02   0.0000000e+00
   8.2000000e+01   1.5250000e-02   0.0000000e+00
   8.3000000e+01   1.5250000e-02   8.0086580e-03
   8.4000000e+01   1.5250000e-02   0.0000000e+00
   8.5000000e+01   1.5250000e-02   0.0000000e+00
   8.6000000e+01   1.5250000e-02   0.0000000e+00
   8.7000000e+01   1.5250000e-02   8.7662338e-03
   8.8000000e+01   1.5250000e-02   1.0443723e-02
   8.9000000e+01   1.5250000e-02   0.0000000e+00
   9.0000000e+01   1.5250000e-02  -0.0000000e+00
   9.1000000e+01   1.5250000e-02   0.0000000e+00
   9.2000000e+01   1.5250000e-02   7.5757576e-03
   9.3000000e+01   1.5250000e-02   0.0000000e+00
   9.4000000e+01   1.5250000e-02   0.0000000e+00
   9.5000000e+01   1.5250000e-02   1.0010823e-02
   9.6000000e+01   1.5250000e-02   0.0000000e+00
   9.7000000e+01   1.5250000e-02   0.0000000e+00
   9.8000000e+01   1.5250000e-02   0.0000000e+00
   9.9000000e+01   1.5250000e-02   1.7045455e-02
   1.0000000e+02   1.5250000e-02   0.0000000e+00
   1.0000000e+00   1.5375000e-02   3.0086580e-02
   2.0000000e+00   1.5375000e-02   0.0000000e+00
   3.0000000e+00   1.5375000e-02   0.0000000e+00
   4.0000000e+00   1.5375000e-02   0.0000000e+00
   5.0000000e+00   1.5375000e-02   2.3809524e-03
   6.0000000e+00   1.5375000e-02   0.0000000e+00
   7.0000000e+00   1.5375000e-02   0.0000000e+00
   8.0000000e+00   1.5375000e-02   0.0000000e+00
   9.0000000e+00   1.5375000e-02   1.0281385e-02
   1.0000000e+01   1.5375000e-02   0.0000000e+00
   1.1000000e+01   1.5375000e-02   2.5811688e-02
   1.2000000e+01   1.5375000e-02   0.0000000e+00
   1.3000000e+01   1.5375000e-02   1.6720779e-02
   1.4000000e+01   1.5375000e-02   0.0000000e+00
   1.5000000e+01   1.5375000e-02   0.0000000e+00
   1.6000000e+01   1.5375000e-02   0.0000000e+00
   1.7000000e+01   1.5375000e-02   2.8679654e-03
   1.8000000e+01   1.5375000e-02   0.0000000e+00
   1.9000000e+01   1.5375000e-02   8.1168831e-04
   2.0000000e+01   1.5375000e-02   0.0000000e+00
   2.1000000e+01   1.5375000e-02   0.0000000e+00
   2.2000000e+01   1.5375000e-02   0.0000000e+00
   2.3000000e+01   1.5375000e-02   2.4891775e-03
   2.4000000e+01   1.5375000e-02  -0.0000000e+00
   2.5000000e+01   1.5375000e-02  -0.0000000e+00
   2.6000000e+01   1.5375000e-02  -0.0000000e+00
   2.7000000e+01   1.5375000e-02  -1.9480519e-03
   2.8000000e+01   1.5375000e-02  -0.0000000e+00
   2.9000000e+01   1.5375000e-02  -0.0000000e+00
   3.0000000e+01   1.5375000e-02  -5.9523810e-04
   3.1000000e+01   1.5375000e-02   9.9567100e-03
   3.2000000e+01   1.5375000e-02   0.0000000e+00
   3.3000000e+01   1.5375000e-02   0.0000000e+00
   3.4000000e+01   1.5375000e-02   7.5757576e-03
   3.5000000e+01   1.5375000e-02   0.0000000e+00
   3.6000000e+01   1.5375000e-02   0.0000000e+00
   3.7000000e+01   1.5375000e-02   0.0000000e+00
   3.8000000e+01   1.5375000e-02   0.0000000e+00
   3.9000000e+01   1.5375000e-02   9.1991342e-03
   4.0000000e+01   1.5375000e-02  -0.0000000e+00
   4.1000000e+01   1.5375000e-02  -4.1666667e-03
   4.2000000e+01   1.5375000e-02   0.0000000e+00
   4.3000000e+01   1.5375000e-02   0.0000000e+00
   4.4000000e+01   1.5375000e-02   0.0000000e+00
   4.5000000e+01   1.5375000e-02   1.9264069e-02
   4.6000000e+01   1.5375000e-02   0.0000000e+00
   4.7000000e+01   1.5375000e-02   1.6233766e-03
   4.8000000e+01   1.5375000e-02   0.0000000e+00
   4.9000000e+01   1.5375000e-02   1.0119048e-02
   5.0000000e+01   1.5375000e-02   0.0000000e+00
   5.1000000e+01   1.5375000e-02   0.0000000e+00
   5.2000000e+01   1.5375000e-02   0.0000000e+00
   5.3000000e+01   1.5375000e-02   1.0606061e-02
   5.4000000e+01   1.5375000e-02   0.0000000e+00
   5.5000000e+01   1.5375000e-02   3.1493506e-02
   5.6000000e+01   1.5375000e-02   0.0000000e+00
   5.7000000e+01   1.5375000e-02   0.0000000e+00
   5.8000000e+01   1.5375000e-02   0.0000000e+00
   5.9000000e+01   1.5375000e-02  -4.2748918e-03
   6.0000000e+01   1.5375000e-02   0.0000000e+00
   6.1000000e+01   1.5375000e-02   0.0000000e+00
   6.2000000e+01   1.5375000e-02   1.3798701e-02
   6.3000000e+01   1.5375000e-02   0.0000000e+00
   6.4000000e+01   1.5375000e-02   0.0000000e+00
   6.5000000e+01   1.5375000e-02   0.0000000e+00
   6.6000000e+01   1.5375000e-02   1.6125541e-02
   6.7000000e+01   1.5375000e-02   0.0000000e+00
   6.8000000e+01   1.5375000e-02   0.0000000e+00
   6.9000000e+01   1.5375000e-02  -7.0346320e-04
   7.0000000e+01   1.5375000e-02  -0.0000000e+00
   7.1000000e+01   1.5375000e-02  -2.0021645e-03
   7.2000000e+01   1.5375000e-02  -0.0000000e+00
   7.3000000e+01   1.5375000e-02  -4.3831169e-03
   7.4000000e+01   1.5375000e-02   0.0000000e+00
   7.5000000e+01   1.5375000e-02   0.0000000e+00
   7.6000000e+01   1.5375000e-02   0.0000000e+00
   7.7000000e+01   1.5375000e-02   1.2067100e-02
   7.8000000e+01   1.5375000e-02   0.0000000e+00
   7.9000000e+01   1.5375000e-02   0.0000000e+00
   8.0000000e+01   1.5375000e-02   6.1688312e-03
   8.1000000e+01   1.5375000e-02   0.0000000e+00
   8.2000000e+01   1.5375000e-02   0.0000000e+00
   8.3000000e+01   1.5375000e-02   9.6320346e-03
   8.4000000e+01   1.5375000e-02   0.0000000e+00
   8.5000000e+01   1.5375000e-02   0.0000000e+00
   8.6000000e+01   1.5375000e-02   0.0000000e+00
   8.7000000e+01   1.5375000e-02  -1.1363636e-03
   8.8000000e+01   1.5375000e-02   0.0000000e+00
   8.9000000e+01   1.5375000e-02   0.0000000e+00
   9.0000000e+01   1.5375000e-02   0.0000000e+00
   9.1000000e+01   1.5375000e-02   0.0000000e+00
   9.2000000e+01   1.5375000e-02   1.6017316e-02
   9.3000000e+01   1.5375000e-02   0.0000000e+00
   9.4000000e+01   1.5375000e-02   0.0000000e+00
   9.5000000e+01   1.5375000e-02   1.7857143e-02
   9.6000000e+01   1.5375000e-02   0.0000000e+00
   9.7000000e+01   1.5375000e-02   0.0000000e+00
   9.8000000e+01   1.5375000e-02   0.0000000e+00
   9.9000000e+01   1.5375000e-02   2.2294372e-02
   1.0000000e+02   1.5375000e-02   0.0000000e+00
   1.0000000e+00   1.5500000e-02   3.4632035e-03
   2.0000000e+00   1.5500000e-02   0.0000000e+00
   3.0000000e+00   1.5500000e-02   0.0000000e+00
   4.0000000e+00   1.5500000e-02   0.0000000e+00
   5.0000000e+00   1.5500000e-02   1.2445887e-03
   6.0000000e+00   1.5500000e-02  -0.0000000e+00
   7.0000000e+00   1.5500000e-02   0.0000000e+00
   8.0000000e+00   1.5500000e-02   0.0000000e+00
   9.0000000e+00   1.5500000e-02   1.3961039e-02
   1.0000000e+01   1.5500000e-02   0.0000000e+00
   1.1000000e+01   1.5500000e-02   9.7402597e-04
   1.2000000e+01   1.5500000e-02  -0.0000000e+00
   1.3000000e+01   1.5500000e-02  -5.5194805e-03
   1.4000000e+01   1.5500000e-02  -0.0000000e+00
   1.5000000e+01   1.5500000e-02  -0.0000000e+00
   1.6000000e+01   1.5500000e-02  -0.0000000e+00
   1.7000000e+01   1.5500000e-02  -7.0346320e-04
   1.8000000e+01   1.5500000e-02   0.0000000e+00
   1.9000000e+01   1.5500000e-02   6.1147186e-03
   2.0000000e+01   1.5500000e-02   0.0000000e+00
   2.1000000e+01   1.5500000e-02   0.0000000e+00
   2.2000000e+01   1.5500000e-02   0.0000000e+00
   2.3000000e+01   1.5500000e-02   7.6839827e-03
   2.4000000e+01   1.5500000e-02   0.0000000e+00
   2.5000000e+01   1.5500000e-02   0.0000000e+00
   2.6000000e+01   1.5500000e-02   0.0000000e+00
   2.7000000e+01   1.5500000e-02   4.8160173e-03
   2.8000000e+01   1.5500000e-02   0.0000000e+00
   2.9000000e+01   1.5500000e-02   0.0000000e+00
   3.0000000e+01   1.5500000e-02  -3.2467532e-04
   3.1000000e+01   1.5500000e-02  -7.2510823e-03
   3.2000000e+01   1.5500000e-02  -0.0000000e+00
   3.3000000e+01   1.5500000e-02   0.0000000e+00
   3.4000000e+01   1.5500000e-02   1.2987013e-02
   3.5000000e+01   1.5500000e-02   0.0000000e+00
   3.6000000e+01   1.5500000e-02   0.0000000e+00
   3.7000000e+01   1.5500000e-02  -0.0000000e+00
   3.8000000e+01   1.5500000e-02  -0.0000000e+00
   3.9000000e+01   1.5500000e-02  -1.0822511e-04
   4.0000000e+01   1.5500000e-02   0.0000000e+00
   4.1000000e+01   1.5500000e-02   7.2510823e-03
   4.2000000e+01   1.5500000e-02   0.0000000e+00
   4.3000000e+01   1.5500000e-02  -0.0000000e+00
   4.4000000e+01   1.5500000e-02   0.0000000e+00
   4.5000000e+01   1.5500000e-02   7.7380952e-03
   4.6000000e+01   1.5500000e-02   0.0000000e+00
   4.7000000e+01   1.5500000e-02   2.2889610e-02
   4.8000000e+01   1.5500000e-02   0.0000000e+00
   4.9000000e+01   1.5500000e-02   1.0335498e-02
   5.0000000e+01   1.5500000e-02   0.0000000e+00
   5.1000000e+01   1.5500000e-02   0.0000000e+00
   5.2000000e+01   1.5500000e-02   0.0000000e+00
   5.3000000e+01   1.5500000e-02   9.6861472e-03
   5.4000000e+01   1.5500000e-02   0.0000000e+00
   5.5000000e+01   1.5500000e-02   2.3268398e-03
   5.6000000e+01   1.5500000e-02   0.0000000e+00
   5.7000000e+01   1.5500000e-02   0.0000000e+00
   5.8000000e+01   1.5500000e-02   0.0000000e+00
   5.9000000e+01   1.5500000e-02   8.6038961e-03
   6.0000000e+01   1.5500000e-02  -0.0000000e+00
   6.1000000e+01   1.5500000e-02  -0.0000000e+00
   6.2000000e+01   1.5500000e-02  -1.9480519e-03
   6.3000000e+01   1.5500000e-02   0.0000000e+00
   6.4000000e+01   1.5500000e-02   0.0000000e+00
   6.5000000e+01   1.5500000e-02   0.0000000e+00
   6.6000000e+01   1.5500000e-02   1.1634199e-02
   6.7000000e+01   1.5500000e-02   0.0000000e+00
   6.8000000e+01   1.5500000e-02   0.0000000e+00
   6.9000000e+01   1.5500000e-02   2.4891775e-02
   7.0000000e+01   1.5500000e-02   0.0000000e+00
   7.1000000e+01   1.5500000e-02   1.0335498e-02
   7.2000000e+01   1.5500000e-02   0.0000000e+00
   7.3000000e+01   1.5500000e-02   2.1645022e-03
   7.4000000e+01   1.5500000e-02  -0.0000000e+00
   7.5000000e+01   1.5500000e-02  -0.0000000e+00
   7.6000000e+01   1.5500000e-02  -0.0000000e+00
   7.7000000e+01   1.5500000e-02   7.6298701e-03
   7.8000000e+01   1.5500000e-02   0.0000000e+00
   7.9000000e+01   1.5500000e-02   0.0000000e+00
   8.0000000e+01   1.5500000e-02   6.7640693e-03
   8.1000000e+01   1.5500000e-02  -0.0000000e+00
   8.2000000e+01   1.5500000e-02  -0.0000000e+00
   8.3000000e+01   1.5500000e-02  -3.1926407e-03
   8.4000000e+01   1.5500000e-02  -0.0000000e+00
   8.5000000e+01   1.5500000e-02   0.0000000e+00
   8.6000000e+01   1.5500000e-02   0.0000000e+00
   8.7000000e+01   1.5500000e-02   2.2132035e-02
   8.8000000e+01   1.5500000e-02   3.2034632e-02
   8.9000000e+01   1.5500000e-02   0.0000000e+00
   9.0000000e+01   1.5500000e-02   0.0000000e+00
   9.1000000e+01   1.5500000e-02   0.0000000e+00
   9.2000000e+01   1.5500000e-02   2.7597403e-02
   9.3000000e+01   1.5500000e-02   0.0000000e+00
   9.4000000e+01   1.5500000e-02   0.0000000e+00
   9.5000000e+01   1.5500000e-02   7.0346320e-04
   9.6000000e+01   1.5500000e-02  -0.0000000e+00
   9.7000000e+01   1.5500000e-02  -0.0000000e+00
   9.8000000e+01   1.5500000e-02  -0.0000000e+00
   9.9000000e+01   1.5500000e-02  -3.8419913e-03
   1.0000000e+02   1.5500000e-02   0.0000000e+00
   1.0000000e+00   1.5625000e-02   2.1699134e-02
   2.0000000e+00   1.5625000e-02   0.0000000e+00
   3.0000000e+00   1.5625000e-02   0.0000000e+00
   4.0000000e+00   1.5625000e-02   0.0000000e+00
   5.0000000e+00   1.5625000e-02   2.3917749e-02
   6.0000000e+00   1.5625000e-02   0.0000000e+00
   7.0000000e+00   1.5625000e-02   0.0000000e+00
   8.0000000e+00   1.5625000e-02   0.0000000e+00
   9.0000000e+00   1.5625000e-02   4.1666667e-03
   1.0000000e+01   1.5625000e-02   0.0000000e+00
   1.1000000e+01   1.5625000e-02   3.5714286e-03
   1.2000000e+01   1.5625000e-02   0.0000000e+00
   1.3000000e+01   1.5625000e-02   4.7077922e-03
   1.4000000e+01   1.5625000e-02   0.0000000e+00
   1.5000000e+01   1.5625000e-02   0.0000000e+00
   1.6000000e+01   1.5625000e-02   0.0000000e+00
   1.7000000e+01   1.5625000e-02  -5.4112554e-05
   1.8000000e+01   1.5625000e-02  -0.0000000e+00
   1.9000000e+01   1.5625000e-02  -6.7099567e-03
   2.0000000e+01   1.5625000e-02  -0.0000000e+00
   2.1000000e+01   1.5625000e-02  -0.0000000e+00
   2.2000000e+01   1.5625000e-02  -0.0000000e+00
   2.3000000e+01   1.5625000e-02  -1.8398268e-03
   2.4000000e+01   1.5625000e-02  -0.0000000e+00
   2.5000000e+01   1.5625000e-02   0.0000000e+00
   2.6000000e+01   1.5625000e-02   0.0000000e+00
   2.7000000e+01   1.5625000e-02   4.7077922e-03
   2.8000000e+01   1.5625000e-02   0.0000000e+00
   2.9000000e+01   1.5625000e-02   0.0000000e+00
   3.0000000e+01   1.5625000e-02   6.0606061e-03
   3.1000000e+01   1.5625000e-02   1.4285714e-02
   3.2000000e+01   1.5625000e-02   0.0000000e+00
   3.3000000e+01   1.5625000e-02   0.0000000e+00
   3.4000000e+01   1.5625000e-02   1.2716450e-02
   3.5000000e+01   1.5625000e-02   0.0000000e+00
   3.6000000e+01   1.5625000e-02   0.0000000e+00
   3.7000000e+01   1.5625000e-02   0.0000000e+00
   3.8000000e+01   1.5625000e-02   0.0000000e+00
   3.9000000e+01   1.5625000e-02   1.2283550e-02
   4.0000000e+01   1.5625000e-02   0.0000000e+00
   4.1000000e+01   1.5625000e-02   5.5735931e-03
   4.2000000e+01   1.5625000e-02   0.0000000e+00
   4.3000000e+01   1.5625000e-02   0.0000000e+00
   4.4000000e+01   1.5625000e-02   0.0000000e+00
   4.5000000e+01   1.5625000e-02   1.3636364e-02
   4.6000000e+01   1.5625000e-02   0.0000000e+00
   4.7000000e+01   1.5625000e-02   1.6017316e-02
   4.8000000e+01   1.5625000e-02   0.0000000e+00
   4.9000000e+01   1.5625000e-02   1.8939394e-02
   5.0000000e+01   1.5625000e-02   0.0000000e+00
   5.1000000e+01   1.5625000e-02   0.0000000e+00
   5.2000000e+01   1.5625000e-02   0.0000000e+00
   5.3000000e+01   1.5625000e-02   4.3831169e-03
   5.4000000e+01   1.5625000e-02   0.0000000e+00
   5.5000000e+01   1.5625000e-02   1.0822511e-03
   5.6000000e+01   1.5625000e-02   0.0000000e+00
   5.7000000e+01   1.5625000e-02   0.0000000e+00
   5.8000000e+01   1.5625000e-02   0.0000000e+00
   5.9000000e+01   1.5625000e-02   1.3744589e-02
   6.0000000e+01   1.5625000e-02   0.0000000e+00
   6.1000000e+01   1.5625000e-02   0.0000000e+00
   6.2000000e+01   1.5625000e-02   1.6233766e-04
   6.3000000e+01   1.5625000e-02  -0.0000000e+00
   6.4000000e+01   1.5625000e-02  -0.0000000e+00
   6.5000000e+01   1.5625000e-02  -0.0000000e+00
   6.6000000e+01   1.5625000e-02  -8.1168831e-04
   6.7000000e+01   1.5625000e-02  -0.0000000e+00
   6.8000000e+01   1.5625000e-02  -0.0000000e+00
   6.9000000e+01   1.5625000e-02   2.3268398e-03
   7.0000000e+01   1.5625000e-02   0.0000000e+00
   7.1000000e+01   1.5625000e-02   2.2294372e-02
   7.2000000e+01   1.5625000e-02   0.0000000e+00
   7.3000000e+01   1.5625000e-02   1.8019481e-02
   7.4000000e+01   1.5625000e-02   0.0000000e+00
   7.5000000e+01   1.5625000e-02   0.0000000e+00
   7.6000000e+01   1.5625000e-02   0.0000000e+00
   7.7000000e+01   1.5625000e-02   3.8961039e-03
   7.8000000e+01   1.5625000e-02   0.0000000e+00
   7.9000000e+01   1.5625000e-02   0.0000000e+00
   8.0000000e+01   1.5625000e-02   1.7857143e-02
   8.1000000e+01   1.5625000e-02   0.0000000e+00
   8.2000000e+01   1.5625000e-02   0.0000000e+00
   8.3000000e+01   1.5625000e-02   1.8993506e-02
   8.4000000e+01   1.5625000e-02   0.0000000e+00
   8.5000000e+01   1.5625000e-02   0.0000000e+00
   8.6000000e+01   1.5625000e-02   0.0000000e+00
   8.7000000e+01   1.5625000e-02   1.5313853e-02
   8.8000000e+01   1.5625000e-02   4.3290043e-03
   8.9000000e+01   1.5625000e-02   0.0000000e+00
   9.0000000e+01   1.5625000e-02   0.0000000e+00
   9.1000000e+01   1.5625000e-02   0.0000000e+00
   9.2000000e+01   1.5625000e-02   4.9242424e-03
   9.3000000e+01   1.5625000e-02   0.0000000e+00
   9.4000000e+01   1.5625000e-02   0.0000000e+00
   9.5000000e+01   1.5625000e-02   1.1958874e-02
   9.6000000e+01   1.5625000e-02   0.0000000e+00
   9.7000000e+01   1.5625000e-02   0.0000000e+00
   9.8000000e+01   1.5625000e-02   0.0000000e+00
   9.9000000e+01   1.5625000e-02   1.0984848e-02
   1.0000000e+02   1.5625000e-02   0.0000000e+00
   1.0000000e+00   1.5750000e-02  -1.2121212e-02
   2.0000000e+00   1.5750000e-02  -0.0000000e+00
   3.0000000e+00   1.5750000e-02   0.0000000e+00
   4.0000000e+00   1.5750000e-02   0.0000000e+00
   5.0000000e+00   1.5750000e-02   1.5530303e-02
   6.0000000e+00   1.5750000e-02   0.0000000e+00
   7.0000000e+00   1.5750000e-02   0.0000000e+00
   8.0000000e+00   1.5750000e-02   0.0000000e+00
   9.0000000e+00   1.5750000e-02   1.0822511e-03
   1.0000000e+01   1.5750000e-02  -0.0000000e+00
   1.1000000e+01   1.5750000e-02  -5.8982684e-03
   1.2000000e+01   1.5750000e-02  -0.0000000e+00
   1.3000000e+01   1.5750000e-02  -4.3831169e-03
   1.4000000e+01   1.5750000e-02  -0.0000000e+00
   1.5000000e+01   1.5750000e-02  -0.0000000e+00
   1.6000000e+01   1.5750000e-02  -0.0000000e+00
   1.7000000e+01   1.5750000e-02   1.4069264e-03
   1.8000000e+01   1.5750000e-02   0.0000000e+00
   1.9000000e+01   1.5750000e-02   7.3051948e-03
   2.0000000e+01   1.5750000e-02   0.0000000e+00
   2.1000000e+01   1.5750000e-02   0.0000000e+00
   2.2000000e+01   1.5750000e-02   0.0000000e+00
   2.3000000e+01   1.5750000e-02   1.8939394e-03
   2.4000000e+01   1.5750000e-02   0.0000000e+00
   2.5000000e+01   1.5750000e-02  -0.0000000e+00
   2.6000000e+01   1.5750000e-02  -0.0000000e+00
   2.7000000e+01   1.5750000e-02   0.0000000e+00
   2.8000000e+01   1.5750000e-02   0.0000000e+00
   2.9000000e+01   1.5750000e-02   0.0000000e+00
   3.0000000e+01   1.5750000e-02   1.9805195e-02
   3.1000000e+01   1.5750000e-02   1.6125541e-02
   3.2000000e+01   1.5750000e-02   0.0000000e+00
   3.3000000e+01   1.5750000e-02   0.0000000e+00
   3.4000000e+01   1.5750000e-02   3.6255411e-03
   3.5000000e+01   1.5750000e-02   0.0000000e+00
   3.6000000e+01   1.5750000e-02  -0.0000000e+00
   3.7000000e+01   1.5750000e-02   0.0000000e+00
   3.8000000e+01   1.5750000e-02   0.0000000e+00
   3.9000000e+01   1.5750000e-02   8.0627706e-03
   4.0000000e+01   1.5750000e-02   0.0000000e+00
   4.1000000e+01   1.5750000e-02   8.4956710e-03
   4.2000000e+01   1.5750000e-02   0.0000000e+00
   4.3000000e+01   1.5750000e-02   0.0000000e+00
   4.4000000e+01   1.5750000e-02   0.0000000e+00
   4.5000000e+01   1.5750000e-02   2.1103896e-03
   4.6000000e+01   1.5750000e-02  -0.0000000e+00
   4.7000000e+01   1.5750000e-02  -3.2467532e-03
   4.8000000e+01   1.5750000e-02   0.0000000e+00
   4.9000000e+01   1.5750000e-02   1.1525974e-02
   5.0000000e+01   1.5750000e-02   0.0000000e+00
   5.1000000e+01   1.5750000e-02   0.0000000e+00
   5.2000000e+01   1.5750000e-02   0.0000000e+00
   5.3000000e+01   1.5750000e-02  -9.7402597e-04
   5.4000000e+01   1.5750000e-02  -0.0000000e+00
   5.5000000e+01   1.5750000e-02  -3.2467532e-03
   5.6000000e+01   1.5750000e-02  -0.0000000e+00
   5.7000000e+01   1.5750000e-02  -0.0000000e+00
   5.8000000e+01   1.5750000e-02  -0.0000000e+00
   5.9000000e+01   1.5750000e-02  -5.0324675e-03
   6.0000000e+01   1.5750000e-02   0.0000000e+00
   6.1000000e+01   1.5750000e-02   0.0000000e+00
   6.2000000e+01   1.5750000e-02   1.9426407e-02
   6.3000000e+01   1.5750000e-02   0.0000000e+00
   6.4000000e+01   1.5750000e-02   0.0000000e+00
   6.5000000e+01   1.5750000e-02   0.0000000e+00
   6.6000000e+01   1.5750000e-02   5.9523810e-04
   6.7000000e+01   1.5750000e-02   0.0000000e+00
   6.8000000e+01   1.5750000e-02   0.0000000e+00
   6.9000000e+01   1.5750000e-02   1.0822511e-03
   7.0000000e+01   1.5750000e-02  -0.0000000e+00
   7.1000000e+01   1.5750000e-02  -8.3333333e-03
   7.2000000e+01   1.5750000e-02   0.0000000e+00
   7.3000000e+01   1.5750000e-02   1.5530303e-02
   7.4000000e+01   1.5750000e-02   0.0000000e+00
   7.5000000e+01   1.5750000e-02   0.0000000e+00
   7.6000000e+01   1.5750000e-02   0.0000000e+00
   7.7000000e+01   1.5750000e-02   2.9816017e-02
   7.8000000e+01   1.5750000e-02   0.0000000e+00
   7.9000000e+01   1.5750000e-02   0.0000000e+00
   8.0000000e+01   1.5750000e-02   1.1417749e-02
   8.1000000e+01   1.5750000e-02   0.0000000e+00
   8.2000000e+01   1.5750000e-02   0.0000000e+00
   8.3000000e+01   1.5750000e-02   2.3538961e-02
   8.4000000e+01   1.5750000e-02   0.0000000e+00
   8.5000000e+01   1.5750000e-02   0.0000000e+00
   8.6000000e+01   1.5750000e-02   0.0000000e+00
   8.7000000e+01   1.5750000e-02   7.9004329e-03
   8.8000000e+01   1.5750000e-02   1.3690476e-02
   8.9000000e+01   1.5750000e-02   0.0000000e+00
   9.0000000e+01   1.5750000e-02   0.0000000e+00
   9.1000000e+01   1.5750000e-02   0.0000000e+00
   9.2000000e+01   1.5750000e-02  -1.0281385e-03
   9.3000000e+01   1.5750000e-02  -0.0000000e+00
   9.4000000e+01   1.5750000e-02   0.0000000e+00
   9.5000000e+01   1.5750000e-02   1.1850649e-02
   9.6000000e+01   1.5750000e-02   0.0000000e+00
   9.7000000e+01   1.5750000e-02   0.0000000e+00
   9.8000000e+01   1.5750000e-02   0.0000000e+00
   9.9000000e+01   1.5750000e-02   2.3809524e-03
   1.0000000e+02   1.5750000e-02  -0.0000000e+00
   1.0000000e+00   1.5875000e-02   2.8950216e-02
   2.0000000e+00   1.5875000e-02   0.0000000e+00
   3.0000000e+00   1.5875000e-02   0.0000000e+00
   4.0000000e+00   1.5875000e-02   0.0000000e+00
   5.0000000e+00   1.5875000e-02   1.6233766e-03
   6.0000000e+00   1.5875000e-02   0.0000000e+00
   7.0000000e+00   1.5875000e-02   0.0000000e+00
   8.0000000e+00   1.5875000e-02   0.0000000e+00
   9.0000000e+00   1.5875000e-02   2.1753247e-02
   1.0000000e+01   1.5875000e-02   0.0000000e+00
   1.1000000e+01   1.5875000e-02   1.7965368e-02
   1.2000000e+01   1.5875000e-02   0.0000000e+00
   1.3000000e+01   1.5875000e-02   7.2510823e-03
   1.4000000e+01   1.5875000e-02   0.0000000e+00
   1.5000000e+01   1.5875000e-02   0.0000000e+00
   1.6000000e+01   1.5875000e-02   0.0000000e+00
   1.7000000e+01   1.5875000e-02  -1.4610390e-03
   1.8000000e+01   1.5875000e-02  -0.0000000e+00
   1.9000000e+01   1.5875000e-02  -7.6298701e-03
   2.0000000e+01   1.5875000e-02  -0.0000000e+00
   2.1000000e+01   1.5875000e-02  -0.0000000e+00
   2.2000000e+01   1.5875000e-02   0.0000000e+00
   2.3000000e+01   1.5875000e-02  -3.2467532e-04
   2.4000000e+01   1.5875000e-02   0.0000000e+00
   2.5000000e+01   1.5875000e-02   0.0000000e+00
   2.6000000e+01   1.5875000e-02   0.0000000e+00
   2.7000000e+01   1.5875000e-02   1.7099567e-02
   2.8000000e+01   1.5875000e-02   0.0000000e+00
   2.9000000e+01   1.5875000e-02   0.0000000e+00
   3.0000000e+01   1.5875000e-02   9.1991342e-04
   3.1000000e+01   1.5875000e-02   1.0822511e-03
   3.2000000e+01   1.5875000e-02   0.0000000e+00
   3.3000000e+01   1.5875000e-02   0.0000000e+00
   3.4000000e+01   1.5875000e-02   1.5476190e-02
   3.5000000e+01   1.5875000e-02   0.0000000e+00
   3.6000000e+01   1.5875000e-02   0.0000000e+00
   3.7000000e+01   1.5875000e-02   0.0000000e+00
   3.8000000e+01   1.5875000e-02   0.0000000e+00
   3.9000000e+01   1.5875000e-02   1.8668831e-02
   4.0000000e+01   1.5875000e-02   0.0000000e+00
   4.1000000e+01   1.5875000e-02   2.2023810e-02
   4.2000000e+01   1.5875000e-02   0.0000000e+00
   4.3000000e+01   1.5875000e-02   0.0000000e+00
   4.4000000e+01   1.5875000e-02   0.0000000e+00
   4.5000000e+01   1.5875000e-02   9.3614719e-03
   4.6000000e+01   1.5875000e-02   0.0000000e+00
   4.7000000e+01   1.5875000e-02   1.8073593e-02
   4.8000000e+01   1.5875000e-02   0.0000000e+00
   4.9000000e+01   1.5875000e-02  -1.3528139e-03
   5.0000000e+01   1.5875000e-02  -0.0000000e+00
   5.1000000e+01   1.5875000e-02   0.0000000e+00
   5.2000000e+01   1.5875000e-02   0.0000000e+00
   5.3000000e+01   1.5875000e-02   1.8344156e-02
   5.4000000e+01   1.5875000e-02   0.0000000e+00
   5.5000000e+01   1.5875000e-02   8.6580087e-03
   5.6000000e+01   1.5875000e-02   0.0000000e+00
   5.7000000e+01   1.5875000e-02   0.0000000e+00
   5.8000000e+01   1.5875000e-02   0.0000000e+00
   5.9000000e+01   1.5875000e-02   5.0324675e-03
   6.0000000e+01   1.5875000e-02   0.0000000e+00
   6.1000000e+01   1.5875000e-02  -0.0000000e+00
   6.2000000e+01   1.5875000e-02  -5.0324675e-03
   6.3000000e+01   1.5875000e-02  -0.0000000e+00
   6.4000000e+01   1.5875000e-02   0.0000000e+00
   6.5000000e+01   1.5875000e-02   0.0000000e+00
   6.6000000e+01   1.5875000e-02   2.8138528e-03
   6.7000000e+01   1.5875000e-02  -0.0000000e+00
   6.8000000e+01   1.5875000e-02  -0.0000000e+00
   6.9000000e+01   1.5875000e-02   7.5216450e-03
   7.0000000e+01   1.5875000e-02   0.0000000e+00
   7.1000000e+01   1.5875000e-02   2.5865801e-02
   7.2000000e+01   1.5875000e-02   0.0000000e+00
   7.3000000e+01   1.5875000e-02   1.2554113e-02
   7.4000000e+01   1.5875000e-02   0.0000000e+00
   7.5000000e+01   1.5875000e-02   0.0000000e+00
   7.6000000e+01   1.5875000e-02   0.0000000e+00
   7.7000000e+01   1.5875000e-02   5.3030303e-03
   7.8000000e+01   1.5875000e-02   0.0000000e+00
   7.9000000e+01   1.5875000e-02   0.0000000e+00
   8.0000000e+01   1.5875000e-02   3.0248918e-02
   8.1000000e+01   1.5875000e-02   0.0000000e+00
   8.2000000e+01   1.5875000e-02   0.0000000e+00
   8.3000000e+01   1.5875000e-02   2.2673160e-02
   8.4000000e+01   1.5875000e-02   0.0000000e+00
   8.5000000e+01   1.5875000e-02   0.0000000e+00
   8.6000000e+01   1.5875000e-02   0.0000000e+00
   8.7000000e+01   1.5875000e-02   5.6277056e-03
   8.8000000e+01   1.5875000e-02  -5.8441558e-03
   8.9000000e+01   1.5875000e-02  -0.0000000e+00
   9.0000000e+01   1.5875000e-02  -0.0000000e+00
   9.1000000e+01   1.5875000e-02   0.0000000e+00
   9.2000000e+01   1.5875000e-02   3.9502165e-03
   9.3000000e+01   1.5875000e-02   0.0000000e+00
   9.4000000e+01   1.5875000e-02   0.0000000e+00
   9.5000000e+01   1.5875000e-02   1.6233766e-03
   9.6000000e+01   1.5875000e-02  -0.0000000e+00
   9.7000000e+01   1.5875000e-02  -0.0000000e+00
   9.8000000e+01   1.5875000e-02   0.0000000e+00
   9.9000000e+01   1.5875000e-02   1.3095238e-02
   1.0000000e+02   1.5875000e-02   0.0000000e+00
   1.0000000e+00   1.6000000e-02   3.8419913e-03
   2.0000000e+00   1.6000000e-02   0.0000000e+00
   3.0000000e+00   1.6000000e-02  -0.0000000e+00
   4.0000000e+00   1.6000000e-02  -0.0000000e+00
   5.0000000e+00   1.6000000e-02  -4.7077922e-03
   6.0000000e+00   1.6000000e-02  -0.0000000e+00
   7.0000000e+00   1.6000000e-02  -0.0000000e+00
   8.0000000e+00   1.6000000e-02  -0.0000000e+00
   9.0000000e+00   1.6000000e-02  -1.0010823e-02
   1.0000000e+01   1.6000000e-02  -0.0000000e+00
   1.1000000e+01   1.6000000e-02   1.9480519e-03
   1.2000000e+01   1.6000000e-02   0.0000000e+00
   1.3000000e+01   1.6000000e-02   6.3311688e-03
   1.4000000e+01   1.6000000e-02   0.0000000e+00
   1.5000000e+01   1.6000000e-02   0.0000000e+00
   1.6000000e+01   1.6000000e-02   0.0000000e+00
   1.7000000e+01   1.6000000e-02   7.6298701e-03
   1.8000000e+01   1.6000000e-02   0.0000000e+00
   1.9000000e+01   1.6000000e-02   1.3961039e-02
   2.0000000e+01   1.6000000e-02   0.0000000e+00
   2.1000000e+01   1.6000000e-02   0.0000000e+00
   2.2000000e+01   1.6000000e-02   0.0000000e+00
   2.3000000e+01   1.6000000e-02   9.4155844e-03
   2.4000000e+01   1.6000000e-02   0.0000000e+00
   2.5000000e+01   1.6000000e-02   0.0000000e+00
   2.6000000e+01   1.6000000e-02   0.0000000e+00
   2.7000000e+01   1.6000000e-02   4.3831169e-03
   2.8000000e+01   1.6000000e-02   0.0000000e+00
   2.9000000e+01   1.6000000e-02   0.0000000e+00
   3.0000000e+01   1.6000000e-02   7.4134199e-03
   3.1000000e+01   1.6000000e-02   6.7099567e-03
   3.2000000e+01   1.6000000e-02   0.0000000e+00
   3.3000000e+01   1.6000000e-02  -0.0000000e+00
   3.4000000e+01   1.6000000e-02  -8.6580087e-03
   3.5000000e+01   1.6000000e-02  -0.0000000e+00
   3.6000000e+01   1.6000000e-02  -0.0000000e+00
   3.7000000e+01   1.6000000e-02  -0.0000000e+00
   3.8000000e+01   1.6000000e-02   0.0000000e+00
   3.9000000e+01   1.6000000e-02   1.7316017e-03
   4.0000000e+01   1.6000000e-02  -0.0000000e+00
   4.1000000e+01   1.6000000e-02   2.4891775e-03
   4.2000000e+01   1.6000000e-02   0.0000000e+00
   4.3000000e+01   1.6000000e-02   0.0000000e+00
   4.4000000e+01   1.6000000e-02   0.0000000e+00
   4.5000000e+01   1.6000000e-02   1.3095238e-02
   4.6000000e+01   1.6000000e-02  -0.0000000e+00
   4.7000000e+01   1.6000000e-02  -9.5779221e-03
   4.8000000e+01   1.6000000e-02  -0.0000000e+00
   4.9000000e+01   1.6000000e-02   5.4112554e-05
   5.0000000e+01   1.6000000e-02   0.0000000e+00
   5.1000000e+01   1.6000000e-02  -0.0000000e+00
   5.2000000e+01   1.6000000e-02  -0.0000000e+00
   5.3000000e+01   1.6000000e-02  -6.3311688e-03
   5.4000000e+01   1.6000000e-02   0.0000000e+00
   5.5000000e+01   1.6000000e-02   9.2532468e-03
   5.6000000e+01   1.6000000e-02   0.0000000e+00
   5.7000000e+01   1.6000000e-02   0.0000000e+00
   5.8000000e+01   1.6000000e-02  -0.0000000e+00
   5.9000000e+01   1.6000000e-02  -7.5216450e-03
   6.0000000e+01   1.6000000e-02  -0.0000000e+00
   6.1000000e+01   1.6000000e-02   0.0000000e+00
   6.2000000e+01   1.6000000e-02   8.1168831e-03
   6.3000000e+01   1.6000000e-02   0.0000000e+00
   6.4000000e+01   1.6000000e-02   0.0000000e+00
   6.5000000e+01   1.6000000e-02   0.0000000e+00
   6.6000000e+01   1.6000000e-02   2.9707792e-02
   6.7000000e+01   1.6000000e-02   0.0000000e+00
   6.8000000e+01   1.6000000e-02   0.0000000e+00
   6.9000000e+01   1.6000000e-02   1.5422078e-02
   7.0000000e+01   1.6000000e-02   0.0000000e+00
   7.1000000e+01   1.6000000e-02   4.3290043e-04
   7.2000000e+01   1.6000000e-02   0.0000000e+00
   7.3000000e+01   1.6000000e-02   2.7597403e-03
   7.4000000e+01   1.6000000e-02  -0.0000000e+00
   7.5000000e+01   1.6000000e-02  -0.0000000e+00
   7.6000000e+01   1.6000000e-02   0.0000000e+00
   7.7000000e+01   1.6000000e-02   1.6558442e-02
   7.8000000e+01   1.6000000e-02   0.0000000e+00
   7.9000000e+01   1.6000000e-02   0.0000000e+00
   8.0000000e+01   1.6000000e-02   5.9523810e-04
   8.1000000e+01   1.6000000e-02  -0.0000000e+00
   8.2000000e+01   1.6000000e-02   0.0000000e+00
   8.3000000e+01   1.6000000e-02   1.0119048e-02
   8.4000000e+01   1.6000000e-02   0.0000000e+00
   8.5000000e+01   1.6000000e-02   0.0000000e+00
   8.6000000e+01   1.6000000e-02   0.0000000e+00
   8.7000000e+01   1.6000000e-02   2.7110390e-02
   8.8000000e+01   1.6000000e-02   2.8517316e-02
   8.9000000e+01   1.6000000e-02   0.0000000e+00
   9.0000000e+01   1.6000000e-02   0.0000000e+00
   9.1000000e+01   1.6000000e-02   0.0000000e+00
   9.2000000e+01   1.6000000e-02   7.3051948e-03
   9.3000000e+01   1.6000000e-02   0.0000000e+00
   9.4000000e+01   1.6000000e-02   0.0000000e+00
   9.5000000e+01   1.6000000e-02   4.3290043e-04
   9.6000000e+01   1.6000000e-02   0.0000000e+00
   9.7000000e+01   1.6000000e-02   0.0000000e+00
   9.8000000e+01   1.6000000e-02  -0.0000000e+00
   9.9000000e+01   1.6000000e-02  -1.4610390e-03
   1.0000000e+02   1.6000000e-02   0.0000000e+00
   1.0000000e+00   1.6125000e-02   8.2792208e-03
   2.0000000e+00   1.6125000e-02   0.0000000e+00
   3.0000000e+00   1.6125000e-02   0.0000000e+00
   4.0000000e+00   1.6125000e-02   0.0000000e+00
   5.0000000e+00   1.6125000e-02   2.1212121e-02
   6.0000000e+00   1.6125000e-02   0.0000000e+00
   7.0000000e+00   1.6125000e-02   0.0000000e+00
   8.0000000e+00   1.6125000e-02   0.0000000e+00
   9.0000000e+00   1.6125000e-02   1.0714286e-02
   1.0000000e+01   1.6125000e-02   0.0000000e+00
   1.1000000e+01   1.6125000e-02   8.9826840e-03
   1.2000000e+01   1.6125000e-02   0.0000000e+00
   1.3000000e+01   1.6125000e-02   1.6179654e-02
   1.4000000e+01   1.6125000e-02   0.0000000e+00
   1.5000000e+01   1.6125000e-02   0.0000000e+00
   1.6000000e+01   1.6125000e-02   0.0000000e+00
   1.7000000e+01   1.6125000e-02   1.0443723e-02
   1.8000000e+01   1.6125000e-02   0.0000000e+00
   1.9000000e+01   1.6125000e-02   4.6536797e-03
   2.0000000e+01   1.6125000e-02   0.0000000e+00
   2.1000000e+01   1.6125000e-02   0.0000000e+00
   2.2000000e+01   1.6125000e-02   0.0000000e+00
   2.3000000e+01   1.6125000e-02   2.0021645e-02
   2.4000000e+01   1.6125000e-02   0.0000000e+00
   2.5000000e+01   1.6125000e-02   0.0000000e+00
   2.6000000e+01   1.6125000e-02   0.0000000e+00
   2.7000000e+01   1.6125000e-02   7.7380952e-03
   2.8000000e+01   1.6125000e-02   0.0000000e+00
   2.9000000e+01   1.6125000e-02   0.0000000e+00
   3.0000000e+01   1.6125000e-02   4.7077922e-03
   3.1000000e+01   1.6125000e-02   3.3549784e-03
   3.2000000e+01   1.6125000e-02   0.0000000e+00
   3.3000000e+01   1.6125000e-02   0.0000000e+00
   3.4000000e+01   1.6125000e-02   1.6179654e-02
   3.5000000e+01   1.6125000e-02   0.0000000e+00
   3.6000000e+01   1.6125000e-02   0.0000000e+00
   3.7000000e+01   1.6125000e-02   0.0000000e+00
   3.8000000e+01   1.6125000e-02   0.0000000e+00
   3.9000000e+01   1.6125000e-02   9.0367965e-03
   4.0000000e+01   1.6125000e-02   0.0000000e+00
   4.1000000e+01   1.6125000e-02   1.6666667e-02
   4.2000000e+01   1.6125000e-02   0.0000000e+00
   4.3000000e+01   1.6125000e-02   0.0000000e+00
   4.4000000e+01   1.6125000e-02   0.0000000e+00
   4.5000000e+01   1.6125000e-02   1.8073593e-02
   4.6000000e+01   1.6125000e-02   0.0000000e+00
   4.7000000e+01   1.6125000e-02   2.6515152e-02
   4.8000000e+01   1.6125000e-02   0.0000000e+00
   4.9000000e+01   1.6125000e-02   8.8203463e-03
   5.0000000e+01   1.6125000e-02   0.0000000e+00
   5.1000000e+01   1.6125000e-02   0.0000000e+00
   5.2000000e+01   1.6125000e-02   0.0000000e+00
   5.3000000e+01   1.6125000e-02   5.8982684e-03
   5.4000000e+01   1.6125000e-02   0.0000000e+00
   5.5000000e+01   1.6125000e-02   1.7857143e-03
   5.6000000e+01   1.6125000e-02   0.0000000e+00
   5.7000000e+01   1.6125000e-02   0.0000000e+00
   5.8000000e+01   1.6125000e-02   0.0000000e+00
   5.9000000e+01   1.6125000e-02   2.7326840e-02
   6.0000000e+01   1.6125000e-02   0.0000000e+00
   6.1000000e+01   1.6125000e-02   0.0000000e+00
   6.2000000e+01   1.6125000e-02   6.6558442e-03
   6.3000000e+01   1.6125000e-02   0.0000000e+00
   6.4000000e+01   1.6125000e-02   0.0000000e+00
   6.5000000e+01   1.6125000e-02   0.0000000e+00
   6.6000000e+01   1.6125000e-02   2.4350649e-03
   6.7000000e+01   1.6125000e-02   0.0000000e+00
   6.8000000e+01   1.6125000e-02   0.0000000e+00
   6.9000000e+01   1.6125000e-02   1.4772727e-02
   7.0000000e+01   1.6125000e-02   0.0000000e+00
   7.1000000e+01   1.6125000e-02   2.8138528e-03
   7.2000000e+01   1.6125000e-02  -0.0000000e+00
   7.3000000e+01   1.6125000e-02   3.3008658e-03
   7.4000000e+01   1.6125000e-02   0.0000000e+00
   7.5000000e+01   1.6125000e-02   0.0000000e+00
   7.6000000e+01   1.6125000e-02   0.0000000e+00
   7.7000000e+01   1.6125000e-02   6.1688312e-03
   7.8000000e+01   1.6125000e-02   0.0000000e+00
   7.9000000e+01   1.6125000e-02   0.0000000e+00
   8.0000000e+01   1.6125000e-02   1.9209957e-02
   8.1000000e+01   1.6125000e-02   0.0000000e+00
   8.2000000e+01   1.6125000e-02   0.0000000e+00
   8.3000000e+01   1.6125000e-02  -2.0021645e-03
   8.4000000e+01   1.6125000e-02  -0.0000000e+00
   8.5000000e+01   1.6125000e-02  -0.0000000e+00
   8.6000000e+01   1.6125000e-02   0.0000000e+00
   8.7000000e+01   1.6125000e-02   6.1147186e-03
   8.8000000e+01   1.6125000e-02   1.6937229e-02
   8.9000000e+01   1.6125000e-02   0.0000000e+00
   9.0000000e+01   1.6125000e-02   0.0000000e+00
   9.1000000e+01   1.6125000e-02   0.0000000e+00
   9.2000000e+01   1.6125000e-02   1.3095238e-02
   9.3000000e+01   1.6125000e-02   0.0000000e+00
   9.4000000e+01   1.6125000e-02   0.0000000e+00
   9.5000000e+01   1.6125000e-02  -5.4112554e-05
   9.6000000e+01   1.6125000e-02  -0.0000000e+00
   9.7000000e+01   1.6125000e-02  -0.0000000e+00
   9.8000000e+01   1.6125000e-02  -0.0000000e+00
   9.9000000e+01   1.6125000e-02   8.1168831e-04
   1.0000000e+02   1.6125000e-02   0.0000000e+00
   1.0000000e+00   1.6250000e-02  -1.1363636e-03
   2.0000000e+00   1.6250000e-02  -0.0000000e+00
   3.0000000e+00   1.6250000e-02  -0.0000000e+00
   4.0000000e+00   1.6250000e-02  -0.0000000e+00
   5.0000000e+00   1.6250000e-02  -8.1168831e-04
   6.0000000e+00   1.6250000e-02   0.0000000e+00
   7.0000000e+00   1.6250000e-02   0.0000000e+00
   8.0000000e+00   1.6250000e-02   0.0000000e+00
   9.0000000e+00   1.6250000e-02   7.0887446e-03
   1.0000000e+01   1.6250000e-02   0.0000000e+00
   1.1000000e+01   1.6250000e-02   4.7619048e-03
   1.2000000e+01   1.6250000e-02   0.0000000e+00
   1.3000000e+01   1.6250000e-02   5.6277056e-03
   1.4000000e+01   1.6250000e-02   0.0000000e+00
   1.5000000e+01   1.6250000e-02   0.0000000e+00
   1.6000000e+01   1.6250000e-02   0.0000000e+00
   1.7000000e+01   1.6250000e-02   1.6504329e-02
   1.8000000e+01   1.6250000e-02   0.0000000e+00
   1.9000000e+01   1.6250000e-02   2.4242424e-02
   2.0000000e+01   1.6250000e-02   0.0000000e+00
   2.1000000e+01   1.6250000e-02   0.0000000e+00
   2.2000000e+01   1.6250000e-02   0.0000000e+00
   2.3000000e+01   1.6250000e-02   1.5746753e-02
   2.4000000e+01   1.6250000e-02   0.0000000e+00
   2.5000000e+01   1.6250000e-02   0.0000000e+00
   2.6000000e+01   1.6250000e-02   0.0000000e+00
   2.7000000e+01   1.6250000e-02   1.2608225e-02
   2.8000000e+01   1.6250000e-02   0.0000000e+00
   2.9000000e+01   1.6250000e-02   0.0000000e+00
   3.0000000e+01   1.6250000e-02   4.7077922e-03
   3.1000000e+01   1.6250000e-02   7.3051948e-03
   3.2000000e+01   1.6250000e-02   0.0000000e+00
   3.3000000e+01   1.6250000e-02   0.0000000e+00
   3.4000000e+01   1.6250000e-02   4.1125541e-03
   3.5000000e+01   1.6250000e-02  -0.0000000e+00
   3.6000000e+01   1.6250000e-02  -0.0000000e+00
   3.7000000e+01   1.6250000e-02  -0.0000000e+00
   3.8000000e+01   1.6250000e-02   0.0000000e+00
   3.9000000e+01   1.6250000e-02   1.2770563e-02
   4.0000000e+01   1.6250000e-02   0.0000000e+00
   4.1000000e+01   1.6250000e-02   4.3831169e-03
   4.2000000e+01   1.6250000e-02   0.0000000e+00
   4.3000000e+01   1.6250000e-02   0.0000000e+00
   4.4000000e+01   1.6250000e-02   0.0000000e+00
   4.5000000e+01   1.6250000e-02   3.2467532e-04
   4.6000000e+01   1.6250000e-02   0.0000000e+00
   4.7000000e+01   1.6250000e-02   5.4653680e-03
   4.8000000e+01   1.6250000e-02   0.0000000e+00
   4.9000000e+01   1.6250000e-02   1.9264069e-02
   5.0000000e+01   1.6250000e-02   0.0000000e+00
   5.1000000e+01   1.6250000e-02   0.0000000e+00
   5.2000000e+01   1.6250000e-02   0.0000000e+00
   5.3000000e+01   1.6250000e-02   1.4664502e-02
   5.4000000e+01   1.6250000e-02   0.0000000e+00
   5.5000000e+01   1.6250000e-02   1.8344156e-02
   5.6000000e+01   1.6250000e-02   0.0000000e+00
   5.7000000e+01   1.6250000e-02   0.0000000e+00
   5.8000000e+01   1.6250000e-02   0.0000000e+00
   5.9000000e+01   1.6250000e-02   1.5530303e-02
   6.0000000e+01   1.6250000e-02   0.0000000e+00
   6.1000000e+01   1.6250000e-02   0.0000000e+00
   6.2000000e+01   1.6250000e-02   1.9588745e-02
   6.3000000e+01   1.6250000e-02   0.0000000e+00
   6.4000000e+01   1.6250000e-02   0.0000000e+00
   6.5000000e+01   1.6250000e-02   0.0000000e+00
   6.6000000e+01   1.6250000e-02   1.5097403e-02
   6.7000000e+01   1.6250000e-02   0.0000000e+00
   6.8000000e+01   1.6250000e-02   0.0000000e+00
   6.9000000e+01   1.6250000e-02   9.3614719e-03
   7.0000000e+01   1.6250000e-02   0.0000000e+00
   7.1000000e+01   1.6250000e-02   2.9329004e-02
   7.2000000e+01   1.6250000e-02   0.0000000e+00
   7.3000000e+01   1.6250000e-02   2.3809524e-02
   7.4000000e+01   1.6250000e-02   0.0000000e+00
   7.5000000e+01   1.6250000e-02   0.0000000e+00
   7.6000000e+01   1.6250000e-02   0.0000000e+00
   7.7000000e+01   1.6250000e-02   1.5963203e-02
   7.8000000e+01   1.6250000e-02   0.0000000e+00
   7.9000000e+01   1.6250000e-02   0.0000000e+00
   8.0000000e+01   1.6250000e-02  -2.2727273e-03
   8.1000000e+01   1.6250000e-02  -0.0000000e+00
   8.2000000e+01   1.6250000e-02   0.0000000e+00
   8.3000000e+01   1.6250000e-02   1.3744589e-02
   8.4000000e+01   1.6250000e-02   0.0000000e+00
   8.5000000e+01   1.6250000e-02   0.0000000e+00
   8.6000000e+01   1.6250000e-02   0.0000000e+00
   8.7000000e+01   1.6250000e-02   1.0606061e-02
   8.8000000e+01   1.6250000e-02   4.4913420e-03
   8.9000000e+01   1.6250000e-02   0.0000000e+00
   9.0000000e+01   1.6250000e-02   0.0000000e+00
   9.1000000e+01   1.6250000e-02   0.0000000e+00
   9.2000000e+01   1.6250000e-02   2.9924242e-02
   9.3000000e+01   1.6250000e-02   0.0000000e+00
   9.4000000e+01   1.6250000e-02   0.0000000e+00
   9.5000000e+01   1.6250000e-02   2.6244589e-02
   9.6000000e+01   1.6250000e-02   0.0000000e+00
   9.7000000e+01   1.6250000e-02   0.0000000e+00
   9.8000000e+01   1.6250000e-02   0.0000000e+00
   9.9000000e+01   1.6250000e-02   8.6038961e-03
   1.0000000e+02   1.6250000e-02   0.0000000e+00
   1.0000000e+00   1.6375000e-02   6.5476190e-03
   2.0000000e+00   1.6375000e-02   0.0000000e+00
   3.0000000e+00   1.6375000e-02   0.0000000e+00
   4.0000000e+00   1.6375000e-02   0.0000000e+00
   5.0000000e+00   1.6375000e-02   1.0497835e-02
   6.0000000e+00   1.6375000e-02   0.0000000e+00
   7.0000000e+00   1.6375000e-02   0.0000000e+00
   8.0000000e+00   1.6375000e-02   0.0000000e+00
   9.0000000e+00   1.6375000e-02   1.7857143e-02
   1.0000000e+01   1.6375000e-02   0.0000000e+00
   1.1000000e+01   1.6375000e-02   1.1634199e-02
   1.2000000e+01   1.6375000e-02   0.0000000e+00
   1.3000000e+01   1.6375000e-02   1.1904762e-03
   1.4000000e+01   1.6375000e-02   0.0000000e+00
   1.5000000e+01   1.6375000e-02   0.0000000e+00
   1.6000000e+01   1.6375000e-02   0.0000000e+00
   1.7000000e+01   1.6375000e-02   1.8398268e-02
   1.8000000e+01   1.6375000e-02   0.0000000e+00
   1.9000000e+01   1.6375000e-02   1.1904762e-02
   2.0000000e+01   1.6375000e-02   0.0000000e+00
   2.1000000e+01   1.6375000e-02  -0.0000000e+00
   2.2000000e+01   1.6375000e-02  -0.0000000e+00
   2.3000000e+01   1.6375000e-02  -9.0367965e-03
   2.4000000e+01   1.6375000e-02  -0.0000000e+00
   2.5000000e+01   1.6375000e-02  -0.0000000e+00
   2.6000000e+01   1.6375000e-02  -0.0000000e+00
   2.7000000e+01   1.6375000e-02  -1.6774892e-03
   2.8000000e+01   1.6375000e-02   0.0000000e+00
   2.9000000e+01   1.6375000e-02   0.0000000e+00
   3.0000000e+01   1.6375000e-02   1.4610390e-02
   3.1000000e+01   1.6375000e-02   1.3474026e-02
   3.2000000e+01   1.6375000e-02   0.0000000e+00
   3.3000000e+01   1.6375000e-02   0.0000000e+00
   3.4000000e+01   1.6375000e-02   8.0627706e-03
   3.5000000e+01   1.6375000e-02   0.0000000e+00
   3.6000000e+01   1.6375000e-02   0.0000000e+00
   3.7000000e+01   1.6375000e-02   0.0000000e+00
   3.8000000e+01   1.6375000e-02   0.0000000e+00
   3.9000000e+01   1.6375000e-02   8.6580087e-04
   4.0000000e+01   1.6375000e-02  -0.0000000e+00
   4.1000000e+01   1.6375000e-02  -7.0346320e-04
   4.2000000e+01   1.6375000e-02   0.0000000e+00
   4.3000000e+01   1.6375000e-02   0.0000000e+00
   4.4000000e+01   1.6375000e-02   0.0000000e+00
   4.5000000e+01   1.6375000e-02   4.1125541e-03
   4.6000000e+01   1.6375000e-02   0.0000000e+00
   4.7000000e+01   1.6375000e-02   9.0909091e-03
   4.8000000e+01   1.6375000e-02   0.0000000e+00
   4.9000000e+01   1.6375000e-02   1.5313853e-02
   5.0000000e+01   1.6375000e-02   0.0000000e+00
   5.1000000e+01   1.6375000e-02   0.0000000e+00
   5.2000000e+01   1.6375000e-02   0.0000000e+00
   5.3000000e+01   1.6375000e-02   2.1320346e-02
   5.4000000e+01   1.6375000e-02   0.0000000e+00
   5.5000000e+01   1.6375000e-02   1.1093074e-02
   5.6000000e+01   1.6375000e-02   0.0000000e+00
   5.7000000e+01   1.6375000e-02   0.0000000e+00
   5.8000000e+01   1.6375000e-02   0.0000000e+00
   5.9000000e+01   1.6375000e-02  -4.3290043e-04
   6.0000000e+01   1.6375000e-02  -0.0000000e+00
   6.1000000e+01   1.6375000e-02   0.0000000e+00
   6.2000000e+01   1.6375000e-02   1.2824675e-02
   6.3000000e+01   1.6375000e-02   0.0000000e+00
   6.4000000e+01   1.6375000e-02   0.0000000e+00
   6.5000000e+01   1.6375000e-02  -0.0000000e+00
   6.6000000e+01   1.6375000e-02  -9.6861472e-03
   6.7000000e+01   1.6375000e-02  -0.0000000e+00
   6.8000000e+01   1.6375000e-02   0.0000000e+00
   6.9000000e+01   1.6375000e-02   9.4696970e-03
   7.0000000e+01   1.6375000e-02   0.0000000e+00
   7.1000000e+01   1.6375000e-02   1.0768398e-02
   7.2000000e+01   1.6375000e-02   0.0000000e+00
   7.3000000e+01   1.6375000e-02   1.6341991e-02
   7.4000000e+01   1.6375000e-02   0.0000000e+00
   7.5000000e+01   1.6375000e-02   0.0000000e+00
   7.6000000e+01   1.6375000e-02   0.0000000e+00
   7.7000000e+01   1.6375000e-02  -8.1168831e-04
   7.8000000e+01   1.6375000e-02   0.0000000e+00
   7.9000000e+01   1.6375000e-02   0.0000000e+00
   8.0000000e+01   1.6375000e-02   1.1958874e-02
   8.1000000e+01   1.6375000e-02   0.0000000e+00
   8.2000000e+01   1.6375000e-02   0.0000000e+00
   8.3000000e+01   1.6375000e-02   1.0714286e-02
   8.4000000e+01   1.6375000e-02   0.0000000e+00
   8.5000000e+01   1.6375000e-02   0.0000000e+00
   8.6000000e+01   1.6375000e-02   0.0000000e+00
   8.7000000e+01   1.6375000e-02   5.4112554e-05
   8.8000000e+01   1.6375000e-02   1.0281385e-03
   8.9000000e+01   1.6375000e-02   0.0000000e+00
   9.0000000e+01   1.6375000e-02   0.0000000e+00
   9.1000000e+01   1.6375000e-02  -0.0000000e+00
   9.2000000e+01   1.6375000e-02  -8.6580087e-04
   9.3000000e+01   1.6375000e-02   0.0000000e+00
   9.4000000e+01   1.6375000e-02   0.0000000e+00
   9.5000000e+01   1.6375000e-02   2.2240260e-02
   9.6000000e+01   1.6375000e-02   0.0000000e+00
   9.7000000e+01   1.6375000e-02   0.0000000e+00
   9.8000000e+01   1.6375000e-02   0.0000000e+00
   9.9000000e+01   1.6375000e-02   2.6244589e-02
   1.0000000e+02   1.6375000e-02   0.0000000e+00
   1.0000000e+00   1.6500000e-02  -2.1645022e-04
   2.0000000e+00   1.6500000e-02  -0.0000000e+00
   3.0000000e+00   1.6500000e-02  -0.0000000e+00
   4.0000000e+00   1.6500000e-02  -0.0000000e+00
   5.0000000e+00   1.6500000e-02  -5.3030303e-03
   6.0000000e+00   1.6500000e-02  -0.0000000e+00
   7.0000000e+00   1.6500000e-02  -0.0000000e+00
   8.0000000e+00   1.6500000e-02  -0.0000000e+00
   9.0000000e+00   1.6500000e-02  -5.9523810e-03
   1.0000000e+01   1.6500000e-02   0.0000000e+00
   1.1000000e+01   1.6500000e-02   8.2251082e-03
   1.2000000e+01   1.6500000e-02   0.0000000e+00
   1.3000000e+01   1.6500000e-02   1.7911255e-02
   1.4000000e+01   1.6500000e-02   0.0000000e+00
   1.5000000e+01   1.6500000e-02   0.0000000e+00
   1.6000000e+01   1.6500000e-02   0.0000000e+00
   1.7000000e+01   1.6500000e-02  -1.2445887e-03
   1.8000000e+01   1.6500000e-02  -0.0000000e+00
   1.9000000e+01   1.6500000e-02   3.3549784e-03
   2.0000000e+01   1.6500000e-02   0.0000000e+00
   2.1000000e+01   1.6500000e-02   0.0000000e+00
   2.2000000e+01   1.6500000e-02   0.0000000e+00
   2.3000000e+01   1.6500000e-02   1.1688312e-02
   2.4000000e+01   1.6500000e-02   0.0000000e+00
   2.5000000e+01   1.6500000e-02   0.0000000e+00
   2.6000000e+01   1.6500000e-02   0.0000000e+00
   2.7000000e+01   1.6500000e-02   9.2532468e-03
   2.8000000e+01   1.6500000e-02   0.0000000e+00
   2.9000000e+01   1.6500000e-02   0.0000000e+00
   3.0000000e+01   1.6500000e-02   2.7056277e-04
   3.1000000e+01   1.6500000e-02  -4.3290043e-04
   3.2000000e+01   1.6500000e-02   0.0000000e+00
   3.3000000e+01   1.6500000e-02   0.0000000e+00
   3.4000000e+01   1.6500000e-02   1.1688312e-02
   3.5000000e+01   1.6500000e-02   0.0000000e+00
   3.6000000e+01   1.6500000e-02  -0.0000000e+00
   3.7000000e+01   1.6500000e-02  -0.0000000e+00
   3.8000000e+01   1.6500000e-02  -0.0000000e+00
   3.9000000e+01   1.6500000e-02  -9.7402597e-04
   4.0000000e+01   1.6500000e-02   0.0000000e+00
   4.1000000e+01   1.6500000e-02   3.4632035e-03
   4.2000000e+01   1.6500000e-02   0.0000000e+00
   4.3000000e+01   1.6500000e-02   0.0000000e+00
   4.4000000e+01   1.6500000e-02   0.0000000e+00
   4.5000000e+01   1.6500000e-02   1.0335498e-02
   4.6000000e+01   1.6500000e-02   0.0000000e+00
   4.7000000e+01   1.6500000e-02   6.3852814e-03
   4.8000000e+01   1.6500000e-02   0.0000000e+00
   4.9000000e+01   1.6500000e-02   6.4935065e-04
   5.0000000e+01   1.6500000e-02  -0.0000000e+00
   5.1000000e+01   1.6500000e-02  -0.0000000e+00
   5.2000000e+01   1.6500000e-02  -0.0000000e+00
   5.3000000e+01   1.6500000e-02   3.7878788e-04
   5.4000000e+01   1.6500000e-02   0.0000000e+00
   5.5000000e+01   1.6500000e-02   2.4891775e-03
   5.6000000e+01   1.6500000e-02   0.0000000e+00
   5.7000000e+01   1.6500000e-02   0.0000000e+00
   5.8000000e+01   1.6500000e-02   0.0000000e+00
   5.9000000e+01   1.6500000e-02   1.6612554e-02
   6.0000000e+01   1.6500000e-02   0.0000000e+00
   6.1000000e+01   1.6500000e-02   0.0000000e+00
   6.2000000e+01   1.6500000e-02   3.4632035e-03
   6.3000000e+01   1.6500000e-02   0.0000000e+00
   6.4000000e+01   1.6500000e-02   0.0000000e+00
   6.5000000e+01   1.6500000e-02   0.0000000e+00
   6.6000000e+01   1.6500000e-02   2.7435065e-02
   6.7000000e+01   1.6500000e-02   0.0000000e+00
   6.8000000e+01   1.6500000e-02   0.0000000e+00
   6.9000000e+01   1.6500000e-02   7.6298701e-03
   7.0000000e+01   1.6500000e-02   0.0000000e+00
   7.1000000e+01   1.6500000e-02   3.5173160e-03
   7.2000000e+01   1.6500000e-02   0.0000000e+00
   7.3000000e+01   1.6500000e-02   7.1969697e-03
   7.4000000e+01   1.6500000e-02   0.0000000e+00
   7.5000000e+01   1.6500000e-02   0.0000000e+00
   7.6000000e+01   1.6500000e-02   0.0000000e+00
   7.7000000e+01   1.6500000e-02   7.3051948e-03
   7.8000000e+01   1.6500000e-02   0.0000000e+00
   7.9000000e+01   1.6500000e-02  -0.0000000e+00
   8.0000000e+01   1.6500000e-02  -1.6233766e-04
   8.1000000e+01   1.6500000e-02   0.0000000e+00
   8.2000000e+01   1.6500000e-02   0.0000000e+00
   8.3000000e+01   1.6500000e-02  -1.6233766e-04
   8.4000000e+01   1.6500000e-02  -0.0000000e+00
   8.5000000e+01   1.6500000e-02   0.0000000e+00
   8.6000000e+01   1.6500000e-02   0.0000000e+00
   8.7000000e+01   1.6500000e-02   1.5854978e-02
   8.8000000e+01   1.6500000e-02   1.3798701e-02
   8.9000000e+01   1.6500000e-02   0.0000000e+00
   9.0000000e+01   1.6500000e-02   0.0000000e+00
   9.1000000e+01   1.6500000e-02   0.0000000e+00
   9.2000000e+01   1.6500000e-02   9.7402597e-03
   9.3000000e+01   1.6500000e-02   0.0000000e+00
   9.4000000e+01   1.6500000e-02   0.0000000e+00
   9.5000000e+01   1.6500000e-02   2.3809524e-03
   9.6000000e+01   1.6500000e-02   0.0000000e+00
   9.7000000e+01   1.6500000e-02   0.0000000e+00
   9.8000000e+01   1.6500000e-02   0.0000000e+00
   9.9000000e+01   1.6500000e-02   5.4112554e-04
   1.0000000e+02   1.6500000e-02   0.0000000e+00
   1.0000000e+00   1.6625000e-02   9.0367965e-03
   2.0000000e+00   1.6625000e-02   0.0000000e+00
   3.0000000e+00   1.6625000e-02   0.0000000e+00
   4.0000000e+00   1.6625000e-02   0.0000000e+00
   5.0000000e+00   1.6625000e-02   1.4718615e-02
   6.0000000e+00   1.6625000e-02   0.0000000e+00
   7.0000000e+00   1.6625000e-02   0.0000000e+00
   8.0000000e+00   1.6625000e-02   0.0000000e+00
   9.0000000e+00   1.6625000e-02   1.3528139e-02
   1.0000000e+01   1.6625000e-02   0.0000000e+00
   1.1000000e+01   1.6625000e-02   8.5497835e-03
   1.2000000e+01   1.6625000e-02   0.0000000e+00
   1.3000000e+01   1.6625000e-02   1.3744589e-02
   1.4000000e+01   1.6625000e-02   0.0000000e+00
   1.5000000e+01   1.6625000e-02   0.0000000e+00
   1.6000000e+01   1.6625000e-02   0.0000000e+00
   1.7000000e+01   1.6625000e-02   1.7857143e-03
   1.8000000e+01   1.6625000e-02  -0.0000000e+00
   1.9000000e+01   1.6625000e-02  -4.0584416e-03
   2.0000000e+01   1.6625000e-02  -0.0000000e+00
   2.1000000e+01   1.6625000e-02  -0.0000000e+00
   2.2000000e+01   1.6625000e-02  -0.0000000e+00
   2.3000000e+01   1.6625000e-02   3.0303030e-03
   2.4000000e+01   1.6625000e-02   0.0000000e+00
   2.5000000e+01   1.6625000e-02   0.0000000e+00
   2.6000000e+01   1.6625000e-02   0.0000000e+00
   2.7000000e+01   1.6625000e-02  -2.7056277e-04
   2.8000000e+01   1.6625000e-02  -0.0000000e+00
   2.9000000e+01   1.6625000e-02  -0.0000000e+00
   3.0000000e+01   1.6625000e-02   6.2229437e-03
   3.1000000e+01   1.6625000e-02   1.1417749e-02
   3.2000000e+01   1.6625000e-02   0.0000000e+00
   3.3000000e+01   1.6625000e-02   0.0000000e+00
   3.4000000e+01   1.6625000e-02   4.4913420e-03
   3.5000000e+01   1.6625000e-02   0.0000000e+00
   3.6000000e+01   1.6625000e-02   0.0000000e+00
   3.7000000e+01   1.6625000e-02   0.0000000e+00
   3.8000000e+01   1.6625000e-02   0.0000000e+00
   3.9000000e+01   1.6625000e-02   2.5000000e-02
   4.0000000e+01   1.6625000e-02   0.0000000e+00
   4.1000000e+01   1.6625000e-02   1.9805195e-02
   4.2000000e+01   1.6625000e-02   0.0000000e+00
   4.3000000e+01   1.6625000e-02   0.0000000e+00
   4.4000000e+01   1.6625000e-02   0.0000000e+00
   4.5000000e+01   1.6625000e-02   1.6774892e-03
   4.6000000e+01   1.6625000e-02   0.0000000e+00
   4.7000000e+01   1.6625000e-02   3.7878788e-04
   4.8000000e+01   1.6625000e-02   0.0000000e+00
   4.9000000e+01   1.6625000e-02   2.1645022e-03
   5.0000000e+01   1.6625000e-02   0.0000000e+00
   5.1000000e+01   1.6625000e-02   0.0000000e+00
   5.2000000e+01   1.6625000e-02   0.0000000e+00
   5.3000000e+01   1.6625000e-02   1.1742424e-02
   5.4000000e+01   1.6625000e-02   0.0000000e+00
   5.5000000e+01   1.6625000e-02   1.6341991e-02
   5.6000000e+01   1.6625000e-02   0.0000000e+00
   5.7000000e+01   1.6625000e-02   0.0000000e+00
   5.8000000e+01   1.6625000e-02   0.0000000e+00
   5.9000000e+01   1.6625000e-02  -2.0021645e-03
   6.0000000e+01   1.6625000e-02  -0.0000000e+00
   6.1000000e+01   1.6625000e-02  -0.0000000e+00
   6.2000000e+01   1.6625000e-02   4.8701299e-03
   6.3000000e+01   1.6625000e-02   0.0000000e+00
   6.4000000e+01   1.6625000e-02   0.0000000e+00
   6.5000000e+01   1.6625000e-02   0.0000000e+00
   6.6000000e+01   1.6625000e-02   1.1038961e-02
   6.7000000e+01   1.6625000e-02   0.0000000e+00
   6.8000000e+01   1.6625000e-02   0.0000000e+00
   6.9000000e+01   1.6625000e-02   8.0086580e-03
   7.0000000e+01   1.6625000e-02   0.0000000e+00
   7.1000000e+01   1.6625000e-02   3.4632035e-03
   7.2000000e+01   1.6625000e-02   0.0000000e+00
   7.3000000e+01   1.6625000e-02  -3.1926407e-03
   7.4000000e+01   1.6625000e-02  -0.0000000e+00
   7.5000000e+01   1.6625000e-02   0.0000000e+00
   7.6000000e+01   1.6625000e-02   0.0000000e+00
   7.7000000e+01   1.6625000e-02   1.8777056e-02
   7.8000000e+01   1.6625000e-02   0.0000000e+00
   7.9000000e+01   1.6625000e-02   0.0000000e+00
   8.0000000e+01   1.6625000e-02   1.2716450e-02
   8.1000000e+01   1.6625000e-02   0.0000000e+00
   8.2000000e+01   1.6625000e-02   0.0000000e+00
   8.3000000e+01   1.6625000e-02   1.2229437e-02
   8.4000000e+01   1.6625000e-02   0.0000000e+00
   8.5000000e+01   1.6625000e-02   0.0000000e+00
   8.6000000e+01   1.6625000e-02   0.0000000e+00
   8.7000000e+01   1.6625000e-02  -2.2727273e-03
   8.8000000e+01   1.6625000e-02   1.8939394e-03
   8.9000000e+01   1.6625000e-02   0.0000000e+00
   9.0000000e+01   1.6625000e-02   0.0000000e+00
   9.1000000e+01   1.6625000e-02  -0.0000000e+00
   9.2000000e+01   1.6625000e-02  -7.3051948e-03
   9.3000000e+01   1.6625000e-02  -0.0000000e+00
   9.4000000e+01   1.6625000e-02  -0.0000000e+00
   9.5000000e+01   1.6625000e-02  -4.8701299e-04
   9.6000000e+01   1.6625000e-02   0.0000000e+00
   9.7000000e+01   1.6625000e-02   0.0000000e+00
   9.8000000e+01   1.6625000e-02   0.0000000e+00
   9.9000000e+01   1.6625000e-02   1.7586580e-02
   1.0000000e+02   1.6625000e-02   0.0000000e+00
   1.0000000e+00   1.6750000e-02   1.6233766e-04
   2.0000000e+00   1.6750000e-02  -0.0000000e+00
   3.0000000e+00   1.6750000e-02  -0.0000000e+00
   4.0000000e+00   1.6750000e-02  -0.0000000e+00
   5.0000000e+00   1.6750000e-02  -7.5216450e-03
   6.0000000e+00   1.6750000e-02  -0.0000000e+00
   7.0000000e+00   1.6750000e-02  -0.0000000e+00
   8.0000000e+00   1.6750000e-02  -0.0000000e+00
   9.0000000e+00   1.6750000e-02  -2.1645022e-03
   1.0000000e+01   1.6750000e-02   0.0000000e+00
   1.1000000e+01   1.6750000e-02   6.0064935e-03
   1.2000000e+01   1.6750000e-02   0.0000000e+00
   1.3000000e+01   1.6750000e-02  -4.5995671e-03
   1.4000000e+01   1.6750000e-02  -0.0000000e+00
   1.5000000e+01   1.6750000e-02   0.0000000e+00
   1.6000000e+01   1.6750000e-02   0.0000000e+00
   1.7000000e+01   1.6750000e-02   1.2608225e-02
   1.8000000e+01   1.6750000e-02   0.0000000e+00
   1.9000000e+01   1.6750000e-02   7.3051948e-03
   2.0000000e+01   1.6750000e-02   0.0000000e+00
   2.1000000e+01   1.6750000e-02   0.0000000e+00
   2.2000000e+01   1.6750000e-02   0.0000000e+00
   2.3000000e+01   1.6750000e-02   1.5097403e-02
   2.4000000e+01   1.6750000e-02   0.0000000e+00
   2.5000000e+01   1.6750000e-02   0.0000000e+00
   2.6000000e+01   1.6750000e-02   0.0000000e+00
   2.7000000e+01   1.6750000e-02   1.0714286e-02
   2.8000000e+01   1.6750000e-02   0.0000000e+00
   2.9000000e+01   1.6750000e-02   0.0000000e+00
   3.0000000e+01   1.6750000e-02   1.0768398e-02
   3.1000000e+01   1.6750000e-02   7.0346320e-03
   3.2000000e+01   1.6750000e-02   0.0000000e+00
   3.3000000e+01   1.6750000e-02   0.0000000e+00
   3.4000000e+01   1.6750000e-02   8.1709957e-03
   3.5000000e+01   1.6750000e-02   0.0000000e+00
   3.6000000e+01   1.6750000e-02  -0.0000000e+00
   3.7000000e+01   1.6750000e-02  -0.0000000e+00
   3.8000000e+01   1.6750000e-02  -0.0000000e+00
   3.9000000e+01   1.6750000e-02  -7.9004329e-03
   4.0000000e+01   1.6750000e-02  -0.0000000e+00
   4.1000000e+01   1.6750000e-02  -3.5173160e-03
   4.2000000e+01   1.6750000e-02  -0.0000000e+00
   4.3000000e+01   1.6750000e-02   0.0000000e+00
   4.4000000e+01   1.6750000e-02   0.0000000e+00
   4.5000000e+01   1.6750000e-02   5.8441558e-03
   4.6000000e+01   1.6750000e-02   0.0000000e+00
   4.7000000e+01   1.6750000e-02   3.1926407e-03
   4.8000000e+01   1.6750000e-02   0.0000000e+00
   4.9000000e+01   1.6750000e-02  -1.2445887e-03
   5.0000000e+01   1.6750000e-02  -0.0000000e+00
   5.1000000e+01   1.6750000e-02  -0.0000000e+00
   5.2000000e+01   1.6750000e-02  -0.0000000e+00
   5.3000000e+01   1.6750000e-02  -7.4134199e-03
   5.4000000e+01   1.6750000e-02  -0.0000000e+00
   5.5000000e+01   1.6750000e-02   1.4610390e-03
   5.6000000e+01   1.6750000e-02   0.0000000e+00
   5.7000000e+01   1.6750000e-02   0.0000000e+00
   5.8000000e+01   1.6750000e-02   0.0000000e+00
   5.9000000e+01   1.6750000e-02   7.6839827e-03
   6.0000000e+01   1.6750000e-02   0.0000000e+00
   6.1000000e+01   1.6750000e-02   0.0000000e+00
   6.2000000e+01   1.6750000e-02   1.6125541e-02
   6.3000000e+01   1.6750000e-02   0.0000000e+00
   6.4000000e+01   1.6750000e-02   0.0000000e+00
   6.5000000e+01   1.6750000e-02   0.0000000e+00
   6.6000000e+01   1.6750000e-02   1.3636364e-02
   6.7000000e+01   1.6750000e-02   0.0000000e+00
   6.8000000e+01   1.6750000e-02   0.0000000e+00
   6.9000000e+01   1.6750000e-02   2.3647186e-02
   7.0000000e+01   1.6750000e-02   0.0000000e+00
   7.1000000e+01   1.6750000e-02   7.5757576e-03
   7.2000000e+01   1.6750000e-02   0.0000000e+00
   7.3000000e+01   1.6750000e-02   3.0844156e-03
   7.4000000e+01   1.6750000e-02   0.0000000e+00
   7.5000000e+01   1.6750000e-02   0.0000000e+00
   7.6000000e+01   1.6750000e-02   0.0000000e+00
   7.7000000e+01   1.6750000e-02   5.8441558e-03
   7.8000000e+01   1.6750000e-02   0.0000000e+00
   7.9000000e+01   1.6750000e-02   0.0000000e+00
   8.0000000e+01   1.6750000e-02   1.2662338e-02
   8.1000000e+01   1.6750000e-02   0.0000000e+00
   8.2000000e+01   1.6750000e-02   0.0000000e+00
   8.3000000e+01   1.6750000e-02  -6.6017316e-03
   8.4000000e+01   1.6750000e-02  -0.0000000e+00
   8.5000000e+01   1.6750000e-02  -0.0000000e+00
   8.6000000e+01   1.6750000e-02   0.0000000e+00
   8.7000000e+01   1.6750000e-02   5.0865801e-03
   8.8000000e+01   1.6750000e-02   3.7878788e-04
   8.9000000e+01   1.6750000e-02   0.0000000e+00
   9.0000000e+01   1.6750000e-02   0.0000000e+00
   9.1000000e+01   1.6750000e-02   0.0000000e+00
   9.2000000e+01   1.6750000e-02   1.4069264e-02
   9.3000000e+01   1.6750000e-02   0.0000000e+00
   9.4000000e+01   1.6750000e-02   0.0000000e+00
   9.5000000e+01   1.6750000e-02  -3.2467532e-04
   9.6000000e+01   1.6750000e-02  -0.0000000e+00
   9.7000000e+01   1.6750000e-02  -0.0000000e+00
   9.8000000e+01   1.6750000e-02  -0.0000000e+00
   9.9000000e+01   1.6750000e-02  -4.6536797e-03
   1.0000000e+02   1.6750000e-02   0.0000000e+00
   1.0000000e+00   1.6875000e-02   1.4177489e-02
   2.0000000e+00   1.6875000e-02   0.0000000e+00
   3.0000000e+00   1.6875000e-02   0.0000000e+00
   4.0000000e+00   1.6875000e-02   0.0000000e+00
   5.0000000e+00   1.6875000e-02   1.6450216e-02
   6.0000000e+00   1.6875000e-02   0.0000000e+00
   7.0000000e+00   1.6875000e-02   0.0000000e+00
   8.0000000e+00   1.6875000e-02   0.0000000e+00
   9.0000000e+00   1.6875000e-02   1.7965368e-02
   1.0000000e+01   1.6875000e-02   0.0000000e+00
   1.1000000e+01   1.6875000e-02   5.9523810e-04
   1.2000000e+01   1.6875000e-02   0.0000000e+00
   1.3000000e+01   1.6875000e-02   5.7900433e-03
   1.4000000e+01   1.6875000e-02   0.0000000e+00
   1.5000000e+01   1.6875000e-02   0.0000000e+00
   1.6000000e+01   1.6875000e-02  -0.0000000e+00
   1.7000000e+01   1.6875000e-02  -1.4610390e-03
   1.8000000e+01   1.6875000e-02   0.0000000e+00
   1.9000000e+01   1.6875000e-02   1.0551948e-02
   2.0000000e+01   1.6875000e-02   0.0000000e+00
   2.1000000e+01   1.6875000e-02   0.0000000e+00
   2.2000000e+01   1.6875000e-02  -0.0000000e+00
   2.3000000e+01   1.6875000e-02  -1.0876623e-02
   2.4000000e+01   1.6875000e-02  -0.0000000e+00
   2.5000000e+01   1.6875000e-02   0.0000000e+00
   2.6000000e+01   1.6875000e-02   0.0000000e+00
   2.7000000e+01   1.6875000e-02   2.7435065e-02
   2.8000000e+01   1.6875000e-02   0.0000000e+00
   2.9000000e+01   1.6875000e-02   0.0000000e+00
   3.0000000e+01   1.6875000e-02   1.3419913e-02
   3.1000000e+01   1.6875000e-02   9.9567100e-03
   3.2000000e+01   1.6875000e-02   0.0000000e+00
   3.3000000e+01   1.6875000e-02   0.0000000e+00
   3.4000000e+01   1.6875000e-02   6.5476190e-03
   3.5000000e+01   1.6875000e-02   0.0000000e+00
   3.6000000e+01   1.6875000e-02   0.0000000e+00
   3.7000000e+01   1.6875000e-02   0.0000000e+00
   3.8000000e+01   1.6875000e-02   0.0000000e+00
   3.9000000e+01   1.6875000e-02   1.0119048e-02
   4.0000000e+01   1.6875000e-02   0.0000000e+00
   4.1000000e+01   1.6875000e-02   5.8982684e-03
   4.2000000e+01   1.6875000e-02   0.0000000e+00
   4.3000000e+01   1.6875000e-02   0.0000000e+00
   4.4000000e+01   1.6875000e-02   0.0000000e+00
   4.5000000e+01   1.6875000e-02   3.4090909e-03
   4.6000000e+01   1.6875000e-02   0.0000000e+00
   4.7000000e+01   1.6875000e-02   6.6558442e-03
   4.8000000e+01   1.6875000e-02   0.0000000e+00
   4.9000000e+01   1.6875000e-02   1.0389610e-02
   5.0000000e+01   1.6875000e-02   0.0000000e+00
   5.1000000e+01   1.6875000e-02   0.0000000e+00
   5.2000000e+01   1.6875000e-02   0.0000000e+00
   5.3000000e+01   1.6875000e-02   1.7045455e-02
   5.4000000e+01   1.6875000e-02   0.0000000e+00
   5.5000000e+01   1.6875000e-02  -1.0822511e-04
   5.6000000e+01   1.6875000e-02  -0.0000000e+00
   5.7000000e+01   1.6875000e-02   0.0000000e+00
   5.8000000e+01   1.6875000e-02   0.0000000e+00
   5.9000000e+01   1.6875000e-02   2.1590909e-02
   6.0000000e+01   1.6875000e-02   0.0000000e+00
   6.1000000e+01   1.6875000e-02   0.0000000e+00
   6.2000000e+01   1.6875000e-02   1.1904762e-03
   6.3000000e+01   1.6875000e-02  -0.0000000e+00
   6.4000000e+01   1.6875000e-02  -0.0000000e+00
   6.5000000e+01   1.6875000e-02  -0.0000000e+00
   6.6000000e+01   1.6875000e-02  -2.4891775e-03
   6.7000000e+01   1.6875000e-02  -0.0000000e+00
   6.8000000e+01   1.6875000e-02  -0.0000000e+00
   6.9000000e+01   1.6875000e-02  -4.8701299e-03
   7.0000000e+01   1.6875000e-02   0.0000000e+00
   7.1000000e+01   1.6875000e-02   2.8084416e-02
   7.2000000e+01   1.6875000e-02   0.0000000e+00
   7.3000000e+01   1.6875000e-02   3.1006494e-02
   7.4000000e+01   1.6875000e-02   0.0000000e+00
   7.5000000e+01   1.6875000e-02   0.0000000e+00
   7.6000000e+01   1.6875000e-02   0.0000000e+00
   7.7000000e+01   1.6875000e-02   1.2445887e-03
   7.8000000e+01   1.6875000e-02   0.0000000e+00
   7.9000000e+01   1.6875000e-02   0.0000000e+00
   8.0000000e+01   1.6875000e-02   5.0324675e-03
   8.1000000e+01   1.6875000e-02   0.0000000e+00
   8.2000000e+01   1.6875000e-02   0.0000000e+00
   8.3000000e+01   1.6875000e-02   1.8885281e-02
   8.4000000e+01   1.6875000e-02   0.0000000e+00
   8.5000000e+01   1.6875000e-02   0.0000000e+00
   8.6000000e+01   1.6875000e-02  -0.0000000e+00
   8.7000000e+01   1.6875000e-02  -1.3528139e-03
   8.8000000e+01   1.6875000e-02   3.1926407e-03
   8.9000000e+01   1.6875000e-02   0.0000000e+00
   9.0000000e+01   1.6875000e-02  -0.0000000e+00
   9.1000000e+01   1.6875000e-02  -0.0000000e+00
   9.2000000e+01   1.6875000e-02  -5.9523810e-03
   9.3000000e+01   1.6875000e-02   0.0000000e+00
   9.4000000e+01   1.6875000e-02   0.0000000e+00
   9.5000000e+01   1.6875000e-02   4.3831169e-03
   9.6000000e+01   1.6875000e-02   0.0000000e+00
   9.7000000e+01   1.6875000e-02   0.0000000e+00
   9.8000000e+01   1.6875000e-02   0.0000000e+00
   9.9000000e+01   1.6875000e-02   3.6796537e-03
   1.0000000e+02   1.6875000e-02  -0.0000000e+00
   1.0000000e+00   1.7000000e-02  -1.8181818e-02
   2.0000000e+00   1.7000000e-02  -0.0000000e+00
   3.0000000e+00   1.7000000e-02  -0.0000000e+00
   4.0000000e+00   1.7000000e-02  -0.0000000e+00
   5.0000000e+00   1.7000000e-02  -1.9480519e-03
   6.0000000e+00   1.7000000e-02  -0.0000000e+00
   7.0000000e+00   1.7000000e-02  -0.0000000e+00
   8.0000000e+00   1.7000000e-02  -0.0000000e+00
   9.0000000e+00   1.7000000e-02  -1.1255411e-02
   1.0000000e+01   1.7000000e-02  -0.0000000e+00
   1.1000000e+01   1.7000000e-02   1.8398268e-03
   1.2000000e+01   1.7000000e-02   0.0000000e+00
   1.3000000e+01   1.7000000e-02  -3.3008658e-03
   1.4000000e+01   1.7000000e-02  -0.0000000e+00
   1.5000000e+01   1.7000000e-02  -0.0000000e+00
   1.6000000e+01   1.7000000e-02   0.0000000e+00
   1.7000000e+01   1.7000000e-02   8.3333333e-03
   1.8000000e+01   1.7000000e-02   0.0000000e+00
   1.9000000e+01   1.7000000e-02   1.2987013e-02
   2.0000000e+01   1.7000000e-02   0.0000000e+00
   2.1000000e+01   1.7000000e-02   0.0000000e+00
   2.2000000e+01   1.7000000e-02   0.0000000e+00
   2.3000000e+01   1.7000000e-02   4.0638528e-02
   2.4000000e+01   1.7000000e-02   0.0000000e+00
   2.5000000e+01   1.7000000e-02   0.0000000e+00
   2.6000000e+01   1.7000000e-02   0.0000000e+00
   2.7000000e+01   1.7000000e-02  -8.6580087e-04
   2.8000000e+01   1.7000000e-02  -0.0000000e+00
   2.9000000e+01   1.7000000e-02   0.0000000e+00
   3.0000000e+01   1.7000000e-02   8.2251082e-03
   3.1000000e+01   1.7000000e-02   6.0606061e-03
   3.2000000e+01   1.7000000e-02   0.0000000e+00
   3.3000000e+01   1.7000000e-02  -0.0000000e+00
   3.4000000e+01   1.7000000e-02  -7.5757576e-03
   3.5000000e+01   1.7000000e-02  -0.0000000e+00
   3.6000000e+01   1.7000000e-02  -0.0000000e+00
   3.7000000e+01   1.7000000e-02  -0.0000000e+00
   3.8000000e+01   1.7000000e-02  -0.0000000e+00
   3.9000000e+01   1.7000000e-02  -9.7943723e-03
   4.0000000e+01   1.7000000e-02  -0.0000000e+00
   4.1000000e+01   1.7000000e-02  -6.3852814e-03
   4.2000000e+01   1.7000000e-02  -0.0000000e+00
   4.3000000e+01   1.7000000e-02  -0.0000000e+00
   4.4000000e+01   1.7000000e-02  -0.0000000e+00
   4.5000000e+01   1.7000000e-02  -3.8419913e-03
   4.6000000e+01   1.7000000e-02  -0.0000000e+00
   4.7000000e+01   1.7000000e-02  -3.4632035e-03
   4.8000000e+01   1.7000000e-02  -0.0000000e+00
   4.9000000e+01   1.7000000e-02   1.3528139e-03
   5.0000000e+01   1.7000000e-02   0.0000000e+00
   5.1000000e+01   1.7000000e-02  -0.0000000e+00
   5.2000000e+01   1.7000000e-02  -0.0000000e+00
   5.3000000e+01   1.7000000e-02  -9.6320346e-03
   5.4000000e+01   1.7000000e-02  -0.0000000e+00
   5.5000000e+01   1.7000000e-02   8.8744589e-03
   5.6000000e+01   1.7000000e-02   0.0000000e+00
   5.7000000e+01   1.7000000e-02   0.0000000e+00
   5.8000000e+01   1.7000000e-02   0.0000000e+00
   5.9000000e+01   1.7000000e-02   1.0822511e-04
   6.0000000e+01   1.7000000e-02   0.0000000e+00
   6.1000000e+01   1.7000000e-02   0.0000000e+00
   6.2000000e+01   1.7000000e-02   2.3863636e-02
   6.3000000e+01   1.7000000e-02   0.0000000e+00
   6.4000000e+01   1.7000000e-02   0.0000000e+00
   6.5000000e+01   1.7000000e-02   0.0000000e+00
   6.6000000e+01   1.7000000e-02   1.0119048e-02
   6.7000000e+01   1.7000000e-02   0.0000000e+00
   6.8000000e+01   1.7000000e-02   0.0000000e+00
   6.9000000e+01   1.7000000e-02   1.9751082e-02
   7.0000000e+01   1.7000000e-02   0.0000000e+00
   7.1000000e+01   1.7000000e-02  -3.7878788e-04
   7.2000000e+01   1.7000000e-02  -0.0000000e+00
   7.3000000e+01   1.7000000e-02   5.3571429e-03
   7.4000000e+01   1.7000000e-02   0.0000000e+00
   7.5000000e+01   1.7000000e-02   0.0000000e+00
   7.6000000e+01   1.7000000e-02   0.0000000e+00
   7.7000000e+01   1.7000000e-02   5.8441558e-03
   7.8000000e+01   1.7000000e-02   0.0000000e+00
   7.9000000e+01   1.7000000e-02  -0.0000000e+00
   8.0000000e+01   1.7000000e-02  -3.8419913e-03
   8.1000000e+01   1.7000000e-02  -0.0000000e+00
   8.2000000e+01   1.7000000e-02  -0.0000000e+00
   8.3000000e+01   1.7000000e-02  -1.4069264e-03
   8.4000000e+01   1.7000000e-02   0.0000000e+00
   8.5000000e+01   1.7000000e-02   0.0000000e+00
   8.6000000e+01   1.7000000e-02   0.0000000e+00
   8.7000000e+01   1.7000000e-02   3.0303030e-03
   8.8000000e+01   1.7000000e-02  -1.0281385e-03
   8.9000000e+01   1.7000000e-02   0.0000000e+00
   9.0000000e+01   1.7000000e-02   0.0000000e+00
   9.1000000e+01   1.7000000e-02   0.0000000e+00
   9.2000000e+01   1.7000000e-02   6.8722944e-03
   9.3000000e+01   1.7000000e-02   0.0000000e+00
   9.4000000e+01   1.7000000e-02   0.0000000e+00
   9.5000000e+01   1.7000000e-02   5.8441558e-03
   9.6000000e+01   1.7000000e-02   0.0000000e+00
   9.7000000e+01   1.7000000e-02  -0.0000000e+00
   9.8000000e+01   1.7000000e-02  -0.0000000e+00
   9.9000000e+01   1.7000000e-02  -1.1363636e-03
   1.0000000e+02   1.7000000e-02   0.0000000e+00
   1.0000000e+00   1.7125000e-02   3.0194805e-02
   2.0000000e+00   1.7125000e-02   0.0000000e+00
   3.0000000e+00   1.7125000e-02   0.0000000e+00
   4.0000000e+00   1.7125000e-02   0.0000000e+00
   5.0000000e+00   1.7125000e-02   1.5043290e-02
   6.0000000e+00   1.7125000e-02   0.0000000e+00
   7.0000000e+00   1.7125000e-02   0.0000000e+00
   8.0000000e+00   1.7125000e-02   0.0000000e+00
   9.0000000e+00   1.7125000e-02   1.5800866e-02
   1.0000000e+01   1.7125000e-02   0.0000000e+00
   1.1000000e+01   1.7125000e-02   5.4112554e-03
   1.2000000e+01   1.7125000e-02   0.0000000e+00
   1.3000000e+01   1.7125000e-02   1.1958874e-02
   1.4000000e+01   1.7125000e-02   0.0000000e+00
   1.5000000e+01   1.7125000e-02   0.0000000e+00
   1.6000000e+01   1.7125000e-02   0.0000000e+00
   1.7000000e+01   1.7125000e-02   1.5259740e-02
   1.8000000e+01   1.7125000e-02   0.0000000e+00
   1.9000000e+01   1.7125000e-02   5.3030303e-03
   2.0000000e+01   1.7125000e-02   0.0000000e+00
   2.1000000e+01   1.7125000e-02   0.0000000e+00
   2.2000000e+01   1.7125000e-02   0.0000000e+00
   2.3000000e+01   1.7125000e-02   1.5692641e-03
   2.4000000e+01   1.7125000e-02  -0.0000000e+00
   2.5000000e+01   1.7125000e-02   0.0000000e+00
   2.6000000e+01   1.7125000e-02   0.0000000e+00
   2.7000000e+01   1.7125000e-02   3.9502165e-03
   2.8000000e+01   1.7125000e-02   0.0000000e+00
   2.9000000e+01   1.7125000e-02  -0.0000000e+00
   3.0000000e+01   1.7125000e-02   1.0281385e-03
   3.1000000e+01   1.7125000e-02   8.3333333e-03
   3.2000000e+01   1.7125000e-02   0.0000000e+00
   3.3000000e+01   1.7125000e-02   0.0000000e+00
   3.4000000e+01   1.7125000e-02   1.6937229e-02
   3.5000000e+01   1.7125000e-02   0.0000000e+00
   3.6000000e+01   1.7125000e-02   0.0000000e+00
   3.7000000e+01   1.7125000e-02   0.0000000e+00
   3.8000000e+01   1.7125000e-02   0.0000000e+00
   3.9000000e+01   1.7125000e-02   1.2716450e-02
   4.0000000e+01   1.7125000e-02   0.0000000e+00
   4.1000000e+01   1.7125000e-02   8.1709957e-03
   4.2000000e+01   1.7125000e-02   0.0000000e+00
   4.3000000e+01   1.7125000e-02   0.0000000e+00
   4.4000000e+01   1.7125000e-02   0.0000000e+00
   4.5000000e+01   1.7125000e-02   8.0086580e-03
   4.6000000e+01   1.7125000e-02   0.0000000e+00
   4.7000000e+01   1.7125000e-02   1.3690476e-02
   4.8000000e+01   1.7125000e-02   0.0000000e+00
   4.9000000e+01   1.7125000e-02   5.7359307e-03
   5.0000000e+01   1.7125000e-02   0.0000000e+00
   5.1000000e+01   1.7125000e-02   0.0000000e+00
   5.2000000e+01   1.7125000e-02   0.0000000e+00
   5.3000000e+01   1.7125000e-02   2.3051948e-02
   5.4000000e+01   1.7125000e-02   0.0000000e+00
   5.5000000e+01   1.7125000e-02   1.7857143e-02
   5.6000000e+01   1.7125000e-02   0.0000000e+00
   5.7000000e+01   1.7125000e-02   0.0000000e+00
   5.8000000e+01   1.7125000e-02   0.0000000e+00
   5.9000000e+01   1.7125000e-02   1.7316017e-02
   6.0000000e+01   1.7125000e-02   0.0000000e+00
   6.1000000e+01   1.7125000e-02   0.0000000e+00
   6.2000000e+01   1.7125000e-02   3.2467532e-04
   6.3000000e+01   1.7125000e-02  -0.0000000e+00
   6.4000000e+01   1.7125000e-02  -0.0000000e+00
   6.5000000e+01   1.7125000e-02   0.0000000e+00
   6.6000000e+01   1.7125000e-02   6.0064935e-03
   6.7000000e+01   1.7125000e-02   0.0000000e+00
   6.8000000e+01   1.7125000e-02  -0.0000000e+00
   6.9000000e+01   1.7125000e-02  -7.7380952e-03
   7.0000000e+01   1.7125000e-02  -0.0000000e+00
   7.1000000e+01   1.7125000e-02   3.0844156e-03
   7.2000000e+01   1.7125000e-02   0.0000000e+00
   7.3000000e+01   1.7125000e-02  -2.6515152e-03
   7.4000000e+01   1.7125000e-02  -0.0000000e+00
   7.5000000e+01   1.7125000e-02   0.0000000e+00
   7.6000000e+01   1.7125000e-02   0.0000000e+00
   7.7000000e+01   1.7125000e-02   1.8722944e-02
   7.8000000e+01   1.7125000e-02   0.0000000e+00
   7.9000000e+01   1.7125000e-02   0.0000000e+00
   8.0000000e+01   1.7125000e-02   1.2770563e-02
   8.1000000e+01   1.7125000e-02   0.0000000e+00
   8.2000000e+01   1.7125000e-02   0.0000000e+00
   8.3000000e+01   1.7125000e-02   9.7402597e-03
   8.4000000e+01   1.7125000e-02   0.0000000e+00
   8.5000000e+01   1.7125000e-02   0.0000000e+00
   8.6000000e+01   1.7125000e-02   0.0000000e+00
   8.7000000e+01   1.7125000e-02   1.1255411e-02
   8.8000000e+01   1.7125000e-02   7.7922078e-03
   8.9000000e+01   1.7125000e-02  -0.0000000e+00
   9.0000000e+01   1.7125000e-02  -0.0000000e+00
   9.1000000e+01   1.7125000e-02  -0.0000000e+00
   9.2000000e+01   1.7125000e-02  -2.1645022e-03
   9.3000000e+01   1.7125000e-02   0.0000000e+00
   9.4000000e+01   1.7125000e-02  -0.0000000e+00
   9.5000000e+01   1.7125000e-02  -4.9242424e-03
   9.6000000e+01   1.7125000e-02   0.0000000e+00
   9.7000000e+01   1.7125000e-02   0.0000000e+00
   9.8000000e+01   1.7125000e-02   0.0000000e+00
   9.9000000e+01   1.7125000e-02   2.2456710e-02
   1.0000000e+02   1.7125000e-02   0.0000000e+00
   1.0000000e+00   1.7250000e-02  -1.2608225e-02
   2.0000000e+00   1.7250000e-02  -0.0000000e+00
   3.0000000e+00   1.7250000e-02  -0.0000000e+00
   4.0000000e+00   1.7250000e-02  -0.0000000e+00
   5.0000000e+00   1.7250000e-02  -2.1807359e-02
   6.0000000e+00   1.7250000e-02  -0.0000000e+00
   7.0000000e+00   1.7250000e-02  -0.0000000e+00
   8.0000000e+00   1.7250000e-02  -0.0000000e+00
   9.0000000e+00   1.7250000e-02  -1.5367965e-02
   1.0000000e+01   1.7250000e-02  -0.0000000e+00
   1.1000000e+01   1.7250000e-02   3.5714286e-03
   1.2000000e+01   1.7250000e-02   0.0000000e+00
   1.3000000e+01   1.7250000e-02   1.3690476e-02
   1.4000000e+01   1.7250000e-02   0.0000000e+00
   1.5000000e+01   1.7250000e-02   0.0000000e+00
   1.6000000e+01   1.7250000e-02   0.0000000e+00
   1.7000000e+01   1.7250000e-02   8.6580087e-03
   1.8000000e+01   1.7250000e-02   0.0000000e+00
   1.9000000e+01   1.7250000e-02   2.2727273e-02
   2.0000000e+01   1.7250000e-02   0.0000000e+00
   2.1000000e+01   1.7250000e-02   0.0000000e+00
   2.2000000e+01   1.7250000e-02   0.0000000e+00
   2.3000000e+01   1.7250000e-02   8.2792208e-03
   2.4000000e+01   1.7250000e-02   0.0000000e+00
   2.5000000e+01   1.7250000e-02   0.0000000e+00
   2.6000000e+01   1.7250000e-02   0.0000000e+00
   2.7000000e+01   1.7250000e-02   1.1742424e-02
   2.8000000e+01   1.7250000e-02   0.0000000e+00
   2.9000000e+01   1.7250000e-02   0.0000000e+00
   3.0000000e+01   1.7250000e-02  -1.1363636e-03
   3.1000000e+01   1.7250000e-02  -7.6839827e-03
   3.2000000e+01   1.7250000e-02  -0.0000000e+00
   3.3000000e+01   1.7250000e-02  -0.0000000e+00
   3.4000000e+01   1.7250000e-02  -4.4372294e-03
   3.5000000e+01   1.7250000e-02  -0.0000000e+00
   3.6000000e+01   1.7250000e-02  -0.0000000e+00
   3.7000000e+01   1.7250000e-02  -0.0000000e+00
   3.8000000e+01   1.7250000e-02  -0.0000000e+00
   3.9000000e+01   1.7250000e-02  -1.6396104e-02
   4.0000000e+01   1.7250000e-02  -0.0000000e+00
   4.1000000e+01   1.7250000e-02  -9.2532468e-03
   4.2000000e+01   1.7250000e-02  -0.0000000e+00
   4.3000000e+01   1.7250000e-02  -0.0000000e+00
   4.4000000e+01   1.7250000e-02  -0.0000000e+00
   4.5000000e+01   1.7250000e-02  -1.6233766e-03
   4.6000000e+01   1.7250000e-02  -0.0000000e+00
   4.7000000e+01   1.7250000e-02  -1.3149351e-02
   4.8000000e+01   1.7250000e-02  -0.0000000e+00
   4.9000000e+01   1.7250000e-02  -7.3593074e-03
   5.0000000e+01   1.7250000e-02   0.0000000e+00
   5.1000000e+01   1.7250000e-02   0.0000000e+00
   5.2000000e+01   1.7250000e-02   0.0000000e+00
   5.3000000e+01   1.7250000e-02  -6.0064935e-03
   5.4000000e+01   1.7250000e-02  -0.0000000e+00
   5.5000000e+01   1.7250000e-02  -4.1666667e-03
   5.6000000e+01   1.7250000e-02   0.0000000e+00
   5.7000000e+01   1.7250000e-02   0.0000000e+00
   5.8000000e+01   1.7250000e-02   0.0000000e+00
   5.9000000e+01   1.7250000e-02   5.4653680e-03
   6.0000000e+01   1.7250000e-02   0.0000000e+00
   6.1000000e+01   1.7250000e-02   0.0000000e+00
   6.2000000e+01   1.7250000e-02   1.5584416e-02
   6.3000000e+01   1.7250000e-02   0.0000000e+00
   6.4000000e+01   1.7250000e-02   0.0000000e+00
   6.5000000e+01   1.7250000e-02   0.0000000e+00
   6.6000000e+01   1.7250000e-02   2.5595238e-02
   6.7000000e+01   1.7250000e-02   0.0000000e+00
   6.8000000e+01   1.7250000e-02   0.0000000e+00
   6.9000000e+01   1.7250000e-02   1.1796537e-02
   7.0000000e+01   1.7250000e-02   0.0000000e+00
   7.1000000e+01   1.7250000e-02  -3.2467532e-03
   7.2000000e+01   1.7250000e-02  -0.0000000e+00
   7.3000000e+01   1.7250000e-02   3.3008658e-03
   7.4000000e+01   1.7250000e-02   0.0000000e+00
   7.5000000e+01   1.7250000e-02  -0.0000000e+00
   7.6000000e+01   1.7250000e-02  -0.0000000e+00
   7.7000000e+01   1.7250000e-02  -5.3030303e-03
   7.8000000e+01   1.7250000e-02   0.0000000e+00
   7.9000000e+01   1.7250000e-02   0.0000000e+00
   8.0000000e+01   1.7250000e-02   3.4632035e-03
   8.1000000e+01   1.7250000e-02  -0.0000000e+00
   8.2000000e+01   1.7250000e-02  -0.0000000e+00
   8.3000000e+01   1.7250000e-02  -1.7857143e-03
   8.4000000e+01   1.7250000e-02   0.0000000e+00
   8.5000000e+01   1.7250000e-02   0.0000000e+00
   8.6000000e+01   1.7250000e-02   0.0000000e+00
   8.7000000e+01   1.7250000e-02   8.1709957e-03
   8.8000000e+01   1.7250000e-02   1.3419913e-02
   8.9000000e+01   1.7250000e-02   0.0000000e+00
   9.0000000e+01   1.7250000e-02   0.0000000e+00
   9.1000000e+01   1.7250000e-02   0.0000000e+00
   9.2000000e+01   1.7250000e-02   2.5974026e-03
   9.3000000e+01   1.7250000e-02   0.0000000e+00
   9.4000000e+01   1.7250000e-02   0.0000000e+00
   9.5000000e+01   1.7250000e-02   1.9805195e-02
   9.6000000e+01   1.7250000e-02   0.0000000e+00
   9.7000000e+01   1.7250000e-02   0.0000000e+00
   9.8000000e+01   1.7250000e-02  -0.0000000e+00
   9.9000000e+01   1.7250000e-02  -8.6580087e-04
   1.0000000e+02   1.7250000e-02   0.0000000e+00
   1.0000000e+00   1.7375000e-02   2.7435065e-02
   2.0000000e+00   1.7375000e-02   0.0000000e+00
   3.0000000e+00   1.7375000e-02   0.0000000e+00
   4.0000000e+00   1.7375000e-02   0.0000000e+00
   5.0000000e+00   1.7375000e-02   4.4209957e-02
   6.0000000e+00   1.7375000e-02   0.0000000e+00
   7.0000000e+00   1.7375000e-02   0.0000000e+00
   8.0000000e+00   1.7375000e-02   0.0000000e+00
   9.0000000e+00   1.7375000e-02   4.1666667e-02
   1.0000000e+01   1.7375000e-02   0.0000000e+00
   1.1000000e+01   1.7375000e-02   2.8030303e-02
   1.2000000e+01   1.7375000e-02   0.0000000e+00
   1.3000000e+01   1.7375000e-02   6.1688312e-03
   1.4000000e+01   1.7375000e-02   0.0000000e+00
   1.5000000e+01   1.7375000e-02   0.0000000e+00
   1.6000000e+01   1.7375000e-02   0.0000000e+00
   1.7000000e+01   1.7375000e-02   9.0367965e-03
   1.8000000e+01   1.7375000e-02   0.0000000e+00
   1.9000000e+01   1.7375000e-02  -8.1709957e-03
   2.0000000e+01   1.7375000e-02  -0.0000000e+00
   2.1000000e+01   1.7375000e-02  -0.0000000e+00
   2.2000000e+01   1.7375000e-02  -0.0000000e+00
   2.3000000e+01   1.7375000e-02  -5.2489177e-03
   2.4000000e+01   1.7375000e-02  -0.0000000e+00
   2.5000000e+01   1.7375000e-02  -0.0000000e+00
   2.6000000e+01   1.7375000e-02  -0.0000000e+00
   2.7000000e+01   1.7375000e-02  -5.4112554e-05
   2.8000000e+01   1.7375000e-02   0.0000000e+00
   2.9000000e+01   1.7375000e-02   0.0000000e+00
   3.0000000e+01   1.7375000e-02   1.3149351e-02
   3.1000000e+01   1.7375000e-02   1.4393939e-02
   3.2000000e+01   1.7375000e-02   0.0000000e+00
   3.3000000e+01   1.7375000e-02   0.0000000e+00
   3.4000000e+01   1.7375000e-02   1.2932900e-02
   3.5000000e+01   1.7375000e-02   0.0000000e+00
   3.6000000e+01   1.7375000e-02   0.0000000e+00
   3.7000000e+01   1.7375000e-02   0.0000000e+00
   3.8000000e+01   1.7375000e-02   0.0000000e+00
   3.9000000e+01   1.7375000e-02   2.7110390e-02
   4.0000000e+01   1.7375000e-02   0.0000000e+00
   4.1000000e+01   1.7375000e-02   1.8668831e-02
   4.2000000e+01   1.7375000e-02   0.0000000e+00
   4.3000000e+01   1.7375000e-02   0.0000000e+00
   4.4000000e+01   1.7375000e-02   0.0000000e+00
   4.5000000e+01   1.7375000e-02   7.1428571e-03
   4.6000000e+01   1.7375000e-02   0.0000000e+00
   4.7000000e+01   1.7375000e-02   2.1212121e-02
   4.8000000e+01   1.7375000e-02   0.0000000e+00
   4.9000000e+01   1.7375000e-02   3.1114719e-02
   5.0000000e+01   1.7375000e-02   0.0000000e+00
   5.1000000e+01   1.7375000e-02   0.0000000e+00
   5.2000000e+01   1.7375000e-02   0.0000000e+00
   5.3000000e+01   1.7375000e-02   2.7164502e-02
   5.4000000e+01   1.7375000e-02   0.0000000e+00
   5.5000000e+01   1.7375000e-02   2.3214286e-02
   5.6000000e+01   1.7375000e-02   0.0000000e+00
   5.7000000e+01   1.7375000e-02   0.0000000e+00
   5.8000000e+01   1.7375000e-02  -0.0000000e+00
   5.9000000e+01   1.7375000e-02  -3.3008658e-03
   6.0000000e+01   1.7375000e-02  -0.0000000e+00
   6.1000000e+01   1.7375000e-02  -0.0000000e+00
   6.2000000e+01   1.7375000e-02  -5.6277056e-03
   6.3000000e+01   1.7375000e-02  -0.0000000e+00
   6.4000000e+01   1.7375000e-02  -0.0000000e+00
   6.5000000e+01   1.7375000e-02  -0.0000000e+00
   6.6000000e+01   1.7375000e-02  -1.1093074e-02
   6.7000000e+01   1.7375000e-02  -0.0000000e+00
   6.8000000e+01   1.7375000e-02   0.0000000e+00
   6.9000000e+01   1.7375000e-02   7.4675325e-03
   7.0000000e+01   1.7375000e-02   0.0000000e+00
   7.1000000e+01   1.7375000e-02   8.4956710e-03
   7.2000000e+01   1.7375000e-02   0.0000000e+00
   7.3000000e+01   1.7375000e-02  -3.6796537e-03
   7.4000000e+01   1.7375000e-02  -0.0000000e+00
   7.5000000e+01   1.7375000e-02   0.0000000e+00
   7.6000000e+01   1.7375000e-02   0.0000000e+00
   7.7000000e+01   1.7375000e-02   6.4935065e-03
   7.8000000e+01   1.7375000e-02   0.0000000e+00
   7.9000000e+01   1.7375000e-02   0.0000000e+00
   8.0000000e+01   1.7375000e-02   1.5097403e-02
   8.1000000e+01   1.7375000e-02   0.0000000e+00
   8.2000000e+01   1.7375000e-02   0.0000000e+00
   8.3000000e+01   1.7375000e-02   1.2554113e-02
   8.4000000e+01   1.7375000e-02   0.0000000e+00
   8.5000000e+01   1.7375000e-02  -0.0000000e+00
   8.6000000e+01   1.7375000e-02   0.0000000e+00
   8.7000000e+01   1.7375000e-02   4.2207792e-03
   8.8000000e+01   1.7375000e-02   3.5173160e-03
   8.9000000e+01   1.7375000e-02   0.0000000e+00
   9.0000000e+01   1.7375000e-02   0.0000000e+00
   9.1000000e+01   1.7375000e-02   0.0000000e+00
   9.2000000e+01   1.7375000e-02   2.2835498e-02
   9.3000000e+01   1.7375000e-02   0.0000000e+00
   9.4000000e+01   1.7375000e-02   0.0000000e+00
   9.5000000e+01   1.7375000e-02   3.6796537e-03
   9.6000000e+01   1.7375000e-02   0.0000000e+00
   9.7000000e+01   1.7375000e-02   0.0000000e+00
   9.8000000e+01   1.7375000e-02   0.0000000e+00
   9.9000000e+01   1.7375000e-02   7.0887446e-03
   1.0000000e+02   1.7375000e-02   0.0000000e+00
   1.0000000e+00   1.7500000e-02  -3.7121212e-02
   2.0000000e+00   1.7500000e-02  -0.0000000e+00
   3.0000000e+00   1.7500000e-02  -0.0000000e+00
   4.0000000e+00   1.7500000e-02  -0.0000000e+00
   5.0000000e+00   1.7500000e-02  -4.2316017e-02
   6.0000000e+00   1.7500000e-02  -0.0000000e+00
   7.0000000e+00   1.7500000e-02  -0.0000000e+00
   8.0000000e+00   1.7500000e-02  -0.0000000e+00
   9.0000000e+00   1.7500000e-02  -3.5497835e-02
   1.0000000e+01   1.7500000e-02  -0.0000000e+00
   1.1000000e+01   1.7500000e-02  -3.1655844e-02
   1.2000000e+01   1.7500000e-02  -0.0000000e+00
   1.3000000e+01   1.7500000e-02  -5.3571429e-03
   1.4000000e+01   1.7500000e-02   0.0000000e+00
   1.5000000e+01   1.7500000e-02   0.0000000e+00
   1.6000000e+01   1.7500000e-02   0.0000000e+00
   1.7000000e+01   1.7500000e-02  -4.3290043e-04
   1.8000000e+01   1.7500000e-02   0.0000000e+00
   1.9000000e+01   1.7500000e-02   1.0443723e-02
   2.0000000e+01   1.7500000e-02   0.0000000e+00
   2.1000000e+01   1.7500000e-02   0.0000000e+00
   2.2000000e+01   1.7500000e-02   0.0000000e+00
   2.3000000e+01   1.7500000e-02   1.2500000e-02
   2.4000000e+01   1.7500000e-02   0.0000000e+00
   2.5000000e+01   1.7500000e-02   0.0000000e+00
   2.6000000e+01   1.7500000e-02   0.0000000e+00
   2.7000000e+01   1.7500000e-02   5.7900433e-03
   2.8000000e+01   1.7500000e-02   0.0000000e+00
   2.9000000e+01   1.7500000e-02  -0.0000000e+00
   3.0000000e+01   1.7500000e-02  -9.7402597e-04
   3.1000000e+01   1.7500000e-02  -2.8138528e-03
   3.2000000e+01   1.7500000e-02  -0.0000000e+00
   3.3000000e+01   1.7500000e-02  -0.0000000e+00
   3.4000000e+01   1.7500000e-02  -2.0508658e-02
   3.5000000e+01   1.7500000e-02  -0.0000000e+00
   3.6000000e+01   1.7500000e-02  -0.0000000e+00
   3.7000000e+01   1.7500000e-02  -0.0000000e+00
   3.8000000e+01   1.7500000e-02  -0.0000000e+00
   3.9000000e+01   1.7500000e-02  -1.4772727e-02
   4.0000000e+01   1.7500000e-02  -0.0000000e+00
   4.1000000e+01   1.7500000e-02  -1.4880952e-02
   4.2000000e+01   1.7500000e-02  -0.0000000e+00
   4.3000000e+01   1.7500000e-02  -0.0000000e+00
   4.4000000e+01   1.7500000e-02  -0.0000000e+00
   4.5000000e+01   1.7500000e-02  -5.3030303e-03
   4.6000000e+01   1.7500000e-02  -0.0000000e+00
   4.7000000e+01   1.7500000e-02  -5.6277056e-03
   4.8000000e+01   1.7500000e-02  -0.0000000e+00
   4.9000000e+01   1.7500000e-02  -2.0616883e-02
   5.0000000e+01   1.7500000e-02  -0.0000000e+00
   5.1000000e+01   1.7500000e-02  -0.0000000e+00
   5.2000000e+01   1.7500000e-02  -0.0000000e+00
   5.3000000e+01   1.7500000e-02  -2.2077922e-02
   5.4000000e+01   1.7500000e-02  -0.0000000e+00
   5.5000000e+01   1.7500000e-02  -2.3106061e-02
   5.6000000e+01   1.7500000e-02  -0.0000000e+00
   5.7000000e+01   1.7500000e-02  -0.0000000e+00
   5.8000000e+01   1.7500000e-02   0.0000000e+00
   5.9000000e+01   1.7500000e-02   1.1093074e-02
   6.0000000e+01   1.7500000e-02   0.0000000e+00
   6.1000000e+01   1.7500000e-02   0.0000000e+00
   6.2000000e+01   1.7500000e-02   1.6071429e-02
   6.3000000e+01   1.7500000e-02   0.0000000e+00
   6.4000000e+01   1.7500000e-02   0.0000000e+00
   6.5000000e+01   1.7500000e-02   0.0000000e+00
   6.6000000e+01   1.7500000e-02   1.8127706e-02
   6.7000000e+01   1.7500000e-02   0.0000000e+00
   6.8000000e+01   1.7500000e-02   0.0000000e+00
   6.9000000e+01   1.7500000e-02   1.5259740e-02
   7.0000000e+01   1.7500000e-02   0.0000000e+00
   7.1000000e+01   1.7500000e-02   1.8560606e-02
   7.2000000e+01   1.7500000e-02   0.0000000e+00
   7.3000000e+01   1.7500000e-02   1.5963203e-02
   7.4000000e+01   1.7500000e-02   0.0000000e+00
   7.5000000e+01   1.7500000e-02  -0.0000000e+00
   7.6000000e+01   1.7500000e-02  -0.0000000e+00
   7.7000000e+01   1.7500000e-02  -7.3051948e-03
   7.8000000e+01   1.7500000e-02  -0.0000000e+00
   7.9000000e+01   1.7500000e-02  -0.0000000e+00
   8.0000000e+01   1.7500000e-02  -1.6017316e-02
   8.1000000e+01   1.7500000e-02  -0.0000000e+00
   8.2000000e+01   1.7500000e-02  -0.0000000e+00
   8.3000000e+01   1.7500000e-02   6.1147186e-03
   8.4000000e+01   1.7500000e-02   0.0000000e+00
   8.5000000e+01   1.7500000e-02   0.0000000e+00
   8.6000000e+01   1.7500000e-02   0.0000000e+00
   8.7000000e+01   1.7500000e-02   5.6277056e-03
   8.8000000e+01   1.7500000e-02   1.1634199e-02
   8.9000000e+01   1.7500000e-02   0.0000000e+00
   9.0000000e+01   1.7500000e-02   0.0000000e+00
   9.1000000e+01   1.7500000e-02   0.0000000e+00
   9.2000000e+01   1.7500000e-02   2.7002165e-02
   9.3000000e+01   1.7500000e-02   0.0000000e+00
   9.4000000e+01   1.7500000e-02   0.0000000e+00
   9.5000000e+01   1.7500000e-02   9.7402597e-03
   9.6000000e+01   1.7500000e-02  -0.0000000e+00
   9.7000000e+01   1.7500000e-02  -0.0000000e+00
   9.8000000e+01   1.7500000e-02  -0.0000000e+00
   9.9000000e+01   1.7500000e-02   3.6255411e-03
   1.0000000e+02   1.7500000e-02   0.0000000e+00
   1.0000000e+00   1.7625000e-02   2.0227273e-01
   2.0000000e+00   1.7625000e-02   0.0000000e+00
   3.0000000e+00   1.7625000e-02   0.0000000e+00
   4.0000000e+00   1.7625000e-02   0.0000000e+00
   5.0000000e+00   1.7625000e-02   2.0676407e-01
   6.0000000e+00   1.7625000e-02   0.0000000e+00
   7.0000000e+00   1.7625000e-02   0.0000000e+00
   8.0000000e+00   1.7625000e-02   0.0000000e+00
   9.0000000e+00   1.7625000e-02   1.8522727e-01
   1.0000000e+01   1.7625000e-02   0.0000000e+00
   1.1000000e+01   1.7625000e-02   1.7732684e-01
   1.2000000e+01   1.7625000e-02   0.0000000e+00
   1.3000000e+01   1.7625000e-02   1.5016234e-01
   1.4000000e+01   1.7625000e-02   0.0000000e+00
   1.5000000e+01   1.7625000e-02   0.0000000e+00
   1.6000000e+01   1.7625000e-02   0.0000000e+00
   1.7000000e+01   1.7625000e-02   1.2543290e-01
   1.8000000e+01   1.7625000e-02   0.0000000e+00
   1.9000000e+01   1.7625000e-02   1.1433983e-01
   2.0000000e+01   1.7625000e-02   0.0000000e+00
   2.1000000e+01   1.7625000e-02   0.0000000e+00
   2.2000000e+01   1.7625000e-02   0.0000000e+00
   2.3000000e+01   1.7625000e-02   1.1314935e-01
   2.4000000e+01   1.7625000e-02   0.0000000e+00
   2.5000000e+01   1.7625000e-02   0.0000000e+00
   2.6000000e+01   1.7625000e-02   0.0000000e+00
   2.7000000e+01   1.7625000e-02   1.2765152e-01
   2.8000000e+01   1.7625000e-02   0.0000000e+00
   2.9000000e+01   1.7625000e-02   0.0000000e+00
   3.0000000e+01   1.7625000e-02   1.4020563e-01
   3.1000000e+01   1.7625000e-02   1.4610390e-01
   3.2000000e+01   1.7625000e-02   0.0000000e+00
   3.3000000e+01   1.7625000e-02   0.0000000e+00
   3.4000000e+01   1.7625000e-02   1.6509740e-01
   3.5000000e+01   1.7625000e-02   0.0000000e+00
   3.6000000e+01   1.7625000e-02   0.0000000e+00
   3.7000000e+01   1.7625000e-02   0.0000000e+00
   3.8000000e+01   1.7625000e-02   0.0000000e+00
   3.9000000e+01   1.7625000e-02   1.3506494e-01
   4.0000000e+01   1.7625000e-02   0.0000000e+00
   4.1000000e+01   1.7625000e-02   1.3409091e-01
   4.2000000e+01   1.7625000e-02   0.0000000e+00
   4.3000000e+01   1.7625000e-02   0.0000000e+00
   4.4000000e+01   1.7625000e-02   0.0000000e+00
   4.5000000e+01   1.7625000e-02   1.0546537e-01
   4.6000000e+01   1.7625000e-02   0.0000000e+00
   4.7000000e+01   1.7625000e-02   8.3495671e-02
   4.8000000e+01   1.7625000e-02   0.0000000e+00
   4.9000000e+01   1.7625000e-02   8.1764069e-02
   5.0000000e+01   1.7625000e-02   0.0000000e+00
   5.1000000e+01   1.7625000e-02   0.0000000e+00
   5.2000000e+01   1.7625000e-02   0.0000000e+00
   5.3000000e+01   1.7625000e-02   5.2002165e-02
   5.4000000e+01   1.7625000e-02   0.0000000e+00
   5.5000000e+01   1.7625000e-02   4.3506494e-02
   5.6000000e+01   1.7625000e-02   0.0000000e+00
   5.7000000e+01   1.7625000e-02   0.0000000e+00
   5.8000000e+01   1.7625000e-02   0.0000000e+00
   5.9000000e+01   1.7625000e-02  -5.1948052e-03
   6.0000000e+01   1.7625000e-02  -0.0000000e+00
   6.1000000e+01   1.7625000e-02  -0.0000000e+00
   6.2000000e+01   1.7625000e-02  -2.7380952e-02
   6.3000000e+01   1.7625000e-02  -0.0000000e+00
   6.4000000e+01   1.7625000e-02  -0.0000000e+00
   6.5000000e+01   1.7625000e-02  -0.0000000e+00
   6.6000000e+01   1.7625000e-02  -3.0573593e-02
   6.7000000e+01   1.7625000e-02  -0.0000000e+00
   6.8000000e+01   1.7625000e-02  -0.0000000e+00
   6.9000000e+01   1.7625000e-02  -2.2510823e-02
   7.0000000e+01   1.7625000e-02  -0.0000000e+00
   7.1000000e+01   1.7625000e-02  -9.4696970e-03
   7.2000000e+01   1.7625000e-02  -0.0000000e+00
   7.3000000e+01   1.7625000e-02   7.5757576e-03
   7.4000000e+01   1.7625000e-02   0.0000000e+00
   7.5000000e+01   1.7625000e-02   0.0000000e+00
   7.6000000e+01   1.7625000e-02   0.0000000e+00
   7.7000000e+01   1.7625000e-02   1.9967532e-02
   7.8000000e+01   1.7625000e-02   0.0000000e+00
   7.9000000e+01   1.7625000e-02   0.0000000e+00
   8.0000000e+01   1.7625000e-02   2.9383117e-02
   8.1000000e+01   1.7625000e-02   0.0000000e+00
   8.2000000e+01   1.7625000e-02   0.0000000e+00
   8.3000000e+01   1.7625000e-02   9.4696970e-03
   8.4000000e+01   1.7625000e-02   0.0000000e+00
   8.5000000e+01   1.7625000e-02   0.0000000e+00
   8.6000000e+01   1.7625000e-02   0.0000000e+00
   8.7000000e+01   1.7625000e-02   1.7694805e-02
   8.8000000e+01   1.7625000e-02   7.6839827e-03
   8.9000000e+01   1.7625000e-02  -0.0000000e+00
   9.0000000e+01   1.7625000e-02  -0.0000000e+00
   9.1000000e+01   1.7625000e-02  -0.0000000e+00
   9.2000000e+01   1.7625000e-02  -1.6937229e-02
   9.3000000e+01   1.7625000e-02  -0.0000000e+00
   9.4000000e+01   1.7625000e-02   0.0000000e+00
   9.5000000e+01   1.7625000e-02   2.1374459e-02
   9.6000000e+01   1.7625000e-02   0.0000000e+00
   9.7000000e+01   1.7625000e-02   0.0000000e+00
   9.8000000e+01   1.7625000e-02   0.0000000e+00
   9.9000000e+01   1.7625000e-02   2.0779221e-02
   1.0000000e+02   1.7625000e-02   0.0000000e+00
   1.0000000e+00   1.7750000e-02   1.3695887e-01
   2.0000000e+00   1.7750000e-02   0.0000000e+00
   3.0000000e+00   1.7750000e-02   0.0000000e+00
   4.0000000e+00   1.7750000e-02   0.0000000e+00
   5.0000000e+00   1.7750000e-02   1.3100649e-01
   6.0000000e+00   1.7750000e-02   0.0000000e+00
   7.0000000e+00   1.7750000e-02   0.0000000e+00
   8.0000000e+00   1.7750000e-02   0.0000000e+00
   9.0000000e+00   1.7750000e-02   1.4502165e-01
   1.0000000e+01   1.7750000e-02   0.0000000e+00
   1.1000000e+01   1.7750000e-02   1.4599567e-01
   1.2000000e+01   1.7750000e-02   0.0000000e+00
   1.3000000e+01   1.7750000e-02   1.4220779e-01
   1.4000000e+01   1.7750000e-02   0.0000000e+00
   1.5000000e+01   1.7750000e-02   0.0000000e+00
   1.6000000e+01   1.7750000e-02   0.0000000e+00
   1.7000000e+01   1.7750000e-02   1.2110390e-01
   1.8000000e+01   1.7750000e-02   0.0000000e+00
   1.9000000e+01   1.7750000e-02   1.1293290e-01
   2.0000000e+01   1.7750000e-02   0.0000000e+00
   2.1000000e+01   1.7750000e-02   0.0000000e+00
   2.2000000e+01   1.7750000e-02   0.0000000e+00
   2.3000000e+01   1.7750000e-02   7.5919913e-02
   2.4000000e+01   1.7750000e-02   0.0000000e+00
   2.5000000e+01   1.7750000e-02   0.0000000e+00
   2.6000000e+01   1.7750000e-02   0.0000000e+00
   2.7000000e+01   1.7750000e-02   2.8138528e-02
   2.8000000e+01   1.7750000e-02   0.0000000e+00
   2.9000000e+01   1.7750000e-02   0.0000000e+00
   3.0000000e+01   1.7750000e-02   2.4891775e-03
   3.1000000e+01   1.7750000e-02  -4.0584416e-03
   3.2000000e+01   1.7750000e-02  -0.0000000e+00
   3.3000000e+01   1.7750000e-02  -0.0000000e+00
   3.4000000e+01   1.7750000e-02   2.1645022e-03
   3.5000000e+01   1.7750000e-02   0.0000000e+00
   3.6000000e+01   1.7750000e-02   0.0000000e+00
   3.7000000e+01   1.7750000e-02   0.0000000e+00
   3.8000000e+01   1.7750000e-02   0.0000000e+00
   3.9000000e+01   1.7750000e-02   3.7824675e-02
   4.0000000e+01   1.7750000e-02   0.0000000e+00
   4.1000000e+01   1.7750000e-02   5.7738095e-02
   4.2000000e+01   1.7750000e-02   0.0000000e+00
   4.3000000e+01   1.7750000e-02   0.0000000e+00
   4.4000000e+01   1.7750000e-02   0.0000000e+00
   4.5000000e+01   1.7750000e-02   9.3344156e-02
   4.6000000e+01   1.7750000e-02   0.0000000e+00
   4.7000000e+01   1.7750000e-02   1.0660173e-01
   4.8000000e+01   1.7750000e-02   0.0000000e+00
   4.9000000e+01   1.7750000e-02   1.0492424e-01
   5.0000000e+01   1.7750000e-02   0.0000000e+00
   5.1000000e+01   1.7750000e-02   0.0000000e+00
   5.2000000e+01   1.7750000e-02   0.0000000e+00
   5.3000000e+01   1.7750000e-02   1.1926407e-01
   5.4000000e+01   1.7750000e-02   0.0000000e+00
   5.5000000e+01   1.7750000e-02   1.2370130e-01
   5.6000000e+01   1.7750000e-02   0.0000000e+00
   5.7000000e+01   1.7750000e-02   0.0000000e+00
   5.8000000e+01   1.7750000e-02   0.0000000e+00
   5.9000000e+01   1.7750000e-02   1.3923160e-01
   6.0000000e+01   1.7750000e-02   0.0000000e+00
   6.1000000e+01   1.7750000e-02   0.0000000e+00
   6.2000000e+01   1.7750000e-02   1.3506494e-01
   6.3000000e+01   1.7750000e-02   0.0000000e+00
   6.4000000e+01   1.7750000e-02   0.0000000e+00
   6.5000000e+01   1.7750000e-02   0.0000000e+00
   6.6000000e+01   1.7750000e-02   9.4751082e-02
   6.7000000e+01   1.7750000e-02   0.0000000e+00
   6.8000000e+01   1.7750000e-02   0.0000000e+00
   6.9000000e+01   1.7750000e-02   5.5194805e-02
   7.0000000e+01   1.7750000e-02   0.0000000e+00
   7.1000000e+01   1.7750000e-02   2.5216450e-02
   7.2000000e+01   1.7750000e-02   0.0000000e+00
   7.3000000e+01   1.7750000e-02   6.7099567e-03
   7.4000000e+01   1.7750000e-02   0.0000000e+00
   7.5000000e+01   1.7750000e-02  -0.0000000e+00
   7.6000000e+01   1.7750000e-02  -0.0000000e+00
   7.7000000e+01   1.7750000e-02  -7.7380952e-03
   7.8000000e+01   1.7750000e-02  -0.0000000e+00
   7.9000000e+01   1.7750000e-02  -0.0000000e+00
   8.0000000e+01   1.7750000e-02  -2.5162338e-02
   8.1000000e+01   1.7750000e-02  -0.0000000e+00
   8.2000000e+01   1.7750000e-02  -0.0000000e+00
   8.3000000e+01   1.7750000e-02  -4.8701299e-03
   8.4000000e+01   1.7750000e-02   0.0000000e+00
   8.5000000e+01   1.7750000e-02   0.0000000e+00
   8.6000000e+01   1.7750000e-02   0.0000000e+00
   8.7000000e+01   1.7750000e-02   1.6179654e-02
   8.8000000e+01   1.7750000e-02   2.3593074e-02
   8.9000000e+01   1.7750000e-02   0.0000000e+00
   9.0000000e+01   1.7750000e-02   0.0000000e+00
   9.1000000e+01   1.7750000e-02   0.0000000e+00
   9.2000000e+01   1.7750000e-02   2.0941558e-02
   9.3000000e+01   1.7750000e-02   0.0000000e+00
   9.4000000e+01   1.7750000e-02   0.0000000e+00
   9.5000000e+01   1.7750000e-02   4.8701299e-03
   9.6000000e+01   1.7750000e-02  -0.0000000e+00
   9.7000000e+01   1.7750000e-02  -0.0000000e+00
   9.8000000e+01   1.7750000e-02   0.0000000e+00
   9.9000000e+01   1.7750000e-02   5.3571429e-03
   1.0000000e+02   1.7750000e-02   0.0000000e+00
   1.0000000e+00   1.7875000e-02  -3.3658009e-02
   2.0000000e+00   1.7875000e-02  -0.0000000e+00
   3.0000000e+00   1.7875000e-02  -0.0000000e+00
   4.0000000e+00   1.7875000e-02  -0.0000000e+00
   5.0000000e+00   1.7875000e-02  -4.3614719e-02
   6.0000000e+00   1.7875000e-02  -0.0000000e+00
   7.0000000e+00   1.7875000e-02  -0.0000000e+00
   8.0000000e+00   1.7875000e-02  -0.0000000e+00
   9.0000000e+00   1.7875000e-02  -3.1006494e-02
   1.0000000e+01   1.7875000e-02  -0.0000000e+00
   1.1000000e+01   1.7875000e-02  -2.7272727e-02
   1.2000000e+01   1.7875000e-02  -0.0000000e+00
   1.3000000e+01   1.7875000e-02  -8.2251082e-03
   1.4000000e+01   1.7875000e-02   0.0000000e+00
   1.5000000e+01   1.7875000e-02   0.0000000e+00
   1.6000000e+01   1.7875000e-02   0.0000000e+00
   1.7000000e+01   1.7875000e-02   2.4675325e-02
   1.8000000e+01   1.7875000e-02   0.0000000e+00
   1.9000000e+01   1.7875000e-02   3.7662338e-02
   2.0000000e+01   1.7875000e-02   0.0000000e+00
   2.1000000e+01   1.7875000e-02   0.0000000e+00
   2.2000000e+01   1.7875000e-02   0.0000000e+00
   2.3000000e+01   1.7875000e-02   7.8409091e-02
   2.4000000e+01   1.7875000e-02   0.0000000e+00
   2.5000000e+01   1.7875000e-02   0.0000000e+00
   2.6000000e+01   1.7875000e-02   0.0000000e+00
   2.7000000e+01   1.7875000e-02   1.1574675e-01
   2.8000000e+01   1.7875000e-02   0.0000000e+00
   2.9000000e+01   1.7875000e-02   0.0000000e+00
   3.0000000e+01   1.7875000e-02   1.2521645e-01
   3.1000000e+01   1.7875000e-02   1.2651515e-01
   3.2000000e+01   1.7875000e-02   0.0000000e+00
   3.3000000e+01   1.7875000e-02   0.0000000e+00
   3.4000000e+01   1.7875000e-02   8.6904762e-02
   3.5000000e+01   1.7875000e-02   0.0000000e+00
   3.6000000e+01   1.7875000e-02   0.0000000e+00
   3.7000000e+01   1.7875000e-02   0.0000000e+00
   3.8000000e+01   1.7875000e-02   0.0000000e+00
   3.9000000e+01   1.7875000e-02   3.4090909e-02
   4.0000000e+01   1.7875000e-02   0.0000000e+00
   4.1000000e+01   1.7875000e-02  -1.0660173e-02
   4.2000000e+01   1.7875000e-02  -0.0000000e+00
   4.3000000e+01   1.7875000e-02  -0.0000000e+00
   4.4000000e+01   1.7875000e-02  -0.0000000e+00
   4.5000000e+01   1.7875000e-02  -3.8690476e-02
   4.6000000e+01   1.7875000e-02  -0.0000000e+00
   4.7000000e+01   1.7875000e-02  -4.3019481e-02
   4.8000000e+01   1.7875000e-02  -0.0000000e+00
   4.9000000e+01   1.7875000e-02  -3.9231602e-02
   5.0000000e+01   1.7875000e-02  -0.0000000e+00
   5.1000000e+01   1.7875000e-02  -0.0000000e+00
   5.2000000e+01   1.7875000e-02  -0.0000000e+00
   5.3000000e+01   1.7875000e-02  -7.8463203e-03
   5.4000000e+01   1.7875000e-02  -0.0000000e+00
   5.5000000e+01   1.7875000e-02  -4.0043290e-03
   5.6000000e+01   1.7875000e-02  -0.0000000e+00
   5.7000000e+01   1.7875000e-02   0.0000000e+00
   5.8000000e+01   1.7875000e-02   0.0000000e+00
   5.9000000e+01   1.7875000e-02   3.5714286e-03
   6.0000000e+01   1.7875000e-02   0.0000000e+00
   6.1000000e+01   1.7875000e-02   0.0000000e+00
   6.2000000e+01   1.7875000e-02   2.4350649e-02
   6.3000000e+01   1.7875000e-02   0.0000000e+00
   6.4000000e+01   1.7875000e-02   0.0000000e+00
   6.5000000e+01   1.7875000e-02   0.0000000e+00
   6.6000000e+01   1.7875000e-02   8.1980519e-02
   6.7000000e+01   1.7875000e-02   0.0000000e+00
   6.8000000e+01   1.7875000e-02   0.0000000e+00
   6.9000000e+01   1.7875000e-02   1.2256494e-01
   7.0000000e+01   1.7875000e-02   0.0000000e+00
   7.1000000e+01   1.7875000e-02   1.4307359e-01
   7.2000000e+01   1.7875000e-02   0.0000000e+00
   7.3000000e+01   1.7875000e-02   1.4134199e-01
   7.4000000e+01   1.7875000e-02   0.0000000e+00
   7.5000000e+01   1.7875000e-02   0.0000000e+00
   7.6000000e+01   1.7875000e-02   0.0000000e+00
   7.7000000e+01   1.7875000e-02   1.1856061e-01
   7.8000000e+01   1.7875000e-02   0.0000000e+00
   7.9000000e+01   1.7875000e-02   0.0000000e+00
   8.0000000e+01   1.7875000e-02   8.3333333e-02
   8.1000000e+01   1.7875000e-02   0.0000000e+00
   8.2000000e+01   1.7875000e-02   0.0000000e+00
   8.3000000e+01   1.7875000e-02   4.3777056e-02
   8.4000000e+01   1.7875000e-02   0.0000000e+00
   8.5000000e+01   1.7875000e-02   0.0000000e+00
   8.6000000e+01   1.7875000e-02  -0.0000000e+00
   8.7000000e+01   1.7875000e-02  -1.7694805e-02
   8.8000000e+01   1.7875000e-02  -2.4567100e-02
   8.9000000e+01   1.7875000e-02  -0.0000000e+00
   9.0000000e+01   1.7875000e-02  -0.0000000e+00
   9.1000000e+01   1.7875000e-02  -0.0000000e+00
   9.2000000e+01   1.7875000e-02  -5.8441558e-03
   9.3000000e+01   1.7875000e-02  -0.0000000e+00
   9.4000000e+01   1.7875000e-02   0.0000000e+00
   9.5000000e+01   1.7875000e-02   8.6580087e-03
   9.6000000e+01   1.7875000e-02   0.0000000e+00
   9.7000000e+01   1.7875000e-02   0.0000000e+00
   9.8000000e+01   1.7875000e-02   0.0000000e+00
   9.9000000e+01   1.7875000e-02   2.6244589e-02
   1.0000000e+02   1.7875000e-02   0.0000000e+00
   1.0000000e+00   1.8000000e-02   2.1212121e-02
   2.0000000e+00   1.8000000e-02   0.0000000e+00
   3.0000000e+00   1.8000000e-02   0.0000000e+00
   4.0000000e+00   1.8000000e-02   0.0000000e+00
   5.0000000e+00   1.8000000e-02   4.6320346e-02
   6.0000000e+00   1.8000000e-02   0.0000000e+00
   7.0000000e+00   1.8000000e-02   0.0000000e+00
   8.0000000e+00   1.8000000e-02   0.0000000e+00
   9.0000000e+00   1.8000000e-02   1.5800866e-02
   1.0000000e+01   1.8000000e-02   0.0000000e+00
   1.1000000e+01   1.8000000e-02   1.5638528e-02
   1.2000000e+01   1.8000000e-02   0.0000000e+00
   1.3000000e+01   1.8000000e-02   5.7359307e-03
   1.4000000e+01   1.8000000e-02   0.0000000e+00
   1.5000000e+01   1.8000000e-02   0.0000000e+00
   1.6000000e+01   1.8000000e-02   0.0000000e+00
   1.7000000e+01   1.8000000e-02  -3.2467532e-04
   1.8000000e+01   1.8000000e-02  -0.0000000e+00
   1.9000000e+01   1.8000000e-02  -6.6558442e-03
   2.0000000e+01   1.8000000e-02  -0.0000000e+00
   2.1000000e+01   1.8000000e-02  -0.0000000e+00
   2.2000000e+01   1.8000000e-02  -0.0000000e+00
   2.3000000e+01   1.8000000e-02  -1.7261905e-02
   2.4000000e+01   1.8000000e-02  -0.0000000e+00
   2.5000000e+01   1.8000000e-02  -0.0000000e+00
   2.6000000e+01   1.8000000e-02  -0.0000000e+00
   2.7000000e+01   1.8000000e-02  -1.0930736e-02
   2.8000000e+01   1.8000000e-02  -0.0000000e+00
   2.9000000e+01   1.8000000e-02   0.0000000e+00
   3.0000000e+01   1.8000000e-02   1.5043290e-02
   3.1000000e+01   1.8000000e-02   1.8452381e-02
   3.2000000e+01   1.8000000e-02   0.0000000e+00
   3.3000000e+01   1.8000000e-02   0.0000000e+00
   3.4000000e+01   1.8000000e-02   6.7099567e-02
   3.5000000e+01   1.8000000e-02   0.0000000e+00
   3.6000000e+01   1.8000000e-02   0.0000000e+00
   3.7000000e+01   1.8000000e-02   0.0000000e+00
   3.8000000e+01   1.8000000e-02   0.0000000e+00
   3.9000000e+01   1.8000000e-02   1.1915584e-01
   4.0000000e+01   1.8000000e-02   0.0000000e+00
   4.1000000e+01   1.8000000e-02   1.4696970e-01
   4.2000000e+01   1.8000000e-02   0.0000000e+00
   4.3000000e+01   1.8000000e-02   0.0000000e+00
   4.4000000e+01   1.8000000e-02   0.0000000e+00
   4.5000000e+01   1.8000000e-02   1.0178571e-01
   4.6000000e+01   1.8000000e-02   0.0000000e+00
   4.7000000e+01   1.8000000e-02   8.5335498e-02
   4.8000000e+01   1.8000000e-02   0.0000000e+00
   4.9000000e+01   1.8000000e-02   6.5800866e-02
   5.0000000e+01   1.8000000e-02   0.0000000e+00
   5.1000000e+01   1.8000000e-02   0.0000000e+00
   5.2000000e+01   1.8000000e-02  -0.0000000e+00
   5.3000000e+01   1.8000000e-02  -1.2608225e-02
   5.4000000e+01   1.8000000e-02  -0.0000000e+00
   5.5000000e+01   1.8000000e-02  -1.3906926e-02
   5.6000000e+01   1.8000000e-02  -0.0000000e+00
   5.7000000e+01   1.8000000e-02  -0.0000000e+00
   5.8000000e+01   1.8000000e-02  -0.0000000e+00
   5.9000000e+01   1.8000000e-02   1.1904762e-03
   6.0000000e+01   1.8000000e-02   0.0000000e+00
   6.1000000e+01   1.8000000e-02   0.0000000e+00
   6.2000000e+01   1.8000000e-02   5.4112554e-03
   6.3000000e+01   1.8000000e-02   0.0000000e+00
   6.4000000e+01   1.8000000e-02  -0.0000000e+00
   6.5000000e+01   1.8000000e-02  -0.0000000e+00
   6.6000000e+01   1.8000000e-02  -2.0183983e-02
   6.7000000e+01   1.8000000e-02  -0.0000000e+00
   6.8000000e+01   1.8000000e-02  -0.0000000e+00
   6.9000000e+01   1.8000000e-02  -3.3062771e-02
   7.0000000e+01   1.8000000e-02  -0.0000000e+00
   7.1000000e+01   1.8000000e-02  -3.2954545e-02
   7.2000000e+01   1.8000000e-02  -0.0000000e+00
   7.3000000e+01   1.8000000e-02  -8.3333333e-03
   7.4000000e+01   1.8000000e-02   0.0000000e+00
   7.5000000e+01   1.8000000e-02   0.0000000e+00
   7.6000000e+01   1.8000000e-02   0.0000000e+00
   7.7000000e+01   1.8000000e-02   5.3571429e-02
   7.8000000e+01   1.8000000e-02   0.0000000e+00
   7.9000000e+01   1.8000000e-02   0.0000000e+00
   8.0000000e+01   1.8000000e-02   1.2023810e-01
   8.1000000e+01   1.8000000e-02   0.0000000e+00
   8.2000000e+01   1.8000000e-02   0.0000000e+00
   8.3000000e+01   1.8000000e-02   1.2164502e-01
   8.4000000e+01   1.8000000e-02   0.0000000e+00
   8.5000000e+01   1.8000000e-02   0.0000000e+00
   8.6000000e+01   1.8000000e-02   0.0000000e+00
   8.7000000e+01   1.8000000e-02   1.3495671e-01
   8.8000000e+01   1.8000000e-02   1.3030303e-01
   8.9000000e+01   1.8000000e-02   0.0000000e+00
   9.0000000e+01   1.8000000e-02   0.0000000e+00
   9.1000000e+01   1.8000000e-02   0.0000000e+00
   9.2000000e+01   1.8000000e-02   7.0075758e-02
   9.3000000e+01   1.8000000e-02   0.0000000e+00
   9.4000000e+01   1.8000000e-02   0.0000000e+00
   9.5000000e+01   1.8000000e-02  -1.6233766e-04
   9.6000000e+01   1.8000000e-02  -0.0000000e+00
   9.7000000e+01   1.8000000e-02  -0.0000000e+00
   9.8000000e+01   1.8000000e-02  -0.0000000e+00
   9.9000000e+01   1.8000000e-02  -1.8290043e-02
   1.0000000e+02   1.8000000e-02  -0.0000000e+00
   1.0000000e+00   1.8125000e-02  -2.2727273e-03
   2.0000000e+00   1.8125000e-02  -0.0000000e+00
   3.0000000e+00   1.8125000e-02  -0.0000000e+00
   4.0000000e+00   1.8125000e-02  -0.0000000e+00
   5.0000000e+00   1.8125000e-02  -2.2997835e-02
   6.0000000e+00   1.8125000e-02  -0.0000000e+00
   7.0000000e+00   1.8125000e-02  -0.0000000e+00
   8.0000000e+00   1.8125000e-02  -0.0000000e+00
   9.0000000e+00   1.8125000e-02  -8.2251082e-03
   1.0000000e+01   1.8125000e-02  -0.0000000e+00
   1.1000000e+01   1.8125000e-02  -1.1363636e-02
   1.2000000e+01   1.8125000e-02  -0.0000000e+00
   1.3000000e+01   1.8125000e-02  -4.4372294e-03
   1.4000000e+01   1.8125000e-02  -0.0000000e+00
   1.5000000e+01   1.8125000e-02  -0.0000000e+00
   1.6000000e+01   1.8125000e-02  -0.0000000e+00
   1.7000000e+01   1.8125000e-02   5.0324675e-03
   1.8000000e+01   1.8125000e-02   0.0000000e+00
   1.9000000e+01   1.8125000e-02   1.6666667e-02
   2.0000000e+01   1.8125000e-02   0.0000000e+00
   2.1000000e+01   1.8125000e-02   0.0000000e+00
   2.2000000e+01   1.8125000e-02   0.0000000e+00
   2.3000000e+01   1.8125000e-02   2.1428571e-02
   2.4000000e+01   1.8125000e-02   0.0000000e+00
   2.5000000e+01   1.8125000e-02   0.0000000e+00
   2.6000000e+01   1.8125000e-02   0.0000000e+00
   2.7000000e+01   1.8125000e-02   1.9534632e-02
   2.8000000e+01   1.8125000e-02   0.0000000e+00
   2.9000000e+01   1.8125000e-02  -0.0000000e+00
   3.0000000e+01   1.8125000e-02  -9.5238095e-03
   3.1000000e+01   1.8125000e-02  -6.9805195e-03
   3.2000000e+01   1.8125000e-02  -0.0000000e+00
   3.3000000e+01   1.8125000e-02  -0.0000000e+00
   3.4000000e+01   1.8125000e-02  -1.3149351e-02
   3.5000000e+01   1.8125000e-02  -0.0000000e+00
   3.6000000e+01   1.8125000e-02  -0.0000000e+00
   3.7000000e+01   1.8125000e-02  -0.0000000e+00
   3.8000000e+01   1.8125000e-02  -0.0000000e+00
   3.9000000e+01   1.8125000e-02  -1.2932900e-02
   4.0000000e+01   1.8125000e-02  -0.0000000e+00
   4.1000000e+01   1.8125000e-02  -7.5216450e-03
   4.2000000e+01   1.8125000e-02   0.0000000e+00
   4.3000000e+01   1.8125000e-02   0.0000000e+00
   4.4000000e+01   1.8125000e-02   0.0000000e+00
   4.5000000e+01   1.8125000e-02   6.8722944e-02
   4.6000000e+01   1.8125000e-02   0.0000000e+00
   4.7000000e+01   1.8125000e-02   8.4253247e-02
   4.8000000e+01   1.8125000e-02   0.0000000e+00
   4.9000000e+01   1.8125000e-02   9.6590909e-02
   5.0000000e+01   1.8125000e-02   0.0000000e+00
   5.1000000e+01   1.8125000e-02   0.0000000e+00
   5.2000000e+01   1.8125000e-02   0.0000000e+00
   5.3000000e+01   1.8125000e-02   1.1022727e-01
   5.4000000e+01   1.8125000e-02   0.0000000e+00
   5.5000000e+01   1.8125000e-02   7.3214286e-02
   5.6000000e+01   1.8125000e-02   0.0000000e+00
   5.7000000e+01   1.8125000e-02   0.0000000e+00
   5.8000000e+01   1.8125000e-02   0.0000000e+00
   5.9000000e+01   1.8125000e-02   9.2532468e-03
   6.0000000e+01   1.8125000e-02  -0.0000000e+00
   6.1000000e+01   1.8125000e-02  -0.0000000e+00
   6.2000000e+01   1.8125000e-02  -1.2229437e-02
   6.3000000e+01   1.8125000e-02  -0.0000000e+00
   6.4000000e+01   1.8125000e-02  -0.0000000e+00
   6.5000000e+01   1.8125000e-02  -0.0000000e+00
   6.6000000e+01   1.8125000e-02   9.7402597e-03
   6.7000000e+01   1.8125000e-02   0.0000000e+00
   6.8000000e+01   1.8125000e-02   0.0000000e+00
   6.9000000e+01   1.8125000e-02   2.4242424e-02
   7.0000000e+01   1.8125000e-02   0.0000000e+00
   7.1000000e+01   1.8125000e-02   2.7651515e-02
   7.2000000e+01   1.8125000e-02   0.0000000e+00
   7.3000000e+01   1.8125000e-02   7.0346320e-03
   7.4000000e+01   1.8125000e-02  -0.0000000e+00
   7.5000000e+01   1.8125000e-02  -0.0000000e+00
   7.6000000e+01   1.8125000e-02  -0.0000000e+00
   7.7000000e+01   1.8125000e-02  -1.7099567e-02
   7.8000000e+01   1.8125000e-02  -0.0000000e+00
   7.9000000e+01   1.8125000e-02  -0.0000000e+00
   8.0000000e+01   1.8125000e-02  -3.6093074e-02
   8.1000000e+01   1.8125000e-02  -0.0000000e+00
   8.2000000e+01   1.8125000e-02  -0.0000000e+00
   8.3000000e+01   1.8125000e-02   2.7056277e-03
   8.4000000e+01   1.8125000e-02   0.0000000e+00
   8.5000000e+01   1.8125000e-02   0.0000000e+00
   8.6000000e+01   1.8125000e-02   0.0000000e+00
   8.7000000e+01   1.8125000e-02   3.9610390e-02
   8.8000000e+01   1.8125000e-02   5.4870130e-02
   8.9000000e+01   1.8125000e-02   0.0000000e+00
   9.0000000e+01   1.8125000e-02   0.0000000e+00
   9.1000000e+01   1.8125000e-02   0.0000000e+00
   9.2000000e+01   1.8125000e-02   1.1168831e-01
   9.3000000e+01   1.8125000e-02   0.0000000e+00
   9.4000000e+01   1.8125000e-02   0.0000000e+00
   9.5000000e+01   1.8125000e-02   1.6672078e-01
   9.6000000e+01   1.8125000e-02   0.0000000e+00
   9.7000000e+01   1.8125000e-02   0.0000000e+00
   9.8000000e+01   1.8125000e-02   0.0000000e+00
   9.9000000e+01   1.8125000e-02   8.4523810e-02
   1.0000000e+02   1.8125000e-02   0.0000000e+00
   1.0000000e+00   1.8250000e-02   1.9426407e-02
   2.0000000e+00   1.8250000e-02   0.0000000e+00
   3.0000000e+00   1.8250000e-02   0.0000000e+00
   4.0000000e+00   1.8250000e-02   0.0000000e+00
   5.0000000e+00   1.8250000e-02   1.8398268e-02
   6.0000000e+00   1.8250000e-02   0.0000000e+00
   7.0000000e+00   1.8250000e-02   0.0000000e+00
   8.0000000e+00   1.8250000e-02   0.0000000e+00
   9.0000000e+00   1.8250000e-02   1.3798701e-02
   1.0000000e+01   1.8250000e-02   0.0000000e+00
   1.1000000e+01   1.8250000e-02   1.1742424e-02
   1.2000000e+01   1.8250000e-02   0.0000000e+00
   1.3000000e+01   1.8250000e-02   5.3030303e-03
   1.4000000e+01   1.8250000e-02   0.0000000e+00
   1.5000000e+01   1.8250000e-02   0.0000000e+00
   1.6000000e+01   1.8250000e-02   0.0000000e+00
   1.7000000e+01   1.8250000e-02   3.1385281e-03
   1.8000000e+01   1.8250000e-02  -0.0000000e+00
   1.9000000e+01   1.8250000e-02  -3.5173160e-03
   2.0000000e+01   1.8250000e-02  -0.0000000e+00
   2.1000000e+01   1.8250000e-02  -0.0000000e+00
   2.2000000e+01   1.8250000e-02  -0.0000000e+00
   2.3000000e+01   1.8250000e-02  -2.5432900e-03
   2.4000000e+01   1.8250000e-02  -0.0000000e+00
   2.5000000e+01   1.8250000e-02  -0.0000000e+00
   2.6000000e+01   1.8250000e-02  -0.0000000e+00
   2.7000000e+01   1.8250000e-02  -7.5757576e-03
   2.8000000e+01   1.8250000e-02   0.0000000e+00
   2.9000000e+01   1.8250000e-02   0.0000000e+00
   3.0000000e+01   1.8250000e-02   2.5811688e-02
   3.1000000e+01   1.8250000e-02   2.5919913e-02
   3.2000000e+01   1.8250000e-02   0.0000000e+00
   3.3000000e+01   1.8250000e-02   0.0000000e+00
   3.4000000e+01   1.8250000e-02   1.3906926e-02
   3.5000000e+01   1.8250000e-02   0.0000000e+00
   3.6000000e+01   1.8250000e-02   0.0000000e+00
   3.7000000e+01   1.8250000e-02   0.0000000e+00
   3.8000000e+01   1.8250000e-02   0.0000000e+00
   3.9000000e+01   1.8250000e-02   1.0281385e-02
   4.0000000e+01   1.8250000e-02   0.0000000e+00
   4.1000000e+01   1.8250000e-02   6.8722944e-03
   4.2000000e+01   1.8250000e-02   0.0000000e+00
   4.3000000e+01   1.8250000e-02   0.0000000e+00
   4.4000000e+01   1.8250000e-02  -0.0000000e+00
   4.5000000e+01   1.8250000e-02  -1.0119048e-02
   4.6000000e+01   1.8250000e-02  -0.0000000e+00
   4.7000000e+01   1.8250000e-02  -6.4935065e-03
   4.8000000e+01   1.8250000e-02  -0.0000000e+00
   4.9000000e+01   1.8250000e-02   7.5757576e-04
   5.0000000e+01   1.8250000e-02   0.0000000e+00
   5.1000000e+01   1.8250000e-02   0.0000000e+00
   5.2000000e+01   1.8250000e-02   0.0000000e+00
   5.3000000e+01   1.8250000e-02   6.0064935e-02
   5.4000000e+01   1.8250000e-02   0.0000000e+00
   5.5000000e+01   1.8250000e-02   9.6969697e-02
   5.6000000e+01   1.8250000e-02   0.0000000e+00
   5.7000000e+01   1.8250000e-02   0.0000000e+00
   5.8000000e+01   1.8250000e-02   0.0000000e+00
   5.9000000e+01   1.8250000e-02   1.1926407e-01
   6.0000000e+01   1.8250000e-02   0.0000000e+00
   6.1000000e+01   1.8250000e-02   0.0000000e+00
   6.2000000e+01   1.8250000e-02   8.8149351e-02
   6.3000000e+01   1.8250000e-02   0.0000000e+00
   6.4000000e+01   1.8250000e-02   0.0000000e+00
   6.5000000e+01   1.8250000e-02   0.0000000e+00
   6.6000000e+01   1.8250000e-02   7.9545455e-03
   6.7000000e+01   1.8250000e-02  -0.0000000e+00
   6.8000000e+01   1.8250000e-02  -0.0000000e+00
   6.9000000e+01   1.8250000e-02  -2.6785714e-02
   7.0000000e+01   1.8250000e-02  -0.0000000e+00
   7.1000000e+01   1.8250000e-02  -3.3928571e-02
   7.2000000e+01   1.8250000e-02  -0.0000000e+00
   7.3000000e+01   1.8250000e-02  -6.3852814e-03
   7.4000000e+01   1.8250000e-02   0.0000000e+00
   7.5000000e+01   1.8250000e-02   0.0000000e+00
   7.6000000e+01   1.8250000e-02   0.0000000e+00
   7.7000000e+01   1.8250000e-02   2.6028139e-02
   7.8000000e+01   1.8250000e-02   0.0000000e+00
   7.9000000e+01   1.8250000e-02   0.0000000e+00
   8.0000000e+01   1.8250000e-02   2.3863636e-02
   8.1000000e+01   1.8250000e-02   0.0000000e+00
   8.2000000e+01   1.8250000e-02   0.0000000e+00
   8.3000000e+01   1.8250000e-02   1.1742424e-02
   8.4000000e+01   1.8250000e-02   0.0000000e+00
   8.5000000e+01   1.8250000e-02   0.0000000e+00
   8.6000000e+01   1.8250000e-02   0.0000000e+00
   8.7000000e+01   1.8250000e-02  -8.3874459e-03
   8.8000000e+01   1.8250000e-02  -1.7586580e-02
   8.9000000e+01   1.8250000e-02  -0.0000000e+00
   9.0000000e+01   1.8250000e-02  -0.0000000e+00
   9.1000000e+01   1.8250000e-02  -0.0000000e+00
   9.2000000e+01   1.8250000e-02  -6.6017316e-03
   9.3000000e+01   1.8250000e-02  -0.0000000e+00
   9.4000000e+01   1.8250000e-02  -0.0000000e+00
   9.5000000e+01   1.8250000e-02  -4.3290043e-04
   9.6000000e+01   1.8250000e-02   0.0000000e+00
   9.7000000e+01   1.8250000e-02   0.0000000e+00
   9.8000000e+01   1.8250000e-02   0.0000000e+00
   9.9000000e+01   1.8250000e-02   1.0470779e-01
   1.0000000e+02   1.8250000e-02   0.0000000e+00
   1.0000000e+00   1.8375000e-02  -1.2987013e-02
   2.0000000e+00   1.8375000e-02  -0.0000000e+00
   3.0000000e+00   1.8375000e-02  -0.0000000e+00
   4.0000000e+00   1.8375000e-02  -0.0000000e+00
   5.0000000e+00   1.8375000e-02  -8.9826840e-03
   6.0000000e+00   1.8375000e-02  -0.0000000e+00
   7.0000000e+00   1.8375000e-02  -0.0000000e+00
   8.0000000e+00   1.8375000e-02  -0.0000000e+00
   9.0000000e+00   1.8375000e-02  -3.2467532e-03
   1.0000000e+01   1.8375000e-02   0.0000000e+00
   1.1000000e+01   1.8375000e-02   6.5476190e-03
   1.2000000e+01   1.8375000e-02   0.0000000e+00
   1.3000000e+01   1.8375000e-02   7.8463203e-03
   1.4000000e+01   1.8375000e-02   0.0000000e+00
   1.5000000e+01   1.8375000e-02  -0.0000000e+00
   1.6000000e+01   1.8375000e-02  -0.0000000e+00
   1.7000000e+01   1.8375000e-02   1.6233766e-04
   1.8000000e+01   1.8375000e-02   0.0000000e+00
   1.9000000e+01   1.8375000e-02   3.5173160e-03
   2.0000000e+01   1.8375000e-02   0.0000000e+00
   2.1000000e+01   1.8375000e-02   0.0000000e+00
   2.2000000e+01   1.8375000e-02   0.0000000e+00
   2.3000000e+01   1.8375000e-02   1.3528139e-02
   2.4000000e+01   1.8375000e-02   0.0000000e+00
   2.5000000e+01   1.8375000e-02   0.0000000e+00
   2.6000000e+01   1.8375000e-02   0.0000000e+00
   2.7000000e+01   1.8375000e-02   1.6720779e-02
   2.8000000e+01   1.8375000e-02   0.0000000e+00
   2.9000000e+01   1.8375000e-02   0.0000000e+00
   3.0000000e+01   1.8375000e-02  -2.9761905e-03
   3.1000000e+01   1.8375000e-02  -6.3311688e-03
   3.2000000e+01   1.8375000e-02  -0.0000000e+00
   3.3000000e+01   1.8375000e-02   0.0000000e+00
   3.4000000e+01   1.8375000e-02   5.0324675e-03
   3.5000000e+01   1.8375000e-02  -0.0000000e+00
   3.6000000e+01   1.8375000e-02  -0.0000000e+00
   3.7000000e+01   1.8375000e-02  -0.0000000e+00
   3.8000000e+01   1.8375000e-02  -0.0000000e+00
   3.9000000e+01   1.8375000e-02  -3.4090909e-03
   4.0000000e+01   1.8375000e-02   0.0000000e+00
   4.1000000e+01   1.8375000e-02   3.5714286e-03
   4.2000000e+01   1.8375000e-02   0.0000000e+00
   4.3000000e+01   1.8375000e-02   0.0000000e+00
   4.4000000e+01   1.8375000e-02   0.0000000e+00
   4.5000000e+01   1.8375000e-02   1.2067100e-02
   4.6000000e+01   1.8375000e-02   0.0000000e+00
   4.7000000e+01   1.8375000e-02   1.6883117e-02
   4.8000000e+01   1.8375000e-02   0.0000000e+00
   4.9000000e+01   1.8375000e-02   1.3419913e-02
   5.0000000e+01   1.8375000e-02   0.0000000e+00
   5.1000000e+01   1.8375000e-02  -0.0000000e+00
   5.2000000e+01   1.8375000e-02  -0.0000000e+00
   5.3000000e+01   1.8375000e-02  -2.8571429e-02
   5.4000000e+01   1.8375000e-02  -0.0000000e+00
   5.5000000e+01   1.8375000e-02  -2.6623377e-02
   5.6000000e+01   1.8375000e-02  -0.0000000e+00
   5.7000000e+01   1.8375000e-02  -0.0000000e+00
   5.8000000e+01   1.8375000e-02  -0.0000000e+00
   5.9000000e+01   1.8375000e-02   7.0346320e-04
   6.0000000e+01   1.8375000e-02   0.0000000e+00
   6.1000000e+01   1.8375000e-02   0.0000000e+00
   6.2000000e+01   1.8375000e-02   6.0714286e-02
   6.3000000e+01   1.8375000e-02   0.0000000e+00
   6.4000000e+01   1.8375000e-02   0.0000000e+00
   6.5000000e+01   1.8375000e-02   0.0000000e+00
   6.6000000e+01   1.8375000e-02   1.2332251e-01
   6.7000000e+01   1.8375000e-02   0.0000000e+00
   6.8000000e+01   1.8375000e-02   0.0000000e+00
   6.9000000e+01   1.8375000e-02   1.1044372e-01
   7.0000000e+01   1.8375000e-02   0.0000000e+00
   7.1000000e+01   1.8375000e-02   8.7608225e-02
   7.2000000e+01   1.8375000e-02   0.0000000e+00
   7.3000000e+01   1.8375000e-02   3.6958874e-02
   7.4000000e+01   1.8375000e-02   0.0000000e+00
   7.5000000e+01   1.8375000e-02  -0.0000000e+00
   7.6000000e+01   1.8375000e-02  -0.0000000e+00
   7.7000000e+01   1.8375000e-02  -3.3333333e-02
   7.8000000e+01   1.8375000e-02  -0.0000000e+00
   7.9000000e+01   1.8375000e-02  -0.0000000e+00
   8.0000000e+01   1.8375000e-02  -1.2554113e-02
   8.1000000e+01   1.8375000e-02  -0.0000000e+00
   8.2000000e+01   1.8375000e-02   0.0000000e+00
   8.3000000e+01   1.8375000e-02   9.9567100e-03
   8.4000000e+01   1.8375000e-02   0.0000000e+00
   8.5000000e+01   1.8375000e-02   0.0000000e+00
   8.6000000e+01   1.8375000e-02   0.0000000e+00
   8.7000000e+01   1.8375000e-02   2.8733766e-02
   8.8000000e+01   1.8375000e-02   2.9329004e-02
   8.9000000e+01   1.8375000e-02   0.0000000e+00
   9.0000000e+01   1.8375000e-02   0.0000000e+00
   9.1000000e+01   1.8375000e-02   0.0000000e+00
   9.2000000e+01   1.8375000e-02   8.7121212e-03
   9.3000000e+01   1.8375000e-02   0.0000000e+00
   9.4000000e+01   1.8375000e-02   0.0000000e+00
   9.5000000e+01   1.8375000e-02   4.6536797e-03
   9.6000000e+01   1.8375000e-02  -0.0000000e+00
   9.7000000e+01   1.8375000e-02  -0.0000000e+00
   9.8000000e+01   1.8375000e-02  -0.0000000e+00
   9.9000000e+01   1.8375000e-02  -2.5000000e-02
   1.0000000e+02   1.8375000e-02  -0.0000000e+00
   1.0000000e+00   1.8500000e-02   9.9025974e-03
   2.0000000e+00   1.8500000e-02   0.0000000e+00
   3.0000000e+00   1.8500000e-02   0.0000000e+00
   4.0000000e+00   1.8500000e-02   0.0000000e+00
   5.0000000e+00   1.8500000e-02   1.7261905e-02
   6.0000000e+00   1.8500000e-02   0.0000000e+00
   7.0000000e+00   1.8500000e-02   0.0000000e+00
   8.0000000e+00   1.8500000e-02   0.0000000e+00
   9.0000000e+00   1.8500000e-02   1.1038961e-02
   1.0000000e+01   1.8500000e-02   0.0000000e+00
   1.1000000e+01   1.8500000e-02   5.4112554e-04
   1.2000000e+01   1.8500000e-02   0.0000000e+00
   1.3000000e+01   1.8500000e-02   4.1666667e-03
   1.4000000e+01   1.8500000e-02   0.0000000e+00
   1.5000000e+01   1.8500000e-02   0.0000000e+00
   1.6000000e+01   1.8500000e-02   0.0000000e+00
   1.7000000e+01   1.8500000e-02   1.5151515e-03
   1.8000000e+01   1.8500000e-02   0.0000000e+00
   1.9000000e+01   1.8500000e-02   4.2748918e-03
   2.0000000e+01   1.8500000e-02   0.0000000e+00
   2.1000000e+01   1.8500000e-02  -0.0000000e+00
   2.2000000e+01   1.8500000e-02  -0.0000000e+00
   2.3000000e+01   1.8500000e-02  -8.8744589e-03
   2.4000000e+01   1.8500000e-02   0.0000000e+00
   2.5000000e+01   1.8500000e-02   0.0000000e+00
   2.6000000e+01   1.8500000e-02   0.0000000e+00
   2.7000000e+01   1.8500000e-02   8.5497835e-03
   2.8000000e+01   1.8500000e-02   0.0000000e+00
   2.9000000e+01   1.8500000e-02   0.0000000e+00
   3.0000000e+01   1.8500000e-02   6.4935065e-03
   3.1000000e+01   1.8500000e-02   1.0714286e-02
   3.2000000e+01   1.8500000e-02   0.0000000e+00
   3.3000000e+01   1.8500000e-02   0.0000000e+00
   3.4000000e+01   1.8500000e-02   3.3008658e-03
   3.5000000e+01   1.8500000e-02   0.0000000e+00
   3.6000000e+01   1.8500000e-02   0.0000000e+00
   3.7000000e+01   1.8500000e-02   0.0000000e+00
   3.8000000e+01   1.8500000e-02   0.0000000e+00
   3.9000000e+01   1.8500000e-02   2.3214286e-02
   4.0000000e+01   1.8500000e-02   0.0000000e+00
   4.1000000e+01   1.8500000e-02   1.3419913e-02
   4.2000000e+01   1.8500000e-02   0.0000000e+00
   4.3000000e+01   1.8500000e-02   0.0000000e+00
   4.4000000e+01   1.8500000e-02   0.0000000e+00
   4.5000000e+01   1.8500000e-02  -3.5173160e-03
   4.6000000e+01   1.8500000e-02  -0.0000000e+00
   4.7000000e+01   1.8500000e-02  -8.8744589e-03
   4.8000000e+01   1.8500000e-02  -0.0000000e+00
   4.9000000e+01   1.8500000e-02   2.1645022e-04
   5.0000000e+01   1.8500000e-02   0.0000000e+00
   5.1000000e+01   1.8500000e-02   0.0000000e+00
   5.2000000e+01   1.8500000e-02   0.0000000e+00
   5.3000000e+01   1.8500000e-02   2.4350649e-02
   5.4000000e+01   1.8500000e-02   0.0000000e+00
   5.5000000e+01   1.8500000e-02   1.6287879e-02
   5.6000000e+01   1.8500000e-02   0.0000000e+00
   5.7000000e+01   1.8500000e-02   0.0000000e+00
   5.8000000e+01   1.8500000e-02   0.0000000e+00
   5.9000000e+01   1.8500000e-02   1.2283550e-02
   6.0000000e+01   1.8500000e-02  -0.0000000e+00
   6.1000000e+01   1.8500000e-02  -0.0000000e+00
   6.2000000e+01   1.8500000e-02  -2.3809524e-02
   6.3000000e+01   1.8500000e-02  -0.0000000e+00
   6.4000000e+01   1.8500000e-02  -0.0000000e+00
   6.5000000e+01   1.8500000e-02  -0.0000000e+00
   6.6000000e+01   1.8500000e-02  -2.0562771e-02
   6.7000000e+01   1.8500000e-02  -0.0000000e+00
   6.8000000e+01   1.8500000e-02   0.0000000e+00
   6.9000000e+01   1.8500000e-02   4.3235931e-02
   7.0000000e+01   1.8500000e-02   0.0000000e+00
   7.1000000e+01   1.8500000e-02   7.8733766e-02
   7.2000000e+01   1.8500000e-02   0.0000000e+00
   7.3000000e+01   1.8500000e-02   1.0643939e-01
   7.4000000e+01   1.8500000e-02   0.0000000e+00
   7.5000000e+01   1.8500000e-02   0.0000000e+00
   7.6000000e+01   1.8500000e-02   0.0000000e+00
   7.7000000e+01   1.8500000e-02   1.0698052e-01
   7.8000000e+01   1.8500000e-02   0.0000000e+00
   7.9000000e+01   1.8500000e-02   0.0000000e+00
   8.0000000e+01   1.8500000e-02   3.7445887e-02
   8.1000000e+01   1.8500000e-02   0.0000000e+00
   8.2000000e+01   1.8500000e-02  -0.0000000e+00
   8.3000000e+01   1.8500000e-02  -1.2716450e-02
   8.4000000e+01   1.8500000e-02  -0.0000000e+00
   8.5000000e+01   1.8500000e-02  -0.0000000e+00
   8.6000000e+01   1.8500000e-02  -0.0000000e+00
   8.7000000e+01   1.8500000e-02  -2.5974026e-03
   8.8000000e+01   1.8500000e-02   8.5497835e-03
   8.9000000e+01   1.8500000e-02   0.0000000e+00
   9.0000000e+01   1.8500000e-02   0.0000000e+00
   9.1000000e+01   1.8500000e-02   0.0000000e+00
   9.2000000e+01   1.8500000e-02   1.6233766e-04
   9.3000000e+01   1.8500000e-02  -0.0000000e+00
   9.4000000e+01   1.8500000e-02  -0.0000000e+00
   9.5000000e+01   1.8500000e-02  -5.2489177e-03
   9.6000000e+01   1.8500000e-02  -0.0000000e+00
   9.7000000e+01   1.8500000e-02   0.0000000e+00
   9.8000000e+01   1.8500000e-02   0.0000000e+00
   9.9000000e+01   1.8500000e-02   1.5530303e-02
   1.0000000e+02   1.8500000e-02   0.0000000e+00
   1.0000000e+00   1.8625000e-02  -1.0822511e-04
   2.0000000e+00   1.8625000e-02  -0.0000000e+00
   3.0000000e+00   1.8625000e-02  -0.0000000e+00
   4.0000000e+00   1.8625000e-02  -0.0000000e+00
   5.0000000e+00   1.8625000e-02  -8.5497835e-03
   6.0000000e+00   1.8625000e-02  -0.0000000e+00
   7.0000000e+00   1.8625000e-02  -0.0000000e+00
   8.0000000e+00   1.8625000e-02  -0.0000000e+00
   9.0000000e+00   1.8625000e-02  -4.3290043e-04
   1.0000000e+01   1.8625000e-02   0.0000000e+00
   1.1000000e+01   1.8625000e-02   3.3008658e-03
   1.2000000e+01   1.8625000e-02   0.0000000e+00
   1.3000000e+01   1.8625000e-02  -3.6255411e-03
   1.4000000e+01   1.8625000e-02  -0.0000000e+00
   1.5000000e+01   1.8625000e-02   0.0000000e+00
   1.6000000e+01   1.8625000e-02   0.0000000e+00
   1.7000000e+01   1.8625000e-02   1.4880952e-02
   1.8000000e+01   1.8625000e-02   0.0000000e+00
   1.9000000e+01   1.8625000e-02   5.4112554e-04
   2.0000000e+01   1.8625000e-02  -0.0000000e+00
   2.1000000e+01   1.8625000e-02   0.0000000e+00
   2.2000000e+01   1.8625000e-02   0.0000000e+00
   2.3000000e+01   1.8625000e-02   2.3701299e-02
   2.4000000e+01   1.8625000e-02   0.0000000e+00
   2.5000000e+01   1.8625000e-02   0.0000000e+00
   2.6000000e+01   1.8625000e-02  -0.0000000e+00
   2.7000000e+01   1.8625000e-02   5.4112554e-04
   2.8000000e+01   1.8625000e-02   0.0000000e+00
   2.9000000e+01   1.8625000e-02   0.0000000e+00
   3.0000000e+01   1.8625000e-02   9.9025974e-03
   3.1000000e+01   1.8625000e-02   2.7597403e-03
   3.2000000e+01   1.8625000e-02  -0.0000000e+00
   3.3000000e+01   1.8625000e-02   0.0000000e+00
   3.4000000e+01   1.8625000e-02   6.1688312e-03
   3.5000000e+01   1.8625000e-02   0.0000000e+00
   3.6000000e+01   1.8625000e-02   0.0000000e+00
   3.7000000e+01   1.8625000e-02  -0.0000000e+00
   3.8000000e+01   1.8625000e-02  -0.0000000e+00
   3.9000000e+01   1.8625000e-02  -6.6017316e-03
   4.0000000e+01   1.8625000e-02  -0.0000000e+00
   4.1000000e+01   1.8625000e-02  -1.1904762e-03
   4.2000000e+01   1.8625000e-02   0.0000000e+00
   4.3000000e+01   1.8625000e-02   0.0000000e+00
   4.4000000e+01   1.8625000e-02   0.0000000e+00
   4.5000000e+01   1.8625000e-02   9.2532468e-03
   4.6000000e+01   1.8625000e-02   0.0000000e+00
   4.7000000e+01   1.8625000e-02   9.7943723e-03
   4.8000000e+01   1.8625000e-02   0.0000000e+00
   4.9000000e+01   1.8625000e-02  -9.1991342e-04
   5.0000000e+01   1.8625000e-02  -0.0000000e+00
   5.1000000e+01   1.8625000e-02  -0.0000000e+00
   5.2000000e+01   1.8625000e-02  -0.0000000e+00
   5.3000000e+01   1.8625000e-02  -6.2229437e-03
   5.4000000e+01   1.8625000e-02  -0.0000000e+00
   5.5000000e+01   1.8625000e-02  -5.0865801e-03
   5.6000000e+01   1.8625000e-02  -0.0000000e+00
   5.7000000e+01   1.8625000e-02  -0.0000000e+00
   5.8000000e+01   1.8625000e-02  -0.0000000e+00
   5.9000000e+01   1.8625000e-02  -7.5757576e-04
   6.0000000e+01   1.8625000e-02   0.0000000e+00
   6.1000000e+01   1.8625000e-02   0.0000000e+00
   6.2000000e+01   1.8625000e-02   2.4350649e-02
   6.3000000e+01   1.8625000e-02   0.0000000e+00
   6.4000000e+01   1.8625000e-02   0.0000000e+00
   6.5000000e+01   1.8625000e-02   0.0000000e+00
   6.6000000e+01   1.8625000e-02   2.7489177e-02
   6.7000000e+01   1.8625000e-02   0.0000000e+00
   6.8000000e+01   1.8625000e-02   0.0000000e+00
   6.9000000e+01   1.8625000e-02  -7.1428571e-03
   7.0000000e+01   1.8625000e-02  -0.0000000e+00
   7.1000000e+01   1.8625000e-02  -2.2132035e-02
   7.2000000e+01   1.8625000e-02  -0.0000000e+00
   7.3000000e+01   1.8625000e-02  -1.1309524e-02
   7.4000000e+01   1.8625000e-02   0.0000000e+00
   7.5000000e+01   1.8625000e-02   0.0000000e+00
   7.6000000e+01   1.8625000e-02   0.0000000e+00
   7.7000000e+01   1.8625000e-02   5.7521645e-02
   7.8000000e+01   1.8625000e-02   0.0000000e+00
   7.9000000e+01   1.8625000e-02   0.0000000e+00
   8.0000000e+01   1.8625000e-02   1.1033550e-01
   8.1000000e+01   1.8625000e-02   0.0000000e+00
   8.2000000e+01   1.8625000e-02   0.0000000e+00
   8.3000000e+01   1.8625000e-02   1.0497835e-01
   8.4000000e+01   1.8625000e-02   0.0000000e+00
   8.5000000e+01   1.8625000e-02   0.0000000e+00
   8.6000000e+01   1.8625000e-02   0.0000000e+00
   8.7000000e+01   1.8625000e-02   1.6774892e-02
   8.8000000e+01   1.8625000e-02  -5.9523810e-03
   8.9000000e+01   1.8625000e-02  -0.0000000e+00
   9.0000000e+01   1.8625000e-02  -0.0000000e+00
   9.1000000e+01   1.8625000e-02  -0.0000000e+00
   9.2000000e+01   1.8625000e-02   6.0064935e-03
   9.3000000e+01   1.8625000e-02   0.0000000e+00
   9.4000000e+01   1.8625000e-02   0.0000000e+00
   9.5000000e+01   1.8625000e-02   7.6839827e-03
   9.6000000e+01   1.8625000e-02   0.0000000e+00
   9.7000000e+01   1.8625000e-02   0.0000000e+00
   9.8000000e+01   1.8625000e-02  -0.0000000e+00
   9.9000000e+01   1.8625000e-02  -1.0064935e-02
   1.0000000e+02   1.8625000e-02  -0.0000000e+00
   1.0000000e+00   1.8750000e-02   5.8441558e-03
   2.0000000e+00   1.8750000e-02   0.0000000e+00
   3.0000000e+00   1.8750000e-02   0.0000000e+00
   4.0000000e+00   1.8750000e-02   0.0000000e+00
   5.0000000e+00   1.8750000e-02   9.4155844e-03
   6.0000000e+00   1.8750000e-02   0.0000000e+00
   7.0000000e+00   1.8750000e-02   0.0000000e+00
   8.0000000e+00   1.8750000e-02   0.0000000e+00
   9.0000000e+00   1.8750000e-02   2.2186147e-03
   1.0000000e+01   1.8750000e-02   0.0000000e+00
   1.1000000e+01   1.8750000e-02   3.3008658e-03
   1.2000000e+01   1.8750000e-02   0.0000000e+00
   1.3000000e+01   1.8750000e-02   1.2337662e-02
   1.4000000e+01   1.8750000e-02   0.0000000e+00
   1.5000000e+01   1.8750000e-02   0.0000000e+00
   1.6000000e+01   1.8750000e-02  -0.0000000e+00
   1.7000000e+01   1.8750000e-02  -5.6277056e-03
   1.8000000e+01   1.8750000e-02   0.0000000e+00
   1.9000000e+01   1.8750000e-02   1.6341991e-02
   2.0000000e+01   1.8750000e-02   0.0000000e+00
   2.1000000e+01   1.8750000e-02   0.0000000e+00
   2.2000000e+01   1.8750000e-02  -0.0000000e+00
   2.3000000e+01   1.8750000e-02  -1.1958874e-02
   2.4000000e+01   1.8750000e-02  -0.0000000e+00
   2.5000000e+01   1.8750000e-02   0.0000000e+00
   2.6000000e+01   1.8750000e-02   0.0000000e+00
   2.7000000e+01   1.8750000e-02   1.1580087e-02
   2.8000000e+01   1.8750000e-02   0.0000000e+00
   2.9000000e+01   1.8750000e-02   0.0000000e+00
   3.0000000e+01   1.8750000e-02   6.5476190e-03
   3.1000000e+01   1.8750000e-02   1.4772727e-02
   3.2000000e+01   1.8750000e-02   0.0000000e+00
   3.3000000e+01   1.8750000e-02   0.0000000e+00
   3.4000000e+01   1.8750000e-02   1.0714286e-02
   3.5000000e+01   1.8750000e-02   0.0000000e+00
   3.6000000e+01   1.8750000e-02   0.0000000e+00
   3.7000000e+01   1.8750000e-02   0.0000000e+00
   3.8000000e+01   1.8750000e-02   0.0000000e+00
   3.9000000e+01   1.8750000e-02   5.0865801e-03
   4.0000000e+01   1.8750000e-02   0.0000000e+00
   4.1000000e+01   1.8750000e-02   7.5757576e-04
   4.2000000e+01   1.8750000e-02  -0.0000000e+00
   4.3000000e+01   1.8750000e-02  -0.0000000e+00
   4.4000000e+01   1.8750000e-02  -0.0000000e+00
   4.5000000e+01   1.8750000e-02  -3.0844156e-03
   4.6000000e+01   1.8750000e-02  -0.0000000e+00
   4.7000000e+01   1.8750000e-02  -1.0281385e-03
   4.8000000e+01   1.8750000e-02   0.0000000e+00
   4.9000000e+01   1.8750000e-02   8.3333333e-03
   5.0000000e+01   1.8750000e-02   0.0000000e+00
   5.1000000e+01   1.8750000e-02   0.0000000e+00
   5.2000000e+01   1.8750000e-02   0.0000000e+00
   5.3000000e+01   1.8750000e-02   1.0876623e-02
   5.4000000e+01   1.8750000e-02   0.0000000e+00
   5.5000000e+01   1.8750000e-02   1.6071429e-02
   5.6000000e+01   1.8750000e-02   0.0000000e+00
   5.7000000e+01   1.8750000e-02   0.0000000e+00
   5.8000000e+01   1.8750000e-02   0.0000000e+00
   5.9000000e+01   1.8750000e-02   3.2467532e-04
   6.0000000e+01   1.8750000e-02  -0.0000000e+00
   6.1000000e+01   1.8750000e-02  -0.0000000e+00
   6.2000000e+01   1.8750000e-02  -5.1948052e-03
   6.3000000e+01   1.8750000e-02   0.0000000e+00
   6.4000000e+01   1.8750000e-02   0.0000000e+00
   6.5000000e+01   1.8750000e-02   0.0000000e+00
   6.6000000e+01   1.8750000e-02  -8.7662338e-03
   6.7000000e+01   1.8750000e-02  -0.0000000e+00
   6.8000000e+01   1.8750000e-02  -0.0000000e+00
   6.9000000e+01   1.8750000e-02   8.4956710e-03
   7.0000000e+01   1.8750000e-02   0.0000000e+00
   7.1000000e+01   1.8750000e-02   2.4350649e-02
   7.2000000e+01   1.8750000e-02   0.0000000e+00
   7.3000000e+01   1.8750000e-02   2.3701299e-02
   7.4000000e+01   1.8750000e-02   0.0000000e+00
   7.5000000e+01   1.8750000e-02   0.0000000e+00
   7.6000000e+01   1.8750000e-02  -0.0000000e+00
   7.7000000e+01   1.8750000e-02  -1.2770563e-02
   7.8000000e+01   1.8750000e-02  -0.0000000e+00
   7.9000000e+01   1.8750000e-02  -0.0000000e+00
   8.0000000e+01   1.8750000e-02  -6.9264069e-03
   8.1000000e+01   1.8750000e-02   0.0000000e+00
   8.2000000e+01   1.8750000e-02   0.0000000e+00
   8.3000000e+01   1.8750000e-02   5.1515152e-02
   8.4000000e+01   1.8750000e-02   0.0000000e+00
   8.5000000e+01   1.8750000e-02   0.0000000e+00
   8.6000000e+01   1.8750000e-02   0.0000000e+00
   8.7000000e+01   1.8750000e-02   1.1055195e-01
   8.8000000e+01   1.8750000e-02   1.1298701e-01
   8.9000000e+01   1.8750000e-02   0.0000000e+00
   9.0000000e+01   1.8750000e-02   0.0000000e+00
   9.1000000e+01   1.8750000e-02   0.0000000e+00
   9.2000000e+01   1.8750000e-02   3.1980519e-02
   9.3000000e+01   1.8750000e-02   0.0000000e+00
   9.4000000e+01   1.8750000e-02   0.0000000e+00
   9.5000000e+01   1.8750000e-02  -7.5757576e-03
   9.6000000e+01   1.8750000e-02  -0.0000000e+00
   9.7000000e+01   1.8750000e-02  -0.0000000e+00
   9.8000000e+01   1.8750000e-02  -0.0000000e+00
   9.9000000e+01   1.8750000e-02   7.4134199e-03
   1.0000000e+02   1.8750000e-02   0.0000000e+00
   1.0000000e+00   1.8875000e-02  -3.6796537e-03
   2.0000000e+00   1.8875000e-02  -0.0000000e+00
   3.0000000e+00   1.8875000e-02  -0.0000000e+00
   4.0000000e+00   1.8875000e-02  -0.0000000e+00
   5.0000000e+00   1.8875000e-02  -6.3852814e-03
   6.0000000e+00   1.8875000e-02  -0.0000000e+00
   7.0000000e+00   1.8875000e-02  -0.0000000e+00
   8.0000000e+00   1.8875000e-02  -0.0000000e+00
   9.0000000e+00   1.8875000e-02   1.2987013e-03
   1.0000000e+01   1.8875000e-02   0.0000000e+00
   1.1000000e+01   1.8875000e-02   7.6839827e-03
   1.2000000e+01   1.8875000e-02   0.0000000e+00
   1.3000000e+01   1.8875000e-02   3.3549784e-03
   1.4000000e+01   1.8875000e-02   0.0000000e+00
   1.5000000e+01   1.8875000e-02   0.0000000e+00
   1.6000000e+01   1.8875000e-02   0.0000000e+00
   1.7000000e+01   1.8875000e-02   1.7478355e-02
   1.8000000e+01   1.8875000e-02   0.0000000e+00
   1.9000000e+01   1.8875000e-02   7.4675325e-03
   2.0000000e+01   1.8875000e-02   0.0000000e+00
   2.1000000e+01   1.8875000e-02   0.0000000e+00
   2.2000000e+01   1.8875000e-02   0.0000000e+00
   2.3000000e+01   1.8875000e-02   2.7272727e-02
   2.4000000e+01   1.8875000e-02   0.0000000e+00
   2.5000000e+01   1.8875000e-02   0.0000000e+00
   2.6000000e+01   1.8875000e-02   0.0000000e+00
   2.7000000e+01   1.8875000e-02   1.6774892e-03
   2.8000000e+01   1.8875000e-02   0.0000000e+00
   2.9000000e+01   1.8875000e-02   0.0000000e+00
   3.0000000e+01   1.8875000e-02   6.7640693e-03
   3.1000000e+01   1.8875000e-02   1.7316017e-03
   3.2000000e+01   1.8875000e-02  -0.0000000e+00
   3.3000000e+01   1.8875000e-02  -0.0000000e+00
   3.4000000e+01   1.8875000e-02   1.7316017e-03
   3.5000000e+01   1.8875000e-02   0.0000000e+00
   3.6000000e+01   1.8875000e-02   0.0000000e+00
   3.7000000e+01   1.8875000e-02  -0.0000000e+00
   3.8000000e+01   1.8875000e-02  -0.0000000e+00
   3.9000000e+01   1.8875000e-02  -3.4632035e-03
   4.0000000e+01   1.8875000e-02  -0.0000000e+00
   4.1000000e+01   1.8875000e-02   6.4935065e-04
   4.2000000e+01   1.8875000e-02   0.0000000e+00
   4.3000000e+01   1.8875000e-02   0.0000000e+00
   4.4000000e+01   1.8875000e-02   0.0000000e+00
   4.5000000e+01   1.8875000e-02   3.6796537e-03
   4.6000000e+01   1.8875000e-02   0.0000000e+00
   4.7000000e+01   1.8875000e-02   3.0303030e-03
   4.8000000e+01   1.8875000e-02  -0.0000000e+00
   4.9000000e+01   1.8875000e-02  -2.9220779e-03
   5.0000000e+01   1.8875000e-02  -0.0000000e+00
   5.1000000e+01   1.8875000e-02  -0.0000000e+00
   5.2000000e+01   1.8875000e-02  -0.0000000e+00
   5.3000000e+01   1.8875000e-02  -2.1103896e-03
   5.4000000e+01   1.8875000e-02  -0.0000000e+00
   5.5000000e+01   1.8875000e-02  -4.2748918e-03
   5.6000000e+01   1.8875000e-02  -0.0000000e+00
   5.7000000e+01   1.8875000e-02  -0.0000000e+00
   5.8000000e+01   1.8875000e-02   0.0000000e+00
   5.9000000e+01   1.8875000e-02   1.1796537e-02
   6.0000000e+01   1.8875000e-02   0.0000000e+00
   6.1000000e+01   1.8875000e-02   0.0000000e+00
   6.2000000e+01   1.8875000e-02   1.8019481e-02
   6.3000000e+01   1.8875000e-02   0.0000000e+00
   6.4000000e+01   1.8875000e-02   0.0000000e+00
   6.5000000e+01   1.8875000e-02   0.0000000e+00
   6.6000000e+01   1.8875000e-02   2.0887446e-02
   6.7000000e+01   1.8875000e-02   0.0000000e+00
   6.8000000e+01   1.8875000e-02   0.0000000e+00
   6.9000000e+01   1.8875000e-02   4.7077922e-03
   7.0000000e+01   1.8875000e-02   0.0000000e+00
   7.1000000e+01   1.8875000e-02  -1.0822511e-03
   7.2000000e+01   1.8875000e-02  -0.0000000e+00
   7.3000000e+01   1.8875000e-02  -3.7878788e-03
   7.4000000e+01   1.8875000e-02   0.0000000e+00
   7.5000000e+01   1.8875000e-02   0.0000000e+00
   7.6000000e+01   1.8875000e-02   0.0000000e+00
   7.7000000e+01   1.8875000e-02   2.0941558e-02
   7.8000000e+01   1.8875000e-02   0.0000000e+00
   7.9000000e+01   1.8875000e-02   0.0000000e+00
   8.0000000e+01   1.8875000e-02   1.6233766e-02
   8.1000000e+01   1.8875000e-02   0.0000000e+00
   8.2000000e+01   1.8875000e-02  -0.0000000e+00
   8.3000000e+01   1.8875000e-02  -2.3971861e-02
   8.4000000e+01   1.8875000e-02  -0.0000000e+00
   8.5000000e+01   1.8875000e-02  -0.0000000e+00
   8.6000000e+01   1.8875000e-02  -0.0000000e+00
   8.7000000e+01   1.8875000e-02  -4.4913420e-03
   8.8000000e+01   1.8875000e-02   1.2500000e-02
   8.9000000e+01   1.8875000e-02   0.0000000e+00
   9.0000000e+01   1.8875000e-02   0.0000000e+00
   9.1000000e+01   1.8875000e-02   0.0000000e+00
   9.2000000e+01   1.8875000e-02   1.0746753e-01
   9.3000000e+01   1.8875000e-02   0.0000000e+00
   9.4000000e+01   1.8875000e-02   0.0000000e+00
   9.5000000e+01   1.8875000e-02   1.1055195e-01
   9.6000000e+01   1.8875000e-02   0.0000000e+00
   9.7000000e+01   1.8875000e-02   0.0000000e+00
   9.8000000e+01   1.8875000e-02   0.0000000e+00
   9.9000000e+01   1.8875000e-02  -2.1103896e-03
   1.0000000e+02   1.8875000e-02  -0.0000000e+00
   1.0000000e+00   1.9000000e-02   4.2207792e-03
   2.0000000e+00   1.9000000e-02   0.0000000e+00
   3.0000000e+00   1.9000000e-02   0.0000000e+00
   4.0000000e+00   1.9000000e-02   0.0000000e+00
   5.0000000e+00   1.9000000e-02   6.9264069e-03
   6.0000000e+00   1.9000000e-02   0.0000000e+00
   7.0000000e+00   1.9000000e-02   0.0000000e+00
   8.0000000e+00   1.9000000e-02   0.0000000e+00
   9.0000000e+00   1.9000000e-02   7.9545455e-03
   1.0000000e+01   1.9000000e-02   0.0000000e+00
   1.1000000e+01   1.9000000e-02  -4.3290043e-04
   1.2000000e+01   1.9000000e-02  -0.0000000e+00
   1.3000000e+01   1.9000000e-02   4.6536797e-03
   1.4000000e+01   1.9000000e-02   0.0000000e+00
   1.5000000e+01   1.9000000e-02   0.0000000e+00
   1.6000000e+01   1.9000000e-02   0.0000000e+00
   1.7000000e+01   1.9000000e-02   1.3311688e-02
   1.8000000e+01   1.9000000e-02   0.0000000e+00
   1.9000000e+01   1.9000000e-02   7.6839827e-03
   2.0000000e+01   1.9000000e-02   0.0000000e+00
   2.1000000e+01   1.9000000e-02   0.0000000e+00
   2.2000000e+01   1.9000000e-02   0.0000000e+00
   2.3000000e+01   1.9000000e-02   1.0822511e-04
   2.4000000e+01   1.9000000e-02   0.0000000e+00
   2.5000000e+01   1.9000000e-02   0.0000000e+00
   2.6000000e+01   1.9000000e-02   0.0000000e+00
   2.7000000e+01   1.9000000e-02   8.2792208e-03
   2.8000000e+01   1.9000000e-02   0.0000000e+00
   2.9000000e+01   1.9000000e-02   0.0000000e+00
   3.0000000e+01   1.9000000e-02   2.0562771e-03
   3.1000000e+01   1.9000000e-02   2.8679654e-03
   3.2000000e+01   1.9000000e-02   0.0000000e+00
   3.3000000e+01   1.9000000e-02   0.0000000e+00
   3.4000000e+01   1.9000000e-02   2.2186147e-03
   3.5000000e+01   1.9000000e-02   0.0000000e+00
   3.6000000e+01   1.9000000e-02   0.0000000e+00
   3.7000000e+01   1.9000000e-02   0.0000000e+00
   3.8000000e+01   1.9000000e-02   0.0000000e+00
   3.9000000e+01   1.9000000e-02   5.9523810e-03
   4.0000000e+01   1.9000000e-02   0.0000000e+00
   4.1000000e+01   1.9000000e-02   2.7056277e-04
   4.2000000e+01   1.9000000e-02   0.0000000e+00
   4.3000000e+01   1.9000000e-02   0.0000000e+00
   4.4000000e+01   1.9000000e-02  -0.0000000e+00
   4.5000000e+01   1.9000000e-02  -1.8939394e-03
   4.6000000e+01   1.9000000e-02  -0.0000000e+00
   4.7000000e+01   1.9000000e-02  -1.1363636e-03
   4.8000000e+01   1.9000000e-02   0.0000000e+00
   4.9000000e+01   1.9000000e-02   4.4372294e-03
   5.0000000e+01   1.9000000e-02   0.0000000e+00
   5.1000000e+01   1.9000000e-02   0.0000000e+00
   5.2000000e+01   1.9000000e-02   0.0000000e+00
   5.3000000e+01   1.9000000e-02   7.1428571e-03
   5.4000000e+01   1.9000000e-02   0.0000000e+00
   5.5000000e+01   1.9000000e-02   9.5779221e-03
   5.6000000e+01   1.9000000e-02   0.0000000e+00
   5.7000000e+01   1.9000000e-02   0.0000000e+00
   5.8000000e+01   1.9000000e-02   0.0000000e+00
   5.9000000e+01   1.9000000e-02   2.0779221e-02
   6.0000000e+01   1.9000000e-02   0.0000000e+00
   6.1000000e+01   1.9000000e-02   0.0000000e+00
   6.2000000e+01   1.9000000e-02   4.7077922e-03
   6.3000000e+01   1.9000000e-02  -0.0000000e+00
   6.4000000e+01   1.9000000e-02  -0.0000000e+00
   6.5000000e+01   1.9000000e-02  -0.0000000e+00
   6.6000000e+01   1.9000000e-02   2.0562771e-03
   6.7000000e+01   1.9000000e-02   0.0000000e+00
   6.8000000e+01   1.9000000e-02   0.0000000e+00
   6.9000000e+01   1.9000000e-02   1.8939394e-02
   7.0000000e+01   1.9000000e-02   0.0000000e+00
   7.1000000e+01   1.9000000e-02   1.0443723e-02
   7.2000000e+01   1.9000000e-02   0.0000000e+00
   7.3000000e+01   1.9000000e-02   1.2229437e-02
   7.4000000e+01   1.9000000e-02   0.0000000e+00
   7.5000000e+01   1.9000000e-02   0.0000000e+00
   7.6000000e+01   1.9000000e-02   0.0000000e+00
   7.7000000e+01   1.9000000e-02   1.8939394e-03
   7.8000000e+01   1.9000000e-02  -0.0000000e+00
   7.9000000e+01   1.9000000e-02  -0.0000000e+00
   8.0000000e+01   1.9000000e-02  -9.1991342e-04
   8.1000000e+01   1.9000000e-02   0.0000000e+00
   8.2000000e+01   1.9000000e-02   0.0000000e+00
   8.3000000e+01   1.9000000e-02   2.1320346e-02
   8.4000000e+01   1.9000000e-02   0.0000000e+00
   8.5000000e+01   1.9000000e-02   0.0000000e+00
   8.6000000e+01   1.9000000e-02   0.0000000e+00
   8.7000000e+01   1.9000000e-02   1.8939394e-03
   8.8000000e+01   1.9000000e-02  -6.2229437e-03
   8.9000000e+01   1.9000000e-02  -0.0000000e+00
   9.0000000e+01   1.9000000e-02  -0.0000000e+00
   9.1000000e+01   1.9000000e-02  -0.0000000e+00
   9.2000000e+01   1.9000000e-02  -2.3322511e-02
   9.3000000e+01   1.9000000e-02  -0.0000000e+00
   9.4000000e+01   1.9000000e-02   0.0000000e+00
   9.5000000e+01   1.9000000e-02   3.2738095e-02
   9.6000000e+01   1.9000000e-02   0.0000000e+00
   9.7000000e+01   1.9000000e-02   0.0000000e+00
   9.8000000e+01   1.9000000e-02   0.0000000e+00
   9.9000000e+01   1.9000000e-02   1.3755411e-01
   1.0000000e+02   1.9000000e-02   0.0000000e+00
   1.0000000e+00   1.9125000e-02  -2.4891775e-03
   2.0000000e+00   1.9125000e-02  -0.0000000e+00
   3.0000000e+00   1.9125000e-02  -0.0000000e+00
   4.0000000e+00   1.9125000e-02  -0.0000000e+00
   5.0000000e+00   1.9125000e-02  -3.4090909e-03
   6.0000000e+00   1.9125000e-02   0.0000000e+00
   7.0000000e+00   1.9125000e-02   0.0000000e+00
   8.0000000e+00   1.9125000e-02  -0.0000000e+00
   9.0000000e+00   1.9125000e-02  -2.1645022e-03
   1.0000000e+01   1.9125000e-02   0.0000000e+00
   1.1000000e+01   1.9125000e-02   1.1471861e-02
   1.2000000e+01   1.9125000e-02   0.0000000e+00
   1.3000000e+01   1.9125000e-02   2.0021645e-02
   1.4000000e+01   1.9125000e-02   0.0000000e+00
   1.5000000e+01   1.9125000e-02   0.0000000e+00
   1.6000000e+01   1.9125000e-02  -0.0000000e+00
   1.7000000e+01   1.9125000e-02   4.1666667e-03
   1.8000000e+01   1.9125000e-02   0.0000000e+00
   1.9000000e+01   1.9125000e-02   1.4556277e-02
   2.0000000e+01   1.9125000e-02   0.0000000e+00
   2.1000000e+01   1.9125000e-02   0.0000000e+00
   2.2000000e+01   1.9125000e-02   0.0000000e+00
   2.3000000e+01   1.9125000e-02   4.8160173e-03
   2.4000000e+01   1.9125000e-02   0.0000000e+00
   2.5000000e+01   1.9125000e-02   0.0000000e+00
   2.6000000e+01   1.9125000e-02   0.0000000e+00
   2.7000000e+01   1.9125000e-02   8.4956710e-03
   2.8000000e+01   1.9125000e-02   0.0000000e+00
   2.9000000e+01   1.9125000e-02   0.0000000e+00
   3.0000000e+01   1.9125000e-02  -1.7857143e-03
   3.1000000e+01   1.9125000e-02  -3.0844156e-03
   3.2000000e+01   1.9125000e-02  -0.0000000e+00
   3.3000000e+01   1.9125000e-02  -0.0000000e+00
   3.4000000e+01   1.9125000e-02  -1.4069264e-03
   3.5000000e+01   1.9125000e-02  -0.0000000e+00
   3.6000000e+01   1.9125000e-02  -0.0000000e+00
   3.7000000e+01   1.9125000e-02  -0.0000000e+00
   3.8000000e+01   1.9125000e-02  -0.0000000e+00
   3.9000000e+01   1.9125000e-02   2.7056277e-03
   4.0000000e+01   1.9125000e-02   0.0000000e+00
   4.1000000e+01   1.9125000e-02   3.1926407e-03
   4.2000000e+01   1.9125000e-02   0.0000000e+00
   4.3000000e+01   1.9125000e-02  -0.0000000e+00
   4.4000000e+01   1.9125000e-02   0.0000000e+00
   4.5000000e+01   1.9125000e-02   2.4350649e-03
   4.6000000e+01   1.9125000e-02   0.0000000e+00
   4.7000000e+01   1.9125000e-02   1.2987013e-03
   4.8000000e+01   1.9125000e-02  -0.0000000e+00
   4.9000000e+01   1.9125000e-02  -4.0043290e-03
   5.0000000e+01   1.9125000e-02  -0.0000000e+00
   5.1000000e+01   1.9125000e-02  -0.0000000e+00
   5.2000000e+01   1.9125000e-02  -0.0000000e+00
   5.3000000e+01   1.9125000e-02  -7.1969697e-03
   5.4000000e+01   1.9125000e-02  -0.0000000e+00
   5.5000000e+01   1.9125000e-02  -1.7857143e-03
   5.6000000e+01   1.9125000e-02   0.0000000e+00
   5.7000000e+01   1.9125000e-02   0.0000000e+00
   5.8000000e+01   1.9125000e-02   0.0000000e+00
   5.9000000e+01   1.9125000e-02  -2.4891775e-03
   6.0000000e+01   1.9125000e-02  -0.0000000e+00
   6.1000000e+01   1.9125000e-02   0.0000000e+00
   6.2000000e+01   1.9125000e-02   1.9534632e-02
   6.3000000e+01   1.9125000e-02   0.0000000e+00
   6.4000000e+01   1.9125000e-02   0.0000000e+00
   6.5000000e+01   1.9125000e-02   0.0000000e+00
   6.6000000e+01   1.9125000e-02   1.5963203e-02
   6.7000000e+01   1.9125000e-02   0.0000000e+00
   6.8000000e+01   1.9125000e-02   0.0000000e+00
   6.9000000e+01   1.9125000e-02   3.4632035e-03
   7.0000000e+01   1.9125000e-02   0.0000000e+00
   7.1000000e+01   1.9125000e-02   9.5779221e-03
   7.2000000e+01   1.9125000e-02   0.0000000e+00
   7.3000000e+01   1.9125000e-02   3.4632035e-03
   7.4000000e+01   1.9125000e-02   0.0000000e+00
   7.5000000e+01   1.9125000e-02   0.0000000e+00
   7.6000000e+01   1.9125000e-02   0.0000000e+00
   7.7000000e+01   1.9125000e-02   3.4632035e-03
   7.8000000e+01   1.9125000e-02   0.0000000e+00
   7.9000000e+01   1.9125000e-02   0.0000000e+00
   8.0000000e+01   1.9125000e-02   2.9220779e-03
   8.1000000e+01   1.9125000e-02  -0.0000000e+00
   8.2000000e+01   1.9125000e-02  -0.0000000e+00
   8.3000000e+01   1.9125000e-02  -1.0119048e-02
   8.4000000e+01   1.9125000e-02  -0.0000000e+00
   8.5000000e+01   1.9125000e-02  -0.0000000e+00
   8.6000000e+01   1.9125000e-02   0.0000000e+00
   8.7000000e+01   1.9125000e-02   4.1125541e-03
   8.8000000e+01   1.9125000e-02   8.0627706e-03
   8.9000000e+01   1.9125000e-02   0.0000000e+00
   9.0000000e+01   1.9125000e-02   0.0000000e+00
   9.1000000e+01   1.9125000e-02   0.0000000e+00
   9.2000000e+01   1.9125000e-02   1.4285714e-02
   9.3000000e+01   1.9125000e-02   0.0000000e+00
   9.4000000e+01   1.9125000e-02  -0.0000000e+00
   9.5000000e+01   1.9125000e-02  -1.2554113e-02
   9.6000000e+01   1.9125000e-02  -0.0000000e+00
   9.7000000e+01   1.9125000e-02  -0.0000000e+00
   9.8000000e+01   1.9125000e-02  -0.0000000e+00
   9.9000000e+01   1.9125000e-02  -1.1471861e-02
   1.0000000e+02   1.9125000e-02   0.0000000e+00
   1.0000000e+00   1.9250000e-02   3.7878788e-04
   2.0000000e+00   1.9250000e-02   0.0000000e+00
   3.0000000e+00   1.9250000e-02   0.0000000e+00
   4.0000000e+00   1.9250000e-02   0.0000000e+00
   5.0000000e+00   1.9250000e-02   1.2878788e-02
   6.0000000e+00   1.9250000e-02   0.0000000e+00
   7.0000000e+00   1.9250000e-02   0.0000000e+00
   8.0000000e+00   1.9250000e-02   0.0000000e+00
   9.0000000e+00   1.9250000e-02   1.9047619e-02
   1.0000000e+01   1.9250000e-02   0.0000000e+00
   1.1000000e+01   1.9250000e-02   1.3636364e-02
   1.2000000e+01   1.9250000e-02   0.0000000e+00
   1.3000000e+01   1.9250000e-02  -5.5735931e-03
   1.4000000e+01   1.9250000e-02  -0.0000000e+00
   1.5000000e+01   1.9250000e-02   0.0000000e+00
   1.6000000e+01   1.9250000e-02   0.0000000e+00
   1.7000000e+01   1.9250000e-02   5.4653680e-03
   1.8000000e+01   1.9250000e-02  -0.0000000e+00
   1.9000000e+01   1.9250000e-02  -3.7878788e-03
   2.0000000e+01   1.9250000e-02   0.0000000e+00
   2.1000000e+01   1.9250000e-02   0.0000000e+00
   2.2000000e+01   1.9250000e-02   0.0000000e+00
   2.3000000e+01   1.9250000e-02   9.9567100e-03
   2.4000000e+01   1.9250000e-02   0.0000000e+00
   2.5000000e+01   1.9250000e-02  -0.0000000e+00
   2.6000000e+01   1.9250000e-02  -0.0000000e+00
   2.7000000e+01   1.9250000e-02  -8.6580087e-04
   2.8000000e+01   1.9250000e-02   0.0000000e+00
   2.9000000e+01   1.9250000e-02   0.0000000e+00
   3.0000000e+01   1.9250000e-02   8.3874459e-03
   3.1000000e+01   1.9250000e-02   6.0064935e-03
   3.2000000e+01   1.9250000e-02   0.0000000e+00
   3.3000000e+01   1.9250000e-02   0.0000000e+00
   3.4000000e+01   1.9250000e-02   3.2467532e-04
   3.5000000e+01   1.9250000e-02   0.0000000e+00
   3.6000000e+01   1.9250000e-02   0.0000000e+00
   3.7000000e+01   1.9250000e-02   0.0000000e+00
   3.8000000e+01   1.9250000e-02   0.0000000e+00
   3.9000000e+01   1.9250000e-02   1.6233766e-04
   4.0000000e+01   1.9250000e-02   0.0000000e+00
   4.1000000e+01   1.9250000e-02   4.1125541e-03
   4.2000000e+01   1.9250000e-02   0.0000000e+00
   4.3000000e+01   1.9250000e-02   0.0000000e+00
   4.4000000e+01   1.9250000e-02   0.0000000e+00
   4.5000000e+01   1.9250000e-02  -3.0844156e-03
   4.6000000e+01   1.9250000e-02  -0.0000000e+00
   4.7000000e+01   1.9250000e-02  -9.7402597e-04
   4.8000000e+01   1.9250000e-02   0.0000000e+00
   4.9000000e+01   1.9250000e-02   4.2748918e-03
   5.0000000e+01   1.9250000e-02   0.0000000e+00
   5.1000000e+01   1.9250000e-02   0.0000000e+00
   5.2000000e+01   1.9250000e-02   0.0000000e+00
   5.3000000e+01   1.9250000e-02   1.6612554e-02
   5.4000000e+01   1.9250000e-02   0.0000000e+00
   5.5000000e+01   1.9250000e-02   1.7153680e-02
   5.6000000e+01   1.9250000e-02   0.0000000e+00
   5.7000000e+01   1.9250000e-02   0.0000000e+00
   5.8000000e+01   1.9250000e-02  -0.0000000e+00
   5.9000000e+01   1.9250000e-02   3.9502165e-03
   6.0000000e+01   1.9250000e-02   0.0000000e+00
   6.1000000e+01   1.9250000e-02   0.0000000e+00
   6.2000000e+01   1.9250000e-02  -7.5757576e-04
   6.3000000e+01   1.9250000e-02  -0.0000000e+00
   6.4000000e+01   1.9250000e-02  -0.0000000e+00
   6.5000000e+01   1.9250000e-02   0.0000000e+00
   6.6000000e+01   1.9250000e-02   1.2337662e-02
   6.7000000e+01   1.9250000e-02   0.0000000e+00
   6.8000000e+01   1.9250000e-02   0.0000000e+00
   6.9000000e+01   1.9250000e-02   1.3906926e-02
   7.0000000e+01   1.9250000e-02   0.0000000e+00
   7.1000000e+01   1.9250000e-02   1.8993506e-02
   7.2000000e+01   1.9250000e-02   0.0000000e+00
   7.3000000e+01   1.9250000e-02   1.9101732e-02
   7.4000000e+01   1.9250000e-02   0.0000000e+00
   7.5000000e+01   1.9250000e-02  -0.0000000e+00
   7.6000000e+01   1.9250000e-02  -0.0000000e+00
   7.7000000e+01   1.9250000e-02  -3.4632035e-03
   7.8000000e+01   1.9250000e-02  -0.0000000e+00
   7.9000000e+01   1.9250000e-02  -0.0000000e+00
   8.0000000e+01   1.9250000e-02  -2.7056277e-03
   8.1000000e+01   1.9250000e-02   0.0000000e+00
   8.2000000e+01   1.9250000e-02   0.0000000e+00
   8.3000000e+01   1.9250000e-02   9.6320346e-03
   8.4000000e+01   1.9250000e-02   0.0000000e+00
   8.5000000e+01   1.9250000e-02   0.0000000e+00
   8.6000000e+01   1.9250000e-02   0.0000000e+00
   8.7000000e+01   1.9250000e-02   9.1991342e-04
   8.8000000e+01   1.9250000e-02  -1.1904762e-03
   8.9000000e+01   1.9250000e-02  -0.0000000e+00
   9.0000000e+01   1.9250000e-02  -0.0000000e+00
   9.1000000e+01   1.9250000e-02  -0.0000000e+00
   9.2000000e+01   1.9250000e-02  -7.4134199e-03
   9.3000000e+01   1.9250000e-02  -0.0000000e+00
   9.4000000e+01   1.9250000e-02   0.0000000e+00
   9.5000000e+01   1.9250000e-02   7.5757576e-03
   9.6000000e+01   1.9250000e-02   0.0000000e+00
   9.7000000e+01   1.9250000e-02   0.0000000e+00
   9.8000000e+01   1.9250000e-02   0.0000000e+00
   9.9000000e+01   1.9250000e-02   9.2532468e-03
   1.0000000e+02   1.9250000e-02  -0.0000000e+00
   1.0000000e+00   1.9375000e-02   1.3906926e-02
   2.0000000e+00   1.9375000e-02   0.0000000e+00
   3.0000000e+00   1.9375000e-02   0.0000000e+00
   4.0000000e+00   1.9375000e-02  -0.0000000e+00
   5.0000000e+00   1.9375000e-02  -7.5757576e-04
   6.0000000e+00   1.9375000e-02   0.0000000e+00
   7.0000000e+00   1.9375000e-02   0.0000000e+00
   8.0000000e+00   1.9375000e-02   0.0000000e+00
   9.0000000e+00   1.9375000e-02   2.2186147e-03
   1.0000000e+01   1.9375000e-02  -0.0000000e+00
   1.1000000e+01   1.9375000e-02  -6.2229437e-03
   1.2000000e+01   1.9375000e-02   0.0000000e+00
   1.3000000e+01   1.9375000e-02   9.9567100e-03
   1.4000000e+01   1.9375000e-02   0.0000000e+00
   1.5000000e+01   1.9375000e-02   0.0000000e+00
   1.6000000e+01   1.9375000e-02  -0.0000000e+00
   1.7000000e+01   1.9375000e-02  -5.9523810e-04
   1.8000000e+01   1.9375000e-02   0.0000000e+00
   1.9000000e+01   1.9375000e-02   8.6580087e-03
   2.0000000e+01   1.9375000e-02   0.0000000e+00
   2.1000000e+01   1.9375000e-02   0.0000000e+00
   2.2000000e+01   1.9375000e-02   0.0000000e+00
   2.3000000e+01   1.9375000e-02   2.8138528e-03
   2.4000000e+01   1.9375000e-02   0.0000000e+00
   2.5000000e+01   1.9375000e-02   0.0000000e+00
   2.6000000e+01   1.9375000e-02   0.0000000e+00
   2.7000000e+01   1.9375000e-02   2.2727273e-03
   2.8000000e+01   1.9375000e-02  -0.0000000e+00
   2.9000000e+01   1.9375000e-02  -0.0000000e+00
   3.0000000e+01   1.9375000e-02   1.2445887e-03
   3.1000000e+01   1.9375000e-02   4.9783550e-03
   3.2000000e+01   1.9375000e-02   0.0000000e+00
   3.3000000e+01   1.9375000e-02   0.0000000e+00
   3.4000000e+01   1.9375000e-02   2.0562771e-03
   3.5000000e+01   1.9375000e-02  -0.0000000e+00
   3.6000000e+01   1.9375000e-02  -0.0000000e+00
   3.7000000e+01   1.9375000e-02  -0.0000000e+00
   3.8000000e+01   1.9375000e-02  -0.0000000e+00
   3.9000000e+01   1.9375000e-02  -5.4112554e-05
   4.0000000e+01   1.9375000e-02  -0.0000000e+00
   4.1000000e+01   1.9375000e-02  -1.5151515e-03
   4.2000000e+01   1.9375000e-02  -0.0000000e+00
   4.3000000e+01   1.9375000e-02   0.0000000e+00
   4.4000000e+01   1.9375000e-02   0.0000000e+00
   4.5000000e+01   1.9375000e-02   1.0227273e-02
   4.6000000e+01   1.9375000e-02   0.0000000e+00
   4.7000000e+01   1.9375000e-02   2.2727273e-03
   4.8000000e+01   1.9375000e-02  -0.0000000e+00
   4.9000000e+01   1.9375000e-02  -1.4610390e-03
   5.0000000e+01   1.9375000e-02   0.0000000e+00
   5.1000000e+01   1.9375000e-02   0.0000000e+00
   5.2000000e+01   1.9375000e-02   0.0000000e+00
   5.3000000e+01   1.9375000e-02  -1.7316017e-03
   5.4000000e+01   1.9375000e-02  -0.0000000e+00
   5.5000000e+01   1.9375000e-02  -1.2283550e-02
   5.6000000e+01   1.9375000e-02  -0.0000000e+00
   5.7000000e+01   1.9375000e-02   0.0000000e+00
   5.8000000e+01   1.9375000e-02   0.0000000e+00
   5.9000000e+01   1.9375000e-02   8.6038961e-03
   6.0000000e+01   1.9375000e-02   0.0000000e+00
   6.1000000e+01   1.9375000e-02   0.0000000e+00
   6.2000000e+01   1.9375000e-02   9.3073593e-03
   6.3000000e+01   1.9375000e-02   0.0000000e+00
   6.4000000e+01   1.9375000e-02   0.0000000e+00
   6.5000000e+01   1.9375000e-02   0.0000000e+00
   6.6000000e+01   1.9375000e-02   8.7662338e-03
   6.7000000e+01   1.9375000e-02   0.0000000e+00
   6.8000000e+01   1.9375000e-02   0.0000000e+00
   6.9000000e+01   1.9375000e-02   1.5963203e-02
   7.0000000e+01   1.9375000e-02   0.0000000e+00
   7.1000000e+01   1.9375000e-02  -1.5151515e-03
   7.2000000e+01   1.9375000e-02  -0.0000000e+00
   7.3000000e+01   1.9375000e-02  -1.0281385e-03
   7.4000000e+01   1.9375000e-02   0.0000000e+00
   7.5000000e+01   1.9375000e-02   0.0000000e+00
   7.6000000e+01   1.9375000e-02   0.0000000e+00
   7.7000000e+01   1.9375000e-02   7.4134199e-03
   7.8000000e+01   1.9375000e-02   0.0000000e+00
   7.9000000e+01   1.9375000e-02   0.0000000e+00
   8.0000000e+01   1.9375000e-02   2.5432900e-03
   8.1000000e+01   1.9375000e-02   0.0000000e+00
   8.2000000e+01   1.9375000e-02  -0.0000000e+00
   8.3000000e+01   1.9375000e-02  -8.6038961e-03
   8.4000000e+01   1.9375000e-02  -0.0000000e+00
   8.5000000e+01   1.9375000e-02  -0.0000000e+00
   8.6000000e+01   1.9375000e-02  -0.0000000e+00
   8.7000000e+01   1.9375000e-02   7.0346320e-04
   8.8000000e+01   1.9375000e-02   2.3809524e-03
   8.9000000e+01   1.9375000e-02   0.0000000e+00
   9.0000000e+01   1.9375000e-02   0.0000000e+00
   9.1000000e+01   1.9375000e-02   0.0000000e+00
   9.2000000e+01   1.9375000e-02   1.0714286e-02
   9.3000000e+01   1.9375000e-02   0.0000000e+00
   9.4000000e+01   1.9375000e-02   0.0000000e+00
   9.5000000e+01   1.9375000e-02  -1.0822511e-03
   9.6000000e+01   1.9375000e-02  -0.0000000e+00
   9.7000000e+01   1.9375000e-02  -0.0000000e+00
   9.8000000e+01   1.9375000e-02  -0.0000000e+00
   9.9000000e+01   1.9375000e-02  -8.6038961e-03
   1.0000000e+02   1.9375000e-02   0.0000000e+00
   1.0000000e+00   1.9500000e-02   1.6233766e-04
   2.0000000e+00   1.9500000e-02   0.0000000e+00
   3.0000000e+00   1.9500000e-02   0.0000000e+00
   4.0000000e+00   1.9500000e-02   0.0000000e+00
   5.0000000e+00   1.9500000e-02   2.0670996e-02
   6.0000000e+00   1.9500000e-02   0.0000000e+00
   7.0000000e+00   1.9500000e-02   0.0000000e+00
   8.0000000e+00   1.9500000e-02  -0.0000000e+00
   9.0000000e+00   1.9500000e-02   3.7878788e-04
   1.0000000e+01   1.9500000e-02   0.0000000e+00
   1.1000000e+01   1.9500000e-02   1.1363636e-02
   1.2000000e+01   1.9500000e-02   0.0000000e+00
   1.3000000e+01   1.9500000e-02  -1.2987013e-03
   1.4000000e+01   1.9500000e-02  -0.0000000e+00
   1.5000000e+01   1.9500000e-02   0.0000000e+00
   1.6000000e+01   1.9500000e-02   0.0000000e+00
   1.7000000e+01   1.9500000e-02   7.9004329e-03
   1.8000000e+01   1.9500000e-02   0.0000000e+00
   1.9000000e+01   1.9500000e-02   4.8701299e-04
   2.0000000e+01   1.9500000e-02  -0.0000000e+00
   2.1000000e+01   1.9500000e-02  -0.0000000e+00
   2.2000000e+01   1.9500000e-02  -0.0000000e+00
   2.3000000e+01   1.9500000e-02  -2.3809524e-03
   2.4000000e+01   1.9500000e-02  -0.0000000e+00
   2.5000000e+01   1.9500000e-02  -0.0000000e+00
   2.6000000e+01   1.9500000e-02   0.0000000e+00
   2.7000000e+01   1.9500000e-02   4.9783550e-03
   2.8000000e+01   1.9500000e-02   0.0000000e+00
   2.9000000e+01   1.9500000e-02   0.0000000e+00
   3.0000000e+01   1.9500000e-02   0.0000000e+00
   3.1000000e+01   1.9500000e-02  -1.0281385e-03
   3.2000000e+01   1.9500000e-02   0.0000000e+00
   3.3000000e+01   1.9500000e-02   0.0000000e+00
   3.4000000e+01   1.9500000e-02   8.2251082e-03
   3.5000000e+01   1.9500000e-02   0.0000000e+00
   3.6000000e+01   1.9500000e-02   0.0000000e+00
   3.7000000e+01   1.9500000e-02   0.0000000e+00
   3.8000000e+01   1.9500000e-02   0.0000000e+00
   3.9000000e+01   1.9500000e-02  -5.4112554e-05
   4.0000000e+01   1.9500000e-02   0.0000000e+00
   4.1000000e+01   1.9500000e-02   2.2186147e-03
   4.2000000e+01   1.9500000e-02   0.0000000e+00
   4.3000000e+01   1.9500000e-02   0.0000000e+00
   4.4000000e+01   1.9500000e-02  -0.0000000e+00
   4.5000000e+01   1.9500000e-02  -3.1385281e-03
   4.6000000e+01   1.9500000e-02   0.0000000e+00
   4.7000000e+01   1.9500000e-02   9.3614719e-03
   4.8000000e+01   1.9500000e-02   0.0000000e+00
   4.9000000e+01   1.9500000e-02   1.6774892e-02
   5.0000000e+01   1.9500000e-02   0.0000000e+00
   5.1000000e+01   1.9500000e-02   0.0000000e+00
   5.2000000e+01   1.9500000e-02  -0.0000000e+00
   5.3000000e+01   1.9500000e-02   3.3008658e-03
   5.4000000e+01   1.9500000e-02   0.0000000e+00
   5.5000000e+01   1.9500000e-02   1.7857143e-02
   5.6000000e+01   1.9500000e-02   0.0000000e+00
   5.7000000e+01   1.9500000e-02   0.0000000e+00
   5.8000000e+01   1.9500000e-02   0.0000000e+00
   5.9000000e+01   1.9500000e-02   2.2186147e-03
   6.0000000e+01   1.9500000e-02   0.0000000e+00
   6.1000000e+01   1.9500000e-02  -0.0000000e+00
   6.2000000e+01   1.9500000e-02  -1.0822511e-03
   6.3000000e+01   1.9500000e-02   0.0000000e+00
   6.4000000e+01   1.9500000e-02   0.0000000e+00
   6.5000000e+01   1.9500000e-02   0.0000000e+00
   6.6000000e+01   1.9500000e-02   5.2489177e-03
   6.7000000e+01   1.9500000e-02   0.0000000e+00
   6.8000000e+01   1.9500000e-02   0.0000000e+00
   6.9000000e+01   1.9500000e-02   1.5151515e-03
   7.0000000e+01   1.9500000e-02   0.0000000e+00
   7.1000000e+01   1.9500000e-02   1.4393939e-02
   7.2000000e+01   1.9500000e-02   0.0000000e+00
   7.3000000e+01   1.9500000e-02   7.5216450e-03
   7.4000000e+01   1.9500000e-02  -0.0000000e+00
   7.5000000e+01   1.9500000e-02  -0.0000000e+00
   7.6000000e+01   1.9500000e-02   0.0000000e+00
   7.7000000e+01   1.9500000e-02   1.4339827e-02
   7.8000000e+01   1.9500000e-02   0.0000000e+00
   7.9000000e+01   1.9500000e-02   0.0000000e+00
   8.0000000e+01   1.9500000e-02   1.7857143e-03
   8.1000000e+01   1.9500000e-02   0.0000000e+00
   8.2000000e+01   1.9500000e-02   0.0000000e+00
   8.3000000e+01   1.9500000e-02   8.0086580e-03
   8.4000000e+01   1.9500000e-02   0.0000000e+00
   8.5000000e+01   1.9500000e-02   0.0000000e+00
   8.6000000e+01   1.9500000e-02  -0.0000000e+00
   8.7000000e+01   1.9500000e-02  -2.1645022e-04
   8.8000000e+01   1.9500000e-02  -9.1991342e-04
   8.9000000e+01   1.9500000e-02  -0.0000000e+00
   9.0000000e+01   1.9500000e-02  -0.0000000e+00
   9.1000000e+01   1.9500000e-02  -0.0000000e+00
   9.2000000e+01   1.9500000e-02  -7.8463203e-03
   9.3000000e+01   1.9500000e-02  -0.0000000e+00
   9.4000000e+01   1.9500000e-02   0.0000000e+00
   9.5000000e+01   1.9500000e-02   4.4372294e-03
   9.6000000e+01   1.9500000e-02   0.0000000e+00
   9.7000000e+01   1.9500000e-02   0.0000000e+00
   9.8000000e+01   1.9500000e-02   0.0000000e+00
   9.9000000e+01   1.9500000e-02   1.6125541e-02
   1.0000000e+02   1.9500000e-02   0.0000000e+00
   1.0000000e+00   1.9625000e-02   1.6883117e-02
   2.0000000e+00   1.9625000e-02   0.0000000e+00
   3.0000000e+00   1.9625000e-02   0.0000000e+00
   4.0000000e+00   1.9625000e-02  -0.0000000e+00
   5.0000000e+00   1.9625000e-02  -6.9805195e-03
   6.0000000e+00   1.9625000e-02  -0.0000000e+00
   7.0000000e+00   1.9625000e-02   0.0000000e+00
   8.0000000e+00   1.9625000e-02   0.0000000e+00
   9.0000000e+00   1.9625000e-02   9.4155844e-03
   1.0000000e+01   1.9625000e-02   0.0000000e+00
   1.1000000e+01   1.9625000e-02  -1.6233766e-03
   1.2000000e+01   1.9625000e-02   0.0000000e+00
   1.3000000e+01   1.9625000e-02   6.6017316e-03
   1.4000000e+01   1.9625000e-02   0.0000000e+00
   1.5000000e+01   1.9625000e-02   0.0000000e+00
   1.6000000e+01   1.9625000e-02   0.0000000e+00
   1.7000000e+01   1.9625000e-02  -8.1168831e-04
   1.8000000e+01   1.9625000e-02  -0.0000000e+00
   1.9000000e+01   1.9625000e-02  -1.6233766e-04
   2.0000000e+01   1.9625000e-02   0.0000000e+00
   2.1000000e+01   1.9625000e-02   0.0000000e+00
   2.2000000e+01   1.9625000e-02   0.0000000e+00
   2.3000000e+01   1.9625000e-02   2.3268398e-03
   2.4000000e+01   1.9625000e-02   0.0000000e+00
   2.5000000e+01   1.9625000e-02   0.0000000e+00
   2.6000000e+01   1.9625000e-02  -0.0000000e+00
   2.7000000e+01   1.9625000e-02   2.7056277e-04
   2.8000000e+01   1.9625000e-02   0.0000000e+00
   2.9000000e+01   1.9625000e-02   0.0000000e+00
   3.0000000e+01   1.9625000e-02   5.0324675e-03
   3.1000000e+01   1.9625000e-02   3.0303030e-03
   3.2000000e+01   1.9625000e-02  -0.0000000e+00
   3.3000000e+01   1.9625000e-02  -0.0000000e+00
   3.4000000e+01   1.9625000e-02  -9.7402597e-04
   3.5000000e+01   1.9625000e-02   0.0000000e+00
   3.6000000e+01   1.9625000e-02   0.0000000e+00
   3.7000000e+01   1.9625000e-02   0.0000000e+00
   3.8000000e+01   1.9625000e-02   0.0000000e+00
   3.9000000e+01   1.9625000e-02   5.6818182e-03
   4.0000000e+01   1.9625000e-02   0.0000000e+00
   4.1000000e+01   1.9625000e-02  -3.2467532e-04
   4.2000000e+01   1.9625000e-02  -0.0000000e+00
   4.3000000e+01   1.9625000e-02   0.0000000e+00
   4.4000000e+01   1.9625000e-02   0.0000000e+00
   4.5000000e+01   1.9625000e-02   1.0281385e-02
   4.6000000e+01   1.9625000e-02   0.0000000e+00
   4.7000000e+01   1.9625000e-02   1.0227273e-02
   4.8000000e+01   1.9625000e-02   0.0000000e+00
   4.9000000e+01   1.9625000e-02  -1.4069264e-03
   5.0000000e+01   1.9625000e-02  -0.0000000e+00
   5.1000000e+01   1.9625000e-02   0.0000000e+00
   5.2000000e+01   1.9625000e-02   0.0000000e+00
   5.3000000e+01   1.9625000e-02   6.4393939e-03
   5.4000000e+01   1.9625000e-02   0.0000000e+00
   5.5000000e+01   1.9625000e-02  -3.1385281e-03
   5.6000000e+01   1.9625000e-02  -0.0000000e+00
   5.7000000e+01   1.9625000e-02  -0.0000000e+00
   5.8000000e+01   1.9625000e-02   0.0000000e+00
   5.9000000e+01   1.9625000e-02   4.5454545e-03
   6.0000000e+01   1.9625000e-02   0.0000000e+00
   6.1000000e+01   1.9625000e-02   0.0000000e+00
   6.2000000e+01   1.9625000e-02   1.4448052e-02
   6.3000000e+01   1.9625000e-02   0.0000000e+00
   6.4000000e+01   1.9625000e-02   0.0000000e+00
   6.5000000e+01   1.9625000e-02   0.0000000e+00
   6.6000000e+01   1.9625000e-02   3.7878788e-04
   6.7000000e+01   1.9625000e-02  -0.0000000e+00
   6.8000000e+01   1.9625000e-02  -0.0000000e+00
   6.9000000e+01   1.9625000e-02  -1.9480519e-03
   7.0000000e+01   1.9625000e-02  -0.0000000e+00
   7.1000000e+01   1.9625000e-02  -3.8419913e-03
   7.2000000e+01   1.9625000e-02  -0.0000000e+00
   7.3000000e+01   1.9625000e-02   6.0064935e-03
   7.4000000e+01   1.9625000e-02   0.0000000e+00
   7.5000000e+01   1.9625000e-02   0.0000000e+00
   7.6000000e+01   1.9625000e-02  -0.0000000e+00
   7.7000000e+01   1.9625000e-02  -3.9502165e-03
   7.8000000e+01   1.9625000e-02   0.0000000e+00
   7.9000000e+01   1.9625000e-02   0.0000000e+00
   8.0000000e+01   1.9625000e-02   1.8019481e-02
   8.1000000e+01   1.9625000e-02   0.0000000e+00
   8.2000000e+01   1.9625000e-02   0.0000000e+00
   8.3000000e+01   1.9625000e-02  -1.4610390e-03
   8.4000000e+01   1.9625000e-02  -0.0000000e+00
   8.5000000e+01   1.9625000e-02   0.0000000e+00
   8.6000000e+01   1.9625000e-02   0.0000000e+00
   8.7000000e+01   1.9625000e-02   3.2467532e-04
   8.8000000e+01   1.9625000e-02   2.1645022e-04
   8.9000000e+01   1.9625000e-02   0.0000000e+00
   9.0000000e+01   1.9625000e-02   0.0000000e+00
   9.1000000e+01   1.9625000e-02   0.0000000e+00
   9.2000000e+01   1.9625000e-02   6.7640693e-03
   9.3000000e+01   1.9625000e-02   0.0000000e+00
   9.4000000e+01   1.9625000e-02  -0.0000000e+00
   9.5000000e+01   1.9625000e-02  -2.4891775e-03
   9.6000000e+01   1.9625000e-02  -0.0000000e+00
   9.7000000e+01   1.9625000e-02  -0.0000000e+00
   9.8000000e+01   1.9625000e-02  -0.0000000e+00
   9.9000000e+01   1.9625000e-02  -3.3549784e-03
   1.0000000e+02   1.9625000e-02   0.0000000e+00
   1.0000000e+00   1.9750000e-02   1.3906926e-02
   2.0000000e+00   1.9750000e-02   0.0000000e+00
   3.0000000e+00   1.9750000e-02   0.0000000e+00
   4.0000000e+00   1.9750000e-02   0.0000000e+00
   5.0000000e+00   1.9750000e-02   1.0714286e-02
   6.0000000e+00   1.9750000e-02   0.0000000e+00
   7.0000000e+00   1.9750000e-02   0.0000000e+00
   8.0000000e+00   1.9750000e-02  -0.0000000e+00
   9.0000000e+00   1.9750000e-02  -9.1991342e-04
   1.0000000e+01   1.9750000e-02   0.0000000e+00
   1.1000000e+01   1.9750000e-02   8.1168831e-03
   1.2000000e+01   1.9750000e-02   0.0000000e+00
   1.3000000e+01   1.9750000e-02   4.3290043e-03
   1.4000000e+01   1.9750000e-02   0.0000000e+00
   1.5000000e+01   1.9750000e-02  -0.0000000e+00
   1.6000000e+01   1.9750000e-02   0.0000000e+00
   1.7000000e+01   1.9750000e-02   1.2987013e-03
   1.8000000e+01   1.9750000e-02   0.0000000e+00
   1.9000000e+01   1.9750000e-02   4.8701299e-04
   2.0000000e+01   1.9750000e-02  -0.0000000e+00
   2.1000000e+01   1.9750000e-02  -0.0000000e+00
   2.2000000e+01   1.9750000e-02  -0.0000000e+00
   2.3000000e+01   1.9750000e-02  -2.5432900e-03
   2.4000000e+01   1.9750000e-02  -0.0000000e+00
   2.5000000e+01   1.9750000e-02  -0.0000000e+00
   2.6000000e+01   1.9750000e-02  -0.0000000e+00
   2.7000000e+01   1.9750000e-02   1.0822511e-04
   2.8000000e+01   1.9750000e-02  -0.0000000e+00
   2.9000000e+01   1.9750000e-02   0.0000000e+00
   3.0000000e+01   1.9750000e-02   2.9761905e-03
   3.1000000e+01   1.9750000e-02   6.1688312e-03
   3.2000000e+01   1.9750000e-02   0.0000000e+00
   3.3000000e+01   1.9750000e-02   0.0000000e+00
   3.4000000e+01   1.9750000e-02   2.1645022e-03
   3.5000000e+01   1.9750000e-02  -0.0000000e+00
   3.6000000e+01   1.9750000e-02  -0.0000000e+00
   3.7000000e+01   1.9750000e-02  -0.0000000e+00
   3.8000000e+01   1.9750000e-02   0.0000000e+00
   3.9000000e+01   1.9750000e-02   4.5995671e-03
   4.0000000e+01   1.9750000e-02   0.0000000e+00
   4.1000000e+01   1.9750000e-02   5.5194805e-03
   4.2000000e+01   1.9750000e-02   0.0000000e+00
   4.3000000e+01   1.9750000e-02   0.0000000e+00
   4.4000000e+01   1.9750000e-02   0.0000000e+00
   4.5000000e+01   1.9750000e-02   4.2748918e-03
   4.6000000e+01   1.9750000e-02  -0.0000000e+00
   4.7000000e+01   1.9750000e-02  -5.4112554e-03
   4.8000000e+01   1.9750000e-02  -0.0000000e+00
   4.9000000e+01   1.9750000e-02   8.7121212e-03
   5.0000000e+01   1.9750000e-02   0.0000000e+00
   5.1000000e+01   1.9750000e-02   0.0000000e+00
   5.2000000e+01   1.9750000e-02   0.0000000e+00
   5.3000000e+01   1.9750000e-02   9.6861472e-03
   5.4000000e+01   1.9750000e-02   0.0000000e+00
   5.5000000e+01   1.9750000e-02   8.8744589e-03
   5.6000000e+01   1.9750000e-02   0.0000000e+00
   5.7000000e+01   1.9750000e-02   0.0000000e+00
   5.8000000e+01   1.9750000e-02   0.0000000e+00
   5.9000000e+01   1.9750000e-02   9.3614719e-03
   6.0000000e+01   1.9750000e-02   0.0000000e+00
   6.1000000e+01   1.9750000e-02   0.0000000e+00
   6.2000000e+01   1.9750000e-02  -2.8138528e-03
   6.3000000e+01   1.9750000e-02  -0.0000000e+00
   6.4000000e+01   1.9750000e-02  -0.0000000e+00
   6.5000000e+01   1.9750000e-02  -0.0000000e+00
   6.6000000e+01   1.9750000e-02  -1.1363636e-03
   6.7000000e+01   1.9750000e-02   0.0000000e+00
   6.8000000e+01   1.9750000e-02   0.0000000e+00
   6.9000000e+01   1.9750000e-02   2.2186147e-03
   7.0000000e+01   1.9750000e-02   0.0000000e+00
   7.1000000e+01   1.9750000e-02   3.3549784e-03
   7.2000000e+01   1.9750000e-02   0.0000000e+00
   7.3000000e+01   1.9750000e-02   2.0562771e-03
   7.4000000e+01   1.9750000e-02   0.0000000e+00
   7.5000000e+01   1.9750000e-02   0.0000000e+00
   7.6000000e+01   1.9750000e-02   0.0000000e+00
   7.7000000e+01   1.9750000e-02   8.5497835e-03
   7.8000000e+01   1.9750000e-02   0.0000000e+00
   7.9000000e+01   1.9750000e-02  -0.0000000e+00
   8.0000000e+01   1.9750000e-02  -6.2229437e-03
   8.1000000e+01   1.9750000e-02   0.0000000e+00
   8.2000000e+01   1.9750000e-02   0.0000000e+00
   8.3000000e+01   1.9750000e-02   1.5854978e-02
   8.4000000e+01   1.9750000e-02   0.0000000e+00
   8.5000000e+01   1.9750000e-02   0.0000000e+00
   8.6000000e+01   1.9750000e-02   0.0000000e+00
   8.7000000e+01   1.9750000e-02   6.6017316e-03
   8.8000000e+01   1.9750000e-02   5.6818182e-03
   8.9000000e+01   1.9750000e-02  -0.0000000e+00
   9.0000000e+01   1.9750000e-02  -0.0000000e+00
   9.1000000e+01   1.9750000e-02  -0.0000000e+00
   9.2000000e+01   1.9750000e-02  -4.3831169e-03
   9.3000000e+01   1.9750000e-02   0.0000000e+00
   9.4000000e+01   1.9750000e-02   0.0000000e+00
   9.5000000e+01   1.9750000e-02   8.7662338e-03
   9.6000000e+01   1.9750000e-02   0.0000000e+00
   9.7000000e+01   1.9750000e-02   0.0000000e+00
   9.8000000e+01   1.9750000e-02   0.0000000e+00
   9.9000000e+01   1.9750000e-02   4.1125541e-03
   1.0000000e+02   1.9750000e-02  -0.0000000e+00
   1.0000000e+00   1.9875000e-02  -6.9264069e-03
   2.0000000e+00   1.9875000e-02   0.0000000e+00
   3.0000000e+00   1.9875000e-02   0.0000000e+00
   4.0000000e+00   1.9875000e-02   0.0000000e+00
   5.0000000e+00   1.9875000e-02   1.1417749e-02
   6.0000000e+00   1.9875000e-02   0.0000000e+00
   7.0000000e+00   1.9875000e-02   0.0000000e+00
   8.0000000e+00   1.9875000e-02   0.0000000e+00
   9.0000000e+00   1.9875000e-02   8.9826840e-03
   1.0000000e+01   1.9875000e-02   0.0000000e+00
   1.1000000e+01   1.9875000e-02   2.9761905e-03
   1.2000000e+01   1.9875000e-02  -0.0000000e+00
   1.3000000e+01   1.9875000e-02  -5.4112554e-04
   1.4000000e+01   1.9875000e-02   0.0000000e+00
   1.5000000e+01   1.9875000e-02   0.0000000e+00
   1.6000000e+01   1.9875000e-02   0.0000000e+00
   1.7000000e+01   1.9875000e-02   6.4935065e-04
   1.8000000e+01   1.9875000e-02   0.0000000e+00
   1.9000000e+01   1.9875000e-02   1.0822511e-03
   2.0000000e+01   1.9875000e-02   0.0000000e+00
   2.1000000e+01   1.9875000e-02   0.0000000e+00
   2.2000000e+01   1.9875000e-02   0.0000000e+00
   2.3000000e+01   1.9875000e-02   3.7337662e-03
   2.4000000e+01   1.9875000e-02   0.0000000e+00
   2.5000000e+01   1.9875000e-02   0.0000000e+00
   2.6000000e+01   1.9875000e-02   0.0000000e+00
   2.7000000e+01   1.9875000e-02   1.4069264e-03
   2.8000000e+01   1.9875000e-02   0.0000000e+00
   2.9000000e+01   1.9875000e-02   0.0000000e+00
   3.0000000e+01   1.9875000e-02  -4.8701299e-04
   3.1000000e+01   1.9875000e-02  -1.6774892e-03
   3.2000000e+01   1.9875000e-02  -0.0000000e+00
   3.3000000e+01   1.9875000e-02   0.0000000e+00
   3.4000000e+01   1.9875000e-02   6.1688312e-03
   3.5000000e+01   1.9875000e-02   0.0000000e+00
   3.6000000e+01   1.9875000e-02   0.0000000e+00
   3.7000000e+01   1.9875000e-02  -0.0000000e+00
   3.8000000e+01   1.9875000e-02  -0.0000000e+00
   3.9000000e+01   1.9875000e-02   2.6515152e-03
   4.0000000e+01   1.9875000e-02   0.0000000e+00
   4.1000000e+01   1.9875000e-02   1.7803030e-02
   4.2000000e+01   1.9875000e-02   0.0000000e+00
   4.3000000e+01   1.9875000e-02   0.0000000e+00
   4.4000000e+01   1.9875000e-02   0.0000000e+00
   4.5000000e+01   1.9875000e-02   5.9523810e-04
   4.6000000e+01   1.9875000e-02   0.0000000e+00
   4.7000000e+01   1.9875000e-02   1.3852814e-02
   4.8000000e+01   1.9875000e-02   0.0000000e+00
   4.9000000e+01   1.9875000e-02   6.2770563e-03
   5.0000000e+01   1.9875000e-02  -0.0000000e+00
   5.1000000e+01   1.9875000e-02  -0.0000000e+00
   5.2000000e+01   1.9875000e-02  -0.0000000e+00
   5.3000000e+01   1.9875000e-02   3.7337662e-03
   5.4000000e+01   1.9875000e-02   0.0000000e+00
   5.5000000e+01   1.9875000e-02   7.3051948e-03
   5.6000000e+01   1.9875000e-02   0.0000000e+00
   5.7000000e+01   1.9875000e-02   0.0000000e+00
   5.8000000e+01   1.9875000e-02   0.0000000e+00
   5.9000000e+01   1.9875000e-02   2.5432900e-03
   6.0000000e+01   1.9875000e-02   0.0000000e+00
   6.1000000e+01   1.9875000e-02   0.0000000e+00
   6.2000000e+01   1.9875000e-02   3.0303030e-03
   6.3000000e+01   1.9875000e-02   0.0000000e+00
   6.4000000e+01   1.9875000e-02   0.0000000e+00
   6.5000000e+01   1.9875000e-02   0.0000000e+00
   6.6000000e+01   1.9875000e-02   1.1363636e-03
   6.7000000e+01   1.9875000e-02  -0.0000000e+00
   6.8000000e+01   1.9875000e-02  -0.0000000e+00
   6.9000000e+01   1.9875000e-02  -2.5432900e-03
   7.0000000e+01   1.9875000e-02  -0.0000000e+00
   7.1000000e+01   1.9875000e-02  -3.3008658e-03
   7.2000000e+01   1.9875000e-02  -0.0000000e+00
   7.3000000e+01   1.9875000e-02  -2.8138528e-03
   7.4000000e+01   1.9875000e-02  -0.0000000e+00
   7.5000000e+01   1.9875000e-02  -0.0000000e+00
   7.6000000e+01   1.9875000e-02   0.0000000e+00
   7.7000000e+01   1.9875000e-02   6.0606061e-03
   7.8000000e+01   1.9875000e-02   0.0000000e+00
   7.9000000e+01   1.9875000e-02   0.0000000e+00
   8.0000000e+01   1.9875000e-02   8.8744589e-03
   8.1000000e+01   1.9875000e-02  -0.0000000e+00
   8.2000000e+01   1.9875000e-02  -0.0000000e+00
   8.3000000e+01   1.9875000e-02  -2.1103896e-03
   8.4000000e+01   1.9875000e-02   0.0000000e+00
   8.5000000e+01   1.9875000e-02   0.0000000e+00
   8.6000000e+01   1.9875000e-02   0.0000000e+00
   8.7000000e+01   1.9875000e-02  -3.7878788e-04
   8.8000000e+01   1.9875000e-02   1.0822511e-04
   8.9000000e+01   1.9875000e-02   0.0000000e+00
   9.0000000e+01   1.9875000e-02   0.0000000e+00
   9.1000000e+01   1.9875000e-02   0.0000000e+00
   9.2000000e+01   1.9875000e-02   1.6017316e-02
   9.3000000e+01   1.9875000e-02   0.0000000e+00
   9.4000000e+01   1.9875000e-02   0.0000000e+00
   9.5000000e+01   1.9875000e-02  -1.0281385e-03
   9.6000000e+01   1.9875000e-02  -0.0000000e+00
   9.7000000e+01   1.9875000e-02  -0.0000000e+00
   9.8000000e+01   1.9875000e-02  -0.0000000e+00
   9.9000000e+01   1.9875000e-02  -2.9761905e-03
   1.0000000e+02   1.9875000e-02   0.0000000e+00
   1.0000000e+00   2.0000000e-02   1.7965368e-02
   2.0000000e+00   2.0000000e-02   0.0000000e+00
   3.0000000e+00   2.0000000e-02  -0.0000000e+00
   4.0000000e+00   2.0000000e-02  -0.0000000e+00
   5.0000000e+00   2.0000000e-02   2.9761905e-03
   6.0000000e+00   2.0000000e-02   0.0000000e+00
   7.0000000e+00   2.0000000e-02   0.0000000e+00
   8.0000000e+00   2.0000000e-02   0.0000000e+00
   9.0000000e+00   2.0000000e-02   3.8961039e-03
   1.0000000e+01   2.0000000e-02  -0.0000000e+00
   1.1000000e+01   2.0000000e-02  -1.6233766e-03
   1.2000000e+01   2.0000000e-02   0.0000000e+00
   1.3000000e+01   2.0000000e-02   1.0281385e-03
   1.4000000e+01   2.0000000e-02   0.0000000e+00
   1.5000000e+01   2.0000000e-02  -0.0000000e+00
   1.6000000e+01   2.0000000e-02  -0.0000000e+00
   1.7000000e+01   2.0000000e-02  -3.7878788e-04
   1.8000000e+01   2.0000000e-02   0.0000000e+00
   1.9000000e+01   2.0000000e-02   9.7402597e-04
   2.0000000e+01   2.0000000e-02   0.0000000e+00
   2.1000000e+01   2.0000000e-02   0.0000000e+00
   2.2000000e+01   2.0000000e-02   0.0000000e+00
   2.3000000e+01   2.0000000e-02   0.0000000e+00
   2.4000000e+01   2.0000000e-02   0.0000000e+00
   2.5000000e+01   2.0000000e-02   0.0000000e+00
   2.6000000e+01   2.0000000e-02   0.0000000e+00
   2.7000000e+01   2.0000000e-02   6.4935065e-04
   2.8000000e+01   2.0000000e-02  -0.0000000e+00
   2.9000000e+01   2.0000000e-02  -0.0000000e+00
   3.0000000e+01   2.0000000e-02   1.0822511e-04
   3.1000000e+01   2.0000000e-02   9.1991342e-04
   3.2000000e+01   2.0000000e-02   0.0000000e+00
   3.3000000e+01   2.0000000e-02  -0.0000000e+00
   3.4000000e+01   2.0000000e-02  -2.8679654e-03
   3.5000000e+01   2.0000000e-02  -0.0000000e+00
   3.6000000e+01   2.0000000e-02   0.0000000e+00
   3.7000000e+01   2.0000000e-02   0.0000000e+00
   3.8000000e+01   2.0000000e-02   0.0000000e+00
   3.9000000e+01   2.0000000e-02   1.0930736e-02
   4.0000000e+01   2.0000000e-02   0.0000000e+00
   4.1000000e+01   2.0000000e-02  -6.9805195e-03
   4.2000000e+01   2.0000000e-02  -0.0000000e+00
   4.3000000e+01   2.0000000e-02   0.0000000e+00
   4.4000000e+01   2.0000000e-02   0.0000000e+00
   4.5000000e+01   2.0000000e-02   1.6720779e-02
   4.6000000e+01   2.0000000e-02   0.0000000e+00
   4.7000000e+01   2.0000000e-02   1.6233766e-03
   4.8000000e+01   2.0000000e-02  -0.0000000e+00
   4.9000000e+01   2.0000000e-02   2.2727273e-03
   5.0000000e+01   2.0000000e-02   0.0000000e+00
   5.1000000e+01   2.0000000e-02   0.0000000e+00
   5.2000000e+01   2.0000000e-02   0.0000000e+00
   5.3000000e+01   2.0000000e-02   1.1580087e-02
   5.4000000e+01   2.0000000e-02   0.0000000e+00
   5.5000000e+01   2.0000000e-02   1.4664502e-02
   5.6000000e+01   2.0000000e-02   0.0000000e+00
   5.7000000e+01   2.0000000e-02   0.0000000e+00
   5.8000000e+01   2.0000000e-02   0.0000000e+00
   5.9000000e+01   2.0000000e-02  -1.6233766e-04
   6.0000000e+01   2.0000000e-02  -0.0000000e+00
   6.1000000e+01   2.0000000e-02  -0.0000000e+00
   6.2000000e+01   2.0000000e-02  -3.0303030e-03
   6.3000000e+01   2.0000000e-02  -0.0000000e+00
   6.4000000e+01   2.0000000e-02  -0.0000000e+00
   6.5000000e+01   2.0000000e-02  -0.0000000e+00
   6.6000000e+01   2.0000000e-02  -1.0281385e-03
   6.7000000e+01   2.0000000e-02   0.0000000e+00
   6.8000000e+01   2.0000000e-02   0.0000000e+00
   6.9000000e+01   2.0000000e-02   2.7597403e-03
   7.0000000e+01   2.0000000e-02   0.0000000e+00
   7.1000000e+01   2.0000000e-02   3.2467532e-03
   7.2000000e+01   2.0000000e-02   0.0000000e+00
   7.3000000e+01   2.0000000e-02   3.0303030e-03
   7.4000000e+01   2.0000000e-02   0.0000000e+00
   7.5000000e+01   2.0000000e-02  -0.0000000e+00
   7.6000000e+01   2.0000000e-02  -0.0000000e+00
   7.7000000e+01   2.0000000e-02  -2.7597403e-03
   7.8000000e+01   2.0000000e-02  -0.0000000e+00
   7.9000000e+01   2.0000000e-02  -0.0000000e+00
   8.0000000e+01   2.0000000e-02   5.0865801e-03
   8.1000000e+01   2.0000000e-02   0.0000000e+00
   8.2000000e+01   2.0000000e-02   0.0000000e+00
   8.3000000e+01   2.0000000e-02   4.4372294e-03
   8.4000000e+01   2.0000000e-02  -0.0000000e+00
   8.5000000e+01   2.0000000e-02   0.0000000e+00
   8.6000000e+01   2.0000000e-02   0.0000000e+00
   8.7000000e+01   2.0000000e-02   1.3582251e-02
   8.8000000e+01   2.0000000e-02   1.0930736e-02
   8.9000000e+01   2.0000000e-02   0.0000000e+00
   9.0000000e+01   2.0000000e-02  -0.0000000e+00
   9.1000000e+01   2.0000000e-02  -0.0000000e+00
   9.2000000e+01   2.0000000e-02  -3.5714286e-03
   9.3000000e+01   2.0000000e-02  -0.0000000e+00
   9.4000000e+01   2.0000000e-02   0.0000000e+00
   9.5000000e+01   2.0000000e-02   7.7922078e-03
   9.6000000e+01   2.0000000e-02   0.0000000e+00
   9.7000000e+01   2.0000000e-02   0.0000000e+00
   9.8000000e+01   2.0000000e-02   0.0000000e+00
   9.9000000e+01   2.0000000e-02   1.2932900e-02
   1.0000000e+02   2.0000000e-02   0.0000000e+00
   1.0000000e+00   2.0125000e-02  -2.1645022e-03
   2.0000000e+00   2.0125000e-02   0.0000000e+00
   3.0000000e+00   2.0125000e-02   0.0000000e+00
   4.0000000e+00   2.0125000e-02   0.0000000e+00
   5.0000000e+00   2.0125000e-02   8.0627706e-03
   6.0000000e+00   2.0125000e-02  -0.0000000e+00
   7.0000000e+00   2.0125000e-02  -0.0000000e+00
   8.0000000e+00   2.0125000e-02   0.0000000e+00
   9.0000000e+00   2.0125000e-02   1.0660173e-02
   1.0000000e+01   2.0125000e-02   0.0000000e+00
   1.1000000e+01   2.0125000e-02   1.0335498e-02
   1.2000000e+01   2.0125000e-02   0.0000000e+00
   1.3000000e+01   2.0125000e-02   1.4610390e-03
   1.4000000e+01   2.0125000e-02   0.0000000e+00
   1.5000000e+01   2.0125000e-02   0.0000000e+00
   1.6000000e+01   2.0125000e-02   0.0000000e+00
   1.7000000e+01   2.0125000e-02   2.9761905e-03
   1.8000000e+01   2.0125000e-02   0.0000000e+00
   1.9000000e+01   2.0125000e-02   3.7878788e-04
   2.0000000e+01   2.0125000e-02  -0.0000000e+00
   2.1000000e+01   2.0125000e-02   0.0000000e+00
   2.2000000e+01   2.0125000e-02   0.0000000e+00
   2.3000000e+01   2.0125000e-02   1.0281385e-03
   2.4000000e+01   2.0125000e-02   0.0000000e+00
   2.5000000e+01   2.0125000e-02   0.0000000e+00
   2.6000000e+01   2.0125000e-02   0.0000000e+00
   2.7000000e+01   2.0125000e-02   7.0346320e-04
   2.8000000e+01   2.0125000e-02   0.0000000e+00
   2.9000000e+01   2.0125000e-02   0.0000000e+00
   3.0000000e+01   2.0125000e-02   2.1103896e-03
   3.1000000e+01   2.0125000e-02   5.4112554e-04
   3.2000000e+01   2.0125000e-02  -0.0000000e+00
   3.3000000e+01   2.0125000e-02   0.0000000e+00
   3.4000000e+01   2.0125000e-02   6.7099567e-03
   3.5000000e+01   2.0125000e-02   0.0000000e+00
   3.6000000e+01   2.0125000e-02   0.0000000e+00
   3.7000000e+01   2.0125000e-02   0.0000000e+00
   3.8000000e+01   2.0125000e-02   0.0000000e+00
   3.9000000e+01   2.0125000e-02   2.5432900e-03
   4.0000000e+01   2.0125000e-02   0.0000000e+00
   4.1000000e+01   2.0125000e-02   1.2662338e-02
   4.2000000e+01   2.0125000e-02   0.0000000e+00
   4.3000000e+01   2.0125000e-02   0.0000000e+00
   4.4000000e+01   2.0125000e-02   0.0000000e+00
   4.5000000e+01   2.0125000e-02   3.2467532e-03
   4.6000000e+01   2.0125000e-02   0.0000000e+00
   4.7000000e+01   2.0125000e-02   1.2121212e-02
   4.8000000e+01   2.0125000e-02   0.0000000e+00
   4.9000000e+01   2.0125000e-02   8.4956710e-03
   5.0000000e+01   2.0125000e-02   0.0000000e+00
   5.1000000e+01   2.0125000e-02   0.0000000e+00
   5.2000000e+01   2.0125000e-02   0.0000000e+00
   5.3000000e+01   2.0125000e-02   4.0584416e-03
   5.4000000e+01   2.0125000e-02  -0.0000000e+00
   5.5000000e+01   2.0125000e-02  -6.1688312e-03
   5.6000000e+01   2.0125000e-02  -0.0000000e+00
   5.7000000e+01   2.0125000e-02  -0.0000000e+00
   5.8000000e+01   2.0125000e-02   0.0000000e+00
   5.9000000e+01   2.0125000e-02   7.7922078e-03
   6.0000000e+01   2.0125000e-02   0.0000000e+00
   6.1000000e+01   2.0125000e-02   0.0000000e+00
   6.2000000e+01   2.0125000e-02   2.9761905e-03
   6.3000000e+01   2.0125000e-02   0.0000000e+00
   6.4000000e+01   2.0125000e-02   0.0000000e+00
   6.5000000e+01   2.0125000e-02   0.0000000e+00
   6.6000000e+01   2.0125000e-02   8.1168831e-04
   6.7000000e+01   2.0125000e-02  -0.0000000e+00
   6.8000000e+01   2.0125000e-02  -0.0000000e+00
   6.9000000e+01   2.0125000e-02  -3.0844156e-03
   7.0000000e+01   2.0125000e-02  -0.0000000e+00
   7.1000000e+01   2.0125000e-02  -3.3549784e-03
   7.2000000e+01   2.0125000e-02  -0.0000000e+00
   7.3000000e+01   2.0125000e-02  -3.2467532e-03
   7.4000000e+01   2.0125000e-02  -0.0000000e+00
   7.5000000e+01   2.0125000e-02   0.0000000e+00
   7.6000000e+01   2.0125000e-02   0.0000000e+00
   7.7000000e+01   2.0125000e-02   2.0021645e-03
   7.8000000e+01   2.0125000e-02   0.0000000e+00
   7.9000000e+01   2.0125000e-02   0.0000000e+00
   8.0000000e+01   2.0125000e-02   1.7316017e-03
   8.1000000e+01   2.0125000e-02   0.0000000e+00
   8.2000000e+01   2.0125000e-02   0.0000000e+00
   8.3000000e+01   2.0125000e-02   7.4675325e-03
   8.4000000e+01   2.0125000e-02   0.0000000e+00
   8.5000000e+01   2.0125000e-02   0.0000000e+00
   8.6000000e+01   2.0125000e-02   0.0000000e+00
   8.7000000e+01   2.0125000e-02   3.4090909e-03
   8.8000000e+01   2.0125000e-02   1.0389610e-02
   8.9000000e+01   2.0125000e-02   0.0000000e+00
   9.0000000e+01   2.0125000e-02   0.0000000e+00
   9.1000000e+01   2.0125000e-02   0.0000000e+00
   9.2000000e+01   2.0125000e-02   2.5432900e-03
   9.3000000e+01   2.0125000e-02   0.0000000e+00
   9.4000000e+01   2.0125000e-02   0.0000000e+00
   9.5000000e+01   2.0125000e-02   1.8398268e-03
   9.6000000e+01   2.0125000e-02  -0.0000000e+00
   9.7000000e+01   2.0125000e-02  -0.0000000e+00
   9.8000000e+01   2.0125000e-02  -0.0000000e+00
   9.9000000e+01   2.0125000e-02  -7.0346320e-04
   1.0000000e+02   2.0125000e-02   0.0000000e+00
   1.0000000e+00   2.0250000e-02   1.4339827e-02
   2.0000000e+00   2.0250000e-02   0.0000000e+00
   3.0000000e+00   2.0250000e-02  -0.0000000e+00
   4.0000000e+00   2.0250000e-02  -0.0000000e+00
   5.0000000e+00   2.0250000e-02   2.7056277e-03
   6.0000000e+00   2.0250000e-02   0.0000000e+00
   7.0000000e+00   2.0250000e-02   0.0000000e+00
   8.0000000e+00   2.0250000e-02  -0.0000000e+00
   9.0000000e+00   2.0250000e-02  -6.6017316e-03
   1.0000000e+01   2.0250000e-02  -0.0000000e+00
   1.1000000e+01   2.0250000e-02   4.1666667e-03
   1.2000000e+01   2.0250000e-02   0.0000000e+00
   1.3000000e+01   2.0250000e-02   1.1093074e-02
   1.4000000e+01   2.0250000e-02   0.0000000e+00
   1.5000000e+01   2.0250000e-02   0.0000000e+00
   1.6000000e+01   2.0250000e-02  -0.0000000e+00
   1.7000000e+01   2.0250000e-02  -1.0822511e-03
   1.8000000e+01   2.0250000e-02   0.0000000e+00
   1.9000000e+01   2.0250000e-02   9.7402597e-04
   2.0000000e+01   2.0250000e-02   0.0000000e+00
   2.1000000e+01   2.0250000e-02  -0.0000000e+00
   2.2000000e+01   2.0250000e-02  -0.0000000e+00
   2.3000000e+01   2.0250000e-02  -1.2987013e-03
   2.4000000e+01   2.0250000e-02  -0.0000000e+00
   2.5000000e+01   2.0250000e-02  -0.0000000e+00
   2.6000000e+01   2.0250000e-02   0.0000000e+00
   2.7000000e+01   2.0250000e-02  -5.4112554e-05
   2.8000000e+01   2.0250000e-02  -0.0000000e+00
   2.9000000e+01   2.0250000e-02  -0.0000000e+00
   3.0000000e+01   2.0250000e-02  -2.1103896e-03
   3.1000000e+01   2.0250000e-02   2.0562771e-03
   3.2000000e+01   2.0250000e-02   0.0000000e+00
   3.3000000e+01   2.0250000e-02   0.0000000e+00
   3.4000000e+01   2.0250000e-02   8.8203463e-03
   3.5000000e+01   2.0250000e-02   0.0000000e+00
   3.6000000e+01   2.0250000e-02  -0.0000000e+00
   3.7000000e+01   2.0250000e-02  -0.0000000e+00
   3.8000000e+01   2.0250000e-02   0.0000000e+00
   3.9000000e+01   2.0250000e-02   9.5238095e-03
   4.0000000e+01   2.0250000e-02   0.0000000e+00
   4.1000000e+01   2.0250000e-02   8.4415584e-03
   4.2000000e+01   2.0250000e-02   0.0000000e+00
   4.3000000e+01   2.0250000e-02   0.0000000e+00
   4.4000000e+01   2.0250000e-02   0.0000000e+00
   4.5000000e+01   2.0250000e-02   1.1904762e-03
   4.6000000e+01   2.0250000e-02   0.0000000e+00
   4.7000000e+01   2.0250000e-02   5.6277056e-03
   4.8000000e+01   2.0250000e-02   0.0000000e+00
   4.9000000e+01   2.0250000e-02   1.6829004e-02
   5.0000000e+01   2.0250000e-02   0.0000000e+00
   5.1000000e+01   2.0250000e-02   0.0000000e+00
   5.2000000e+01   2.0250000e-02   0.0000000e+00
   5.3000000e+01   2.0250000e-02  -1.5151515e-03
   5.4000000e+01   2.0250000e-02   0.0000000e+00
   5.5000000e+01   2.0250000e-02   5.5735931e-03
   5.6000000e+01   2.0250000e-02   0.0000000e+00
   5.7000000e+01   2.0250000e-02   0.0000000e+00
   5.8000000e+01   2.0250000e-02  -0.0000000e+00
   5.9000000e+01   2.0250000e-02  -1.8398268e-03
   6.0000000e+01   2.0250000e-02   0.0000000e+00
   6.1000000e+01   2.0250000e-02   0.0000000e+00
   6.2000000e+01   2.0250000e-02   4.9242424e-03
   6.3000000e+01   2.0250000e-02   0.0000000e+00
   6.4000000e+01   2.0250000e-02  -0.0000000e+00
   6.5000000e+01   2.0250000e-02  -0.0000000e+00
   6.6000000e+01   2.0250000e-02  -8.6580087e-04
   6.7000000e+01   2.0250000e-02   0.0000000e+00
   6.8000000e+01   2.0250000e-02   0.0000000e+00
   6.9000000e+01   2.0250000e-02   3.3549784e-03
   7.0000000e+01   2.0250000e-02   0.0000000e+00
   7.1000000e+01   2.0250000e-02   3.4632035e-03
   7.2000000e+01   2.0250000e-02   0.0000000e+00
   7.3000000e+01   2.0250000e-02   3.3549784e-03
   7.4000000e+01   2.0250000e-02   0.0000000e+00
   7.5000000e+01   2.0250000e-02  -0.0000000e+00
   7.6000000e+01   2.0250000e-02  -0.0000000e+00
   7.7000000e+01   2.0250000e-02  -1.6774892e-03
   7.8000000e+01   2.0250000e-02  -0.0000000e+00
   7.9000000e+01   2.0250000e-02  -0.0000000e+00
   8.0000000e+01   2.0250000e-02  -3.4632035e-03
   8.1000000e+01   2.0250000e-02  -0.0000000e+00
   8.2000000e+01   2.0250000e-02   0.0000000e+00
   8.3000000e+01   2.0250000e-02   6.3311688e-03
   8.4000000e+01   2.0250000e-02   0.0000000e+00
   8.5000000e+01   2.0250000e-02   0.0000000e+00
   8.6000000e+01   2.0250000e-02   0.0000000e+00
   8.7000000e+01   2.0250000e-02   5.1406926e-03
   8.8000000e+01   2.0250000e-02  -4.9242424e-03
   8.9000000e+01   2.0250000e-02  -0.0000000e+00
   9.0000000e+01   2.0250000e-02  -0.0000000e+00
   9.1000000e+01   2.0250000e-02   0.0000000e+00
   9.2000000e+01   2.0250000e-02   1.3528139e-02
   9.3000000e+01   2.0250000e-02   0.0000000e+00
   9.4000000e+01   2.0250000e-02   0.0000000e+00
   9.5000000e+01   2.0250000e-02   3.5173160e-03
   9.6000000e+01   2.0250000e-02   0.0000000e+00
   9.7000000e+01   2.0250000e-02   0.0000000e+00
   9.8000000e+01   2.0250000e-02   0.0000000e+00
   9.9000000e+01   2.0250000e-02   3.2467532e-03
   1.0000000e+02   2.0250000e-02   0.0000000e+00
   1.0000000e+00   2.0375000e-02   1.6774892e-03
   2.0000000e+00   2.0375000e-02   0.0000000e+00
   3.0000000e+00   2.0375000e-02   0.0000000e+00
   4.0000000e+00   2.0375000e-02   0.0000000e+00
   5.0000000e+00   2.0375000e-02   4.7077922e-03
   6.0000000e+00   2.0375000e-02   0.0000000e+00
   7.0000000e+00   2.0375000e-02   0.0000000e+00
   8.0000000e+00   2.0375000e-02   0.0000000e+00
   9.0000000e+00   2.0375000e-02   1.2878788e-02
   1.0000000e+01   2.0375000e-02   0.0000000e+00
   1.1000000e+01   2.0375000e-02  -9.7402597e-04
   1.2000000e+01   2.0375000e-02  -0.0000000e+00
   1.3000000e+01   2.0375000e-02   8.6580087e-04
   1.4000000e+01   2.0375000e-02   0.0000000e+00
   1.5000000e+01   2.0375000e-02   0.0000000e+00
   1.6000000e+01   2.0375000e-02   0.0000000e+00
   1.7000000e+01   2.0375000e-02   5.5194805e-03
   1.8000000e+01   2.0375000e-02   0.0000000e+00
   1.9000000e+01   2.0375000e-02   0.0000000e+00
   2.0000000e+01   2.0375000e-02   0.0000000e+00
   2.1000000e+01   2.0375000e-02   0.0000000e+00
   2.2000000e+01   2.0375000e-02   0.0000000e+00
   2.3000000e+01   2.0375000e-02   1.4610390e-03
   2.4000000e+01   2.0375000e-02   0.0000000e+00
   2.5000000e+01   2.0375000e-02   0.0000000e+00
   2.6000000e+01   2.0375000e-02  -0.0000000e+00
   2.7000000e+01   2.0375000e-02  -9.7402597e-04
   2.8000000e+01   2.0375000e-02   0.0000000e+00
   2.9000000e+01   2.0375000e-02   0.0000000e+00
   3.0000000e+01   2.0375000e-02   1.1796537e-02
   3.1000000e+01   2.0375000e-02   1.1958874e-02
   3.2000000e+01   2.0375000e-02   0.0000000e+00
   3.3000000e+01   2.0375000e-02  -0.0000000e+00
   3.4000000e+01   2.0375000e-02  -1.6774892e-03
   3.5000000e+01   2.0375000e-02   0.0000000e+00
   3.6000000e+01   2.0375000e-02   0.0000000e+00
   3.7000000e+01   2.0375000e-02   0.0000000e+00
   3.8000000e+01   2.0375000e-02   0.0000000e+00
   3.9000000e+01   2.0375000e-02   6.1688312e-03
   4.0000000e+01   2.0375000e-02   0.0000000e+00
   4.1000000e+01   2.0375000e-02   3.5714286e-03
   4.2000000e+01   2.0375000e-02   0.0000000e+00
   4.3000000e+01   2.0375000e-02   0.0000000e+00
   4.4000000e+01   2.0375000e-02   0.0000000e+00
   4.5000000e+01   2.0375000e-02   1.7099567e-02
   4.6000000e+01   2.0375000e-02   0.0000000e+00
   4.7000000e+01   2.0375000e-02   9.3073593e-03
   4.8000000e+01   2.0375000e-02   0.0000000e+00
   4.9000000e+01   2.0375000e-02  -3.8961039e-03
   5.0000000e+01   2.0375000e-02  -0.0000000e+00
   5.1000000e+01   2.0375000e-02   0.0000000e+00
   5.2000000e+01   2.0375000e-02   0.0000000e+00
   5.3000000e+01   2.0375000e-02   6.1147186e-03
   5.4000000e+01   2.0375000e-02   0.0000000e+00
   5.5000000e+01   2.0375000e-02  -5.2489177e-03
   5.6000000e+01   2.0375000e-02  -0.0000000e+00
   5.7000000e+01   2.0375000e-02  -0.0000000e+00
   5.8000000e+01   2.0375000e-02   0.0000000e+00
   5.9000000e+01   2.0375000e-02   1.8398268e-03
   6.0000000e+01   2.0375000e-02   0.0000000e+00
   6.1000000e+01   2.0375000e-02  -0.0000000e+00
   6.2000000e+01   2.0375000e-02   1.8939394e-03
   6.3000000e+01   2.0375000e-02   0.0000000e+00
   6.4000000e+01   2.0375000e-02   0.0000000e+00
   6.5000000e+01   2.0375000e-02   0.0000000e+00
   6.6000000e+01   2.0375000e-02   3.9502165e-03
   6.7000000e+01   2.0375000e-02  -0.0000000e+00
   6.8000000e+01   2.0375000e-02  -0.0000000e+00
   6.9000000e+01   2.0375000e-02  -3.6255411e-03
   7.0000000e+01   2.0375000e-02  -0.0000000e+00
   7.1000000e+01   2.0375000e-02  -3.7337662e-03
   7.2000000e+01   2.0375000e-02  -0.0000000e+00
   7.3000000e+01   2.0375000e-02  -3.6796537e-03
   7.4000000e+01   2.0375000e-02  -0.0000000e+00
   7.5000000e+01   2.0375000e-02   0.0000000e+00
   7.6000000e+01   2.0375000e-02   0.0000000e+00
   7.7000000e+01   2.0375000e-02   1.1363636e-03
   7.8000000e+01   2.0375000e-02   0.0000000e+00
   7.9000000e+01   2.0375000e-02   0.0000000e+00
   8.0000000e+01   2.0375000e-02   7.5757576e-03
   8.1000000e+01   2.0375000e-02   0.0000000e+00
   8.2000000e+01   2.0375000e-02   0.0000000e+00
   8.3000000e+01   2.0375000e-02   7.0346320e-04
   8.4000000e+01   2.0375000e-02  -0.0000000e+00
   8.5000000e+01   2.0375000e-02  -0.0000000e+00
   8.6000000e+01   2.0375000e-02  -0.0000000e+00
   8.7000000e+01   2.0375000e-02   8.4415584e-03
   8.8000000e+01   2.0375000e-02   1.6666667e-02
   8.9000000e+01   2.0375000e-02   0.0000000e+00
   9.0000000e+01   2.0375000e-02   0.0000000e+00
   9.1000000e+01   2.0375000e-02   0.0000000e+00
   9.2000000e+01   2.0375000e-02   4.4913420e-03
   9.3000000e+01   2.0375000e-02   0.0000000e+00
   9.4000000e+01   2.0375000e-02   0.0000000e+00
   9.5000000e+01   2.0375000e-02   4.2207792e-03
   9.6000000e+01   2.0375000e-02  -0.0000000e+00
   9.7000000e+01   2.0375000e-02  -0.0000000e+00
   9.8000000e+01   2.0375000e-02  -0.0000000e+00
   9.9000000e+01   2.0375000e-02  -3.6255411e-03
   1.0000000e+02   2.0375000e-02  -0.0000000e+00
   1.0000000e+00   2.0500000e-02  -8.6580087e-04
   2.0000000e+00   2.0500000e-02  -0.0000000e+00
   3.0000000e+00   2.0500000e-02  -0.0000000e+00
   4.0000000e+00   2.0500000e-02  -0.0000000e+00
   5.0000000e+00   2.0500000e-02   3.7878788e-03
   6.0000000e+00   2.0500000e-02   0.0000000e+00
   7.0000000e+00   2.0500000e-02   0.0000000e+00
   8.0000000e+00   2.0500000e-02  -0.0000000e+00
   9.0000000e+00   2.0500000e-02  -5.5735931e-03
   1.0000000e+01   2.0500000e-02   0.0000000e+00
   1.1000000e+01   2.0500000e-02   5.8441558e-03
   1.2000000e+01   2.0500000e-02   0.0000000e+00
   1.3000000e+01   2.0500000e-02  -9.1991342e-04
   1.4000000e+01   2.0500000e-02  -0.0000000e+00
   1.5000000e+01   2.0500000e-02  -0.0000000e+00
   1.6000000e+01   2.0500000e-02   0.0000000e+00
   1.7000000e+01   2.0500000e-02   8.7121212e-03
   1.8000000e+01   2.0500000e-02   0.0000000e+00
   1.9000000e+01   2.0500000e-02   6.8722944e-03
   2.0000000e+01   2.0500000e-02   0.0000000e+00
   2.1000000e+01   2.0500000e-02  -0.0000000e+00
   2.2000000e+01   2.0500000e-02  -0.0000000e+00
   2.3000000e+01   2.0500000e-02  -3.2467532e-04
   2.4000000e+01   2.0500000e-02  -0.0000000e+00
   2.5000000e+01   2.0500000e-02  -0.0000000e+00
   2.6000000e+01   2.0500000e-02   0.0000000e+00
   2.7000000e+01   2.0500000e-02   7.7922078e-03
   2.8000000e+01   2.0500000e-02   0.0000000e+00
   2.9000000e+01   2.0500000e-02   0.0000000e+00
   3.0000000e+01   2.0500000e-02  -2.1645022e-04
   3.1000000e+01   2.0500000e-02  -5.0324675e-03
   3.2000000e+01   2.0500000e-02  -0.0000000e+00
   3.3000000e+01   2.0500000e-02   0.0000000e+00
   3.4000000e+01   2.0500000e-02   9.7943723e-03
   3.5000000e+01   2.0500000e-02   0.0000000e+00
   3.6000000e+01   2.0500000e-02  -0.0000000e+00
   3.7000000e+01   2.0500000e-02  -0.0000000e+00
   3.8000000e+01   2.0500000e-02  -0.0000000e+00
   3.9000000e+01   2.0500000e-02  -1.7316017e-03
   4.0000000e+01   2.0500000e-02   0.0000000e+00
   4.1000000e+01   2.0500000e-02   5.5735931e-03
   4.2000000e+01   2.0500000e-02   0.0000000e+00
   4.3000000e+01   2.0500000e-02   0.0000000e+00
   4.4000000e+01   2.0500000e-02   0.0000000e+00
   4.5000000e+01   2.0500000e-02   5.4112554e-03
   4.6000000e+01   2.0500000e-02   0.0000000e+00
   4.7000000e+01   2.0500000e-02   1.5692641e-03
   4.8000000e+01   2.0500000e-02   0.0000000e+00
   4.9000000e+01   2.0500000e-02   2.9761905e-03
   5.0000000e+01   2.0500000e-02   0.0000000e+00
   5.1000000e+01   2.0500000e-02   0.0000000e+00
   5.2000000e+01   2.0500000e-02   0.0000000e+00
   5.3000000e+01   2.0500000e-02   2.9761905e-03
   5.4000000e+01   2.0500000e-02   0.0000000e+00
   5.5000000e+01   2.0500000e-02   1.1634199e-02
   5.6000000e+01   2.0500000e-02   0.0000000e+00
   5.7000000e+01   2.0500000e-02   0.0000000e+00
   5.8000000e+01   2.0500000e-02  -0.0000000e+00
   5.9000000e+01   2.0500000e-02  -2.2186147e-03
   6.0000000e+01   2.0500000e-02  -0.0000000e+00
   6.1000000e+01   2.0500000e-02   0.0000000e+00
   6.2000000e+01   2.0500000e-02  -1.6774892e-03
   6.3000000e+01   2.0500000e-02  -0.0000000e+00
   6.4000000e+01   2.0500000e-02  -0.0000000e+00
   6.5000000e+01   2.0500000e-02   0.0000000e+00
   6.6000000e+01   2.0500000e-02   5.8441558e-03
   6.7000000e+01   2.0500000e-02   0.0000000e+00
   6.8000000e+01   2.0500000e-02   0.0000000e+00
   6.9000000e+01   2.0500000e-02   6.6558442e-03
   7.0000000e+01   2.0500000e-02   0.0000000e+00
   7.1000000e+01   2.0500000e-02   4.9783550e-03
   7.2000000e+01   2.0500000e-02   0.0000000e+00
   7.3000000e+01   2.0500000e-02   4.3290043e-03
   7.4000000e+01   2.0500000e-02   0.0000000e+00
   7.5000000e+01   2.0500000e-02  -0.0000000e+00
   7.6000000e+01   2.0500000e-02  -0.0000000e+00
   7.7000000e+01   2.0500000e-02   1.2987013e-03
   7.8000000e+01   2.0500000e-02   0.0000000e+00
   7.9000000e+01   2.0500000e-02   0.0000000e+00
   8.0000000e+01   2.0500000e-02  -5.9523810e-04
   8.1000000e+01   2.0500000e-02  -0.0000000e+00
   8.2000000e+01   2.0500000e-02  -0.0000000e+00
   8.3000000e+01   2.0500000e-02  -3.2467532e-04
   8.4000000e+01   2.0500000e-02   0.0000000e+00
   8.5000000e+01   2.0500000e-02   0.0000000e+00
   8.6000000e+01   2.0500000e-02   0.0000000e+00
   8.7000000e+01   2.0500000e-02   2.3268398e-03
   8.8000000e+01   2.0500000e-02   1.8939394e-03
   8.9000000e+01   2.0500000e-02   0.0000000e+00
   9.0000000e+01   2.0500000e-02   0.0000000e+00
   9.1000000e+01   2.0500000e-02   0.0000000e+00
   9.2000000e+01   2.0500000e-02   8.6580087e-04
   9.3000000e+01   2.0500000e-02  -0.0000000e+00
   9.4000000e+01   2.0500000e-02   0.0000000e+00
   9.5000000e+01   2.0500000e-02   9.7402597e-03
   9.6000000e+01   2.0500000e-02   0.0000000e+00
   9.7000000e+01   2.0500000e-02   0.0000000e+00
   9.8000000e+01   2.0500000e-02   0.0000000e+00
   9.9000000e+01   2.0500000e-02   4.5454545e-03
   1.0000000e+02   2.0500000e-02   0.0000000e+00
   1.0000000e+00   2.0625000e-02   3.5714286e-03
   2.0000000e+00   2.0625000e-02   0.0000000e+00
   3.0000000e+00   2.0625000e-02   0.0000000e+00
   4.0000000e+00   2.0625000e-02   0.0000000e+00
   5.0000000e+00   2.0625000e-02   1.2987013e-03
   6.0000000e+00   2.0625000e-02   0.0000000e+00
   7.0000000e+00   2.0625000e-02   0.0000000e+00
   8.0000000e+00   2.0625000e-02   0.0000000e+00
   9.0000000e+00   2.0625000e-02   1.3149351e-02
   1.0000000e+01   2.0625000e-02   0.0000000e+00
   1.1000000e+01   2.0625000e-02   2.4891775e-03
   1.2000000e+01   2.0625000e-02   0.0000000e+00
   1.3000000e+01   2.0625000e-02   8.8744589e-03
   1.4000000e+01   2.0625000e-02   0.0000000e+00
   1.5000000e+01   2.0625000e-02   0.0000000e+00
   1.6000000e+01   2.0625000e-02  -0.0000000e+00
   1.7000000e+01   2.0625000e-02  -3.9502165e-03
   1.8000000e+01   2.0625000e-02   0.0000000e+00
   1.9000000e+01   2.0625000e-02   7.6298701e-03
   2.0000000e+01   2.0625000e-02   0.0000000e+00
   2.1000000e+01   2.0625000e-02   0.0000000e+00
   2.2000000e+01   2.0625000e-02   0.0000000e+00
   2.3000000e+01   2.0625000e-02   3.0303030e-03
   2.4000000e+01   2.0625000e-02   0.0000000e+00
   2.5000000e+01   2.0625000e-02   0.0000000e+00
   2.6000000e+01   2.0625000e-02   0.0000000e+00
   2.7000000e+01   2.0625000e-02   6.3311688e-03
   2.8000000e+01   2.0625000e-02  -0.0000000e+00
   2.9000000e+01   2.0625000e-02  -0.0000000e+00
   3.0000000e+01   2.0625000e-02   5.4112554e-03
   3.1000000e+01   2.0625000e-02   1.3474026e-02
   3.2000000e+01   2.0625000e-02   0.0000000e+00
   3.3000000e+01   2.0625000e-02   0.0000000e+00
   3.4000000e+01   2.0625000e-02   3.5173160e-03
   3.5000000e+01   2.0625000e-02   0.0000000e+00
   3.6000000e+01   2.0625000e-02   0.0000000e+00
   3.7000000e+01   2.0625000e-02   0.0000000e+00
   3.8000000e+01   2.0625000e-02   0.0000000e+00
   3.9000000e+01   2.0625000e-02   1.4989177e-02
   4.0000000e+01   2.0625000e-02   0.0000000e+00
   4.1000000e+01   2.0625000e-02   1.2770563e-02
   4.2000000e+01   2.0625000e-02   0.0000000e+00
   4.3000000e+01   2.0625000e-02   0.0000000e+00
   4.4000000e+01   2.0625000e-02   0.0000000e+00
   4.5000000e+01   2.0625000e-02   4.8701299e-04
   4.6000000e+01   2.0625000e-02   0.0000000e+00
   4.7000000e+01   2.0625000e-02   6.7099567e-03
   4.8000000e+01   2.0625000e-02   0.0000000e+00
   4.9000000e+01   2.0625000e-02   5.4653680e-03
   5.0000000e+01   2.0625000e-02   0.0000000e+00
   5.1000000e+01   2.0625000e-02   0.0000000e+00
   5.2000000e+01   2.0625000e-02   0.0000000e+00
   5.3000000e+01   2.0625000e-02  -1.4069264e-03
   5.4000000e+01   2.0625000e-02  -0.0000000e+00
   5.5000000e+01   2.0625000e-02  -3.1926407e-03
   5.6000000e+01   2.0625000e-02   0.0000000e+00
   5.7000000e+01   2.0625000e-02   0.0000000e+00
   5.8000000e+01   2.0625000e-02   0.0000000e+00
   5.9000000e+01   2.0625000e-02   3.9502165e-03
   6.0000000e+01   2.0625000e-02   0.0000000e+00
   6.1000000e+01   2.0625000e-02  -0.0000000e+00
   6.2000000e+01   2.0625000e-02   1.1904762e-03
   6.3000000e+01   2.0625000e-02   0.0000000e+00
   6.4000000e+01   2.0625000e-02   0.0000000e+00
   6.5000000e+01   2.0625000e-02  -0.0000000e+00
   6.6000000e+01   2.0625000e-02  -4.0584416e-03
   6.7000000e+01   2.0625000e-02  -0.0000000e+00
   6.8000000e+01   2.0625000e-02  -0.0000000e+00
   6.9000000e+01   2.0625000e-02   9.1991342e-04
   7.0000000e+01   2.0625000e-02   0.0000000e+00
   7.1000000e+01   2.0625000e-02  -2.2186147e-03
   7.2000000e+01   2.0625000e-02  -0.0000000e+00
   7.3000000e+01   2.0625000e-02  -3.0303030e-03
   7.4000000e+01   2.0625000e-02   0.0000000e+00
   7.5000000e+01   2.0625000e-02   0.0000000e+00
   7.6000000e+01   2.0625000e-02   0.0000000e+00
   7.7000000e+01   2.0625000e-02   7.1428571e-03
   7.8000000e+01   2.0625000e-02   0.0000000e+00
   7.9000000e+01   2.0625000e-02   0.0000000e+00
   8.0000000e+01   2.0625000e-02   2.3268398e-03
   8.1000000e+01   2.0625000e-02   0.0000000e+00
   8.2000000e+01   2.0625000e-02   0.0000000e+00
   8.3000000e+01   2.0625000e-02   2.5974026e-03
   8.4000000e+01   2.0625000e-02   0.0000000e+00
   8.5000000e+01   2.0625000e-02   0.0000000e+00
   8.6000000e+01   2.0625000e-02   0.0000000e+00
   8.7000000e+01   2.0625000e-02   2.9220779e-03
   8.8000000e+01   2.0625000e-02   9.1991342e-04
   8.9000000e+01   2.0625000e-02  -0.0000000e+00
   9.0000000e+01   2.0625000e-02   0.0000000e+00
   9.1000000e+01   2.0625000e-02   0.0000000e+00
   9.2000000e+01   2.0625000e-02   1.2608225e-02
   9.3000000e+01   2.0625000e-02   0.0000000e+00
   9.4000000e+01   2.0625000e-02   0.0000000e+00
   9.5000000e+01   2.0625000e-02  -6.1147186e-03
   9.6000000e+01   2.0625000e-02  -0.0000000e+00
   9.7000000e+01   2.0625000e-02   0.0000000e+00
   9.8000000e+01   2.0625000e-02   0.0000000e+00
   9.9000000e+01   2.0625000e-02   2.0021645e-02
   1.0000000e+02   2.0625000e-02   0.0000000e+00
   1.0000000e+00   2.0750000e-02  -6.0064935e-03
   2.0000000e+00   2.0750000e-02  -0.0000000e+00
   3.0000000e+00   2.0750000e-02  -0.0000000e+00
   4.0000000e+00   2.0750000e-02  -0.0000000e+00
   5.0000000e+00   2.0750000e-02  -4.1666667e-03
   6.0000000e+00   2.0750000e-02  -0.0000000e+00
   7.0000000e+00   2.0750000e-02  -0.0000000e+00
   8.0000000e+00   2.0750000e-02  -0.0000000e+00
   9.0000000e+00   2.0750000e-02  -7.8463203e-03
   1.0000000e+01   2.0750000e-02  -0.0000000e+00
   1.1000000e+01   2.0750000e-02   3.3008658e-03
   1.2000000e+01   2.0750000e-02   0.0000000e+00
   1.3000000e+01   2.0750000e-02  -3.1926407e-03
   1.4000000e+01   2.0750000e-02  -0.0000000e+00
   1.5000000e+01   2.0750000e-02   0.0000000e+00
   1.6000000e+01   2.0750000e-02   0.0000000e+00
   1.7000000e+01   2.0750000e-02   6.0064935e-03
   1.8000000e+01   2.0750000e-02  -0.0000000e+00
   1.9000000e+01   2.0750000e-02  -6.9264069e-03
   2.0000000e+01   2.0750000e-02  -0.0000000e+00
   2.1000000e+01   2.0750000e-02   0.0000000e+00
   2.2000000e+01   2.0750000e-02   0.0000000e+00
   2.3000000e+01   2.0750000e-02   2.1699134e-02
   2.4000000e+01   2.0750000e-02   0.0000000e+00
   2.5000000e+01   2.0750000e-02   0.0000000e+00
   2.6000000e+01   2.0750000e-02  -0.0000000e+00
   2.7000000e+01   2.0750000e-02  -8.1168831e-04
   2.8000000e+01   2.0750000e-02   0.0000000e+00
   2.9000000e+01   2.0750000e-02   0.0000000e+00
   3.0000000e+01   2.0750000e-02   7.7380952e-03
   3.1000000e+01   2.0750000e-02  -1.5151515e-03
   3.2000000e+01   2.0750000e-02  -0.0000000e+00
   3.3000000e+01   2.0750000e-02  -0.0000000e+00
   3.4000000e+01   2.0750000e-02  -1.2987013e-03
   3.5000000e+01   2.0750000e-02   0.0000000e+00
   3.6000000e+01   2.0750000e-02   0.0000000e+00
   3.7000000e+01   2.0750000e-02   0.0000000e+00
   3.8000000e+01   2.0750000e-02   0.0000000e+00
   3.9000000e+01   2.0750000e-02  -5.9523810e-04
   4.0000000e+01   2.0750000e-02  -0.0000000e+00
   4.1000000e+01   2.0750000e-02  -6.8722944e-03
   4.2000000e+01   2.0750000e-02  -0.0000000e+00
   4.3000000e+01   2.0750000e-02  -0.0000000e+00
   4.4000000e+01   2.0750000e-02  -0.0000000e+00
   4.5000000e+01   2.0750000e-02  -2.7597403e-03
   4.6000000e+01   2.0750000e-02  -0.0000000e+00
   4.7000000e+01   2.0750000e-02  -6.3852814e-03
   4.8000000e+01   2.0750000e-02  -0.0000000e+00
   4.9000000e+01   2.0750000e-02   5.4112554e-04
   5.0000000e+01   2.0750000e-02   0.0000000e+00
   5.1000000e+01   2.0750000e-02   0.0000000e+00
   5.2000000e+01   2.0750000e-02   0.0000000e+00
   5.3000000e+01   2.0750000e-02   4.1125541e-03
   5.4000000e+01   2.0750000e-02   0.0000000e+00
   5.5000000e+01   2.0750000e-02   4.0043290e-03
   5.6000000e+01   2.0750000e-02   0.0000000e+00
   5.7000000e+01   2.0750000e-02   0.0000000e+00
   5.8000000e+01   2.0750000e-02   0.0000000e+00
   5.9000000e+01   2.0750000e-02   5.5194805e-03
   6.0000000e+01   2.0750000e-02   0.0000000e+00
   6.1000000e+01   2.0750000e-02   0.0000000e+00
   6.2000000e+01   2.0750000e-02  -2.1645022e-04
   6.3000000e+01   2.0750000e-02  -0.0000000e+00
   6.4000000e+01   2.0750000e-02  -0.0000000e+00
   6.5000000e+01   2.0750000e-02   0.0000000e+00
   6.6000000e+01   2.0750000e-02   4.9783550e-03
   6.7000000e+01   2.0750000e-02   0.0000000e+00
   6.8000000e+01   2.0750000e-02   0.0000000e+00
   6.9000000e+01   2.0750000e-02   3.5714286e-03
   7.0000000e+01   2.0750000e-02   0.0000000e+00
   7.1000000e+01   2.0750000e-02   1.1904762e-02
   7.2000000e+01   2.0750000e-02   0.0000000e+00
   7.3000000e+01   2.0750000e-02   1.3419913e-02
   7.4000000e+01   2.0750000e-02   0.0000000e+00
   7.5000000e+01   2.0750000e-02   0.0000000e+00
   7.6000000e+01   2.0750000e-02  -0.0000000e+00
   7.7000000e+01   2.0750000e-02  -3.5173160e-03
   7.8000000e+01   2.0750000e-02  -0.0000000e+00
   7.9000000e+01   2.0750000e-02  -0.0000000e+00
   8.0000000e+01   2.0750000e-02  -7.5757576e-04
   8.1000000e+01   2.0750000e-02   0.0000000e+00
   8.2000000e+01   2.0750000e-02   0.0000000e+00
   8.3000000e+01   2.0750000e-02   4.9242424e-03
   8.4000000e+01   2.0750000e-02   0.0000000e+00
   8.5000000e+01   2.0750000e-02  -0.0000000e+00
   8.6000000e+01   2.0750000e-02  -0.0000000e+00
   8.7000000e+01   2.0750000e-02  -2.4891775e-03
   8.8000000e+01   2.0750000e-02  -7.0346320e-04
   8.9000000e+01   2.0750000e-02   0.0000000e+00
   9.0000000e+01   2.0750000e-02  -0.0000000e+00
   9.1000000e+01   2.0750000e-02  -0.0000000e+00
   9.2000000e+01   2.0750000e-02  -7.1428571e-03
   9.3000000e+01   2.0750000e-02   0.0000000e+00
   9.4000000e+01   2.0750000e-02   0.0000000e+00
   9.5000000e+01   2.0750000e-02   2.6461039e-02
   9.6000000e+01   2.0750000e-02   0.0000000e+00
   9.7000000e+01   2.0750000e-02   0.0000000e+00
   9.8000000e+01   2.0750000e-02   0.0000000e+00
   9.9000000e+01   2.0750000e-02   1.5151515e-03
   1.0000000e+02   2.0750000e-02   0.0000000e+00
   1.0000000e+00   2.0875000e-02   1.0119048e-02
   2.0000000e+00   2.0875000e-02   0.0000000e+00
   3.0000000e+00   2.0875000e-02   0.0000000e+00
   4.0000000e+00   2.0875000e-02   0.0000000e+00
   5.0000000e+00   2.0875000e-02   8.2251082e-03
   6.0000000e+00   2.0875000e-02   0.0000000e+00
   7.0000000e+00   2.0875000e-02   0.0000000e+00
   8.0000000e+00   2.0875000e-02   0.0000000e+00
   9.0000000e+00   2.0875000e-02   1.1688312e-02
   1.0000000e+01   2.0875000e-02   0.0000000e+00
   1.1000000e+01   2.0875000e-02   5.0324675e-03
   1.2000000e+01   2.0875000e-02   0.0000000e+00
   1.3000000e+01   2.0875000e-02   1.3311688e-02
   1.4000000e+01   2.0875000e-02   0.0000000e+00
   1.5000000e+01   2.0875000e-02   0.0000000e+00
   1.6000000e+01   2.0875000e-02   0.0000000e+00
   1.7000000e+01   2.0875000e-02   2.3809524e-03
   1.8000000e+01   2.0875000e-02   0.0000000e+00
   1.9000000e+01   2.0875000e-02   1.7370130e-02
   2.0000000e+01   2.0875000e-02   0.0000000e+00
   2.1000000e+01   2.0875000e-02   0.0000000e+00
   2.2000000e+01   2.0875000e-02  -0.0000000e+00
   2.3000000e+01   2.0875000e-02  -2.6515152e-03
   2.4000000e+01   2.0875000e-02   0.0000000e+00
   2.5000000e+01   2.0875000e-02   0.0000000e+00
   2.6000000e+01   2.0875000e-02   0.0000000e+00
   2.7000000e+01   2.0875000e-02   2.0779221e-02
   2.8000000e+01   2.0875000e-02   0.0000000e+00
   2.9000000e+01   2.0875000e-02   0.0000000e+00
   3.0000000e+01   2.0875000e-02   1.2987013e-03
   3.1000000e+01   2.0875000e-02   8.2251082e-03
   3.2000000e+01   2.0875000e-02   0.0000000e+00
   3.3000000e+01   2.0875000e-02   0.0000000e+00
   3.4000000e+01   2.0875000e-02   1.7965368e-02
   3.5000000e+01   2.0875000e-02   0.0000000e+00
   3.6000000e+01   2.0875000e-02   0.0000000e+00
   3.7000000e+01   2.0875000e-02   0.0000000e+00
   3.8000000e+01   2.0875000e-02   0.0000000e+00
   3.9000000e+01   2.0875000e-02   7.9545455e-03
   4.0000000e+01   2.0875000e-02   0.0000000e+00
   4.1000000e+01   2.0875000e-02   9.2532468e-03
   4.2000000e+01   2.0875000e-02   0.0000000e+00
   4.3000000e+01   2.0875000e-02   0.0000000e+00
   4.4000000e+01   2.0875000e-02   0.0000000e+00
   4.5000000e+01   2.0875000e-02   5.1948052e-03
   4.6000000e+01   2.0875000e-02   0.0000000e+00
   4.7000000e+01   2.0875000e-02   7.5216450e-03
   4.8000000e+01   2.0875000e-02   0.0000000e+00
   4.9000000e+01   2.0875000e-02   5.4112554e-04
   5.0000000e+01   2.0875000e-02  -0.0000000e+00
   5.1000000e+01   2.0875000e-02  -0.0000000e+00
   5.2000000e+01   2.0875000e-02   0.0000000e+00
   5.3000000e+01   2.0875000e-02   4.7619048e-03
   5.4000000e+01   2.0875000e-02   0.0000000e+00
   5.5000000e+01   2.0875000e-02   4.8701299e-04
   5.6000000e+01   2.0875000e-02  -0.0000000e+00
   5.7000000e+01   2.0875000e-02  -0.0000000e+00
   5.8000000e+01   2.0875000e-02   0.0000000e+00
   5.9000000e+01   2.0875000e-02   7.0346320e-04
   6.0000000e+01   2.0875000e-02   0.0000000e+00
   6.1000000e+01   2.0875000e-02   0.0000000e+00
   6.2000000e+01   2.0875000e-02   8.5497835e-03
   6.3000000e+01   2.0875000e-02   0.0000000e+00
   6.4000000e+01   2.0875000e-02   0.0000000e+00
   6.5000000e+01   2.0875000e-02  -0.0000000e+00
   6.6000000e+01   2.0875000e-02  -7.5216450e-03
   6.7000000e+01   2.0875000e-02  -0.0000000e+00
   6.8000000e+01   2.0875000e-02  -0.0000000e+00
   6.9000000e+01   2.0875000e-02  -2.3809524e-03
   7.0000000e+01   2.0875000e-02  -0.0000000e+00
   7.1000000e+01   2.0875000e-02  -2.7597403e-03
   7.2000000e+01   2.0875000e-02  -0.0000000e+00
   7.3000000e+01   2.0875000e-02  -5.4112554e-04
   7.4000000e+01   2.0875000e-02   0.0000000e+00
   7.5000000e+01   2.0875000e-02   0.0000000e+00
   7.6000000e+01   2.0875000e-02   0.0000000e+00
   7.7000000e+01   2.0875000e-02   4.9242424e-03
   7.8000000e+01   2.0875000e-02   0.0000000e+00
   7.9000000e+01   2.0875000e-02   0.0000000e+00
   8.0000000e+01   2.0875000e-02   1.1255411e-02
   8.1000000e+01   2.0875000e-02   0.0000000e+00
   8.2000000e+01   2.0875000e-02   0.0000000e+00
   8.3000000e+01   2.0875000e-02  -2.1645022e-04
   8.4000000e+01   2.0875000e-02  -0.0000000e+00
   8.5000000e+01   2.0875000e-02   0.0000000e+00
   8.6000000e+01   2.0875000e-02   0.0000000e+00
   8.7000000e+01   2.0875000e-02   2.5432900e-03
   8.8000000e+01   2.0875000e-02  -5.4112554e-05
   8.9000000e+01   2.0875000e-02  -0.0000000e+00
   9.0000000e+01   2.0875000e-02   0.0000000e+00
   9.1000000e+01   2.0875000e-02   0.0000000e+00
   9.2000000e+01   2.0875000e-02   1.2824675e-02
   9.3000000e+01   2.0875000e-02   0.0000000e+00
   9.4000000e+01   2.0875000e-02   0.0000000e+00
   9.5000000e+01   2.0875000e-02  -2.7597403e-03
   9.6000000e+01   2.0875000e-02  -0.0000000e+00
   9.7000000e+01   2.0875000e-02   0.0000000e+00
   9.8000000e+01   2.0875000e-02   0.0000000e+00
   9.9000000e+01   2.0875000e-02   4.5454545e-03
   1.0000000e+02   2.0875000e-02   0.0000000e+00
   1.0000000e+00   2.1000000e-02  -1.9480519e-02
   2.0000000e+00   2.1000000e-02  -0.0000000e+00
   3.0000000e+00   2.1000000e-02  -0.0000000e+00
   4.0000000e+00   2.1000000e-02  -0.0000000e+00
   5.0000000e+00   2.1000000e-02  -1.7316017e-02
   6.0000000e+00   2.1000000e-02  -0.0000000e+00
   7.0000000e+00   2.1000000e-02  -0.0000000e+00
   8.0000000e+00   2.1000000e-02  -0.0000000e+00
   9.0000000e+00   2.1000000e-02  -1.9588745e-02
   1.0000000e+01   2.1000000e-02  -0.0000000e+00
   1.1000000e+01   2.1000000e-02  -1.1363636e-02
   1.2000000e+01   2.1000000e-02  -0.0000000e+00
   1.3000000e+01   2.1000000e-02  -1.4989177e-02
   1.4000000e+01   2.1000000e-02  -0.0000000e+00
   1.5000000e+01   2.1000000e-02  -0.0000000e+00
   1.6000000e+01   2.1000000e-02   0.0000000e+00
   1.7000000e+01   2.1000000e-02   9.8484848e-03
   1.8000000e+01   2.1000000e-02   0.0000000e+00
   1.9000000e+01   2.1000000e-02   1.2987013e-03
   2.0000000e+01   2.1000000e-02  -0.0000000e+00
   2.1000000e+01   2.1000000e-02   0.0000000e+00
   2.2000000e+01   2.1000000e-02   0.0000000e+00
   2.3000000e+01   2.1000000e-02   8.3333333e-03
   2.4000000e+01   2.1000000e-02   0.0000000e+00
   2.5000000e+01   2.1000000e-02  -0.0000000e+00
   2.6000000e+01   2.1000000e-02  -0.0000000e+00
   2.7000000e+01   2.1000000e-02  -2.4891775e-03
   2.8000000e+01   2.1000000e-02   0.0000000e+00
   2.9000000e+01   2.1000000e-02   0.0000000e+00
   3.0000000e+01   2.1000000e-02   5.6277056e-03
   3.1000000e+01   2.1000000e-02   1.1363636e-03
   3.2000000e+01   2.1000000e-02  -0.0000000e+00
   3.3000000e+01   2.1000000e-02  -0.0000000e+00
   3.4000000e+01   2.1000000e-02  -7.9004329e-03
   3.5000000e+01   2.1000000e-02  -0.0000000e+00
   3.6000000e+01   2.1000000e-02  -0.0000000e+00
   3.7000000e+01   2.1000000e-02  -0.0000000e+00
   3.8000000e+01   2.1000000e-02  -0.0000000e+00
   3.9000000e+01   2.1000000e-02  -1.5259740e-02
   4.0000000e+01   2.1000000e-02  -0.0000000e+00
   4.1000000e+01   2.1000000e-02  -1.5530303e-02
   4.2000000e+01   2.1000000e-02  -0.0000000e+00
   4.3000000e+01   2.1000000e-02  -0.0000000e+00
   4.4000000e+01   2.1000000e-02  -0.0000000e+00
   4.5000000e+01   2.1000000e-02  -1.0227273e-02
   4.6000000e+01   2.1000000e-02  -0.0000000e+00
   4.7000000e+01   2.1000000e-02  -1.1309524e-02
   4.8000000e+01   2.1000000e-02  -0.0000000e+00
   4.9000000e+01   2.1000000e-02  -3.6796537e-03
   5.0000000e+01   2.1000000e-02  -0.0000000e+00
   5.1000000e+01   2.1000000e-02  -0.0000000e+00
   5.2000000e+01   2.1000000e-02  -0.0000000e+00
   5.3000000e+01   2.1000000e-02  -3.1926407e-03
   5.4000000e+01   2.1000000e-02   0.0000000e+00
   5.5000000e+01   2.1000000e-02   5.8982684e-03
   5.6000000e+01   2.1000000e-02   0.0000000e+00
   5.7000000e+01   2.1000000e-02   0.0000000e+00
   5.8000000e+01   2.1000000e-02   0.0000000e+00
   5.9000000e+01   2.1000000e-02  -4.8701299e-04
   6.0000000e+01   2.1000000e-02  -0.0000000e+00
   6.1000000e+01   2.1000000e-02  -0.0000000e+00
   6.2000000e+01   2.1000000e-02   1.1904762e-03
   6.3000000e+01   2.1000000e-02   0.0000000e+00
   6.4000000e+01   2.1000000e-02   0.0000000e+00
   6.5000000e+01   2.1000000e-02   0.0000000e+00
   6.6000000e+01   2.1000000e-02   1.6558442e-02
   6.7000000e+01   2.1000000e-02   0.0000000e+00
   6.8000000e+01   2.1000000e-02   0.0000000e+00
   6.9000000e+01   2.1000000e-02   1.2175325e-02
   7.0000000e+01   2.1000000e-02   0.0000000e+00
   7.1000000e+01   2.1000000e-02   8.0086580e-03
   7.2000000e+01   2.1000000e-02   0.0000000e+00
   7.3000000e+01   2.1000000e-02   2.2727273e-03
   7.4000000e+01   2.1000000e-02   0.0000000e+00
   7.5000000e+01   2.1000000e-02   0.0000000e+00
   7.6000000e+01   2.1000000e-02   0.0000000e+00
   7.7000000e+01   2.1000000e-02   7.7380952e-03
   7.8000000e+01   2.1000000e-02   0.0000000e+00
   7.9000000e+01   2.1000000e-02  -0.0000000e+00
   8.0000000e+01   2.1000000e-02  -9.7943723e-03
   8.1000000e+01   2.1000000e-02  -0.0000000e+00
   8.2000000e+01   2.1000000e-02  -0.0000000e+00
   8.3000000e+01   2.1000000e-02   2.7056277e-04
   8.4000000e+01   2.1000000e-02   0.0000000e+00
   8.5000000e+01   2.1000000e-02  -0.0000000e+00
   8.6000000e+01   2.1000000e-02  -0.0000000e+00
   8.7000000e+01   2.1000000e-02  -1.2445887e-03
   8.8000000e+01   2.1000000e-02   4.0043290e-03
   8.9000000e+01   2.1000000e-02   0.0000000e+00
   9.0000000e+01   2.1000000e-02   0.0000000e+00
   9.1000000e+01   2.1000000e-02   0.0000000e+00
   9.2000000e+01   2.1000000e-02   4.2207792e-03
   9.3000000e+01   2.1000000e-02   0.0000000e+00
   9.4000000e+01   2.1000000e-02   0.0000000e+00
   9.5000000e+01   2.1000000e-02   6.1688312e-03
   9.6000000e+01   2.1000000e-02   0.0000000e+00
   9.7000000e+01   2.1000000e-02   0.0000000e+00
   9.8000000e+01   2.1000000e-02   0.0000000e+00
   9.9000000e+01   2.1000000e-02   1.1363636e-02
   1.0000000e+02   2.1000000e-02   0.0000000e+00
   1.0000000e+00   2.1125000e-02   6.2824675e-02
   2.0000000e+00   2.1125000e-02   0.0000000e+00
   3.0000000e+00   2.1125000e-02   0.0000000e+00
   4.0000000e+00   2.1125000e-02   0.0000000e+00
   5.0000000e+00   2.1125000e-02   6.1038961e-02
   6.0000000e+00   2.1125000e-02   0.0000000e+00
   7.0000000e+00   2.1125000e-02   0.0000000e+00
   8.0000000e+00   2.1125000e-02   0.0000000e+00
   9.0000000e+00   2.1125000e-02   6.2987013e-02
   1.0000000e+01   2.1125000e-02   0.0000000e+00
   1.1000000e+01   2.1125000e-02   5.2705628e-02
   1.2000000e+01   2.1125000e-02   0.0000000e+00
   1.3000000e+01   2.1125000e-02   5.7629870e-02
   1.4000000e+01   2.1125000e-02   0.0000000e+00
   1.5000000e+01   2.1125000e-02   0.0000000e+00
   1.6000000e+01   2.1125000e-02   0.0000000e+00
   1.7000000e+01   2.1125000e-02   5.0324675e-02
   1.8000000e+01   2.1125000e-02   0.0000000e+00
   1.9000000e+01   2.1125000e-02   5.3300866e-02
   2.0000000e+01   2.1125000e-02   0.0000000e+00
   2.1000000e+01   2.1125000e-02   0.0000000e+00
   2.2000000e+01   2.1125000e-02   0.0000000e+00
   2.3000000e+01   2.1125000e-02   5.2867965e-02
   2.4000000e+01   2.1125000e-02   0.0000000e+00
   2.5000000e+01   2.1125000e-02   0.0000000e+00
   2.6000000e+01   2.1125000e-02   0.0000000e+00
   2.7000000e+01   2.1125000e-02   5.3896104e-02
   2.8000000e+01   2.1125000e-02   0.0000000e+00
   2.9000000e+01   2.1125000e-02   0.0000000e+00
   3.0000000e+01   2.1125000e-02   6.9588745e-02
   3.1000000e+01   2.1125000e-02   6.9534632e-02
   3.2000000e+01   2.1125000e-02   0.0000000e+00
   3.3000000e+01   2.1125000e-02   0.0000000e+00
   3.4000000e+01   2.1125000e-02   5.3463203e-02
   3.5000000e+01   2.1125000e-02   0.0000000e+00
   3.6000000e+01   2.1125000e-02   0.0000000e+00
   3.7000000e+01   2.1125000e-02   0.0000000e+00
   3.8000000e+01   2.1125000e-02   0.0000000e+00
   3.9000000e+01   2.1125000e-02   5.0703463e-02
   4.0000000e+01   2.1125000e-02   0.0000000e+00
   4.1000000e+01   2.1125000e-02   4.7186147e-02
   4.2000000e+01   2.1125000e-02   0.0000000e+00
   4.3000000e+01   2.1125000e-02   0.0000000e+00
   4.4000000e+01   2.1125000e-02   0.0000000e+00
   4.5000000e+01   2.1125000e-02   3.3062771e-02
   4.6000000e+01   2.1125000e-02   0.0000000e+00
   4.7000000e+01   2.1125000e-02   2.9437229e-02
   4.8000000e+01   2.1125000e-02   0.0000000e+00
   4.9000000e+01   2.1125000e-02   1.7532468e-02
   5.0000000e+01   2.1125000e-02   0.0000000e+00
   5.1000000e+01   2.1125000e-02   0.0000000e+00
   5.2000000e+01   2.1125000e-02   0.0000000e+00
   5.3000000e+01   2.1125000e-02   9.4155844e-03
   5.4000000e+01   2.1125000e-02   0.0000000e+00
   5.5000000e+01   2.1125000e-02   0.0000000e+00
   5.6000000e+01   2.1125000e-02   0.0000000e+00
   5.7000000e+01   2.1125000e-02   0.0000000e+00
   5.8000000e+01   2.1125000e-02   0.0000000e+00
   5.9000000e+01   2.1125000e-02   4.4372294e-03
   6.0000000e+01   2.1125000e-02   0.0000000e+00
   6.1000000e+01   2.1125000e-02  -0.0000000e+00
   6.2000000e+01   2.1125000e-02  -6.0606061e-03
   6.3000000e+01   2.1125000e-02  -0.0000000e+00
   6.4000000e+01   2.1125000e-02  -0.0000000e+00
   6.5000000e+01   2.1125000e-02  -0.0000000e+00
   6.6000000e+01   2.1125000e-02  -3.6796537e-03
   6.7000000e+01   2.1125000e-02  -0.0000000e+00
   6.8000000e+01   2.1125000e-02  -0.0000000e+00
   6.9000000e+01   2.1125000e-02  -1.1634199e-02
   7.0000000e+01   2.1125000e-02  -0.0000000e+00
   7.1000000e+01   2.1125000e-02  -1.1255411e-02
   7.2000000e+01   2.1125000e-02  -0.0000000e+00
   7.3000000e+01   2.1125000e-02   7.5757576e-04
   7.4000000e+01   2.1125000e-02   0.0000000e+00
   7.5000000e+01   2.1125000e-02   0.0000000e+00
   7.6000000e+01   2.1125000e-02   0.0000000e+00
   7.7000000e+01   2.1125000e-02   3.3549784e-03
   7.8000000e+01   2.1125000e-02   0.0000000e+00
   7.9000000e+01   2.1125000e-02   0.0000000e+00
   8.0000000e+01   2.1125000e-02   1.6450216e-02
   8.1000000e+01   2.1125000e-02   0.0000000e+00
   8.2000000e+01   2.1125000e-02   0.0000000e+00
   8.3000000e+01   2.1125000e-02   5.9523810e-04
   8.4000000e+01   2.1125000e-02   0.0000000e+00
   8.5000000e+01   2.1125000e-02   0.0000000e+00
   8.6000000e+01   2.1125000e-02   0.0000000e+00
   8.7000000e+01   2.1125000e-02   1.4610390e-02
   8.8000000e+01   2.1125000e-02   1.3149351e-02
   8.9000000e+01   2.1125000e-02   0.0000000e+00
   9.0000000e+01   2.1125000e-02   0.0000000e+00
   9.1000000e+01   2.1125000e-02   0.0000000e+00
   9.2000000e+01   2.1125000e-02   4.8701299e-04
   9.3000000e+01   2.1125000e-02  -0.0000000e+00
   9.4000000e+01   2.1125000e-02  -0.0000000e+00
   9.5000000e+01   2.1125000e-02  -5.7359307e-03
   9.6000000e+01   2.1125000e-02  -0.0000000e+00
   9.7000000e+01   2.1125000e-02  -0.0000000e+00
   9.8000000e+01   2.1125000e-02  -0.0000000e+00
   9.9000000e+01   2.1125000e-02  -7.1969697e-03
   1.0000000e+02   2.1125000e-02  -0.0000000e+00
   1.0000000e+00   2.1250000e-02   8.3928571e-02
   2.0000000e+00   2.1250000e-02   0.0000000e+00
   3.0000000e+00   2.1250000e-02   0.0000000e+00
   4.0000000e+00   2.1250000e-02   0.0000000e+00
   5.0000000e+00   2.1250000e-02   8.3712121e-02
   6.0000000e+00   2.1250000e-02   0.0000000e+00
   7.0000000e+00   2.1250000e-02   0.0000000e+00
   8.0000000e+00   2.1250000e-02   0.0000000e+00
   9.0000000e+00   2.1250000e-02   7.4945887e-02
   1.0000000e+01   2.1250000e-02   0.0000000e+00
   1.1000000e+01   2.1250000e-02   8.6309524e-02
   1.2000000e+01   2.1250000e-02   0.0000000e+00
   1.3000000e+01   2.1250000e-02   8.5389610e-02
   1.4000000e+01   2.1250000e-02   0.0000000e+00
   1.5000000e+01   2.1250000e-02   0.0000000e+00
   1.6000000e+01   2.1250000e-02   0.0000000e+00
   1.7000000e+01   2.1250000e-02   7.5270563e-02
   1.8000000e+01   2.1250000e-02   0.0000000e+00
   1.9000000e+01   2.1250000e-02   7.6352814e-02
   2.0000000e+01   2.1250000e-02   0.0000000e+00
   2.1000000e+01   2.1250000e-02   0.0000000e+00
   2.2000000e+01   2.1250000e-02   0.0000000e+00
   2.3000000e+01   2.1250000e-02   5.4058442e-02
   2.4000000e+01   2.1250000e-02   0.0000000e+00
   2.5000000e+01   2.1250000e-02   0.0000000e+00
   2.6000000e+01   2.1250000e-02   0.0000000e+00
   2.7000000e+01   2.1250000e-02   4.9783550e-02
   2.8000000e+01   2.1250000e-02   0.0000000e+00
   2.9000000e+01   2.1250000e-02   0.0000000e+00
   3.0000000e+01   2.1250000e-02   2.0779221e-02
   3.1000000e+01   2.1250000e-02   1.9696970e-02
   3.2000000e+01   2.1250000e-02   0.0000000e+00
   3.3000000e+01   2.1250000e-02   0.0000000e+00
   3.4000000e+01   2.1250000e-02   2.6623377e-02
   3.5000000e+01   2.1250000e-02   0.0000000e+00
   3.6000000e+01   2.1250000e-02   0.0000000e+00
   3.7000000e+01   2.1250000e-02   0.0000000e+00
   3.8000000e+01   2.1250000e-02   0.0000000e+00
   3.9000000e+01   2.1250000e-02   2.2997835e-02
   4.0000000e+01   2.1250000e-02   0.0000000e+00
   4.1000000e+01   2.1250000e-02   2.7597403e-02
   4.2000000e+01   2.1250000e-02   0.0000000e+00
   4.3000000e+01   2.1250000e-02   0.0000000e+00
   4.4000000e+01   2.1250000e-02   0.0000000e+00
   4.5000000e+01   2.1250000e-02   4.5183983e-02
   4.6000000e+01   2.1250000e-02   0.0000000e+00
   4.7000000e+01   2.1250000e-02   4.9134199e-02
   4.8000000e+01   2.1250000e-02   0.0000000e+00
   4.9000000e+01   2.1250000e-02   6.0227273e-02
   5.0000000e+01   2.1250000e-02   0.0000000e+00
   5.1000000e+01   2.1250000e-02   0.0000000e+00
   5.2000000e+01   2.1250000e-02   0.0000000e+00
   5.3000000e+01   2.1250000e-02   6.2445887e-02
   5.4000000e+01   2.1250000e-02   0.0000000e+00
   5.5000000e+01   2.1250000e-02   6.6666667e-02
   5.6000000e+01   2.1250000e-02   0.0000000e+00
   5.7000000e+01   2.1250000e-02   0.0000000e+00
   5.8000000e+01   2.1250000e-02   0.0000000e+00
   5.9000000e+01   2.1250000e-02   5.7034632e-02
   6.0000000e+01   2.1250000e-02   0.0000000e+00
   6.1000000e+01   2.1250000e-02   0.0000000e+00
   6.2000000e+01   2.1250000e-02   6.0227273e-02
   6.3000000e+01   2.1250000e-02   0.0000000e+00
   6.4000000e+01   2.1250000e-02   0.0000000e+00
   6.5000000e+01   2.1250000e-02   0.0000000e+00
   6.6000000e+01   2.1250000e-02   4.0422078e-02
   6.7000000e+01   2.1250000e-02   0.0000000e+00
   6.8000000e+01   2.1250000e-02   0.0000000e+00
   6.9000000e+01   2.1250000e-02   4.1774892e-02
   7.0000000e+01   2.1250000e-02   0.0000000e+00
   7.1000000e+01   2.1250000e-02   3.4415584e-02
   7.2000000e+01   2.1250000e-02   0.0000000e+00
   7.3000000e+01   2.1250000e-02   1.2878788e-02
   7.4000000e+01   2.1250000e-02   0.0000000e+00
   7.5000000e+01   2.1250000e-02  -0.0000000e+00
   7.6000000e+01   2.1250000e-02  -0.0000000e+00
   7.7000000e+01   2.1250000e-02  -5.8441558e-03
   7.8000000e+01   2.1250000e-02  -0.0000000e+00
   7.9000000e+01   2.1250000e-02  -0.0000000e+00
   8.0000000e+01   2.1250000e-02  -1.4772727e-02
   8.1000000e+01   2.1250000e-02  -0.0000000e+00
   8.2000000e+01   2.1250000e-02  -0.0000000e+00
   8.3000000e+01   2.1250000e-02   4.4913420e-03
   8.4000000e+01   2.1250000e-02   0.0000000e+00
   8.5000000e+01   2.1250000e-02   0.0000000e+00
   8.6000000e+01   2.1250000e-02   0.0000000e+00
   8.7000000e+01   2.1250000e-02  -1.0822511e-03
   8.8000000e+01   2.1250000e-02  -3.4090909e-03
   8.9000000e+01   2.1250000e-02  -0.0000000e+00
   9.0000000e+01   2.1250000e-02  -0.0000000e+00
   9.1000000e+01   2.1250000e-02   0.0000000e+00
   9.2000000e+01   2.1250000e-02   2.5432900e-03
   9.3000000e+01   2.1250000e-02   0.0000000e+00
   9.4000000e+01   2.1250000e-02   0.0000000e+00
   9.5000000e+01   2.1250000e-02   9.1450216e-03
   9.6000000e+01   2.1250000e-02   0.0000000e+00
   9.7000000e+01   2.1250000e-02   0.0000000e+00
   9.8000000e+01   2.1250000e-02   0.0000000e+00
   9.9000000e+01   2.1250000e-02   7.0346320e-03
   1.0000000e+02   2.1250000e-02   0.0000000e+00
   1.0000000e+00   2.1375000e-02  -2.9599567e-02
   2.0000000e+00   2.1375000e-02  -0.0000000e+00
   3.0000000e+00   2.1375000e-02  -0.0000000e+00
   4.0000000e+00   2.1375000e-02  -0.0000000e+00
   5.0000000e+00   2.1375000e-02  -2.8300866e-02
   6.0000000e+00   2.1375000e-02  -0.0000000e+00
   7.0000000e+00   2.1375000e-02  -0.0000000e+00
   8.0000000e+00   2.1375000e-02  -0.0000000e+00
   9.0000000e+00   2.1375000e-02  -8.2251082e-03
   1.0000000e+01   2.1375000e-02  -0.0000000e+00
   1.1000000e+01   2.1375000e-02  -1.0281385e-02
   1.2000000e+01   2.1375000e-02  -0.0000000e+00
   1.3000000e+01   2.1375000e-02  -1.0984848e-02
   1.4000000e+01   2.1375000e-02  -0.0000000e+00
   1.5000000e+01   2.1375000e-02   0.0000000e+00
   1.6000000e+01   2.1375000e-02   0.0000000e+00
   1.7000000e+01   2.1375000e-02   1.0497835e-02
   1.8000000e+01   2.1375000e-02   0.0000000e+00
   1.9000000e+01   2.1375000e-02   6.0606061e-03
   2.0000000e+01   2.1375000e-02   0.0000000e+00
   2.1000000e+01   2.1375000e-02   0.0000000e+00
   2.2000000e+01   2.1375000e-02   0.0000000e+00
   2.3000000e+01   2.1375000e-02   4.4967532e-02
   2.4000000e+01   2.1375000e-02   0.0000000e+00
   2.5000000e+01   2.1375000e-02   0.0000000e+00
   2.6000000e+01   2.1375000e-02   0.0000000e+00
   2.7000000e+01   2.1375000e-02   4.3993506e-02
   2.8000000e+01   2.1375000e-02   0.0000000e+00
   2.9000000e+01   2.1375000e-02   0.0000000e+00
   3.0000000e+01   2.1375000e-02   4.8214286e-02
   3.1000000e+01   2.1375000e-02   4.5400433e-02
   3.2000000e+01   2.1375000e-02   0.0000000e+00
   3.3000000e+01   2.1375000e-02   0.0000000e+00
   3.4000000e+01   2.1375000e-02   4.1883117e-02
   3.5000000e+01   2.1375000e-02   0.0000000e+00
   3.6000000e+01   2.1375000e-02   0.0000000e+00
   3.7000000e+01   2.1375000e-02   0.0000000e+00
   3.8000000e+01   2.1375000e-02   0.0000000e+00
   3.9000000e+01   2.1375000e-02   1.5854978e-02
   4.0000000e+01   2.1375000e-02   0.0000000e+00
   4.1000000e+01   2.1375000e-02   5.3030303e-03
   4.2000000e+01   2.1375000e-02   0.0000000e+00
   4.3000000e+01   2.1375000e-02  -0.0000000e+00
   4.4000000e+01   2.1375000e-02  -0.0000000e+00
   4.5000000e+01   2.1375000e-02  -1.7857143e-02
   4.6000000e+01   2.1375000e-02  -0.0000000e+00
   4.7000000e+01   2.1375000e-02  -1.9913420e-02
   4.8000000e+01   2.1375000e-02  -0.0000000e+00
   4.9000000e+01   2.1375000e-02  -2.7110390e-02
   5.0000000e+01   2.1375000e-02  -0.0000000e+00
   5.1000000e+01   2.1375000e-02  -0.0000000e+00
   5.2000000e+01   2.1375000e-02  -0.0000000e+00
   5.3000000e+01   2.1375000e-02  -1.5800866e-02
   5.4000000e+01   2.1375000e-02  -0.0000000e+00
   5.5000000e+01   2.1375000e-02  -1.2716450e-02
   5.6000000e+01   2.1375000e-02  -0.0000000e+00
   5.7000000e+01   2.1375000e-02   0.0000000e+00
   5.8000000e+01   2.1375000e-02   0.0000000e+00
   5.9000000e+01   2.1375000e-02   1.5205628e-02
   6.0000000e+01   2.1375000e-02   0.0000000e+00
   6.1000000e+01   2.1375000e-02   0.0000000e+00
   6.2000000e+01   2.1375000e-02   2.7110390e-02
   6.3000000e+01   2.1375000e-02   0.0000000e+00
   6.4000000e+01   2.1375000e-02   0.0000000e+00
   6.5000000e+01   2.1375000e-02   0.0000000e+00
   6.6000000e+01   2.1375000e-02   3.5335498e-02
   6.7000000e+01   2.1375000e-02   0.0000000e+00
   6.8000000e+01   2.1375000e-02   0.0000000e+00
   6.9000000e+01   2.1375000e-02   4.5941558e-02
   7.0000000e+01   2.1375000e-02   0.0000000e+00
   7.1000000e+01   2.1375000e-02   5.3787879e-02
   7.2000000e+01   2.1375000e-02   0.0000000e+00
   7.3000000e+01   2.1375000e-02   6.2878788e-02
   7.4000000e+01   2.1375000e-02   0.0000000e+00
   7.5000000e+01   2.1375000e-02   0.0000000e+00
   7.6000000e+01   2.1375000e-02   0.0000000e+00
   7.7000000e+01   2.1375000e-02   6.1471861e-02
   7.8000000e+01   2.1375000e-02   0.0000000e+00
   7.9000000e+01   2.1375000e-02   0.0000000e+00
   8.0000000e+01   2.1375000e-02   5.9956710e-02
   8.1000000e+01   2.1375000e-02   0.0000000e+00
   8.2000000e+01   2.1375000e-02   0.0000000e+00
   8.3000000e+01   2.1375000e-02   4.0205628e-02
   8.4000000e+01   2.1375000e-02   0.0000000e+00
   8.5000000e+01   2.1375000e-02   0.0000000e+00
   8.6000000e+01   2.1375000e-02   0.0000000e+00
   8.7000000e+01   2.1375000e-02   4.7077922e-03
   8.8000000e+01   2.1375000e-02   2.2727273e-03
   8.9000000e+01   2.1375000e-02   0.0000000e+00
   9.0000000e+01   2.1375000e-02  -0.0000000e+00
   9.1000000e+01   2.1375000e-02  -0.0000000e+00
   9.2000000e+01   2.1375000e-02  -7.6839827e-03
   9.3000000e+01   2.1375000e-02  -0.0000000e+00
   9.4000000e+01   2.1375000e-02  -0.0000000e+00
   9.5000000e+01   2.1375000e-02  -1.2608225e-02
   9.6000000e+01   2.1375000e-02  -0.0000000e+00
   9.7000000e+01   2.1375000e-02  -0.0000000e+00
   9.8000000e+01   2.1375000e-02  -0.0000000e+00
   9.9000000e+01   2.1375000e-02  -5.3571429e-03
   1.0000000e+02   2.1375000e-02   0.0000000e+00
   1.0000000e+00   2.1500000e-02   2.0021645e-02
   2.0000000e+00   2.1500000e-02   0.0000000e+00
   3.0000000e+00   2.1500000e-02   0.0000000e+00
   4.0000000e+00   2.1500000e-02   0.0000000e+00
   5.0000000e+00   2.1500000e-02   1.9209957e-02
   6.0000000e+00   2.1500000e-02   0.0000000e+00
   7.0000000e+00   2.1500000e-02   0.0000000e+00
   8.0000000e+00   2.1500000e-02   0.0000000e+00
   9.0000000e+00   2.1500000e-02   1.3203463e-02
   1.0000000e+01   2.1500000e-02   0.0000000e+00
   1.1000000e+01   2.1500000e-02   1.2012987e-02
   1.2000000e+01   2.1500000e-02   0.0000000e+00
   1.3000000e+01   2.1500000e-02   1.8073593e-02
   1.4000000e+01   2.1500000e-02   0.0000000e+00
   1.5000000e+01   2.1500000e-02   0.0000000e+00
   1.6000000e+01   2.1500000e-02  -0.0000000e+00
   1.7000000e+01   2.1500000e-02  -3.4632035e-03
   1.8000000e+01   2.1500000e-02   0.0000000e+00
   1.9000000e+01   2.1500000e-02   6.5476190e-03
   2.0000000e+01   2.1500000e-02   0.0000000e+00
   2.1000000e+01   2.1500000e-02   0.0000000e+00
   2.2000000e+01   2.1500000e-02   0.0000000e+00
   2.3000000e+01   2.1500000e-02  -4.9242424e-03
   2.4000000e+01   2.1500000e-02  -0.0000000e+00
   2.5000000e+01   2.1500000e-02  -0.0000000e+00
   2.6000000e+01   2.1500000e-02  -0.0000000e+00
   2.7000000e+01   2.1500000e-02  -9.1991342e-04
   2.8000000e+01   2.1500000e-02   0.0000000e+00
   2.9000000e+01   2.1500000e-02   0.0000000e+00
   3.0000000e+01   2.1500000e-02   6.1147186e-03
   3.1000000e+01   2.1500000e-02   1.0335498e-02
   3.2000000e+01   2.1500000e-02   0.0000000e+00
   3.3000000e+01   2.1500000e-02   0.0000000e+00
   3.4000000e+01   2.1500000e-02   1.7803030e-02
   3.5000000e+01   2.1500000e-02   0.0000000e+00
   3.6000000e+01   2.1500000e-02   0.0000000e+00
   3.7000000e+01   2.1500000e-02   0.0000000e+00
   3.8000000e+01   2.1500000e-02   0.0000000e+00
   3.9000000e+01   2.1500000e-02   5.7467532e-02
   4.0000000e+01   2.1500000e-02   0.0000000e+00
   4.1000000e+01   2.1500000e-02   5.6926407e-02
   4.2000000e+01   2.1500000e-02   0.0000000e+00
   4.3000000e+01   2.1500000e-02   0.0000000e+00
   4.4000000e+01   2.1500000e-02   0.0000000e+00
   4.5000000e+01   2.1500000e-02   6.2987013e-02
   4.6000000e+01   2.1500000e-02   0.0000000e+00
   4.7000000e+01   2.1500000e-02   5.3625541e-02
   4.8000000e+01   2.1500000e-02   0.0000000e+00
   4.9000000e+01   2.1500000e-02   4.9945887e-02
   5.0000000e+01   2.1500000e-02   0.0000000e+00
   5.1000000e+01   2.1500000e-02   0.0000000e+00
   5.2000000e+01   2.1500000e-02   0.0000000e+00
   5.3000000e+01   2.1500000e-02   1.8939394e-02
   5.4000000e+01   2.1500000e-02   0.0000000e+00
   5.5000000e+01   2.1500000e-02   1.2067100e-02
   5.6000000e+01   2.1500000e-02   0.0000000e+00
   5.7000000e+01   2.1500000e-02   0.0000000e+00
   5.8000000e+01   2.1500000e-02  -0.0000000e+00
   5.9000000e+01   2.1500000e-02  -1.0660173e-02
   6.0000000e+01   2.1500000e-02  -0.0000000e+00
   6.1000000e+01   2.1500000e-02  -0.0000000e+00
   6.2000000e+01   2.1500000e-02  -1.9913420e-02
   6.3000000e+01   2.1500000e-02  -0.0000000e+00
   6.4000000e+01   2.1500000e-02  -0.0000000e+00
   6.5000000e+01   2.1500000e-02  -0.0000000e+00
   6.6000000e+01   2.1500000e-02   1.0281385e-03
   6.7000000e+01   2.1500000e-02  -0.0000000e+00
   6.8000000e+01   2.1500000e-02  -0.0000000e+00
   6.9000000e+01   2.1500000e-02  -6.4935065e-03
   7.0000000e+01   2.1500000e-02  -0.0000000e+00
   7.1000000e+01   2.1500000e-02  -5.0865801e-03
   7.2000000e+01   2.1500000e-02  -0.0000000e+00
   7.3000000e+01   2.1500000e-02  -6.4935065e-04
   7.4000000e+01   2.1500000e-02  -0.0000000e+00
   7.5000000e+01   2.1500000e-02   0.0000000e+00
   7.6000000e+01   2.1500000e-02   0.0000000e+00
   7.7000000e+01   2.1500000e-02   1.0660173e-02
   7.8000000e+01   2.1500000e-02   0.0000000e+00
   7.9000000e+01   2.1500000e-02   0.0000000e+00
   8.0000000e+01   2.1500000e-02   3.1493506e-02
   8.1000000e+01   2.1500000e-02   0.0000000e+00
   8.2000000e+01   2.1500000e-02   0.0000000e+00
   8.3000000e+01   2.1500000e-02   4.5238095e-02
   8.4000000e+01   2.1500000e-02   0.0000000e+00
   8.5000000e+01   2.1500000e-02   0.0000000e+00
   8.6000000e+01   2.1500000e-02   0.0000000e+00
   8.7000000e+01   2.1500000e-02   6.8073593e-02
   8.8000000e+01   2.1500000e-02   6.3095238e-02
   8.9000000e+01   2.1500000e-02   0.0000000e+00
   9.0000000e+01   2.1500000e-02   0.0000000e+00
   9.1000000e+01   2.1500000e-02   0.0000000e+00
   9.2000000e+01   2.1500000e-02   4.5562771e-02
   9.3000000e+01   2.1500000e-02   0.0000000e+00
   9.4000000e+01   2.1500000e-02   0.0000000e+00
   9.5000000e+01   2.1500000e-02   3.1493506e-02
   9.6000000e+01   2.1500000e-02   0.0000000e+00
   9.7000000e+01   2.1500000e-02   0.0000000e+00
   9.8000000e+01   2.1500000e-02   0.0000000e+00
   9.9000000e+01   2.1500000e-02   6.8722944e-03
   1.0000000e+02   2.1500000e-02  -0.0000000e+00
   1.0000000e+00   2.1625000e-02  -1.7370130e-02
   2.0000000e+00   2.1625000e-02  -0.0000000e+00
   3.0000000e+00   2.1625000e-02  -0.0000000e+00
   4.0000000e+00   2.1625000e-02  -0.0000000e+00
   5.0000000e+00   2.1625000e-02  -3.2467532e-03
   6.0000000e+00   2.1625000e-02  -0.0000000e+00
   7.0000000e+00   2.1625000e-02  -0.0000000e+00
   8.0000000e+00   2.1625000e-02  -0.0000000e+00
   9.0000000e+00   2.1625000e-02  -1.7857143e-03
   1.0000000e+01   2.1625000e-02   0.0000000e+00
   1.1000000e+01   2.1625000e-02   3.3549784e-03
   1.2000000e+01   2.1625000e-02  -0.0000000e+00
   1.3000000e+01   2.1625000e-02  -6.1688312e-03
   1.4000000e+01   2.1625000e-02  -0.0000000e+00
   1.5000000e+01   2.1625000e-02  -0.0000000e+00
   1.6000000e+01   2.1625000e-02   0.0000000e+00
   1.7000000e+01   2.1625000e-02   1.1850649e-02
   1.8000000e+01   2.1625000e-02   0.0000000e+00
   1.9000000e+01   2.1625000e-02   1.1147186e-02
   2.0000000e+01   2.1625000e-02   0.0000000e+00
   2.1000000e+01   2.1625000e-02   0.0000000e+00
   2.2000000e+01   2.1625000e-02   0.0000000e+00
   2.3000000e+01   2.1625000e-02   4.4913420e-03
   2.4000000e+01   2.1625000e-02   0.0000000e+00
   2.5000000e+01   2.1625000e-02   0.0000000e+00
   2.6000000e+01   2.1625000e-02   0.0000000e+00
   2.7000000e+01   2.1625000e-02   4.3290043e-03
   2.8000000e+01   2.1625000e-02   0.0000000e+00
   2.9000000e+01   2.1625000e-02   0.0000000e+00
   3.0000000e+01   2.1625000e-02   2.1645022e-03
   3.1000000e+01   2.1625000e-02  -3.7878788e-04
   3.2000000e+01   2.1625000e-02  -0.0000000e+00
   3.3000000e+01   2.1625000e-02  -0.0000000e+00
   3.4000000e+01   2.1625000e-02  -5.4112554e-03
   3.5000000e+01   2.1625000e-02  -0.0000000e+00
   3.6000000e+01   2.1625000e-02  -0.0000000e+00
   3.7000000e+01   2.1625000e-02  -0.0000000e+00
   3.8000000e+01   2.1625000e-02  -0.0000000e+00
   3.9000000e+01   2.1625000e-02  -1.6071429e-02
   4.0000000e+01   2.1625000e-02  -0.0000000e+00
   4.1000000e+01   2.1625000e-02  -5.3030303e-03
   4.2000000e+01   2.1625000e-02  -0.0000000e+00
   4.3000000e+01   2.1625000e-02  -0.0000000e+00
   4.4000000e+01   2.1625000e-02  -0.0000000e+00
   4.5000000e+01   2.1625000e-02  -3.5714286e-03
   4.6000000e+01   2.1625000e-02   0.0000000e+00
   4.7000000e+01   2.1625000e-02   1.2878788e-02
   4.8000000e+01   2.1625000e-02   0.0000000e+00
   4.9000000e+01   2.1625000e-02   1.9318182e-02
   5.0000000e+01   2.1625000e-02   0.0000000e+00
   5.1000000e+01   2.1625000e-02   0.0000000e+00
   5.2000000e+01   2.1625000e-02   0.0000000e+00
   5.3000000e+01   2.1625000e-02   4.8268398e-02
   5.4000000e+01   2.1625000e-02   0.0000000e+00
   5.5000000e+01   2.1625000e-02   5.0595238e-02
   5.6000000e+01   2.1625000e-02   0.0000000e+00
   5.7000000e+01   2.1625000e-02   0.0000000e+00
   5.8000000e+01   2.1625000e-02   0.0000000e+00
   5.9000000e+01   2.1625000e-02   4.0746753e-02
   6.0000000e+01   2.1625000e-02   0.0000000e+00
   6.1000000e+01   2.1625000e-02   0.0000000e+00
   6.2000000e+01   2.1625000e-02   3.3982684e-02
   6.3000000e+01   2.1625000e-02   0.0000000e+00
   6.4000000e+01   2.1625000e-02   0.0000000e+00
   6.5000000e+01   2.1625000e-02   0.0000000e+00
   6.6000000e+01   2.1625000e-02   3.5714286e-03
   6.7000000e+01   2.1625000e-02   0.0000000e+00
   6.8000000e+01   2.1625000e-02   0.0000000e+00
   6.9000000e+01   2.1625000e-02   2.0021645e-03
   7.0000000e+01   2.1625000e-02  -0.0000000e+00
   7.1000000e+01   2.1625000e-02  -3.7337662e-03
   7.2000000e+01   2.1625000e-02  -0.0000000e+00
   7.3000000e+01   2.1625000e-02  -1.8398268e-03
   7.4000000e+01   2.1625000e-02   0.0000000e+00
   7.5000000e+01   2.1625000e-02   0.0000000e+00
   7.6000000e+01   2.1625000e-02   0.0000000e+00
   7.7000000e+01   2.1625000e-02   1.8344156e-02
   7.8000000e+01   2.1625000e-02   0.0000000e+00
   7.9000000e+01   2.1625000e-02  -0.0000000e+00
   8.0000000e+01   2.1625000e-02  -9.4696970e-03
   8.1000000e+01   2.1625000e-02  -0.0000000e+00
   8.2000000e+01   2.1625000e-02  -0.0000000e+00
   8.3000000e+01   2.1625000e-02  -1.5476190e-02
   8.4000000e+01   2.1625000e-02  -0.0000000e+00
   8.5000000e+01   2.1625000e-02  -0.0000000e+00
   8.6000000e+01   2.1625000e-02  -0.0000000e+00
   8.7000000e+01   2.1625000e-02  -7.5216450e-03
   8.8000000e+01   2.1625000e-02   4.1125541e-03
   8.9000000e+01   2.1625000e-02   0.0000000e+00
   9.0000000e+01   2.1625000e-02   0.0000000e+00
   9.1000000e+01   2.1625000e-02   0.0000000e+00
   9.2000000e+01   2.1625000e-02   2.9274892e-02
   9.3000000e+01   2.1625000e-02   0.0000000e+00
   9.4000000e+01   2.1625000e-02   0.0000000e+00
   9.5000000e+01   2.1625000e-02   4.4805195e-02
   9.6000000e+01   2.1625000e-02   0.0000000e+00
   9.7000000e+01   2.1625000e-02   0.0000000e+00
   9.8000000e+01   2.1625000e-02   0.0000000e+00
   9.9000000e+01   2.1625000e-02   5.4112554e-02
   1.0000000e+02   2.1625000e-02   0.0000000e+00
   1.0000000e+00   2.1750000e-02   2.4567100e-02
   2.0000000e+00   2.1750000e-02   0.0000000e+00
   3.0000000e+00   2.1750000e-02   0.0000000e+00
   4.0000000e+00   2.1750000e-02   0.0000000e+00
   5.0000000e+00   2.1750000e-02   1.2662338e-02
   6.0000000e+00   2.1750000e-02   0.0000000e+00
   7.0000000e+00   2.1750000e-02   0.0000000e+00
   8.0000000e+00   2.1750000e-02   0.0000000e+00
   9.0000000e+00   2.1750000e-02   1.4826840e-02
   1.0000000e+01   2.1750000e-02   0.0000000e+00
   1.1000000e+01   2.1750000e-02   3.6255411e-03
   1.2000000e+01   2.1750000e-02   0.0000000e+00
   1.3000000e+01   2.1750000e-02   8.8744589e-03
   1.4000000e+01   2.1750000e-02   0.0000000e+00
   1.5000000e+01   2.1750000e-02   0.0000000e+00
   1.6000000e+01   2.1750000e-02   0.0000000e+00
   1.7000000e+01   2.1750000e-02   9.3073593e-03
   1.8000000e+01   2.1750000e-02   0.0000000e+00
   1.9000000e+01   2.1750000e-02   1.2445887e-03
   2.0000000e+01   2.1750000e-02   0.0000000e+00
   2.1000000e+01   2.1750000e-02  -0.0000000e+00
   2.2000000e+01   2.1750000e-02  -0.0000000e+00
   2.3000000e+01   2.1750000e-02  -2.0562771e-03
   2.4000000e+01   2.1750000e-02  -0.0000000e+00
   2.5000000e+01   2.1750000e-02   0.0000000e+00
   2.6000000e+01   2.1750000e-02  -0.0000000e+00
   2.7000000e+01   2.1750000e-02  -1.2445887e-03
   2.8000000e+01   2.1750000e-02  -0.0000000e+00
   2.9000000e+01   2.1750000e-02   0.0000000e+00
   3.0000000e+01   2.1750000e-02   6.4393939e-03
   3.1000000e+01   2.1750000e-02   9.5779221e-03
   3.2000000e+01   2.1750000e-02   0.0000000e+00
   3.3000000e+01   2.1750000e-02   0.0000000e+00
   3.4000000e+01   2.1750000e-02   1.2824675e-02
   3.5000000e+01   2.1750000e-02   0.0000000e+00
   3.6000000e+01   2.1750000e-02   0.0000000e+00
   3.7000000e+01   2.1750000e-02   0.0000000e+00
   3.8000000e+01   2.1750000e-02   0.0000000e+00
   3.9000000e+01   2.1750000e-02   1.2012987e-02
   4.0000000e+01   2.1750000e-02   0.0000000e+00
   4.1000000e+01   2.1750000e-02   1.0822511e-02
   4.2000000e+01   2.1750000e-02   0.0000000e+00
   4.3000000e+01   2.1750000e-02   0.0000000e+00
   4.4000000e+01   2.1750000e-02   0.0000000e+00
   4.5000000e+01   2.1750000e-02   1.1742424e-02
   4.6000000e+01   2.1750000e-02   0.0000000e+00
   4.7000000e+01   2.1750000e-02  -3.7878788e-03
   4.8000000e+01   2.1750000e-02  -0.0000000e+00
   4.9000000e+01   2.1750000e-02  -9.1991342e-04
   5.0000000e+01   2.1750000e-02   0.0000000e+00
   5.1000000e+01   2.1750000e-02   0.0000000e+00
   5.2000000e+01   2.1750000e-02  -0.0000000e+00
   5.3000000e+01   2.1750000e-02   4.3290043e-04
   5.4000000e+01   2.1750000e-02   0.0000000e+00
   5.5000000e+01   2.1750000e-02   6.7099567e-03
   5.6000000e+01   2.1750000e-02   0.0000000e+00
   5.7000000e+01   2.1750000e-02   0.0000000e+00
   5.8000000e+01   2.1750000e-02   0.0000000e+00
   5.9000000e+01   2.1750000e-02   3.1872294e-02
   6.0000000e+01   2.1750000e-02   0.0000000e+00
   6.1000000e+01   2.1750000e-02   0.0000000e+00
   6.2000000e+01   2.1750000e-02   4.2748918e-02
   6.3000000e+01   2.1750000e-02   0.0000000e+00
   6.4000000e+01   2.1750000e-02   0.0000000e+00
   6.5000000e+01   2.1750000e-02   0.0000000e+00
   6.6000000e+01   2.1750000e-02   4.6482684e-02
   6.7000000e+01   2.1750000e-02   0.0000000e+00
   6.8000000e+01   2.1750000e-02   0.0000000e+00
   6.9000000e+01   2.1750000e-02   3.2251082e-02
   7.0000000e+01   2.1750000e-02   0.0000000e+00
   7.1000000e+01   2.1750000e-02   2.6190476e-02
   7.2000000e+01   2.1750000e-02   0.0000000e+00
   7.3000000e+01   2.1750000e-02   1.7370130e-02
   7.4000000e+01   2.1750000e-02   0.0000000e+00
   7.5000000e+01   2.1750000e-02  -0.0000000e+00
   7.6000000e+01   2.1750000e-02  -0.0000000e+00
   7.7000000e+01   2.1750000e-02  -1.0389610e-02
   7.8000000e+01   2.1750000e-02  -0.0000000e+00
   7.9000000e+01   2.1750000e-02   0.0000000e+00
   8.0000000e+01   2.1750000e-02   9.6320346e-03
   8.1000000e+01   2.1750000e-02   0.0000000e+00
   8.2000000e+01   2.1750000e-02   0.0000000e+00
   8.3000000e+01   2.1750000e-02   1.1634199e-02
   8.4000000e+01   2.1750000e-02   0.0000000e+00
   8.5000000e+01   2.1750000e-02   0.0000000e+00
   8.6000000e+01   2.1750000e-02   0.0000000e+00
   8.7000000e+01   2.1750000e-02   7.5757576e-03
   8.8000000e+01   2.1750000e-02  -2.1645022e-04
   8.9000000e+01   2.1750000e-02  -0.0000000e+00
   9.0000000e+01   2.1750000e-02  -0.0000000e+00
   9.1000000e+01   2.1750000e-02  -0.0000000e+00
   9.2000000e+01   2.1750000e-02  -8.6038961e-03
   9.3000000e+01   2.1750000e-02  -0.0000000e+00
   9.4000000e+01   2.1750000e-02  -0.0000000e+00
   9.5000000e+01   2.1750000e-02  -1.2770563e-02
   9.6000000e+01   2.1750000e-02  -0.0000000e+00
   9.7000000e+01   2.1750000e-02  -0.0000000e+00
   9.8000000e+01   2.1750000e-02   0.0000000e+00
   9.9000000e+01   2.1750000e-02   5.6818182e-03
   1.0000000e+02   2.1750000e-02   0.0000000e+00
   1.0000000e+00   2.1875000e-02  -1.4610390e-03
   2.0000000e+00   2.1875000e-02  -0.0000000e+00
   3.0000000e+00   2.1875000e-02  -0.0000000e+00
   4.0000000e+00   2.1875000e-02   0.0000000e+00
   5.0000000e+00   2.1875000e-02   1.2987013e-03
   6.0000000e+00   2.1875000e-02  -0.0000000e+00
   7.0000000e+00   2.1875000e-02  -0.0000000e+00
   8.0000000e+00   2.1875000e-02  -0.0000000e+00
   9.0000000e+00   2.1875000e-02  -8.6038961e-03
   1.0000000e+01   2.1875000e-02  -0.0000000e+00
   1.1000000e+01   2.1875000e-02   2.8679654e-03
   1.2000000e+01   2.1875000e-02   0.0000000e+00
   1.3000000e+01   2.1875000e-02   1.0227273e-02
   1.4000000e+01   2.1875000e-02   0.0000000e+00
   1.5000000e+01   2.1875000e-02   0.0000000e+00
   1.6000000e+01   2.1875000e-02  -0.0000000e+00
   1.7000000e+01   2.1875000e-02  -1.6774892e-03
   1.8000000e+01   2.1875000e-02  -0.0000000e+00
   1.9000000e+01   2.1875000e-02  -4.8701299e-04
   2.0000000e+01   2.1875000e-02   0.0000000e+00
   2.1000000e+01   2.1875000e-02   0.0000000e+00
   2.2000000e+01   2.1875000e-02   0.0000000e+00
   2.3000000e+01   2.1875000e-02   2.7056277e-03
   2.4000000e+01   2.1875000e-02   0.0000000e+00
   2.5000000e+01   2.1875000e-02   0.0000000e+00
   2.6000000e+01   2.1875000e-02   0.0000000e+00
   2.7000000e+01   2.1875000e-02   1.8398268e-03
   2.8000000e+01   2.1875000e-02   0.0000000e+00
   2.9000000e+01   2.1875000e-02  -0.0000000e+00
   3.0000000e+01   2.1875000e-02  -3.7337662e-03
   3.1000000e+01   2.1875000e-02  -4.1666667e-03
   3.2000000e+01   2.1875000e-02  -0.0000000e+00
   3.3000000e+01   2.1875000e-02  -0.0000000e+00
   3.4000000e+01   2.1875000e-02  -1.0822511e-03
   3.5000000e+01   2.1875000e-02  -0.0000000e+00
   3.6000000e+01   2.1875000e-02  -0.0000000e+00
   3.7000000e+01   2.1875000e-02  -0.0000000e+00
   3.8000000e+01   2.1875000e-02  -0.0000000e+00
   3.9000000e+01   2.1875000e-02  -4.3831169e-03
   4.0000000e+01   2.1875000e-02  -0.0000000e+00
   4.1000000e+01   2.1875000e-02  -7.4675325e-03
   4.2000000e+01   2.1875000e-02  -0.0000000e+00
   4.3000000e+01   2.1875000e-02  -0.0000000e+00
   4.4000000e+01   2.1875000e-02  -0.0000000e+00
   4.5000000e+01   2.1875000e-02   3.4632035e-03
   4.6000000e+01   2.1875000e-02   0.0000000e+00
   4.7000000e+01   2.1875000e-02   1.4015152e-02
   4.8000000e+01   2.1875000e-02   0.0000000e+00
   4.9000000e+01   2.1875000e-02   7.8463203e-03
   5.0000000e+01   2.1875000e-02   0.0000000e+00
   5.1000000e+01   2.1875000e-02   0.0000000e+00
   5.2000000e+01   2.1875000e-02   0.0000000e+00
   5.3000000e+01   2.1875000e-02   1.2987013e-03
   5.4000000e+01   2.1875000e-02  -0.0000000e+00
   5.5000000e+01   2.1875000e-02  -4.3831169e-03
   5.6000000e+01   2.1875000e-02  -0.0000000e+00
   5.7000000e+01   2.1875000e-02  -0.0000000e+00
   5.8000000e+01   2.1875000e-02  -0.0000000e+00
   5.9000000e+01   2.1875000e-02  -6.9805195e-03
   6.0000000e+01   2.1875000e-02  -0.0000000e+00
   6.1000000e+01   2.1875000e-02  -0.0000000e+00
   6.2000000e+01   2.1875000e-02  -6.4393939e-03
   6.3000000e+01   2.1875000e-02  -0.0000000e+00
   6.4000000e+01   2.1875000e-02   0.0000000e+00
   6.5000000e+01   2.1875000e-02   0.0000000e+00
   6.6000000e+01   2.1875000e-02   1.1309524e-02
   6.7000000e+01   2.1875000e-02   0.0000000e+00
   6.8000000e+01   2.1875000e-02   0.0000000e+00
   6.9000000e+01   2.1875000e-02   4.2045455e-02
   7.0000000e+01   2.1875000e-02   0.0000000e+00
   7.1000000e+01   2.1875000e-02   5.9848485e-02
   7.2000000e+01   2.1875000e-02   0.0000000e+00
   7.3000000e+01   2.1875000e-02   5.8712121e-02
   7.4000000e+01   2.1875000e-02   0.0000000e+00
   7.5000000e+01   2.1875000e-02   0.0000000e+00
   7.6000000e+01   2.1875000e-02   0.0000000e+00
   7.7000000e+01   2.1875000e-02   3.8474026e-02
   7.8000000e+01   2.1875000e-02   0.0000000e+00
   7.9000000e+01   2.1875000e-02   0.0000000e+00
   8.0000000e+01   2.1875000e-02   9.6861472e-03
   8.1000000e+01   2.1875000e-02   0.0000000e+00
   8.2000000e+01   2.1875000e-02  -0.0000000e+00
   8.3000000e+01   2.1875000e-02  -6.4393939e-03
   8.4000000e+01   2.1875000e-02  -0.0000000e+00
   8.5000000e+01   2.1875000e-02  -0.0000000e+00
   8.6000000e+01   2.1875000e-02  -0.0000000e+00
   8.7000000e+01   2.1875000e-02  -8.0086580e-03
   8.8000000e+01   2.1875000e-02   3.2467532e-04
   8.9000000e+01   2.1875000e-02   0.0000000e+00
   9.0000000e+01   2.1875000e-02   0.0000000e+00
   9.1000000e+01   2.1875000e-02   0.0000000e+00
   9.2000000e+01   2.1875000e-02   1.5692641e-02
   9.3000000e+01   2.1875000e-02   0.0000000e+00
   9.4000000e+01   2.1875000e-02   0.0000000e+00
   9.5000000e+01   2.1875000e-02   1.5638528e-02
   9.6000000e+01   2.1875000e-02   0.0000000e+00
   9.7000000e+01   2.1875000e-02   0.0000000e+00
   9.8000000e+01   2.1875000e-02  -0.0000000e+00
   9.9000000e+01   2.1875000e-02  -2.9220779e-03
   1.0000000e+02   2.1875000e-02  -0.0000000e+00
   1.0000000e+00   2.2000000e-02   1.4880952e-02
   2.0000000e+00   2.2000000e-02   0.0000000e+00
   3.0000000e+00   2.2000000e-02   0.0000000e+00
   4.0000000e+00   2.2000000e-02   0.0000000e+00
   5.0000000e+00   2.2000000e-02   1.3257576e-02
   6.0000000e+00   2.2000000e-02   0.0000000e+00
   7.0000000e+00   2.2000000e-02   0.0000000e+00
   8.0000000e+00   2.2000000e-02   0.0000000e+00
   9.0000000e+00   2.2000000e-02   1.5584416e-02
   1.0000000e+01   2.2000000e-02   0.0000000e+00
   1.1000000e+01   2.2000000e-02   1.6396104e-02
   1.2000000e+01   2.2000000e-02   0.0000000e+00
   1.3000000e+01   2.2000000e-02   3.7878788e-03
   1.4000000e+01   2.2000000e-02   0.0000000e+00
   1.5000000e+01   2.2000000e-02   0.0000000e+00
   1.6000000e+01   2.2000000e-02   0.0000000e+00
   1.7000000e+01   2.2000000e-02   9.7402597e-04
   1.8000000e+01   2.2000000e-02   0.0000000e+00
   1.9000000e+01   2.2000000e-02   4.8701299e-04
   2.0000000e+01   2.2000000e-02   0.0000000e+00
   2.1000000e+01   2.2000000e-02  -0.0000000e+00
   2.2000000e+01   2.2000000e-02  -0.0000000e+00
   2.3000000e+01   2.2000000e-02  -2.4350649e-03
   2.4000000e+01   2.2000000e-02  -0.0000000e+00
   2.5000000e+01   2.2000000e-02  -0.0000000e+00
   2.6000000e+01   2.2000000e-02  -0.0000000e+00
   2.7000000e+01   2.2000000e-02  -1.5692641e-03
   2.8000000e+01   2.2000000e-02  -0.0000000e+00
   2.9000000e+01   2.2000000e-02   0.0000000e+00
   3.0000000e+01   2.2000000e-02   3.0303030e-03
   3.1000000e+01   2.2000000e-02   3.1926407e-03
   3.2000000e+01   2.2000000e-02   0.0000000e+00
   3.3000000e+01   2.2000000e-02   0.0000000e+00
   3.4000000e+01   2.2000000e-02   4.6536797e-03
   3.5000000e+01   2.2000000e-02   0.0000000e+00
   3.6000000e+01   2.2000000e-02   0.0000000e+00
   3.7000000e+01   2.2000000e-02   0.0000000e+00
   3.8000000e+01   2.2000000e-02   0.0000000e+00
   3.9000000e+01   2.2000000e-02   1.2067100e-02
   4.0000000e+01   2.2000000e-02   0.0000000e+00
   4.1000000e+01   2.2000000e-02   1.1417749e-02
   4.2000000e+01   2.2000000e-02   0.0000000e+00
   4.3000000e+01   2.2000000e-02   0.0000000e+00
   4.4000000e+01   2.2000000e-02   0.0000000e+00
   4.5000000e+01   2.2000000e-02   4.3831169e-03
   4.6000000e+01   2.2000000e-02   0.0000000e+00
   4.7000000e+01   2.2000000e-02   8.7662338e-03
   4.8000000e+01   2.2000000e-02   0.0000000e+00
   4.9000000e+01   2.2000000e-02   1.1904762e-02
   5.0000000e+01   2.2000000e-02   0.0000000e+00
   5.1000000e+01   2.2000000e-02   0.0000000e+00
   5.2000000e+01   2.2000000e-02  -0.0000000e+00
   5.3000000e+01   2.2000000e-02   2.1103896e-03
   5.4000000e+01   2.2000000e-02   0.0000000e+00
   5.5000000e+01   2.2000000e-02   1.1688312e-02
   5.6000000e+01   2.2000000e-02   0.0000000e+00
   5.7000000e+01   2.2000000e-02   0.0000000e+00
   5.8000000e+01   2.2000000e-02   0.0000000e+00
   5.9000000e+01   2.2000000e-02   5.4653680e-03
   6.0000000e+01   2.2000000e-02   0.0000000e+00
   6.1000000e+01   2.2000000e-02   0.0000000e+00
   6.2000000e+01   2.2000000e-02   1.8939394e-03
   6.3000000e+01   2.2000000e-02  -0.0000000e+00
   6.4000000e+01   2.2000000e-02  -0.0000000e+00
   6.5000000e+01   2.2000000e-02  -0.0000000e+00
   6.6000000e+01   2.2000000e-02  -1.6233766e-03
   6.7000000e+01   2.2000000e-02  -0.0000000e+00
   6.8000000e+01   2.2000000e-02  -0.0000000e+00
   6.9000000e+01   2.2000000e-02  -6.4935065e-03
   7.0000000e+01   2.2000000e-02  -0.0000000e+00
   7.1000000e+01   2.2000000e-02  -1.6233766e-02
   7.2000000e+01   2.2000000e-02  -0.0000000e+00
   7.3000000e+01   2.2000000e-02  -4.2207792e-03
   7.4000000e+01   2.2000000e-02   0.0000000e+00
   7.5000000e+01   2.2000000e-02   0.0000000e+00
   7.6000000e+01   2.2000000e-02   0.0000000e+00
   7.7000000e+01   2.2000000e-02   3.0357143e-02
   7.8000000e+01   2.2000000e-02   0.0000000e+00
   7.9000000e+01   2.2000000e-02   0.0000000e+00
   8.0000000e+01   2.2000000e-02   5.1190476e-02
   8.1000000e+01   2.2000000e-02   0.0000000e+00
   8.2000000e+01   2.2000000e-02   0.0000000e+00
   8.3000000e+01   2.2000000e-02   5.6818182e-02
   8.4000000e+01   2.2000000e-02   0.0000000e+00
   8.5000000e+01   2.2000000e-02   0.0000000e+00
   8.6000000e+01   2.2000000e-02   0.0000000e+00
   8.7000000e+01   2.2000000e-02   1.9426407e-02
   8.8000000e+01   2.2000000e-02   4.8160173e-03
   8.9000000e+01   2.2000000e-02  -0.0000000e+00
   9.0000000e+01   2.2000000e-02  -0.0000000e+00
   9.1000000e+01   2.2000000e-02  -0.0000000e+00
   9.2000000e+01   2.2000000e-02  -1.7316017e-02
   9.3000000e+01   2.2000000e-02  -0.0000000e+00
   9.4000000e+01   2.2000000e-02  -0.0000000e+00
   9.5000000e+01   2.2000000e-02  -4.7619048e-03
   9.6000000e+01   2.2000000e-02   0.0000000e+00
   9.7000000e+01   2.2000000e-02   0.0000000e+00
   9.8000000e+01   2.2000000e-02   0.0000000e+00
   9.9000000e+01   2.2000000e-02   8.3333333e-03
   1.0000000e+02   2.2000000e-02   0.0000000e+00
   1.0000000e+00   2.2125000e-02   6.4935065e-03
   2.0000000e+00   2.2125000e-02   0.0000000e+00
   3.0000000e+00   2.2125000e-02  -0.0000000e+00
   4.0000000e+00   2.2125000e-02  -0.0000000e+00
   5.0000000e+00   2.2125000e-02  -4.7619048e-03
   6.0000000e+00   2.2125000e-02   0.0000000e+00
   7.0000000e+00   2.2125000e-02   0.0000000e+00
   8.0000000e+00   2.2125000e-02   0.0000000e+00
   9.0000000e+00   2.2125000e-02   7.1428571e-03
   1.0000000e+01   2.2125000e-02  -0.0000000e+00
   1.1000000e+01   2.2125000e-02  -5.9523810e-03
   1.2000000e+01   2.2125000e-02  -0.0000000e+00
   1.3000000e+01   2.2125000e-02  -2.4891775e-03
   1.4000000e+01   2.2125000e-02  -0.0000000e+00
   1.5000000e+01   2.2125000e-02  -0.0000000e+00
   1.6000000e+01   2.2125000e-02  -0.0000000e+00
   1.7000000e+01   2.2125000e-02  -9.1991342e-04
   1.8000000e+01   2.2125000e-02  -0.0000000e+00
   1.9000000e+01   2.2125000e-02  -4.8701299e-04
   2.0000000e+01   2.2125000e-02  -0.0000000e+00
   2.1000000e+01   2.2125000e-02   0.0000000e+00
   2.2000000e+01   2.2125000e-02   0.0000000e+00
   2.3000000e+01   2.2125000e-02   2.2186147e-03
   2.4000000e+01   2.2125000e-02   0.0000000e+00
   2.5000000e+01   2.2125000e-02   0.0000000e+00
   2.6000000e+01   2.2125000e-02   0.0000000e+00
   2.7000000e+01   2.2125000e-02   1.2987013e-03
   2.8000000e+01   2.2125000e-02   0.0000000e+00
   2.9000000e+01   2.2125000e-02  -0.0000000e+00
   3.0000000e+01   2.2125000e-02  -2.7597403e-03
   3.1000000e+01   2.2125000e-02  -2.8138528e-03
   3.2000000e+01   2.2125000e-02  -0.0000000e+00
   3.3000000e+01   2.2125000e-02  -0.0000000e+00
   3.4000000e+01   2.2125000e-02  -4.2207792e-03
   3.5000000e+01   2.2125000e-02  -0.0000000e+00
   3.6000000e+01   2.2125000e-02  -0.0000000e+00
   3.7000000e+01   2.2125000e-02  -0.0000000e+00
   3.8000000e+01   2.2125000e-02  -0.0000000e+00
   3.9000000e+01   2.2125000e-02  -7.0346320e-04
   4.0000000e+01   2.2125000e-02  -0.0000000e+00
   4.1000000e+01   2.2125000e-02   1.2987013e-03
   4.2000000e+01   2.2125000e-02   0.0000000e+00
   4.3000000e+01   2.2125000e-02   0.0000000e+00
   4.4000000e+01   2.2125000e-02   0.0000000e+00
   4.5000000e+01   2.2125000e-02   5.2489177e-03
   4.6000000e+01   2.2125000e-02   0.0000000e+00
   4.7000000e+01   2.2125000e-02  -3.0303030e-03
   4.8000000e+01   2.2125000e-02  -0.0000000e+00
   4.9000000e+01   2.2125000e-02  -1.6233766e-03
   5.0000000e+01   2.2125000e-02   0.0000000e+00
   5.1000000e+01   2.2125000e-02   0.0000000e+00
   5.2000000e+01   2.2125000e-02   0.0000000e+00
   5.3000000e+01   2.2125000e-02   9.6861472e-03
   5.4000000e+01   2.2125000e-02   0.0000000e+00
   5.5000000e+01   2.2125000e-02  -6.0606061e-03
   5.6000000e+01   2.2125000e-02  -0.0000000e+00
   5.7000000e+01   2.2125000e-02  -0.0000000e+00
   5.8000000e+01   2.2125000e-02  -0.0000000e+00
   5.9000000e+01   2.2125000e-02  -4.4372294e-03
   6.0000000e+01   2.2125000e-02  -0.0000000e+00
   6.1000000e+01   2.2125000e-02  -0.0000000e+00
   6.2000000e+01   2.2125000e-02   1.0822511e-04
   6.3000000e+01   2.2125000e-02   0.0000000e+00
   6.4000000e+01   2.2125000e-02   0.0000000e+00
   6.5000000e+01   2.2125000e-02   0.0000000e+00
   6.6000000e+01   2.2125000e-02   1.4664502e-02
   6.7000000e+01   2.2125000e-02   0.0000000e+00
   6.8000000e+01   2.2125000e-02   0.0000000e+00
   6.9000000e+01   2.2125000e-02   6.0064935e-03
   7.0000000e+01   2.2125000e-02   0.0000000e+00
   7.1000000e+01   2.2125000e-02   9.9025974e-03
   7.2000000e+01   2.2125000e-02   0.0000000e+00
   7.3000000e+01   2.2125000e-02   2.0021645e-03
   7.4000000e+01   2.2125000e-02  -0.0000000e+00
   7.5000000e+01   2.2125000e-02  -0.0000000e+00
   7.6000000e+01   2.2125000e-02  -0.0000000e+00
   7.7000000e+01   2.2125000e-02  -5.8982684e-03
   7.8000000e+01   2.2125000e-02  -0.0000000e+00
   7.9000000e+01   2.2125000e-02  -0.0000000e+00
   8.0000000e+01   2.2125000e-02  -9.8484848e-03
   8.1000000e+01   2.2125000e-02  -0.0000000e+00
   8.2000000e+01   2.2125000e-02  -0.0000000e+00
   8.3000000e+01   2.2125000e-02   5.6818182e-03
   8.4000000e+01   2.2125000e-02   0.0000000e+00
   8.5000000e+01   2.2125000e-02   0.0000000e+00
   8.6000000e+01   2.2125000e-02   0.0000000e+00
   8.7000000e+01   2.2125000e-02   5.1785714e-02
   8.8000000e+01   2.2125000e-02   5.8333333e-02
   8.9000000e+01   2.2125000e-02   0.0000000e+00
   9.0000000e+01   2.2125000e-02   0.0000000e+00
   9.1000000e+01   2.2125000e-02   0.0000000e+00
   9.2000000e+01   2.2125000e-02   4.5400433e-02
   9.3000000e+01   2.2125000e-02   0.0000000e+00
   9.4000000e+01   2.2125000e-02   0.0000000e+00
   9.5000000e+01   2.2125000e-02   1.0984848e-02
   9.6000000e+01   2.2125000e-02   0.0000000e+00
   9.7000000e+01   2.2125000e-02  -0.0000000e+00
   9.8000000e+01   2.2125000e-02  -0.0000000e+00
   9.9000000e+01   2.2125000e-02  -6.8722944e-03
   1.0000000e+02   2.2125000e-02  -0.0000000e+00
   1.0000000e+00   2.2250000e-02  -2.0021645e-03
   2.0000000e+00   2.2250000e-02   0.0000000e+00
   3.0000000e+00   2.2250000e-02   0.0000000e+00
   4.0000000e+00   2.2250000e-02   0.0000000e+00
   5.0000000e+00   2.2250000e-02   2.7759740e-02
   6.0000000e+00   2.2250000e-02   0.0000000e+00
   7.0000000e+00   2.2250000e-02   0.0000000e+00
   8.0000000e+00   2.2250000e-02   0.0000000e+00
   9.0000000e+00   2.2250000e-02   5.7900433e-03
   1.0000000e+01   2.2250000e-02   0.0000000e+00
   1.1000000e+01   2.2250000e-02   8.4956710e-03
   1.2000000e+01   2.2250000e-02   0.0000000e+00
   1.3000000e+01   2.2250000e-02   1.5692641e-03
   1.4000000e+01   2.2250000e-02   0.0000000e+00
   1.5000000e+01   2.2250000e-02   0.0000000e+00
   1.6000000e+01   2.2250000e-02   0.0000000e+00
   1.7000000e+01   2.2250000e-02   9.7402597e-04
   1.8000000e+01   2.2250000e-02   0.0000000e+00
   1.9000000e+01   2.2250000e-02   3.7878788e-04
   2.0000000e+01   2.2250000e-02   0.0000000e+00
   2.1000000e+01   2.2250000e-02  -0.0000000e+00
   2.2000000e+01   2.2250000e-02  -0.0000000e+00
   2.3000000e+01   2.2250000e-02  -2.1103896e-03
   2.4000000e+01   2.2250000e-02  -0.0000000e+00
   2.5000000e+01   2.2250000e-02  -0.0000000e+00
   2.6000000e+01   2.2250000e-02  -0.0000000e+00
   2.7000000e+01   2.2250000e-02  -1.2445887e-03
   2.8000000e+01   2.2250000e-02  -0.0000000e+00
   2.9000000e+01   2.2250000e-02   0.0000000e+00
   3.0000000e+01   2.2250000e-02   2.9220779e-03
   3.1000000e+01   2.2250000e-02   3.1385281e-03
   3.2000000e+01   2.2250000e-02   0.0000000e+00
   3.3000000e+01   2.2250000e-02   0.0000000e+00
   3.4000000e+01   2.2250000e-02   5.4112554e-03
   3.5000000e+01   2.2250000e-02   0.0000000e+00
   3.6000000e+01   2.2250000e-02   0.0000000e+00
   3.7000000e+01   2.2250000e-02   0.0000000e+00
   3.8000000e+01   2.2250000e-02   0.0000000e+00
   3.9000000e+01   2.2250000e-02   6.7640693e-03
   4.0000000e+01   2.2250000e-02   0.0000000e+00
   4.1000000e+01   2.2250000e-02   1.3528139e-02
   4.2000000e+01   2.2250000e-02   0.0000000e+00
   4.3000000e+01   2.2250000e-02   0.0000000e+00
   4.4000000e+01   2.2250000e-02   0.0000000e+00
   4.5000000e+01   2.2250000e-02   4.1666667e-03
   4.6000000e+01   2.2250000e-02   0.0000000e+00
   4.7000000e+01   2.2250000e-02   4.4372294e-03
   4.8000000e+01   2.2250000e-02   0.0000000e+00
   4.9000000e+01   2.2250000e-02   6.7640693e-03
   5.0000000e+01   2.2250000e-02   0.0000000e+00
   5.1000000e+01   2.2250000e-02   0.0000000e+00
   5.2000000e+01   2.2250000e-02   0.0000000e+00
   5.3000000e+01   2.2250000e-02   8.0627706e-03
   5.4000000e+01   2.2250000e-02   0.0000000e+00
   5.5000000e+01   2.2250000e-02   1.3636364e-02
   5.6000000e+01   2.2250000e-02   0.0000000e+00
   5.7000000e+01   2.2250000e-02   0.0000000e+00
   5.8000000e+01   2.2250000e-02   0.0000000e+00
   5.9000000e+01   2.2250000e-02   4.1666667e-03
   6.0000000e+01   2.2250000e-02   0.0000000e+00
   6.1000000e+01   2.2250000e-02   0.0000000e+00
   6.2000000e+01   2.2250000e-02   1.1525974e-02
   6.3000000e+01   2.2250000e-02   0.0000000e+00
   6.4000000e+01   2.2250000e-02   0.0000000e+00
   6.5000000e+01   2.2250000e-02  -0.0000000e+00
   6.6000000e+01   2.2250000e-02  -8.4956710e-03
   6.7000000e+01   2.2250000e-02  -0.0000000e+00
   6.8000000e+01   2.2250000e-02  -0.0000000e+00
   6.9000000e+01   2.2250000e-02  -4.8160173e-03
   7.0000000e+01   2.2250000e-02  -0.0000000e+00
   7.1000000e+01   2.2250000e-02  -7.3051948e-03
   7.2000000e+01   2.2250000e-02  -0.0000000e+00
   7.3000000e+01   2.2250000e-02  -1.2445887e-03
   7.4000000e+01   2.2250000e-02   0.0000000e+00
   7.5000000e+01   2.2250000e-02   0.0000000e+00
   7.6000000e+01   2.2250000e-02   0.0000000e+00
   7.7000000e+01   2.2250000e-02   5.0324675e-03
   7.8000000e+01   2.2250000e-02   0.0000000e+00
   7.9000000e+01   2.2250000e-02   0.0000000e+00
   8.0000000e+01   2.2250000e-02   1.2283550e-02
   8.1000000e+01   2.2250000e-02   0.0000000e+00
   8.2000000e+01   2.2250000e-02   0.0000000e+00
   8.3000000e+01   2.2250000e-02  -9.7402597e-04
   8.4000000e+01   2.2250000e-02  -0.0000000e+00
   8.5000000e+01   2.2250000e-02  -0.0000000e+00
   8.6000000e+01   2.2250000e-02  -0.0000000e+00
   8.7000000e+01   2.2250000e-02  -9.4155844e-03
   8.8000000e+01   2.2250000e-02  -4.7077922e-03
   8.9000000e+01   2.2250000e-02   0.0000000e+00
   9.0000000e+01   2.2250000e-02   0.0000000e+00
   9.1000000e+01   2.2250000e-02   0.0000000e+00
   9.2000000e+01   2.2250000e-02   2.2132035e-02
   9.3000000e+01   2.2250000e-02   0.0000000e+00
   9.4000000e+01   2.2250000e-02   0.0000000e+00
   9.5000000e+01   2.2250000e-02   4.8701299e-02
   9.6000000e+01   2.2250000e-02   0.0000000e+00
   9.7000000e+01   2.2250000e-02   0.0000000e+00
   9.8000000e+01   2.2250000e-02   0.0000000e+00
   9.9000000e+01   2.2250000e-02   3.8906926e-02
   1.0000000e+02   2.2250000e-02   0.0000000e+00
   1.0000000e+00   2.2375000e-02   1.5151515e-02
   2.0000000e+00   2.2375000e-02   0.0000000e+00
   3.0000000e+00   2.2375000e-02   0.0000000e+00
   4.0000000e+00   2.2375000e-02  -0.0000000e+00
   5.0000000e+00   2.2375000e-02  -6.7640693e-03
   6.0000000e+00   2.2375000e-02  -0.0000000e+00
   7.0000000e+00   2.2375000e-02   0.0000000e+00
   8.0000000e+00   2.2375000e-02   0.0000000e+00
   9.0000000e+00   2.2375000e-02  -3.7878788e-04
   1.0000000e+01   2.2375000e-02  -0.0000000e+00
   1.1000000e+01   2.2375000e-02  -1.1363636e-03
   1.2000000e+01   2.2375000e-02   0.0000000e+00
   1.3000000e+01   2.2375000e-02   3.4090909e-03
   1.4000000e+01   2.2375000e-02   0.0000000e+00
   1.5000000e+01   2.2375000e-02  -0.0000000e+00
   1.6000000e+01   2.2375000e-02  -0.0000000e+00
   1.7000000e+01   2.2375000e-02  -1.3528139e-03
   1.8000000e+01   2.2375000e-02  -0.0000000e+00
   1.9000000e+01   2.2375000e-02  -3.2467532e-04
   2.0000000e+01   2.2375000e-02  -0.0000000e+00
   2.1000000e+01   2.2375000e-02   0.0000000e+00
   2.2000000e+01   2.2375000e-02   0.0000000e+00
   2.3000000e+01   2.2375000e-02   2.1103896e-03
   2.4000000e+01   2.2375000e-02   0.0000000e+00
   2.5000000e+01   2.2375000e-02   0.0000000e+00
   2.6000000e+01   2.2375000e-02   0.0000000e+00
   2.7000000e+01   2.2375000e-02   2.3268398e-03
   2.8000000e+01   2.2375000e-02   0.0000000e+00
   2.9000000e+01   2.2375000e-02   0.0000000e+00
   3.0000000e+01   2.2375000e-02  -9.1991342e-04
   3.1000000e+01   2.2375000e-02  -1.0281385e-03
   3.2000000e+01   2.2375000e-02  -0.0000000e+00
   3.3000000e+01   2.2375000e-02  -0.0000000e+00
   3.4000000e+01   2.2375000e-02  -4.2207792e-03
   3.5000000e+01   2.2375000e-02  -0.0000000e+00
   3.6000000e+01   2.2375000e-02  -0.0000000e+00
   3.7000000e+01   2.2375000e-02   0.0000000e+00
   3.8000000e+01   2.2375000e-02   0.0000000e+00
   3.9000000e+01   2.2375000e-02   6.4935065e-04
   4.0000000e+01   2.2375000e-02  -0.0000000e+00
   4.1000000e+01   2.2375000e-02  -4.7077922e-03
   4.2000000e+01   2.2375000e-02  -0.0000000e+00
   4.3000000e+01   2.2375000e-02  -0.0000000e+00
   4.4000000e+01   2.2375000e-02   0.0000000e+00
   4.5000000e+01   2.2375000e-02   7.2510823e-03
   4.6000000e+01   2.2375000e-02   0.0000000e+00
   4.7000000e+01   2.2375000e-02   1.1147186e-02
   4.8000000e+01   2.2375000e-02   0.0000000e+00
   4.9000000e+01   2.2375000e-02   2.8138528e-03
   5.0000000e+01   2.2375000e-02  -0.0000000e+00
   5.1000000e+01   2.2375000e-02  -0.0000000e+00
   5.2000000e+01   2.2375000e-02  -0.0000000e+00
   5.3000000e+01   2.2375000e-02  -2.8138528e-03
   5.4000000e+01   2.2375000e-02  -0.0000000e+00
   5.5000000e+01   2.2375000e-02  -8.6580087e-04
   5.6000000e+01   2.2375000e-02   0.0000000e+00
   5.7000000e+01   2.2375000e-02   0.0000000e+00
   5.8000000e+01   2.2375000e-02   0.0000000e+00
   5.9000000e+01   2.2375000e-02   1.0064935e-02
   6.0000000e+01   2.2375000e-02   0.0000000e+00
   6.1000000e+01   2.2375000e-02   0.0000000e+00
   6.2000000e+01   2.2375000e-02   5.4112554e-05
   6.3000000e+01   2.2375000e-02  -0.0000000e+00
   6.4000000e+01   2.2375000e-02   0.0000000e+00
   6.5000000e+01   2.2375000e-02   0.0000000e+00
   6.6000000e+01   2.2375000e-02   6.6017316e-03
   6.7000000e+01   2.2375000e-02   0.0000000e+00
   6.8000000e+01   2.2375000e-02   0.0000000e+00
   6.9000000e+01   2.2375000e-02   3.8419913e-03
   7.0000000e+01   2.2375000e-02   0.0000000e+00
   7.1000000e+01   2.2375000e-02   5.6818182e-03
   7.2000000e+01   2.2375000e-02   0.0000000e+00
   7.3000000e+01   2.2375000e-02   8.1168831e-04
   7.4000000e+01   2.2375000e-02  -0.0000000e+00
   7.5000000e+01   2.2375000e-02  -0.0000000e+00
   7.6000000e+01   2.2375000e-02  -0.0000000e+00
   7.7000000e+01   2.2375000e-02  -3.8961039e-03
   7.8000000e+01   2.2375000e-02  -0.0000000e+00
   7.9000000e+01   2.2375000e-02  -0.0000000e+00
   8.0000000e+01   2.2375000e-02  -5.8441558e-03
   8.1000000e+01   2.2375000e-02  -0.0000000e+00
   8.2000000e+01   2.2375000e-02   0.0000000e+00
   8.3000000e+01   2.2375000e-02   5.3571429e-03
   8.4000000e+01   2.2375000e-02   0.0000000e+00
   8.5000000e+01   2.2375000e-02   0.0000000e+00
   8.6000000e+01   2.2375000e-02   0.0000000e+00
   8.7000000e+01   2.2375000e-02   6.2770563e-03
   8.8000000e+01   2.2375000e-02   4.9242424e-03
   8.9000000e+01   2.2375000e-02   0.0000000e+00
   9.0000000e+01   2.2375000e-02   0.0000000e+00
   9.1000000e+01   2.2375000e-02   0.0000000e+00
   9.2000000e+01   2.2375000e-02   1.3528139e-03
   9.3000000e+01   2.2375000e-02  -0.0000000e+00
   9.4000000e+01   2.2375000e-02  -0.0000000e+00
   9.5000000e+01   2.2375000e-02  -7.1428571e-03
   9.6000000e+01   2.2375000e-02  -0.0000000e+00
   9.7000000e+01   2.2375000e-02   0.0000000e+00
   9.8000000e+01   2.2375000e-02   0.0000000e+00
   9.9000000e+01   2.2375000e-02   2.6028139e-02
   1.0000000e+02   2.2375000e-02   0.0000000e+00
   1.0000000e+00   2.2500000e-02   1.7478355e-02
   2.0000000e+00   2.2500000e-02   0.0000000e+00
   3.0000000e+00   2.2500000e-02   0.0000000e+00
   4.0000000e+00   2.2500000e-02   0.0000000e+00
   5.0000000e+00   2.2500000e-02   7.7380952e-03
   6.0000000e+00   2.2500000e-02   0.0000000e+00
   7.0000000e+00   2.2500000e-02   0.0000000e+00
   8.0000000e+00   2.2500000e-02   0.0000000e+00
   9.0000000e+00   2.2500000e-02   7.5216450e-03
   1.0000000e+01   2.2500000e-02   0.0000000e+00
   1.1000000e+01   2.2500000e-02   6.9805195e-03
   1.2000000e+01   2.2500000e-02   0.0000000e+00
   1.3000000e+01   2.2500000e-02   3.0303030e-03
   1.4000000e+01   2.2500000e-02   0.0000000e+00
   1.5000000e+01   2.2500000e-02   0.0000000e+00
   1.6000000e+01   2.2500000e-02   0.0000000e+00
   1.7000000e+01   2.2500000e-02   2.5974026e-03
   1.8000000e+01   2.2500000e-02   0.0000000e+00
   1.9000000e+01   2.2500000e-02   3.7878788e-04
   2.0000000e+01   2.2500000e-02   0.0000000e+00
   2.1000000e+01   2.2500000e-02   0.0000000e+00
   2.2000000e+01   2.2500000e-02   0.0000000e+00
   2.3000000e+01   2.2500000e-02  -3.7878788e-04
   2.4000000e+01   2.2500000e-02  -0.0000000e+00
   2.5000000e+01   2.2500000e-02   0.0000000e+00
   2.6000000e+01   2.2500000e-02   0.0000000e+00
   2.7000000e+01   2.2500000e-02  -7.5757576e-04
   2.8000000e+01   2.2500000e-02  -0.0000000e+00
   2.9000000e+01   2.2500000e-02   0.0000000e+00
   3.0000000e+01   2.2500000e-02   1.3528139e-03
   3.1000000e+01   2.2500000e-02   8.6580087e-04
   3.2000000e+01   2.2500000e-02   0.0000000e+00
   3.3000000e+01   2.2500000e-02   0.0000000e+00
   3.4000000e+01   2.2500000e-02   5.5735931e-03
   3.5000000e+01   2.2500000e-02   0.0000000e+00
   3.6000000e+01   2.2500000e-02   0.0000000e+00
   3.7000000e+01   2.2500000e-02   0.0000000e+00
   3.8000000e+01   2.2500000e-02   0.0000000e+00
   3.9000000e+01   2.2500000e-02   2.6515152e-03
   4.0000000e+01   2.2500000e-02   0.0000000e+00
   4.1000000e+01   2.2500000e-02   3.1385281e-03
   4.2000000e+01   2.2500000e-02   0.0000000e+00
   4.3000000e+01   2.2500000e-02   0.0000000e+00
   4.4000000e+01   2.2500000e-02   0.0000000e+00
   4.5000000e+01   2.2500000e-02   6.4935065e-03
   4.6000000e+01   2.2500000e-02   0.0000000e+00
   4.7000000e+01   2.2500000e-02   4.0043290e-03
   4.8000000e+01   2.2500000e-02   0.0000000e+00
   4.9000000e+01   2.2500000e-02   8.2251082e-03
   5.0000000e+01   2.2500000e-02   0.0000000e+00
   5.1000000e+01   2.2500000e-02   0.0000000e+00
   5.2000000e+01   2.2500000e-02   0.0000000e+00
   5.3000000e+01   2.2500000e-02   1.7857143e-03
   5.4000000e+01   2.2500000e-02   0.0000000e+00
   5.5000000e+01   2.2500000e-02   9.8484848e-03
   5.6000000e+01   2.2500000e-02   0.0000000e+00
   5.7000000e+01   2.2500000e-02   0.0000000e+00
   5.8000000e+01   2.2500000e-02   0.0000000e+00
   5.9000000e+01   2.2500000e-02   1.3257576e-02
   6.0000000e+01   2.2500000e-02   0.0000000e+00
   6.1000000e+01   2.2500000e-02   0.0000000e+00
   6.2000000e+01   2.2500000e-02   3.7878788e-04
   6.3000000e+01   2.2500000e-02  -0.0000000e+00
   6.4000000e+01   2.2500000e-02  -0.0000000e+00
   6.5000000e+01   2.2500000e-02  -0.0000000e+00
   6.6000000e+01   2.2500000e-02  -5.5194805e-03
   6.7000000e+01   2.2500000e-02  -0.0000000e+00
   6.8000000e+01   2.2500000e-02  -0.0000000e+00
   6.9000000e+01   2.2500000e-02  -3.3008658e-03
   7.0000000e+01   2.2500000e-02  -0.0000000e+00
   7.1000000e+01   2.2500000e-02  -4.6536797e-03
   7.2000000e+01   2.2500000e-02  -0.0000000e+00
   7.3000000e+01   2.2500000e-02  -7.0346320e-04
   7.4000000e+01   2.2500000e-02   0.0000000e+00
   7.5000000e+01   2.2500000e-02   0.0000000e+00
   7.6000000e+01   2.2500000e-02   0.0000000e+00
   7.7000000e+01   2.2500000e-02   3.0844156e-03
   7.8000000e+01   2.2500000e-02   0.0000000e+00
   7.9000000e+01   2.2500000e-02   0.0000000e+00
   8.0000000e+01   2.2500000e-02   4.3831169e-03
   8.1000000e+01   2.2500000e-02   0.0000000e+00
   8.2000000e+01   2.2500000e-02   0.0000000e+00
   8.3000000e+01   2.2500000e-02   2.8138528e-03
   8.4000000e+01   2.2500000e-02   0.0000000e+00
   8.5000000e+01   2.2500000e-02   0.0000000e+00
   8.6000000e+01   2.2500000e-02   0.0000000e+00
   8.7000000e+01   2.2500000e-02  -2.7597403e-03
   8.8000000e+01   2.2500000e-02  -4.3290043e-03
   8.9000000e+01   2.2500000e-02  -0.0000000e+00
   9.0000000e+01   2.2500000e-02  -0.0000000e+00
   9.1000000e+01   2.2500000e-02   0.0000000e+00
   9.2000000e+01   2.2500000e-02   2.2186147e-03
   9.3000000e+01   2.2500000e-02   0.0000000e+00
   9.4000000e+01   2.2500000e-02   0.0000000e+00
   9.5000000e+01   2.2500000e-02   1.0119048e-02
   9.6000000e+01   2.2500000e-02   0.0000000e+00
   9.7000000e+01   2.2500000e-02  -0.0000000e+00
   9.8000000e+01   2.2500000e-02  -0.0000000e+00
   9.9000000e+01   2.2500000e-02  -7.5216450e-03
   1.0000000e+02   2.2500000e-02  -0.0000000e+00
   1.0000000e+00   2.2625000e-02  -6.9805195e-03
   2.0000000e+00   2.2625000e-02  -0.0000000e+00
   3.0000000e+00   2.2625000e-02  -0.0000000e+00
   4.0000000e+00   2.2625000e-02   0.0000000e+00
   5.0000000e+00   2.2625000e-02   2.8138528e-03
   6.0000000e+00   2.2625000e-02   0.0000000e+00
   7.0000000e+00   2.2625000e-02   0.0000000e+00
   8.0000000e+00   2.2625000e-02  -0.0000000e+00
   9.0000000e+00   2.2625000e-02  -5.8441558e-03
   1.0000000e+01   2.2625000e-02  -0.0000000e+00
   1.1000000e+01   2.2625000e-02  -1.6233766e-04
   1.2000000e+01   2.2625000e-02   0.0000000e+00
   1.3000000e+01   2.2625000e-02   4.3290043e-03
   1.4000000e+01   2.2625000e-02   0.0000000e+00
   1.5000000e+01   2.2625000e-02   0.0000000e+00
   1.6000000e+01   2.2625000e-02   0.0000000e+00
   1.7000000e+01   2.2625000e-02   5.6277056e-03
   1.8000000e+01   2.2625000e-02   0.0000000e+00
   1.9000000e+01   2.2625000e-02   3.7878788e-03
   2.0000000e+01   2.2625000e-02   0.0000000e+00
   2.1000000e+01   2.2625000e-02  -0.0000000e+00
   2.2000000e+01   2.2625000e-02   0.0000000e+00
   2.3000000e+01   2.2625000e-02   1.3528139e-03
   2.4000000e+01   2.2625000e-02   0.0000000e+00
   2.5000000e+01   2.2625000e-02   0.0000000e+00
   2.6000000e+01   2.2625000e-02   0.0000000e+00
   2.7000000e+01   2.2625000e-02   7.0346320e-04
   2.8000000e+01   2.2625000e-02   0.0000000e+00
   2.9000000e+01   2.2625000e-02  -0.0000000e+00
   3.0000000e+01   2.2625000e-02  -1.4610390e-03
   3.1000000e+01   2.2625000e-02   3.2467532e-04
   3.2000000e+01   2.2625000e-02   0.0000000e+00
   3.3000000e+01   2.2625000e-02   0.0000000e+00
   3.4000000e+01   2.2625000e-02   2.2727273e-03
   3.5000000e+01   2.2625000e-02  -0.0000000e+00
   3.6000000e+01   2.2625000e-02  -0.0000000e+00
   3.7000000e+01   2.2625000e-02  -0.0000000e+00
   3.8000000e+01   2.2625000e-02  -0.0000000e+00
   3.9000000e+01   2.2625000e-02  -2.5974026e-03
   4.0000000e+01   2.2625000e-02   0.0000000e+00
   4.1000000e+01   2.2625000e-02   2.3268398e-03
   4.2000000e+01   2.2625000e-02   0.0000000e+00
   4.3000000e+01   2.2625000e-02   0.0000000e+00
   4.4000000e+01   2.2625000e-02  -0.0000000e+00
   4.5000000e+01   2.2625000e-02  -2.5974026e-03
   4.6000000e+01   2.2625000e-02  -0.0000000e+00
   4.7000000e+01   2.2625000e-02   9.7402597e-04
   4.8000000e+01   2.2625000e-02   0.0000000e+00
   4.9000000e+01   2.2625000e-02   2.1645022e-04
   5.0000000e+01   2.2625000e-02   0.0000000e+00
   5.1000000e+01   2.2625000e-02   0.0000000e+00
   5.2000000e+01   2.2625000e-02   0.0000000e+00
   5.3000000e+01   2.2625000e-02   1.4610390e-02
   5.4000000e+01   2.2625000e-02   0.0000000e+00
   5.5000000e+01   2.2625000e-02   5.1406926e-03
   5.6000000e+01   2.2625000e-02  -0.0000000e+00
   5.7000000e+01   2.2625000e-02  -0.0000000e+00
   5.8000000e+01   2.2625000e-02  -0.0000000e+00
   5.9000000e+01   2.2625000e-02  -2.8138528e-03
   6.0000000e+01   2.2625000e-02   0.0000000e+00
   6.1000000e+01   2.2625000e-02   0.0000000e+00
   6.2000000e+01   2.2625000e-02   1.0119048e-02
   6.3000000e+01   2.2625000e-02   0.0000000e+00
   6.4000000e+01   2.2625000e-02   0.0000000e+00
   6.5000000e+01   2.2625000e-02   0.0000000e+00
   6.6000000e+01   2.2625000e-02   4.8701299e-03
   6.7000000e+01   2.2625000e-02   0.0000000e+00
   6.8000000e+01   2.2625000e-02   0.0000000e+00
   6.9000000e+01   2.2625000e-02   2.7597403e-03
   7.0000000e+01   2.2625000e-02   0.0000000e+00
   7.1000000e+01   2.2625000e-02   3.7337662e-03
   7.2000000e+01   2.2625000e-02   0.0000000e+00
   7.3000000e+01   2.2625000e-02   5.9523810e-04
   7.4000000e+01   2.2625000e-02  -0.0000000e+00
   7.5000000e+01   2.2625000e-02  -0.0000000e+00
   7.6000000e+01   2.2625000e-02  -0.0000000e+00
   7.7000000e+01   2.2625000e-02  -2.6515152e-03
   7.8000000e+01   2.2625000e-02  -0.0000000e+00
   7.9000000e+01   2.2625000e-02  -0.0000000e+00
   8.0000000e+01   2.2625000e-02  -2.1103896e-03
   8.1000000e+01   2.2625000e-02  -0.0000000e+00
   8.2000000e+01   2.2625000e-02  -0.0000000e+00
   8.3000000e+01   2.2625000e-02  -1.5151515e-03
   8.4000000e+01   2.2625000e-02  -0.0000000e+00
   8.5000000e+01   2.2625000e-02   0.0000000e+00
   8.6000000e+01   2.2625000e-02   0.0000000e+00
   8.7000000e+01   2.2625000e-02   8.7121212e-03
   8.8000000e+01   2.2625000e-02   8.7121212e-03
   8.9000000e+01   2.2625000e-02   0.0000000e+00
   9.0000000e+01   2.2625000e-02   0.0000000e+00
   9.1000000e+01   2.2625000e-02  -0.0000000e+00
   9.2000000e+01   2.2625000e-02  -1.4610390e-03
   9.3000000e+01   2.2625000e-02  -0.0000000e+00
   9.4000000e+01   2.2625000e-02  -0.0000000e+00
   9.5000000e+01   2.2625000e-02  -7.5757576e-04
   9.6000000e+01   2.2625000e-02   0.0000000e+00
   9.7000000e+01   2.2625000e-02   0.0000000e+00
   9.8000000e+01   2.2625000e-02   0.0000000e+00
   9.9000000e+01   2.2625000e-02   8.3333333e-03
   1.0000000e+02   2.2625000e-02   0.0000000e+00
   1.0000000e+00   2.2750000e-02   5.2489177e-03
   2.0000000e+00   2.2750000e-02   0.0000000e+00
   3.0000000e+00   2.2750000e-02   0.0000000e+00
   4.0000000e+00   2.2750000e-02   0.0000000e+00
   5.0000000e+00   2.2750000e-02   6.0606061e-03
   6.0000000e+00   2.2750000e-02   0.0000000e+00
   7.0000000e+00   2.2750000e-02   0.0000000e+00
   8.0000000e+00   2.2750000e-02   0.0000000e+00
   9.0000000e+00   2.2750000e-02   1.1093074e-02
   1.0000000e+01   2.2750000e-02   0.0000000e+00
   1.1000000e+01   2.2750000e-02   2.0021645e-03
   1.2000000e+01   2.2750000e-02   0.0000000e+00
   1.3000000e+01   2.2750000e-02   2.5974026e-03
   1.4000000e+01   2.2750000e-02   0.0000000e+00
   1.5000000e+01   2.2750000e-02   0.0000000e+00
   1.6000000e+01   2.2750000e-02   0.0000000e+00
   1.7000000e+01   2.2750000e-02   2.2186147e-03
   1.8000000e+01   2.2750000e-02   0.0000000e+00
   1.9000000e+01   2.2750000e-02   3.8419913e-03
   2.0000000e+01   2.2750000e-02   0.0000000e+00
   2.1000000e+01   2.2750000e-02   0.0000000e+00
   2.2000000e+01   2.2750000e-02   0.0000000e+00
   2.3000000e+01   2.2750000e-02  -1.4610390e-03
   2.4000000e+01   2.2750000e-02  -0.0000000e+00
   2.5000000e+01   2.2750000e-02  -0.0000000e+00
   2.6000000e+01   2.2750000e-02  -0.0000000e+00
   2.7000000e+01   2.2750000e-02  -9.1991342e-04
   2.8000000e+01   2.2750000e-02   0.0000000e+00
   2.9000000e+01   2.2750000e-02   0.0000000e+00
   3.0000000e+01   2.2750000e-02   6.3852814e-03
   3.1000000e+01   2.2750000e-02   6.7099567e-03
   3.2000000e+01   2.2750000e-02   0.0000000e+00
   3.3000000e+01   2.2750000e-02   0.0000000e+00
   3.4000000e+01   2.2750000e-02   1.6233766e-04
   3.5000000e+01   2.2750000e-02   0.0000000e+00
   3.6000000e+01   2.2750000e-02   0.0000000e+00
   3.7000000e+01   2.2750000e-02   0.0000000e+00
   3.8000000e+01   2.2750000e-02   0.0000000e+00
   3.9000000e+01   2.2750000e-02   8.8203463e-03
   4.0000000e+01   2.2750000e-02   0.0000000e+00
   4.1000000e+01   2.2750000e-02   3.6255411e-03
   4.2000000e+01   2.2750000e-02   0.0000000e+00
   4.3000000e+01   2.2750000e-02   0.0000000e+00
   4.4000000e+01   2.2750000e-02   0.0000000e+00
   4.5000000e+01   2.2750000e-02   1.8398268e-03
   4.6000000e+01   2.2750000e-02  -0.0000000e+00
   4.7000000e+01   2.2750000e-02  -2.1103896e-03
   4.8000000e+01   2.2750000e-02   0.0000000e+00
   4.9000000e+01   2.2750000e-02   7.3051948e-03
   5.0000000e+01   2.2750000e-02   0.0000000e+00
   5.1000000e+01   2.2750000e-02   0.0000000e+00
   5.2000000e+01   2.2750000e-02   0.0000000e+00
   5.3000000e+01   2.2750000e-02   9.6861472e-03
   5.4000000e+01   2.2750000e-02   0.0000000e+00
   5.5000000e+01   2.2750000e-02   6.8722944e-03
   5.6000000e+01   2.2750000e-02   0.0000000e+00
   5.7000000e+01   2.2750000e-02   0.0000000e+00
   5.8000000e+01   2.2750000e-02   0.0000000e+00
   5.9000000e+01   2.2750000e-02   2.1103896e-03
   6.0000000e+01   2.2750000e-02  -0.0000000e+00
   6.1000000e+01   2.2750000e-02  -0.0000000e+00
   6.2000000e+01   2.2750000e-02   1.8939394e-03
   6.3000000e+01   2.2750000e-02   0.0000000e+00
   6.4000000e+01   2.2750000e-02   0.0000000e+00
   6.5000000e+01   2.2750000e-02   0.0000000e+00
   6.6000000e+01   2.2750000e-02  -3.2467532e-04
   6.7000000e+01   2.2750000e-02  -0.0000000e+00
   6.8000000e+01   2.2750000e-02  -0.0000000e+00
   6.9000000e+01   2.2750000e-02  -2.2186147e-03
   7.0000000e+01   2.2750000e-02  -0.0000000e+00
   7.1000000e+01   2.2750000e-02  -3.0303030e-03
   7.2000000e+01   2.2750000e-02  -0.0000000e+00
   7.3000000e+01   2.2750000e-02  -8.1168831e-04
   7.4000000e+01   2.2750000e-02   0.0000000e+00
   7.5000000e+01   2.2750000e-02   0.0000000e+00
   7.6000000e+01   2.2750000e-02   0.0000000e+00
   7.7000000e+01   2.2750000e-02   3.6796537e-03
   7.8000000e+01   2.2750000e-02   0.0000000e+00
   7.9000000e+01   2.2750000e-02   0.0000000e+00
   8.0000000e+01   2.2750000e-02   2.8138528e-03
   8.1000000e+01   2.2750000e-02   0.0000000e+00
   8.2000000e+01   2.2750000e-02   0.0000000e+00
   8.3000000e+01   2.2750000e-02   1.3528139e-03
   8.4000000e+01   2.2750000e-02   0.0000000e+00
   8.5000000e+01   2.2750000e-02  -0.0000000e+00
   8.6000000e+01   2.2750000e-02  -0.0000000e+00
   8.7000000e+01   2.2750000e-02  -4.0043290e-03
   8.8000000e+01   2.2750000e-02  -1.7316017e-03
   8.9000000e+01   2.2750000e-02   0.0000000e+00
   9.0000000e+01   2.2750000e-02   0.0000000e+00
   9.1000000e+01   2.2750000e-02   0.0000000e+00
   9.2000000e+01   2.2750000e-02   1.7316017e-03
   9.3000000e+01   2.2750000e-02   0.0000000e+00
   9.4000000e+01   2.2750000e-02   0.0000000e+00
   9.5000000e+01   2.2750000e-02   4.2207792e-03
   9.6000000e+01   2.2750000e-02   0.0000000e+00
   9.7000000e+01   2.2750000e-02   0.0000000e+00
   9.8000000e+01   2.2750000e-02   0.0000000e+00
   9.9000000e+01   2.2750000e-02   2.7597403e-03
   1.0000000e+02   2.2750000e-02   0.0000000e+00
   1.0000000e+00   2.2875000e-02  -4.3290043e-03
   2.0000000e+00   2.2875000e-02  -0.0000000e+00
   3.0000000e+00   2.2875000e-02  -0.0000000e+00
   4.0000000e+00   2.2875000e-02  -0.0000000e+00
   5.0000000e+00   2.2875000e-02  -4.2748918e-03
   6.0000000e+00   2.2875000e-02  -0.0000000e+00
   7.0000000e+00   2.2875000e-02  -0.0000000e+00
   8.0000000e+00   2.2875000e-02  -0.0000000e+00
   9.0000000e+00   2.2875000e-02   3.3549784e-03
   1.0000000e+01   2.2875000e-02   0.0000000e+00
   1.1000000e+01   2.2875000e-02   6.7640693e-03
   1.2000000e+01   2.2875000e-02   0.0000000e+00
   1.3000000e+01   2.2875000e-02  -1.4069264e-03
   1.4000000e+01   2.2875000e-02  -0.0000000e+00
   1.5000000e+01   2.2875000e-02  -0.0000000e+00
   1.6000000e+01   2.2875000e-02   0.0000000e+00
   1.7000000e+01   2.2875000e-02   4.9242424e-03
   1.8000000e+01   2.2875000e-02   0.0000000e+00
   1.9000000e+01   2.2875000e-02   2.8679654e-03
   2.0000000e+01   2.2875000e-02   0.0000000e+00
   2.1000000e+01   2.2875000e-02   0.0000000e+00
   2.2000000e+01   2.2875000e-02   0.0000000e+00
   2.3000000e+01   2.2875000e-02   6.1688312e-03
   2.4000000e+01   2.2875000e-02   0.0000000e+00
   2.5000000e+01   2.2875000e-02   0.0000000e+00
   2.6000000e+01   2.2875000e-02   0.0000000e+00
   2.7000000e+01   2.2875000e-02   4.6536797e-03
   2.8000000e+01   2.2875000e-02   0.0000000e+00
   2.9000000e+01   2.2875000e-02   0.0000000e+00
   3.0000000e+01   2.2875000e-02   3.7878788e-04
   3.1000000e+01   2.2875000e-02  -2.8679654e-03
   3.2000000e+01   2.2875000e-02  -0.0000000e+00
   3.3000000e+01   2.2875000e-02  -0.0000000e+00
   3.4000000e+01   2.2875000e-02   4.3290043e-04
   3.5000000e+01   2.2875000e-02   0.0000000e+00
   3.6000000e+01   2.2875000e-02   0.0000000e+00
   3.7000000e+01   2.2875000e-02   0.0000000e+00
   3.8000000e+01   2.2875000e-02  -0.0000000e+00
   3.9000000e+01   2.2875000e-02  -3.5173160e-03
   4.0000000e+01   2.2875000e-02  -0.0000000e+00
   4.1000000e+01   2.2875000e-02  -2.3268398e-03
   4.2000000e+01   2.2875000e-02  -0.0000000e+00
   4.3000000e+01   2.2875000e-02  -0.0000000e+00
   4.4000000e+01   2.2875000e-02  -0.0000000e+00
   4.5000000e+01   2.2875000e-02  -1.5692641e-03
   4.6000000e+01   2.2875000e-02   0.0000000e+00
   4.7000000e+01   2.2875000e-02   1.0064935e-02
   4.8000000e+01   2.2875000e-02   0.0000000e+00
   4.9000000e+01   2.2875000e-02   6.8722944e-03
   5.0000000e+01   2.2875000e-02   0.0000000e+00
   5.1000000e+01   2.2875000e-02  -0.0000000e+00
   5.2000000e+01   2.2875000e-02  -0.0000000e+00
   5.3000000e+01   2.2875000e-02  -1.5692641e-03
   5.4000000e+01   2.2875000e-02   0.0000000e+00
   5.5000000e+01   2.2875000e-02   3.4632035e-03
   5.6000000e+01   2.2875000e-02   0.0000000e+00
   5.7000000e+01   2.2875000e-02   0.0000000e+00
   5.8000000e+01   2.2875000e-02   0.0000000e+00
   5.9000000e+01   2.2875000e-02   9.7402597e-04
   6.0000000e+01   2.2875000e-02   0.0000000e+00
   6.1000000e+01   2.2875000e-02   0.0000000e+00
   6.2000000e+01   2.2875000e-02  -1.2445887e-03
   6.3000000e+01   2.2875000e-02  -0.0000000e+00
   6.4000000e+01   2.2875000e-02   0.0000000e+00
   6.5000000e+01   2.2875000e-02   0.0000000e+00
   6.6000000e+01   2.2875000e-02   1.3528139e-02
   6.7000000e+01   2.2875000e-02   0.0000000e+00
   6.8000000e+01   2.2875000e-02   0.0000000e+00
   6.9000000e+01   2.2875000e-02   4.2748918e-03
   7.0000000e+01   2.2875000e-02   0.0000000e+00
   7.1000000e+01   2.2875000e-02   2.4350649e-03
   7.2000000e+01   2.2875000e-02   0.0000000e+00
   7.3000000e+01   2.2875000e-02   1.6774892e-03
   7.4000000e+01   2.2875000e-02   0.0000000e+00
   7.5000000e+01   2.2875000e-02  -0.0000000e+00
   7.6000000e+01   2.2875000e-02  -0.0000000e+00
   7.7000000e+01   2.2875000e-02  -2.1103896e-03
   7.8000000e+01   2.2875000e-02  -0.0000000e+00
   7.9000000e+01   2.2875000e-02  -0.0000000e+00
   8.0000000e+01   2.2875000e-02  -2.5432900e-03
   8.1000000e+01   2.2875000e-02  -0.0000000e+00
   8.2000000e+01   2.2875000e-02  -0.0000000e+00
   8.3000000e+01   2.2875000e-02  -1.3528139e-03
   8.4000000e+01   2.2875000e-02  -0.0000000e+00
   8.5000000e+01   2.2875000e-02   0.0000000e+00
   8.6000000e+01   2.2875000e-02   0.0000000e+00
   8.7000000e+01   2.2875000e-02   2.8679654e-03
   8.8000000e+01   2.2875000e-02   1.6774892e-03
   8.9000000e+01   2.2875000e-02   0.0000000e+00
   9.0000000e+01   2.2875000e-02   0.0000000e+00
   9.1000000e+01   2.2875000e-02   0.0000000e+00
   9.2000000e+01   2.2875000e-02   8.3333333e-03
   9.3000000e+01   2.2875000e-02   0.0000000e+00
   9.4000000e+01   2.2875000e-02   0.0000000e+00
   9.5000000e+01   2.2875000e-02  -2.0021645e-03
   9.6000000e+01   2.2875000e-02  -0.0000000e+00
   9.7000000e+01   2.2875000e-02  -0.0000000e+00
   9.8000000e+01   2.2875000e-02   0.0000000e+00
   9.9000000e+01   2.2875000e-02   1.7316017e-03
   1.0000000e+02   2.2875000e-02   0.0000000e+00
   1.0000000e+00   2.3000000e-02   5.5735931e-03
   2.0000000e+00   2.3000000e-02   0.0000000e+00
   3.0000000e+00   2.3000000e-02   0.0000000e+00
   4.0000000e+00   2.3000000e-02   0.0000000e+00
   5.0000000e+00   2.3000000e-02   5.4653680e-03
   6.0000000e+00   2.3000000e-02   0.0000000e+00
   7.0000000e+00   2.3000000e-02   0.0000000e+00
   8.0000000e+00   2.3000000e-02   0.0000000e+00
   9.0000000e+00   2.3000000e-02   6.4935065e-04
   1.0000000e+01   2.3000000e-02   0.0000000e+00
   1.1000000e+01   2.3000000e-02   4.8160173e-03
   1.2000000e+01   2.3000000e-02   0.0000000e+00
   1.3000000e+01   2.3000000e-02   1.1309524e-02
   1.4000000e+01   2.3000000e-02   0.0000000e+00
   1.5000000e+01   2.3000000e-02   0.0000000e+00
   1.6000000e+01   2.3000000e-02  -0.0000000e+00
   1.7000000e+01   2.3000000e-02  -3.1926407e-03
   1.8000000e+01   2.3000000e-02  -0.0000000e+00
   1.9000000e+01   2.3000000e-02   3.8961039e-03
   2.0000000e+01   2.3000000e-02   0.0000000e+00
   2.1000000e+01   2.3000000e-02   0.0000000e+00
   2.2000000e+01   2.3000000e-02   0.0000000e+00
   2.3000000e+01   2.3000000e-02   2.1645022e-03
   2.4000000e+01   2.3000000e-02   0.0000000e+00
   2.5000000e+01   2.3000000e-02   0.0000000e+00
   2.6000000e+01   2.3000000e-02   0.0000000e+00
   2.7000000e+01   2.3000000e-02   4.0043290e-03
   2.8000000e+01   2.3000000e-02  -0.0000000e+00
   2.9000000e+01   2.3000000e-02  -0.0000000e+00
   3.0000000e+01   2.3000000e-02  -1.0281385e-03
   3.1000000e+01   2.3000000e-02   2.5974026e-03
   3.2000000e+01   2.3000000e-02   0.0000000e+00
   3.3000000e+01   2.3000000e-02   0.0000000e+00
   3.4000000e+01   2.3000000e-02   6.2229437e-03
   3.5000000e+01   2.3000000e-02   0.0000000e+00
   3.6000000e+01   2.3000000e-02   0.0000000e+00
   3.7000000e+01   2.3000000e-02   0.0000000e+00
   3.8000000e+01   2.3000000e-02   0.0000000e+00
   3.9000000e+01   2.3000000e-02   3.3008658e-03
   4.0000000e+01   2.3000000e-02   0.0000000e+00
   4.1000000e+01   2.3000000e-02   8.1168831e-04
   4.2000000e+01   2.3000000e-02   0.0000000e+00
   4.3000000e+01   2.3000000e-02   0.0000000e+00
   4.4000000e+01   2.3000000e-02   0.0000000e+00
   4.5000000e+01   2.3000000e-02   1.3041126e-02
   4.6000000e+01   2.3000000e-02   0.0000000e+00
   4.7000000e+01   2.3000000e-02   4.0584416e-03
   4.8000000e+01   2.3000000e-02  -0.0000000e+00
   4.9000000e+01   2.3000000e-02  -9.1991342e-04
   5.0000000e+01   2.3000000e-02   0.0000000e+00
   5.1000000e+01   2.3000000e-02   0.0000000e+00
   5.2000000e+01   2.3000000e-02   0.0000000e+00
   5.3000000e+01   2.3000000e-02   2.0021645e-03
   5.4000000e+01   2.3000000e-02   0.0000000e+00
   5.5000000e+01   2.3000000e-02   2.6515152e-03
   5.6000000e+01   2.3000000e-02   0.0000000e+00
   5.7000000e+01   2.3000000e-02   0.0000000e+00
   5.8000000e+01   2.3000000e-02   0.0000000e+00
   5.9000000e+01   2.3000000e-02   9.5238095e-03
   6.0000000e+01   2.3000000e-02   0.0000000e+00
   6.1000000e+01   2.3000000e-02   0.0000000e+00
   6.2000000e+01   2.3000000e-02   2.4891775e-03
   6.3000000e+01   2.3000000e-02   0.0000000e+00
   6.4000000e+01   2.3000000e-02  -0.0000000e+00
   6.5000000e+01   2.3000000e-02  -0.0000000e+00
   6.6000000e+01   2.3000000e-02  -6.0064935e-03
   6.7000000e+01   2.3000000e-02  -0.0000000e+00
   6.8000000e+01   2.3000000e-02   0.0000000e+00
   6.9000000e+01   2.3000000e-02   8.8744589e-03
   7.0000000e+01   2.3000000e-02   0.0000000e+00
   7.1000000e+01   2.3000000e-02   3.5714286e-03
   7.2000000e+01   2.3000000e-02   0.0000000e+00
   7.3000000e+01   2.3000000e-02   1.6233766e-04
   7.4000000e+01   2.3000000e-02   0.0000000e+00
   7.5000000e+01   2.3000000e-02   0.0000000e+00
   7.6000000e+01   2.3000000e-02   0.0000000e+00
   7.7000000e+01   2.3000000e-02   1.8398268e-03
   7.8000000e+01   2.3000000e-02   0.0000000e+00
   7.9000000e+01   2.3000000e-02   0.0000000e+00
   8.0000000e+01   2.3000000e-02   2.2186147e-03
   8.1000000e+01   2.3000000e-02   0.0000000e+00
   8.2000000e+01   2.3000000e-02   0.0000000e+00
   8.3000000e+01   2.3000000e-02   1.2445887e-03
   8.4000000e+01   2.3000000e-02   0.0000000e+00
   8.5000000e+01   2.3000000e-02  -0.0000000e+00
   8.6000000e+01   2.3000000e-02  -0.0000000e+00
   8.7000000e+01   2.3000000e-02  -1.7857143e-03
   8.8000000e+01   2.3000000e-02   0.0000000e+00
   8.9000000e+01   2.3000000e-02   0.0000000e+00
   9.0000000e+01   2.3000000e-02   0.0000000e+00
   9.1000000e+01   2.3000000e-02  -0.0000000e+00
   9.2000000e+01   2.3000000e-02  -1.2987013e-03
   9.3000000e+01   2.3000000e-02   0.0000000e+00
   9.4000000e+01   2.3000000e-02   0.0000000e+00
   9.5000000e+01   2.3000000e-02   7.2510823e-03
   9.6000000e+01   2.3000000e-02   0.0000000e+00
   9.7000000e+01   2.3000000e-02   0.0000000e+00
   9.8000000e+01   2.3000000e-02   0.0000000e+00
   9.9000000e+01   2.3000000e-02  -2.1645022e-04
   1.0000000e+02   2.3000000e-02  -0.0000000e+00
   1.0000000e+00   2.3125000e-02  -4.3290043e-03
   2.0000000e+00   2.3125000e-02  -0.0000000e+00
   3.0000000e+00   2.3125000e-02  -0.0000000e+00
   4.0000000e+00   2.3125000e-02  -0.0000000e+00
   5.0000000e+00   2.3125000e-02  -5.3030303e-03
   6.0000000e+00   2.3125000e-02  -0.0000000e+00
   7.0000000e+00   2.3125000e-02  -0.0000000e+00
   8.0000000e+00   2.3125000e-02  -0.0000000e+00
   9.0000000e+00   2.3125000e-02  -1.1904762e-03
   1.0000000e+01   2.3125000e-02  -0.0000000e+00
   1.1000000e+01   2.3125000e-02  -2.9761905e-03
   1.2000000e+01   2.3125000e-02  -0.0000000e+00
   1.3000000e+01   2.3125000e-02  -1.4610390e-03
   1.4000000e+01   2.3125000e-02   0.0000000e+00
   1.5000000e+01   2.3125000e-02   0.0000000e+00
   1.6000000e+01   2.3125000e-02   0.0000000e+00
   1.7000000e+01   2.3125000e-02   6.9264069e-03
   1.8000000e+01   2.3125000e-02   0.0000000e+00
   1.9000000e+01   2.3125000e-02  -3.8961039e-03
   2.0000000e+01   2.3125000e-02  -0.0000000e+00
   2.1000000e+01   2.3125000e-02   0.0000000e+00
   2.2000000e+01   2.3125000e-02   0.0000000e+00
   2.3000000e+01   2.3125000e-02   1.2391775e-02
   2.4000000e+01   2.3125000e-02   0.0000000e+00
   2.5000000e+01   2.3125000e-02   0.0000000e+00
   2.6000000e+01   2.3125000e-02   0.0000000e+00
   2.7000000e+01   2.3125000e-02   3.0844156e-03
   2.8000000e+01   2.3125000e-02   0.0000000e+00
   2.9000000e+01   2.3125000e-02   0.0000000e+00
   3.0000000e+01   2.3125000e-02   5.6818182e-03
   3.1000000e+01   2.3125000e-02   3.5714286e-03
   3.2000000e+01   2.3125000e-02   0.0000000e+00
   3.3000000e+01   2.3125000e-02  -0.0000000e+00
   3.4000000e+01   2.3125000e-02  -1.5151515e-03
   3.5000000e+01   2.3125000e-02  -0.0000000e+00
   3.6000000e+01   2.3125000e-02  -0.0000000e+00
   3.7000000e+01   2.3125000e-02  -0.0000000e+00
   3.8000000e+01   2.3125000e-02  -0.0000000e+00
   3.9000000e+01   2.3125000e-02  -3.6796537e-03
   4.0000000e+01   2.3125000e-02  -0.0000000e+00
   4.1000000e+01   2.3125000e-02   5.3571429e-03
   4.2000000e+01   2.3125000e-02   0.0000000e+00
   4.3000000e+01   2.3125000e-02   0.0000000e+00
   4.4000000e+01   2.3125000e-02   0.0000000e+00
   4.5000000e+01   2.3125000e-02  -1.4610390e-03
   4.6000000e+01   2.3125000e-02  -0.0000000e+00
   4.7000000e+01   2.3125000e-02  -1.8939394e-03
   4.8000000e+01   2.3125000e-02  -0.0000000e+00
   4.9000000e+01   2.3125000e-02  -3.7878788e-04
   5.0000000e+01   2.3125000e-02  -0.0000000e+00
   5.1000000e+01   2.3125000e-02  -0.0000000e+00
   5.2000000e+01   2.3125000e-02  -0.0000000e+00
   5.3000000e+01   2.3125000e-02  -2.2727273e-03
   5.4000000e+01   2.3125000e-02  -0.0000000e+00
   5.5000000e+01   2.3125000e-02  -2.9761905e-03
   5.6000000e+01   2.3125000e-02  -0.0000000e+00
   5.7000000e+01   2.3125000e-02  -0.0000000e+00
   5.8000000e+01   2.3125000e-02  -0.0000000e+00
   5.9000000e+01   2.3125000e-02   4.3290043e-04
   6.0000000e+01   2.3125000e-02   0.0000000e+00
   6.1000000e+01   2.3125000e-02   0.0000000e+00
   6.2000000e+01   2.3125000e-02   7.0887446e-03
   6.3000000e+01   2.3125000e-02   0.0000000e+00
   6.4000000e+01   2.3125000e-02   0.0000000e+00
   6.5000000e+01   2.3125000e-02   0.0000000e+00
   6.6000000e+01   2.3125000e-02   4.5995671e-03
   6.7000000e+01   2.3125000e-02   0.0000000e+00
   6.8000000e+01   2.3125000e-02   0.0000000e+00
   6.9000000e+01   2.3125000e-02   1.9480519e-03
   7.0000000e+01   2.3125000e-02   0.0000000e+00
   7.1000000e+01   2.3125000e-02   1.1363636e-02
   7.2000000e+01   2.3125000e-02   0.0000000e+00
   7.3000000e+01   2.3125000e-02   6.8181818e-03
   7.4000000e+01   2.3125000e-02   0.0000000e+00
   7.5000000e+01   2.3125000e-02  -0.0000000e+00
   7.6000000e+01   2.3125000e-02  -0.0000000e+00
   7.7000000e+01   2.3125000e-02  -1.7316017e-03
   7.8000000e+01   2.3125000e-02  -0.0000000e+00
   7.9000000e+01   2.3125000e-02  -0.0000000e+00
   8.0000000e+01   2.3125000e-02  -2.1103896e-03
   8.1000000e+01   2.3125000e-02  -0.0000000e+00
   8.2000000e+01   2.3125000e-02  -0.0000000e+00
   8.3000000e+01   2.3125000e-02  -1.2987013e-03
   8.4000000e+01   2.3125000e-02  -0.0000000e+00
   8.5000000e+01   2.3125000e-02   0.0000000e+00
   8.6000000e+01   2.3125000e-02   0.0000000e+00
   8.7000000e+01   2.3125000e-02   4.7619048e-03
   8.8000000e+01   2.3125000e-02   3.4090909e-03
   8.9000000e+01   2.3125000e-02   0.0000000e+00
   9.0000000e+01   2.3125000e-02   0.0000000e+00
   9.1000000e+01   2.3125000e-02   0.0000000e+00
   9.2000000e+01   2.3125000e-02   7.0346320e-04
   9.3000000e+01   2.3125000e-02  -0.0000000e+00
   9.4000000e+01   2.3125000e-02  -0.0000000e+00
   9.5000000e+01   2.3125000e-02   0.0000000e+00
   9.6000000e+01   2.3125000e-02   0.0000000e+00
   9.7000000e+01   2.3125000e-02   0.0000000e+00
   9.8000000e+01   2.3125000e-02   0.0000000e+00
   9.9000000e+01   2.3125000e-02   2.1103896e-03
   1.0000000e+02   2.3125000e-02   0.0000000e+00
   1.0000000e+00   2.3250000e-02   3.9502165e-03
   2.0000000e+00   2.3250000e-02   0.0000000e+00
   3.0000000e+00   2.3250000e-02   0.0000000e+00
   4.0000000e+00   2.3250000e-02   0.0000000e+00
   5.0000000e+00   2.3250000e-02   5.0865801e-03
   6.0000000e+00   2.3250000e-02   0.0000000e+00
   7.0000000e+00   2.3250000e-02   0.0000000e+00
   8.0000000e+00   2.3250000e-02   0.0000000e+00
   9.0000000e+00   2.3250000e-02   1.2987013e-03
   1.0000000e+01   2.3250000e-02   0.0000000e+00
   1.1000000e+01   2.3250000e-02   2.4350649e-03
   1.2000000e+01   2.3250000e-02   0.0000000e+00
   1.3000000e+01   2.3250000e-02   1.6233766e-03
   1.4000000e+01   2.3250000e-02   0.0000000e+00
   1.5000000e+01   2.3250000e-02   0.0000000e+00
   1.6000000e+01   2.3250000e-02   0.0000000e+00
   1.7000000e+01   2.3250000e-02   5.8982684e-03
   1.8000000e+01   2.3250000e-02   0.0000000e+00
   1.9000000e+01   2.3250000e-02   1.4502165e-02
   2.0000000e+01   2.3250000e-02   0.0000000e+00
   2.1000000e+01   2.3250000e-02   0.0000000e+00
   2.2000000e+01   2.3250000e-02  -0.0000000e+00
   2.3000000e+01   2.3250000e-02  -4.8160173e-03
   2.4000000e+01   2.3250000e-02  -0.0000000e+00
   2.5000000e+01   2.3250000e-02   0.0000000e+00
   2.6000000e+01   2.3250000e-02   0.0000000e+00
   2.7000000e+01   2.3250000e-02   7.4134199e-03
   2.8000000e+01   2.3250000e-02   0.0000000e+00
   2.9000000e+01   2.3250000e-02   0.0000000e+00
   3.0000000e+01   2.3250000e-02   7.1969697e-03
   3.1000000e+01   2.3250000e-02   5.3571429e-03
   3.2000000e+01   2.3250000e-02   0.0000000e+00
   3.3000000e+01   2.3250000e-02   0.0000000e+00
   3.4000000e+01   2.3250000e-02   2.7056277e-04
   3.5000000e+01   2.3250000e-02  -0.0000000e+00
   3.6000000e+01   2.3250000e-02  -0.0000000e+00
   3.7000000e+01   2.3250000e-02   0.0000000e+00
   3.8000000e+01   2.3250000e-02   0.0000000e+00
   3.9000000e+01   2.3250000e-02   1.3149351e-02
   4.0000000e+01   2.3250000e-02   0.0000000e+00
   4.1000000e+01   2.3250000e-02   9.0909091e-03
   4.2000000e+01   2.3250000e-02   0.0000000e+00
   4.3000000e+01   2.3250000e-02  -0.0000000e+00
   4.4000000e+01   2.3250000e-02  -0.0000000e+00
   4.5000000e+01   2.3250000e-02   1.2987013e-03
   4.6000000e+01   2.3250000e-02   0.0000000e+00
   4.7000000e+01   2.3250000e-02   1.3528139e-03
   4.8000000e+01   2.3250000e-02   0.0000000e+00
   4.9000000e+01   2.3250000e-02   9.1991342e-04
   5.0000000e+01   2.3250000e-02   0.0000000e+00
   5.1000000e+01   2.3250000e-02   0.0000000e+00
   5.2000000e+01   2.3250000e-02   0.0000000e+00
   5.3000000e+01   2.3250000e-02   2.3809524e-03
   5.4000000e+01   2.3250000e-02   0.0000000e+00
   5.5000000e+01   2.3250000e-02   3.1385281e-03
   5.6000000e+01   2.3250000e-02   0.0000000e+00
   5.7000000e+01   2.3250000e-02   0.0000000e+00
   5.8000000e+01   2.3250000e-02   0.0000000e+00
   5.9000000e+01   2.3250000e-02   2.0021645e-03
   6.0000000e+01   2.3250000e-02   0.0000000e+00
   6.1000000e+01   2.3250000e-02   0.0000000e+00
   6.2000000e+01   2.3250000e-02   4.1125541e-03
   6.3000000e+01   2.3250000e-02   0.0000000e+00
   6.4000000e+01   2.3250000e-02   0.0000000e+00
   6.5000000e+01   2.3250000e-02   0.0000000e+00
   6.6000000e+01   2.3250000e-02   2.0021645e-03
   6.7000000e+01   2.3250000e-02   0.0000000e+00
   6.8000000e+01   2.3250000e-02   0.0000000e+00
   6.9000000e+01   2.3250000e-02  -1.4069264e-03
   7.0000000e+01   2.3250000e-02  -0.0000000e+00
   7.1000000e+01   2.3250000e-02  -4.1125541e-03
   7.2000000e+01   2.3250000e-02   0.0000000e+00
   7.3000000e+01   2.3250000e-02   7.1969697e-03
   7.4000000e+01   2.3250000e-02   0.0000000e+00
   7.5000000e+01   2.3250000e-02   0.0000000e+00
   7.6000000e+01   2.3250000e-02   0.0000000e+00
   7.7000000e+01   2.3250000e-02   3.0844156e-03
   7.8000000e+01   2.3250000e-02   0.0000000e+00
   7.9000000e+01   2.3250000e-02   0.0000000e+00
   8.0000000e+01   2.3250000e-02   2.0021645e-03
   8.1000000e+01   2.3250000e-02   0.0000000e+00
   8.2000000e+01   2.3250000e-02   0.0000000e+00
   8.3000000e+01   2.3250000e-02   3.5173160e-03
   8.4000000e+01   2.3250000e-02   0.0000000e+00
   8.5000000e+01   2.3250000e-02   0.0000000e+00
   8.6000000e+01   2.3250000e-02  -0.0000000e+00
   8.7000000e+01   2.3250000e-02  -2.5432900e-03
   8.8000000e+01   2.3250000e-02  -2.6515152e-03
   8.9000000e+01   2.3250000e-02  -0.0000000e+00
   9.0000000e+01   2.3250000e-02  -0.0000000e+00
   9.1000000e+01   2.3250000e-02   0.0000000e+00
   9.2000000e+01   2.3250000e-02   7.5757576e-04
   9.3000000e+01   2.3250000e-02   0.0000000e+00
   9.4000000e+01   2.3250000e-02   0.0000000e+00
   9.5000000e+01   2.3250000e-02   1.7857143e-03
   9.6000000e+01   2.3250000e-02  -0.0000000e+00
   9.7000000e+01   2.3250000e-02   0.0000000e+00
   9.8000000e+01   2.3250000e-02   0.0000000e+00
   9.9000000e+01   2.3250000e-02   5.0865801e-03
   1.0000000e+02   2.3250000e-02   0.0000000e+00
   1.0000000e+00   2.3375000e-02  -3.7878788e-03
   2.0000000e+00   2.3375000e-02  -0.0000000e+00
   3.0000000e+00   2.3375000e-02  -0.0000000e+00
   4.0000000e+00   2.3375000e-02  -0.0000000e+00
   5.0000000e+00   2.3375000e-02  -4.9242424e-03
   6.0000000e+00   2.3375000e-02  -0.0000000e+00
   7.0000000e+00   2.3375000e-02  -0.0000000e+00
   8.0000000e+00   2.3375000e-02  -0.0000000e+00
   9.0000000e+00   2.3375000e-02  -1.2987013e-03
   1.0000000e+01   2.3375000e-02  -0.0000000e+00
   1.1000000e+01   2.3375000e-02  -2.1103896e-03
   1.2000000e+01   2.3375000e-02  -0.0000000e+00
   1.3000000e+01   2.3375000e-02  -1.8398268e-03
   1.4000000e+01   2.3375000e-02  -0.0000000e+00
   1.5000000e+01   2.3375000e-02   0.0000000e+00
   1.6000000e+01   2.3375000e-02   0.0000000e+00
   1.7000000e+01   2.3375000e-02   4.1666667e-03
   1.8000000e+01   2.3375000e-02   0.0000000e+00
   1.9000000e+01   2.3375000e-02   5.1406926e-03
   2.0000000e+01   2.3375000e-02   0.0000000e+00
   2.1000000e+01   2.3375000e-02   0.0000000e+00
   2.2000000e+01   2.3375000e-02   0.0000000e+00
   2.3000000e+01   2.3375000e-02   5.6818182e-03
   2.4000000e+01   2.3375000e-02   0.0000000e+00
   2.5000000e+01   2.3375000e-02   0.0000000e+00
   2.6000000e+01   2.3375000e-02   0.0000000e+00
   2.7000000e+01   2.3375000e-02   6.7099567e-03
   2.8000000e+01   2.3375000e-02   0.0000000e+00
   2.9000000e+01   2.3375000e-02   0.0000000e+00
   3.0000000e+01   2.3375000e-02   2.4891775e-03
   3.1000000e+01   2.3375000e-02   2.4891775e-03
   3.2000000e+01   2.3375000e-02   0.0000000e+00
   3.3000000e+01   2.3375000e-02   0.0000000e+00
   3.4000000e+01   2.3375000e-02   3.1926407e-03
   3.5000000e+01   2.3375000e-02   0.0000000e+00
   3.6000000e+01   2.3375000e-02   0.0000000e+00
   3.7000000e+01   2.3375000e-02   0.0000000e+00
   3.8000000e+01   2.3375000e-02   0.0000000e+00
   3.9000000e+01   2.3375000e-02   2.1645022e-04
   4.0000000e+01   2.3375000e-02  -0.0000000e+00
   4.1000000e+01   2.3375000e-02  -5.0324675e-03
   4.2000000e+01   2.3375000e-02  -0.0000000e+00
   4.3000000e+01   2.3375000e-02  -0.0000000e+00
   4.4000000e+01   2.3375000e-02  -0.0000000e+00
   4.5000000e+01   2.3375000e-02  -1.2987013e-03
   4.6000000e+01   2.3375000e-02  -0.0000000e+00
   4.7000000e+01   2.3375000e-02  -1.3528139e-03
   4.8000000e+01   2.3375000e-02  -0.0000000e+00
   4.9000000e+01   2.3375000e-02  -1.4610390e-03
   5.0000000e+01   2.3375000e-02  -0.0000000e+00
   5.1000000e+01   2.3375000e-02  -0.0000000e+00
   5.2000000e+01   2.3375000e-02  -0.0000000e+00
   5.3000000e+01   2.3375000e-02  -2.7056277e-03
   5.4000000e+01   2.3375000e-02  -0.0000000e+00
   5.5000000e+01   2.3375000e-02  -3.5714286e-03
   5.6000000e+01   2.3375000e-02  -0.0000000e+00
   5.7000000e+01   2.3375000e-02  -0.0000000e+00
   5.8000000e+01   2.3375000e-02  -0.0000000e+00
   5.9000000e+01   2.3375000e-02  -2.8138528e-03
   6.0000000e+01   2.3375000e-02  -0.0000000e+00
   6.1000000e+01   2.3375000e-02  -0.0000000e+00
   6.2000000e+01   2.3375000e-02   1.6233766e-04
   6.3000000e+01   2.3375000e-02   0.0000000e+00
   6.4000000e+01   2.3375000e-02   0.0000000e+00
   6.5000000e+01   2.3375000e-02   0.0000000e+00
   6.6000000e+01   2.3375000e-02   1.0389610e-02
   6.7000000e+01   2.3375000e-02   0.0000000e+00
   6.8000000e+01   2.3375000e-02   0.0000000e+00
   6.9000000e+01   2.3375000e-02   3.4090909e-03
   7.0000000e+01   2.3375000e-02   0.0000000e+00
   7.1000000e+01   2.3375000e-02   2.0562771e-03
   7.2000000e+01   2.3375000e-02  -0.0000000e+00
   7.3000000e+01   2.3375000e-02  -3.5173160e-03
   7.4000000e+01   2.3375000e-02  -0.0000000e+00
   7.5000000e+01   2.3375000e-02   0.0000000e+00
   7.6000000e+01   2.3375000e-02   0.0000000e+00
   7.7000000e+01   2.3375000e-02   7.9004329e-03
   7.8000000e+01   2.3375000e-02   0.0000000e+00
   7.9000000e+01   2.3375000e-02   0.0000000e+00
   8.0000000e+01   2.3375000e-02   1.6233766e-04
   8.1000000e+01   2.3375000e-02   0.0000000e+00
   8.2000000e+01   2.3375000e-02   0.0000000e+00
   8.3000000e+01   2.3375000e-02  -4.3290043e-04
   8.4000000e+01   2.3375000e-02  -0.0000000e+00
   8.5000000e+01   2.3375000e-02  -0.0000000e+00
   8.6000000e+01   2.3375000e-02  -0.0000000e+00
   8.7000000e+01   2.3375000e-02   1.7857143e-03
   8.8000000e+01   2.3375000e-02   2.6515152e-03
   8.9000000e+01   2.3375000e-02   0.0000000e+00
   9.0000000e+01   2.3375000e-02   0.0000000e+00
   9.1000000e+01   2.3375000e-02   0.0000000e+00
   9.2000000e+01   2.3375000e-02   3.7878788e-04
   9.3000000e+01   2.3375000e-02  -0.0000000e+00
   9.4000000e+01   2.3375000e-02  -0.0000000e+00
   9.5000000e+01   2.3375000e-02  -2.0562771e-03
   9.6000000e+01   2.3375000e-02  -0.0000000e+00
   9.7000000e+01   2.3375000e-02  -0.0000000e+00
   9.8000000e+01   2.3375000e-02  -0.0000000e+00
   9.9000000e+01   2.3375000e-02  -1.5151515e-03
   1.0000000e+02   2.3375000e-02   0.0000000e+00
   1.0000000e+00   2.3500000e-02   1.0768398e-02
   2.0000000e+00   2.3500000e-02   0.0000000e+00
   3.0000000e+00   2.3500000e-02   0.0000000e+00
   4.0000000e+00   2.3500000e-02   0.0000000e+00
   5.0000000e+00   2.3500000e-02   1.2012987e-02
   6.0000000e+00   2.3500000e-02   0.0000000e+00
   7.0000000e+00   2.3500000e-02   0.0000000e+00
   8.0000000e+00   2.3500000e-02   0.0000000e+00
   9.0000000e+00   2.3500000e-02   8.6038961e-03
   1.0000000e+01   2.3500000e-02   0.0000000e+00
   1.1000000e+01   2.3500000e-02   8.9285714e-03
   1.2000000e+01   2.3500000e-02   0.0000000e+00
   1.3000000e+01   2.3500000e-02   1.1255411e-02
   1.4000000e+01   2.3500000e-02   0.0000000e+00
   1.5000000e+01   2.3500000e-02   0.0000000e+00
   1.6000000e+01   2.3500000e-02   0.0000000e+00
   1.7000000e+01   2.3500000e-02   8.4956710e-03
   1.8000000e+01   2.3500000e-02   0.0000000e+00
   1.9000000e+01   2.3500000e-02   4.5995671e-03
   2.0000000e+01   2.3500000e-02   0.0000000e+00
   2.1000000e+01   2.3500000e-02   0.0000000e+00
   2.2000000e+01   2.3500000e-02   0.0000000e+00
   2.3000000e+01   2.3500000e-02   1.9696970e-02
   2.4000000e+01   2.3500000e-02   0.0000000e+00
   2.5000000e+01   2.3500000e-02   0.0000000e+00
   2.6000000e+01   2.3500000e-02   0.0000000e+00
   2.7000000e+01   2.3500000e-02   3.0844156e-03
   2.8000000e+01   2.3500000e-02   0.0000000e+00
   2.9000000e+01   2.3500000e-02   0.0000000e+00
   3.0000000e+01   2.3500000e-02   1.0389610e-02
   3.1000000e+01   2.3500000e-02   1.2283550e-02
   3.2000000e+01   2.3500000e-02   0.0000000e+00
   3.3000000e+01   2.3500000e-02   0.0000000e+00
   3.4000000e+01   2.3500000e-02   2.3322511e-02
   3.5000000e+01   2.3500000e-02   0.0000000e+00
   3.6000000e+01   2.3500000e-02   0.0000000e+00
   3.7000000e+01   2.3500000e-02   0.0000000e+00
   3.8000000e+01   2.3500000e-02   0.0000000e+00
   3.9000000e+01   2.3500000e-02   6.7099567e-03
   4.0000000e+01   2.3500000e-02   0.0000000e+00
   4.1000000e+01   2.3500000e-02   1.0443723e-02
   4.2000000e+01   2.3500000e-02   0.0000000e+00
   4.3000000e+01   2.3500000e-02   0.0000000e+00
   4.4000000e+01   2.3500000e-02   0.0000000e+00
   4.5000000e+01   2.3500000e-02   7.3593074e-03
   4.6000000e+01   2.3500000e-02   0.0000000e+00
   4.7000000e+01   2.3500000e-02   7.3051948e-03
   4.8000000e+01   2.3500000e-02   0.0000000e+00
   4.9000000e+01   2.3500000e-02   7.5216450e-03
   5.0000000e+01   2.3500000e-02   0.0000000e+00
   5.1000000e+01   2.3500000e-02   0.0000000e+00
   5.2000000e+01   2.3500000e-02   0.0000000e+00
   5.3000000e+01   2.3500000e-02   8.3874459e-03
   5.4000000e+01   2.3500000e-02   0.0000000e+00
   5.5000000e+01   2.3500000e-02   8.9285714e-03
   5.6000000e+01   2.3500000e-02   0.0000000e+00
   5.7000000e+01   2.3500000e-02   0.0000000e+00
   5.8000000e+01   2.3500000e-02   0.0000000e+00
   5.9000000e+01   2.3500000e-02   8.8203463e-03
   6.0000000e+01   2.3500000e-02   0.0000000e+00
   6.1000000e+01   2.3500000e-02   0.0000000e+00
   6.2000000e+01   2.3500000e-02   5.8982684e-03
   6.3000000e+01   2.3500000e-02   0.0000000e+00
   6.4000000e+01   2.3500000e-02   0.0000000e+00
   6.5000000e+01   2.3500000e-02   0.0000000e+00
   6.6000000e+01   2.3500000e-02   2.7597403e-03
   6.7000000e+01   2.3500000e-02   0.0000000e+00
   6.8000000e+01   2.3500000e-02   0.0000000e+00
   6.9000000e+01   2.3500000e-02   1.1958874e-02
   7.0000000e+01   2.3500000e-02   0.0000000e+00
   7.1000000e+01   2.3500000e-02   6.3852814e-03
   7.2000000e+01   2.3500000e-02   0.0000000e+00
   7.3000000e+01   2.3500000e-02   5.8441558e-03
   7.4000000e+01   2.3500000e-02   0.0000000e+00
   7.5000000e+01   2.3500000e-02   0.0000000e+00
   7.6000000e+01   2.3500000e-02   0.0000000e+00
   7.7000000e+01   2.3500000e-02   8.0627706e-03
   7.8000000e+01   2.3500000e-02   0.0000000e+00
   7.9000000e+01   2.3500000e-02   0.0000000e+00
   8.0000000e+01   2.3500000e-02   1.5367965e-02
   8.1000000e+01   2.3500000e-02   0.0000000e+00
   8.2000000e+01   2.3500000e-02   0.0000000e+00
   8.3000000e+01   2.3500000e-02   2.5974026e-03
   8.4000000e+01   2.3500000e-02   0.0000000e+00
   8.5000000e+01   2.3500000e-02   0.0000000e+00
   8.6000000e+01   2.3500000e-02   0.0000000e+00
   8.7000000e+01   2.3500000e-02   1.9480519e-03
   8.8000000e+01   2.3500000e-02   9.1991342e-04
   8.9000000e+01   2.3500000e-02   0.0000000e+00
   9.0000000e+01   2.3500000e-02   0.0000000e+00
   9.1000000e+01   2.3500000e-02   0.0000000e+00
   9.2000000e+01   2.3500000e-02   1.1363636e-03
   9.3000000e+01   2.3500000e-02   0.0000000e+00
   9.4000000e+01   2.3500000e-02   0.0000000e+00
   9.5000000e+01   2.3500000e-02   3.0844156e-03
   9.6000000e+01   2.3500000e-02   0.0000000e+00
   9.7000000e+01   2.3500000e-02   0.0000000e+00
   9.8000000e+01   2.3500000e-02   0.0000000e+00
   9.9000000e+01   2.3500000e-02   1.6774892e-03
   1.0000000e+02   2.3500000e-02  -0.0000000e+00
   1.0000000e+00   2.3625000e-02  -3.5173160e-03
   2.0000000e+00   2.3625000e-02  -0.0000000e+00
   3.0000000e+00   2.3625000e-02  -0.0000000e+00
   4.0000000e+00   2.3625000e-02  -0.0000000e+00
   5.0000000e+00   2.3625000e-02  -4.7619048e-03
   6.0000000e+00   2.3625000e-02  -0.0000000e+00
   7.0000000e+00   2.3625000e-02  -0.0000000e+00
   8.0000000e+00   2.3625000e-02  -0.0000000e+00
   9.0000000e+00   2.3625000e-02  -1.7316017e-03
   1.0000000e+01   2.3625000e-02  -0.0000000e+00
   1.1000000e+01   2.3625000e-02   1.8398268e-03
   1.2000000e+01   2.3625000e-02   0.0000000e+00
   1.3000000e+01   2.3625000e-02   3.3008658e-03
   1.4000000e+01   2.3625000e-02   0.0000000e+00
   1.5000000e+01   2.3625000e-02  -0.0000000e+00
   1.6000000e+01   2.3625000e-02  -0.0000000e+00
   1.7000000e+01   2.3625000e-02  -1.7316017e-03
   1.8000000e+01   2.3625000e-02   0.0000000e+00
   1.9000000e+01   2.3625000e-02   4.6536797e-03
   2.0000000e+01   2.3625000e-02   0.0000000e+00
   2.1000000e+01   2.3625000e-02   0.0000000e+00
   2.2000000e+01   2.3625000e-02   0.0000000e+00
   2.3000000e+01   2.3625000e-02   4.3290043e-04
   2.4000000e+01   2.3625000e-02   0.0000000e+00
   2.5000000e+01   2.3625000e-02   0.0000000e+00
   2.6000000e+01   2.3625000e-02   0.0000000e+00
   2.7000000e+01   2.3625000e-02   8.4415584e-03
   2.8000000e+01   2.3625000e-02   0.0000000e+00
   2.9000000e+01   2.3625000e-02   0.0000000e+00
   3.0000000e+01   2.3625000e-02   4.5454545e-03
   3.1000000e+01   2.3625000e-02   1.0064935e-02
   3.2000000e+01   2.3625000e-02   0.0000000e+00
   3.3000000e+01   2.3625000e-02   0.0000000e+00
   3.4000000e+01   2.3625000e-02   3.1926407e-03
   3.5000000e+01   2.3625000e-02  -0.0000000e+00
   3.6000000e+01   2.3625000e-02   0.0000000e+00
   3.7000000e+01   2.3625000e-02   0.0000000e+00
   3.8000000e+01   2.3625000e-02   0.0000000e+00
   3.9000000e+01   2.3625000e-02   3.3549784e-03
   4.0000000e+01   2.3625000e-02  -0.0000000e+00
   4.1000000e+01   2.3625000e-02  -2.8138528e-03
   4.2000000e+01   2.3625000e-02  -0.0000000e+00
   4.3000000e+01   2.3625000e-02   0.0000000e+00
   4.4000000e+01   2.3625000e-02   0.0000000e+00
   4.5000000e+01   2.3625000e-02   2.7056277e-04
   4.6000000e+01   2.3625000e-02  -0.0000000e+00
   4.7000000e+01   2.3625000e-02   2.1645022e-04
   4.8000000e+01   2.3625000e-02   0.0000000e+00
   4.9000000e+01   2.3625000e-02   0.0000000e+00
   5.0000000e+01   2.3625000e-02  -0.0000000e+00
   5.1000000e+01   2.3625000e-02  -0.0000000e+00
   5.2000000e+01   2.3625000e-02  -0.0000000e+00
   5.3000000e+01   2.3625000e-02  -8.1168831e-04
   5.4000000e+01   2.3625000e-02  -0.0000000e+00
   5.5000000e+01   2.3625000e-02  -9.1991342e-04
   5.6000000e+01   2.3625000e-02  -0.0000000e+00
   5.7000000e+01   2.3625000e-02   0.0000000e+00
   5.8000000e+01   2.3625000e-02   0.0000000e+00
   5.9000000e+01   2.3625000e-02   7.5757576e-04
   6.0000000e+01   2.3625000e-02   0.0000000e+00
   6.1000000e+01   2.3625000e-02   0.0000000e+00
   6.2000000e+01   2.3625000e-02   2.4350649e-03
   6.3000000e+01   2.3625000e-02   0.0000000e+00
   6.4000000e+01   2.3625000e-02   0.0000000e+00
   6.5000000e+01   2.3625000e-02   0.0000000e+00
   6.6000000e+01   2.3625000e-02   5.8441558e-03
   6.7000000e+01   2.3625000e-02   0.0000000e+00
   6.8000000e+01   2.3625000e-02   0.0000000e+00
   6.9000000e+01   2.3625000e-02   6.3311688e-03
   7.0000000e+01   2.3625000e-02   0.0000000e+00
   7.1000000e+01   2.3625000e-02   1.3582251e-02
   7.2000000e+01   2.3625000e-02   0.0000000e+00
   7.3000000e+01   2.3625000e-02   8.9285714e-03
   7.4000000e+01   2.3625000e-02   0.0000000e+00
   7.5000000e+01   2.3625000e-02   0.0000000e+00
   7.6000000e+01   2.3625000e-02   0.0000000e+00
   7.7000000e+01   2.3625000e-02   3.5173160e-03
   7.8000000e+01   2.3625000e-02   0.0000000e+00
   7.9000000e+01   2.3625000e-02   0.0000000e+00
   8.0000000e+01   2.3625000e-02   5.8441558e-03
   8.1000000e+01   2.3625000e-02   0.0000000e+00
   8.2000000e+01   2.3625000e-02   0.0000000e+00
   8.3000000e+01   2.3625000e-02   1.3636364e-02
   8.4000000e+01   2.3625000e-02   0.0000000e+00
   8.5000000e+01   2.3625000e-02   0.0000000e+00
   8.6000000e+01   2.3625000e-02   0.0000000e+00
   8.7000000e+01   2.3625000e-02   6.5476190e-03
   8.8000000e+01   2.3625000e-02   7.3593074e-03
   8.9000000e+01   2.3625000e-02   0.0000000e+00
   9.0000000e+01   2.3625000e-02   0.0000000e+00
   9.1000000e+01   2.3625000e-02   0.0000000e+00
   9.2000000e+01   2.3625000e-02   5.8982684e-03
   9.3000000e+01   2.3625000e-02   0.0000000e+00
   9.4000000e+01   2.3625000e-02   0.0000000e+00
   9.5000000e+01   2.3625000e-02   3.7337662e-03
   9.6000000e+01   2.3625000e-02   0.0000000e+00
   9.7000000e+01   2.3625000e-02   0.0000000e+00
   9.8000000e+01   2.3625000e-02   0.0000000e+00
   9.9000000e+01   2.3625000e-02   4.9242424e-03
   1.0000000e+02   2.3625000e-02   0.0000000e+00
   1.0000000e+00   2.3750000e-02   3.3008658e-03
   2.0000000e+00   2.3750000e-02   0.0000000e+00
   3.0000000e+00   2.3750000e-02   0.0000000e+00
   4.0000000e+00   2.3750000e-02   0.0000000e+00
   5.0000000e+00   2.3750000e-02   4.2748918e-03
   6.0000000e+00   2.3750000e-02   0.0000000e+00
   7.0000000e+00   2.3750000e-02   0.0000000e+00
   8.0000000e+00   2.3750000e-02   0.0000000e+00
   9.0000000e+00   2.3750000e-02   7.0346320e-03
   1.0000000e+01   2.3750000e-02   0.0000000e+00
   1.1000000e+01   2.3750000e-02   5.3571429e-03
   1.2000000e+01   2.3750000e-02   0.0000000e+00
   1.3000000e+01   2.3750000e-02  -1.2445887e-03
   1.4000000e+01   2.3750000e-02  -0.0000000e+00
   1.5000000e+01   2.3750000e-02   0.0000000e+00
   1.6000000e+01   2.3750000e-02   0.0000000e+00
   1.7000000e+01   2.3750000e-02   6.1688312e-03
   1.8000000e+01   2.3750000e-02   0.0000000e+00
   1.9000000e+01   2.3750000e-02   2.6515152e-03
   2.0000000e+01   2.3750000e-02   0.0000000e+00
   2.1000000e+01   2.3750000e-02   0.0000000e+00
   2.2000000e+01   2.3750000e-02  -0.0000000e+00
   2.3000000e+01   2.3750000e-02  -1.3528139e-03
   2.4000000e+01   2.3750000e-02  -0.0000000e+00
   2.5000000e+01   2.3750000e-02  -0.0000000e+00
   2.6000000e+01   2.3750000e-02   0.0000000e+00
   2.7000000e+01   2.3750000e-02   9.8484848e-03
   2.8000000e+01   2.3750000e-02   0.0000000e+00
   2.9000000e+01   2.3750000e-02   0.0000000e+00
   3.0000000e+01   2.3750000e-02   1.3906926e-02
   3.1000000e+01   2.3750000e-02   2.2186147e-03
   3.2000000e+01   2.3750000e-02  -0.0000000e+00
   3.3000000e+01   2.3750000e-02  -0.0000000e+00
   3.4000000e+01   2.3750000e-02   1.3528139e-03
   3.5000000e+01   2.3750000e-02   0.0000000e+00
   3.6000000e+01   2.3750000e-02   0.0000000e+00
   3.7000000e+01   2.3750000e-02   0.0000000e+00
   3.8000000e+01   2.3750000e-02   0.0000000e+00
   3.9000000e+01   2.3750000e-02   5.0865801e-03
   4.0000000e+01   2.3750000e-02   0.0000000e+00
   4.1000000e+01   2.3750000e-02   7.0887446e-03
   4.2000000e+01   2.3750000e-02   0.0000000e+00
   4.3000000e+01   2.3750000e-02   0.0000000e+00
   4.4000000e+01   2.3750000e-02  -0.0000000e+00
   4.5000000e+01   2.3750000e-02   1.6233766e-04
   4.6000000e+01   2.3750000e-02   0.0000000e+00
   4.7000000e+01   2.3750000e-02   8.1168831e-04
   4.8000000e+01   2.3750000e-02   0.0000000e+00
   4.9000000e+01   2.3750000e-02   1.0281385e-03
   5.0000000e+01   2.3750000e-02   0.0000000e+00
   5.1000000e+01   2.3750000e-02   0.0000000e+00
   5.2000000e+01   2.3750000e-02   0.0000000e+00
   5.3000000e+01   2.3750000e-02   2.8679654e-03
   5.4000000e+01   2.3750000e-02   0.0000000e+00
   5.5000000e+01   2.3750000e-02   4.0584416e-03
   5.6000000e+01   2.3750000e-02   0.0000000e+00
   5.7000000e+01   2.3750000e-02   0.0000000e+00
   5.8000000e+01   2.3750000e-02   0.0000000e+00
   5.9000000e+01   2.3750000e-02   1.2987013e-03
   6.0000000e+01   2.3750000e-02   0.0000000e+00
   6.1000000e+01   2.3750000e-02  -0.0000000e+00
   6.2000000e+01   2.3750000e-02  -5.4112554e-04
   6.3000000e+01   2.3750000e-02  -0.0000000e+00
   6.4000000e+01   2.3750000e-02  -0.0000000e+00
   6.5000000e+01   2.3750000e-02  -0.0000000e+00
   6.6000000e+01   2.3750000e-02  -3.3549784e-03
   6.7000000e+01   2.3750000e-02  -0.0000000e+00
   6.8000000e+01   2.3750000e-02  -0.0000000e+00
   6.9000000e+01   2.3750000e-02  -2.1103896e-03
   7.0000000e+01   2.3750000e-02  -0.0000000e+00
   7.1000000e+01   2.3750000e-02  -5.9523810e-04
   7.2000000e+01   2.3750000e-02   0.0000000e+00
   7.3000000e+01   2.3750000e-02   1.0497835e-02
   7.4000000e+01   2.3750000e-02   0.0000000e+00
   7.5000000e+01   2.3750000e-02   0.0000000e+00
   7.6000000e+01   2.3750000e-02   0.0000000e+00
   7.7000000e+01   2.3750000e-02   1.1363636e-03
   7.8000000e+01   2.3750000e-02   0.0000000e+00
   7.9000000e+01   2.3750000e-02   0.0000000e+00
   8.0000000e+01   2.3750000e-02   2.1645022e-04
   8.1000000e+01   2.3750000e-02  -0.0000000e+00
   8.2000000e+01   2.3750000e-02   0.0000000e+00
   8.3000000e+01   2.3750000e-02   5.9523810e-03
   8.4000000e+01   2.3750000e-02   0.0000000e+00
   8.5000000e+01   2.3750000e-02   0.0000000e+00
   8.6000000e+01   2.3750000e-02   0.0000000e+00
   8.7000000e+01   2.3750000e-02  -5.4112554e-04
   8.8000000e+01   2.3750000e-02  -2.9761905e-03
   8.9000000e+01   2.3750000e-02  -0.0000000e+00
   9.0000000e+01   2.3750000e-02  -0.0000000e+00
   9.1000000e+01   2.3750000e-02  -0.0000000e+00
   9.2000000e+01   2.3750000e-02  -6.4935065e-04
   9.3000000e+01   2.3750000e-02   0.0000000e+00
   9.4000000e+01   2.3750000e-02   0.0000000e+00
   9.5000000e+01   2.3750000e-02   1.7316017e-03
   9.6000000e+01   2.3750000e-02   0.0000000e+00
   9.7000000e+01   2.3750000e-02   0.0000000e+00
   9.8000000e+01   2.3750000e-02   0.0000000e+00
   9.9000000e+01   2.3750000e-02   7.5757576e-04
   1.0000000e+02   2.3750000e-02  -0.0000000e+00
   1.0000000e+00   2.3875000e-02  -3.2467532e-03
   2.0000000e+00   2.3875000e-02  -0.0000000e+00
   3.0000000e+00   2.3875000e-02  -0.0000000e+00
   4.0000000e+00   2.3875000e-02  -0.0000000e+00
   5.0000000e+00   2.3875000e-02  -2.3809524e-03
   6.0000000e+00   2.3875000e-02   0.0000000e+00
   7.0000000e+00   2.3875000e-02   0.0000000e+00
   8.0000000e+00   2.3875000e-02   0.0000000e+00
   9.0000000e+00   2.3875000e-02  -8.6580087e-04
   1.0000000e+01   2.3875000e-02  -0.0000000e+00
   1.1000000e+01   2.3875000e-02  -4.7077922e-03
   1.2000000e+01   2.3875000e-02  -0.0000000e+00
   1.3000000e+01   2.3875000e-02   2.1103896e-03
   1.4000000e+01   2.3875000e-02   0.0000000e+00
   1.5000000e+01   2.3875000e-02   0.0000000e+00
   1.6000000e+01   2.3875000e-02   0.0000000e+00
   1.7000000e+01   2.3875000e-02   4.8701299e-04
   1.8000000e+01   2.3875000e-02  -0.0000000e+00
   1.9000000e+01   2.3875000e-02  -4.3290043e-04
   2.0000000e+01   2.3875000e-02  -0.0000000e+00
   2.1000000e+01   2.3875000e-02  -0.0000000e+00
   2.2000000e+01   2.3875000e-02  -0.0000000e+00
   2.3000000e+01   2.3875000e-02   2.2186147e-03
   2.4000000e+01   2.3875000e-02   0.0000000e+00
   2.5000000e+01   2.3875000e-02   0.0000000e+00
   2.6000000e+01   2.3875000e-02   0.0000000e+00
   2.7000000e+01   2.3875000e-02   7.1969697e-03
   2.8000000e+01   2.3875000e-02   0.0000000e+00
   2.9000000e+01   2.3875000e-02  -0.0000000e+00
   3.0000000e+01   2.3875000e-02   2.5432900e-03
   3.1000000e+01   2.3875000e-02   9.2532468e-03
   3.2000000e+01   2.3875000e-02   0.0000000e+00
   3.3000000e+01   2.3875000e-02   0.0000000e+00
   3.4000000e+01   2.3875000e-02  -1.2987013e-03
   3.5000000e+01   2.3875000e-02  -0.0000000e+00
   3.6000000e+01   2.3875000e-02  -0.0000000e+00
   3.7000000e+01   2.3875000e-02   0.0000000e+00
   3.8000000e+01   2.3875000e-02   0.0000000e+00
   3.9000000e+01   2.3875000e-02   3.5173160e-03
   4.0000000e+01   2.3875000e-02   0.0000000e+00
   4.1000000e+01   2.3875000e-02   1.6233766e-03
   4.2000000e+01   2.3875000e-02   0.0000000e+00
   4.3000000e+01   2.3875000e-02   0.0000000e+00
   4.4000000e+01   2.3875000e-02   0.0000000e+00
   4.5000000e+01   2.3875000e-02   5.4112554e-04
   4.6000000e+01   2.3875000e-02  -0.0000000e+00
   4.7000000e+01   2.3875000e-02  -1.5151515e-03
   4.8000000e+01   2.3875000e-02  -0.0000000e+00
   4.9000000e+01   2.3875000e-02  -1.1363636e-03
   5.0000000e+01   2.3875000e-02  -0.0000000e+00
   5.1000000e+01   2.3875000e-02  -0.0000000e+00
   5.2000000e+01   2.3875000e-02  -0.0000000e+00
   5.3000000e+01   2.3875000e-02  -1.4069264e-03
   5.4000000e+01   2.3875000e-02  -0.0000000e+00
   5.5000000e+01   2.3875000e-02  -3.4632035e-03
   5.6000000e+01   2.3875000e-02  -0.0000000e+00
   5.7000000e+01   2.3875000e-02  -0.0000000e+00
   5.8000000e+01   2.3875000e-02  -0.0000000e+00
   5.9000000e+01   2.3875000e-02  -1.6233766e-03
   6.0000000e+01   2.3875000e-02  -0.0000000e+00
   6.1000000e+01   2.3875000e-02   0.0000000e+00
   6.2000000e+01   2.3875000e-02   4.3290043e-04
   6.3000000e+01   2.3875000e-02   0.0000000e+00
   6.4000000e+01   2.3875000e-02   0.0000000e+00
   6.5000000e+01   2.3875000e-02   0.0000000e+00
   6.6000000e+01   2.3875000e-02   2.8138528e-03
   6.7000000e+01   2.3875000e-02   0.0000000e+00
   6.8000000e+01   2.3875000e-02   0.0000000e+00
   6.9000000e+01   2.3875000e-02   3.8961039e-03
   7.0000000e+01   2.3875000e-02   0.0000000e+00
   7.1000000e+01   2.3875000e-02   4.4913420e-03
   7.2000000e+01   2.3875000e-02   0.0000000e+00
   7.3000000e+01   2.3875000e-02  -2.0562771e-03
   7.4000000e+01   2.3875000e-02   0.0000000e+00
   7.5000000e+01   2.3875000e-02   0.0000000e+00
   7.6000000e+01   2.3875000e-02   0.0000000e+00
   7.7000000e+01   2.3875000e-02   9.8484848e-03
   7.8000000e+01   2.3875000e-02   0.0000000e+00
   7.9000000e+01   2.3875000e-02   0.0000000e+00
   8.0000000e+01   2.3875000e-02   1.4610390e-03
   8.1000000e+01   2.3875000e-02   0.0000000e+00
   8.2000000e+01   2.3875000e-02  -0.0000000e+00
   8.3000000e+01   2.3875000e-02  -1.8398268e-03
   8.4000000e+01   2.3875000e-02  -0.0000000e+00
   8.5000000e+01   2.3875000e-02   0.0000000e+00
   8.6000000e+01   2.3875000e-02   0.0000000e+00
   8.7000000e+01   2.3875000e-02   1.3095238e-02
   8.8000000e+01   2.3875000e-02   1.1255411e-02
   8.9000000e+01   2.3875000e-02   0.0000000e+00
   9.0000000e+01   2.3875000e-02   0.0000000e+00
   9.1000000e+01   2.3875000e-02   0.0000000e+00
   9.2000000e+01   2.3875000e-02   1.2445887e-03
   9.3000000e+01   2.3875000e-02   0.0000000e+00
   9.4000000e+01   2.3875000e-02  -0.0000000e+00
   9.5000000e+01   2.3875000e-02  -9.1991342e-04
   9.6000000e+01   2.3875000e-02  -0.0000000e+00
   9.7000000e+01   2.3875000e-02  -0.0000000e+00
   9.8000000e+01   2.3875000e-02  -0.0000000e+00
   9.9000000e+01   2.3875000e-02   5.4112554e-04
   1.0000000e+02   2.3875000e-02   0.0000000e+00
   1.0000000e+00   2.4000000e-02   2.9220779e-03
   2.0000000e+00   2.4000000e-02   0.0000000e+00
   3.0000000e+00   2.4000000e-02   0.0000000e+00
   4.0000000e+00   2.4000000e-02   0.0000000e+00
   5.0000000e+00   2.4000000e-02   9.8484848e-03
   6.0000000e+00   2.4000000e-02   0.0000000e+00
   7.0000000e+00   2.4000000e-02   0.0000000e+00
   8.0000000e+00   2.4000000e-02  -0.0000000e+00
   9.0000000e+00   2.4000000e-02   5.9523810e-04
   1.0000000e+01   2.4000000e-02   0.0000000e+00
   1.1000000e+01   2.4000000e-02   7.1969697e-03
   1.2000000e+01   2.4000000e-02   0.0000000e+00
   1.3000000e+01   2.4000000e-02   4.8701299e-03
   1.4000000e+01   2.4000000e-02   0.0000000e+00
   1.5000000e+01   2.4000000e-02   0.0000000e+00
   1.6000000e+01   2.4000000e-02   0.0000000e+00
   1.7000000e+01   2.4000000e-02   2.1645022e-04
   1.8000000e+01   2.4000000e-02  -0.0000000e+00
   1.9000000e+01   2.4000000e-02  -9.7402597e-04
   2.0000000e+01   2.4000000e-02   0.0000000e+00
   2.1000000e+01   2.4000000e-02   0.0000000e+00
   2.2000000e+01   2.4000000e-02   0.0000000e+00
   2.3000000e+01   2.4000000e-02   1.0227273e-02
   2.4000000e+01   2.4000000e-02   0.0000000e+00
   2.5000000e+01   2.4000000e-02   0.0000000e+00
   2.6000000e+01   2.4000000e-02  -0.0000000e+00
   2.7000000e+01   2.4000000e-02  -3.4632035e-03
   2.8000000e+01   2.4000000e-02  -0.0000000e+00
   2.9000000e+01   2.4000000e-02   0.0000000e+00
   3.0000000e+01   2.4000000e-02   4.8701299e-04
   3.1000000e+01   2.4000000e-02  -8.1168831e-04
   3.2000000e+01   2.4000000e-02   0.0000000e+00
   3.3000000e+01   2.4000000e-02   0.0000000e+00
   3.4000000e+01   2.4000000e-02   1.0876623e-02
   3.5000000e+01   2.4000000e-02   0.0000000e+00
   3.6000000e+01   2.4000000e-02   0.0000000e+00
   3.7000000e+01   2.4000000e-02  -0.0000000e+00
   3.8000000e+01   2.4000000e-02  -0.0000000e+00
   3.9000000e+01   2.4000000e-02   3.7878788e-04
   4.0000000e+01   2.4000000e-02   0.0000000e+00
   4.1000000e+01   2.4000000e-02   6.4935065e-03
   4.2000000e+01   2.4000000e-02   0.0000000e+00
   4.3000000e+01   2.4000000e-02   0.0000000e+00
   4.4000000e+01   2.4000000e-02   0.0000000e+00
   4.5000000e+01   2.4000000e-02   6.0606061e-03
   4.6000000e+01   2.4000000e-02   0.0000000e+00
   4.7000000e+01   2.4000000e-02   3.9502165e-03
   4.8000000e+01   2.4000000e-02   0.0000000e+00
   4.9000000e+01   2.4000000e-02   2.5432900e-03
   5.0000000e+01   2.4000000e-02   0.0000000e+00
   5.1000000e+01   2.4000000e-02   0.0000000e+00
   5.2000000e+01   2.4000000e-02   0.0000000e+00
   5.3000000e+01   2.4000000e-02   2.0021645e-03
   5.4000000e+01   2.4000000e-02   0.0000000e+00
   5.5000000e+01   2.4000000e-02   3.4632035e-03
   5.6000000e+01   2.4000000e-02   0.0000000e+00
   5.7000000e+01   2.4000000e-02   0.0000000e+00
   5.8000000e+01   2.4000000e-02   0.0000000e+00
   5.9000000e+01   2.4000000e-02   1.7316017e-03
   6.0000000e+01   2.4000000e-02   0.0000000e+00
   6.1000000e+01   2.4000000e-02   0.0000000e+00
   6.2000000e+01   2.4000000e-02  -4.8701299e-04
   6.3000000e+01   2.4000000e-02  -0.0000000e+00
   6.4000000e+01   2.4000000e-02  -0.0000000e+00
   6.5000000e+01   2.4000000e-02  -0.0000000e+00
   6.6000000e+01   2.4000000e-02  -7.0346320e-04
   6.7000000e+01   2.4000000e-02   0.0000000e+00
   6.8000000e+01   2.4000000e-02   0.0000000e+00
   6.9000000e+01   2.4000000e-02  -4.3290043e-04
   7.0000000e+01   2.4000000e-02  -0.0000000e+00
   7.1000000e+01   2.4000000e-02  -3.4632035e-03
   7.2000000e+01   2.4000000e-02  -0.0000000e+00
   7.3000000e+01   2.4000000e-02   2.0021645e-03
   7.4000000e+01   2.4000000e-02   0.0000000e+00
   7.5000000e+01   2.4000000e-02  -0.0000000e+00
   7.6000000e+01   2.4000000e-02  -0.0000000e+00
   7.7000000e+01   2.4000000e-02   3.8961039e-03
   7.8000000e+01   2.4000000e-02   0.0000000e+00
   7.9000000e+01   2.4000000e-02   0.0000000e+00
   8.0000000e+01   2.4000000e-02   6.8181818e-03
   8.1000000e+01   2.4000000e-02   0.0000000e+00
   8.2000000e+01   2.4000000e-02   0.0000000e+00
   8.3000000e+01   2.4000000e-02   4.8701299e-04
   8.4000000e+01   2.4000000e-02   0.0000000e+00
   8.5000000e+01   2.4000000e-02  -0.0000000e+00
   8.6000000e+01   2.4000000e-02  -0.0000000e+00
   8.7000000e+01   2.4000000e-02  -2.3268398e-03
   8.8000000e+01   2.4000000e-02   2.7056277e-03
   8.9000000e+01   2.4000000e-02   0.0000000e+00
   9.0000000e+01   2.4000000e-02   0.0000000e+00
   9.1000000e+01   2.4000000e-02   0.0000000e+00
   9.2000000e+01   2.4000000e-02   4.3290043e-04
   9.3000000e+01   2.4000000e-02  -0.0000000e+00
   9.4000000e+01   2.4000000e-02  -0.0000000e+00
   9.5000000e+01   2.4000000e-02   1.2445887e-03
   9.6000000e+01   2.4000000e-02   0.0000000e+00
   9.7000000e+01   2.4000000e-02   0.0000000e+00
   9.8000000e+01   2.4000000e-02   0.0000000e+00
   9.9000000e+01   2.4000000e-02  -4.3290043e-04
   1.0000000e+02   2.4000000e-02  -0.0000000e+00
   1.0000000e+00   2.4125000e-02   3.4090909e-03
   2.0000000e+00   2.4125000e-02   0.0000000e+00
   3.0000000e+00   2.4125000e-02   0.0000000e+00
   4.0000000e+00   2.4125000e-02  -0.0000000e+00
   5.0000000e+00   2.4125000e-02  -7.4134199e-03
   6.0000000e+00   2.4125000e-02  -0.0000000e+00
   7.0000000e+00   2.4125000e-02  -0.0000000e+00
   8.0000000e+00   2.4125000e-02   0.0000000e+00
   9.0000000e+00   2.4125000e-02   3.6796537e-03
   1.0000000e+01   2.4125000e-02   0.0000000e+00
   1.1000000e+01   2.4125000e-02   0.0000000e+00
   1.2000000e+01   2.4125000e-02  -0.0000000e+00
   1.3000000e+01   2.4125000e-02  -8.1168831e-04
   1.4000000e+01   2.4125000e-02  -0.0000000e+00
   1.5000000e+01   2.4125000e-02  -0.0000000e+00
   1.6000000e+01   2.4125000e-02  -0.0000000e+00
   1.7000000e+01   2.4125000e-02  -8.1168831e-04
   1.8000000e+01   2.4125000e-02   0.0000000e+00
   1.9000000e+01   2.4125000e-02   8.0627706e-03
   2.0000000e+01   2.4125000e-02   0.0000000e+00
   2.1000000e+01   2.4125000e-02   0.0000000e+00
   2.2000000e+01   2.4125000e-02   0.0000000e+00
   2.3000000e+01   2.4125000e-02   5.4112554e-05
   2.4000000e+01   2.4125000e-02  -0.0000000e+00
   2.5000000e+01   2.4125000e-02  -0.0000000e+00
   2.6000000e+01   2.4125000e-02   0.0000000e+00
   2.7000000e+01   2.4125000e-02   2.7056277e-03
   2.8000000e+01   2.4125000e-02   0.0000000e+00
   2.9000000e+01   2.4125000e-02  -0.0000000e+00
   3.0000000e+01   2.4125000e-02  -8.1168831e-04
   3.1000000e+01   2.4125000e-02   4.3290043e-04
   3.2000000e+01   2.4125000e-02   0.0000000e+00
   3.3000000e+01   2.4125000e-02  -0.0000000e+00
   3.4000000e+01   2.4125000e-02  -3.2467532e-04
   3.5000000e+01   2.4125000e-02   0.0000000e+00
   3.6000000e+01   2.4125000e-02   0.0000000e+00
   3.7000000e+01   2.4125000e-02   0.0000000e+00
   3.8000000e+01   2.4125000e-02   0.0000000e+00
   3.9000000e+01   2.4125000e-02  -2.1645022e-04
   4.0000000e+01   2.4125000e-02  -0.0000000e+00
   4.1000000e+01   2.4125000e-02  -4.2748918e-03
   4.2000000e+01   2.4125000e-02  -0.0000000e+00
   4.3000000e+01   2.4125000e-02   0.0000000e+00
   4.4000000e+01   2.4125000e-02   0.0000000e+00
   4.5000000e+01   2.4125000e-02   4.2748918e-03
   4.6000000e+01   2.4125000e-02   0.0000000e+00
   4.7000000e+01   2.4125000e-02   5.4653680e-03
   4.8000000e+01   2.4125000e-02   0.0000000e+00
   4.9000000e+01   2.4125000e-02   1.2987013e-03
   5.0000000e+01   2.4125000e-02  -0.0000000e+00
   5.1000000e+01   2.4125000e-02  -0.0000000e+00
   5.2000000e+01   2.4125000e-02  -0.0000000e+00
   5.3000000e+01   2.4125000e-02  -2.3809524e-03
   5.4000000e+01   2.4125000e-02  -0.0000000e+00
   5.5000000e+01   2.4125000e-02  -3.5714286e-03
   5.6000000e+01   2.4125000e-02  -0.0000000e+00
   5.7000000e+01   2.4125000e-02  -0.0000000e+00
   5.8000000e+01   2.4125000e-02  -0.0000000e+00
   5.9000000e+01   2.4125000e-02  -2.0021645e-03
   6.0000000e+01   2.4125000e-02  -0.0000000e+00
   6.1000000e+01   2.4125000e-02  -0.0000000e+00
   6.2000000e+01   2.4125000e-02   9.1991342e-04
   6.3000000e+01   2.4125000e-02   0.0000000e+00
   6.4000000e+01   2.4125000e-02   0.0000000e+00
   6.5000000e+01   2.4125000e-02   0.0000000e+00
   6.6000000e+01   2.4125000e-02   3.7878788e-03
   6.7000000e+01   2.4125000e-02   0.0000000e+00
   6.8000000e+01   2.4125000e-02  -0.0000000e+00
   6.9000000e+01   2.4125000e-02   5.4112554e-04
   7.0000000e+01   2.4125000e-02   0.0000000e+00
   7.1000000e+01   2.4125000e-02   3.7878788e-03
   7.2000000e+01   2.4125000e-02   0.0000000e+00
   7.3000000e+01   2.4125000e-02  -1.6233766e-04
   7.4000000e+01   2.4125000e-02   0.0000000e+00
   7.5000000e+01   2.4125000e-02   0.0000000e+00
   7.6000000e+01   2.4125000e-02   0.0000000e+00
   7.7000000e+01   2.4125000e-02  -1.0822511e-03
   7.8000000e+01   2.4125000e-02  -0.0000000e+00
   7.9000000e+01   2.4125000e-02   0.0000000e+00
   8.0000000e+01   2.4125000e-02   6.4393939e-03
   8.1000000e+01   2.4125000e-02   0.0000000e+00
   8.2000000e+01   2.4125000e-02   0.0000000e+00
   8.3000000e+01   2.4125000e-02   5.6277056e-03
   8.4000000e+01   2.4125000e-02   0.0000000e+00
   8.5000000e+01   2.4125000e-02   0.0000000e+00
   8.6000000e+01   2.4125000e-02   0.0000000e+00
   8.7000000e+01   2.4125000e-02   2.0021645e-03
   8.8000000e+01   2.4125000e-02   4.3290043e-04
   8.9000000e+01   2.4125000e-02  -0.0000000e+00
   9.0000000e+01   2.4125000e-02   0.0000000e+00
   9.1000000e+01   2.4125000e-02   0.0000000e+00
   9.2000000e+01   2.4125000e-02   1.1796537e-02
   9.3000000e+01   2.4125000e-02   0.0000000e+00
   9.4000000e+01   2.4125000e-02   0.0000000e+00
   9.5000000e+01   2.4125000e-02  -1.2445887e-03
   9.6000000e+01   2.4125000e-02  -0.0000000e+00
   9.7000000e+01   2.4125000e-02  -0.0000000e+00
   9.8000000e+01   2.4125000e-02  -0.0000000e+00
   9.9000000e+01   2.4125000e-02   4.8701299e-04
   1.0000000e+02   2.4125000e-02   0.0000000e+00
   1.0000000e+00   2.4250000e-02   4.4913420e-03
   2.0000000e+00   2.4250000e-02   0.0000000e+00
   3.0000000e+00   2.4250000e-02   0.0000000e+00
   4.0000000e+00   2.4250000e-02   0.0000000e+00
   5.0000000e+00   2.4250000e-02   8.4956710e-03
   6.0000000e+00   2.4250000e-02   0.0000000e+00
   7.0000000e+00   2.4250000e-02   0.0000000e+00
   8.0000000e+00   2.4250000e-02   0.0000000e+00
   9.0000000e+00   2.4250000e-02   3.1926407e-03
   1.0000000e+01   2.4250000e-02   0.0000000e+00
   1.1000000e+01   2.4250000e-02   2.3809524e-03
   1.2000000e+01   2.4250000e-02   0.0000000e+00
   1.3000000e+01   2.4250000e-02  -5.9523810e-04
   1.4000000e+01   2.4250000e-02   0.0000000e+00
   1.5000000e+01   2.4250000e-02   0.0000000e+00
   1.6000000e+01   2.4250000e-02   0.0000000e+00
   1.7000000e+01   2.4250000e-02   1.1525974e-02
   1.8000000e+01   2.4250000e-02   0.0000000e+00
   1.9000000e+01   2.4250000e-02   6.1147186e-03
   2.0000000e+01   2.4250000e-02   0.0000000e+00
   2.1000000e+01   2.4250000e-02  -0.0000000e+00
   2.2000000e+01   2.4250000e-02  -0.0000000e+00
   2.3000000e+01   2.4250000e-02  -6.4935065e-04
   2.4000000e+01   2.4250000e-02   0.0000000e+00
   2.5000000e+01   2.4250000e-02   0.0000000e+00
   2.6000000e+01   2.4250000e-02  -0.0000000e+00
   2.7000000e+01   2.4250000e-02  -2.5432900e-03
   2.8000000e+01   2.4250000e-02  -0.0000000e+00
   2.9000000e+01   2.4250000e-02   0.0000000e+00
   3.0000000e+01   2.4250000e-02   6.4935065e-04
   3.1000000e+01   2.4250000e-02  -4.8701299e-04
   3.2000000e+01   2.4250000e-02  -0.0000000e+00
   3.3000000e+01   2.4250000e-02  -0.0000000e+00
   3.4000000e+01   2.4250000e-02   1.6233766e-04
   3.5000000e+01   2.4250000e-02  -0.0000000e+00
   3.6000000e+01   2.4250000e-02  -0.0000000e+00
   3.7000000e+01   2.4250000e-02   0.0000000e+00
   3.8000000e+01   2.4250000e-02   0.0000000e+00
   3.9000000e+01   2.4250000e-02   1.0660173e-02
   4.0000000e+01   2.4250000e-02   0.0000000e+00
   4.1000000e+01   2.4250000e-02   6.1147186e-03
   4.2000000e+01   2.4250000e-02   0.0000000e+00
   4.3000000e+01   2.4250000e-02  -0.0000000e+00
   4.4000000e+01   2.4250000e-02   0.0000000e+00
   4.5000000e+01   2.4250000e-02   3.5714286e-03
   4.6000000e+01   2.4250000e-02   0.0000000e+00
   4.7000000e+01   2.4250000e-02   4.5995671e-03
   4.8000000e+01   2.4250000e-02   0.0000000e+00
   4.9000000e+01   2.4250000e-02   7.6298701e-03
   5.0000000e+01   2.4250000e-02   0.0000000e+00
   5.1000000e+01   2.4250000e-02   0.0000000e+00
   5.2000000e+01   2.4250000e-02   0.0000000e+00
   5.3000000e+01   2.4250000e-02   2.7597403e-03
   5.4000000e+01   2.4250000e-02   0.0000000e+00
   5.5000000e+01   2.4250000e-02   3.5173160e-03
   5.6000000e+01   2.4250000e-02   0.0000000e+00
   5.7000000e+01   2.4250000e-02   0.0000000e+00
   5.8000000e+01   2.4250000e-02   0.0000000e+00
   5.9000000e+01   2.4250000e-02   2.3268398e-03
   6.0000000e+01   2.4250000e-02   0.0000000e+00
   6.1000000e+01   2.4250000e-02   0.0000000e+00
   6.2000000e+01   2.4250000e-02   2.5974026e-03
   6.3000000e+01   2.4250000e-02   0.0000000e+00
   6.4000000e+01   2.4250000e-02  -0.0000000e+00
   6.5000000e+01   2.4250000e-02  -0.0000000e+00
   6.6000000e+01   2.4250000e-02  -3.1926407e-03
   6.7000000e+01   2.4250000e-02  -0.0000000e+00
   6.8000000e+01   2.4250000e-02   0.0000000e+00
   6.9000000e+01   2.4250000e-02   7.5757576e-04
   7.0000000e+01   2.4250000e-02  -0.0000000e+00
   7.1000000e+01   2.4250000e-02  -1.8398268e-03
   7.2000000e+01   2.4250000e-02  -0.0000000e+00
   7.3000000e+01   2.4250000e-02   8.6580087e-04
   7.4000000e+01   2.4250000e-02   0.0000000e+00
   7.5000000e+01   2.4250000e-02  -0.0000000e+00
   7.6000000e+01   2.4250000e-02  -0.0000000e+00
   7.7000000e+01   2.4250000e-02   5.4112554e-04
   7.8000000e+01   2.4250000e-02   0.0000000e+00
   7.9000000e+01   2.4250000e-02  -0.0000000e+00
   8.0000000e+01   2.4250000e-02  -2.3809524e-03
   8.1000000e+01   2.4250000e-02  -0.0000000e+00
   8.2000000e+01   2.4250000e-02   0.0000000e+00
   8.3000000e+01   2.4250000e-02   7.9545455e-03
   8.4000000e+01   2.4250000e-02   0.0000000e+00
   8.5000000e+01   2.4250000e-02   0.0000000e+00
   8.6000000e+01   2.4250000e-02   0.0000000e+00
   8.7000000e+01   2.4250000e-02  -1.4069264e-03
   8.8000000e+01   2.4250000e-02  -1.5692641e-03
   8.9000000e+01   2.4250000e-02  -0.0000000e+00
   9.0000000e+01   2.4250000e-02  -0.0000000e+00
   9.1000000e+01   2.4250000e-02  -0.0000000e+00
   9.2000000e+01   2.4250000e-02  -1.2987013e-03
   9.3000000e+01   2.4250000e-02   0.0000000e+00
   9.4000000e+01   2.4250000e-02   0.0000000e+00
   9.5000000e+01   2.4250000e-02   1.1904762e-02
   9.6000000e+01   2.4250000e-02   0.0000000e+00
   9.7000000e+01   2.4250000e-02   0.0000000e+00
   9.8000000e+01   2.4250000e-02  -0.0000000e+00
   9.9000000e+01   2.4250000e-02  -9.1991342e-04
   1.0000000e+02   2.4250000e-02  -0.0000000e+00
   1.0000000e+00   2.4375000e-02  -4.7077922e-03
   2.0000000e+00   2.4375000e-02  -0.0000000e+00
   3.0000000e+00   2.4375000e-02   0.0000000e+00
   4.0000000e+00   2.4375000e-02   0.0000000e+00
   5.0000000e+00   2.4375000e-02   1.6233766e-04
   6.0000000e+00   2.4375000e-02  -0.0000000e+00
   7.0000000e+00   2.4375000e-02  -0.0000000e+00
   8.0000000e+00   2.4375000e-02  -0.0000000e+00
   9.0000000e+00   2.4375000e-02  -2.6515152e-03
   1.0000000e+01   2.4375000e-02  -0.0000000e+00
   1.1000000e+01   2.4375000e-02  -3.8419913e-03
   1.2000000e+01   2.4375000e-02   0.0000000e+00
   1.3000000e+01   2.4375000e-02   5.3571429e-03
   1.4000000e+01   2.4375000e-02   0.0000000e+00
   1.5000000e+01   2.4375000e-02   0.0000000e+00
   1.6000000e+01   2.4375000e-02   0.0000000e+00
   1.7000000e+01   2.4375000e-02   5.4112554e-04
   1.8000000e+01   2.4375000e-02  -0.0000000e+00
   1.9000000e+01   2.4375000e-02  -3.1926407e-03
   2.0000000e+01   2.4375000e-02  -0.0000000e+00
   2.1000000e+01   2.4375000e-02   0.0000000e+00
   2.2000000e+01   2.4375000e-02   0.0000000e+00
   2.3000000e+01   2.4375000e-02   8.6580087e-04
   2.4000000e+01   2.4375000e-02  -0.0000000e+00
   2.5000000e+01   2.4375000e-02  -0.0000000e+00
   2.6000000e+01   2.4375000e-02   0.0000000e+00
   2.7000000e+01   2.4375000e-02   2.4350649e-03
   2.8000000e+01   2.4375000e-02   0.0000000e+00
   2.9000000e+01   2.4375000e-02   0.0000000e+00
   3.0000000e+01   2.4375000e-02  -5.9523810e-04
   3.1000000e+01   2.4375000e-02   5.4112554e-04
   3.2000000e+01   2.4375000e-02   0.0000000e+00
   3.3000000e+01   2.4375000e-02   0.0000000e+00
   3.4000000e+01   2.4375000e-02   0.0000000e+00
   3.5000000e+01   2.4375000e-02  -0.0000000e+00
   3.6000000e+01   2.4375000e-02   0.0000000e+00
   3.7000000e+01   2.4375000e-02   0.0000000e+00
   3.8000000e+01   2.4375000e-02  -0.0000000e+00
   3.9000000e+01   2.4375000e-02  -2.7056277e-04
   4.0000000e+01   2.4375000e-02   0.0000000e+00
   4.1000000e+01   2.4375000e-02   8.1709957e-03
   4.2000000e+01   2.4375000e-02   0.0000000e+00
   4.3000000e+01   2.4375000e-02   0.0000000e+00
   4.4000000e+01   2.4375000e-02   0.0000000e+00
   4.5000000e+01   2.4375000e-02  -3.8419913e-03
   4.6000000e+01   2.4375000e-02  -0.0000000e+00
   4.7000000e+01   2.4375000e-02  -5.4112554e-04
   4.8000000e+01   2.4375000e-02   0.0000000e+00
   4.9000000e+01   2.4375000e-02   1.0822511e-03
   5.0000000e+01   2.4375000e-02   0.0000000e+00
   5.1000000e+01   2.4375000e-02   0.0000000e+00
   5.2000000e+01   2.4375000e-02   0.0000000e+00
   5.3000000e+01   2.4375000e-02   2.7597403e-03
   5.4000000e+01   2.4375000e-02   0.0000000e+00
   5.5000000e+01   2.4375000e-02  -3.0844156e-03
   5.6000000e+01   2.4375000e-02  -0.0000000e+00
   5.7000000e+01   2.4375000e-02  -0.0000000e+00
   5.8000000e+01   2.4375000e-02  -0.0000000e+00
   5.9000000e+01   2.4375000e-02   9.7402597e-04
   6.0000000e+01   2.4375000e-02   0.0000000e+00
   6.1000000e+01   2.4375000e-02  -0.0000000e+00
   6.2000000e+01   2.4375000e-02  -1.0281385e-03
   6.3000000e+01   2.4375000e-02  -0.0000000e+00
   6.4000000e+01   2.4375000e-02   0.0000000e+00
   6.5000000e+01   2.4375000e-02   0.0000000e+00
   6.6000000e+01   2.4375000e-02   4.0584416e-03
   6.7000000e+01   2.4375000e-02   0.0000000e+00
   6.8000000e+01   2.4375000e-02   0.0000000e+00
   6.9000000e+01   2.4375000e-02   5.9523810e-04
   7.0000000e+01   2.4375000e-02   0.0000000e+00
   7.1000000e+01   2.4375000e-02   2.0021645e-03
   7.2000000e+01   2.4375000e-02   0.0000000e+00
   7.3000000e+01   2.4375000e-02  -9.7402597e-04
   7.4000000e+01   2.4375000e-02  -0.0000000e+00
   7.5000000e+01   2.4375000e-02   0.0000000e+00
   7.6000000e+01   2.4375000e-02   0.0000000e+00
   7.7000000e+01   2.4375000e-02  -3.2467532e-04
   7.8000000e+01   2.4375000e-02  -0.0000000e+00
   7.9000000e+01   2.4375000e-02   0.0000000e+00
   8.0000000e+01   2.4375000e-02   2.0562771e-03
   8.1000000e+01   2.4375000e-02   0.0000000e+00
   8.2000000e+01   2.4375000e-02  -0.0000000e+00
   8.3000000e+01   2.4375000e-02  -1.5692641e-03
   8.4000000e+01   2.4375000e-02   0.0000000e+00
   8.5000000e+01   2.4375000e-02   0.0000000e+00
   8.6000000e+01   2.4375000e-02   0.0000000e+00
   8.7000000e+01   2.4375000e-02   1.1525974e-02
   8.8000000e+01   2.4375000e-02   7.3593074e-03
   8.9000000e+01   2.4375000e-02   0.0000000e+00
   9.0000000e+01   2.4375000e-02   0.0000000e+00
   9.1000000e+01   2.4375000e-02   0.0000000e+00
   9.2000000e+01   2.4375000e-02   8.6580087e-04
   9.3000000e+01   2.4375000e-02  -0.0000000e+00
   9.4000000e+01   2.4375000e-02  -0.0000000e+00
   9.5000000e+01   2.4375000e-02   2.7056277e-04
   9.6000000e+01   2.4375000e-02   0.0000000e+00
   9.7000000e+01   2.4375000e-02   0.0000000e+00
   9.8000000e+01   2.4375000e-02   0.0000000e+00
   9.9000000e+01   2.4375000e-02   4.2207792e-03
   1.0000000e+02   2.4375000e-02   0.0000000e+00


==> images/data/example/rir_image_ref.txt <==
   1.0000000e+00   0.0000000e+00   1.4069264e-03
   2.0000000e+00   0.0000000e+00   1.1904762e-03
   3.0000000e+00   0.0000000e+00   1.2987013e-03
   4.0000000e+00   0.0000000e+00   1.2987013e-03
   5.0000000e+00   0.0000000e+00   2.1645022e-03
   6.0000000e+00   0.0000000e+00   5.3571429e-03
   7.0000000e+00   0.0000000e+00   1.0227273e-02
   8.0000000e+00   0.0000000e+00   1.4123377e-02
   9.0000000e+00   0.0000000e+00   1.4502165e-02
   1.0000000e+01   0.0000000e+00   1.1093074e-02
   1.1000000e+01   0.0000000e+00   5.6277056e-03
   1.2000000e+01   0.0000000e+00   4.8701299e-04
   1.3000000e+01   0.0000000e+00  -2.7597403e-03
   1.4000000e+01   0.0000000e+00  -4.0584416e-03
   1.5000000e+01   0.0000000e+00  -5.5194805e-03
   1.6000000e+01   0.0000000e+00  -9.4696970e-03
   1.7000000e+01   0.0000000e+00  -1.4989177e-02
   1.8000000e+01   0.0000000e+00  -1.7207792e-02
   1.9000000e+01   0.0000000e+00  -1.1904762e-02
   2.0000000e+01   0.0000000e+00  -1.1363636e-03
   2.1000000e+01   0.0000000e+00   7.1969697e-03
   2.2000000e+01   0.0000000e+00   6.8181818e-03
   2.3000000e+01   0.0000000e+00  -1.1904762e-03
   2.4000000e+01   0.0000000e+00  -9.6861472e-03
   2.5000000e+01   0.0000000e+00  -1.2878788e-02
   2.6000000e+01   0.0000000e+00  -1.1309524e-02
   2.7000000e+01   0.0000000e+00  -9.6320346e-03
   2.8000000e+01   0.0000000e+00  -1.0930736e-02
   2.9000000e+01   0.0000000e+00  -1.3419913e-02
   3.0000000e+01   0.0000000e+00  -1.2824675e-02
   3.1000000e+01   0.0000000e+00  -7.7922078e-03
   3.2000000e+01   0.0000000e+00  -1.7857143e-03
   3.3000000e+01   0.0000000e+00   1.1904762e-03
   3.4000000e+01   0.0000000e+00   1.8398268e-03
   3.5000000e+01   0.0000000e+00   4.4372294e-03
   3.6000000e+01   0.0000000e+00   1.0064935e-02
   3.7000000e+01   0.0000000e+00   1.3798701e-02
   3.8000000e+01   0.0000000e+00   1.0335498e-02
   3.9000000e+01   0.0000000e+00   1.1904762e-03
   4.0000000e+01   0.0000000e+00  -6.5476190e-03
   4.1000000e+01   0.0000000e+00  -8.7121212e-03
   4.2000000e+01   0.0000000e+00  -7.7922078e-03
   4.3000000e+01   0.0000000e+00  -7.0887446e-03
   4.4000000e+01   0.0000000e+00  -4.8701299e-03
   4.5000000e+01   0.0000000e+00   2.1103896e-03
   4.6000000e+01   0.0000000e+00   1.1255411e-02
   4.7000000e+01   0.0000000e+00   1.5367965e-02
   4.8000000e+01   0.0000000e+00   1.1904762e-02
   4.9000000e+01   0.0000000e+00   6.4935065e-03
   5.0000000e+01   0.0000000e+00   5.9523810e-03
   5.1000000e+01   0.0000000e+00   1.0173160e-02
   5.2000000e+01   0.0000000e+00   1.3149351e-02
   5.3000000e+01   0.0000000e+00   1.0930736e-02
   5.4000000e+01   0.0000000e+00   5.1406926e-03
   5.5000000e+01   0.0000000e+00  -5.9523810e-04
   5.6000000e+01   0.0000000e+00  -4.4913420e-03
   5.7000000e+01   0.0000000e+00  -6.1147186e-03
   5.8000000e+01   0.0000000e+00  -5.5735931e-03
   5.9000000e+01   0.0000000e+00  -4.0584416e-03
   6.0000000e+01   0.0000000e+00  -3.0844156e-03
   6.1000000e+01   0.0000000e+00  -1.6233766e-03
   6.2000000e+01   0.0000000e+00   5.2489177e-03
   6.3000000e+01   0.0000000e+00   2.1374459e-02
   6.4000000e+01   0.0000000e+00   4.3344156e-02
   6.5000000e+01   0.0000000e+00   6.0119048e-02
   6.6000000e+01   0.0000000e+00   6.1147186e-02
   6.7000000e+01   0.0000000e+00   4.5183983e-02
   6.8000000e+01   0.0000000e+00   2.1807359e-02
   6.9000000e+01   0.0000000e+00   3.7337662e-03
   7.0000000e+01   0.0000000e+00  -3.8419913e-03
   7.1000000e+01   0.0000000e+00  -5.0865801e-03
   7.2000000e+01   0.0000000e+00  -6.2770563e-03
   7.3000000e+01   0.0000000e+00  -6.9264069e-03
   7.4000000e+01   0.0000000e+00  -2.5432900e-03
   7.5000000e+01   0.0000000e+00   5.7359307e-03
   7.6000000e+01   0.0000000e+00   9.1450216e-03
   7.7000000e+01   0.0000000e+00   2.8138528e-03
   7.8000000e+01   0.0000000e+00  -4.7619048e-03
   7.9000000e+01   0.0000000e+00  -1.1363636e-03
   8.0000000e+01   0.0000000e+00   1.2445887e-02
   8.1000000e+01   0.0000000e+00   2.0129870e-02
   8.2000000e+01   0.0000000e+00   1.1525974e-02
   8.3000000e+01   0.0000000e+00  -3.8419913e-03
   8.4000000e+01   0.0000000e+00  -8.1168831e-03
   8.5000000e+01   0.0000000e+00   2.3268398e-03
   8.6000000e+01   0.0000000e+00   1.4123377e-02
   8.7000000e+01   0.0000000e+00   1.5800866e-02
   8.8000000e+01   0.0000000e+00   1.0281385e-02
   8.9000000e+01   0.0000000e+00   6.4935065e-03
   9.0000000e+01   0.0000000e+00   5.5194805e-03
   9.1000000e+01   0.0000000e+00   2.2727273e-03
   9.2000000e+01   0.0000000e+00  -3.1926407e-03
   9.3000000e+01   0.0000000e+00  -4.8701299e-03
   9.4000000e+01   0.0000000e+00  -6.4935065e-04
   9.5000000e+01   0.0000000e+00   3.8961039e-03
   9.6000000e+01   0.0000000e+00   3.5173160e-03
   9.7000000e+01   0.0000000e+00   3.2467532e-04
   9.8000000e+01   0.0000000e+00  -3.7878788e-04
   9.9000000e+01   0.0000000e+00   1.2987013e-03
   1.0000000e+02   0.0000000e+00   8.6580087e-04
   1.0000000e+00   1.2500000e-04  -5.1948052e-03
   2.0000000e+00   1.2500000e-04  -3.5173160e-03
   3.0000000e+00   1.2500000e-04   3.2467532e-04
   4.0000000e+00   1.2500000e-04   5.6818182e-03
   5.0000000e+00   1.2500000e-04   1.0173160e-02
   6.0000000e+00   1.2500000e-04   1.0984848e-02
   7.0000000e+00   1.2500000e-04   7.8463203e-03
   8.0000000e+00   1.2500000e-04   3.3549784e-03
   9.0000000e+00   1.2500000e-04   5.4112554e-04
   1.0000000e+01   1.2500000e-04   4.8701299e-04
   1.1000000e+01   1.2500000e-04   2.1645022e-03
   1.2000000e+01   1.2500000e-04   3.8961039e-03
   1.3000000e+01   1.2500000e-04   4.3831169e-03
   1.4000000e+01   1.2500000e-04   3.6796537e-03
   1.5000000e+01   1.2500000e-04   4.0584416e-03
   1.6000000e+01   1.2500000e-04   7.8463203e-03
   1.7000000e+01   1.2500000e-04   1.4177489e-02
   1.8000000e+01   1.2500000e-04   1.8127706e-02
   1.9000000e+01   1.2500000e-04   1.5476190e-02
   2.0000000e+01   1.2500000e-04   8.2792208e-03
   2.1000000e+01   1.2500000e-04   4.0584416e-03
   2.2000000e+01   1.2500000e-04   8.6580087e-03
   2.3000000e+01   1.2500000e-04   1.9642857e-02
   2.4000000e+01   1.2500000e-04   2.8896104e-02
   2.5000000e+01   1.2500000e-04   3.0194805e-02
   2.6000000e+01   1.2500000e-04   2.4404762e-02
   2.7000000e+01   1.2500000e-04   1.7640693e-02
   2.8000000e+01   1.2500000e-04   1.4448052e-02
   2.9000000e+01   1.2500000e-04   1.3852814e-02
   3.0000000e+01   1.2500000e-04   1.1904762e-02
   3.1000000e+01   1.2500000e-04   6.9805195e-03
   3.2000000e+01   1.2500000e-04   1.7316017e-03
   3.3000000e+01   1.2500000e-04  -5.4112554e-04
   3.4000000e+01   1.2500000e-04  -1.1363636e-03
   3.5000000e+01   1.2500000e-04  -4.4372294e-03
   3.6000000e+01   1.2500000e-04  -1.1201299e-02
   3.7000000e+01   1.2500000e-04  -1.5638528e-02
   3.8000000e+01   1.2500000e-04  -1.1796537e-02
   3.9000000e+01   1.2500000e-04  -1.4069264e-03
   4.0000000e+01   1.2500000e-04   7.7380952e-03
   4.1000000e+01   1.2500000e-04   1.0606061e-02
   4.2000000e+01   1.2500000e-04   9.1991342e-03
   4.3000000e+01   1.2500000e-04   6.9805195e-03
   4.4000000e+01   1.2500000e-04   2.9761905e-03
   4.5000000e+01   1.2500000e-04  -5.0324675e-03
   4.6000000e+01   1.2500000e-04  -1.3149351e-02
   4.7000000e+01   1.2500000e-04  -1.3474026e-02
   4.8000000e+01   1.2500000e-04  -3.7337662e-03
   4.9000000e+01   1.2500000e-04   8.7662338e-03
   5.0000000e+01   1.2500000e-04   1.5043290e-02
   5.1000000e+01   1.2500000e-04   1.3528139e-02
   5.2000000e+01   1.2500000e-04   9.6320346e-03
   5.3000000e+01   1.2500000e-04   7.5757576e-03
   5.4000000e+01   1.2500000e-04   7.4675325e-03
   5.5000000e+01   1.2500000e-04   7.9004329e-03
   5.6000000e+01   1.2500000e-04   8.9826840e-03
   5.7000000e+01   1.2500000e-04   1.1580087e-02
   5.8000000e+01   1.2500000e-04   1.5854978e-02
   5.9000000e+01   1.2500000e-04   2.2186147e-02
   6.0000000e+01   1.2500000e-04   3.0790043e-02
   6.1000000e+01   1.2500000e-04   3.8798701e-02
   6.2000000e+01   1.2500000e-04   3.9772727e-02
   6.3000000e+01   1.2500000e-04   2.8950216e-02
   6.4000000e+01   1.2500000e-04   9.5238095e-03
   6.5000000e+01   1.2500000e-04  -7.5216450e-03
   6.6000000e+01   1.2500000e-04  -1.1688312e-02
   6.7000000e+01   1.2500000e-04  -1.5692641e-03
   6.8000000e+01   1.2500000e-04   1.3474026e-02
   6.9000000e+01   1.2500000e-04   2.1645022e-02
   7.0000000e+01   1.2500000e-04   1.8722944e-02
   7.1000000e+01   1.2500000e-04   1.0984848e-02
   7.2000000e+01   1.2500000e-04   6.3852814e-03
   7.3000000e+01   1.2500000e-04   5.0865801e-03
   7.4000000e+01   1.2500000e-04   9.1991342e-04
   7.5000000e+01   1.2500000e-04  -7.1428571e-03
   7.6000000e+01   1.2500000e-04  -9.9567100e-03
   7.7000000e+01   1.2500000e-04  -2.1645022e-04
   7.8000000e+01   1.2500000e-04   1.4718615e-02
   7.9000000e+01   1.2500000e-04   1.8777056e-02
   8.0000000e+01   1.2500000e-04   7.4134199e-03
   8.1000000e+01   1.2500000e-04  -5.6277056e-03
   8.2000000e+01   1.2500000e-04  -6.0064935e-03
   8.3000000e+01   1.2500000e-04   3.0844156e-03
   8.4000000e+01   1.2500000e-04   6.7099567e-03
   8.5000000e+01   1.2500000e-04  -5.4112554e-04
   8.6000000e+01   1.2500000e-04  -8.7121212e-03
   8.7000000e+01   1.2500000e-04  -7.6298701e-03
   8.8000000e+01   1.2500000e-04  -1.0822511e-04
   8.9000000e+01   1.2500000e-04   4.8701299e-03
   9.0000000e+01   1.2500000e-04   5.5735931e-03
   9.1000000e+01   1.2500000e-04   6.8722944e-03
   9.2000000e+01   1.2500000e-04   9.6861472e-03
   9.3000000e+01   1.2500000e-04   8.7662338e-03
   9.4000000e+01   1.2500000e-04   2.2727273e-03
   9.5000000e+01   1.2500000e-04  -4.0043290e-03
   9.6000000e+01   1.2500000e-04  -4.8160173e-03
   9.7000000e+01   1.2500000e-04  -2.2727273e-03
   9.8000000e+01   1.2500000e-04  -1.6233766e-03
   9.9000000e+01   1.2500000e-04  -2.8679654e-03
   1.0000000e+02   1.2500000e-04  -8.6580087e-04
   1.0000000e+00   2.5000000e-04   7.1969697e-03
   2.0000000e+00   2.5000000e-04   4.8160173e-03
   3.0000000e+00   2.5000000e-04  -7.5757576e-04
   4.0000000e+00   2.5000000e-04  -7.8463203e-03
   5.0000000e+00   2.5000000e-04  -1.2716450e-02
   6.0000000e+00   2.5000000e-04  -1.1850649e-02
   7.0000000e+00   2.5000000e-04  -4.8701299e-03
   8.0000000e+00   2.5000000e-04   4.8701299e-03
   9.0000000e+00   2.5000000e-04   1.2987013e-02
   1.0000000e+01   2.5000000e-04   1.6937229e-02
   1.1000000e+01   2.5000000e-04   1.6720779e-02
   1.2000000e+01   2.5000000e-04   1.4015152e-02
   1.3000000e+01   2.5000000e-04   1.0551948e-02
   1.4000000e+01   2.5000000e-04   7.1969697e-03
   1.5000000e+01   2.5000000e-04   2.5974026e-03
   1.6000000e+01   2.5000000e-04  -5.0324675e-03
   1.7000000e+01   2.5000000e-04  -1.4393939e-02
   1.8000000e+01   2.5000000e-04  -2.0238095e-02
   1.9000000e+01   2.5000000e-04  -1.8290043e-02
   2.0000000e+01   2.5000000e-04  -1.0822511e-02
   2.1000000e+01   2.5000000e-04  -5.6277056e-03
   2.2000000e+01   2.5000000e-04  -8.3333333e-03
   2.3000000e+01   2.5000000e-04  -1.6558442e-02
   2.4000000e+01   2.5000000e-04  -2.1969697e-02
   2.5000000e+01   2.5000000e-04  -1.8722944e-02
   2.6000000e+01   2.5000000e-04  -8.9285714e-03
   2.7000000e+01   2.5000000e-04   5.4112554e-05
   2.8000000e+01   2.5000000e-04   2.8679654e-03
   2.9000000e+01   2.5000000e-04   4.8701299e-04
   3.0000000e+01   2.5000000e-04  -2.1103896e-03
   3.1000000e+01   2.5000000e-04  -2.0562771e-03
   3.2000000e+01   2.5000000e-04  -7.5757576e-04
   3.3000000e+01   2.5000000e-04  -7.0346320e-04
   3.4000000e+01   2.5000000e-04  -4.3290043e-04
   3.5000000e+01   2.5000000e-04   3.9502165e-03
   3.6000000e+01   2.5000000e-04   1.2283550e-02
   3.7000000e+01   2.5000000e-04   1.7640693e-02
   3.8000000e+01   2.5000000e-04   1.3419913e-02
   3.9000000e+01   2.5000000e-04   1.5692641e-03
   4.0000000e+01   2.5000000e-04  -9.1450216e-03
   4.1000000e+01   2.5000000e-04  -1.2716450e-02
   4.2000000e+01   2.5000000e-04  -1.0876623e-02
   4.3000000e+01   2.5000000e-04  -7.3051948e-03
   4.4000000e+01   2.5000000e-04  -1.5692641e-03
   4.5000000e+01   2.5000000e-04   7.5216450e-03
   4.6000000e+01   2.5000000e-04   1.5367965e-02
   4.7000000e+01   2.5000000e-04   1.3690476e-02
   4.8000000e+01   2.5000000e-04   1.0822511e-03
   4.9000000e+01   2.5000000e-04  -1.3419913e-02
   5.0000000e+01   2.5000000e-04  -1.8831169e-02
   5.1000000e+01   2.5000000e-04  -1.2337662e-02
   5.2000000e+01   2.5000000e-04   8.1168831e-04
   5.3000000e+01   2.5000000e-04   1.5097403e-02
   5.4000000e+01   2.5000000e-04   2.8625541e-02
   5.5000000e+01   2.5000000e-04   4.0313853e-02
   5.6000000e+01   2.5000000e-04   4.8051948e-02
   5.7000000e+01   2.5000000e-04   4.9729437e-02
   5.8000000e+01   2.5000000e-04   4.4751082e-02
   5.9000000e+01   2.5000000e-04   3.3170996e-02
   6.0000000e+01   2.5000000e-04   1.5638528e-02
   6.1000000e+01   2.5000000e-04  -3.4090909e-03
   6.2000000e+01   2.5000000e-04  -1.5854978e-02
   6.3000000e+01   2.5000000e-04  -1.5367965e-02
   6.4000000e+01   2.5000000e-04  -4.1125541e-03
   6.5000000e+01   2.5000000e-04   7.8463203e-03
   6.6000000e+01   2.5000000e-04   1.0714286e-02
   6.7000000e+01   2.5000000e-04   3.1926407e-03
   6.8000000e+01   2.5000000e-04  -6.3852814e-03
   6.9000000e+01   2.5000000e-04  -7.6298701e-03
   7.0000000e+01   2.5000000e-04   1.9480519e-03
   7.1000000e+01   2.5000000e-04   1.4015152e-02
   7.2000000e+01   2.5000000e-04   1.8181818e-02
   7.3000000e+01   2.5000000e-04   1.3961039e-02
   7.4000000e+01   2.5000000e-04   1.0930736e-02
   7.5000000e+01   2.5000000e-04   1.5367965e-02
   7.6000000e+01   2.5000000e-04   2.0616883e-02
   7.7000000e+01   2.5000000e-04   1.6017316e-02
   7.8000000e+01   2.5000000e-04   2.9220779e-03
   7.9000000e+01   2.5000000e-04  -5.3030303e-03
   8.0000000e+01   2.5000000e-04  -9.7402597e-04
   8.1000000e+01   2.5000000e-04   7.1428571e-03
   8.2000000e+01   2.5000000e-04   6.2229437e-03
   8.3000000e+01   2.5000000e-04  -2.5974026e-03
   8.4000000e+01   2.5000000e-04  -6.7640693e-03
   8.5000000e+01   2.5000000e-04  -8.6580087e-04
   8.6000000e+01   2.5000000e-04   6.5476190e-03
   8.7000000e+01   2.5000000e-04   6.3852814e-03
   8.8000000e+01   2.5000000e-04   1.2987013e-03
   8.9000000e+01   2.5000000e-04  -4.8701299e-04
   9.0000000e+01   2.5000000e-04   2.2186147e-03
   9.1000000e+01   2.5000000e-04   3.4632035e-03
   9.2000000e+01   2.5000000e-04   1.5692641e-03
   9.3000000e+01   2.5000000e-04   1.2987013e-03
   9.4000000e+01   2.5000000e-04   5.3571429e-03
   9.5000000e+01   2.5000000e-04   9.3614719e-03
   9.6000000e+01   2.5000000e-04   9.3614719e-03
   9.7000000e+01   2.5000000e-04   8.6038961e-03
   9.8000000e+01   2.5000000e-04   1.2824675e-02
   9.9000000e+01   2.5000000e-04   2.1320346e-02
   1.0000000e+02   2.5000000e-04   2.7435065e-02
   1.0000000e+00   3.7500000e-04  -8.7662338e-03
   2.0000000e+00   3.7500000e-04  -5.8982684e-03
   3.0000000e+00   3.7500000e-04   8.6580087e-04
   4.0000000e+00   3.7500000e-04   9.0909091e-03
   5.0000000e+00   3.7500000e-04   1.4393939e-02
   6.0000000e+00   3.7500000e-04   1.2716450e-02
   7.0000000e+00   3.7500000e-04   4.1125541e-03
   8.0000000e+00   3.7500000e-04  -7.1428571e-03
   9.0000000e+00   3.7500000e-04  -1.5422078e-02
   1.0000000e+01   3.7500000e-04  -1.7424242e-02
   1.1000000e+01   3.7500000e-04  -1.3149351e-02
   1.2000000e+01   3.7500000e-04  -5.1406926e-03
   1.3000000e+01   3.7500000e-04   3.4090909e-03
   1.4000000e+01   3.7500000e-04   1.0335498e-02
   1.5000000e+01   3.7500000e-04   1.6233766e-02
   1.6000000e+01   3.7500000e-04   2.2835498e-02
   1.7000000e+01   3.7500000e-04   2.9274892e-02
   1.8000000e+01   3.7500000e-04   3.1168831e-02
   1.9000000e+01   3.7500000e-04   2.5000000e-02
   2.0000000e+01   3.7500000e-04   1.3744589e-02
   2.1000000e+01   3.7500000e-04   6.0064935e-03
   2.2000000e+01   3.7500000e-04   7.5757576e-03
   2.3000000e+01   3.7500000e-04   1.5638528e-02
   2.4000000e+01   3.7500000e-04   2.1590909e-02
   2.5000000e+01   3.7500000e-04   1.9426407e-02
   2.6000000e+01   3.7500000e-04   1.1688312e-02
   2.7000000e+01   3.7500000e-04   6.0064935e-03
   2.8000000e+01   3.7500000e-04   7.4675325e-03
   2.9000000e+01   3.7500000e-04   1.4285714e-02
   3.0000000e+01   3.7500000e-04   2.0238095e-02
   3.1000000e+01   3.7500000e-04   2.1212121e-02
   3.2000000e+01   3.7500000e-04   1.8290043e-02
   3.3000000e+01   3.7500000e-04   1.4339827e-02
   3.4000000e+01   3.7500000e-04   8.7662338e-03
   3.5000000e+01   3.7500000e-04  -9.7402597e-04
   3.6000000e+01   3.7500000e-04  -1.3474026e-02
   3.7000000e+01   3.7500000e-04  -2.0779221e-02
   3.8000000e+01   3.7500000e-04  -1.6017316e-02
   3.9000000e+01   3.7500000e-04  -2.0562771e-03
   4.0000000e+01   3.7500000e-04   1.0876623e-02
   4.1000000e+01   3.7500000e-04   1.5530303e-02
   4.2000000e+01   3.7500000e-04   1.3095238e-02
   4.3000000e+01   3.7500000e-04   7.6298701e-03
   4.4000000e+01   3.7500000e-04  -5.9523810e-04
   4.5000000e+01   3.7500000e-04  -1.1634199e-02
   4.6000000e+01   3.7500000e-04  -1.9588745e-02
   4.7000000e+01   3.7500000e-04  -1.5259740e-02
   4.8000000e+01   3.7500000e-04   2.9220779e-03
   4.9000000e+01   3.7500000e-04   2.5108225e-02
   5.0000000e+01   3.7500000e-04   3.9069264e-02
   5.1000000e+01   3.7500000e-04   4.1017316e-02
   5.2000000e+01   3.7500000e-04   3.5551948e-02
   5.3000000e+01   3.7500000e-04   2.7651515e-02
   5.4000000e+01   3.7500000e-04   1.8831169e-02
   5.5000000e+01   3.7500000e-04   9.7943723e-03
   5.6000000e+01   3.7500000e-04   2.2727273e-03
   5.7000000e+01   3.7500000e-04  -2.0562771e-03
   5.8000000e+01   3.7500000e-04  -2.7056277e-03
   5.9000000e+01   3.7500000e-04   1.1363636e-03
   6.0000000e+01   3.7500000e-04   9.9567100e-03
   6.1000000e+01   3.7500000e-04   2.0454545e-02
   6.2000000e+01   3.7500000e-04   2.5378788e-02
   6.3000000e+01   3.7500000e-04   1.9264069e-02
   6.4000000e+01   3.7500000e-04   4.5995671e-03
   6.5000000e+01   3.7500000e-04  -8.7662338e-03
   6.6000000e+01   3.7500000e-04  -1.1904762e-02
   6.7000000e+01   3.7500000e-04  -4.2748918e-03
   6.8000000e+01   3.7500000e-04   5.9523810e-03
   6.9000000e+01   3.7500000e-04   8.4956710e-03
   7.0000000e+01   3.7500000e-04   5.9523810e-04
   7.1000000e+01   3.7500000e-04  -9.0909091e-03
   7.2000000e+01   3.7500000e-04  -8.2251082e-03
   7.3000000e+01   3.7500000e-04   5.6818182e-03
   7.4000000e+01   3.7500000e-04   2.1374459e-02
   7.5000000e+01   3.7500000e-04   2.6406926e-02
   7.6000000e+01   3.7500000e-04   2.0995671e-02
   7.7000000e+01   3.7500000e-04   1.5043290e-02
   7.8000000e+01   3.7500000e-04   1.3257576e-02
   7.9000000e+01   3.7500000e-04   9.5779221e-03
   8.0000000e+01   3.7500000e-04  -4.3290043e-04
   8.1000000e+01   3.7500000e-04  -9.6861472e-03
   8.2000000e+01   3.7500000e-04  -8.1168831e-03
   8.3000000e+01   3.7500000e-04   1.8398268e-03
   8.4000000e+01   3.7500000e-04   7.4675325e-03
   8.5000000e+01   3.7500000e-04   2.8138528e-03
   8.6000000e+01   3.7500000e-04  -4.5995671e-03
   8.7000000e+01   3.7500000e-04  -5.8441558e-03
   8.8000000e+01   3.7500000e-04  -2.9220779e-03
   8.9000000e+01   3.7500000e-04  -2.9761905e-03
   9.0000000e+01   3.7500000e-04  -5.8441558e-03
   9.1000000e+01   3.7500000e-04  -4.5995671e-03
   9.2000000e+01   3.7500000e-04   3.3549784e-03
   9.3000000e+01   3.7500000e-04   1.2662338e-02
   9.4000000e+01   3.7500000e-04   1.9209957e-02
   9.5000000e+01   3.7500000e-04   2.5324675e-02
   9.6000000e+01   3.7500000e-04   3.3225108e-02
   9.7000000e+01   3.7500000e-04   3.7932900e-02
   9.8000000e+01   3.7500000e-04   3.3008658e-02
   9.9000000e+01   3.7500000e-04   1.9426407e-02
   1.0000000e+02   3.7500000e-04   5.4653680e-03
   1.0000000e+00   5.0000000e-04   1.0119048e-02
   2.0000000e+00   5.0000000e-04   6.7640693e-03
   3.0000000e+00   5.0000000e-04  -1.0281385e-03
   4.0000000e+00   5.0000000e-04  -1.0281385e-02
   5.0000000e+00   5.0000000e-04  -1.5963203e-02
   6.0000000e+00   5.0000000e-04  -1.3798701e-02
   7.0000000e+00   5.0000000e-04  -3.8961039e-03
   8.0000000e+00   5.0000000e-04   8.6038961e-03
   9.0000000e+00   5.0000000e-04   1.7261905e-02
   1.0000000e+01   5.0000000e-04   1.8560606e-02
   1.1000000e+01   5.0000000e-04   1.2878788e-02
   1.2000000e+01   5.0000000e-04   3.6796537e-03
   1.3000000e+01   5.0000000e-04  -4.5454545e-03
   1.4000000e+01   5.0000000e-04  -9.1991342e-03
   1.5000000e+01   5.0000000e-04  -1.1093074e-02
   1.6000000e+01   5.0000000e-04  -1.3041126e-02
   1.7000000e+01   5.0000000e-04  -1.5367965e-02
   1.8000000e+01   5.0000000e-04  -1.4610390e-02
   1.9000000e+01   5.0000000e-04  -7.8463203e-03
   2.0000000e+01   5.0000000e-04   1.7316017e-03
   2.1000000e+01   5.0000000e-04   6.0064935e-03
   2.2000000e+01   5.0000000e-04  -5.4112554e-05
   2.3000000e+01   5.0000000e-04  -1.2608225e-02
   2.4000000e+01   5.0000000e-04  -2.1861472e-02
   2.5000000e+01   5.0000000e-04  -2.1590909e-02
   2.6000000e+01   5.0000000e-04  -1.4448052e-02
   2.7000000e+01   5.0000000e-04  -8.4956710e-03
   2.8000000e+01   5.0000000e-04  -9.3073593e-03
   2.9000000e+01   5.0000000e-04  -1.4664502e-02
   3.0000000e+01   5.0000000e-04  -1.7965368e-02
   3.1000000e+01   5.0000000e-04  -1.5151515e-02
   3.2000000e+01   5.0000000e-04  -7.6839827e-03
   3.3000000e+01   5.0000000e-04   6.4935065e-04
   3.4000000e+01   5.0000000e-04   9.2532468e-03
   3.5000000e+01   5.0000000e-04   2.0021645e-02
   3.6000000e+01   5.0000000e-04   3.1060606e-02
   3.7000000e+01   5.0000000e-04   3.4361472e-02
   3.8000000e+01   5.0000000e-04   2.3863636e-02
   3.9000000e+01   5.0000000e-04   3.6255411e-03
   4.0000000e+01   5.0000000e-04  -1.4231602e-02
   4.1000000e+01   5.0000000e-04  -2.1103896e-02
   4.2000000e+01   5.0000000e-04  -1.7748918e-02
   4.3000000e+01   5.0000000e-04  -8.1168831e-03
   4.4000000e+01   5.0000000e-04   6.9805195e-03
   4.5000000e+01   5.0000000e-04   2.6948052e-02
   4.6000000e+01   5.0000000e-04   4.4588745e-02
   4.7000000e+01   5.0000000e-04   4.9134199e-02
   4.8000000e+01   5.0000000e-04   3.7824675e-02
   4.9000000e+01   5.0000000e-04   1.9696970e-02
   5.0000000e+01   5.0000000e-04   6.5476190e-03
   5.1000000e+01   5.0000000e-04   1.6233766e-03
   5.2000000e+01   5.0000000e-04   5.4112554e-04
   5.3000000e+01   5.0000000e-04  -9.7402597e-04
   5.4000000e+01   5.0000000e-04  -2.8679654e-03
   5.5000000e+01   5.0000000e-04  -3.7337662e-03
   5.6000000e+01   5.0000000e-04  -3.2467532e-03
   5.7000000e+01   5.0000000e-04  -1.4610390e-03
   5.8000000e+01   5.0000000e-04   1.4610390e-03
   5.9000000e+01   5.0000000e-04   3.5173160e-03
   6.0000000e+01   5.0000000e-04   2.1645022e-03
   6.1000000e+01   5.0000000e-04  -1.6233766e-03
   6.2000000e+01   5.0000000e-04  -2.0562771e-03
   6.3000000e+01   5.0000000e-04   5.2489177e-03
   6.4000000e+01   5.0000000e-04   1.7261905e-02
   6.5000000e+01   5.0000000e-04   2.5162338e-02
   6.6000000e+01   5.0000000e-04   2.2186147e-02
   6.7000000e+01   5.0000000e-04   9.1450216e-03
   6.8000000e+01   5.0000000e-04  -5.4112554e-03
   6.9000000e+01   5.0000000e-04  -1.1201299e-02
   7.0000000e+01   5.0000000e-04  -3.6255411e-03
   7.1000000e+01   5.0000000e-04   1.0876623e-02
   7.2000000e+01   5.0000000e-04   1.9209957e-02
   7.3000000e+01   5.0000000e-04   1.4123377e-02
   7.4000000e+01   5.0000000e-04   1.9480519e-03
   7.5000000e+01   5.0000000e-04  -5.0865801e-03
   7.6000000e+01   5.0000000e-04  -2.7597403e-03
   7.7000000e+01   5.0000000e-04   3.1926407e-03
   7.8000000e+01   5.0000000e-04   7.8463203e-03
   7.9000000e+01   5.0000000e-04   1.3419913e-02
   8.0000000e+01   5.0000000e-04   2.1428571e-02
   8.1000000e+01   5.0000000e-04   2.5054113e-02
   8.2000000e+01   5.0000000e-04   1.6558442e-02
   8.3000000e+01   5.0000000e-04   3.7878788e-04
   8.4000000e+01   5.0000000e-04  -9.7943723e-03
   8.5000000e+01   5.0000000e-04  -7.1969697e-03
   8.6000000e+01   5.0000000e-04   8.1168831e-04
   8.7000000e+01   5.0000000e-04   5.3571429e-03
   8.8000000e+01   5.0000000e-04   7.9004329e-03
   8.9000000e+01   5.0000000e-04   1.4935065e-02
   9.0000000e+01   5.0000000e-04   2.5378788e-02
   9.1000000e+01   5.0000000e-04   3.1168831e-02
   9.2000000e+01   5.0000000e-04   2.8733766e-02
   9.3000000e+01   5.0000000e-04   2.2889610e-02
   9.4000000e+01   5.0000000e-04   1.7640693e-02
   9.5000000e+01   5.0000000e-04   1.0551948e-02
   9.6000000e+01   5.0000000e-04  -3.7878788e-04
   9.7000000e+01   5.0000000e-04  -9.9025974e-03
   9.8000000e+01   5.0000000e-04  -1.0443723e-02
   9.9000000e+01   5.0000000e-04  -2.7056277e-03
   1.0000000e+02   5.0000000e-04   5.7900433e-03
   1.0000000e+00   6.2500000e-04  -1.1471861e-02
   2.0000000e+00   6.2500000e-04  -7.7380952e-03
   3.0000000e+00   6.2500000e-04   1.0281385e-03
   4.0000000e+00   6.2500000e-04   1.1309524e-02
   5.0000000e+00   6.2500000e-04   1.7478355e-02
   6.0000000e+00   6.2500000e-04   1.4772727e-02
   7.0000000e+00   6.2500000e-04   3.7337662e-03
   8.0000000e+00   6.2500000e-04  -9.9567100e-03
   9.0000000e+00   6.2500000e-04  -1.9209957e-02
   1.0000000e+01   6.2500000e-04  -2.0075758e-02
   1.1000000e+01   6.2500000e-04  -1.3365801e-02
   1.2000000e+01   6.2500000e-04  -3.2467532e-03
   1.3000000e+01   6.2500000e-04   5.2489177e-03
   1.4000000e+01   6.2500000e-04   9.3073593e-03
   1.5000000e+01   6.2500000e-04   1.0443723e-02
   1.6000000e+01   6.2500000e-04   1.2391775e-02
   1.7000000e+01   6.2500000e-04   1.6287879e-02
   1.8000000e+01   6.2500000e-04   1.8777056e-02
   1.9000000e+01   6.2500000e-04   1.6287879e-02
   2.0000000e+01   6.2500000e-04   1.1255411e-02
   2.1000000e+01   6.2500000e-04   1.0822511e-02
   2.2000000e+01   6.2500000e-04   1.9318182e-02
   2.3000000e+01   6.2500000e-04   3.1980519e-02
   2.4000000e+01   6.2500000e-04   3.8906926e-02
   2.5000000e+01   6.2500000e-04   3.4415584e-02
   2.6000000e+01   6.2500000e-04   2.2294372e-02
   2.7000000e+01   6.2500000e-04   1.2121212e-02
   2.8000000e+01   6.2500000e-04   1.0010823e-02
   2.9000000e+01   6.2500000e-04   1.4069264e-02
   3.0000000e+01   6.2500000e-04   1.7207792e-02
   3.1000000e+01   6.2500000e-04   1.4880952e-02
   3.2000000e+01   6.2500000e-04   8.5497835e-03
   3.3000000e+01   6.2500000e-04   1.9480519e-03
   3.4000000e+01   6.2500000e-04  -4.4372294e-03
   3.5000000e+01   6.2500000e-04  -1.2824675e-02
   3.6000000e+01   6.2500000e-04  -2.1374459e-02
   3.7000000e+01   6.2500000e-04  -2.2023810e-02
   3.8000000e+01   6.2500000e-04  -8.4415584e-03
   3.9000000e+01   6.2500000e-04   1.5367965e-02
   4.0000000e+01   6.2500000e-04   3.7283550e-02
   4.1000000e+01   6.2500000e-04   4.8809524e-02
   4.2000000e+01   6.2500000e-04   5.0595238e-02
   4.3000000e+01   6.2500000e-04   4.6320346e-02
   4.4000000e+01   6.2500000e-04   3.5606061e-02
   4.5000000e+01   6.2500000e-04   1.7640693e-02
   4.6000000e+01   6.2500000e-04  -1.1363636e-03
   4.7000000e+01   6.2500000e-04  -1.0173160e-02
   4.8000000e+01   6.2500000e-04  -6.1147186e-03
   4.9000000e+01   6.2500000e-04   2.7056277e-03
   5.0000000e+01   6.2500000e-04   6.0606061e-03
   5.1000000e+01   6.2500000e-04   2.4350649e-03
   5.2000000e+01   6.2500000e-04  -2.1645022e-03
   5.3000000e+01   6.2500000e-04  -3.0303030e-03
   5.4000000e+01   6.2500000e-04  -7.0346320e-04
   5.5000000e+01   6.2500000e-04   2.2727273e-03
   5.6000000e+01   6.2500000e-04   3.9502165e-03
   5.7000000e+01   6.2500000e-04   2.9761905e-03
   5.8000000e+01   6.2500000e-04  -7.0346320e-04
   5.9000000e+01   6.2500000e-04  -4.2748918e-03
   6.0000000e+01   6.2500000e-04  -3.5173160e-03
   6.1000000e+01   6.2500000e-04   1.5151515e-03
   6.2000000e+01   6.2500000e-04   5.1406926e-03
   6.3000000e+01   6.2500000e-04   2.8138528e-03
   6.4000000e+01   6.2500000e-04  -2.9761905e-03
   6.5000000e+01   6.2500000e-04  -5.0865801e-03
   6.6000000e+01   6.2500000e-04   8.6580087e-04
   6.7000000e+01   6.2500000e-04   1.2987013e-02
   6.8000000e+01   6.2500000e-04   2.5000000e-02
   6.9000000e+01   6.2500000e-04   3.0140693e-02
   7.0000000e+01   6.2500000e-04   2.4621212e-02
   7.1000000e+01   6.2500000e-04   1.1255411e-02
   7.2000000e+01   6.2500000e-04  -1.0281385e-03
   7.3000000e+01   6.2500000e-04  -4.5995671e-03
   7.4000000e+01   6.2500000e-04  -9.1991342e-04
   7.5000000e+01   6.2500000e-04   2.5432900e-03
   7.6000000e+01   6.2500000e-04   1.7857143e-03
   7.7000000e+01   6.2500000e-04  -1.6233766e-04
   7.8000000e+01   6.2500000e-04  -8.6580087e-04
   7.9000000e+01   6.2500000e-04  -2.7597403e-03
   8.0000000e+01   6.2500000e-04  -6.8181818e-03
   8.1000000e+01   6.2500000e-04  -6.6017316e-03
   8.2000000e+01   6.2500000e-04   4.8701299e-03
   8.3000000e+01   6.2500000e-04   2.2727273e-02
   8.4000000e+01   6.2500000e-04   3.3820346e-02
   8.5000000e+01   6.2500000e-04   3.2467532e-02
   8.6000000e+01   6.2500000e-04   2.6569264e-02
   8.7000000e+01   6.2500000e-04   2.5162338e-02
   8.8000000e+01   6.2500000e-04   2.5865801e-02
   8.9000000e+01   6.2500000e-04   2.0779221e-02
   9.0000000e+01   6.2500000e-04   9.7402597e-03
   9.1000000e+01   6.2500000e-04   3.7878788e-04
   9.2000000e+01   6.2500000e-04  -3.5173160e-03
   9.3000000e+01   6.2500000e-04  -5.8982684e-03
   9.4000000e+01   6.2500000e-04  -9.3073593e-03
   9.5000000e+01   6.2500000e-04  -9.2532468e-03
   9.6000000e+01   6.2500000e-04  -1.7857143e-03
   9.7000000e+01   6.2500000e-04   8.3333333e-03
   9.8000000e+01   6.2500000e-04   1.3203463e-02
   9.9000000e+01   6.2500000e-04   1.2337662e-02
   1.0000000e+02   6.2500000e-04   1.2175325e-02
   1.0000000e+00   7.5000000e-04   1.2878788e-02
   2.0000000e+00   7.5000000e-04   8.6580087e-03
   3.0000000e+00   7.5000000e-04  -1.1363636e-03
   4.0000000e+00   7.5000000e-04  -1.2500000e-02
   5.0000000e+00   7.5000000e-04  -1.9155844e-02
   6.0000000e+00   7.5000000e-04  -1.6017316e-02
   7.0000000e+00   7.5000000e-04  -3.7878788e-03
   8.0000000e+00   7.5000000e-04   1.1201299e-02
   9.0000000e+00   7.5000000e-04   2.1103896e-02
   1.0000000e+01   7.5000000e-04   2.1807359e-02
   1.1000000e+01   7.5000000e-04   1.4177489e-02
   1.2000000e+01   7.5000000e-04   3.0303030e-03
   1.3000000e+01   7.5000000e-04  -5.9523810e-03
   1.4000000e+01   7.5000000e-04  -9.9567100e-03
   1.5000000e+01   7.5000000e-04  -1.0768398e-02
   1.6000000e+01   7.5000000e-04  -1.2878788e-02
   1.7000000e+01   7.5000000e-04  -1.7586580e-02
   1.8000000e+01   7.5000000e-04  -2.1049784e-02
   1.9000000e+01   7.5000000e-04  -1.9155844e-02
   2.0000000e+01   7.5000000e-04  -1.3474026e-02
   2.1000000e+01   7.5000000e-04  -1.1147186e-02
   2.2000000e+01   7.5000000e-04  -1.6504329e-02
   2.3000000e+01   7.5000000e-04  -2.5162338e-02
   2.4000000e+01   7.5000000e-04  -2.7705628e-02
   2.5000000e+01   7.5000000e-04  -1.9372294e-02
   2.6000000e+01   7.5000000e-04  -5.1406926e-03
   2.7000000e+01   7.5000000e-04   4.6536797e-03
   2.8000000e+01   7.5000000e-04   3.7878788e-03
   2.9000000e+01   7.5000000e-04  -4.9242424e-03
   3.0000000e+01   7.5000000e-04  -1.3311688e-02
   3.1000000e+01   7.5000000e-04  -1.5584416e-02
   3.2000000e+01   7.5000000e-04  -1.2337662e-02
   3.3000000e+01   7.5000000e-04  -6.6558442e-03
   3.4000000e+01   7.5000000e-04   1.8939394e-03
   3.5000000e+01   7.5000000e-04   1.6125541e-02
   3.6000000e+01   7.5000000e-04   3.4361472e-02
   3.7000000e+01   7.5000000e-04   4.7564935e-02
   3.8000000e+01   7.5000000e-04   4.7402597e-02
   3.9000000e+01   7.5000000e-04   3.5714286e-02
   4.0000000e+01   7.5000000e-04   2.2510823e-02
   4.1000000e+01   7.5000000e-04   1.4448052e-02
   4.2000000e+01   7.5000000e-04   9.7402597e-03
   4.3000000e+01   7.5000000e-04   5.0865801e-03
   4.4000000e+01   7.5000000e-04   2.8679654e-03
   4.5000000e+01   7.5000000e-04   6.7099567e-03
   4.6000000e+01   7.5000000e-04   1.2770563e-02
   4.7000000e+01   7.5000000e-04   1.2229437e-02
   4.8000000e+01   7.5000000e-04   2.5974026e-03
   4.9000000e+01   7.5000000e-04  -7.9004329e-03
   5.0000000e+01   7.5000000e-04  -9.9025974e-03
   5.1000000e+01   7.5000000e-04  -3.6255411e-03
   5.2000000e+01   7.5000000e-04   3.3008658e-03
   5.3000000e+01   7.5000000e-04   5.1948052e-03
   5.4000000e+01   7.5000000e-04   2.4350649e-03
   5.5000000e+01   7.5000000e-04  -1.7857143e-03
   5.6000000e+01   7.5000000e-04  -4.7619048e-03
   5.7000000e+01   7.5000000e-04  -4.2207792e-03
   5.8000000e+01   7.5000000e-04   1.6233766e-04
   5.9000000e+01   7.5000000e-04   4.6536797e-03
   6.0000000e+01   7.5000000e-04   3.9502165e-03
   6.1000000e+01   7.5000000e-04  -1.7316017e-03
   6.2000000e+01   7.5000000e-04  -5.9523810e-03
   6.3000000e+01   7.5000000e-04  -3.6255411e-03
   6.4000000e+01   7.5000000e-04   2.3268398e-03
   6.5000000e+01   7.5000000e-04   5.4112554e-03
   6.6000000e+01   7.5000000e-04   4.0043290e-03
   6.7000000e+01   7.5000000e-04   2.3268398e-03
   6.8000000e+01   7.5000000e-04   4.3831169e-03
   6.9000000e+01   7.5000000e-04   1.0064935e-02
   7.0000000e+01   7.5000000e-04   1.6883117e-02
   7.1000000e+01   7.5000000e-04   2.2077922e-02
   7.2000000e+01   7.5000000e-04   2.2510823e-02
   7.3000000e+01   7.5000000e-04   1.6396104e-02
   7.4000000e+01   7.5000000e-04   6.6017316e-03
   7.5000000e+01   7.5000000e-04  -1.1363636e-03
   7.6000000e+01   7.5000000e-04  -4.1666667e-03
   7.7000000e+01   7.5000000e-04  -4.4913420e-03
   7.8000000e+01   7.5000000e-04  -2.9220779e-03
   7.9000000e+01   7.5000000e-04   3.7878788e-03
   8.0000000e+01   7.5000000e-04   1.6233766e-02
   8.1000000e+01   7.5000000e-04   2.7110390e-02
   8.2000000e+01   7.5000000e-04   2.8409091e-02
   8.3000000e+01   7.5000000e-04   2.2997835e-02
   8.4000000e+01   7.5000000e-04   2.1536797e-02
   8.5000000e+01   7.5000000e-04   2.7272727e-02
   8.6000000e+01   7.5000000e-04   3.0735931e-02
   8.7000000e+01   7.5000000e-04   2.3214286e-02
   8.8000000e+01   7.5000000e-04   9.1991342e-03
   8.9000000e+01   7.5000000e-04  -5.4112554e-05
   9.0000000e+01   7.5000000e-04  -1.1363636e-03
   9.1000000e+01   7.5000000e-04   2.1645022e-04
   9.2000000e+01   7.5000000e-04   1.0822511e-03
   9.3000000e+01   7.5000000e-04   5.2489177e-03
   9.4000000e+01   7.5000000e-04   1.3744589e-02
   9.5000000e+01   7.5000000e-04   1.9696970e-02
   9.6000000e+01   7.5000000e-04   1.6991342e-02
   9.7000000e+01   7.5000000e-04   9.5238095e-03
   9.8000000e+01   7.5000000e-04   5.5194805e-03
   9.9000000e+01   7.5000000e-04   5.7900433e-03
   1.0000000e+02   7.5000000e-04   4.2207792e-03
   1.0000000e+00   8.7500000e-04  -1.4448052e-02
   2.0000000e+00   8.7500000e-04  -9.7943723e-03
   3.0000000e+00   8.7500000e-04   1.1363636e-03
   4.0000000e+00   8.7500000e-04   1.3690476e-02
   5.0000000e+00   8.7500000e-04   2.0887446e-02
   6.0000000e+00   8.7500000e-04   1.7370130e-02
   7.0000000e+00   8.7500000e-04   3.8419913e-03
   8.0000000e+00   8.7500000e-04  -1.2608225e-02
   9.0000000e+00   8.7500000e-04  -2.3376623e-02
   1.0000000e+01   8.7500000e-04  -2.3971861e-02
   1.1000000e+01   8.7500000e-04  -1.5422078e-02
   1.2000000e+01   8.7500000e-04  -3.1926407e-03
   1.3000000e+01   8.7500000e-04   6.5476190e-03
   1.4000000e+01   8.7500000e-04   1.0714286e-02
   1.5000000e+01   8.7500000e-04   1.1525974e-02
   1.6000000e+01   8.7500000e-04   1.3798701e-02
   1.7000000e+01   8.7500000e-04   1.8993506e-02
   1.8000000e+01   8.7500000e-04   2.3051948e-02
   1.9000000e+01   8.7500000e-04   2.1158009e-02
   2.0000000e+01   8.7500000e-04   1.4989177e-02
   2.1000000e+01   8.7500000e-04   1.2067100e-02
   2.2000000e+01   8.7500000e-04   1.7261905e-02
   2.3000000e+01   8.7500000e-04   2.6406926e-02
   2.4000000e+01   8.7500000e-04   3.0194805e-02
   2.5000000e+01   8.7500000e-04   2.3701299e-02
   2.6000000e+01   8.7500000e-04   1.1958874e-02
   2.7000000e+01   8.7500000e-04   5.3030303e-03
   2.8000000e+01   8.7500000e-04   9.5779221e-03
   2.9000000e+01   8.7500000e-04   2.1699134e-02
   3.0000000e+01   8.7500000e-04   3.3333333e-02
   3.1000000e+01   8.7500000e-04   3.9069264e-02
   3.2000000e+01   8.7500000e-04   3.9989177e-02
   3.3000000e+01   8.7500000e-04   3.9393939e-02
   3.4000000e+01   8.7500000e-04   3.6147186e-02
   3.5000000e+01   8.7500000e-04   2.6028139e-02
   3.6000000e+01   8.7500000e-04   9.3614719e-03
   3.7000000e+01   8.7500000e-04  -5.4112554e-03
   3.8000000e+01   8.7500000e-04  -9.6320346e-03
   3.9000000e+01   8.7500000e-04  -4.2207792e-03
   4.0000000e+01   8.7500000e-04   2.1645022e-03
   4.1000000e+01   8.7500000e-04   4.2207792e-03
   4.2000000e+01   8.7500000e-04   5.1406926e-03
   4.3000000e+01   8.7500000e-04   8.4956710e-03
   4.4000000e+01   8.7500000e-04   1.0984848e-02
   4.5000000e+01   8.7500000e-04   7.6298701e-03
   4.6000000e+01   8.7500000e-04   1.1904762e-03
   4.7000000e+01   8.7500000e-04   2.7056277e-04
   4.8000000e+01   8.7500000e-04   7.4134199e-03
   4.9000000e+01   8.7500000e-04   1.4556277e-02
   5.0000000e+01   8.7500000e-04   1.2878788e-02
   5.1000000e+01   8.7500000e-04   3.5714286e-03
   5.2000000e+01   8.7500000e-04  -5.0865801e-03
   5.3000000e+01   8.7500000e-04  -7.2510823e-03
   5.4000000e+01   8.7500000e-04  -3.8419913e-03
   5.5000000e+01   8.7500000e-04   1.5692641e-03
   5.6000000e+01   8.7500000e-04   5.5735931e-03
   5.7000000e+01   8.7500000e-04   5.2489177e-03
   5.8000000e+01   8.7500000e-04   5.4112554e-05
   5.9000000e+01   8.7500000e-04  -5.2489177e-03
   6.0000000e+01   8.7500000e-04  -4.2748918e-03
   6.1000000e+01   8.7500000e-04   2.2186147e-03
   6.2000000e+01   8.7500000e-04   6.1688312e-03
   6.3000000e+01   8.7500000e-04   2.5974026e-03
   6.4000000e+01   8.7500000e-04  -2.7056277e-03
   6.5000000e+01   8.7500000e-04  -5.4112554e-04
   6.6000000e+01   8.7500000e-04   9.2532468e-03
   6.7000000e+01   8.7500000e-04   1.6774892e-02
   6.8000000e+01   8.7500000e-04   1.3906926e-02
   6.9000000e+01   8.7500000e-04   2.7597403e-03
   7.0000000e+01   8.7500000e-04  -8.2251082e-03
   7.1000000e+01   8.7500000e-04  -1.2175325e-02
   7.2000000e+01   8.7500000e-04  -7.3051948e-03
   7.3000000e+01   8.7500000e-04   4.1125541e-03
   7.4000000e+01   8.7500000e-04   1.6883117e-02
   7.5000000e+01   8.7500000e-04   2.6136364e-02
   7.6000000e+01   8.7500000e-04   3.1006494e-02
   7.7000000e+01   8.7500000e-04   3.4253247e-02
   7.8000000e+01   8.7500000e-04   3.5822511e-02
   7.9000000e+01   8.7500000e-04   3.1385281e-02
   8.0000000e+01   8.7500000e-04   1.9426407e-02
   8.1000000e+01   8.7500000e-04   6.8181818e-03
   8.2000000e+01   8.7500000e-04   1.4610390e-03
   8.3000000e+01   8.7500000e-04   1.2445887e-03
   8.4000000e+01   8.7500000e-04  -3.0303030e-03
   8.5000000e+01   8.7500000e-04  -1.2608225e-02
   8.6000000e+01   8.7500000e-04  -1.6612554e-02
   8.7000000e+01   8.7500000e-04  -6.1147186e-03
   8.8000000e+01   8.7500000e-04   1.2932900e-02
   8.9000000e+01   8.7500000e-04   2.7002165e-02
   9.0000000e+01   8.7500000e-04   3.1114719e-02
   9.1000000e+01   8.7500000e-04   3.0303030e-02
   9.2000000e+01   8.7500000e-04   2.7705628e-02
   9.3000000e+01   8.7500000e-04   1.9913420e-02
   9.4000000e+01   8.7500000e-04   6.7099567e-03
   9.5000000e+01   8.7500000e-04  -3.5714286e-03
   9.6000000e+01   8.7500000e-04  -3.9502165e-03
   9.7000000e+01   8.7500000e-04   1.2445887e-03
   9.8000000e+01   8.7500000e-04   2.6515152e-03
   9.9000000e+01   8.7500000e-04  -6.4935065e-04
   1.0000000e+02   8.7500000e-04  -1.5692641e-03
   1.0000000e+00   1.0000000e-03   1.6125541e-02
   2.0000000e+00   1.0000000e-03   1.0930736e-02
   3.0000000e+00   1.0000000e-03  -1.2445887e-03
   4.0000000e+00   1.0000000e-03  -1.5151515e-02
   5.0000000e+00   1.0000000e-03  -2.2997835e-02
   6.0000000e+00   1.0000000e-03  -1.8993506e-02
   7.0000000e+00   1.0000000e-03  -4.0584416e-03
   8.0000000e+00   1.0000000e-03   1.4015152e-02
   9.0000000e+00   1.0000000e-03   2.5865801e-02
   1.0000000e+01   1.0000000e-03   2.6461039e-02
   1.1000000e+01   1.0000000e-03   1.6937229e-02
   1.2000000e+01   1.0000000e-03   3.4090909e-03
   1.3000000e+01   1.0000000e-03  -7.3593074e-03
   1.4000000e+01   1.0000000e-03  -1.2012987e-02
   1.5000000e+01   1.0000000e-03  -1.2932900e-02
   1.6000000e+01   1.0000000e-03  -1.5367965e-02
   1.7000000e+01   1.0000000e-03  -2.0887446e-02
   1.8000000e+01   1.0000000e-03  -2.5054113e-02
   1.9000000e+01   1.0000000e-03  -2.2889610e-02
   2.0000000e+01   1.0000000e-03  -1.6233766e-02
   2.1000000e+01   1.0000000e-03  -1.3311688e-02
   2.2000000e+01   1.0000000e-03  -1.9534632e-02
   2.3000000e+01   1.0000000e-03  -3.0411255e-02
   2.4000000e+01   1.0000000e-03  -3.5443723e-02
   2.5000000e+01   1.0000000e-03  -2.8517316e-02
   2.6000000e+01   1.0000000e-03  -1.3419913e-02
   2.7000000e+01   1.0000000e-03   1.6233766e-04
   2.8000000e+01   1.0000000e-03   6.3311688e-03
   2.9000000e+01   1.0000000e-03   7.3051948e-03
   3.0000000e+01   1.0000000e-03   9.6320346e-03
   3.1000000e+01   1.0000000e-03   1.5854978e-02
   3.2000000e+01   1.0000000e-03   2.2077922e-02
   3.3000000e+01   1.0000000e-03   2.3106061e-02
   3.4000000e+01   1.0000000e-03   2.0129870e-02
   3.5000000e+01   1.0000000e-03   1.9047619e-02
   3.6000000e+01   1.0000000e-03   2.2186147e-02
   3.7000000e+01   1.0000000e-03   2.3593074e-02
   3.8000000e+01   1.0000000e-03   1.6450216e-02
   3.9000000e+01   1.0000000e-03   3.0303030e-03
   4.0000000e+01   1.0000000e-03  -7.5757576e-03
   4.1000000e+01   1.0000000e-03  -1.0443723e-02
   4.2000000e+01   1.0000000e-03  -9.5779221e-03
   4.3000000e+01   1.0000000e-03  -9.6320346e-03
   4.4000000e+01   1.0000000e-03  -7.7922078e-03
   4.5000000e+01   1.0000000e-03   5.4112554e-04
   4.6000000e+01   1.0000000e-03   1.1688312e-02
   4.7000000e+01   1.0000000e-03   1.5854978e-02
   4.8000000e+01   1.0000000e-03   9.8484848e-03
   4.9000000e+01   1.0000000e-03   1.8939394e-03
   5.0000000e+01   1.0000000e-03   1.2445887e-03
   5.1000000e+01   1.0000000e-03   7.3051948e-03
   5.2000000e+01   1.0000000e-03   1.2175325e-02
   5.3000000e+01   1.0000000e-03   1.0876623e-02
   5.4000000e+01   1.0000000e-03   4.9242424e-03
   5.5000000e+01   1.0000000e-03  -2.1645022e-03
   5.6000000e+01   1.0000000e-03  -7.1428571e-03
   5.7000000e+01   1.0000000e-03  -6.6017316e-03
   5.8000000e+01   1.0000000e-03  -1.6233766e-04
   5.9000000e+01   1.0000000e-03   6.0064935e-03
   6.0000000e+01   1.0000000e-03   4.2748918e-03
   6.1000000e+01   1.0000000e-03  -3.6796537e-03
   6.2000000e+01   1.0000000e-03  -6.0606061e-03
   6.3000000e+01   1.0000000e-03   4.5454545e-03
   6.4000000e+01   1.0000000e-03   1.9155844e-02
   6.5000000e+01   1.0000000e-03   2.1645022e-02
   6.6000000e+01   1.0000000e-03   7.7380952e-03
   6.7000000e+01   1.0000000e-03  -9.7943723e-03
   6.8000000e+01   1.0000000e-03  -1.5746753e-02
   6.9000000e+01   1.0000000e-03  -7.0887446e-03
   7.0000000e+01   1.0000000e-03   7.4134199e-03
   7.1000000e+01   1.0000000e-03   1.8181818e-02
   7.2000000e+01   1.0000000e-03   2.2186147e-02
   7.3000000e+01   1.0000000e-03   2.2023810e-02
   7.4000000e+01   1.0000000e-03   2.2186147e-02
   7.5000000e+01   1.0000000e-03   2.4729437e-02
   7.6000000e+01   1.0000000e-03   2.6839827e-02
   7.7000000e+01   1.0000000e-03   2.3809524e-02
   7.8000000e+01   1.0000000e-03   1.5800866e-02
   7.9000000e+01   1.0000000e-03   9.1991342e-03
   8.0000000e+01   1.0000000e-03   8.0627706e-03
   8.1000000e+01   1.0000000e-03   8.4415584e-03
   8.2000000e+01   1.0000000e-03   4.6536797e-03
   8.3000000e+01   1.0000000e-03   1.0822511e-04
   8.4000000e+01   1.0000000e-03   4.1666667e-03
   8.5000000e+01   1.0000000e-03   1.7207792e-02
   8.6000000e+01   1.0000000e-03   2.6515152e-02
   8.7000000e+01   1.0000000e-03   2.1753247e-02
   8.8000000e+01   1.0000000e-03   8.4415584e-03
   8.9000000e+01   1.0000000e-03  -5.4112554e-05
   9.0000000e+01   1.0000000e-03   6.4935065e-04
   9.1000000e+01   1.0000000e-03   4.1125541e-03
   9.2000000e+01   1.0000000e-03   6.2770563e-03
   9.3000000e+01   1.0000000e-03   1.0660173e-02
   9.4000000e+01   1.0000000e-03   1.8235931e-02
   9.5000000e+01   1.0000000e-03   2.1049784e-02
   9.6000000e+01   1.0000000e-03   1.3041126e-02
   9.7000000e+01   1.0000000e-03   7.0346320e-04
   9.8000000e+01   1.0000000e-03  -4.2748918e-03
   9.9000000e+01   1.0000000e-03  -1.2445887e-03
   1.0000000e+02   1.0000000e-03   0.0000000e+00
   1.0000000e+00   1.1250000e-03  -1.8181818e-02
   2.0000000e+00   1.1250000e-03  -1.2391775e-02
   3.0000000e+00   1.1250000e-03   1.2445887e-03
   4.0000000e+00   1.1250000e-03   1.6666667e-02
   5.0000000e+00   1.1250000e-03   2.5324675e-02
   6.0000000e+00   1.1250000e-03   2.0887446e-02
   7.0000000e+00   1.1250000e-03   4.3290043e-03
   8.0000000e+00   1.1250000e-03  -1.5692641e-02
   9.0000000e+00   1.1250000e-03  -2.8950216e-02
   1.0000000e+01   1.1250000e-03  -2.9653680e-02
   1.1000000e+01   1.1250000e-03  -1.9155844e-02
   1.2000000e+01   1.1250000e-03  -4.0584416e-03
   1.3000000e+01   1.1250000e-03   8.1168831e-03
   1.4000000e+01   1.1250000e-03   1.3690476e-02
   1.5000000e+01   1.1250000e-03   1.5097403e-02
   1.6000000e+01   1.1250000e-03   1.7803030e-02
   1.7000000e+01   1.1250000e-03   2.3214286e-02
   1.8000000e+01   1.1250000e-03   2.6677489e-02
   1.9000000e+01   1.1250000e-03   2.3268398e-02
   2.0000000e+01   1.1250000e-03   1.5854978e-02
   2.1000000e+01   1.1250000e-03   1.4177489e-02
   2.2000000e+01   1.1250000e-03   2.4837662e-02
   2.3000000e+01   1.1250000e-03   4.3614719e-02
   2.4000000e+01   1.1250000e-03   5.8766234e-02
   2.5000000e+01   1.1250000e-03   6.2283550e-02
   2.6000000e+01   1.1250000e-03   5.6060606e-02
   2.7000000e+01   1.1250000e-03   4.7781385e-02
   2.8000000e+01   1.1250000e-03   4.2370130e-02
   2.9000000e+01   1.1250000e-03   3.7121212e-02
   3.0000000e+01   1.1250000e-03   2.6677489e-02
   3.1000000e+01   1.1250000e-03   1.0606061e-02
   3.2000000e+01   1.1250000e-03  -4.3831169e-03
   3.3000000e+01   1.1250000e-03  -1.1201299e-02
   3.4000000e+01   1.1250000e-03  -1.0281385e-02
   3.5000000e+01   1.1250000e-03  -8.7121212e-03
   3.6000000e+01   1.1250000e-03  -1.0173160e-02
   3.7000000e+01   1.1250000e-03  -1.0119048e-02
   3.8000000e+01   1.1250000e-03  -2.4891775e-03
   3.9000000e+01   1.1250000e-03   1.0173160e-02
   4.0000000e+01   1.1250000e-03   1.8398268e-02
   4.1000000e+01   1.1250000e-03   1.7748918e-02
   4.2000000e+01   1.1250000e-03   1.3203463e-02
   4.3000000e+01   1.1250000e-03   1.0010823e-02
   4.4000000e+01   1.1250000e-03   5.6818182e-03
   4.5000000e+01   1.1250000e-03  -4.1666667e-03
   4.6000000e+01   1.1250000e-03  -1.5097403e-02
   4.7000000e+01   1.1250000e-03  -1.6666667e-02
   4.8000000e+01   1.1250000e-03  -5.8441558e-03
   4.9000000e+01   1.1250000e-03   7.6839827e-03
   5.0000000e+01   1.1250000e-03   1.3095238e-02
   5.1000000e+01   1.1250000e-03   1.0064935e-02
   5.2000000e+01   1.1250000e-03   5.8982684e-03
   5.3000000e+01   1.1250000e-03   5.3571429e-03
   5.4000000e+01   1.1250000e-03   7.5757576e-03
   5.5000000e+01   1.1250000e-03   1.0497835e-02
   5.6000000e+01   1.1250000e-03   1.2067100e-02
   5.7000000e+01   1.1250000e-03   8.7121212e-03
   5.8000000e+01   1.1250000e-03  -4.8701299e-04
   5.9000000e+01   1.1250000e-03  -8.0627706e-03
   6.0000000e+01   1.1250000e-03  -3.5714286e-03
   6.1000000e+01   1.1250000e-03   1.1958874e-02
   6.2000000e+01   1.1250000e-03   2.2348485e-02
   6.3000000e+01   1.1250000e-03   1.4069264e-02
   6.4000000e+01   1.1250000e-03  -5.9523810e-03
   6.5000000e+01   1.1250000e-03  -1.6450216e-02
   6.6000000e+01   1.1250000e-03  -5.6818182e-03
   6.7000000e+01   1.1250000e-03   1.6720779e-02
   6.8000000e+01   1.1250000e-03   3.2359307e-02
   6.9000000e+01   1.1250000e-03   3.3279221e-02
   7.0000000e+01   1.1250000e-03   2.5432900e-02
   7.1000000e+01   1.1250000e-03   1.7965368e-02
   7.2000000e+01   1.1250000e-03   1.3961039e-02
   7.3000000e+01   1.1250000e-03   1.0497835e-02
   7.4000000e+01   1.1250000e-03   3.5173160e-03
   7.5000000e+01   1.1250000e-03  -6.6558442e-03
   7.6000000e+01   1.1250000e-03  -1.4069264e-02
   7.7000000e+01   1.1250000e-03  -1.2067100e-02
   7.8000000e+01   1.1250000e-03  -8.1168831e-04
   7.9000000e+01   1.1250000e-03   1.1796537e-02
   8.0000000e+01   1.1250000e-03   1.9480519e-02
   8.1000000e+01   1.1250000e-03   2.4350649e-02
   8.2000000e+01   1.1250000e-03   3.0735931e-02
   8.3000000e+01   1.1250000e-03   3.4577922e-02
   8.4000000e+01   1.1250000e-03   2.6515152e-02
   8.5000000e+01   1.1250000e-03   7.3051948e-03
   8.6000000e+01   1.1250000e-03  -8.7662338e-03
   8.7000000e+01   1.1250000e-03  -1.0064935e-02
   8.8000000e+01   1.1250000e-03  -1.6233766e-03
   8.9000000e+01   1.1250000e-03   2.9761905e-03
   9.0000000e+01   1.1250000e-03  -5.4112554e-05
   9.1000000e+01   1.1250000e-03  -3.0844156e-03
   9.2000000e+01   1.1250000e-03  -1.7857143e-03
   9.3000000e+01   1.1250000e-03  -9.7402597e-04
   9.4000000e+01   1.1250000e-03  -3.3549784e-03
   9.5000000e+01   1.1250000e-03  -1.6233766e-03
   9.6000000e+01   1.1250000e-03   9.7402597e-03
   9.7000000e+01   1.1250000e-03   2.2294372e-02
   9.8000000e+01   1.1250000e-03   2.2564935e-02
   9.9000000e+01   1.1250000e-03   1.1471861e-02
   1.0000000e+02   1.1250000e-03   4.7077922e-03
   1.0000000e+00   1.2500000e-03   2.0562771e-02
   2.0000000e+00   1.2500000e-03   1.4069264e-02
   3.0000000e+00   1.2500000e-03  -1.2987013e-03
   4.0000000e+00   1.2500000e-03  -1.8614719e-02
   5.0000000e+00   1.2500000e-03  -2.8300866e-02
   6.0000000e+00   1.2500000e-03  -2.3376623e-02
   7.0000000e+00   1.2500000e-03  -4.9783550e-03
   8.0000000e+00   1.2500000e-03   1.7532468e-02
   9.0000000e+00   1.2500000e-03   3.2575758e-02
   1.0000000e+01   1.2500000e-03   3.3766234e-02
   1.1000000e+01   1.2500000e-03   2.2240260e-02
   1.2000000e+01   1.2500000e-03   5.1948052e-03
   1.3000000e+01   1.2500000e-03  -9.2532468e-03
   1.4000000e+01   1.2500000e-03  -1.6774892e-02
   1.5000000e+01   1.2500000e-03  -1.9588745e-02
   1.6000000e+01   1.2500000e-03  -2.2619048e-02
   1.7000000e+01   1.2500000e-03  -2.6461039e-02
   1.8000000e+01   1.2500000e-03  -2.5324675e-02
   1.9000000e+01   1.2500000e-03  -1.3906926e-02
   2.0000000e+01   1.2500000e-03   4.0584416e-03
   2.1000000e+01   1.2500000e-03   1.6396104e-02
   2.2000000e+01   1.2500000e-03   1.3906926e-02
   2.3000000e+01   1.2500000e-03  -8.1168831e-04
   2.4000000e+01   1.2500000e-03  -1.6666667e-02
   2.5000000e+01   1.2500000e-03  -2.5054113e-02
   2.6000000e+01   1.2500000e-03  -2.6948052e-02
   2.7000000e+01   1.2500000e-03  -2.8463203e-02
   2.8000000e+01   1.2500000e-03  -3.2575758e-02
   2.9000000e+01   1.2500000e-03  -3.5010823e-02
   3.0000000e+01   1.2500000e-03  -2.9274892e-02
   3.1000000e+01   1.2500000e-03  -1.5043290e-02
   3.2000000e+01   1.2500000e-03   5.4112554e-05
   3.3000000e+01   1.2500000e-03   8.0627706e-03
   3.4000000e+01   1.2500000e-03   9.1991342e-03
   3.5000000e+01   1.2500000e-03   1.0660173e-02
   3.6000000e+01   1.2500000e-03   1.6179654e-02
   3.7000000e+01   1.2500000e-03   2.0400433e-02
   3.8000000e+01   1.2500000e-03   1.6287879e-02
   3.9000000e+01   1.2500000e-03   5.6818182e-03
   4.0000000e+01   1.2500000e-03  -2.1645022e-03
   4.1000000e+01   1.2500000e-03  -2.5974026e-03
   4.2000000e+01   1.2500000e-03  -3.2467532e-04
   4.3000000e+01   1.2500000e-03  -1.6233766e-04
   4.4000000e+01   1.2500000e-03   1.1904762e-03
   4.5000000e+01   1.2500000e-03   8.7121212e-03
   4.6000000e+01   1.2500000e-03   1.7748918e-02
   4.7000000e+01   1.2500000e-03   1.7045455e-02
   4.8000000e+01   1.2500000e-03   3.8961039e-03
   4.9000000e+01   1.2500000e-03  -1.0930736e-02
   5.0000000e+01   1.2500000e-03  -1.5476190e-02
   5.1000000e+01   1.2500000e-03  -9.3614719e-03
   5.2000000e+01   1.2500000e-03  -3.2467532e-04
   5.3000000e+01   1.2500000e-03   6.0064935e-03
   5.4000000e+01   1.2500000e-03   9.0909091e-03
   5.5000000e+01   1.2500000e-03   8.7121212e-03
   5.6000000e+01   1.2500000e-03   5.6277056e-03
   5.7000000e+01   1.2500000e-03   5.0865801e-03
   5.8000000e+01   1.2500000e-03   1.2229437e-02
   5.9000000e+01   1.2500000e-03   2.1969697e-02
   6.0000000e+01   1.2500000e-03   2.1374459e-02
   6.1000000e+01   1.2500000e-03   7.1428571e-03
   6.2000000e+01   1.2500000e-03  -5.4653680e-03
   6.3000000e+01   1.2500000e-03   1.2445887e-03
   6.4000000e+01   1.2500000e-03   2.4621212e-02
   6.5000000e+01   1.2500000e-03   4.3073593e-02
   6.6000000e+01   1.2500000e-03   3.9989177e-02
   6.7000000e+01   1.2500000e-03   2.0779221e-02
   6.8000000e+01   1.2500000e-03   3.1385281e-03
   6.9000000e+01   1.2500000e-03  -2.8138528e-03
   7.0000000e+01   1.2500000e-03  -1.3528139e-03
   7.1000000e+01   1.2500000e-03  -8.1168831e-04
   7.2000000e+01   1.2500000e-03  -3.4632035e-03
   7.3000000e+01   1.2500000e-03  -4.5995671e-03
   7.4000000e+01   1.2500000e-03   8.6580087e-04
   7.5000000e+01   1.2500000e-03   1.2337662e-02
   7.6000000e+01   1.2500000e-03   2.2619048e-02
   7.7000000e+01   1.2500000e-03   2.3755411e-02
   7.8000000e+01   1.2500000e-03   1.5638528e-02
   7.9000000e+01   1.2500000e-03   6.3852814e-03
   8.0000000e+01   1.2500000e-03   2.5432900e-03
   8.1000000e+01   1.2500000e-03   1.2987013e-03
   8.2000000e+01   1.2500000e-03  -2.5974026e-03
   8.3000000e+01   1.2500000e-03  -5.5194805e-03
   8.4000000e+01   1.2500000e-03   1.5151515e-03
   8.5000000e+01   1.2500000e-03   1.7803030e-02
   8.6000000e+01   1.2500000e-03   2.8950216e-02
   8.7000000e+01   1.2500000e-03   2.3755411e-02
   8.8000000e+01   1.2500000e-03   8.8744589e-03
   8.9000000e+01   1.2500000e-03  -3.2467532e-04
   9.0000000e+01   1.2500000e-03   2.1645022e-04
   9.1000000e+01   1.2500000e-03   1.6233766e-03
   9.2000000e+01   1.2500000e-03  -9.1991342e-04
   9.3000000e+01   1.2500000e-03  -1.5151515e-03
   9.4000000e+01   1.2500000e-03   3.4090909e-03
   9.5000000e+01   1.2500000e-03   5.5194805e-03
   9.6000000e+01   1.2500000e-03  -2.5974026e-03
   9.7000000e+01   1.2500000e-03  -1.1796537e-02
   9.8000000e+01   1.2500000e-03  -4.9783550e-03
   9.9000000e+01   1.2500000e-03   1.8668831e-02
   1.0000000e+02   1.2500000e-03   3.9123377e-02
   1.0000000e+00   1.3750000e-03  -2.3593074e-02
   2.0000000e+00   1.3750000e-03  -1.6287879e-02
   3.0000000e+00   1.3750000e-03   1.1904762e-03
   4.0000000e+00   1.3750000e-03   2.0887446e-02
   5.0000000e+00   1.3750000e-03   3.1926407e-02
   6.0000000e+00   1.3750000e-03   2.6569264e-02
   7.0000000e+00   1.3750000e-03   6.0064935e-03
   8.0000000e+00   1.3750000e-03  -1.9588745e-02
   9.0000000e+00   1.3750000e-03  -3.7391775e-02
   1.0000000e+01   1.3750000e-03  -3.9880952e-02
   1.1000000e+01   1.3750000e-03  -2.7813853e-02
   1.2000000e+01   1.3750000e-03  -8.1709957e-03
   1.3000000e+01   1.3750000e-03   1.0822511e-02
   1.4000000e+01   1.3750000e-03   2.5162338e-02
   1.5000000e+01   1.3750000e-03   3.7121212e-02
   1.6000000e+01   1.3750000e-03   5.1082251e-02
   1.7000000e+01   1.3750000e-03   6.5800866e-02
   1.8000000e+01   1.3750000e-03   7.2997835e-02
   1.9000000e+01   1.3750000e-03   6.4989177e-02
   2.0000000e+01   1.3750000e-03   4.5075758e-02
   2.1000000e+01   1.3750000e-03   2.6190476e-02
   2.2000000e+01   1.3750000e-03   1.9588745e-02
   2.3000000e+01   1.3750000e-03   2.4567100e-02
   2.4000000e+01   1.3750000e-03   3.1439394e-02
   2.5000000e+01   1.3750000e-03   3.2738095e-02
   2.6000000e+01   1.3750000e-03   2.9978355e-02
   2.7000000e+01   1.3750000e-03   2.9599567e-02
   2.8000000e+01   1.3750000e-03   3.3928571e-02
   2.9000000e+01   1.3750000e-03   3.7445887e-02
   3.0000000e+01   1.3750000e-03   3.2521645e-02
   3.1000000e+01   1.3750000e-03   1.8344156e-02
   3.2000000e+01   1.3750000e-03   2.5432900e-03
   3.3000000e+01   1.3750000e-03  -6.6558442e-03
   3.4000000e+01   1.3750000e-03  -9.4155844e-03
   3.5000000e+01   1.3750000e-03  -1.2987013e-02
   3.6000000e+01   1.3750000e-03  -2.0670996e-02
   3.7000000e+01   1.3750000e-03  -2.5919913e-02
   3.8000000e+01   1.3750000e-03  -2.0400433e-02
   3.9000000e+01   1.3750000e-03  -5.8982684e-03
   4.0000000e+01   1.3750000e-03   7.5216450e-03
   4.1000000e+01   1.3750000e-03   1.3744589e-02
   4.2000000e+01   1.3750000e-03   1.6233766e-02
   4.3000000e+01   1.3750000e-03   1.8777056e-02
   4.4000000e+01   1.3750000e-03   1.7099567e-02
   4.5000000e+01   1.3750000e-03   6.4935065e-03
   4.6000000e+01   1.3750000e-03  -6.9264069e-03
   4.7000000e+01   1.3750000e-03  -9.9567100e-03
   4.8000000e+01   1.3750000e-03   9.7402597e-04
   4.9000000e+01   1.3750000e-03   1.4285714e-02
   5.0000000e+01   1.3750000e-03   1.7261905e-02
   5.1000000e+01   1.3750000e-03   9.4155844e-03
   5.2000000e+01   1.3750000e-03  -9.1991342e-04
   5.3000000e+01   1.3750000e-03  -8.4415584e-03
   5.4000000e+01   1.3750000e-03  -1.2067100e-02
   5.5000000e+01   1.3750000e-03  -9.0909091e-03
   5.6000000e+01   1.3750000e-03   3.0303030e-03
   5.7000000e+01   1.3750000e-03   1.8777056e-02
   5.8000000e+01   1.3750000e-03   2.7597403e-02
   5.9000000e+01   1.3750000e-03   2.7813853e-02
   6.0000000e+01   1.3750000e-03   2.9978355e-02
   6.1000000e+01   1.3750000e-03   4.0692641e-02
   6.2000000e+01   1.3750000e-03   4.9242424e-02
   6.3000000e+01   1.3750000e-03   3.9069264e-02
   6.4000000e+01   1.3750000e-03   1.0930736e-02
   6.5000000e+01   1.3750000e-03  -1.4502165e-02
   6.6000000e+01   1.3750000e-03  -1.9318182e-02
   6.7000000e+01   1.3750000e-03  -6.6558442e-03
   6.8000000e+01   1.3750000e-03   6.4935065e-03
   6.9000000e+01   1.3750000e-03   9.7943723e-03
   7.0000000e+01   1.3750000e-03   7.3593074e-03
   7.1000000e+01   1.3750000e-03   8.2251082e-03
   7.2000000e+01   1.3750000e-03   1.4285714e-02
   7.3000000e+01   1.3750000e-03   1.9534632e-02
   7.4000000e+01   1.3750000e-03   1.7045455e-02
   7.5000000e+01   1.3750000e-03   6.4935065e-03
   7.6000000e+01   1.3750000e-03  -4.7619048e-03
   7.7000000e+01   1.3750000e-03  -8.2792208e-03
   7.8000000e+01   1.3750000e-03  -3.7878788e-03
   7.9000000e+01   1.3750000e-03   8.6580087e-04
   8.0000000e+01   1.3750000e-03  -2.1645022e-04
   8.1000000e+01   1.3750000e-03  -2.6515152e-03
   8.2000000e+01   1.3750000e-03   1.6233766e-04
   8.3000000e+01   1.3750000e-03   5.3030303e-03
   8.4000000e+01   1.3750000e-03   2.8138528e-03
   8.5000000e+01   1.3750000e-03  -7.7380952e-03
   8.6000000e+01   1.3750000e-03  -1.2878788e-02
   8.7000000e+01   1.3750000e-03  -2.5974026e-03
   8.8000000e+01   1.3750000e-03   1.4718615e-02
   8.9000000e+01   1.3750000e-03   2.2240260e-02
   9.0000000e+01   1.3750000e-03   1.6720779e-02
   9.1000000e+01   1.3750000e-03   9.5779221e-03
   9.2000000e+01   1.3750000e-03   7.7922078e-03
   9.3000000e+01   1.3750000e-03   4.5454545e-03
   9.4000000e+01   1.3750000e-03  -4.9783550e-03
   9.5000000e+01   1.3750000e-03  -1.0335498e-02
   9.6000000e+01   1.3750000e-03   8.1168831e-04
   9.7000000e+01   1.3750000e-03   2.1266234e-02
   9.8000000e+01   1.3750000e-03   2.9599567e-02
   9.9000000e+01   1.3750000e-03   1.7911255e-02
   1.0000000e+02   1.3750000e-03   2.4891775e-03
   1.0000000e+00   1.5000000e-03   2.7489177e-02
   2.0000000e+00   1.5000000e-03   1.9155844e-02
   3.0000000e+00   1.5000000e-03  -9.1991342e-04
   4.0000000e+00   1.5000000e-03  -2.3701299e-02
   5.0000000e+00   1.5000000e-03  -3.6958874e-02
   6.0000000e+00   1.5000000e-03  -3.1764069e-02
   7.0000000e+00   1.5000000e-03  -8.9285714e-03
   8.0000000e+00   1.5000000e-03   2.0941558e-02
   9.0000000e+00   1.5000000e-03   4.4426407e-02
   1.0000000e+01   1.5000000e-03   5.3463203e-02
   1.1000000e+01   1.5000000e-03   4.8701299e-02
   1.2000000e+01   1.5000000e-03   3.6904762e-02
   1.3000000e+01   1.5000000e-03   2.5378788e-02
   1.4000000e+01   1.5000000e-03   1.6612554e-02
   1.5000000e+01   1.5000000e-03   6.1688312e-03
   1.6000000e+01   1.5000000e-03  -1.1309524e-02
   1.7000000e+01   1.5000000e-03  -3.4307359e-02
   1.8000000e+01   1.5000000e-03  -5.2110390e-02
   1.9000000e+01   1.5000000e-03  -5.4599567e-02
   2.0000000e+01   1.5000000e-03  -4.3019481e-02
   2.1000000e+01   1.5000000e-03  -2.9978355e-02
   2.2000000e+01   1.5000000e-03  -2.6893939e-02
   2.3000000e+01   1.5000000e-03  -3.3387446e-02
   2.4000000e+01   1.5000000e-03  -4.0043290e-02
   2.5000000e+01   1.5000000e-03  -3.9935065e-02
   2.6000000e+01   1.5000000e-03  -3.5606061e-02
   2.7000000e+01   1.5000000e-03  -3.4307359e-02
   2.8000000e+01   1.5000000e-03  -3.8528139e-02
   2.9000000e+01   1.5000000e-03  -4.2261905e-02
   3.0000000e+01   1.5000000e-03  -3.7229437e-02
   3.1000000e+01   1.5000000e-03  -2.2186147e-02
   3.2000000e+01   1.5000000e-03  -5.0324675e-03
   3.3000000e+01   1.5000000e-03   5.6818182e-03
   3.4000000e+01   1.5000000e-03   1.0227273e-02
   3.5000000e+01   1.5000000e-03   1.5800866e-02
   3.6000000e+01   1.5000000e-03   2.5378788e-02
   3.7000000e+01   1.5000000e-03   3.1331169e-02
   3.8000000e+01   1.5000000e-03   2.4458874e-02
   3.9000000e+01   1.5000000e-03   6.7099567e-03
   4.0000000e+01   1.5000000e-03  -1.0227273e-02
   4.1000000e+01   1.5000000e-03  -1.8560606e-02
   4.2000000e+01   1.5000000e-03  -2.0562771e-02
   4.3000000e+01   1.5000000e-03  -1.9696970e-02
   4.4000000e+01   1.5000000e-03  -1.1958874e-02
   4.5000000e+01   1.5000000e-03   6.1147186e-03
   4.6000000e+01   1.5000000e-03   2.5595238e-02
   4.7000000e+01   1.5000000e-03   3.0681818e-02
   4.8000000e+01   1.5000000e-03   1.7370130e-02
   4.9000000e+01   1.5000000e-03  -9.1991342e-04
   5.0000000e+01   1.5000000e-03  -9.0367965e-03
   5.1000000e+01   1.5000000e-03  -5.5735931e-03
   5.2000000e+01   1.5000000e-03   1.8939394e-03
   5.3000000e+01   1.5000000e-03   1.0443723e-02
   5.4000000e+01   1.5000000e-03   2.1915584e-02
   5.5000000e+01   1.5000000e-03   3.3008658e-02
   5.6000000e+01   1.5000000e-03   3.5660173e-02
   5.7000000e+01   1.5000000e-03   2.9058442e-02
   5.8000000e+01   1.5000000e-03   2.1807359e-02
   5.9000000e+01   1.5000000e-03   1.8993506e-02
   6.0000000e+01   1.5000000e-03   1.3961039e-02
   6.1000000e+01   1.5000000e-03   8.6580087e-04
   6.2000000e+01   1.5000000e-03  -1.1417749e-02
   6.3000000e+01   1.5000000e-03  -7.3051948e-03
   6.4000000e+01   1.5000000e-03   1.3798701e-02
   6.5000000e+01   1.5000000e-03   3.3170996e-02
   6.6000000e+01   1.5000000e-03   3.3820346e-02
   6.7000000e+01   1.5000000e-03   1.9209957e-02
   6.8000000e+01   1.5000000e-03   6.3311688e-03
   6.9000000e+01   1.5000000e-03   5.1948052e-03
   7.0000000e+01   1.5000000e-03   1.0173160e-02
   7.1000000e+01   1.5000000e-03   1.0281385e-02
   7.2000000e+01   1.5000000e-03   2.4350649e-03
   7.3000000e+01   1.5000000e-03  -6.7640693e-03
   7.4000000e+01   1.5000000e-03  -8.8744589e-03
   7.5000000e+01   1.5000000e-03  -2.3268398e-03
   7.6000000e+01   1.5000000e-03   5.8441558e-03
   7.7000000e+01   1.5000000e-03   7.3593074e-03
   7.8000000e+01   1.5000000e-03   1.8939394e-03
   7.9000000e+01   1.5000000e-03  -2.3268398e-03
   8.0000000e+01   1.5000000e-03   5.4112554e-05
   8.1000000e+01   1.5000000e-03   3.7878788e-03
   8.2000000e+01   1.5000000e-03   9.7402597e-04
   8.3000000e+01   1.5000000e-03  -5.4653680e-03
   8.4000000e+01   1.5000000e-03  -4.3831169e-03
   8.5000000e+01   1.5000000e-03   6.0606061e-03
   8.6000000e+01   1.5000000e-03   1.2554113e-02
   8.7000000e+01   1.5000000e-03   4.7077922e-03
   8.8000000e+01   1.5000000e-03  -8.4956710e-03
   8.9000000e+01   1.5000000e-03  -9.6861472e-03
   9.0000000e+01   1.5000000e-03   2.8138528e-03
   9.1000000e+01   1.5000000e-03   1.3528139e-02
   9.2000000e+01   1.5000000e-03   1.3528139e-02
   9.3000000e+01   1.5000000e-03   1.2824675e-02
   9.4000000e+01   1.5000000e-03   2.2132035e-02
   9.5000000e+01   1.5000000e-03   3.3225108e-02
   9.6000000e+01   1.5000000e-03   2.9383117e-02
   9.7000000e+01   1.5000000e-03   1.1363636e-02
   9.8000000e+01   1.5000000e-03  -1.1363636e-03
   9.9000000e+01   1.5000000e-03   3.9502165e-03
   1.0000000e+02   1.5000000e-03   1.4448052e-02
   1.0000000e+00   1.6250000e-03  -3.3333333e-02
   2.0000000e+00   1.6250000e-03  -2.3971861e-02
   3.0000000e+00   1.6250000e-03  -7.0346320e-04
   4.0000000e+00   1.6250000e-03   2.6623377e-02
   5.0000000e+00   1.6250000e-03   4.5129870e-02
   6.0000000e+00   1.6250000e-03   4.5292208e-02
   7.0000000e+00   1.6250000e-03   2.7976190e-02
   8.0000000e+00   1.6250000e-03   4.2207792e-03
   9.0000000e+00   1.6250000e-03  -1.2662338e-02
   1.0000000e+01   1.6250000e-03  -1.5638528e-02
   1.1000000e+01   1.6250000e-03  -7.1969697e-03
   1.2000000e+01   1.6250000e-03   4.2207792e-03
   1.3000000e+01   1.6250000e-03   1.0768398e-02
   1.4000000e+01   1.6250000e-03   1.1309524e-02
   1.5000000e+01   1.6250000e-03   1.2716450e-02
   1.6000000e+01   1.6250000e-03   2.3160173e-02
   1.7000000e+01   1.6250000e-03   4.2207792e-02
   1.8000000e+01   1.6250000e-03   5.8603896e-02
   1.9000000e+01   1.6250000e-03   6.0984848e-02
   2.0000000e+01   1.6250000e-03   4.9675325e-02
   2.1000000e+01   1.6250000e-03   3.7283550e-02
   2.2000000e+01   1.6250000e-03   3.5227273e-02
   2.3000000e+01   1.6250000e-03   4.2803030e-02
   2.4000000e+01   1.6250000e-03   4.9837662e-02
   2.5000000e+01   1.6250000e-03   4.9242424e-02
   2.6000000e+01   1.6250000e-03   4.4047619e-02
   2.7000000e+01   1.6250000e-03   4.2153680e-02
   2.8000000e+01   1.6250000e-03   4.6158009e-02
   2.9000000e+01   1.6250000e-03   4.9675325e-02
   3.0000000e+01   1.6250000e-03   4.3777056e-02
   3.1000000e+01   1.6250000e-03   2.7164502e-02
   3.2000000e+01   1.6250000e-03   7.9545455e-03
   3.3000000e+01   1.6250000e-03  -4.9783550e-03
   3.4000000e+01   1.6250000e-03  -1.1796537e-02
   3.5000000e+01   1.6250000e-03  -1.9751082e-02
   3.6000000e+01   1.6250000e-03  -3.1385281e-02
   3.7000000e+01   1.6250000e-03  -3.8041126e-02
   3.8000000e+01   1.6250000e-03  -2.9545455e-02
   3.9000000e+01   1.6250000e-03  -8.1709957e-03
   4.0000000e+01   1.6250000e-03   1.2662338e-02
   4.1000000e+01   1.6250000e-03   2.3430736e-02
   4.2000000e+01   1.6250000e-03   2.5649351e-02
   4.3000000e+01   1.6250000e-03   2.2781385e-02
   4.4000000e+01   1.6250000e-03   1.1417749e-02
   4.5000000e+01   1.6250000e-03  -1.0443723e-02
   4.6000000e+01   1.6250000e-03  -3.1222944e-02
   4.7000000e+01   1.6250000e-03  -3.2683983e-02
   4.8000000e+01   1.6250000e-03  -1.0876623e-02
   4.9000000e+01   1.6250000e-03   1.7640693e-02
   5.0000000e+01   1.6250000e-03   3.4902597e-02
   5.1000000e+01   1.6250000e-03   4.0097403e-02
   5.2000000e+01   1.6250000e-03   4.2911255e-02
   5.3000000e+01   1.6250000e-03   4.5508658e-02
   5.4000000e+01   1.6250000e-03   4.0692641e-02
   5.5000000e+01   1.6250000e-03   2.6515152e-02
   5.6000000e+01   1.6250000e-03   1.1147186e-02
   5.7000000e+01   1.6250000e-03   1.4069264e-03
   5.8000000e+01   1.6250000e-03  -4.7619048e-03
   5.9000000e+01   1.6250000e-03  -9.4155844e-03
   6.0000000e+01   1.6250000e-03  -6.7099567e-03
   6.1000000e+01   1.6250000e-03   8.0086580e-03
   6.2000000e+01   1.6250000e-03   2.5108225e-02
   6.3000000e+01   1.6250000e-03   2.7976190e-02
   6.4000000e+01   1.6250000e-03   1.4231602e-02
   6.5000000e+01   1.6250000e-03   3.2467532e-04
   6.6000000e+01   1.6250000e-03   1.8939394e-03
   6.7000000e+01   1.6250000e-03   1.4718615e-02
   6.8000000e+01   1.6250000e-03   2.1645022e-02
   6.9000000e+01   1.6250000e-03   1.3852814e-02
   7.0000000e+01   1.6250000e-03  -5.9523810e-04
   7.1000000e+01   1.6250000e-03  -8.1168831e-03
   7.2000000e+01   1.6250000e-03  -4.1125541e-03
   7.3000000e+01   1.6250000e-03   4.2748918e-03
   7.4000000e+01   1.6250000e-03   7.1428571e-03
   7.5000000e+01   1.6250000e-03   1.6233766e-03
   7.6000000e+01   1.6250000e-03  -5.7900433e-03
   7.7000000e+01   1.6250000e-03  -6.7099567e-03
   7.8000000e+01   1.6250000e-03  -9.7402597e-04
   7.9000000e+01   1.6250000e-03   2.9761905e-03
   8.0000000e+01   1.6250000e-03  -3.2467532e-04
   8.1000000e+01   1.6250000e-03  -4.9242424e-03
   8.2000000e+01   1.6250000e-03  -1.8939394e-03
   8.3000000e+01   1.6250000e-03   5.7900433e-03
   8.4000000e+01   1.6250000e-03   5.5194805e-03
   8.5000000e+01   1.6250000e-03  -5.4653680e-03
   8.6000000e+01   1.6250000e-03  -1.3095238e-02
   8.7000000e+01   1.6250000e-03  -5.5194805e-03
   8.8000000e+01   1.6250000e-03   8.0627706e-03
   8.9000000e+01   1.6250000e-03   8.7662338e-03
   9.0000000e+01   1.6250000e-03  -4.4372294e-03
   9.1000000e+01   1.6250000e-03  -1.1742424e-02
   9.2000000e+01   1.6250000e-03   1.0822511e-04
   9.3000000e+01   1.6250000e-03   1.9264069e-02
   9.4000000e+01   1.6250000e-03   2.6406926e-02
   9.5000000e+01   1.6250000e-03   2.1645022e-02
   9.6000000e+01   1.6250000e-03   2.0941558e-02
   9.7000000e+01   1.6250000e-03   2.9004329e-02
   9.8000000e+01   1.6250000e-03   3.1277056e-02
   9.9000000e+01   1.6250000e-03   1.6774892e-02
   1.0000000e+02   1.6250000e-03  -3.3008658e-03
   1.0000000e+00   1.7500000e-03   4.4967532e-02
   2.0000000e+00   1.7500000e-03   3.7716450e-02
   3.0000000e+00   1.7500000e-03   1.8722944e-02
   4.0000000e+00   1.7500000e-03  -2.2727273e-03
   5.0000000e+00   1.7500000e-03  -1.2716450e-02
   6.0000000e+00   1.7500000e-03  -4.6536797e-03
   7.0000000e+00   1.7500000e-03   1.8614719e-02
   8.0000000e+00   1.7500000e-03   4.3614719e-02
   9.0000000e+00   1.7500000e-03   5.5465368e-02
   1.0000000e+01   1.7500000e-03   4.7997835e-02
   1.1000000e+01   1.7500000e-03   2.6244589e-02
   1.2000000e+01   1.7500000e-03   2.3268398e-03
   1.3000000e+01   1.7500000e-03  -1.3203463e-02
   1.4000000e+01   1.7500000e-03  -1.8668831e-02
   1.5000000e+01   1.7500000e-03  -2.2294372e-02
   1.6000000e+01   1.7500000e-03  -3.3982684e-02
   1.7000000e+01   1.7500000e-03  -5.4329004e-02
   1.8000000e+01   1.7500000e-03  -7.1861472e-02
   1.9000000e+01   1.7500000e-03  -7.4458874e-02
   2.0000000e+01   1.7500000e-03  -6.2716450e-02
   2.1000000e+01   1.7500000e-03  -4.9891775e-02
   2.2000000e+01   1.7500000e-03  -4.8214286e-02
   2.3000000e+01   1.7500000e-03  -5.6601732e-02
   2.4000000e+01   1.7500000e-03  -6.4285714e-02
   2.5000000e+01   1.7500000e-03  -6.3528139e-02
   2.6000000e+01   1.7500000e-03  -5.7738095e-02
   2.7000000e+01   1.7500000e-03  -5.5357143e-02
   2.8000000e+01   1.7500000e-03  -5.8982684e-02
   2.9000000e+01   1.7500000e-03  -6.1688312e-02
   3.0000000e+01   1.7500000e-03  -5.4112554e-02
   3.1000000e+01   1.7500000e-03  -3.4794372e-02
   3.2000000e+01   1.7500000e-03  -1.2229437e-02
   3.3000000e+01   1.7500000e-03   4.1666667e-03
   3.4000000e+01   1.7500000e-03   1.4285714e-02
   3.5000000e+01   1.7500000e-03   2.5432900e-02
   3.6000000e+01   1.7500000e-03   3.9718615e-02
   3.7000000e+01   1.7500000e-03   4.7132035e-02
   3.8000000e+01   1.7500000e-03   3.6471861e-02
   3.9000000e+01   1.7500000e-03   1.0497835e-02
   4.0000000e+01   1.7500000e-03  -1.5530303e-02
   4.1000000e+01   1.7500000e-03  -2.9978355e-02
   4.2000000e+01   1.7500000e-03  -3.3333333e-02
   4.3000000e+01   1.7500000e-03  -2.8733766e-02
   4.4000000e+01   1.7500000e-03  -1.2608225e-02
   4.5000000e+01   1.7500000e-03   1.6666667e-02
   4.6000000e+01   1.7500000e-03   4.5292208e-02
   4.7000000e+01   1.7500000e-03   5.2380952e-02
   4.8000000e+01   1.7500000e-03   3.4036797e-02
   4.9000000e+01   1.7500000e-03   1.0660173e-02
   5.0000000e+01   1.7500000e-03   3.6255411e-03
   5.1000000e+01   1.7500000e-03   1.1850649e-02
   5.2000000e+01   1.7500000e-03   1.8290043e-02
   5.3000000e+01   1.7500000e-03   1.4231602e-02
   5.4000000e+01   1.7500000e-03   7.5216450e-03
   5.5000000e+01   1.7500000e-03   7.2510823e-03
   5.6000000e+01   1.7500000e-03   1.2337662e-02
   5.7000000e+01   1.7500000e-03   1.7911255e-02
   5.8000000e+01   1.7500000e-03   2.3538961e-02
   5.9000000e+01   1.7500000e-03   2.8300866e-02
   6.0000000e+01   1.7500000e-03   2.4891775e-02
   6.1000000e+01   1.7500000e-03   8.6580087e-03
   6.2000000e+01   1.7500000e-03  -1.0497835e-02
   6.3000000e+01   1.7500000e-03  -1.5476190e-02
   6.4000000e+01   1.7500000e-03  -3.4632035e-03
   6.5000000e+01   1.7500000e-03   9.4696970e-03
   6.6000000e+01   1.7500000e-03   7.9004329e-03
   6.7000000e+01   1.7500000e-03  -3.8961039e-03
   6.8000000e+01   1.7500000e-03  -8.7662338e-03
   6.9000000e+01   1.7500000e-03   1.5692641e-03
   7.0000000e+01   1.7500000e-03   1.7424242e-02
   7.1000000e+01   1.7500000e-03   2.3755411e-02
   7.2000000e+01   1.7500000e-03   1.5909091e-02
   7.3000000e+01   1.7500000e-03   2.3809524e-03
   7.4000000e+01   1.7500000e-03  -4.9242424e-03
   7.5000000e+01   1.7500000e-03  -1.9480519e-03
   7.6000000e+01   1.7500000e-03   4.7077922e-03
   7.7000000e+01   1.7500000e-03   5.6818182e-03
   7.8000000e+01   1.7500000e-03   1.6233766e-04
   7.9000000e+01   1.7500000e-03  -3.4090909e-03
   8.0000000e+01   1.7500000e-03   7.5757576e-04
   8.1000000e+01   1.7500000e-03   6.0606061e-03
   8.2000000e+01   1.7500000e-03   2.5974026e-03
   8.3000000e+01   1.7500000e-03  -6.4393939e-03
   8.4000000e+01   1.7500000e-03  -6.9264069e-03
   8.5000000e+01   1.7500000e-03   5.0865801e-03
   8.6000000e+01   1.7500000e-03   1.4231602e-02
   8.7000000e+01   1.7500000e-03   6.1147186e-03
   8.8000000e+01   1.7500000e-03  -9.7402597e-03
   8.9000000e+01   1.7500000e-03  -9.9025974e-03
   9.0000000e+01   1.7500000e-03   1.0606061e-02
   9.1000000e+01   1.7500000e-03   2.9924242e-02
   9.2000000e+01   1.7500000e-03   2.7705628e-02
   9.3000000e+01   1.7500000e-03   1.1147186e-02
   9.4000000e+01   1.7500000e-03   1.7316017e-03
   9.5000000e+01   1.7500000e-03   5.0865801e-03
   9.6000000e+01   1.7500000e-03   7.7922078e-03
   9.7000000e+01   1.7500000e-03   2.3268398e-03
   9.8000000e+01   1.7500000e-03  -3.7878788e-04
   9.9000000e+01   1.7500000e-03   1.0443723e-02
   1.0000000e+02   1.7500000e-03   2.6028139e-02
   1.0000000e+00   1.8750000e-03   2.1915584e-02
   2.0000000e+00   1.8750000e-03   2.9653680e-02
   3.0000000e+00   1.8750000e-03   4.5941558e-02
   4.0000000e+00   1.8750000e-03   5.9469697e-02
   5.0000000e+00   1.8750000e-03   5.6926407e-02
   6.0000000e+00   1.8750000e-03   3.1385281e-02
   7.0000000e+00   1.8750000e-03  -1.0660173e-02
   8.0000000e+00   1.8750000e-03  -5.1352814e-02
   9.0000000e+00   1.8750000e-03  -7.2240260e-02
   1.0000000e+01   1.8750000e-03  -6.5800866e-02
   1.1000000e+01   1.8750000e-03  -3.9015152e-02
   1.2000000e+01   1.8750000e-03  -7.1969697e-03
   1.3000000e+01   1.8750000e-03   1.5854978e-02
   1.4000000e+01   1.8750000e-03   2.7164502e-02
   1.5000000e+01   1.8750000e-03   3.5281385e-02
   1.6000000e+01   1.8750000e-03   5.1190476e-02
   1.7000000e+01   1.8750000e-03   7.5595238e-02
   1.8000000e+01   1.8750000e-03   9.6212121e-02
   1.9000000e+01   1.8750000e-03   9.9837662e-02
   2.0000000e+01   1.8750000e-03   8.7445887e-02
   2.1000000e+01   1.8750000e-03   7.3755411e-02
   2.2000000e+01   1.8750000e-03   7.2023810e-02
   2.3000000e+01   1.8750000e-03   8.1277056e-02
   2.4000000e+01   1.8750000e-03   8.9718615e-02
   2.5000000e+01   1.8750000e-03   8.9123377e-02
   2.6000000e+01   1.8750000e-03   8.2846320e-02
   2.7000000e+01   1.8750000e-03   7.9707792e-02
   2.8000000e+01   1.8750000e-03   8.2305195e-02
   2.9000000e+01   1.8750000e-03   8.3116883e-02
   3.0000000e+01   1.8750000e-03   7.2077922e-02
   3.1000000e+01   1.8750000e-03   4.7673160e-02
   3.2000000e+01   1.8750000e-03   1.9209957e-02
   3.3000000e+01   1.8750000e-03  -3.0844156e-03
   3.4000000e+01   1.8750000e-03  -1.8668831e-02
   3.5000000e+01   1.8750000e-03  -3.4794372e-02
   3.6000000e+01   1.8750000e-03  -5.2759740e-02
   3.7000000e+01   1.8750000e-03  -6.1255411e-02
   3.8000000e+01   1.8750000e-03  -4.7727273e-02
   3.9000000e+01   1.8750000e-03  -1.5205628e-02
   4.0000000e+01   1.8750000e-03   1.8993506e-02
   4.1000000e+01   1.8750000e-03   4.1233766e-02
   4.2000000e+01   1.8750000e-03   5.1244589e-02
   4.3000000e+01   1.8750000e-03   5.2164502e-02
   4.4000000e+01   1.8750000e-03   3.9826840e-02
   4.5000000e+01   1.8750000e-03   1.1796537e-02
   4.6000000e+01   1.8750000e-03  -1.6774892e-02
   4.7000000e+01   1.8750000e-03  -2.1645022e-02
   4.8000000e+01   1.8750000e-03   2.4350649e-03
   4.9000000e+01   1.8750000e-03   3.1493506e-02
   5.0000000e+01   1.8750000e-03   3.7608225e-02
   5.1000000e+01   1.8750000e-03   1.9642857e-02
   5.2000000e+01   1.8750000e-03  -1.6233766e-04
   5.3000000e+01   1.8750000e-03  -4.1125541e-03
   5.4000000e+01   1.8750000e-03   4.7619048e-03
   5.5000000e+01   1.8750000e-03   1.4339827e-02
   5.6000000e+01   1.8750000e-03   1.8777056e-02
   5.7000000e+01   1.8750000e-03   1.7640693e-02
   5.8000000e+01   1.8750000e-03   1.0497835e-02
   5.9000000e+01   1.8750000e-03   3.2467532e-04
   6.0000000e+01   1.8750000e-03  -3.2467532e-03
   6.1000000e+01   1.8750000e-03   5.8441558e-03
   6.2000000e+01   1.8750000e-03   1.8290043e-02
   6.3000000e+01   1.8750000e-03   1.7586580e-02
   6.4000000e+01   1.8750000e-03   1.2987013e-03
   6.5000000e+01   1.8750000e-03  -1.3582251e-02
   6.6000000e+01   1.8750000e-03  -1.1471861e-02
   6.7000000e+01   1.8750000e-03   2.8138528e-03
   6.8000000e+01   1.8750000e-03   1.0822511e-02
   6.9000000e+01   1.8750000e-03   3.6796537e-03
   7.0000000e+01   1.8750000e-03  -8.8744589e-03
   7.1000000e+01   1.8750000e-03  -1.1417749e-02
   7.2000000e+01   1.8750000e-03  -5.4112554e-05
   7.3000000e+01   1.8750000e-03   1.5367965e-02
   7.4000000e+01   1.8750000e-03   2.1753247e-02
   7.5000000e+01   1.8750000e-03   1.5097403e-02
   7.6000000e+01   1.8750000e-03   3.3549784e-03
   7.7000000e+01   1.8750000e-03  -2.1645022e-03
   7.8000000e+01   1.8750000e-03   6.4935065e-04
   7.9000000e+01   1.8750000e-03   3.0303030e-03
   8.0000000e+01   1.8750000e-03  -1.8398268e-03
   8.1000000e+01   1.8750000e-03  -7.5757576e-03
   8.2000000e+01   1.8750000e-03  -3.4632035e-03
   8.3000000e+01   1.8750000e-03   7.4134199e-03
   8.4000000e+01   1.8750000e-03   8.8203463e-03
   8.5000000e+01   1.8750000e-03  -5.0865801e-03
   8.6000000e+01   1.8750000e-03  -1.6937229e-02
   8.7000000e+01   1.8750000e-03  -7.0887446e-03
   8.8000000e+01   1.8750000e-03   1.8127706e-02
   8.9000000e+01   1.8750000e-03   3.1385281e-02
   9.0000000e+01   1.8750000e-03   1.9751082e-02
   9.1000000e+01   1.8750000e-03   7.0346320e-04
   9.2000000e+01   1.8750000e-03  -2.6515152e-03
   9.3000000e+01   1.8750000e-03   8.3874459e-03
   9.4000000e+01   1.8750000e-03   1.4718615e-02
   9.5000000e+01   1.8750000e-03   8.8744589e-03
   9.6000000e+01   1.8750000e-03   2.9761905e-03
   9.7000000e+01   1.8750000e-03   6.5476190e-03
   9.8000000e+01   1.8750000e-03   1.1471861e-02
   9.9000000e+01   1.8750000e-03   7.0887446e-03
   1.0000000e+02   1.8750000e-03  -8.6580087e-04
   1.0000000e+00   2.0000000e-03   4.0963203e-02
   2.0000000e+00   2.0000000e-03   2.6136364e-02
   3.0000000e+00   2.0000000e-03  -3.8961039e-03
   4.0000000e+00   2.0000000e-03  -3.2359307e-02
   5.0000000e+00   2.0000000e-03  -4.0205628e-02
   6.0000000e+00   2.0000000e-03  -1.7261905e-02
   7.0000000e+00   2.0000000e-03   2.9004329e-02
   8.0000000e+00   2.0000000e-03   7.6298701e-02
   9.0000000e+00   2.0000000e-03   1.0108225e-01
   1.0000000e+01   2.0000000e-03   9.2748918e-02
   1.1000000e+01   2.0000000e-03   5.8116883e-02
   1.2000000e+01   2.0000000e-03   1.5043290e-02
   1.3000000e+01   2.0000000e-03  -2.0129870e-02
   1.4000000e+01   2.0000000e-03  -4.2965368e-02
   1.5000000e+01   2.0000000e-03  -6.2283550e-02
   1.6000000e+01   2.0000000e-03  -8.9393939e-02
   1.7000000e+01   2.0000000e-03  -1.2413420e-01
   1.8000000e+01   2.0000000e-03  -1.5243506e-01
   1.9000000e+01   2.0000000e-03  -1.5990260e-01
   2.0000000e+01   2.0000000e-03  -1.4794372e-01
   2.1000000e+01   2.0000000e-03  -1.3344156e-01
   2.2000000e+01   2.0000000e-03  -1.3160173e-01
   2.3000000e+01   2.0000000e-03  -1.4177489e-01
   2.4000000e+01   2.0000000e-03  -1.5119048e-01
   2.5000000e+01   2.0000000e-03  -1.5070346e-01
   2.6000000e+01   2.0000000e-03  -1.4345238e-01
   2.7000000e+01   2.0000000e-03  -1.3825758e-01
   2.8000000e+01   2.0000000e-03  -1.3722944e-01
   2.9000000e+01   2.0000000e-03  -1.3187229e-01
   3.0000000e+01   2.0000000e-03  -1.1158009e-01
   3.1000000e+01   2.0000000e-03  -7.5378788e-02
   3.2000000e+01   2.0000000e-03  -3.3982684e-02
   3.3000000e+01   2.0000000e-03   7.5757576e-04
   3.4000000e+01   2.0000000e-03   2.7110390e-02
   3.5000000e+01   2.0000000e-03   5.1948052e-02
   3.6000000e+01   2.0000000e-03   7.6244589e-02
   3.7000000e+01   2.0000000e-03   8.7824675e-02
   3.8000000e+01   2.0000000e-03   7.3755411e-02
   3.9000000e+01   2.0000000e-03   3.8365801e-02
   4.0000000e+01   2.0000000e-03   1.8398268e-03
   4.1000000e+01   2.0000000e-03  -1.9913420e-02
   4.2000000e+01   2.0000000e-03  -2.7380952e-02
   4.3000000e+01   2.0000000e-03  -2.5757576e-02
   4.4000000e+01   2.0000000e-03  -1.1796537e-02
   4.5000000e+01   2.0000000e-03   1.8073593e-02
   4.6000000e+01   2.0000000e-03   4.9621212e-02
   4.7000000e+01   2.0000000e-03   5.6331169e-02
   4.8000000e+01   2.0000000e-03   2.9491342e-02
   4.9000000e+01   2.0000000e-03  -6.7640693e-03
   5.0000000e+01   2.0000000e-03  -2.0129870e-02
   5.1000000e+01   2.0000000e-03  -4.4372294e-03
   5.2000000e+01   2.0000000e-03   1.7586580e-02
   5.3000000e+01   2.0000000e-03   2.3430736e-02
   5.4000000e+01   2.0000000e-03   1.1688312e-02
   5.5000000e+01   2.0000000e-03  -4.8160173e-03
   5.6000000e+01   2.0000000e-03  -1.5584416e-02
   5.7000000e+01   2.0000000e-03  -1.6341991e-02
   5.8000000e+01   2.0000000e-03  -6.1688312e-03
   5.9000000e+01   2.0000000e-03   9.2532468e-03
   6.0000000e+01   2.0000000e-03   1.7316017e-02
   6.1000000e+01   2.0000000e-03   1.0443723e-02
   6.2000000e+01   2.0000000e-03  -1.8939394e-03
   6.3000000e+01   2.0000000e-03  -2.4350649e-03
   6.4000000e+01   2.0000000e-03   1.1634199e-02
   6.5000000e+01   2.0000000e-03   2.3106061e-02
   6.6000000e+01   2.0000000e-03   1.6341991e-02
   6.7000000e+01   2.0000000e-03  -2.4891775e-03
   6.8000000e+01   2.0000000e-03  -1.3419913e-02
   6.9000000e+01   2.0000000e-03  -6.7640693e-03
   7.0000000e+01   2.0000000e-03   7.0346320e-03
   7.1000000e+01   2.0000000e-03   1.1742424e-02
   7.2000000e+01   2.0000000e-03   2.9761905e-03
   7.3000000e+01   2.0000000e-03  -9.0367965e-03
   7.4000000e+01   2.0000000e-03  -1.1201299e-02
   7.5000000e+01   2.0000000e-03  -1.6233766e-04
   7.6000000e+01   2.0000000e-03   1.4610390e-02
   7.7000000e+01   2.0000000e-03   2.0129870e-02
   7.8000000e+01   2.0000000e-03   1.3906926e-02
   7.9000000e+01   2.0000000e-03   6.4393939e-03
   8.0000000e+01   2.0000000e-03   7.0346320e-03
   8.1000000e+01   2.0000000e-03   1.0443723e-02
   8.2000000e+01   2.0000000e-03   4.3290043e-03
   8.3000000e+01   2.0000000e-03  -9.5238095e-03
   8.4000000e+01   2.0000000e-03  -1.2662338e-02
   8.5000000e+01   2.0000000e-03   5.3030303e-03
   8.6000000e+01   2.0000000e-03   2.8354978e-02
   8.7000000e+01   2.0000000e-03   3.1277056e-02
   8.8000000e+01   2.0000000e-03   1.2987013e-02
   8.9000000e+01   2.0000000e-03  -1.8398268e-03
   9.0000000e+01   2.0000000e-03   4.3831169e-03
   9.1000000e+01   2.0000000e-03   2.0075758e-02
   9.2000000e+01   2.0000000e-03   2.3160173e-02
   9.3000000e+01   2.0000000e-03   1.1688312e-02
   9.4000000e+01   2.0000000e-03   2.3809524e-03
   9.5000000e+01   2.0000000e-03   4.0043290e-03
   9.6000000e+01   2.0000000e-03   6.7099567e-03
   9.7000000e+01   2.0000000e-03   1.2987013e-03
   9.8000000e+01   2.0000000e-03  -5.4653680e-03
   9.9000000e+01   2.0000000e-03  -3.4632035e-03
   1.0000000e+02   2.0000000e-03   2.4891775e-03
   1.0000000e+00   2.1250000e-03  -6.1471861e-02
   2.0000000e+00   2.1250000e-03  -3.7824675e-02
   3.0000000e+00   2.1250000e-03   1.3744589e-02
   4.0000000e+00   2.1250000e-03   6.6233766e-02
   5.0000000e+00   2.1250000e-03   8.9069264e-02
   6.0000000e+00   2.1250000e-03   6.5151515e-02
   7.0000000e+00   2.1250000e-03   2.1103896e-03
   8.0000000e+00   2.1250000e-03  -7.0725108e-02
   9.0000000e+00   2.1250000e-03  -1.1975108e-01
   1.0000000e+01   2.1250000e-03  -1.2575758e-01
   1.1000000e+01   2.1250000e-03  -9.1071429e-02
   1.2000000e+01   2.1250000e-03  -3.3116883e-02
   1.3000000e+01   2.1250000e-03   3.0248918e-02
   1.4000000e+01   2.1250000e-03   9.2857143e-02
   1.5000000e+01   2.1250000e-03   1.6168831e-01
   1.6000000e+01   2.1250000e-03   2.4518398e-01
   1.7000000e+01   2.1250000e-03   3.3820346e-01
   1.8000000e+01   2.1250000e-03   4.2061688e-01
   1.9000000e+01   2.1250000e-03   4.7316017e-01
   2.0000000e+01   2.1250000e-03   4.9550866e-01
   2.1000000e+01   2.1250000e-03   5.0524892e-01
   2.2000000e+01   2.1250000e-03   5.1888528e-01
   2.3000000e+01   2.1250000e-03   5.3538961e-01
   2.4000000e+01   2.1250000e-03   5.4074675e-01
   2.5000000e+01   2.1250000e-03   5.2478355e-01
   2.6000000e+01   2.1250000e-03   4.9107143e-01
   2.7000000e+01   2.1250000e-03   4.4956710e-01
   2.8000000e+01   2.1250000e-03   4.0362554e-01
   2.9000000e+01   2.1250000e-03   3.4615801e-01
   3.0000000e+01   2.1250000e-03   2.6920996e-01
   3.1000000e+01   2.1250000e-03   1.7608225e-01
   3.2000000e+01   2.1250000e-03   8.2900433e-02
   3.3000000e+01   2.1250000e-03   7.0346320e-03
   3.4000000e+01   2.1250000e-03  -4.6374459e-02
   3.5000000e+01   2.1250000e-03  -8.3170996e-02
   3.6000000e+01   2.1250000e-03  -1.0551948e-01
   3.7000000e+01   2.1250000e-03  -1.0384199e-01
   3.8000000e+01   2.1250000e-03  -6.9209957e-02
   3.9000000e+01   2.1250000e-03  -1.2175325e-02
   4.0000000e+01   2.1250000e-03   3.9502165e-02
   4.1000000e+01   2.1250000e-03   6.4935065e-02
   4.2000000e+01   2.1250000e-03   6.5800866e-02
   4.3000000e+01   2.1250000e-03   5.4329004e-02
   4.4000000e+01   2.1250000e-03   3.3928571e-02
   4.5000000e+01   2.1250000e-03   2.9761905e-03
   4.6000000e+01   2.1250000e-03  -2.6948052e-02
   4.7000000e+01   2.1250000e-03  -3.2629870e-02
   4.8000000e+01   2.1250000e-03  -6.2770563e-03
   4.9000000e+01   2.1250000e-03   2.8300866e-02
   5.0000000e+01   2.1250000e-03   3.7932900e-02
   5.1000000e+01   2.1250000e-03   1.5584416e-02
   5.2000000e+01   2.1250000e-03  -1.4718615e-02
   5.3000000e+01   2.1250000e-03  -2.6677489e-02
   5.4000000e+01   2.1250000e-03  -1.6179654e-02
   5.5000000e+01   2.1250000e-03   3.2467532e-03
   5.6000000e+01   2.1250000e-03   1.7207792e-02
   5.7000000e+01   2.1250000e-03   1.8181818e-02
   5.8000000e+01   2.1250000e-03   5.6277056e-03
   5.9000000e+01   2.1250000e-03  -1.1850649e-02
   6.0000000e+01   2.1250000e-03  -1.8939394e-02
   6.1000000e+01   2.1250000e-03  -7.6839827e-03
   6.2000000e+01   2.1250000e-03   1.0497835e-02
   6.3000000e+01   2.1250000e-03   1.5530303e-02
   6.4000000e+01   2.1250000e-03   3.6796537e-03
   6.5000000e+01   2.1250000e-03  -7.0887446e-03
   6.6000000e+01   2.1250000e-03  -5.4112554e-04
   6.7000000e+01   2.1250000e-03   1.6991342e-02
   6.8000000e+01   2.1250000e-03   2.4729437e-02
   6.9000000e+01   2.1250000e-03   1.3311688e-02
   7.0000000e+01   2.1250000e-03  -5.1948052e-03
   7.1000000e+01   2.1250000e-03  -1.3095238e-02
   7.2000000e+01   2.1250000e-03  -5.4653680e-03
   7.3000000e+01   2.1250000e-03   6.9805195e-03
   7.4000000e+01   2.1250000e-03   1.0389610e-02
   7.5000000e+01   2.1250000e-03   1.2445887e-03
   7.6000000e+01   2.1250000e-03  -1.0660173e-02
   7.7000000e+01   2.1250000e-03  -1.1904762e-02
   7.8000000e+01   2.1250000e-03  -2.1645022e-04
   7.9000000e+01   2.1250000e-03   1.1796537e-02
   8.0000000e+01   2.1250000e-03   1.1634199e-02
   8.1000000e+01   2.1250000e-03   3.7878788e-03
   8.2000000e+01   2.1250000e-03   4.8160173e-03
   8.3000000e+01   2.1250000e-03   1.9047619e-02
   8.4000000e+01   2.1250000e-03   2.9924242e-02
   8.5000000e+01   2.1250000e-03   2.1861472e-02
   8.6000000e+01   2.1250000e-03   3.9502165e-03
   8.7000000e+01   2.1250000e-03  -3.7878788e-04
   8.8000000e+01   2.1250000e-03   1.4231602e-02
   8.9000000e+01   2.1250000e-03   2.7435065e-02
   9.0000000e+01   2.1250000e-03   2.1103896e-02
   9.1000000e+01   2.1250000e-03   2.9761905e-03
   9.2000000e+01   2.1250000e-03  -6.3311688e-03
   9.3000000e+01   2.1250000e-03  -2.3268398e-03
   9.4000000e+01   2.1250000e-03   1.6233766e-03
   9.5000000e+01   2.1250000e-03  -2.4350649e-03
   9.6000000e+01   2.1250000e-03  -5.8982684e-03
   9.7000000e+01   2.1250000e-03  -8.1168831e-04
   9.8000000e+01   2.1250000e-03   5.9523810e-03
   9.9000000e+01   2.1250000e-03   4.3290043e-03
   1.0000000e+02   2.1250000e-03  -3.2467532e-04
   1.0000000e+00   2.2500000e-03   9.3993506e-02
   2.0000000e+00   2.2500000e-03   5.5952381e-02
   3.0000000e+00   2.2500000e-03  -2.9329004e-02
   4.0000000e+00   2.2500000e-03  -1.1623377e-01
   5.0000000e+00   2.2500000e-03  -1.5259740e-01
   6.0000000e+00   2.2500000e-03  -1.0519481e-01
   7.0000000e+00   2.2500000e-03   2.2673160e-02
   8.0000000e+00   2.2500000e-03   1.9453463e-01
   9.0000000e+00   2.2500000e-03   3.6293290e-01
   1.0000000e+01   2.2500000e-03   4.9410173e-01
   1.1000000e+01   2.2500000e-03   5.7949134e-01
   1.2000000e+01   2.2500000e-03   6.2932900e-01
   1.3000000e+01   2.2500000e-03   6.5714286e-01
   1.4000000e+01   2.2500000e-03   6.6553030e-01
   1.5000000e+01   2.2500000e-03   6.4540043e-01
   1.6000000e+01   2.2500000e-03   5.8950216e-01
   1.7000000e+01   2.2500000e-03   5.0779221e-01
   1.8000000e+01   2.2500000e-03   4.2792208e-01
   1.9000000e+01   2.2500000e-03   3.7532468e-01
   2.0000000e+01   2.2500000e-03   3.5303030e-01
   2.1000000e+01   2.2500000e-03   3.4296537e-01
   2.2000000e+01   2.2500000e-03   3.2781385e-01
   2.3000000e+01   2.2500000e-03   3.0925325e-01
   2.4000000e+01   2.2500000e-03   3.0324675e-01
   2.5000000e+01   2.2500000e-03   3.2072511e-01
   2.6000000e+01   2.2500000e-03   3.5746753e-01
   2.7000000e+01   2.2500000e-03   4.0146104e-01
   2.8000000e+01   2.2500000e-03   4.4729437e-01
   2.9000000e+01   2.2500000e-03   4.9962121e-01
   3.0000000e+01   2.2500000e-03   5.6304113e-01
   3.1000000e+01   2.2500000e-03   6.2911255e-01
   3.2000000e+01   2.2500000e-03   6.7624459e-01
   3.3000000e+01   2.2500000e-03   6.8311688e-01
   3.4000000e+01   2.2500000e-03   6.4410173e-01
   3.5000000e+01   2.2500000e-03   5.6937229e-01
   3.6000000e+01   2.2500000e-03   4.6948052e-01
   3.7000000e+01   2.2500000e-03   3.4518398e-01
   3.8000000e+01   2.2500000e-03   1.9864719e-01
   3.9000000e+01   2.2500000e-03   5.1785714e-02
   4.0000000e+01   2.2500000e-03  -5.7196970e-02
   4.1000000e+01   2.2500000e-03  -1.0221861e-01
   4.2000000e+01   2.2500000e-03  -8.9989177e-02
   4.3000000e+01   2.2500000e-03  -4.8430736e-02
   4.4000000e+01   2.2500000e-03  -7.0346320e-04
   4.5000000e+01   2.2500000e-03   4.1504329e-02
   4.6000000e+01   2.2500000e-03   6.4718615e-02
   4.7000000e+01   2.2500000e-03   5.3030303e-02
   4.8000000e+01   2.2500000e-03   8.4415584e-03
   4.9000000e+01   2.2500000e-03  -3.7878788e-02
   5.0000000e+01   2.2500000e-03  -5.0000000e-02
   5.1000000e+01   2.2500000e-03  -2.2402597e-02
   5.2000000e+01   2.2500000e-03   1.5854978e-02
   5.3000000e+01   2.2500000e-03   3.2846320e-02
   5.4000000e+01   2.2500000e-03   2.1536797e-02
   5.5000000e+01   2.2500000e-03  -2.4891775e-03
   5.6000000e+01   2.2500000e-03  -2.0508658e-02
   5.7000000e+01   2.2500000e-03  -2.1645022e-02
   5.8000000e+01   2.2500000e-03  -6.0064935e-03
   5.9000000e+01   2.2500000e-03   1.4448052e-02
   6.0000000e+01   2.2500000e-03   2.1320346e-02
   6.1000000e+01   2.2500000e-03   6.9805195e-03
   6.2000000e+01   2.2500000e-03  -1.3852814e-02
   6.3000000e+01   2.2500000e-03  -1.8344156e-02
   6.4000000e+01   2.2500000e-03  -2.4350649e-03
   6.5000000e+01   2.2500000e-03   1.3744589e-02
   6.6000000e+01   2.2500000e-03   1.1471861e-02
   6.7000000e+01   2.2500000e-03  -3.3008658e-03
   6.8000000e+01   2.2500000e-03  -9.1450216e-03
   6.9000000e+01   2.2500000e-03   3.3549784e-03
   7.0000000e+01   2.2500000e-03   2.1212121e-02
   7.1000000e+01   2.2500000e-03   2.6028139e-02
   7.2000000e+01   2.2500000e-03   1.3798701e-02
   7.3000000e+01   2.2500000e-03  -3.3008658e-03
   7.4000000e+01   2.2500000e-03  -1.0335498e-02
   7.5000000e+01   2.2500000e-03  -2.9761905e-03
   7.6000000e+01   2.2500000e-03   8.9826840e-03
   7.7000000e+01   2.2500000e-03   1.1038961e-02
   7.8000000e+01   2.2500000e-03  -3.7878788e-04
   7.9000000e+01   2.2500000e-03  -1.1850649e-02
   8.0000000e+01   2.2500000e-03  -6.7640693e-03
   8.1000000e+01   2.2500000e-03   1.3744589e-02
   8.2000000e+01   2.2500000e-03   3.0898268e-02
   8.3000000e+01   2.2500000e-03   3.1980519e-02
   8.4000000e+01   2.2500000e-03   2.5811688e-02
   8.5000000e+01   2.2500000e-03   2.7813853e-02
   8.6000000e+01   2.2500000e-03   3.5389610e-02
   8.7000000e+01   2.2500000e-03   3.1222944e-02
   8.8000000e+01   2.2500000e-03   1.0227273e-02
   8.9000000e+01   2.2500000e-03  -9.9567100e-03
   9.0000000e+01   2.2500000e-03  -1.1958874e-02
   9.1000000e+01   2.2500000e-03  -1.0281385e-03
   9.2000000e+01   2.2500000e-03   4.9242424e-03
   9.3000000e+01   2.2500000e-03   1.4610390e-03
   9.4000000e+01   2.2500000e-03   0.0000000e+00
   9.5000000e+01   2.2500000e-03   6.7099567e-03
   9.6000000e+01   2.2500000e-03   1.2554113e-02
   9.7000000e+01   2.2500000e-03   9.6861472e-03
   9.8000000e+01   2.2500000e-03   5.8441558e-03
   9.9000000e+01   2.2500000e-03   1.2445887e-02
   1.0000000e+02   2.2500000e-03   2.4512987e-02
   1.0000000e+00   2.3750000e-03  -1.7700216e-01
   2.0000000e+00   2.3750000e-03  -9.6212121e-02
   3.0000000e+00   2.3750000e-03   1.0200216e-01
   4.0000000e+00   2.3750000e-03   3.4604978e-01
   5.0000000e+00   2.3750000e-03   5.5097403e-01
   6.0000000e+00   2.3750000e-03   6.5492424e-01
   7.0000000e+00   2.3750000e-03   6.4426407e-01
   8.0000000e+00   2.3750000e-03   5.5059524e-01
   9.0000000e+00   2.3750000e-03   4.2408009e-01
   1.0000000e+01   2.3750000e-03   3.0281385e-01
   1.1000000e+01   2.3750000e-03   1.9870130e-01
   1.2000000e+01   2.3750000e-03   1.0449134e-01
   1.3000000e+01   2.3750000e-03   1.2554113e-02
   1.4000000e+01   2.3750000e-03  -7.0725108e-02
   1.5000000e+01   2.3750000e-03  -1.2640693e-01
   1.6000000e+01   2.3750000e-03  -1.4015152e-01
   1.7000000e+01   2.3750000e-03  -1.2002165e-01
   1.8000000e+01   2.3750000e-03  -9.5346320e-02
   1.9000000e+01   2.3750000e-03  -9.2965368e-02
   2.0000000e+01   2.3750000e-03  -1.1417749e-01
   2.1000000e+01   2.3750000e-03  -1.3668831e-01
   2.2000000e+01   2.3750000e-03  -1.4004329e-01
   2.3000000e+01   2.3750000e-03  -1.2581169e-01
   2.4000000e+01   2.3750000e-03  -1.1190476e-01
   2.5000000e+01   2.3750000e-03  -1.1087662e-01
   2.6000000e+01   2.3750000e-03  -1.1839827e-01
   2.7000000e+01   2.3750000e-03  -1.2234848e-01
   2.8000000e+01   2.3750000e-03  -1.1807359e-01
   2.9000000e+01   2.3750000e-03  -1.1217532e-01
   3.0000000e+01   2.3750000e-03  -1.1098485e-01
   3.1000000e+01   2.3750000e-03  -1.0752165e-01
   3.2000000e+01   2.3750000e-03  -8.1385281e-02
   3.3000000e+01   2.3750000e-03  -1.4231602e-02
   3.4000000e+01   2.3750000e-03   9.3614719e-02
   3.5000000e+01   2.3750000e-03   2.2240260e-01
   3.6000000e+01   2.3750000e-03   3.5043290e-01
   3.7000000e+01   2.3750000e-03   4.6726190e-01
   3.8000000e+01   2.3750000e-03   5.6607143e-01
   3.9000000e+01   2.3750000e-03   6.2602814e-01
   4.0000000e+01   2.3750000e-03   6.1423160e-01
   4.1000000e+01   2.3750000e-03   5.1417749e-01
   4.2000000e+01   2.3750000e-03   3.4788961e-01
   4.3000000e+01   2.3750000e-03   1.6525974e-01
   4.4000000e+01   2.3750000e-03   1.2067100e-02
   4.5000000e+01   2.3750000e-03  -8.6093074e-02
   4.6000000e+01   2.3750000e-03  -1.1807359e-01
   4.7000000e+01   2.3750000e-03  -8.4686147e-02
   4.8000000e+01   2.3750000e-03  -1.0606061e-02
   4.9000000e+01   2.3750000e-03   5.5248918e-02
   5.0000000e+01   2.3750000e-03   6.9967532e-02
   5.1000000e+01   2.3750000e-03   3.2142857e-02
   5.2000000e+01   2.3750000e-03  -1.9209957e-02
   5.3000000e+01   2.3750000e-03  -4.3127706e-02
   5.4000000e+01   2.3750000e-03  -2.9599567e-02
   5.5000000e+01   2.3750000e-03   1.8398268e-03
   5.6000000e+01   2.3750000e-03   2.5595238e-02
   5.7000000e+01   2.3750000e-03   2.6785714e-02
   5.8000000e+01   2.3750000e-03   6.7099567e-03
   5.9000000e+01   2.3750000e-03  -1.7911255e-02
   6.0000000e+01   2.3750000e-03  -2.4891775e-02
   6.1000000e+01   2.3750000e-03  -7.0887446e-03
   6.2000000e+01   2.3750000e-03   1.6991342e-02
   6.3000000e+01   2.3750000e-03   2.1103896e-02
   6.4000000e+01   2.3750000e-03   1.7316017e-03
   6.5000000e+01   2.3750000e-03  -1.7370130e-02
   6.6000000e+01   2.3750000e-03  -1.4772727e-02
   6.7000000e+01   2.3750000e-03   3.4090909e-03
   6.8000000e+01   2.3750000e-03   1.3528139e-02
   6.9000000e+01   2.3750000e-03   4.9242424e-03
   7.0000000e+01   2.3750000e-03  -9.4155844e-03
   7.1000000e+01   2.3750000e-03  -1.1147186e-02
   7.2000000e+01   2.3750000e-03   2.9220779e-03
   7.3000000e+01   2.3750000e-03   1.9805195e-02
   7.4000000e+01   2.3750000e-03   2.4567100e-02
   7.5000000e+01   2.3750000e-03   1.3365801e-02
   7.6000000e+01   2.3750000e-03  -3.5173160e-03
   7.7000000e+01   2.3750000e-03  -9.5779221e-03
   7.8000000e+01   2.3750000e-03   2.9220779e-03
   7.9000000e+01   2.3750000e-03   2.3376623e-02
   8.0000000e+01   2.3750000e-03   3.2575758e-02
   8.1000000e+01   2.3750000e-03   2.4134199e-02
   8.2000000e+01   2.3750000e-03   1.0822511e-02
   8.3000000e+01   2.3750000e-03   6.7640693e-03
   8.4000000e+01   2.3750000e-03   9.1450216e-03
   8.5000000e+01   2.3750000e-03   6.3852814e-03
   8.6000000e+01   2.3750000e-03  -1.2987013e-03
   8.7000000e+01   2.3750000e-03  -1.0281385e-03
   8.8000000e+01   2.3750000e-03   1.1580087e-02
   8.9000000e+01   2.3750000e-03   2.2997835e-02
   9.0000000e+01   2.3750000e-03   2.0021645e-02
   9.1000000e+01   2.3750000e-03   8.7662338e-03
   9.2000000e+01   2.3750000e-03   5.2489177e-03
   9.3000000e+01   2.3750000e-03   1.1742424e-02
   9.4000000e+01   2.3750000e-03   1.5367965e-02
   9.5000000e+01   2.3750000e-03   9.7943723e-03
   9.6000000e+01   2.3750000e-03   4.8701299e-03
   9.7000000e+01   2.3750000e-03   9.9025974e-03
   9.8000000e+01   2.3750000e-03   1.7424242e-02
   9.9000000e+01   2.3750000e-03   1.3906926e-02
   1.0000000e+02   2.3750000e-03   7.5757576e-04
   1.0000000e+00   2.5000000e-03   1.0000000e+00
   2.0000000e+00   2.5000000e-03   9.2500000e-01
   3.0000000e+00   2.5000000e-03   7.0616883e-01
   4.0000000e+00   2.5000000e-03   4.2045455e-01
   5.0000000e+00   2.5000000e-03   1.5898268e-01
   6.0000000e+00   2.5000000e-03  -1.4285714e-02
   7.0000000e+00   2.5000000e-03  -8.7824675e-02
   8.0000000e+00   2.5000000e-03  -9.5833333e-02
   9.0000000e+00   2.5000000e-03  -8.5119048e-02
   1.0000000e+01   2.5000000e-03  -8.2575758e-02
   1.1000000e+01   2.5000000e-03  -8.4036797e-02
   1.2000000e+01   2.5000000e-03  -6.8722944e-02
   1.3000000e+01   2.5000000e-03  -2.4567100e-02
   1.4000000e+01   2.5000000e-03   3.6634199e-02
   1.5000000e+01   2.5000000e-03   8.5173160e-02
   1.6000000e+01   2.5000000e-03   9.7673160e-02
   1.7000000e+01   2.5000000e-03   7.9004329e-02
   1.8000000e+01   2.5000000e-03   5.9577922e-02
   1.9000000e+01   2.5000000e-03   6.7153680e-02
   2.0000000e+01   2.5000000e-03   1.0037879e-01
   2.1000000e+01   2.5000000e-03   1.3214286e-01
   2.2000000e+01   2.5000000e-03   1.3890693e-01
   2.3000000e+01   2.5000000e-03   1.2316017e-01
   2.4000000e+01   2.5000000e-03   1.0573593e-01
   2.5000000e+01   2.5000000e-03   1.0097403e-01
   2.6000000e+01   2.5000000e-03   1.0389610e-01
   2.7000000e+01   2.5000000e-03   1.0108225e-01
   2.8000000e+01   2.5000000e-03   8.8636364e-02
   2.9000000e+01   2.5000000e-03   7.5974026e-02
   3.0000000e+01   2.5000000e-03   7.2889610e-02
   3.1000000e+01   2.5000000e-03   7.5324675e-02
   3.2000000e+01   2.5000000e-03   6.5746753e-02
   3.3000000e+01   2.5000000e-03   2.8517316e-02
   3.4000000e+01   2.5000000e-03  -3.2575758e-02
   3.5000000e+01   2.5000000e-03  -9.4101732e-02
   3.6000000e+01   2.5000000e-03  -1.3073593e-01
   3.7000000e+01   2.5000000e-03  -1.3252165e-01
   3.8000000e+01   2.5000000e-03  -1.0086580e-01
   3.9000000e+01   2.5000000e-03  -3.2034632e-02
   4.0000000e+01   2.5000000e-03   8.4848485e-02
   4.1000000e+01   2.5000000e-03   2.4637446e-01
   4.2000000e+01   2.5000000e-03   4.1704545e-01
   4.3000000e+01   2.5000000e-03   5.4215368e-01
   4.4000000e+01   2.5000000e-03   5.8057359e-01
   4.5000000e+01   2.5000000e-03   5.2240260e-01
   4.6000000e+01   2.5000000e-03   3.8349567e-01
   4.7000000e+01   2.5000000e-03   1.9740260e-01
   4.8000000e+01   2.5000000e-03   1.6179654e-02
   4.9000000e+01   2.5000000e-03  -9.9729437e-02
   5.0000000e+01   2.5000000e-03  -1.1531385e-01
   5.1000000e+01   2.5000000e-03  -5.1839827e-02
   5.2000000e+01   2.5000000e-03   2.6461039e-02
   5.3000000e+01   2.5000000e-03   6.2121212e-02
   5.4000000e+01   2.5000000e-03   4.3290043e-02
   5.5000000e+01   2.5000000e-03  -1.2987013e-03
   5.6000000e+01   2.5000000e-03  -3.4307359e-02
   5.7000000e+01   2.5000000e-03  -3.5173160e-02
   5.8000000e+01   2.5000000e-03  -8.0627706e-03
   5.9000000e+01   2.5000000e-03   2.2835498e-02
   6.0000000e+01   2.5000000e-03   3.0032468e-02
   6.1000000e+01   2.5000000e-03   7.4675325e-03
   6.2000000e+01   2.5000000e-03  -2.0995671e-02
   6.3000000e+01   2.5000000e-03  -2.4729437e-02
   6.4000000e+01   2.5000000e-03  -1.2987013e-03
   6.5000000e+01   2.5000000e-03   2.1103896e-02
   6.6000000e+01   2.5000000e-03   1.7748918e-02
   6.7000000e+01   2.5000000e-03  -3.8961039e-03
   6.8000000e+01   2.5000000e-03  -1.6720779e-02
   6.9000000e+01   2.5000000e-03  -8.2251082e-03
   7.0000000e+01   2.5000000e-03   8.1709957e-03
   7.1000000e+01   2.5000000e-03   1.3203463e-02
   7.2000000e+01   2.5000000e-03   4.0043290e-03
   7.3000000e+01   2.5000000e-03  -6.9264069e-03
   7.4000000e+01   2.5000000e-03  -6.2229437e-03
   7.5000000e+01   2.5000000e-03   9.0909091e-03
   7.6000000e+01   2.5000000e-03   3.0735931e-02
   7.7000000e+01   2.5000000e-03   4.4318182e-02
   7.8000000e+01   2.5000000e-03   3.9935065e-02
   7.9000000e+01   2.5000000e-03   2.2186147e-02
   8.0000000e+01   2.5000000e-03   6.4393939e-03
   8.1000000e+01   2.5000000e-03   2.7056277e-03
   8.2000000e+01   2.5000000e-03   5.8982684e-03
   8.3000000e+01   2.5000000e-03   6.3311688e-03
   8.4000000e+01   2.5000000e-03   4.5454545e-03
   8.5000000e+01   2.5000000e-03   8.0086580e-03
   8.6000000e+01   2.5000000e-03   1.5909091e-02
   8.7000000e+01   2.5000000e-03   1.8127706e-02
   8.8000000e+01   2.5000000e-03   1.1850649e-02
   8.9000000e+01   2.5000000e-03   8.3874459e-03
   9.0000000e+01   2.5000000e-03   1.6504329e-02
   9.1000000e+01   2.5000000e-03   2.7272727e-02
   9.2000000e+01   2.5000000e-03   2.5000000e-02
   9.3000000e+01   2.5000000e-03   1.0119048e-02
   9.4000000e+01   2.5000000e-03  -5.9523810e-04
   9.5000000e+01   2.5000000e-03   2.1645022e-03
   9.6000000e+01   2.5000000e-03   8.7662338e-03
   9.7000000e+01   2.5000000e-03   6.6017316e-03
   9.8000000e+01   2.5000000e-03  -9.7402597e-04
   9.9000000e+01   2.5000000e-03  -2.2186147e-03
   1.0000000e+02   2.5000000e-03   3.9502165e-03
   1.0000000e+00   2.6250000e-03   2.9247835e-01
   2.0000000e+00   2.6250000e-03   2.9637446e-01
   3.0000000e+00   2.6250000e-03   3.3338745e-01
   4.0000000e+00   2.6250000e-03   3.6125541e-01
   5.0000000e+00   2.6250000e-03   3.3717532e-01
   6.0000000e+00   2.6250000e-03   2.4891775e-01
   7.0000000e+00   2.6250000e-03   1.2694805e-01
   8.0000000e+00   2.6250000e-03   2.5974026e-02
   9.0000000e+00   2.6250000e-03  -1.2932900e-02
   1.0000000e+01   2.6250000e-03   9.4155844e-03
   1.1000000e+01   2.6250000e-03   5.3246753e-02
   1.2000000e+01   2.6250000e-03   7.0238095e-02
   1.3000000e+01   2.6250000e-03   3.8095238e-02
   1.4000000e+01   2.6250000e-03  -2.4891775e-02
   1.5000000e+01   2.6250000e-03  -7.6082251e-02
   1.6000000e+01   2.6250000e-03  -8.3279221e-02
   1.7000000e+01   2.6250000e-03  -5.1569264e-02
   1.8000000e+01   2.6250000e-03  -1.7478355e-02
   1.9000000e+01   2.6250000e-03  -1.3690476e-02
   2.0000000e+01   2.6250000e-03  -3.8528139e-02
   2.1000000e+01   2.6250000e-03  -6.1742424e-02
   2.2000000e+01   2.6250000e-03  -5.8549784e-02
   2.3000000e+01   2.6250000e-03  -3.4686147e-02
   2.4000000e+01   2.6250000e-03  -1.5746753e-02
   2.5000000e+01   2.6250000e-03  -1.7045455e-02
   2.6000000e+01   2.6250000e-03  -3.0519481e-02
   2.7000000e+01   2.6250000e-03  -3.8311688e-02
   2.8000000e+01   2.6250000e-03  -3.4523810e-02
   2.9000000e+01   2.6250000e-03  -2.9058442e-02
   3.0000000e+01   2.6250000e-03  -3.3170996e-02
   3.1000000e+01   2.6250000e-03  -4.4155844e-02
   3.2000000e+01   2.6250000e-03  -4.5670996e-02
   3.3000000e+01   2.6250000e-03  -2.2456710e-02
   3.4000000e+01   2.6250000e-03   2.3051948e-02
   3.5000000e+01   2.6250000e-03   7.0021645e-02
   3.6000000e+01   2.6250000e-03   9.5833333e-02
   3.7000000e+01   2.6250000e-03   9.2748918e-02
   3.8000000e+01   2.6250000e-03   6.6558442e-02
   3.9000000e+01   2.6250000e-03   2.2727273e-02
   4.0000000e+01   2.6250000e-03  -3.7500000e-02
   4.1000000e+01   2.6250000e-03  -1.0227273e-01
   4.2000000e+01   2.6250000e-03  -1.3912338e-01
   4.3000000e+01   2.6250000e-03  -1.1044372e-01
   4.4000000e+01   2.6250000e-03  -2.5432900e-03
   4.5000000e+01   2.6250000e-03   1.6309524e-01
   4.6000000e+01   2.6250000e-03   3.4296537e-01
   4.7000000e+01   2.6250000e-03   4.8841991e-01
   4.8000000e+01   2.6250000e-03   5.5129870e-01
   4.9000000e+01   2.6250000e-03   4.9675325e-01
   5.0000000e+01   2.6250000e-03   3.3127706e-01
   5.1000000e+01   2.6250000e-03   1.1893939e-01
   5.2000000e+01   2.6250000e-03  -4.7889610e-02
   5.3000000e+01   2.6250000e-03  -1.0903680e-01
   5.4000000e+01   2.6250000e-03  -7.3214286e-02
   5.5000000e+01   2.6250000e-03   4.8701299e-04
   5.6000000e+01   2.6250000e-03   5.0811688e-02
   5.7000000e+01   2.6250000e-03   5.0000000e-02
   5.8000000e+01   2.6250000e-03   1.0227273e-02
   5.9000000e+01   2.6250000e-03  -3.0898268e-02
   6.0000000e+01   2.6250000e-03  -3.8311688e-02
   6.1000000e+01   2.6250000e-03  -8.3333333e-03
   6.2000000e+01   2.6250000e-03   2.6461039e-02
   6.3000000e+01   2.6250000e-03   2.9653680e-02
   6.4000000e+01   2.6250000e-03   4.8701299e-04
   6.5000000e+01   2.6250000e-03  -2.6136364e-02
   6.6000000e+01   2.6250000e-03  -2.1590909e-02
   6.7000000e+01   2.6250000e-03   4.8160173e-03
   6.8000000e+01   2.6250000e-03   2.1482684e-02
   6.9000000e+01   2.6250000e-03   1.4177489e-02
   7.0000000e+01   2.6250000e-03  -1.8398268e-03
   7.1000000e+01   2.6250000e-03  -6.2229437e-03
   7.2000000e+01   2.6250000e-03   3.1385281e-03
   7.3000000e+01   2.6250000e-03   1.4015152e-02
   7.4000000e+01   2.6250000e-03   1.6774892e-02
   7.5000000e+01   2.6250000e-03   1.1796537e-02
   7.6000000e+01   2.6250000e-03   4.4913420e-03
   7.7000000e+01   2.6250000e-03   1.2445887e-03
   7.8000000e+01   2.6250000e-03   6.3311688e-03
   7.9000000e+01   2.6250000e-03   1.7965368e-02
   8.0000000e+01   2.6250000e-03   2.8138528e-02
   8.1000000e+01   2.6250000e-03   3.0357143e-02
   8.2000000e+01   2.6250000e-03   2.6623377e-02
   8.3000000e+01   2.6250000e-03   2.2456710e-02
   8.4000000e+01   2.6250000e-03   1.7370130e-02
   8.5000000e+01   2.6250000e-03   8.0627706e-03
   8.6000000e+01   2.6250000e-03  -1.7857143e-03
   8.7000000e+01   2.6250000e-03  -3.2467532e-03
   8.8000000e+01   2.6250000e-03   3.6255411e-03
   8.9000000e+01   2.6250000e-03   6.2770563e-03
   9.0000000e+01   2.6250000e-03  -3.0844156e-03
   9.1000000e+01   2.6250000e-03  -1.3528139e-02
   9.2000000e+01   2.6250000e-03  -8.1168831e-03
   9.3000000e+01   2.6250000e-03   1.2337662e-02
   9.4000000e+01   2.6250000e-03   2.8733766e-02
   9.5000000e+01   2.6250000e-03   2.7867965e-02
   9.6000000e+01   2.6250000e-03   1.6883117e-02
   9.7000000e+01   2.6250000e-03   9.3614719e-03
   9.8000000e+01   2.6250000e-03   6.5476190e-03
   9.9000000e+01   2.6250000e-03   1.2987013e-03
   1.0000000e+02   2.6250000e-03  -6.1688312e-03
   1.0000000e+00   2.7500000e-03  -1.3122294e-01
   2.0000000e+00   2.7500000e-03  -1.0427489e-01
   3.0000000e+00   2.7500000e-03  -3.7121212e-02
   4.0000000e+00   2.7500000e-03   7.1861472e-02
   5.0000000e+00   2.7500000e-03   2.1287879e-01
   6.0000000e+00   2.7500000e-03   3.5173160e-01
   7.0000000e+00   2.7500000e-03   4.3463203e-01
   8.0000000e+00   2.7500000e-03   4.1569264e-01
   9.0000000e+00   2.7500000e-03   2.9134199e-01
   1.0000000e+01   2.7500000e-03   1.1260823e-01
   1.1000000e+01   2.7500000e-03  -3.9502165e-02
   1.2000000e+01   2.7500000e-03  -1.0119048e-01
   1.3000000e+01   2.7500000e-03  -6.2987013e-02
   1.4000000e+01   2.7500000e-03   2.7813853e-02
   1.5000000e+01   2.7500000e-03   1.0129870e-01
   1.6000000e+01   2.7500000e-03   1.1347403e-01
   1.7000000e+01   2.7500000e-03   7.4512987e-02
   1.8000000e+01   2.7500000e-03   3.2521645e-02
   1.9000000e+01   2.7500000e-03   2.7435065e-02
   2.0000000e+01   2.7500000e-03   5.5465368e-02
   2.1000000e+01   2.7500000e-03   7.9978355e-02
   2.2000000e+01   2.7500000e-03   7.3701299e-02
   2.3000000e+01   2.7500000e-03   4.6212121e-02
   2.4000000e+01   2.7500000e-03   2.8625541e-02
   2.5000000e+01   2.7500000e-03   3.7500000e-02
   2.6000000e+01   2.7500000e-03   5.9848485e-02
   2.7000000e+01   2.7500000e-03   7.2510823e-02
   2.8000000e+01   2.7500000e-03   6.7478355e-02
   2.9000000e+01   2.7500000e-03   5.6222944e-02
   3.0000000e+01   2.7500000e-03   5.2380952e-02
   3.1000000e+01   2.7500000e-03   5.5627706e-02
   3.2000000e+01   2.7500000e-03   5.2597403e-02
   3.3000000e+01   2.7500000e-03   3.1547619e-02
   3.4000000e+01   2.7500000e-03  -4.8160173e-03
   3.5000000e+01   2.7500000e-03  -4.0313853e-02
   3.6000000e+01   2.7500000e-03  -5.9415584e-02
   3.7000000e+01   2.7500000e-03  -5.8603896e-02
   3.8000000e+01   2.7500000e-03  -4.3181818e-02
   3.9000000e+01   2.7500000e-03  -1.6017316e-02
   4.0000000e+01   2.7500000e-03   2.3538961e-02
   4.1000000e+01   2.7500000e-03   6.6179654e-02
   4.2000000e+01   2.7500000e-03   8.7012987e-02
   4.3000000e+01   2.7500000e-03   6.2770563e-02
   4.4000000e+01   2.7500000e-03  -3.2467532e-03
   4.5000000e+01   2.7500000e-03  -7.8030303e-02
   4.6000000e+01   2.7500000e-03  -1.2023810e-01
   4.7000000e+01   2.7500000e-03  -9.9945887e-02
   4.8000000e+01   2.7500000e-03  -2.9761905e-03
   4.9000000e+01   2.7500000e-03   1.6439394e-01
   5.0000000e+01   2.7500000e-03   3.6033550e-01
   5.1000000e+01   2.7500000e-03   5.0595238e-01
   5.2000000e+01   2.7500000e-03   5.2418831e-01
   5.3000000e+01   2.7500000e-03   3.9778139e-01
   5.4000000e+01   2.7500000e-03   1.8961039e-01
   5.5000000e+01   2.7500000e-03   1.0281385e-03
   5.6000000e+01   2.7500000e-03  -9.3560606e-02
   5.7000000e+01   2.7500000e-03  -8.3658009e-02
   5.8000000e+01   2.7500000e-03  -1.4880952e-02
   5.9000000e+01   2.7500000e-03   4.5887446e-02
   6.0000000e+01   2.7500000e-03   5.2705628e-02
   6.1000000e+01   2.7500000e-03   9.6861472e-03
   6.2000000e+01   2.7500000e-03  -3.5227273e-02
   6.3000000e+01   2.7500000e-03  -3.6796537e-02
   6.4000000e+01   2.7500000e-03   2.2727273e-03
   6.5000000e+01   2.7500000e-03   3.6958874e-02
   6.6000000e+01   2.7500000e-03   3.3062771e-02
   6.7000000e+01   2.7500000e-03   3.1926407e-03
   6.8000000e+01   2.7500000e-03  -1.5097403e-02
   6.9000000e+01   2.7500000e-03  -6.5476190e-03
   7.0000000e+01   2.7500000e-03   9.9567100e-03
   7.1000000e+01   2.7500000e-03   1.2716450e-02
   7.2000000e+01   2.7500000e-03   4.2748918e-03
   7.3000000e+01   2.7500000e-03   1.3528139e-03
   7.4000000e+01   2.7500000e-03   1.0173160e-02
   7.5000000e+01   2.7500000e-03   2.2023810e-02
   7.6000000e+01   2.7500000e-03   2.7272727e-02
   7.7000000e+01   2.7500000e-03   2.5108225e-02
   7.8000000e+01   2.7500000e-03   2.0075758e-02
   7.9000000e+01   2.7500000e-03   1.5800866e-02
   8.0000000e+01   2.7500000e-03   1.3798701e-02
   8.1000000e+01   2.7500000e-03   1.3257576e-02
   8.2000000e+01   2.7500000e-03   1.1742424e-02
   8.3000000e+01   2.7500000e-03   8.6038961e-03
   8.4000000e+01   2.7500000e-03   7.7380952e-03
   8.5000000e+01   2.7500000e-03   1.1958874e-02
   8.6000000e+01   2.7500000e-03   1.5422078e-02
   8.7000000e+01   2.7500000e-03   9.1450216e-03
   8.8000000e+01   2.7500000e-03  -4.5995671e-03
   8.9000000e+01   2.7500000e-03  -1.0551948e-02
   9.0000000e+01   2.7500000e-03   5.9523810e-04
   9.1000000e+01   2.7500000e-03   1.7532468e-02
   9.2000000e+01   2.7500000e-03   2.1049784e-02
   9.3000000e+01   2.7500000e-03   8.2251082e-03
   9.4000000e+01   2.7500000e-03  -4.7619048e-03
   9.5000000e+01   2.7500000e-03  -5.0324675e-03
   9.6000000e+01   2.7500000e-03   2.6515152e-03
   9.7000000e+01   2.7500000e-03   7.4134199e-03
   9.8000000e+01   2.7500000e-03   8.2251082e-03
   9.9000000e+01   2.7500000e-03   1.0930736e-02
   1.0000000e+02   2.7500000e-03   1.3961039e-02
   1.0000000e+00   2.8750000e-03   8.6634199e-02
   2.0000000e+00   2.8750000e-03   6.4935065e-02
   3.0000000e+00   2.8750000e-03   1.3257576e-02
   4.0000000e+00   2.8750000e-03  -5.4707792e-02
   5.0000000e+00   2.8750000e-03  -1.1412338e-01
   6.0000000e+00   2.8750000e-03  -1.2922078e-01
   7.0000000e+00   2.8750000e-03  -6.5205628e-02
   8.0000000e+00   2.8750000e-03   8.5930736e-02
   9.0000000e+00   2.8750000e-03   2.8474026e-01
   1.0000000e+01   2.8750000e-03   4.5097403e-01
   1.1000000e+01   2.8750000e-03   5.0454545e-01
   1.2000000e+01   2.8750000e-03   4.1493506e-01
   1.3000000e+01   2.8750000e-03   2.2413420e-01
   1.4000000e+01   2.8750000e-03   2.4675325e-02
   1.5000000e+01   2.8750000e-03  -9.4967532e-02
   1.6000000e+01   2.8750000e-03  -1.0351732e-01
   1.7000000e+01   2.8750000e-03  -4.1883117e-02
   1.8000000e+01   2.8750000e-03   1.3852814e-02
   1.9000000e+01   2.8750000e-03   1.4285714e-02
   2.0000000e+01   2.8750000e-03  -2.8625541e-02
   2.1000000e+01   2.8750000e-03  -6.4123377e-02
   2.2000000e+01   2.8750000e-03  -5.9090909e-02
   2.3000000e+01   2.8750000e-03  -2.8084416e-02
   2.4000000e+01   2.8750000e-03  -1.0389610e-02
   2.5000000e+01   2.8750000e-03  -2.4188312e-02
   2.6000000e+01   2.8750000e-03  -5.1298701e-02
   2.7000000e+01   2.8750000e-03  -6.2878788e-02
   2.8000000e+01   2.8750000e-03  -5.0811688e-02
   2.9000000e+01   2.8750000e-03  -3.0357143e-02
   3.0000000e+01   2.8750000e-03  -1.7424242e-02
   3.1000000e+01   2.8750000e-03  -1.1471861e-02
   3.2000000e+01   2.8750000e-03  -4.3290043e-04
   3.3000000e+01   2.8750000e-03   2.2240260e-02
   3.4000000e+01   2.8750000e-03   4.8755411e-02
   3.5000000e+01   2.8750000e-03   6.4556277e-02
   3.6000000e+01   2.8750000e-03   6.2608225e-02
   3.7000000e+01   2.8750000e-03   4.8593074e-02
   3.8000000e+01   2.8750000e-03   3.1331169e-02
   3.9000000e+01   2.8750000e-03   1.0768398e-02
   4.0000000e+01   2.8750000e-03  -1.8398268e-02
   4.1000000e+01   2.8750000e-03  -5.0811688e-02
   4.2000000e+01   2.8750000e-03  -6.5476190e-02
   4.3000000e+01   2.8750000e-03  -4.3939394e-02
   4.4000000e+01   2.8750000e-03   6.3852814e-03
   4.5000000e+01   2.8750000e-03   5.4924242e-02
   4.6000000e+01   2.8750000e-03   7.2835498e-02
   4.7000000e+01   2.8750000e-03   5.0974026e-02
   4.8000000e+01   2.8750000e-03  -2.9761905e-03
   4.9000000e+01   2.8750000e-03  -6.9967532e-02
   5.0000000e+01   2.8750000e-03  -1.1352814e-01
   5.1000000e+01   2.8750000e-03  -8.2629870e-02
   5.2000000e+01   2.8750000e-03   5.3192641e-02
   5.3000000e+01   2.8750000e-03   2.6087662e-01
   5.4000000e+01   2.8750000e-03   4.4545455e-01
   5.5000000e+01   2.8750000e-03   5.0909091e-01
   5.6000000e+01   2.8750000e-03   4.1904762e-01
   5.7000000e+01   2.8750000e-03   2.2624459e-01
   5.8000000e+01   2.8750000e-03   2.9166667e-02
   5.9000000e+01   2.8750000e-03  -8.4361472e-02
   6.0000000e+01   2.8750000e-03  -8.3333333e-02
   6.1000000e+01   2.8750000e-03  -8.4415584e-03
   6.2000000e+01   2.8750000e-03   5.8766234e-02
   6.3000000e+01   2.8750000e-03   6.0064935e-02
   6.4000000e+01   2.8750000e-03   7.5216450e-03
   6.5000000e+01   2.8750000e-03  -3.7175325e-02
   6.6000000e+01   2.8750000e-03  -3.2088745e-02
   6.7000000e+01   2.8750000e-03   3.5714286e-03
   6.8000000e+01   2.8750000e-03   2.2781385e-02
   6.9000000e+01   2.8750000e-03   1.0551948e-02
   7.0000000e+01   2.8750000e-03  -4.5995671e-03
   7.1000000e+01   2.8750000e-03   4.9783550e-03
   7.2000000e+01   2.8750000e-03   3.0465368e-02
   7.3000000e+01   2.8750000e-03   4.2803030e-02
   7.4000000e+01   2.8750000e-03   3.0952381e-02
   7.5000000e+01   2.8750000e-03   1.1201299e-02
   7.6000000e+01   2.8750000e-03   2.7597403e-03
   7.7000000e+01   2.8750000e-03   6.4935065e-03
   7.8000000e+01   2.8750000e-03   1.0389610e-02
   7.9000000e+01   2.8750000e-03   6.0606061e-03
   8.0000000e+01   2.8750000e-03  -3.8961039e-03
   8.1000000e+01   2.8750000e-03  -1.0606061e-02
   8.2000000e+01   2.8750000e-03  -8.1709957e-03
   8.3000000e+01   2.8750000e-03   4.3290043e-04
   8.4000000e+01   2.8750000e-03   5.9523810e-03
   8.5000000e+01   2.8750000e-03   3.2467532e-03
   8.6000000e+01   2.8750000e-03  -6.4935065e-04
   8.7000000e+01   2.8750000e-03   5.3030303e-03
   8.8000000e+01   2.8750000e-03   1.9859307e-02
   8.9000000e+01   2.8750000e-03   2.7705628e-02
   9.0000000e+01   2.8750000e-03   1.8235931e-02
   9.1000000e+01   2.8750000e-03   4.3290043e-04
   9.2000000e+01   2.8750000e-03  -7.8463203e-03
   9.3000000e+01   2.8750000e-03  -2.5432900e-03
   9.4000000e+01   2.8750000e-03   4.3290043e-03
   9.5000000e+01   2.8750000e-03   3.1385281e-03
   9.6000000e+01   2.8750000e-03  -1.0822511e-03
   9.7000000e+01   2.8750000e-03  -1.0822511e-04
   9.8000000e+01   2.8750000e-03   4.1125541e-03
   9.9000000e+01   2.8750000e-03   4.5995671e-03
   1.0000000e+02   2.8750000e-03   3.1385281e-03
   1.0000000e+00   3.0000000e-03  -6.7153680e-02
   2.0000000e+00   3.0000000e-03  -4.9729437e-02
   3.0000000e+00   3.0000000e-03  -7.4675325e-03
   4.0000000e+00   3.0000000e-03   4.5238095e-02
   5.0000000e+00   3.0000000e-03   8.7608225e-02
   6.0000000e+00   3.0000000e-03   9.5941558e-02
   7.0000000e+00   3.0000000e-03   5.4653680e-02
   8.0000000e+00   3.0000000e-03  -2.6136364e-02
   9.0000000e+00   3.0000000e-03  -1.0167749e-01
   1.0000000e+01   3.0000000e-03  -1.0995671e-01
   1.1000000e+01   3.0000000e-03  -1.2554113e-02
   1.2000000e+01   3.0000000e-03   1.6964286e-01
   1.3000000e+01   3.0000000e-03   3.5692641e-01
   1.4000000e+01   3.0000000e-03   4.5362554e-01
   1.5000000e+01   3.0000000e-03   4.0757576e-01
   1.6000000e+01   3.0000000e-03   2.4659091e-01
   1.7000000e+01   3.0000000e-03   6.4069264e-02
   1.8000000e+01   3.0000000e-03  -4.2424242e-02
   1.9000000e+01   3.0000000e-03  -3.8582251e-02
   2.0000000e+01   3.0000000e-03   2.8030303e-02
   2.1000000e+01   3.0000000e-03   7.6677489e-02
   2.2000000e+01   3.0000000e-03   6.5909091e-02
   2.3000000e+01   3.0000000e-03   2.1590909e-02
   2.4000000e+01   3.0000000e-03  -2.7056277e-03
   2.5000000e+01   3.0000000e-03   1.4393939e-02
   2.6000000e+01   3.0000000e-03   4.6969697e-02
   2.7000000e+01   3.0000000e-03   5.9090909e-02
   2.8000000e+01   3.0000000e-03   4.4967532e-02
   2.9000000e+01   3.0000000e-03   2.7218615e-02
   3.0000000e+01   3.0000000e-03   2.4621212e-02
   3.1000000e+01   3.0000000e-03   3.0844156e-02
   3.2000000e+01   3.0000000e-03   2.6677489e-02
   3.3000000e+01   3.0000000e-03   5.2489177e-03
   3.4000000e+01   3.0000000e-03  -1.9696970e-02
   3.5000000e+01   3.0000000e-03  -2.9329004e-02
   3.6000000e+01   3.0000000e-03  -1.9859307e-02
   3.7000000e+01   3.0000000e-03  -4.0043290e-03
   3.8000000e+01   3.0000000e-03   5.8441558e-03
   3.9000000e+01   3.0000000e-03   1.2337662e-02
   4.0000000e+01   3.0000000e-03   2.6352814e-02
   4.1000000e+01   3.0000000e-03   4.6590909e-02
   4.2000000e+01   3.0000000e-03   5.4112554e-02
   4.3000000e+01   3.0000000e-03   3.2251082e-02
   4.4000000e+01   3.0000000e-03  -1.0389610e-02
   4.5000000e+01   3.0000000e-03  -4.5508658e-02
   4.6000000e+01   3.0000000e-03  -5.1948052e-02
   4.7000000e+01   3.0000000e-03  -3.0411255e-02
   4.8000000e+01   3.0000000e-03   6.1688312e-03
   4.9000000e+01   3.0000000e-03   4.4372294e-02
   5.0000000e+01   3.0000000e-03   6.5476190e-02
   5.1000000e+01   3.0000000e-03   4.4318182e-02
   5.2000000e+01   3.0000000e-03  -2.5595238e-02
   5.3000000e+01   3.0000000e-03  -1.0270563e-01
   5.4000000e+01   3.0000000e-03  -1.1071429e-01
   5.5000000e+01   3.0000000e-03   6.4935065e-04
   5.6000000e+01   3.0000000e-03   2.0389610e-01
   5.7000000e+01   3.0000000e-03   4.0254329e-01
   5.8000000e+01   3.0000000e-03   4.9301948e-01
   5.9000000e+01   3.0000000e-03   4.2721861e-01
   6.0000000e+01   3.0000000e-03   2.4009740e-01
   6.1000000e+01   3.0000000e-03   3.1385281e-02
   6.2000000e+01   3.0000000e-03  -9.1937229e-02
   6.3000000e+01   3.0000000e-03  -8.6742424e-02
   6.4000000e+01   3.0000000e-03  -4.6536797e-03
   6.5000000e+01   3.0000000e-03   5.7088745e-02
   6.6000000e+01   3.0000000e-03   4.7186147e-02
   6.7000000e+01   3.0000000e-03   6.4935065e-04
   6.8000000e+01   3.0000000e-03  -1.5097403e-02
   6.9000000e+01   3.0000000e-03   1.7532468e-02
   7.0000000e+01   3.0000000e-03   5.3679654e-02
   7.1000000e+01   3.0000000e-03   4.8647186e-02
   7.2000000e+01   3.0000000e-03   1.1309524e-02
   7.3000000e+01   3.0000000e-03  -1.5043290e-02
   7.4000000e+01   3.0000000e-03  -8.0086580e-03
   7.5000000e+01   3.0000000e-03   1.3203463e-02
   7.6000000e+01   3.0000000e-03   1.9426407e-02
   7.7000000e+01   3.0000000e-03   5.7900433e-03
   7.8000000e+01   3.0000000e-03  -9.3073593e-03
   7.9000000e+01   3.0000000e-03  -9.6861472e-03
   8.0000000e+01   3.0000000e-03   2.2186147e-03
   8.1000000e+01   3.0000000e-03   1.1688312e-02
   8.2000000e+01   3.0000000e-03   8.6038961e-03
   8.3000000e+01   3.0000000e-03  -2.8138528e-03
   8.4000000e+01   3.0000000e-03  -8.9285714e-03
   8.5000000e+01   3.0000000e-03  -2.1645022e-03
   8.6000000e+01   3.0000000e-03   1.0281385e-02
   8.7000000e+01   3.0000000e-03   1.4989177e-02
   8.8000000e+01   3.0000000e-03   9.6320346e-03
   8.9000000e+01   3.0000000e-03   5.6818182e-03
   9.0000000e+01   3.0000000e-03   1.1688312e-02
   9.1000000e+01   3.0000000e-03   2.0400433e-02
   9.2000000e+01   3.0000000e-03   1.8777056e-02
   9.3000000e+01   3.0000000e-03   6.8181818e-03
   9.4000000e+01   3.0000000e-03  -2.7056277e-03
   9.5000000e+01   3.0000000e-03  -2.8138528e-03
   9.6000000e+01   3.0000000e-03  -2.1645022e-04
   9.7000000e+01   3.0000000e-03  -2.5432900e-03
   9.8000000e+01   3.0000000e-03  -5.9523810e-03
   9.9000000e+01   3.0000000e-03  -3.3549784e-03
   1.0000000e+02   3.0000000e-03   2.4891775e-03
   1.0000000e+00   3.1250000e-03   6.2283550e-02
   2.0000000e+00   3.1250000e-03   5.1785714e-02
   3.0000000e+00   3.1250000e-03   2.3106061e-02
   4.0000000e+00   3.1250000e-03  -1.1958874e-02
   5.0000000e+00   3.1250000e-03  -3.7662338e-02
   6.0000000e+00   3.1250000e-03  -3.8365801e-02
   7.0000000e+00   3.1250000e-03  -5.7359307e-03
   8.0000000e+00   3.1250000e-03   4.9512987e-02
   9.0000000e+00   3.1250000e-03   9.4426407e-02
   1.0000000e+01   3.1250000e-03   9.0963203e-02
   1.1000000e+01   3.1250000e-03   2.8787879e-02
   1.2000000e+01   3.1250000e-03  -5.5303030e-02
   1.3000000e+01   3.1250000e-03  -9.3073593e-02
   1.4000000e+01   3.1250000e-03  -3.1655844e-02
   1.5000000e+01   3.1250000e-03   1.2207792e-01
   1.6000000e+01   3.1250000e-03   2.9377706e-01
   1.7000000e+01   3.1250000e-03   3.8235931e-01
   1.8000000e+01   3.1250000e-03   3.2765152e-01
   1.9000000e+01   3.1250000e-03   1.5903680e-01
   2.0000000e+01   3.1250000e-03  -2.0238095e-02
   2.1000000e+01   3.1250000e-03  -1.0909091e-01
   2.2000000e+01   3.1250000e-03  -8.5714286e-02
   2.3000000e+01   3.1250000e-03  -1.5097403e-02
   2.4000000e+01   3.1250000e-03   2.0075758e-02
   2.5000000e+01   3.1250000e-03  -4.2207792e-03
   2.6000000e+01   3.1250000e-03  -4.5508658e-02
   2.7000000e+01   3.1250000e-03  -5.4004329e-02
   2.8000000e+01   3.1250000e-03  -2.6461039e-02
   2.9000000e+01   3.1250000e-03   1.6233766e-04
   3.0000000e+01   3.1250000e-03  -2.0562771e-03
   3.1000000e+01   3.1250000e-03  -2.2294372e-02
   3.2000000e+01   3.1250000e-03  -2.9437229e-02
   3.3000000e+01   3.1250000e-03  -1.0173160e-02
   3.4000000e+01   3.1250000e-03   1.8560606e-02
   3.5000000e+01   3.1250000e-03   3.2034632e-02
   3.6000000e+01   3.1250000e-03   2.5378788e-02
   3.7000000e+01   3.1250000e-03   1.4935065e-02
   3.8000000e+01   3.1250000e-03   1.4935065e-02
   3.9000000e+01   3.1250000e-03   1.9588745e-02
   4.0000000e+01   3.1250000e-03   1.2932900e-02
   4.1000000e+01   3.1250000e-03  -6.2229437e-03
   4.2000000e+01   3.1250000e-03  -1.8290043e-02
   4.3000000e+01   3.1250000e-03  -5.5194805e-03
   4.4000000e+01   3.1250000e-03   2.4188312e-02
   4.5000000e+01   3.1250000e-03   4.4642857e-02
   4.6000000e+01   3.1250000e-03   3.9826840e-02
   4.7000000e+01   3.1250000e-03   1.6558442e-02
   4.8000000e+01   3.1250000e-03  -1.0606061e-02
   4.9000000e+01   3.1250000e-03  -3.3441558e-02
   5.0000000e+01   3.1250000e-03  -4.3993506e-02
   5.1000000e+01   3.1250000e-03  -2.6893939e-02
   5.2000000e+01   3.1250000e-03   2.2402597e-02
   5.3000000e+01   3.1250000e-03   7.3376623e-02
   5.4000000e+01   3.1250000e-03   7.4729437e-02
   5.5000000e+01   3.1250000e-03   6.8722944e-03
   5.6000000e+01   3.1250000e-03  -8.3874459e-02
   5.7000000e+01   3.1250000e-03  -1.1304113e-01
   5.8000000e+01   3.1250000e-03  -2.4729437e-02
   5.9000000e+01   3.1250000e-03   1.6277056e-01
   6.0000000e+01   3.1250000e-03   3.6347403e-01
   6.1000000e+01   3.1250000e-03   4.6975108e-01
   6.2000000e+01   3.1250000e-03   4.1590909e-01
   6.3000000e+01   3.1250000e-03   2.2819264e-01
   6.4000000e+01   3.1250000e-03   2.1158009e-02
   6.5000000e+01   3.1250000e-03  -8.1601732e-02
   6.6000000e+01   3.1250000e-03  -4.7510823e-02
   6.7000000e+01   3.1250000e-03   4.1991342e-02
   6.8000000e+01   3.1250000e-03   7.8463203e-02
   6.9000000e+01   3.1250000e-03   3.3766234e-02
   7.0000000e+01   3.1250000e-03  -2.7976190e-02
   7.1000000e+01   3.1250000e-03  -3.7770563e-02
   7.2000000e+01   3.1250000e-03   1.9480519e-03
   7.3000000e+01   3.1250000e-03   3.4956710e-02
   7.4000000e+01   3.1250000e-03   2.5378788e-02
   7.5000000e+01   3.1250000e-03  -7.2510823e-03
   7.6000000e+01   3.1250000e-03  -2.2997835e-02
   7.7000000e+01   3.1250000e-03  -1.0010823e-02
   7.8000000e+01   3.1250000e-03   9.7943723e-03
   7.9000000e+01   3.1250000e-03   1.2716450e-02
   8.0000000e+01   3.1250000e-03  -1.2445887e-03
   8.1000000e+01   3.1250000e-03  -1.3690476e-02
   8.2000000e+01   3.1250000e-03  -1.0606061e-02
   8.3000000e+01   3.1250000e-03   4.0043290e-03
   8.4000000e+01   3.1250000e-03   1.4664502e-02
   8.5000000e+01   3.1250000e-03   1.2283550e-02
   8.6000000e+01   3.1250000e-03   3.2467532e-03
   8.7000000e+01   3.1250000e-03  -5.4112554e-04
   8.8000000e+01   3.1250000e-03   2.4891775e-03
   8.9000000e+01   3.1250000e-03   2.9220779e-03
   9.0000000e+01   3.1250000e-03  -3.9502165e-03
   9.1000000e+01   3.1250000e-03  -9.1991342e-03
   9.2000000e+01   3.1250000e-03  -2.4350649e-03
   9.3000000e+01   3.1250000e-03   1.1904762e-02
   9.4000000e+01   3.1250000e-03   1.9318182e-02
   9.5000000e+01   3.1250000e-03   1.4718615e-02
   9.6000000e+01   3.1250000e-03   7.7922078e-03
   9.7000000e+01   3.1250000e-03   6.8722944e-03
   9.8000000e+01   3.1250000e-03   7.4134199e-03
   9.9000000e+01   3.1250000e-03   1.8939394e-03
   1.0000000e+02   3.1250000e-03  -5.4653680e-03
   1.0000000e+00   3.2500000e-03  -1.5151515e-03
   2.0000000e+00   3.2500000e-03   7.5216450e-03
   3.0000000e+00   3.2500000e-03   2.8138528e-02
   4.0000000e+00   3.2500000e-03   5.0324675e-02
   5.0000000e+00   3.2500000e-03   6.2445887e-02
   6.0000000e+00   3.2500000e-03   5.4274892e-02
   7.0000000e+00   3.2500000e-03   2.1428571e-02
   8.0000000e+00   3.2500000e-03  -2.6244589e-02
   9.0000000e+00   3.2500000e-03  -6.2932900e-02
   1.0000000e+01   3.2500000e-03  -6.1363636e-02
   1.1000000e+01   3.2500000e-03  -1.7965368e-02
   1.2000000e+01   3.2500000e-03   3.6363636e-02
   1.3000000e+01   3.2500000e-03   5.6168831e-02
   1.4000000e+01   3.2500000e-03   2.0292208e-02
   1.5000000e+01   3.2500000e-03  -4.2803030e-02
   1.6000000e+01   3.2500000e-03  -6.7099567e-02
   1.7000000e+01   3.2500000e-03   4.2748918e-03
   1.8000000e+01   3.2500000e-03   1.6801948e-01
   1.9000000e+01   3.2500000e-03   3.4561688e-01
   2.0000000e+01   3.2500000e-03   4.2754329e-01
   2.1000000e+01   3.2500000e-03   3.5476190e-01
   2.2000000e+01   3.2500000e-03   1.7310606e-01
   2.3000000e+01   3.2500000e-03   3.5714286e-03
   2.4000000e+01   3.2500000e-03  -5.5519481e-02
   2.5000000e+01   3.2500000e-03  -6.1688312e-03
   2.6000000e+01   3.2500000e-03   6.6125541e-02
   2.7000000e+01   3.2500000e-03   8.2792208e-02
   2.8000000e+01   3.2500000e-03   4.1071429e-02
   2.9000000e+01   3.2500000e-03  -3.0303030e-03
   3.0000000e+01   3.2500000e-03  -6.1688312e-03
   3.1000000e+01   3.2500000e-03   1.9967532e-02
   3.2000000e+01   3.2500000e-03   3.3225108e-02
   3.3000000e+01   3.2500000e-03   1.3582251e-02
   3.4000000e+01   3.2500000e-03  -1.8993506e-02
   3.5000000e+01   3.2500000e-03  -3.3549784e-02
   3.6000000e+01   3.2500000e-03  -2.3971861e-02
   3.7000000e+01   3.2500000e-03  -1.0551948e-02
   3.8000000e+01   3.2500000e-03  -1.0173160e-02
   3.9000000e+01   3.2500000e-03  -1.4935065e-02
   4.0000000e+01   3.2500000e-03  -5.1948052e-03
   4.1000000e+01   3.2500000e-03   2.0833333e-02
   4.2000000e+01   3.2500000e-03   4.0746753e-02
   4.3000000e+01   3.2500000e-03   3.4415584e-02
   4.4000000e+01   3.2500000e-03   9.6320346e-03
   4.5000000e+01   3.2500000e-03  -7.2510823e-03
   4.6000000e+01   3.2500000e-03  -2.4350649e-03
   4.7000000e+01   3.2500000e-03   1.4502165e-02
   4.8000000e+01   3.2500000e-03   2.9004329e-02
   4.9000000e+01   3.2500000e-03   3.8203463e-02
   5.0000000e+01   3.2500000e-03   4.1071429e-02
   5.1000000e+01   3.2500000e-03   2.6623377e-02
   5.2000000e+01   3.2500000e-03  -1.1580087e-02
   5.3000000e+01   3.2500000e-03  -5.1136364e-02
   5.4000000e+01   3.2500000e-03  -5.1569264e-02
   5.5000000e+01   3.2500000e-03  -4.3290043e-04
   5.6000000e+01   3.2500000e-03   6.1850649e-02
   5.7000000e+01   3.2500000e-03   7.5703463e-02
   5.8000000e+01   3.2500000e-03   2.1482684e-02
   5.9000000e+01   3.2500000e-03  -5.7954545e-02
   6.0000000e+01   3.2500000e-03  -8.7662338e-02
   6.1000000e+01   3.2500000e-03  -1.2337662e-02
   6.2000000e+01   3.2500000e-03   1.6331169e-01
   6.3000000e+01   3.2500000e-03   3.6222944e-01
   6.4000000e+01   3.2500000e-03   4.6639610e-01
   6.5000000e+01   3.2500000e-03   3.9659091e-01
   6.6000000e+01   3.2500000e-03   1.8847403e-01
   6.7000000e+01   3.2500000e-03  -1.9426407e-02
   6.8000000e+01   3.2500000e-03  -9.8268398e-02
   6.9000000e+01   3.2500000e-03  -4.0692641e-02
   7.0000000e+01   3.2500000e-03   4.8051948e-02
   7.1000000e+01   3.2500000e-03   6.7099567e-02
   7.2000000e+01   3.2500000e-03   1.4935065e-02
   7.3000000e+01   3.2500000e-03  -3.5227273e-02
   7.4000000e+01   3.2500000e-03  -3.1655844e-02
   7.5000000e+01   3.2500000e-03   6.3311688e-03
   7.6000000e+01   3.2500000e-03   2.7759740e-02
   7.7000000e+01   3.2500000e-03   1.3690476e-02
   7.8000000e+01   3.2500000e-03  -1.1147186e-02
   7.9000000e+01   3.2500000e-03  -1.6450216e-02
   8.0000000e+01   3.2500000e-03  -2.7056277e-04
   8.1000000e+01   3.2500000e-03   1.6341991e-02
   8.2000000e+01   3.2500000e-03   1.7316017e-02
   8.3000000e+01   3.2500000e-03   6.9264069e-03
   8.4000000e+01   3.2500000e-03   1.6233766e-04
   8.5000000e+01   3.2500000e-03   3.4090909e-03
   8.6000000e+01   3.2500000e-03   8.1168831e-03
   8.7000000e+01   3.2500000e-03   4.3831169e-03
   8.8000000e+01   3.2500000e-03  -4.4372294e-03
   8.9000000e+01   3.2500000e-03  -6.0064935e-03
   9.0000000e+01   3.2500000e-03   2.8138528e-03
   9.1000000e+01   3.2500000e-03   1.0010823e-02
   9.2000000e+01   3.2500000e-03   4.7077922e-03
   9.3000000e+01   3.2500000e-03  -6.6558442e-03
   9.4000000e+01   3.2500000e-03  -8.8744589e-03
   9.5000000e+01   3.2500000e-03   7.5757576e-04
   9.6000000e+01   3.2500000e-03   9.6861472e-03
   9.7000000e+01   3.2500000e-03   8.9285714e-03
   9.8000000e+01   3.2500000e-03   5.3571429e-03
   9.9000000e+01   3.2500000e-03   8.0627706e-03
   1.0000000e+02   3.2500000e-03   1.2824675e-02
   1.0000000e+00   3.3750000e-03   4.7564935e-02
   2.0000000e+00   3.3750000e-03   3.6525974e-02
   3.0000000e+00   3.3750000e-03   1.4177489e-02
   4.0000000e+00   3.3750000e-03  -9.7402597e-03
   5.0000000e+00   3.3750000e-03  -2.5216450e-02
   6.0000000e+00   3.3750000e-03  -2.4134199e-02
   7.0000000e+00   3.3750000e-03  -3.1385281e-03
   8.0000000e+00   3.3750000e-03   2.9978355e-02
   9.0000000e+00   3.3750000e-03   5.4599567e-02
   1.0000000e+01   3.3750000e-03   4.9512987e-02
   1.1000000e+01   3.3750000e-03   1.3311688e-02
   1.2000000e+01   3.3750000e-03  -2.8409091e-02
   1.3000000e+01   3.3750000e-03  -4.1829004e-02
   1.4000000e+01   3.3750000e-03  -1.6125541e-02
   1.5000000e+01   3.3750000e-03   2.2781385e-02
   1.6000000e+01   3.3750000e-03   3.1439394e-02
   1.7000000e+01   3.3750000e-03  -1.2824675e-02
   1.8000000e+01   3.3750000e-03  -8.3279221e-02
   1.9000000e+01   3.3750000e-03  -1.1179654e-01
   2.0000000e+01   3.3750000e-03  -3.7554113e-02
   2.1000000e+01   3.3750000e-03   1.3338745e-01
   2.2000000e+01   3.3750000e-03   3.1033550e-01
   2.3000000e+01   3.3750000e-03   3.7483766e-01
   2.4000000e+01   3.3750000e-03   2.7700216e-01
   2.5000000e+01   3.3750000e-03   8.4577922e-02
   2.6000000e+01   3.3750000e-03  -7.0725108e-02
   2.7000000e+01   3.3750000e-03  -1.0551948e-01
   2.8000000e+01   3.3750000e-03  -4.6266234e-02
   2.9000000e+01   3.3750000e-03   1.5043290e-02
   3.0000000e+01   3.3750000e-03   1.7965368e-02
   3.1000000e+01   3.3750000e-03  -1.9264069e-02
   3.2000000e+01   3.3750000e-03  -3.9718615e-02
   3.3000000e+01   3.3750000e-03  -1.7640693e-02
   3.4000000e+01   3.3750000e-03   2.0725108e-02
   3.5000000e+01   3.3750000e-03   3.6147186e-02
   3.6000000e+01   3.3750000e-03   2.2077922e-02
   3.7000000e+01   3.3750000e-03   4.7077922e-03
   3.8000000e+01   3.3750000e-03   4.9242424e-03
   3.9000000e+01   3.3750000e-03   1.3041126e-02
   4.0000000e+01   3.3750000e-03   5.5194805e-03
   4.1000000e+01   3.3750000e-03  -1.9642857e-02
   4.2000000e+01   3.3750000e-03  -3.6742424e-02
   4.3000000e+01   3.3750000e-03  -2.4025974e-02
   4.4000000e+01   3.3750000e-03   8.8203463e-03
   4.5000000e+01   3.3750000e-03   3.2629870e-02
   4.6000000e+01   3.3750000e-03   3.3279221e-02
   4.7000000e+01   3.3750000e-03   2.2132035e-02
   4.8000000e+01   3.3750000e-03   1.3582251e-02
   4.9000000e+01   3.3750000e-03   7.1969697e-03
   5.0000000e+01   3.3750000e-03  -1.0822511e-04
   5.1000000e+01   3.3750000e-03   2.6515152e-03
   5.2000000e+01   3.3750000e-03   2.6298701e-02
   5.3000000e+01   3.3750000e-03   5.4870130e-02
   5.4000000e+01   3.3750000e-03   5.3571429e-02
   5.5000000e+01   3.3750000e-03   1.1850649e-02
   5.6000000e+01   3.3750000e-03  -3.5119048e-02
   5.7000000e+01   3.3750000e-03  -4.0854978e-02
   5.8000000e+01   3.3750000e-03   8.1168831e-04
   5.9000000e+01   3.3750000e-03   4.8484848e-02
   6.0000000e+01   3.3750000e-03   5.5140693e-02
   6.1000000e+01   3.3750000e-03   1.0010823e-02
   6.2000000e+01   3.3750000e-03  -5.2976190e-02
   6.3000000e+01   3.3750000e-03  -7.3160173e-02
   6.4000000e+01   3.3750000e-03   3.5173160e-03
   6.5000000e+01   3.3750000e-03   1.7770563e-01
   6.6000000e+01   3.3750000e-03   3.6688312e-01
   6.7000000e+01   3.3750000e-03   4.4350649e-01
   6.8000000e+01   3.3750000e-03   3.3944805e-01
   6.9000000e+01   3.3750000e-03   1.2115801e-01
   7.0000000e+01   3.3750000e-03  -5.8279221e-02
   7.1000000e+01   3.3750000e-03  -9.5941558e-02
   7.2000000e+01   3.3750000e-03  -2.3755411e-02
   7.3000000e+01   3.3750000e-03   4.5887446e-02
   7.4000000e+01   3.3750000e-03   4.2911255e-02
   7.5000000e+01   3.3750000e-03  -6.3311688e-03
   7.6000000e+01   3.3750000e-03  -3.5281385e-02
   7.7000000e+01   3.3750000e-03  -1.8722944e-02
   7.8000000e+01   3.3750000e-03   1.2770563e-02
   7.9000000e+01   3.3750000e-03   2.2077922e-02
   8.0000000e+01   3.3750000e-03   7.5216450e-03
   8.1000000e+01   3.3750000e-03  -5.8982684e-03
   8.2000000e+01   3.3750000e-03  -2.2186147e-03
   8.3000000e+01   3.3750000e-03   8.9826840e-03
   8.4000000e+01   3.3750000e-03   9.7402597e-03
   8.5000000e+01   3.3750000e-03  -2.1103896e-03
   8.6000000e+01   3.3750000e-03  -1.1363636e-02
   8.7000000e+01   3.3750000e-03  -6.1147186e-03
   8.8000000e+01   3.3750000e-03   6.0064935e-03
   8.9000000e+01   3.3750000e-03   8.2792208e-03
   9.0000000e+01   3.3750000e-03  -2.5974026e-03
   9.1000000e+01   3.3750000e-03  -1.1471861e-02
   9.2000000e+01   3.3750000e-03  -6.0606061e-03
   9.3000000e+01   3.3750000e-03   5.9523810e-03
   9.4000000e+01   3.3750000e-03   8.5497835e-03
   9.5000000e+01   3.3750000e-03   4.8701299e-04
   9.6000000e+01   3.3750000e-03  -3.3008658e-03
   9.7000000e+01   3.3750000e-03   5.3030303e-03
   9.8000000e+01   3.3750000e-03   1.6017316e-02
   9.9000000e+01   3.3750000e-03   1.7045455e-02
   1.0000000e+02   3.3750000e-03   1.3203463e-02
   1.0000000e+00   3.5000000e-03  -2.5216450e-02
   2.0000000e+00   3.5000000e-03  -1.6287879e-02
   3.0000000e+00   3.5000000e-03   4.0043290e-03
   4.0000000e+00   3.5000000e-03   2.6136364e-02
   5.0000000e+00   3.5000000e-03   4.0800866e-02
   6.0000000e+00   3.5000000e-03   4.0963203e-02
   7.0000000e+00   3.5000000e-03   2.3538961e-02
   8.0000000e+00   3.5000000e-03  -5.3030303e-03
   9.0000000e+00   3.5000000e-03  -2.8354978e-02
   1.0000000e+01   3.5000000e-03  -2.7380952e-02
   1.1000000e+01   3.5000000e-03  -1.0281385e-03
   1.2000000e+01   3.5000000e-03   2.9004329e-02
   1.3000000e+01   3.5000000e-03   3.5876623e-02
   1.4000000e+01   3.5000000e-03   1.3744589e-02
   1.5000000e+01   3.5000000e-03  -1.4556277e-02
   1.6000000e+01   3.5000000e-03  -1.7586580e-02
   1.7000000e+01   3.5000000e-03   1.4989177e-02
   1.8000000e+01   3.5000000e-03   5.9199134e-02
   1.9000000e+01   3.5000000e-03   7.3214286e-02
   2.0000000e+01   3.5000000e-03   3.4740260e-02
   2.1000000e+01   3.5000000e-03  -2.8138528e-02
   2.2000000e+01   3.5000000e-03  -4.4859307e-02
   2.3000000e+01   3.5000000e-03   4.1937229e-02
   2.4000000e+01   3.5000000e-03   2.1201299e-01
   2.5000000e+01   3.5000000e-03   3.6174242e-01
   2.6000000e+01   3.5000000e-03   3.8100649e-01
   2.7000000e+01   3.5000000e-03   2.5162338e-01
   2.8000000e+01   3.5000000e-03   6.8181818e-02
   2.9000000e+01   3.5000000e-03  -4.4967532e-02
   3.0000000e+01   3.5000000e-03  -4.1720779e-02
   3.1000000e+01   3.5000000e-03   2.0075758e-02
   3.2000000e+01   3.5000000e-03   5.2218615e-02
   3.3000000e+01   3.5000000e-03   2.3755411e-02
   3.4000000e+01   3.5000000e-03  -2.4783550e-02
   3.5000000e+01   3.5000000e-03  -4.1450216e-02
   3.6000000e+01   3.5000000e-03  -2.0562771e-02
   3.7000000e+01   3.5000000e-03   2.7056277e-03
   3.8000000e+01   3.5000000e-03   2.3809524e-03
   3.9000000e+01   3.5000000e-03  -8.6038961e-03
   4.0000000e+01   3.5000000e-03  -1.4610390e-03
   4.1000000e+01   3.5000000e-03   2.6136364e-02
   4.2000000e+01   3.5000000e-03   4.4642857e-02
   4.3000000e+01   3.5000000e-03   3.0303030e-02
   4.4000000e+01   3.5000000e-03  -4.5454545e-03
   4.5000000e+01   3.5000000e-03  -2.6948052e-02
   4.6000000e+01   3.5000000e-03  -2.2564935e-02
   4.7000000e+01   3.5000000e-03  -5.7359307e-03
   4.8000000e+01   3.5000000e-03   7.6839827e-03
   4.9000000e+01   3.5000000e-03   2.0075758e-02
   5.0000000e+01   3.5000000e-03   3.6525974e-02
   5.1000000e+01   3.5000000e-03   4.4696970e-02
   5.2000000e+01   3.5000000e-03   2.8950216e-02
   5.3000000e+01   3.5000000e-03   1.0281385e-03
   5.4000000e+01   3.5000000e-03  -5.6818182e-03
   5.5000000e+01   3.5000000e-03   2.0616883e-02
   5.6000000e+01   3.5000000e-03   4.8538961e-02
   5.7000000e+01   3.5000000e-03   3.9393939e-02
   5.8000000e+01   3.5000000e-03  -3.2467532e-03
   5.9000000e+01   3.5000000e-03  -3.5768398e-02
   6.0000000e+01   3.5000000e-03  -2.4296537e-02
   6.1000000e+01   3.5000000e-03   2.0941558e-02
   6.2000000e+01   3.5000000e-03   5.9253247e-02
   6.3000000e+01   3.5000000e-03   5.5898268e-02
   6.4000000e+01   3.5000000e-03   5.5735931e-03
   6.5000000e+01   3.5000000e-03  -5.8658009e-02
   6.6000000e+01   3.5000000e-03  -7.1969697e-02
   6.7000000e+01   3.5000000e-03   2.3106061e-02
   6.8000000e+01   3.5000000e-03   2.1158009e-01
   6.9000000e+01   3.5000000e-03   3.8371212e-01
   7.0000000e+01   3.5000000e-03   4.1028139e-01
   7.1000000e+01   3.5000000e-03   2.6282468e-01
   7.2000000e+01   3.5000000e-03   5.0811688e-02
   7.3000000e+01   3.5000000e-03  -7.7326840e-02
   7.4000000e+01   3.5000000e-03  -6.8344156e-02
   7.5000000e+01   3.5000000e-03   6.9805195e-03
   7.6000000e+01   3.5000000e-03   4.8593074e-02
   7.7000000e+01   3.5000000e-03   2.7813853e-02
   7.8000000e+01   3.5000000e-03  -8.9826840e-03
   7.9000000e+01   3.5000000e-03  -1.3961039e-02
   8.0000000e+01   3.5000000e-03   9.0909091e-03
   8.1000000e+01   3.5000000e-03   2.3538961e-02
   8.2000000e+01   3.5000000e-03   1.0930736e-02
   8.3000000e+01   3.5000000e-03  -1.0497835e-02
   8.4000000e+01   3.5000000e-03  -1.4123377e-02
   8.5000000e+01   3.5000000e-03   1.5692641e-03
   8.6000000e+01   3.5000000e-03   1.3961039e-02
   8.7000000e+01   3.5000000e-03   7.1969697e-03
   8.8000000e+01   3.5000000e-03  -8.2251082e-03
   8.9000000e+01   3.5000000e-03  -1.0822511e-02
   9.0000000e+01   3.5000000e-03   2.9220779e-03
   9.1000000e+01   3.5000000e-03   1.4664502e-02
   9.2000000e+01   3.5000000e-03   1.0227273e-02
   9.3000000e+01   3.5000000e-03  -1.0822511e-03
   9.4000000e+01   3.5000000e-03  -1.4610390e-03
   9.5000000e+01   3.5000000e-03   8.7662338e-03
   9.6000000e+01   3.5000000e-03   1.2337662e-02
   9.7000000e+01   3.5000000e-03   1.7316017e-03
   9.8000000e+01   3.5000000e-03  -9.3614719e-03
   9.9000000e+01   3.5000000e-03  -7.5216450e-03
   1.0000000e+02   3.5000000e-03  -1.6233766e-04
   1.0000000e+00   3.6250000e-03   2.0995671e-02
   2.0000000e+00   3.6250000e-03   1.2716450e-02
   3.0000000e+00   3.6250000e-03  -5.0865801e-03
   4.0000000e+00   3.6250000e-03  -2.3268398e-02
   5.0000000e+00   3.6250000e-03  -3.3549784e-02
   6.0000000e+00   3.6250000e-03  -3.0411255e-02
   7.0000000e+00   3.6250000e-03  -1.1688312e-02
   8.0000000e+00   3.6250000e-03   1.7207792e-02
   9.0000000e+00   3.6250000e-03   4.0909091e-02
   1.0000000e+01   3.6250000e-03   4.2478355e-02
   1.1000000e+01   3.6250000e-03   2.0400433e-02
   1.2000000e+01   3.6250000e-03  -6.3311688e-03
   1.3000000e+01   3.6250000e-03  -1.4285714e-02
   1.4000000e+01   3.6250000e-03   2.7056277e-04
   1.5000000e+01   3.6250000e-03   1.7045455e-02
   1.6000000e+01   3.6250000e-03   1.2283550e-02
   1.7000000e+01   3.6250000e-03  -1.6341991e-02
   1.8000000e+01   3.6250000e-03  -4.5779221e-02
   1.9000000e+01   3.6250000e-03  -4.7619048e-02
   2.0000000e+01   3.6250000e-03  -1.5800866e-02
   2.1000000e+01   3.6250000e-03   2.1699134e-02
   2.2000000e+01   3.6250000e-03   2.2240260e-02
   2.3000000e+01   3.6250000e-03  -2.9545455e-02
   2.4000000e+01   3.6250000e-03  -9.1017316e-02
   2.5000000e+01   3.6250000e-03  -8.3603896e-02
   2.6000000e+01   3.6250000e-03   3.5010823e-02
   2.7000000e+01   3.6250000e-03   2.1260823e-01
   2.8000000e+01   3.6250000e-03   3.2797619e-01
   2.9000000e+01   3.6250000e-03   2.9285714e-01
   3.0000000e+01   3.6250000e-03   1.3468615e-01
   3.1000000e+01   3.6250000e-03  -2.5703463e-02
   3.2000000e+01   3.6250000e-03  -8.3495671e-02
   3.3000000e+01   3.6250000e-03  -3.6201299e-02
   3.4000000e+01   3.6250000e-03   3.4523810e-02
   3.5000000e+01   3.6250000e-03   5.5086580e-02
   3.6000000e+01   3.6250000e-03   2.5270563e-02
   3.7000000e+01   3.6250000e-03  -4.0584416e-03
   3.8000000e+01   3.6250000e-03  -2.1645022e-04
   3.9000000e+01   3.6250000e-03   1.7532468e-02
   4.0000000e+01   3.6250000e-03   1.2445887e-02
   4.1000000e+01   3.6250000e-03  -1.7965368e-02
   4.2000000e+01   3.6250000e-03  -3.8365801e-02
   4.3000000e+01   3.6250000e-03  -2.1645022e-02
   4.4000000e+01   3.6250000e-03   1.6829004e-02
   4.5000000e+01   3.6250000e-03   3.9989177e-02
   4.6000000e+01   3.6250000e-03   3.3874459e-02
   4.7000000e+01   3.6250000e-03   1.6558442e-02
   4.8000000e+01   3.6250000e-03   5.9523810e-03
   4.9000000e+01   3.6250000e-03  -3.0303030e-03
   5.0000000e+01   3.6250000e-03  -1.8777056e-02
   5.1000000e+01   3.6250000e-03  -2.8084416e-02
   5.2000000e+01   3.6250000e-03  -1.1958874e-02
   5.3000000e+01   3.6250000e-03   1.9805195e-02
   5.4000000e+01   3.6250000e-03   3.1872294e-02
   5.5000000e+01   3.6250000e-03   1.0551948e-02
   5.6000000e+01   3.6250000e-03  -1.2337662e-02
   5.7000000e+01   3.6250000e-03   2.5432900e-03
   5.8000000e+01   3.6250000e-03   4.8268398e-02
   5.9000000e+01   3.6250000e-03   7.6461039e-02
   6.0000000e+01   3.6250000e-03   5.4166667e-02
   6.1000000e+01   3.6250000e-03   4.3290043e-04
   6.2000000e+01   3.6250000e-03  -3.7608225e-02
   6.3000000e+01   3.6250000e-03  -3.1818182e-02
   6.4000000e+01   3.6250000e-03   7.7922078e-03
   6.5000000e+01   3.6250000e-03   4.5779221e-02
   6.6000000e+01   3.6250000e-03   4.4209957e-02
   6.7000000e+01   3.6250000e-03  -9.5238095e-03
   6.8000000e+01   3.6250000e-03  -7.5270563e-02
   6.9000000e+01   3.6250000e-03  -7.0616883e-02
   7.0000000e+01   3.6250000e-03   5.8225108e-02
   7.1000000e+01   3.6250000e-03   2.6006494e-01
   7.2000000e+01   3.6250000e-03   3.9502165e-01
   7.3000000e+01   3.6250000e-03   3.5551948e-01
   7.4000000e+01   3.6250000e-03   1.7310606e-01
   7.5000000e+01   3.6250000e-03  -8.9285714e-03
   7.6000000e+01   3.6250000e-03  -7.2781385e-02
   7.7000000e+01   3.6250000e-03  -2.5919913e-02
   7.8000000e+01   3.6250000e-03   3.4956710e-02
   7.9000000e+01   3.6250000e-03   3.7445887e-02
   8.0000000e+01   3.6250000e-03  -4.4372294e-03
   8.1000000e+01   3.6250000e-03  -3.1493506e-02
   8.2000000e+01   3.6250000e-03  -1.6612554e-02
   8.3000000e+01   3.6250000e-03   1.2824675e-02
   8.4000000e+01   3.6250000e-03   1.8668831e-02
   8.5000000e+01   3.6250000e-03  -1.0281385e-03
   8.6000000e+01   3.6250000e-03  -1.6071429e-02
   8.7000000e+01   3.6250000e-03  -5.9523810e-03
   8.8000000e+01   3.6250000e-03   1.5259740e-02
   8.9000000e+01   3.6250000e-03   2.0508658e-02
   9.0000000e+01   3.6250000e-03   5.7900433e-03
   9.1000000e+01   3.6250000e-03  -6.6558442e-03
   9.2000000e+01   3.6250000e-03  -9.1991342e-04
   9.3000000e+01   3.6250000e-03   1.1417749e-02
   9.4000000e+01   3.6250000e-03   9.9025974e-03
   9.5000000e+01   3.6250000e-03  -3.7337662e-03
   9.6000000e+01   3.6250000e-03  -8.8744589e-03
   9.7000000e+01   3.6250000e-03   2.2186147e-03
   9.8000000e+01   3.6250000e-03   1.2067100e-02
   9.9000000e+01   3.6250000e-03   5.8441558e-03
   1.0000000e+02   3.6250000e-03  -4.1125541e-03
   1.0000000e+00   3.7500000e-03  -9.6861472e-03
   2.0000000e+00   3.7500000e-03  -1.8398268e-03
   3.0000000e+00   3.7500000e-03   1.4826840e-02
   4.0000000e+00   3.7500000e-03   3.1222944e-02
   5.0000000e+00   3.7500000e-03   4.0097403e-02
   6.0000000e+00   3.7500000e-03   3.7391775e-02
   7.0000000e+00   3.7500000e-03   2.1536797e-02
   8.0000000e+00   3.7500000e-03  -2.9761905e-03
   9.0000000e+00   3.7500000e-03  -2.2348485e-02
   1.0000000e+01   3.7500000e-03  -2.1103896e-02
   1.1000000e+01   3.7500000e-03   2.5432900e-03
   1.2000000e+01   3.7500000e-03   3.0411255e-02
   1.3000000e+01   3.7500000e-03   4.0259740e-02
   1.4000000e+01   3.7500000e-03   2.9220779e-02
   1.5000000e+01   3.7500000e-03   1.7478355e-02
   1.6000000e+01   3.7500000e-03   2.6569264e-02
   1.7000000e+01   3.7500000e-03   5.5194805e-02
   1.8000000e+01   3.7500000e-03   7.8571429e-02
   1.9000000e+01   3.7500000e-03   7.2077922e-02
   2.0000000e+01   3.7500000e-03   3.6201299e-02
   2.1000000e+01   3.7500000e-03  -2.7056277e-04
   2.2000000e+01   3.7500000e-03  -3.6796537e-03
   2.3000000e+01   3.7500000e-03   3.1331169e-02
   2.4000000e+01   3.7500000e-03   6.8885281e-02
   2.5000000e+01   3.7500000e-03   6.0876623e-02
   2.6000000e+01   3.7500000e-03   1.6233766e-03
   2.7000000e+01   3.7500000e-03  -4.7727273e-02
   2.8000000e+01   3.7500000e-03  -5.7359307e-03
   2.9000000e+01   3.7500000e-03   1.4296537e-01
   3.0000000e+01   3.7500000e-03   3.1044372e-01
   3.1000000e+01   3.7500000e-03   3.7088745e-01
   3.2000000e+01   3.7500000e-03   2.7397186e-01
   3.3000000e+01   3.7500000e-03   9.3073593e-02
   3.4000000e+01   3.7500000e-03  -4.2748918e-02
   3.5000000e+01   3.7500000e-03  -6.4718615e-02
   3.6000000e+01   3.7500000e-03  -1.1417749e-02
   3.7000000e+01   3.7500000e-03   3.0844156e-02
   3.8000000e+01   3.7500000e-03   2.1753247e-02
   3.9000000e+01   3.7500000e-03  -5.6818182e-03
   4.0000000e+01   3.7500000e-03  -1.6233766e-03
   4.1000000e+01   3.7500000e-03   3.5606061e-02
   4.2000000e+01   3.7500000e-03   6.1255411e-02
   4.3000000e+01   3.7500000e-03   4.3506494e-02
   4.4000000e+01   3.7500000e-03   1.3528139e-03
   4.5000000e+01   3.7500000e-03  -2.2727273e-02
   4.6000000e+01   3.7500000e-03  -1.5367965e-02
   4.7000000e+01   3.7500000e-03   1.6233766e-04
   4.8000000e+01   3.7500000e-03   4.1666667e-03
   4.9000000e+01   3.7500000e-03   5.7359307e-03
   5.0000000e+01   3.7500000e-03   1.8235931e-02
   5.1000000e+01   3.7500000e-03   2.8463203e-02
   5.2000000e+01   3.7500000e-03   1.3203463e-02
   5.3000000e+01   3.7500000e-03  -1.8831169e-02
   5.4000000e+01   3.7500000e-03  -2.7489177e-02
   5.5000000e+01   3.7500000e-03   6.0064935e-03
   5.6000000e+01   3.7500000e-03   4.7727273e-02
   5.7000000e+01   3.7500000e-03   4.9837662e-02
   5.8000000e+01   3.7500000e-03   1.1958874e-02
   5.9000000e+01   3.7500000e-03  -1.7370130e-02
   6.0000000e+01   3.7500000e-03  -9.7402597e-04
   6.1000000e+01   3.7500000e-03   4.4588745e-02
   6.2000000e+01   3.7500000e-03   7.2348485e-02
   6.3000000e+01   3.7500000e-03   5.6385281e-02
   6.4000000e+01   3.7500000e-03   1.1525974e-02
   6.5000000e+01   3.7500000e-03  -2.6785714e-02
   6.6000000e+01   3.7500000e-03  -2.9978355e-02
   6.7000000e+01   3.7500000e-03   4.3290043e-03
   6.8000000e+01   3.7500000e-03   4.3993506e-02
   6.9000000e+01   3.7500000e-03   3.9935065e-02
   7.0000000e+01   3.7500000e-03  -2.1536797e-02
   7.1000000e+01   3.7500000e-03  -7.9112554e-02
   7.2000000e+01   3.7500000e-03  -3.5984848e-02
   7.3000000e+01   3.7500000e-03   1.3474026e-01
   7.4000000e+01   3.7500000e-03   3.3225108e-01
   7.5000000e+01   3.7500000e-03   4.0351732e-01
   7.6000000e+01   3.7500000e-03   2.8933983e-01
   7.7000000e+01   3.7500000e-03   8.3874459e-02
   7.8000000e+01   3.7500000e-03  -5.8225108e-02
   7.9000000e+01   3.7500000e-03  -6.6071429e-02
   8.0000000e+01   3.7500000e-03   2.3268398e-03
   8.1000000e+01   3.7500000e-03   4.5725108e-02
   8.2000000e+01   3.7500000e-03   2.6136364e-02
   8.3000000e+01   3.7500000e-03  -1.3690476e-02
   8.4000000e+01   3.7500000e-03  -2.0075758e-02
   8.5000000e+01   3.7500000e-03   8.1709957e-03
   8.6000000e+01   3.7500000e-03   2.9491342e-02
   8.7000000e+01   3.7500000e-03   1.7424242e-02
   8.8000000e+01   3.7500000e-03  -9.3073593e-03
   8.9000000e+01   3.7500000e-03  -1.6558442e-02
   9.0000000e+01   3.7500000e-03  -3.2467532e-04
   9.1000000e+01   3.7500000e-03   1.2283550e-02
   9.2000000e+01   3.7500000e-03   2.8679654e-03
   9.3000000e+01   3.7500000e-03  -1.3311688e-02
   9.4000000e+01   3.7500000e-03  -1.2012987e-02
   9.5000000e+01   3.7500000e-03   3.6255411e-03
   9.6000000e+01   3.7500000e-03   8.1709957e-03
   9.7000000e+01   3.7500000e-03  -6.3852814e-03
   9.8000000e+01   3.7500000e-03  -1.6287879e-02
   9.9000000e+01   3.7500000e-03  -5.4112554e-05
   1.0000000e+02   3.7500000e-03   2.7543290e-02
   1.0000000e+00   3.8750000e-03   3.6201299e-02
   2.0000000e+00   3.8750000e-03   2.8679654e-02
   3.0000000e+00   3.8750000e-03   1.2987013e-02
   4.0000000e+00   3.8750000e-03  -2.0021645e-03
   5.0000000e+00   3.8750000e-03  -9.6320346e-03
   6.0000000e+00   3.8750000e-03  -6.9805195e-03
   7.0000000e+00   3.8750000e-03   7.0887446e-03
   8.0000000e+00   3.8750000e-03   2.9112554e-02
   9.0000000e+00   3.8750000e-03   4.7240260e-02
   1.0000000e+01   3.8750000e-03   4.6753247e-02
   1.1000000e+01   3.8750000e-03   2.5216450e-02
   1.2000000e+01   3.8750000e-03   2.1645022e-04
   1.3000000e+01   3.8750000e-03  -5.1406926e-03
   1.4000000e+01   3.8750000e-03   1.3365801e-02
   1.5000000e+01   3.8750000e-03   3.4848485e-02
   1.6000000e+01   3.8750000e-03   3.4848485e-02
   1.7000000e+01   3.8750000e-03   1.1309524e-02
   1.8000000e+01   3.8750000e-03  -1.2662338e-02
   1.9000000e+01   3.8750000e-03  -1.2391775e-02
   2.0000000e+01   3.8750000e-03   1.3041126e-02
   2.1000000e+01   3.8750000e-03   3.8744589e-02
   2.2000000e+01   3.8750000e-03   3.6904762e-02
   2.3000000e+01   3.8750000e-03   5.4653680e-03
   2.4000000e+01   3.8750000e-03  -2.5270563e-02
   2.5000000e+01   3.8750000e-03  -2.0346320e-02
   2.6000000e+01   3.8750000e-03   1.9372294e-02
   2.7000000e+01   3.8750000e-03   4.8538961e-02
   2.8000000e+01   3.8750000e-03   2.2727273e-02
   2.9000000e+01   3.8750000e-03  -4.2207792e-02
   3.0000000e+01   3.8750000e-03  -6.6179654e-02
   3.1000000e+01   3.8750000e-03   2.0129870e-02
   3.2000000e+01   3.8750000e-03   1.9209957e-01
   3.3000000e+01   3.8750000e-03   3.3403680e-01
   3.4000000e+01   3.8750000e-03   3.3879870e-01
   3.5000000e+01   3.8750000e-03   2.0860390e-01
   3.6000000e+01   3.8750000e-03   5.1839827e-02
   3.7000000e+01   3.8750000e-03  -2.1049784e-02
   3.8000000e+01   3.8750000e-03   4.8160173e-03
   3.9000000e+01   3.8750000e-03   5.3517316e-02
   4.0000000e+01   3.8750000e-03   5.1461039e-02
   4.1000000e+01   3.8750000e-03   2.0562771e-03
   4.2000000e+01   3.8750000e-03  -3.3549784e-02
   4.3000000e+01   3.8750000e-03  -1.6720779e-02
   4.4000000e+01   3.8750000e-03   2.7056277e-02
   4.5000000e+01   3.8750000e-03   4.7835498e-02
   4.6000000e+01   3.8750000e-03   3.3495671e-02
   4.7000000e+01   3.8750000e-03   1.4772727e-02
   4.8000000e+01   3.8750000e-03   1.4231602e-02
   4.9000000e+01   3.8750000e-03   1.7586580e-02
   5.0000000e+01   3.8750000e-03   5.0324675e-03
   5.1000000e+01   3.8750000e-03  -9.1991342e-03
   5.2000000e+01   3.8750000e-03   6.0606061e-03
   5.3000000e+01   3.8750000e-03   4.6969697e-02
   5.4000000e+01   3.8750000e-03   6.8885281e-02
   5.5000000e+01   3.8750000e-03   4.2424242e-02
   5.6000000e+01   3.8750000e-03  -3.5714286e-03
   5.7000000e+01   3.8750000e-03  -1.6071429e-02
   5.8000000e+01   3.8750000e-03   1.5584416e-02
   5.9000000e+01   3.8750000e-03   4.8593074e-02
   6.0000000e+01   3.8750000e-03   4.3073593e-02
   6.1000000e+01   3.8750000e-03   8.7662338e-03
   6.2000000e+01   3.8750000e-03  -1.2987013e-02
   6.3000000e+01   3.8750000e-03   1.0281385e-03
   6.4000000e+01   3.8750000e-03   3.6850649e-02
   6.5000000e+01   3.8750000e-03   6.3636364e-02
   6.6000000e+01   3.8750000e-03   5.9848485e-02
   6.7000000e+01   3.8750000e-03   2.6731602e-02
   6.8000000e+01   3.8750000e-03  -1.0010823e-02
   6.9000000e+01   3.8750000e-03  -1.4393939e-02
   7.0000000e+01   3.8750000e-03   2.3051948e-02
   7.1000000e+01   3.8750000e-03   6.0606061e-02
   7.2000000e+01   3.8750000e-03   4.0800866e-02
   7.3000000e+01   3.8750000e-03  -3.2575758e-02
   7.4000000e+01   3.8750000e-03  -7.0508658e-02
   7.5000000e+01   3.8750000e-03   1.7748918e-02
   7.6000000e+01   3.8750000e-03   2.1125541e-01
   7.7000000e+01   3.8750000e-03   3.7088745e-01
   7.8000000e+01   3.8750000e-03   3.6607143e-01
   7.9000000e+01   3.8750000e-03   2.0362554e-01
   8.0000000e+01   3.8750000e-03   1.8560606e-02
   8.1000000e+01   3.8750000e-03  -6.0010823e-02
   8.2000000e+01   3.8750000e-03  -2.2132035e-02
   8.3000000e+01   3.8750000e-03   4.1341991e-02
   8.4000000e+01   3.8750000e-03   4.9675325e-02
   8.5000000e+01   3.8750000e-03   7.7922078e-03
   8.6000000e+01   3.8750000e-03  -2.3593074e-02
   8.7000000e+01   3.8750000e-03  -1.0119048e-02
   8.8000000e+01   3.8750000e-03   2.1861472e-02
   8.9000000e+01   3.8750000e-03   2.8679654e-02
   9.0000000e+01   3.8750000e-03   6.7099567e-03
   9.1000000e+01   3.8750000e-03  -9.3073593e-03
   9.2000000e+01   3.8750000e-03   2.5432900e-03
   9.3000000e+01   3.8750000e-03   2.2077922e-02
   9.4000000e+01   3.8750000e-03   1.9155844e-02
   9.5000000e+01   3.8750000e-03  -1.0281385e-03
   9.6000000e+01   3.8750000e-03  -4.4913420e-03
   9.7000000e+01   3.8750000e-03   2.1969697e-02
   9.8000000e+01   3.8750000e-03   4.9404762e-02
   9.9000000e+01   3.8750000e-03   4.4751082e-02
   1.0000000e+02   3.8750000e-03   1.5205628e-02
   1.0000000e+00   4.0000000e-03  -2.5324675e-02
   2.0000000e+00   4.0000000e-03  -1.8019481e-02
   3.0000000e+00   4.0000000e-03  -2.9761905e-03
   4.0000000e+00   4.0000000e-03   1.0768398e-02
   5.0000000e+00   4.0000000e-03   1.7207792e-02
   6.0000000e+00   4.0000000e-03   1.4556277e-02
   7.0000000e+00   4.0000000e-03   2.2727273e-03
   8.0000000e+00   4.0000000e-03  -1.7586580e-02
   9.0000000e+00   4.0000000e-03  -3.5173160e-02
   1.0000000e+01   4.0000000e-03  -3.5714286e-02
   1.1000000e+01   4.0000000e-03  -1.4015152e-02
   1.2000000e+01   4.0000000e-03   1.5259740e-02
   1.3000000e+01   4.0000000e-03   2.8138528e-02
   1.4000000e+01   4.0000000e-03   1.5584416e-02
   1.5000000e+01   4.0000000e-03  -6.1688312e-03
   1.6000000e+01   4.0000000e-03  -1.2283550e-02
   1.7000000e+01   4.0000000e-03   4.3290043e-03
   1.8000000e+01   4.0000000e-03   2.6298701e-02
   1.9000000e+01   4.0000000e-03   3.1277056e-02
   2.0000000e+01   4.0000000e-03   1.6071429e-02
   2.1000000e+01   4.0000000e-03   2.7056277e-04
   2.2000000e+01   4.0000000e-03   6.2770563e-03
   2.3000000e+01   4.0000000e-03   3.4253247e-02
   2.4000000e+01   4.0000000e-03   5.8387446e-02
   2.5000000e+01   4.0000000e-03   5.1515152e-02
   2.6000000e+01   4.0000000e-03   1.7153680e-02
   2.7000000e+01   4.0000000e-03  -8.0086580e-03
   2.8000000e+01   4.0000000e-03   7.3051948e-03
   2.9000000e+01   4.0000000e-03   4.7348485e-02
   3.0000000e+01   4.0000000e-03   5.8279221e-02
   3.1000000e+01   4.0000000e-03   1.0930736e-02
   3.2000000e+01   4.0000000e-03  -5.0216450e-02
   3.3000000e+01   4.0000000e-03  -3.8528139e-02
   3.4000000e+01   4.0000000e-03   8.1439394e-02
   3.5000000e+01   4.0000000e-03   2.3885281e-01
   3.6000000e+01   4.0000000e-03   3.0898268e-01
   3.7000000e+01   4.0000000e-03   2.3041126e-01
   3.8000000e+01   4.0000000e-03   6.6720779e-02
   3.9000000e+01   4.0000000e-03  -5.3463203e-02
   4.0000000e+01   4.0000000e-03  -5.7521645e-02
   4.1000000e+01   4.0000000e-03   1.2500000e-02
   4.2000000e+01   4.0000000e-03   5.9577922e-02
   4.3000000e+01   4.0000000e-03   3.7121212e-02
   4.4000000e+01   4.0000000e-03  -1.5313853e-02
   4.5000000e+01   4.0000000e-03  -3.5010823e-02
   4.6000000e+01   4.0000000e-03  -1.2554113e-02
   4.7000000e+01   4.0000000e-03   1.0173160e-02
   4.8000000e+01   4.0000000e-03   5.7900433e-03
   4.9000000e+01   4.0000000e-03  -3.8419913e-03
   5.0000000e+01   4.0000000e-03   1.1850649e-02
   5.1000000e+01   4.0000000e-03   4.0367965e-02
   5.2000000e+01   4.0000000e-03   4.0854978e-02
   5.3000000e+01   4.0000000e-03   5.4653680e-03
   5.4000000e+01   4.0000000e-03  -2.3484848e-02
   5.5000000e+01   4.0000000e-03  -8.5497835e-03
   5.6000000e+01   4.0000000e-03   3.1493506e-02
   5.7000000e+01   4.0000000e-03   4.6212121e-02
   5.8000000e+01   4.0000000e-03   1.9264069e-02
   5.9000000e+01   4.0000000e-03  -1.3690476e-02
   6.0000000e+01   4.0000000e-03  -1.4664502e-02
   6.1000000e+01   4.0000000e-03   1.1309524e-02
   6.2000000e+01   4.0000000e-03   2.9978355e-02
   6.3000000e+01   4.0000000e-03   2.2023810e-02
   6.4000000e+01   4.0000000e-03  -4.3290043e-04
   6.5000000e+01   4.0000000e-03  -1.3798701e-02
   6.6000000e+01   4.0000000e-03  -4.2748918e-03
   6.7000000e+01   4.0000000e-03   2.5703463e-02
   6.8000000e+01   4.0000000e-03   5.7521645e-02
   6.9000000e+01   4.0000000e-03   6.4610390e-02
   7.0000000e+01   4.0000000e-03   3.7500000e-02
   7.1000000e+01   4.0000000e-03   3.7878788e-03
   7.2000000e+01   4.0000000e-03   4.9242424e-03
   7.3000000e+01   4.0000000e-03   4.0800866e-02
   7.4000000e+01   4.0000000e-03   5.6818182e-02
   7.5000000e+01   4.0000000e-03   9.5238095e-03
   7.6000000e+01   4.0000000e-03  -5.9036797e-02
   7.7000000e+01   4.0000000e-03  -4.5292208e-02
   7.8000000e+01   4.0000000e-03   9.9621212e-02
   7.9000000e+01   4.0000000e-03   2.9204545e-01
   8.0000000e+01   4.0000000e-03   3.7927489e-01
   8.1000000e+01   4.0000000e-03   2.8777056e-01
   8.2000000e+01   4.0000000e-03   9.5670996e-02
   8.3000000e+01   4.0000000e-03  -4.6645022e-02
   8.4000000e+01   4.0000000e-03  -5.9848485e-02
   8.5000000e+01   4.0000000e-03   7.1428571e-03
   8.6000000e+01   4.0000000e-03   5.2164502e-02
   8.7000000e+01   4.0000000e-03   3.1547619e-02
   8.8000000e+01   4.0000000e-03  -1.2229437e-02
   8.9000000e+01   4.0000000e-03  -2.0238095e-02
   9.0000000e+01   4.0000000e-03   9.2532468e-03
   9.1000000e+01   4.0000000e-03   2.9437229e-02
   9.2000000e+01   4.0000000e-03   1.3041126e-02
   9.3000000e+01   4.0000000e-03  -1.2391775e-02
   9.4000000e+01   4.0000000e-03  -5.7900433e-03
   9.5000000e+01   4.0000000e-03   2.9761905e-02
   9.6000000e+01   4.0000000e-03   5.1136364e-02
   9.7000000e+01   4.0000000e-03   3.3279221e-02
   9.8000000e+01   4.0000000e-03   9.7402597e-04
   9.9000000e+01   4.0000000e-03  -8.0086580e-03
   1.0000000e+02   4.0000000e-03   7.5216450e-03
   1.0000000e+00   4.1250000e-03   2.2186147e-02
   2.0000000e+00   4.1250000e-03   1.4989177e-02
   3.0000000e+00   4.1250000e-03   3.7878788e-04
   4.0000000e+00   4.1250000e-03  -1.2283550e-02
   5.0000000e+00   4.1250000e-03  -1.7478355e-02
   6.0000000e+00   4.1250000e-03  -1.4664502e-02
   7.0000000e+00   4.1250000e-03  -4.2748918e-03
   8.0000000e+00   4.1250000e-03   1.3203463e-02
   9.0000000e+00   4.1250000e-03   3.1872294e-02
   1.0000000e+01   4.1250000e-03   3.9015152e-02
   1.1000000e+01   4.1250000e-03   2.6461039e-02
   1.2000000e+01   4.1250000e-03   2.2186147e-03
   1.3000000e+01   4.1250000e-03  -1.3961039e-02
   1.4000000e+01   4.1250000e-03  -1.0335498e-02
   1.5000000e+01   4.1250000e-03   3.6796537e-03
   1.6000000e+01   4.1250000e-03   8.2792208e-03
   1.7000000e+01   4.1250000e-03  -4.2748918e-03
   1.8000000e+01   4.1250000e-03  -2.1266234e-02
   1.9000000e+01   4.1250000e-03  -2.3863636e-02
   2.0000000e+01   4.1250000e-03  -8.6038961e-03
   2.1000000e+01   4.1250000e-03   7.9545455e-03
   2.2000000e+01   4.1250000e-03   7.0346320e-03
   2.3000000e+01   4.1250000e-03  -1.1471861e-02
   2.4000000e+01   4.1250000e-03  -2.5811688e-02
   2.5000000e+01   4.1250000e-03  -1.4448052e-02
   2.6000000e+01   4.1250000e-03   1.7803030e-02
   2.7000000e+01   4.1250000e-03   3.9718615e-02
   2.8000000e+01   4.1250000e-03   2.7110390e-02
   2.9000000e+01   4.1250000e-03  -5.9523810e-03
   3.0000000e+01   4.1250000e-03  -1.8452381e-02
   3.1000000e+01   4.1250000e-03   7.6298701e-03
   3.2000000e+01   4.1250000e-03   3.7987013e-02
   3.3000000e+01   4.1250000e-03   2.2240260e-02
   3.4000000e+01   4.1250000e-03  -3.6904762e-02
   3.5000000e+01   4.1250000e-03  -6.6287879e-02
   3.6000000e+01   4.1250000e-03   7.7922078e-03
   3.7000000e+01   4.1250000e-03   1.6953463e-01
   3.8000000e+01   4.1250000e-03   3.0584416e-01
   3.9000000e+01   4.1250000e-03   3.0427489e-01
   4.0000000e+01   4.1250000e-03   1.6168831e-01
   4.1000000e+01   4.1250000e-03  -9.0367965e-03
   4.2000000e+01   4.1250000e-03  -8.5551948e-02
   4.3000000e+01   4.1250000e-03  -4.6590909e-02
   4.4000000e+01   4.1250000e-03   2.5541126e-02
   4.5000000e+01   4.1250000e-03   4.5454545e-02
   4.6000000e+01   4.1250000e-03   1.0497835e-02
   4.7000000e+01   4.1250000e-03  -1.8073593e-02
   4.8000000e+01   4.1250000e-03  -3.4090909e-03
   4.9000000e+01   4.1250000e-03   2.5324675e-02
   5.0000000e+01   4.1250000e-03   2.2943723e-02
   5.1000000e+01   4.1250000e-03  -5.9523810e-03
   5.2000000e+01   4.1250000e-03  -1.6829004e-02
   5.3000000e+01   4.1250000e-03   8.4956710e-03
   5.4000000e+01   4.1250000e-03   3.4956710e-02
   5.5000000e+01   4.1250000e-03   2.4404762e-02
   5.6000000e+01   4.1250000e-03  -1.0984848e-02
   5.7000000e+01   4.1250000e-03  -2.6515152e-02
   5.8000000e+01   4.1250000e-03  -6.0606061e-03
   5.9000000e+01   4.1250000e-03   1.9859307e-02
   6.0000000e+01   4.1250000e-03   1.8398268e-02
   6.1000000e+01   4.1250000e-03  -4.8160173e-03
   6.2000000e+01   4.1250000e-03  -2.0129870e-02
   6.3000000e+01   4.1250000e-03  -1.3095238e-02
   6.4000000e+01   4.1250000e-03   4.5454545e-03
   6.5000000e+01   4.1250000e-03   1.5800866e-02
   6.6000000e+01   4.1250000e-03   1.4448052e-02
   6.7000000e+01   4.1250000e-03   3.3008658e-03
   6.8000000e+01   4.1250000e-03  -8.1709957e-03
   6.9000000e+01   4.1250000e-03  -5.0324675e-03
   7.0000000e+01   4.1250000e-03   1.9155844e-02
   7.1000000e+01   4.1250000e-03   4.5833333e-02
   7.2000000e+01   4.1250000e-03   4.5292208e-02
   7.3000000e+01   4.1250000e-03   1.6720779e-02
   7.4000000e+01   4.1250000e-03  -1.0281385e-03
   7.5000000e+01   4.1250000e-03   2.1482684e-02
   7.6000000e+01   4.1250000e-03   5.4329004e-02
   7.7000000e+01   4.1250000e-03   3.5876623e-02
   7.8000000e+01   4.1250000e-03  -3.9069264e-02
   7.9000000e+01   4.1250000e-03  -8.4902597e-02
   8.0000000e+01   4.1250000e-03  -7.2510823e-03
   8.1000000e+01   4.1250000e-03   1.7959957e-01
   8.2000000e+01   4.1250000e-03   3.4134199e-01
   8.3000000e+01   4.1250000e-03   3.4567100e-01
   8.4000000e+01   4.1250000e-03   1.9193723e-01
   8.5000000e+01   4.1250000e-03   9.5779221e-03
   8.6000000e+01   4.1250000e-03  -6.9805195e-02
   8.7000000e+01   4.1250000e-03  -3.0627706e-02
   8.8000000e+01   4.1250000e-03   3.6363636e-02
   8.9000000e+01   4.1250000e-03   4.5833333e-02
   9.0000000e+01   4.1250000e-03   2.7597403e-03
   9.1000000e+01   4.1250000e-03  -2.4837662e-02
   9.2000000e+01   4.1250000e-03   1.0822511e-03
   9.3000000e+01   4.1250000e-03   4.6482684e-02
   9.4000000e+01   4.1250000e-03   5.6168831e-02
   9.5000000e+01   4.1250000e-03   2.4458874e-02
   9.6000000e+01   4.1250000e-03  -4.8160173e-03
   9.7000000e+01   4.1250000e-03  -5.9523810e-04
   9.8000000e+01   4.1250000e-03   1.8722944e-02
   9.9000000e+01   4.1250000e-03   1.9426407e-02
   1.0000000e+02   4.1250000e-03   1.5151515e-03
   1.0000000e+00   4.2500000e-03  -2.0508658e-02
   2.0000000e+00   4.2500000e-03  -1.3257576e-02
   3.0000000e+00   4.2500000e-03   1.3528139e-03
   4.0000000e+00   4.2500000e-03   1.3149351e-02
   5.0000000e+00   4.2500000e-03   1.6612554e-02
   6.0000000e+00   4.2500000e-03   1.3203463e-02
   7.0000000e+00   4.2500000e-03   6.3311688e-03
   8.0000000e+00   4.2500000e-03  -3.1385281e-03
   9.0000000e+00   4.2500000e-03  -1.3311688e-02
   1.0000000e+01   4.2500000e-03  -1.7694805e-02
   1.1000000e+01   4.2500000e-03  -1.0335498e-02
   1.2000000e+01   4.2500000e-03   5.2489177e-03
   1.3000000e+01   4.2500000e-03   1.5963203e-02
   1.4000000e+01   4.2500000e-03   1.3149351e-02
   1.5000000e+01   4.2500000e-03   3.0303030e-03
   1.6000000e+01   4.2500000e-03   9.1991342e-04
   1.7000000e+01   4.2500000e-03   1.3041126e-02
   1.8000000e+01   4.2500000e-03   2.8841991e-02
   1.9000000e+01   4.2500000e-03   3.2359307e-02
   2.0000000e+01   4.2500000e-03   2.0454545e-02
   2.1000000e+01   4.2500000e-03   7.3051948e-03
   2.2000000e+01   4.2500000e-03   9.5779221e-03
   2.3000000e+01   4.2500000e-03   2.7326840e-02
   2.4000000e+01   4.2500000e-03   4.1450216e-02
   2.5000000e+01   4.2500000e-03   3.3658009e-02
   2.6000000e+01   4.2500000e-03   8.5497835e-03
   2.7000000e+01   4.2500000e-03  -7.5216450e-03
   2.8000000e+01   4.2500000e-03   4.7619048e-03
   2.9000000e+01   4.2500000e-03   3.2142857e-02
   3.0000000e+01   4.2500000e-03   4.1233766e-02
   3.1000000e+01   4.2500000e-03   1.9426407e-02
   3.2000000e+01   4.2500000e-03  -5.3030303e-03
   3.3000000e+01   4.2500000e-03   2.3268398e-03
   3.4000000e+01   4.2500000e-03   3.4956710e-02
   3.5000000e+01   4.2500000e-03   4.1937229e-02
   3.6000000e+01   4.2500000e-03  -8.7121212e-03
   3.7000000e+01   4.2500000e-03  -7.4945887e-02
   3.8000000e+01   4.2500000e-03  -6.7261905e-02
   3.9000000e+01   4.2500000e-03   5.6547619e-02
   4.0000000e+01   4.2500000e-03   2.2889610e-01
   4.1000000e+01   4.2500000e-03   3.1888528e-01
   4.2000000e+01   4.2500000e-03   2.5254329e-01
   4.3000000e+01   4.2500000e-03   8.5551948e-02
   4.4000000e+01   4.2500000e-03  -4.9080087e-02
   4.5000000e+01   4.2500000e-03  -6.7316017e-02
   4.6000000e+01   4.2500000e-03  -2.8679654e-03
   4.7000000e+01   4.2500000e-03   4.8214286e-02
   4.8000000e+01   4.2500000e-03   3.7067100e-02
   4.9000000e+01   4.2500000e-03  -3.7878788e-04
   5.0000000e+01   4.2500000e-03  -8.0086580e-03
   5.1000000e+01   4.2500000e-03   1.5638528e-02
   5.2000000e+01   4.2500000e-03   2.6623377e-02
   5.3000000e+01   4.2500000e-03   4.3831169e-03
   5.4000000e+01   4.2500000e-03  -1.9913420e-02
   5.5000000e+01   4.2500000e-03  -1.1634199e-02
   5.6000000e+01   4.2500000e-03   1.7207792e-02
   5.7000000e+01   4.2500000e-03   2.6082251e-02
   5.8000000e+01   4.2500000e-03   3.3008658e-03
   5.9000000e+01   4.2500000e-03  -2.0670996e-02
   6.0000000e+01   4.2500000e-03  -1.7316017e-02
   6.1000000e+01   4.2500000e-03   4.4913420e-03
   6.2000000e+01   4.2500000e-03   1.7045455e-02
   6.3000000e+01   4.2500000e-03   1.1742424e-02
   6.4000000e+01   4.2500000e-03   3.0844156e-03
   6.5000000e+01   4.2500000e-03   3.4090909e-03
   6.6000000e+01   4.2500000e-03   1.0714286e-02
   6.7000000e+01   4.2500000e-03   1.8290043e-02
   6.8000000e+01   4.2500000e-03   2.1536797e-02
   6.9000000e+01   4.2500000e-03   1.4610390e-02
   7.0000000e+01   4.2500000e-03  -4.7077922e-03
   7.1000000e+01   4.2500000e-03  -2.2727273e-02
   7.2000000e+01   4.2500000e-03  -1.7532468e-02
   7.3000000e+01   4.2500000e-03   1.0606061e-02
   7.4000000e+01   4.2500000e-03   3.0194805e-02
   7.5000000e+01   4.2500000e-03   1.7153680e-02
   7.6000000e+01   4.2500000e-03  -6.4393939e-03
   7.7000000e+01   4.2500000e-03   3.5173160e-03
   7.8000000e+01   4.2500000e-03   4.7132035e-02
   7.9000000e+01   4.2500000e-03   6.4989177e-02
   8.0000000e+01   4.2500000e-03   1.1201299e-02
   8.1000000e+01   4.2500000e-03  -6.9642857e-02
   8.2000000e+01   4.2500000e-03  -6.9480519e-02
   8.3000000e+01   4.2500000e-03   6.4880952e-02
   8.4000000e+01   4.2500000e-03   2.5400433e-01
   8.5000000e+01   4.2500000e-03   3.4729437e-01
   8.6000000e+01   4.2500000e-03   2.6699134e-01
   8.7000000e+01   4.2500000e-03   8.3658009e-02
   8.8000000e+01   4.2500000e-03  -5.4599567e-02
   8.9000000e+01   4.2500000e-03  -6.3419913e-02
   9.0000000e+01   4.2500000e-03   1.2391775e-02
   9.1000000e+01   4.2500000e-03   6.7099567e-02
   9.2000000e+01   4.2500000e-03   4.9783550e-02
   9.3000000e+01   4.2500000e-03   4.8701299e-04
   9.4000000e+01   4.2500000e-03  -1.7532468e-02
   9.5000000e+01   4.2500000e-03   3.7878788e-03
   9.6000000e+01   4.2500000e-03   2.1753247e-02
   9.7000000e+01   4.2500000e-03   9.1991342e-03
   9.8000000e+01   4.2500000e-03  -1.1634199e-02
   9.9000000e+01   4.2500000e-03  -8.2792208e-03
   1.0000000e+02   4.2500000e-03   1.3311688e-02
   1.0000000e+00   4.3750000e-03   1.9480519e-02
   2.0000000e+00   4.3750000e-03   1.1958874e-02
   3.0000000e+00   4.3750000e-03  -3.4090909e-03
   4.0000000e+00   4.3750000e-03  -1.4880952e-02
   5.0000000e+00   4.3750000e-03  -1.4610390e-02
   6.0000000e+00   4.3750000e-03  -4.0043290e-03
   7.0000000e+00   4.3750000e-03   9.8484848e-03
   8.0000000e+00   4.3750000e-03   2.0941558e-02
   9.0000000e+00   4.3750000e-03   2.6352814e-02
   1.0000000e+01   4.3750000e-03   2.4080087e-02
   1.1000000e+01   4.3750000e-03   1.3636364e-02
   1.2000000e+01   4.3750000e-03  -1.0822511e-04
   1.3000000e+01   4.3750000e-03  -7.5216450e-03
   1.4000000e+01   4.3750000e-03  -3.0844156e-03
   1.5000000e+01   4.3750000e-03   7.0346320e-03
   1.6000000e+01   4.3750000e-03   1.0173160e-02
   1.7000000e+01   4.3750000e-03   1.0281385e-03
   1.8000000e+01   4.3750000e-03  -1.1580087e-02
   1.9000000e+01   4.3750000e-03  -1.3961039e-02
   2.0000000e+01   4.3750000e-03  -3.4090909e-03
   2.1000000e+01   4.3750000e-03   7.4134199e-03
   2.2000000e+01   4.3750000e-03   3.5714286e-03
   2.3000000e+01   4.3750000e-03  -1.4826840e-02
   2.4000000e+01   4.3750000e-03  -3.0627706e-02
   2.5000000e+01   4.3750000e-03  -2.7056277e-02
   2.6000000e+01   4.3750000e-03  -7.9004329e-03
   2.7000000e+01   4.3750000e-03   4.4913420e-03
   2.8000000e+01   4.3750000e-03  -5.5735931e-03
   2.9000000e+01   4.3750000e-03  -2.6028139e-02
   3.0000000e+01   4.3750000e-03  -2.8896104e-02
   3.1000000e+01   4.3750000e-03  -5.6818182e-03
   3.2000000e+01   4.3750000e-03   1.9047619e-02
   3.3000000e+01   4.3750000e-03   1.7207792e-02
   3.4000000e+01   4.3750000e-03  -3.5173160e-03
   3.5000000e+01   4.3750000e-03  -5.1406926e-03
   3.6000000e+01   4.3750000e-03   2.9978355e-02
   3.7000000e+01   4.3750000e-03   6.6504329e-02
   3.8000000e+01   4.3750000e-03   5.0811688e-02
   3.9000000e+01   4.3750000e-03  -1.8235931e-02
   4.0000000e+01   4.3750000e-03  -6.8235931e-02
   4.1000000e+01   4.3750000e-03  -1.9480519e-02
   4.2000000e+01   4.3750000e-03   1.2445887e-01
   4.3000000e+01   4.3750000e-03   2.6255411e-01
   4.4000000e+01   4.3750000e-03   2.8430736e-01
   4.5000000e+01   4.3750000e-03   1.7500000e-01
   4.6000000e+01   4.3750000e-03   2.8896104e-02
   4.7000000e+01   4.3750000e-03  -4.5562771e-02
   4.8000000e+01   4.3750000e-03  -2.7110390e-02
   4.9000000e+01   4.3750000e-03   1.7424242e-02
   5.0000000e+01   4.3750000e-03   2.3051948e-02
   5.1000000e+01   4.3750000e-03  -4.1666667e-03
   5.2000000e+01   4.3750000e-03  -1.4935065e-02
   5.3000000e+01   4.3750000e-03   7.3593074e-03
   5.4000000e+01   4.3750000e-03   2.6948052e-02
   5.5000000e+01   4.3750000e-03   1.1580087e-02
   5.6000000e+01   4.3750000e-03  -2.0454545e-02
   5.7000000e+01   4.3750000e-03  -2.7164502e-02
   5.8000000e+01   4.3750000e-03  -1.4610390e-03
   5.9000000e+01   4.3750000e-03   2.2348485e-02
   6.0000000e+01   4.3750000e-03   1.8181818e-02
   6.1000000e+01   4.3750000e-03   2.1645022e-04
   6.2000000e+01   4.3750000e-03  -2.9761905e-03
   6.3000000e+01   4.3750000e-03   1.1471861e-02
   6.4000000e+01   4.3750000e-03   2.2781385e-02
   6.5000000e+01   4.3750000e-03   1.7748918e-02
   6.6000000e+01   4.3750000e-03   3.4632035e-03
   6.7000000e+01   4.3750000e-03  -8.6580087e-03
   6.8000000e+01   4.3750000e-03  -1.4123377e-02
   6.9000000e+01   4.3750000e-03  -1.0551948e-02
   7.0000000e+01   4.3750000e-03   3.1385281e-03
   7.1000000e+01   4.3750000e-03   1.6612554e-02
   7.2000000e+01   4.3750000e-03   1.2500000e-02
   7.3000000e+01   4.3750000e-03  -9.1450216e-03
   7.4000000e+01   4.3750000e-03  -2.2348485e-02
   7.5000000e+01   4.3750000e-03  -6.9805195e-03
   7.6000000e+01   4.3750000e-03   1.8668831e-02
   7.7000000e+01   4.3750000e-03   1.8560606e-02
   7.8000000e+01   4.3750000e-03  -7.9545455e-03
   7.9000000e+01   4.3750000e-03  -1.6774892e-02
   8.0000000e+01   4.3750000e-03   2.1103896e-02
   8.1000000e+01   4.3750000e-03   6.8344156e-02
   8.2000000e+01   4.3750000e-03   5.7521645e-02
   8.3000000e+01   4.3750000e-03  -1.7532468e-02
   8.4000000e+01   4.3750000e-03  -7.1428571e-02
   8.5000000e+01   4.3750000e-03  -1.0660173e-02
   8.6000000e+01   4.3750000e-03   1.5584416e-01
   8.7000000e+01   4.3750000e-03   3.0665584e-01
   8.8000000e+01   4.3750000e-03   3.1904762e-01
   8.9000000e+01   4.3750000e-03   1.8722944e-01
   9.0000000e+01   4.3750000e-03   2.3701299e-02
   9.1000000e+01   4.3750000e-03  -5.3679654e-02
   9.2000000e+01   4.3750000e-03  -2.8517316e-02
   9.3000000e+01   4.3750000e-03   2.2023810e-02
   9.4000000e+01   4.3750000e-03   2.6515152e-02
   9.5000000e+01   4.3750000e-03  -8.1168831e-03
   9.6000000e+01   4.3750000e-03  -2.6569264e-02
   9.7000000e+01   4.3750000e-03  -5.8441558e-03
   9.8000000e+01   4.3750000e-03   1.9805195e-02
   9.9000000e+01   4.3750000e-03   1.3149351e-02
   1.0000000e+02   4.3750000e-03  -1.3636364e-02
   1.0000000e+00   4.5000000e-03  -1.9642857e-02
   2.0000000e+00   4.5000000e-03  -1.1417749e-02
   3.0000000e+00   4.5000000e-03   7.7380952e-03
   4.0000000e+00   4.5000000e-03   2.6515152e-02
   5.0000000e+00   4.5000000e-03   3.3766234e-02
   6.0000000e+00   4.5000000e-03   2.5919913e-02
   7.0000000e+00   4.5000000e-03   8.7121212e-03
   8.0000000e+00   4.5000000e-03  -7.8463203e-03
   9.0000000e+00   4.5000000e-03  -1.5800866e-02
   1.0000000e+01   4.5000000e-03  -1.2229437e-02
   1.1000000e+01   4.5000000e-03   6.4935065e-04
   1.2000000e+01   4.5000000e-03   1.5530303e-02
   1.3000000e+01   4.5000000e-03   2.3538961e-02
   1.4000000e+01   4.5000000e-03   2.0454545e-02
   1.5000000e+01   4.5000000e-03   1.1958874e-02
   1.6000000e+01   4.5000000e-03   8.8203463e-03
   1.7000000e+01   4.5000000e-03   1.5476190e-02
   1.8000000e+01   4.5000000e-03   2.4350649e-02
   1.9000000e+01   4.5000000e-03   2.3593074e-02
   2.0000000e+01   4.5000000e-03   1.0984848e-02
   2.1000000e+01   4.5000000e-03  -1.7316017e-03
   2.2000000e+01   4.5000000e-03  -7.5757576e-04
   2.3000000e+01   4.5000000e-03   1.4339827e-02
   2.4000000e+01   4.5000000e-03   2.8030303e-02
   2.5000000e+01   4.5000000e-03   2.5054113e-02
   2.6000000e+01   4.5000000e-03   8.4415584e-03
   2.7000000e+01   4.5000000e-03  -2.0562771e-03
   2.8000000e+01   4.5000000e-03   6.9805195e-03
   2.9000000e+01   4.5000000e-03   2.4242424e-02
   3.0000000e+01   4.5000000e-03   2.5919913e-02
   3.1000000e+01   4.5000000e-03   5.9523810e-03
   3.2000000e+01   4.5000000e-03  -1.3311688e-02
   3.3000000e+01   4.5000000e-03  -8.9826840e-03
   3.4000000e+01   4.5000000e-03   1.0660173e-02
   3.5000000e+01   4.5000000e-03   1.4502165e-02
   3.6000000e+01   4.5000000e-03  -8.6038961e-03
   3.7000000e+01   4.5000000e-03  -2.9545455e-02
   3.8000000e+01   4.5000000e-03  -1.2824675e-02
   3.9000000e+01   4.5000000e-03   3.3549784e-02
   4.0000000e+01   4.5000000e-03   5.9253247e-02
   4.1000000e+01   4.5000000e-03   3.1601732e-02
   4.2000000e+01   4.5000000e-03  -1.4718615e-02
   4.3000000e+01   4.5000000e-03  -4.7619048e-03
   4.4000000e+01   4.5000000e-03   9.3019481e-02
   4.5000000e+01   4.5000000e-03   2.1791126e-01
   4.6000000e+01   4.5000000e-03   2.6601732e-01
   4.7000000e+01   4.5000000e-03   1.9258658e-01
   4.8000000e+01   4.5000000e-03   5.9848485e-02
   4.9000000e+01   4.5000000e-03  -2.6298701e-02
   5.0000000e+01   4.5000000e-03  -2.2456710e-02
   5.1000000e+01   4.5000000e-03   1.9859307e-02
   5.2000000e+01   4.5000000e-03   2.7651515e-02
   5.3000000e+01   4.5000000e-03  -7.1969697e-03
   5.4000000e+01   4.5000000e-03  -3.1818182e-02
   5.5000000e+01   4.5000000e-03  -1.0822511e-02
   5.6000000e+01   4.5000000e-03   2.7597403e-02
   5.7000000e+01   4.5000000e-03   3.4740260e-02
   5.8000000e+01   4.5000000e-03   7.4675325e-03
   5.9000000e+01   4.5000000e-03  -1.2878788e-02
   6.0000000e+01   4.5000000e-03  -1.6233766e-04
   6.1000000e+01   4.5000000e-03   2.4458874e-02
   6.2000000e+01   4.5000000e-03   2.7110390e-02
   6.3000000e+01   4.5000000e-03   6.2229437e-03
   6.4000000e+01   4.5000000e-03  -1.2283550e-02
   6.5000000e+01   4.5000000e-03  -1.2337662e-02
   6.6000000e+01   4.5000000e-03  -1.5692641e-03
   6.7000000e+01   4.5000000e-03   7.4134199e-03
   6.8000000e+01   4.5000000e-03   1.1147186e-02
   6.9000000e+01   4.5000000e-03   8.7121212e-03
   7.0000000e+01   4.5000000e-03  -1.4610390e-03
   7.1000000e+01   4.5000000e-03  -1.2554113e-02
   7.2000000e+01   4.5000000e-03  -9.8484848e-03
   7.3000000e+01   4.5000000e-03   7.6839827e-03
   7.4000000e+01   4.5000000e-03   1.8560606e-02
   7.5000000e+01   4.5000000e-03   5.4653680e-03
   7.6000000e+01   4.5000000e-03  -1.5909091e-02
   7.7000000e+01   4.5000000e-03  -1.4502165e-02
   7.8000000e+01   4.5000000e-03   1.0227273e-02
   7.9000000e+01   4.5000000e-03   2.2456710e-02
   8.0000000e+01   4.5000000e-03   2.1645022e-04
   8.1000000e+01   4.5000000e-03  -2.6515152e-02
   8.2000000e+01   4.5000000e-03  -1.1525974e-02
   8.3000000e+01   4.5000000e-03   4.0367965e-02
   8.4000000e+01   4.5000000e-03   6.8127706e-02
   8.5000000e+01   4.5000000e-03   3.1331169e-02
   8.6000000e+01   4.5000000e-03  -2.5432900e-02
   8.7000000e+01   4.5000000e-03  -9.4155844e-03
   8.8000000e+01   4.5000000e-03   1.1352814e-01
   8.9000000e+01   4.5000000e-03   2.6336580e-01
   9.0000000e+01   4.5000000e-03   3.1417749e-01
   9.1000000e+01   4.5000000e-03   2.1801948e-01
   9.2000000e+01   4.5000000e-03   5.4112554e-02
   9.3000000e+01   4.5000000e-03  -5.0595238e-02
   9.4000000e+01   4.5000000e-03  -4.4264069e-02
   9.5000000e+01   4.5000000e-03   1.4448052e-02
   9.6000000e+01   4.5000000e-03   3.7067100e-02
   9.7000000e+01   4.5000000e-03   4.2207792e-03
   9.8000000e+01   4.5000000e-03  -2.9707792e-02
   9.9000000e+01   4.5000000e-03  -1.7532468e-02
   1.0000000e+02   4.5000000e-03   2.2348485e-02
   1.0000000e+00   4.6250000e-03   2.5649351e-02
   2.0000000e+00   4.6250000e-03   2.2997835e-02
   3.0000000e+00   4.6250000e-03   1.2337662e-02
   4.0000000e+00   4.6250000e-03  -2.8138528e-03
   5.0000000e+00   4.6250000e-03  -1.3798701e-02
   6.0000000e+00   4.6250000e-03  -1.2283550e-02
   7.0000000e+00   4.6250000e-03   1.8398268e-03
   8.0000000e+00   4.6250000e-03   1.9534632e-02
   9.0000000e+00   4.6250000e-03   2.9870130e-02
   1.0000000e+01   4.6250000e-03   2.7380952e-02
   1.1000000e+01   4.6250000e-03   1.4610390e-02
   1.2000000e+01   4.6250000e-03  -5.9523810e-04
   1.3000000e+01   4.6250000e-03  -9.7943723e-03
   1.4000000e+01   4.6250000e-03  -9.6861472e-03
   1.5000000e+01   4.6250000e-03  -5.4112554e-03
   1.6000000e+01   4.6250000e-03  -5.8441558e-03
   1.7000000e+01   4.6250000e-03  -1.4448052e-02
   1.8000000e+01   4.6250000e-03  -2.4296537e-02
   1.9000000e+01   4.6250000e-03  -2.4783550e-02
   2.0000000e+01   4.6250000e-03  -1.3744589e-02
   2.1000000e+01   4.6250000e-03  -1.8398268e-03
   2.2000000e+01   4.6250000e-03  -2.0562771e-03
   2.3000000e+01   4.6250000e-03  -1.5259740e-02
   2.4000000e+01   4.6250000e-03  -2.7543290e-02
   2.5000000e+01   4.6250000e-03  -2.4891775e-02
   2.6000000e+01   4.6250000e-03  -1.0010823e-02
   2.7000000e+01   4.6250000e-03  -8.1168831e-04
   2.8000000e+01   4.6250000e-03  -9.0367965e-03
   2.9000000e+01   4.6250000e-03  -2.4188312e-02
   3.0000000e+01   4.6250000e-03  -2.4945887e-02
   3.1000000e+01   4.6250000e-03  -7.0887446e-03
   3.2000000e+01   4.6250000e-03   9.1450216e-03
   3.3000000e+01   4.6250000e-03   4.6536797e-03
   3.4000000e+01   4.6250000e-03  -1.1255411e-02
   3.5000000e+01   4.6250000e-03  -1.1958874e-02
   3.6000000e+01   4.6250000e-03   9.0909091e-03
   3.7000000e+01   4.6250000e-03   2.5974026e-02
   3.8000000e+01   4.6250000e-03   1.4015152e-02
   3.9000000e+01   4.6250000e-03  -1.2554113e-02
   4.0000000e+01   4.6250000e-03  -1.4285714e-02
   4.1000000e+01   4.6250000e-03   2.0346320e-02
   4.2000000e+01   4.6250000e-03   5.1515152e-02
   4.3000000e+01   4.6250000e-03   3.3225108e-02
   4.4000000e+01   4.6250000e-03  -2.1212121e-02
   4.5000000e+01   4.6250000e-03  -3.7229437e-02
   4.6000000e+01   4.6250000e-03   4.3019481e-02
   4.7000000e+01   4.6250000e-03   1.8333333e-01
   4.8000000e+01   4.6250000e-03   2.7175325e-01
   4.9000000e+01   4.6250000e-03   2.2754329e-01
   5.0000000e+01   4.6250000e-03   8.6634199e-02
   5.1000000e+01   4.6250000e-03  -3.1764069e-02
   5.2000000e+01   4.6250000e-03  -4.6158009e-02
   5.3000000e+01   4.6250000e-03   1.1958874e-02
   5.4000000e+01   4.6250000e-03   4.9350649e-02
   5.5000000e+01   4.6250000e-03   2.2564935e-02
   5.6000000e+01   4.6250000e-03  -2.3917749e-02
   5.7000000e+01   4.6250000e-03  -2.8192641e-02
   5.8000000e+01   4.6250000e-03   8.9285714e-03
   5.9000000e+01   4.6250000e-03   3.4740260e-02
   6.0000000e+01   4.6250000e-03   1.8560606e-02
   6.1000000e+01   4.6250000e-03  -1.3744589e-02
   6.2000000e+01   4.6250000e-03  -2.2619048e-02
   6.3000000e+01   4.6250000e-03  -5.4653680e-03
   6.4000000e+01   4.6250000e-03   1.0335498e-02
   6.5000000e+01   4.6250000e-03   8.8203463e-03
   6.6000000e+01   4.6250000e-03  -1.0822511e-03
   6.7000000e+01   4.6250000e-03  -7.3593074e-03
   6.8000000e+01   4.6250000e-03  -9.1450216e-03
   6.9000000e+01   4.6250000e-03  -7.7922078e-03
   7.0000000e+01   4.6250000e-03  -4.3290043e-04
   7.1000000e+01   4.6250000e-03   9.0367965e-03
   7.2000000e+01   4.6250000e-03   7.6839827e-03
   7.3000000e+01   4.6250000e-03  -6.9264069e-03
   7.4000000e+01   4.6250000e-03  -1.6450216e-02
   7.5000000e+01   4.6250000e-03  -5.3030303e-03
   7.6000000e+01   4.6250000e-03   1.2987013e-02
   7.7000000e+01   4.6250000e-03   1.1309524e-02
   7.8000000e+01   4.6250000e-03  -1.0010823e-02
   7.9000000e+01   4.6250000e-03  -1.9913420e-02
   8.0000000e+01   4.6250000e-03  -1.4069264e-03
   8.1000000e+01   4.6250000e-03   1.9696970e-02
   8.2000000e+01   4.6250000e-03   9.9025974e-03
   8.3000000e+01   4.6250000e-03  -1.8344156e-02
   8.4000000e+01   4.6250000e-03  -1.6125541e-02
   8.5000000e+01   4.6250000e-03   3.3116883e-02
   8.6000000e+01   4.6250000e-03   7.8084416e-02
   8.7000000e+01   4.6250000e-03   5.6493506e-02
   8.8000000e+01   4.6250000e-03  -1.8235931e-02
   8.9000000e+01   4.6250000e-03  -5.2218615e-02
   9.0000000e+01   4.6250000e-03   3.0465368e-02
   9.1000000e+01   4.6250000e-03   1.9280303e-01
   9.2000000e+01   4.6250000e-03   3.0487013e-01
   9.3000000e+01   4.6250000e-03   2.6780303e-01
   9.4000000e+01   4.6250000e-03   1.1277056e-01
   9.5000000e+01   4.6250000e-03  -3.0519481e-02
   9.6000000e+01   4.6250000e-03  -6.2770563e-02
   9.7000000e+01   4.6250000e-03  -2.9761905e-03
   9.8000000e+01   4.6250000e-03   5.2543290e-02
   9.9000000e+01   4.6250000e-03   4.3885281e-02
   1.0000000e+02   4.6250000e-03   4.8701299e-04
   1.0000000e+00   4.7500000e-03   3.3225108e-02
   2.0000000e+00   4.7500000e-03   3.1168831e-02
   3.0000000e+00   4.7500000e-03   2.8950216e-02
   4.0000000e+00   4.7500000e-03   3.3062771e-02
   5.0000000e+00   4.7500000e-03   4.0476190e-02
   6.0000000e+00   4.7500000e-03   4.0692641e-02
   7.0000000e+00   4.7500000e-03   2.8192641e-02
   8.0000000e+00   4.7500000e-03   9.3073593e-03
   9.0000000e+00   4.7500000e-03  -3.9502165e-03
   1.0000000e+01   4.7500000e-03  -4.6536797e-03
   1.1000000e+01   4.7500000e-03   4.5995671e-03
   1.2000000e+01   4.7500000e-03   1.5909091e-02
   1.3000000e+01   4.7500000e-03   2.1753247e-02
   1.4000000e+01   4.7500000e-03   2.0075758e-02
   1.5000000e+01   4.7500000e-03   1.5692641e-02
   1.6000000e+01   4.7500000e-03   1.6125541e-02
   1.7000000e+01   4.7500000e-03   2.4188312e-02
   1.8000000e+01   4.7500000e-03   3.3495671e-02
   1.9000000e+01   4.7500000e-03   3.4361472e-02
   2.0000000e+01   4.7500000e-03   2.4512987e-02
   2.1000000e+01   4.7500000e-03   1.3257576e-02
   2.2000000e+01   4.7500000e-03   1.2987013e-02
   2.3000000e+01   4.7500000e-03   2.4729437e-02
   2.4000000e+01   4.7500000e-03   3.5930736e-02
   2.5000000e+01   4.7500000e-03   3.3441558e-02
   2.6000000e+01   4.7500000e-03   1.9642857e-02
   2.7000000e+01   4.7500000e-03   1.1201299e-02
   2.8000000e+01   4.7500000e-03   1.8831169e-02
   2.9000000e+01   4.7500000e-03   3.2359307e-02
   3.0000000e+01   4.7500000e-03   3.2251082e-02
   3.1000000e+01   4.7500000e-03   1.5530303e-02
   3.2000000e+01   4.7500000e-03   1.4610390e-03
   3.3000000e+01   4.7500000e-03   6.2770563e-03
   3.4000000e+01   4.7500000e-03   1.9318182e-02
   3.5000000e+01   4.7500000e-03   1.6720779e-02
   3.6000000e+01   4.7500000e-03  -2.8138528e-03
   3.7000000e+01   4.7500000e-03  -1.1255411e-02
   3.8000000e+01   4.7500000e-03   1.1580087e-02
   3.9000000e+01   4.7500000e-03   4.4967532e-02
   4.0000000e+01   4.7500000e-03   4.8268398e-02
   4.1000000e+01   4.7500000e-03   1.4502165e-02
   4.2000000e+01   4.7500000e-03  -1.4231602e-02
   4.3000000e+01   4.7500000e-03   2.7056277e-03
   4.4000000e+01   4.7500000e-03   4.7835498e-02
   4.5000000e+01   4.7500000e-03   6.0281385e-02
   4.6000000e+01   4.7500000e-03   1.3528139e-02
   4.7000000e+01   4.7500000e-03  -3.6255411e-02
   4.8000000e+01   4.7500000e-03  -1.0822511e-03
   4.9000000e+01   4.7500000e-03   1.3376623e-01
   5.0000000e+01   4.7500000e-03   2.7126623e-01
   5.1000000e+01   4.7500000e-03   2.8879870e-01
   5.2000000e+01   4.7500000e-03   1.6461039e-01
   5.3000000e+01   4.7500000e-03   5.1406926e-03
   5.4000000e+01   4.7500000e-03  -6.3257576e-02
   5.5000000e+01   4.7500000e-03  -1.9372294e-02
   5.6000000e+01   4.7500000e-03   4.9134199e-02
   5.7000000e+01   4.7500000e-03   5.6764069e-02
   5.8000000e+01   4.7500000e-03   9.4696970e-03
   5.9000000e+01   4.7500000e-03  -2.5324675e-02
   6.0000000e+01   4.7500000e-03  -1.2067100e-02
   6.1000000e+01   4.7500000e-03   1.9101732e-02
   6.2000000e+01   4.7500000e-03   2.5487013e-02
   6.3000000e+01   4.7500000e-03   6.7099567e-03
   6.4000000e+01   4.7500000e-03  -7.6298701e-03
   6.5000000e+01   4.7500000e-03  -3.6796537e-03
   6.6000000e+01   4.7500000e-03   6.0064935e-03
   6.7000000e+01   4.7500000e-03   9.4155844e-03
   6.8000000e+01   4.7500000e-03   9.0909091e-03
   6.9000000e+01   4.7500000e-03   8.5497835e-03
   7.0000000e+01   4.7500000e-03   3.5714286e-03
   7.1000000e+01   4.7500000e-03  -4.7619048e-03
   7.2000000e+01   4.7500000e-03  -4.8160173e-03
   7.3000000e+01   4.7500000e-03   7.4134199e-03
   7.4000000e+01   4.7500000e-03   1.5800866e-02
   7.5000000e+01   4.7500000e-03   5.9523810e-03
   7.6000000e+01   4.7500000e-03  -1.0010823e-02
   7.7000000e+01   4.7500000e-03  -8.0086580e-03
   7.8000000e+01   4.7500000e-03   1.0335498e-02
   7.9000000e+01   4.7500000e-03   1.6720779e-02
   8.0000000e+01   4.7500000e-03  -5.4112554e-05
   8.1000000e+01   4.7500000e-03  -1.1525974e-02
   8.2000000e+01   4.7500000e-03   1.1309524e-02
   8.3000000e+01   4.7500000e-03   4.8755411e-02
   8.4000000e+01   4.7500000e-03   5.0054113e-02
   8.5000000e+01   4.7500000e-03   2.5974026e-03
   8.6000000e+01   4.7500000e-03  -4.1774892e-02
   8.7000000e+01   4.7500000e-03  -2.8246753e-02
   8.8000000e+01   4.7500000e-03   2.7380952e-02
   8.9000000e+01   4.7500000e-03   5.2164502e-02
   9.0000000e+01   4.7500000e-03   9.3614719e-03
   9.1000000e+01   4.7500000e-03  -4.3344156e-02
   9.2000000e+01   4.7500000e-03  -1.0119048e-02
   9.3000000e+01   4.7500000e-03   1.2889610e-01
   9.4000000e+01   4.7500000e-03   2.7689394e-01
   9.5000000e+01   4.7500000e-03   3.0752165e-01
   9.6000000e+01   4.7500000e-03   1.9215368e-01
   9.7000000e+01   4.7500000e-03   2.9220779e-02
   9.8000000e+01   4.7500000e-03  -5.5627706e-02
   9.9000000e+01   4.7500000e-03  -3.0573593e-02
   1.0000000e+02   4.7500000e-03   3.0032468e-02
   1.0000000e+00   4.8750000e-03   3.8311688e-02
   2.0000000e+00   4.8750000e-03   3.8474026e-02
   3.0000000e+00   4.8750000e-03   3.6742424e-02
   4.0000000e+00   4.8750000e-03   2.5216450e-02
   5.0000000e+00   4.8750000e-03   7.5216450e-03
   6.0000000e+00   4.8750000e-03  -2.3268398e-03
   7.0000000e+00   4.8750000e-03   3.8961039e-03
   8.0000000e+00   4.8750000e-03   1.9534632e-02
   9.0000000e+00   4.8750000e-03   3.0735931e-02
   1.0000000e+01   4.8750000e-03   2.9761905e-02
   1.1000000e+01   4.8750000e-03   1.9805195e-02
   1.2000000e+01   4.8750000e-03   9.3073593e-03
   1.3000000e+01   4.8750000e-03   4.5454545e-03
   1.4000000e+01   4.8750000e-03   6.4393939e-03
   1.5000000e+01   4.8750000e-03   1.0389610e-02
   1.6000000e+01   4.8750000e-03   9.8484848e-03
   1.7000000e+01   4.8750000e-03   2.4891775e-03
   1.8000000e+01   4.8750000e-03  -6.2229437e-03
   1.9000000e+01   4.8750000e-03  -7.4675325e-03
   2.0000000e+01   4.8750000e-03   1.3528139e-03
   2.1000000e+01   4.8750000e-03   1.1796537e-02
   2.2000000e+01   4.8750000e-03   1.2391775e-02
   2.3000000e+01   4.8750000e-03   1.5692641e-03
   2.4000000e+01   4.8750000e-03  -8.9826840e-03
   2.5000000e+01   4.8750000e-03  -6.7640693e-03
   2.6000000e+01   4.8750000e-03   6.0606061e-03
   2.7000000e+01   4.8750000e-03   1.3744589e-02
   2.8000000e+01   4.8750000e-03   6.2770563e-03
   2.9000000e+01   4.8750000e-03  -6.4393939e-03
   3.0000000e+01   4.8750000e-03  -5.6818182e-03
   3.1000000e+01   4.8750000e-03   1.0389610e-02
   3.2000000e+01   4.8750000e-03   2.2402597e-02
   3.3000000e+01   4.8750000e-03   1.5909091e-02
   3.4000000e+01   4.8750000e-03   4.8160173e-03
   3.5000000e+01   4.8750000e-03   1.4718615e-02
   3.6000000e+01   4.8750000e-03   4.4859307e-02
   3.7000000e+01   4.8750000e-03   6.1850649e-02
   3.8000000e+01   4.8750000e-03   4.0638528e-02
   3.9000000e+01   4.8750000e-03   1.0281385e-03
   4.0000000e+01   4.8750000e-03  -1.2337662e-02
   4.1000000e+01   4.8750000e-03   1.3906926e-02
   4.2000000e+01   4.8750000e-03   4.3344156e-02
   4.3000000e+01   4.8750000e-03   3.6634199e-02
   4.4000000e+01   4.8750000e-03   4.7077922e-03
   4.5000000e+01   4.8750000e-03  -4.1125541e-03
   4.6000000e+01   4.8750000e-03   2.9491342e-02
   4.7000000e+01   4.8750000e-03   6.2229437e-02
   4.8000000e+01   4.8750000e-03   4.0043290e-02
   4.9000000e+01   4.8750000e-03  -2.2348485e-02
   5.0000000e+01   4.8750000e-03  -3.7824675e-02
   5.1000000e+01   4.8750000e-03   5.8333333e-02
   5.2000000e+01   4.8750000e-03   2.1856061e-01
   5.3000000e+01   4.8750000e-03   3.1120130e-01
   5.4000000e+01   4.8750000e-03   2.5108225e-01
   5.5000000e+01   4.8750000e-03   9.0422078e-02
   5.6000000e+01   4.8750000e-03  -3.5119048e-02
   5.7000000e+01   4.8750000e-03  -4.5887446e-02
   5.8000000e+01   4.8750000e-03   1.4880952e-02
   5.9000000e+01   4.8750000e-03   5.2597403e-02
   6.0000000e+01   4.8750000e-03   3.1980519e-02
   6.1000000e+01   4.8750000e-03  -3.9502165e-03
   6.2000000e+01   4.8750000e-03  -7.8463203e-03
   6.3000000e+01   4.8750000e-03   1.4123377e-02
   6.4000000e+01   4.8750000e-03   2.6893939e-02
   6.5000000e+01   4.8750000e-03   1.9155844e-02
   6.6000000e+01   4.8750000e-03   8.6580087e-03
   6.7000000e+01   4.8750000e-03   8.0086580e-03
   6.8000000e+01   4.8750000e-03   1.0227273e-02
   6.9000000e+01   4.8750000e-03   9.4155844e-03
   7.0000000e+01   4.8750000e-03   1.1525974e-02
   7.1000000e+01   4.8750000e-03   1.8560606e-02
   7.2000000e+01   4.8750000e-03   1.9372294e-02
   7.3000000e+01   4.8750000e-03   8.6038961e-03
   7.4000000e+01   4.8750000e-03   7.5757576e-04
   7.5000000e+01   4.8750000e-03   9.5779221e-03
   7.6000000e+01   4.8750000e-03   2.2997835e-02
   7.7000000e+01   4.8750000e-03   1.8831169e-02
   7.8000000e+01   4.8750000e-03   2.4350649e-03
   7.9000000e+01   4.8750000e-03   5.0865801e-03
   8.0000000e+01   4.8750000e-03   3.6093074e-02
   8.1000000e+01   4.8750000e-03   6.0281385e-02
   8.2000000e+01   4.8750000e-03   4.1720779e-02
   8.3000000e+01   4.8750000e-03  -2.7056277e-03
   8.4000000e+01   4.8750000e-03  -2.0021645e-02
   8.5000000e+01   4.8750000e-03   8.8203463e-03
   8.6000000e+01   4.8750000e-03   4.1612554e-02
   8.7000000e+01   4.8750000e-03   3.0952381e-02
   8.8000000e+01   4.8750000e-03  -1.0119048e-02
   8.9000000e+01   4.8750000e-03  -2.4945887e-02
   9.0000000e+01   4.8750000e-03   8.7121212e-03
   9.1000000e+01   4.8750000e-03   4.4534632e-02
   9.2000000e+01   4.8750000e-03   2.8517316e-02
   9.3000000e+01   4.8750000e-03  -1.9967532e-02
   9.4000000e+01   4.8750000e-03  -1.5422078e-02
   9.5000000e+01   4.8750000e-03   9.5346320e-02
   9.6000000e+01   4.8750000e-03   2.5438312e-01
   9.7000000e+01   4.8750000e-03   3.3398268e-01
   9.8000000e+01   4.8750000e-03   2.6179654e-01
   9.9000000e+01   4.8750000e-03   9.6753247e-02
   1.0000000e+02   4.8750000e-03  -3.0519481e-02
   1.0000000e+00   5.0000000e-03  -1.4826840e-02
   2.0000000e+00   5.0000000e-03  -1.3961039e-02
   3.0000000e+00   5.0000000e-03  -7.5757576e-03
   4.0000000e+00   5.0000000e-03   7.9545455e-03
   5.0000000e+00   5.0000000e-03   2.4945887e-02
   6.0000000e+00   5.0000000e-03   2.8841991e-02
   7.0000000e+00   5.0000000e-03   1.4502165e-02
   8.0000000e+00   5.0000000e-03  -7.3051948e-03
   9.0000000e+00   5.0000000e-03  -2.0779221e-02
   1.0000000e+01   5.0000000e-03  -1.9913420e-02
   1.1000000e+01   5.0000000e-03  -1.0281385e-02
   1.2000000e+01   5.0000000e-03  -1.1363636e-03
   1.3000000e+01   5.0000000e-03   2.3809524e-03
   1.4000000e+01   5.0000000e-03   5.4112554e-04
   1.5000000e+01   5.0000000e-03  -2.7056277e-03
   1.6000000e+01   5.0000000e-03  -2.0562771e-03
   1.7000000e+01   5.0000000e-03   4.5995671e-03
   1.8000000e+01   5.0000000e-03   1.2716450e-02
   1.9000000e+01   5.0000000e-03   1.4339827e-02
   2.0000000e+01   5.0000000e-03   6.6017316e-03
   2.1000000e+01   5.0000000e-03  -3.1385281e-03
   2.2000000e+01   5.0000000e-03  -4.0043290e-03
   2.3000000e+01   5.0000000e-03   6.2229437e-03
   2.4000000e+01   5.0000000e-03   1.6504329e-02
   2.5000000e+01   5.0000000e-03   1.4610390e-02
   2.6000000e+01   5.0000000e-03   2.4350649e-03
   2.7000000e+01   5.0000000e-03  -4.6536797e-03
   2.8000000e+01   5.0000000e-03   3.2467532e-03
   2.9000000e+01   5.0000000e-03   1.5854978e-02
   3.0000000e+01   5.0000000e-03   1.4285714e-02
   3.1000000e+01   5.0000000e-03  -2.4891775e-03
   3.2000000e+01   5.0000000e-03  -1.2175325e-02
   3.3000000e+01   5.0000000e-03   2.0021645e-03
   3.4000000e+01   5.0000000e-03   2.4945887e-02
   3.5000000e+01   5.0000000e-03   2.4891775e-02
   3.6000000e+01   5.0000000e-03  -4.0584416e-03
   3.7000000e+01   5.0000000e-03  -2.9166667e-02
   3.8000000e+01   5.0000000e-03  -1.8127706e-02
   3.9000000e+01   5.0000000e-03   1.8560606e-02
   4.0000000e+01   5.0000000e-03   3.9123377e-02
   4.1000000e+01   5.0000000e-03   2.3484848e-02
   4.2000000e+01   5.0000000e-03  -2.7056277e-03
   4.3000000e+01   5.0000000e-03  -4.7077922e-03
   4.4000000e+01   5.0000000e-03   1.3419913e-02
   4.5000000e+01   5.0000000e-03   1.5854978e-02
   4.6000000e+01   5.0000000e-03  -1.1417749e-02
   4.7000000e+01   5.0000000e-03  -3.5173160e-02
   4.8000000e+01   5.0000000e-03  -1.7370130e-02
   4.9000000e+01   5.0000000e-03   2.7489177e-02
   5.0000000e+01   5.0000000e-03   4.1720779e-02
   5.1000000e+01   5.0000000e-03   5.4112554e-05
   5.2000000e+01   5.0000000e-03  -4.1504329e-02
   5.3000000e+01   5.0000000e-03   1.4610390e-03
   5.4000000e+01   5.0000000e-03   1.3582251e-01
   5.5000000e+01   5.0000000e-03   2.6071429e-01
   5.6000000e+01   5.0000000e-03   2.6287879e-01
   5.7000000e+01   5.0000000e-03   1.3793290e-01
   5.8000000e+01   5.0000000e-03  -4.2207792e-03
   5.9000000e+01   5.0000000e-03  -5.6764069e-02
   6.0000000e+01   5.0000000e-03  -1.9264069e-02
   6.1000000e+01   5.0000000e-03   2.7597403e-02
   6.2000000e+01   5.0000000e-03   2.7380952e-02
   6.3000000e+01   5.0000000e-03  -9.1991342e-04
   6.4000000e+01   5.0000000e-03  -1.2337662e-02
   6.5000000e+01   5.0000000e-03   6.4935065e-04
   6.6000000e+01   5.0000000e-03   1.2121212e-02
   6.7000000e+01   5.0000000e-03   9.1450216e-03
   6.8000000e+01   5.0000000e-03   4.2207792e-03
   6.9000000e+01   5.0000000e-03   6.4935065e-03
   7.0000000e+01   5.0000000e-03   7.1428571e-03
   7.1000000e+01   5.0000000e-03   9.1991342e-04
   7.2000000e+01   5.0000000e-03  -8.1168831e-04
   7.3000000e+01   5.0000000e-03   8.8203463e-03
   7.4000000e+01   5.0000000e-03   1.5476190e-02
   7.5000000e+01   5.0000000e-03   5.7359307e-03
   7.6000000e+01   5.0000000e-03  -4.9242424e-03
   7.7000000e+01   5.0000000e-03   9.4155844e-03
   7.8000000e+01   5.0000000e-03   4.1666667e-02
   7.9000000e+01   5.0000000e-03   5.2164502e-02
   8.0000000e+01   5.0000000e-03   2.2510823e-02
   8.1000000e+01   5.0000000e-03  -1.3798701e-02
   8.2000000e+01   5.0000000e-03  -1.3690476e-02
   8.3000000e+01   5.0000000e-03   1.6829004e-02
   8.4000000e+01   5.0000000e-03   3.1168831e-02
   8.5000000e+01   5.0000000e-03   8.5497835e-03
   8.6000000e+01   5.0000000e-03  -1.7640693e-02
   8.7000000e+01   5.0000000e-03  -8.8744589e-03
   8.8000000e+01   5.0000000e-03   2.2727273e-02
   8.9000000e+01   5.0000000e-03   3.2251082e-02
   9.0000000e+01   5.0000000e-03   8.1709957e-03
   9.1000000e+01   5.0000000e-03  -9.1450216e-03
   9.2000000e+01   5.0000000e-03   1.4610390e-02
   9.3000000e+01   5.0000000e-03   5.2326840e-02
   9.4000000e+01   5.0000000e-03   4.4805195e-02
   9.5000000e+01   5.0000000e-03  -1.4285714e-02
   9.6000000e+01   5.0000000e-03  -4.9404762e-02
   9.7000000e+01   5.0000000e-03   2.0400433e-02
   9.8000000e+01   5.0000000e-03   1.7846320e-01
   9.9000000e+01   5.0000000e-03   3.0606061e-01
   1.0000000e+02   5.0000000e-03   2.9393939e-01
   1.0000000e+00   5.1250000e-03   1.2932900e-02
   2.0000000e+00   5.1250000e-03   1.1309524e-02
   3.0000000e+00   5.1250000e-03   5.1948052e-03
   4.0000000e+00   5.1250000e-03  -5.8441558e-03
   5.0000000e+00   5.1250000e-03  -1.3906926e-02
   6.0000000e+00   5.1250000e-03  -8.6038961e-03
   7.0000000e+00   5.1250000e-03   9.9025974e-03
   8.0000000e+00   5.1250000e-03   2.8571429e-02
   9.0000000e+00   5.1250000e-03   3.4577922e-02
   1.0000000e+01   5.1250000e-03   2.6893939e-02
   1.1000000e+01   5.1250000e-03   1.4123377e-02
   1.2000000e+01   5.1250000e-03   4.4372294e-03
   1.3000000e+01   5.1250000e-03   3.2467532e-04
   1.4000000e+01   5.1250000e-03   3.7878788e-04
   1.5000000e+01   5.1250000e-03   1.6774892e-03
   1.6000000e+01   5.1250000e-03   3.2467532e-04
   1.7000000e+01   5.1250000e-03  -5.7900433e-03
   1.8000000e+01   5.1250000e-03  -1.3365801e-02
   1.9000000e+01   5.1250000e-03  -1.5313853e-02
   2.0000000e+01   5.1250000e-03  -8.3874459e-03
   2.1000000e+01   5.1250000e-03   9.7402597e-04
   2.2000000e+01   5.1250000e-03   2.2186147e-03
   2.3000000e+01   5.1250000e-03  -7.3051948e-03
   2.4000000e+01   5.1250000e-03  -1.7424242e-02
   2.5000000e+01   5.1250000e-03  -1.5638528e-02
   2.6000000e+01   5.1250000e-03  -3.4632035e-03
   2.7000000e+01   5.1250000e-03   3.5173160e-03
   2.8000000e+01   5.1250000e-03  -5.3571429e-03
   2.9000000e+01   5.1250000e-03  -1.9047619e-02
   3.0000000e+01   5.1250000e-03  -1.5205628e-02
   3.1000000e+01   5.1250000e-03   1.0173160e-02
   3.2000000e+01   5.1250000e-03   3.3062771e-02
   3.3000000e+01   5.1250000e-03   2.8841991e-02
   3.4000000e+01   5.1250000e-03   5.4653680e-03
   3.5000000e+01   5.1250000e-03  -4.3290043e-03
   3.6000000e+01   5.1250000e-03   1.4880952e-02
   3.7000000e+01   5.1250000e-03   3.9556277e-02
   3.8000000e+01   5.1250000e-03   3.6904762e-02
   3.9000000e+01   5.1250000e-03   7.5757576e-03
   4.0000000e+01   5.1250000e-03  -1.5692641e-02
   4.1000000e+01   5.1250000e-03  -1.1742424e-02
   4.2000000e+01   5.1250000e-03   3.6255411e-03
   4.3000000e+01   5.1250000e-03   3.4632035e-03
   4.4000000e+01   5.1250000e-03  -1.0443723e-02
   4.5000000e+01   5.1250000e-03  -1.1688312e-02
   4.6000000e+01   5.1250000e-03   9.5779221e-03
   4.7000000e+01   5.1250000e-03   2.7759740e-02
   4.8000000e+01   5.1250000e-03   1.5963203e-02
   4.9000000e+01   5.1250000e-03  -1.2662338e-02
   5.0000000e+01   5.1250000e-03  -1.7748918e-02
   5.1000000e+01   5.1250000e-03   1.1796537e-02
   5.2000000e+01   5.1250000e-03   3.4361472e-02
   5.3000000e+01   5.1250000e-03   7.3593074e-03
   5.4000000e+01   5.1250000e-03  -4.3722944e-02
   5.5000000e+01   5.1250000e-03  -3.7012987e-02
   5.6000000e+01   5.1250000e-03   7.0021645e-02
   5.7000000e+01   5.1250000e-03   2.1147186e-01
   5.8000000e+01   5.1250000e-03   2.6639610e-01
   5.9000000e+01   5.1250000e-03   1.8593074e-01
   6.0000000e+01   5.1250000e-03   4.5887446e-02
   6.1000000e+01   5.1250000e-03  -3.7987013e-02
   6.2000000e+01   5.1250000e-03  -2.9761905e-02
   6.3000000e+01   5.1250000e-03   1.1309524e-02
   6.4000000e+01   5.1250000e-03   2.0941558e-02
   6.5000000e+01   5.1250000e-03   0.0000000e+00
   6.6000000e+01   5.1250000e-03  -1.2500000e-02
   6.7000000e+01   5.1250000e-03  -3.6796537e-03
   6.8000000e+01   5.1250000e-03   5.1406926e-03
   6.9000000e+01   5.1250000e-03   1.3528139e-03
   7.0000000e+01   5.1250000e-03  -2.1103896e-03
   7.1000000e+01   5.1250000e-03   3.8419913e-03
   7.2000000e+01   5.1250000e-03   6.2770563e-03
   7.3000000e+01   5.1250000e-03  -3.2467532e-03
   7.4000000e+01   5.1250000e-03  -6.4393939e-03
   7.5000000e+01   5.1250000e-03   1.4935065e-02
   7.6000000e+01   5.1250000e-03   4.2911255e-02
   7.7000000e+01   5.1250000e-03   4.0584416e-02
   7.8000000e+01   5.1250000e-03   5.8982684e-03
   7.9000000e+01   5.1250000e-03  -2.0021645e-02
   8.0000000e+01   5.1250000e-03  -8.0086580e-03
   8.1000000e+01   5.1250000e-03   1.8939394e-02
   8.2000000e+01   5.1250000e-03   1.9805195e-02
   8.3000000e+01   5.1250000e-03  -5.1406926e-03
   8.4000000e+01   5.1250000e-03  -1.7316017e-02
   8.5000000e+01   5.1250000e-03   1.4069264e-03
   8.6000000e+01   5.1250000e-03   2.2402597e-02
   8.7000000e+01   5.1250000e-03   1.4772727e-02
   8.8000000e+01   5.1250000e-03  -6.9805195e-03
   8.9000000e+01   5.1250000e-03  -4.5454545e-03
   9.0000000e+01   5.1250000e-03   2.5216450e-02
   9.1000000e+01   5.1250000e-03   4.1450216e-02
   9.2000000e+01   5.1250000e-03   1.7911255e-02
   9.3000000e+01   5.1250000e-03  -1.4772727e-02
   9.4000000e+01   5.1250000e-03  -7.6839827e-03
   9.5000000e+01   5.1250000e-03   3.4848485e-02
   9.6000000e+01   5.1250000e-03   5.0865801e-02
   9.7000000e+01   5.1250000e-03   1.5692641e-03
   9.8000000e+01   5.1250000e-03  -6.2608225e-02
   9.9000000e+01   5.1250000e-03  -4.3181818e-02
   1.0000000e+02   5.1250000e-03   9.1720779e-02
   1.0000000e+00   5.2500000e-03  -1.1958874e-02
   2.0000000e+00   5.2500000e-03  -9.8484848e-03
   3.0000000e+00   5.2500000e-03  -3.6255411e-03
   4.0000000e+00   5.2500000e-03   6.0606061e-03
   5.0000000e+00   5.2500000e-03   1.2716450e-02
   6.0000000e+00   5.2500000e-03   9.3073593e-03
   7.0000000e+00   5.2500000e-03  -2.1645022e-03
   8.0000000e+00   5.2500000e-03  -1.1525974e-02
   9.0000000e+00   5.2500000e-03  -1.1417749e-02
   1.0000000e+01   5.2500000e-03  -4.1125541e-03
   1.1000000e+01   5.2500000e-03   3.4090909e-03
   1.2000000e+01   5.2500000e-03   7.6298701e-03
   1.3000000e+01   5.2500000e-03   9.3073593e-03
   1.4000000e+01   5.2500000e-03   9.1991342e-03
   1.5000000e+01   5.2500000e-03   7.7380952e-03
   1.6000000e+01   5.2500000e-03   7.1428571e-03
   1.7000000e+01   5.2500000e-03   1.0227273e-02
   1.8000000e+01   5.2500000e-03   1.5476190e-02
   1.9000000e+01   5.2500000e-03   1.6612554e-02
   2.0000000e+01   5.2500000e-03   9.8484848e-03
   2.1000000e+01   5.2500000e-03   3.7878788e-04
   2.2000000e+01   5.2500000e-03  -1.5151515e-03
   2.3000000e+01   5.2500000e-03   7.4675325e-03
   2.4000000e+01   5.2500000e-03   1.7694805e-02
   2.5000000e+01   5.2500000e-03   1.6071429e-02
   2.6000000e+01   5.2500000e-03   2.8138528e-03
   2.7000000e+01   5.2500000e-03  -4.8160173e-03
   2.8000000e+01   5.2500000e-03   8.0086580e-03
   2.9000000e+01   5.2500000e-03   3.2954545e-02
   3.0000000e+01   5.2500000e-03   4.4101732e-02
   3.1000000e+01   5.2500000e-03   2.7976190e-02
   3.2000000e+01   5.2500000e-03   2.1103896e-03
   3.3000000e+01   5.2500000e-03  -5.7359307e-03
   3.4000000e+01   5.2500000e-03   7.7922078e-03
   3.5000000e+01   5.2500000e-03   1.7965368e-02
   3.6000000e+01   5.2500000e-03   6.1688312e-03
   3.7000000e+01   5.2500000e-03  -1.4826840e-02
   3.8000000e+01   5.2500000e-03  -1.8452381e-02
   3.9000000e+01   5.2500000e-03  -1.0822511e-03
   4.0000000e+01   5.2500000e-03   1.4285714e-02
   4.1000000e+01   5.2500000e-03   1.0443723e-02
   4.2000000e+01   5.2500000e-03  -1.6233766e-03
   4.3000000e+01   5.2500000e-03  -2.0562771e-03
   4.4000000e+01   5.2500000e-03   7.9004329e-03
   4.5000000e+01   5.2500000e-03   8.6580087e-03
   4.6000000e+01   5.2500000e-03  -5.1406926e-03
   4.7000000e+01   5.2500000e-03  -1.3149351e-02
   4.8000000e+01   5.2500000e-03   2.1103896e-03
   4.9000000e+01   5.2500000e-03   2.5108225e-02
   5.0000000e+01   5.2500000e-03   2.3863636e-02
   5.1000000e+01   5.2500000e-03  -5.0865801e-03
   5.2000000e+01   5.2500000e-03  -2.5432900e-02
   5.3000000e+01   5.2500000e-03  -7.8463203e-03
   5.4000000e+01   5.2500000e-03   2.4134199e-02
   5.5000000e+01   5.2500000e-03   1.8993506e-02
   5.6000000e+01   5.2500000e-03  -2.8463203e-02
   5.7000000e+01   5.2500000e-03  -5.0649351e-02
   5.8000000e+01   5.2500000e-03   1.9480519e-02
   5.9000000e+01   5.2500000e-03   1.5524892e-01
   6.0000000e+01   5.2500000e-03   2.4529221e-01
   6.1000000e+01   5.2500000e-03   2.0968615e-01
   6.2000000e+01   5.2500000e-03   8.7662338e-02
   6.3000000e+01   5.2500000e-03  -9.7402597e-03
   6.4000000e+01   5.2500000e-03  -2.2456710e-02
   6.5000000e+01   5.2500000e-03   1.0281385e-02
   6.6000000e+01   5.2500000e-03   2.2240260e-02
   6.7000000e+01   5.2500000e-03   3.0844156e-03
   6.8000000e+01   5.2500000e-03  -1.1093074e-02
   6.9000000e+01   5.2500000e-03  -3.9502165e-03
   7.0000000e+01   5.2500000e-03   3.3549784e-03
   7.1000000e+01   5.2500000e-03  -2.5432900e-03
   7.2000000e+01   5.2500000e-03  -2.2186147e-03
   7.3000000e+01   5.2500000e-03   1.9967532e-02
   7.4000000e+01   5.2500000e-03   4.1179654e-02
   7.5000000e+01   5.2500000e-03   2.9437229e-02
   7.6000000e+01   5.2500000e-03  -5.2489177e-03
   7.7000000e+01   5.2500000e-03  -2.0562771e-02
   7.8000000e+01   5.2500000e-03  -1.5692641e-03
   7.9000000e+01   5.2500000e-03   1.8668831e-02
   8.0000000e+01   5.2500000e-03   9.2532468e-03
   8.1000000e+01   5.2500000e-03  -1.3906926e-02
   8.2000000e+01   5.2500000e-03  -1.4935065e-02
   8.3000000e+01   5.2500000e-03   6.5476190e-03
   8.4000000e+01   5.2500000e-03   1.6666667e-02
   8.5000000e+01   5.2500000e-03   1.6233766e-03
   8.6000000e+01   5.2500000e-03  -1.0173160e-02
   8.7000000e+01   5.2500000e-03   7.3051948e-03
   8.8000000e+01   5.2500000e-03   3.4686147e-02
   8.9000000e+01   5.2500000e-03   3.3225108e-02
   9.0000000e+01   5.2500000e-03   2.9761905e-03
   9.1000000e+01   5.2500000e-03  -1.3852814e-02
   9.2000000e+01   5.2500000e-03   6.9264069e-03
   9.3000000e+01   5.2500000e-03   3.4361472e-02
   9.4000000e+01   5.2500000e-03   2.4350649e-02
   9.5000000e+01   5.2500000e-03  -1.5530303e-02
   9.6000000e+01   5.2500000e-03  -3.0844156e-02
   9.7000000e+01   5.2500000e-03   4.8160173e-03
   9.8000000e+01   5.2500000e-03   4.5941558e-02
   9.9000000e+01   5.2500000e-03   2.8571429e-02
   1.0000000e+02   5.2500000e-03  -3.8095238e-02
   1.0000000e+00   5.3750000e-03   1.1038961e-02
   2.0000000e+00   5.3750000e-03   8.6580087e-03
   3.0000000e+00   5.3750000e-03   2.3268398e-03
   4.0000000e+00   5.3750000e-03  -6.6017316e-03
   5.0000000e+00   5.3750000e-03  -1.2391775e-02
   6.0000000e+00   5.3750000e-03  -9.6861472e-03
   7.0000000e+00   5.3750000e-03   5.4112554e-05
   8.0000000e+00   5.3750000e-03   9.7402597e-03
   9.0000000e+00   5.3750000e-03   1.4339827e-02
   1.0000000e+01   5.3750000e-03   1.4610390e-02
   1.1000000e+01   5.3750000e-03   1.2716450e-02
   1.2000000e+01   5.3750000e-03   8.7121212e-03
   1.3000000e+01   5.3750000e-03   2.8679654e-03
   1.4000000e+01   5.3750000e-03  -1.4069264e-03
   1.5000000e+01   5.3750000e-03  -1.1904762e-03
   1.6000000e+01   5.3750000e-03   1.1363636e-03
   1.7000000e+01   5.3750000e-03   1.6233766e-04
   1.8000000e+01   5.3750000e-03  -4.9242424e-03
   1.9000000e+01   5.3750000e-03  -8.2792208e-03
   2.0000000e+01   5.3750000e-03  -4.6536797e-03
   2.1000000e+01   5.3750000e-03   2.5432900e-03
   2.2000000e+01   5.3750000e-03   3.5173160e-03
   2.3000000e+01   5.3750000e-03  -6.2229437e-03
   2.4000000e+01   5.3750000e-03  -1.7748918e-02
   2.5000000e+01   5.3750000e-03  -1.5800866e-02
   2.6000000e+01   5.3750000e-03   3.6796537e-03
   2.7000000e+01   5.3750000e-03   2.4783550e-02
   2.8000000e+01   5.3750000e-03   2.6731602e-02
   2.9000000e+01   5.3750000e-03   7.7922078e-03
   3.0000000e+01   5.3750000e-03  -1.0930736e-02
   3.1000000e+01   5.3750000e-03  -9.8484848e-03
   3.2000000e+01   5.3750000e-03   6.0064935e-03
   3.3000000e+01   5.3750000e-03   1.5097403e-02
   3.4000000e+01   5.3750000e-03   8.5497835e-03
   3.5000000e+01   5.3750000e-03   4.3290043e-04
   3.6000000e+01   5.3750000e-03   5.4112554e-03
   3.7000000e+01   5.3750000e-03   1.6558442e-02
   3.8000000e+01   5.3750000e-03   1.5638528e-02
   3.9000000e+01   5.3750000e-03   0.0000000e+00
   4.0000000e+01   5.3750000e-03  -1.2932900e-02
   4.1000000e+01   5.3750000e-03  -1.0389610e-02
   4.2000000e+01   5.3750000e-03  -1.0281385e-03
   4.3000000e+01   5.3750000e-03   8.6580087e-04
   4.4000000e+01   5.3750000e-03  -2.0562771e-03
   4.5000000e+01   5.3750000e-03   4.6536797e-03
   4.6000000e+01   5.3750000e-03   2.0508658e-02
   4.7000000e+01   5.3750000e-03   2.5000000e-02
   4.8000000e+01   5.3750000e-03   5.4112554e-03
   4.9000000e+01   5.3750000e-03  -2.0075758e-02
   5.0000000e+01   5.3750000e-03  -2.1645022e-02
   5.1000000e+01   5.3750000e-03   2.4350649e-03
   5.2000000e+01   5.3750000e-03   2.0183983e-02
   5.3000000e+01   5.3750000e-03   7.6298701e-03
   5.4000000e+01   5.3750000e-03  -1.5854978e-02
   5.5000000e+01   5.3750000e-03  -1.2716450e-02
   5.6000000e+01   5.3750000e-03   1.6720779e-02
   5.7000000e+01   5.3750000e-03   2.6569264e-02
   5.8000000e+01   5.3750000e-03  -1.0606061e-02
   5.9000000e+01   5.3750000e-03  -4.9134199e-02
   6.0000000e+01   5.3750000e-03  -1.2229437e-02
   6.1000000e+01   5.3750000e-03   1.0725108e-01
   6.2000000e+01   5.3750000e-03   2.1590909e-01
   6.3000000e+01   5.3750000e-03   2.1466450e-01
   6.4000000e+01   5.3750000e-03   1.1098485e-01
   6.5000000e+01   5.3750000e-03   7.6839827e-03
   6.6000000e+01   5.3750000e-03  -1.6937229e-02
   6.7000000e+01   5.3750000e-03   1.3690476e-02
   6.8000000e+01   5.3750000e-03   2.9004329e-02
   6.9000000e+01   5.3750000e-03   1.0227273e-02
   7.0000000e+01   5.3750000e-03  -1.5692641e-03
   7.1000000e+01   5.3750000e-03   1.8073593e-02
   7.2000000e+01   5.3750000e-03   3.8041126e-02
   7.3000000e+01   5.3750000e-03   2.3376623e-02
   7.4000000e+01   5.3750000e-03  -8.9826840e-03
   7.5000000e+01   5.3750000e-03  -1.6341991e-02
   7.6000000e+01   5.3750000e-03   5.0865801e-03
   7.7000000e+01   5.3750000e-03   1.7316017e-02
   7.8000000e+01   5.3750000e-03   6.4935065e-04
   7.9000000e+01   5.3750000e-03  -1.8019481e-02
   8.0000000e+01   5.3750000e-03  -9.8484848e-03
   8.1000000e+01   5.3750000e-03   1.0876623e-02
   8.2000000e+01   5.3750000e-03   1.1634199e-02
   8.3000000e+01   5.3750000e-03  -5.6277056e-03
   8.4000000e+01   5.3750000e-03  -7.4134199e-03
   8.5000000e+01   5.3750000e-03   1.6558442e-02
   8.6000000e+01   5.3750000e-03   3.3658009e-02
   8.7000000e+01   5.3750000e-03   1.6612554e-02
   8.8000000e+01   5.3750000e-03  -1.3257576e-02
   8.9000000e+01   5.3750000e-03  -1.4664502e-02
   9.0000000e+01   5.3750000e-03   1.3257576e-02
   9.1000000e+01   5.3750000e-03   2.8138528e-02
   9.2000000e+01   5.3750000e-03   5.7359307e-03
   9.3000000e+01   5.3750000e-03  -2.4242424e-02
   9.4000000e+01   5.3750000e-03  -1.9642857e-02
   9.5000000e+01   5.3750000e-03   1.2824675e-02
   9.6000000e+01   5.3750000e-03   2.5216450e-02
   9.7000000e+01   5.3750000e-03  -3.5173160e-03
   9.8000000e+01   5.3750000e-03  -3.3982684e-02
   9.9000000e+01   5.3750000e-03  -1.8831169e-02
   1.0000000e+02   5.3750000e-03   2.7056277e-02
   1.0000000e+00   5.5000000e-03  -1.0173160e-02
   2.0000000e+00   5.5000000e-03  -7.5757576e-03
   3.0000000e+00   5.5000000e-03  -1.1904762e-03
   4.0000000e+00   5.5000000e-03   7.1428571e-03
   5.0000000e+00   5.5000000e-03   1.2391775e-02
   6.0000000e+00   5.5000000e-03   1.0064935e-02
   7.0000000e+00   5.5000000e-03   1.1904762e-03
   8.0000000e+00   5.5000000e-03  -8.4956710e-03
   9.0000000e+00   5.5000000e-03  -1.4069264e-02
   1.0000000e+01   5.5000000e-03  -1.3906926e-02
   1.1000000e+01   5.5000000e-03  -7.9004329e-03
   1.2000000e+01   5.5000000e-03   2.7597403e-03
   1.3000000e+01   5.5000000e-03   1.3365801e-02
   1.4000000e+01   5.5000000e-03   1.7045455e-02
   1.5000000e+01   5.5000000e-03   1.1796537e-02
   1.6000000e+01   5.5000000e-03   4.0584416e-03
   1.7000000e+01   5.5000000e-03   2.7597403e-03
   1.8000000e+01   5.5000000e-03   9.4155844e-03
   1.9000000e+01   5.5000000e-03   1.6774892e-02
   2.0000000e+01   5.5000000e-03   1.7153680e-02
   2.1000000e+01   5.5000000e-03   1.1850649e-02
   2.2000000e+01   5.5000000e-03   1.0606061e-02
   2.3000000e+01   5.5000000e-03   2.0941558e-02
   2.4000000e+01   5.5000000e-03   3.8203463e-02
   2.5000000e+01   5.5000000e-03   4.7348485e-02
   2.6000000e+01   5.5000000e-03   3.7770563e-02
   2.7000000e+01   5.5000000e-03   1.6287879e-02
   2.8000000e+01   5.5000000e-03   1.5692641e-03
   2.9000000e+01   5.5000000e-03   4.1125541e-03
   3.0000000e+01   5.5000000e-03   1.4880952e-02
   3.1000000e+01   5.5000000e-03   1.7694805e-02
   3.2000000e+01   5.5000000e-03   9.8484848e-03
   3.3000000e+01   5.5000000e-03   2.6515152e-03
   3.4000000e+01   5.5000000e-03   2.7056277e-03
   3.5000000e+01   5.5000000e-03   2.6515152e-03
   3.6000000e+01   5.5000000e-03  -5.5194805e-03
   3.7000000e+01   5.5000000e-03  -1.5259740e-02
   3.8000000e+01   5.5000000e-03  -1.3474026e-02
   3.9000000e+01   5.5000000e-03   5.4112554e-05
   4.0000000e+01   5.5000000e-03   1.1038961e-02
   4.1000000e+01   5.5000000e-03   1.1147186e-02
   4.2000000e+01   5.5000000e-03   8.7662338e-03
   4.3000000e+01   5.5000000e-03   1.3257576e-02
   4.4000000e+01   5.5000000e-03   1.7857143e-02
   4.5000000e+01   5.5000000e-03   8.3874459e-03
   4.6000000e+01   5.5000000e-03  -1.1958874e-02
   4.7000000e+01   5.5000000e-03  -2.0779221e-02
   4.8000000e+01   5.5000000e-03  -5.1406926e-03
   4.9000000e+01   5.5000000e-03   1.7803030e-02
   5.0000000e+01   5.5000000e-03   1.9967532e-02
   5.1000000e+01   5.5000000e-03  -8.6580087e-04
   5.2000000e+01   5.5000000e-03  -1.6720779e-02
   5.3000000e+01   5.5000000e-03  -7.3593074e-03
   5.4000000e+01   5.5000000e-03   1.1363636e-02
   5.5000000e+01   5.5000000e-03   9.6320346e-03
   5.6000000e+01   5.5000000e-03  -1.1255411e-02
   5.7000000e+01   5.5000000e-03  -1.7099567e-02
   5.8000000e+01   5.5000000e-03   7.7922078e-03
   5.9000000e+01   5.5000000e-03   2.8625541e-02
   6.0000000e+01   5.5000000e-03   4.1666667e-03
   6.1000000e+01   5.5000000e-03  -4.2370130e-02
   6.2000000e+01   5.5000000e-03  -3.2196970e-02
   6.3000000e+01   5.5000000e-03   7.0454545e-02
   6.4000000e+01   5.5000000e-03   1.9253247e-01
   6.5000000e+01   5.5000000e-03   2.1964286e-01
   6.6000000e+01   5.5000000e-03   1.2819264e-01
   6.7000000e+01   5.5000000e-03   1.5854978e-02
   6.8000000e+01   5.5000000e-03  -1.3419913e-02
   6.9000000e+01   5.5000000e-03   3.4794372e-02
   7.0000000e+01   5.5000000e-03   7.1374459e-02
   7.1000000e+01   5.5000000e-03   4.5887446e-02
   7.2000000e+01   5.5000000e-03  -1.4610390e-03
   7.3000000e+01   5.5000000e-03  -1.2608225e-02
   7.4000000e+01   5.5000000e-03   7.9545455e-03
   7.5000000e+01   5.5000000e-03   1.4339827e-02
   7.6000000e+01   5.5000000e-03  -5.1948052e-03
   7.7000000e+01   5.5000000e-03  -1.6666667e-02
   7.8000000e+01   5.5000000e-03  -4.3290043e-04
   7.9000000e+01   5.5000000e-03   1.7532468e-02
   8.0000000e+01   5.5000000e-03   9.9025974e-03
   8.1000000e+01   5.5000000e-03  -6.8722944e-03
   8.2000000e+01   5.5000000e-03   5.9523810e-04
   8.3000000e+01   5.5000000e-03   2.6948052e-02
   8.4000000e+01   5.5000000e-03   3.3658009e-02
   8.5000000e+01   5.5000000e-03   8.5497835e-03
   8.6000000e+01   5.5000000e-03  -1.3041126e-02
   8.7000000e+01   5.5000000e-03   4.3290043e-04
   8.8000000e+01   5.5000000e-03   2.9058442e-02
   8.9000000e+01   5.5000000e-03   2.9870130e-02
   9.0000000e+01   5.5000000e-03  -2.7056277e-04
   9.1000000e+01   5.5000000e-03  -2.0238095e-02
   9.2000000e+01   5.5000000e-03  -4.1666667e-03
   9.3000000e+01   5.5000000e-03   2.1482684e-02
   9.4000000e+01   5.5000000e-03   1.7316017e-02
   9.5000000e+01   5.5000000e-03  -1.1201299e-02
   9.6000000e+01   5.5000000e-03  -2.1861472e-02
   9.7000000e+01   5.5000000e-03   2.6515152e-03
   9.8000000e+01   5.5000000e-03   2.7272727e-02
   9.9000000e+01   5.5000000e-03   1.3852814e-02
   1.0000000e+02   5.5000000e-03  -2.1807359e-02
   1.0000000e+00   5.6250000e-03   8.9285714e-03
   2.0000000e+00   5.6250000e-03   6.1688312e-03
   3.0000000e+00   5.6250000e-03  -2.7056277e-04
   4.0000000e+00   5.6250000e-03  -8.1709957e-03
   5.0000000e+00   5.6250000e-03  -1.2987013e-02
   6.0000000e+00   5.6250000e-03  -1.0876623e-02
   7.0000000e+00   5.6250000e-03  -2.5432900e-03
   8.0000000e+00   5.6250000e-03   7.1428571e-03
   9.0000000e+00   5.6250000e-03   1.3149351e-02
   1.0000000e+01   5.6250000e-03   1.2662338e-02
   1.1000000e+01   5.6250000e-03   5.4653680e-03
   1.2000000e+01   5.6250000e-03  -4.9242424e-03
   1.3000000e+01   5.6250000e-03  -1.1363636e-02
   1.4000000e+01   5.6250000e-03  -8.1168831e-03
   1.5000000e+01   5.6250000e-03   2.5432900e-03
   1.6000000e+01   5.6250000e-03   1.0984848e-02
   1.7000000e+01   5.6250000e-03   9.1450216e-03
   1.8000000e+01   5.6250000e-03  -1.1363636e-03
   1.9000000e+01   5.6250000e-03  -1.0335498e-02
   2.0000000e+01   5.6250000e-03  -1.0335498e-02
   2.1000000e+01   5.6250000e-03  -9.7402597e-04
   2.2000000e+01   5.6250000e-03   9.9567100e-03
   2.3000000e+01   5.6250000e-03   1.3474026e-02
   2.4000000e+01   5.6250000e-03   6.6017316e-03
   2.5000000e+01   5.6250000e-03  -4.0043290e-03
   2.6000000e+01   5.6250000e-03  -7.9004329e-03
   2.7000000e+01   5.6250000e-03  -1.8398268e-03
   2.8000000e+01   5.6250000e-03   6.4393939e-03
   2.9000000e+01   5.6250000e-03   8.0627706e-03
   3.0000000e+01   5.6250000e-03   3.3549784e-03
   3.1000000e+01   5.6250000e-03  -4.3290043e-04
   3.2000000e+01   5.6250000e-03  -7.5757576e-04
   3.3000000e+01   5.6250000e-03  -1.6233766e-03
   3.4000000e+01   5.6250000e-03  -4.4913420e-03
   3.5000000e+01   5.6250000e-03  -3.4090909e-03
   3.6000000e+01   5.6250000e-03   5.0324675e-03
   3.7000000e+01   5.6250000e-03   1.3041126e-02
   3.8000000e+01   5.6250000e-03   1.0768398e-02
   3.9000000e+01   5.6250000e-03   1.1904762e-03
   4.0000000e+01   5.6250000e-03  -2.8138528e-03
   4.1000000e+01   5.6250000e-03   2.7056277e-03
   4.2000000e+01   5.6250000e-03   6.2229437e-03
   4.3000000e+01   5.6250000e-03  -1.6233766e-03
   4.4000000e+01   5.6250000e-03  -1.1525974e-02
   4.5000000e+01   5.6250000e-03  -7.1969697e-03
   4.6000000e+01   5.6250000e-03   9.7402597e-03
   4.7000000e+01   5.6250000e-03   1.8019481e-02
   4.8000000e+01   5.6250000e-03   4.2748918e-03
   4.9000000e+01   5.6250000e-03  -1.6558442e-02
   5.0000000e+01   5.6250000e-03  -1.8939394e-02
   5.1000000e+01   5.6250000e-03  -5.9523810e-04
   5.2000000e+01   5.6250000e-03   1.4069264e-02
   5.3000000e+01   5.6250000e-03   6.8722944e-03
   5.4000000e+01   5.6250000e-03  -8.8744589e-03
   5.5000000e+01   5.6250000e-03  -8.2251082e-03
   5.6000000e+01   5.6250000e-03   7.7922078e-03
   5.7000000e+01   5.6250000e-03   1.2012987e-02
   5.8000000e+01   5.6250000e-03  -6.6558442e-03
   5.9000000e+01   5.6250000e-03  -2.0670996e-02
   6.0000000e+01   5.6250000e-03  -2.1645022e-03
   6.1000000e+01   5.6250000e-03   2.7110390e-02
   6.2000000e+01   5.6250000e-03   1.6125541e-02
   6.3000000e+01   5.6250000e-03  -3.6363636e-02
   6.4000000e+01   5.6250000e-03  -5.3950216e-02
   6.5000000e+01   5.6250000e-03   3.1872294e-02
   6.6000000e+01   5.6250000e-03   1.7867965e-01
   6.7000000e+01   5.6250000e-03   2.5622294e-01
   6.8000000e+01   5.6250000e-03   1.8825758e-01
   6.9000000e+01   5.6250000e-03   4.3181818e-02
   7.0000000e+01   5.6250000e-03  -4.5021645e-02
   7.1000000e+01   5.6250000e-03  -2.6028139e-02
   7.2000000e+01   5.6250000e-03   3.0519481e-02
   7.3000000e+01   5.6250000e-03   4.2803030e-02
   7.4000000e+01   5.6250000e-03   1.3419913e-02
   7.5000000e+01   5.6250000e-03  -2.7597403e-03
   7.6000000e+01   5.6250000e-03   1.0660173e-02
   7.7000000e+01   5.6250000e-03   1.7857143e-02
   7.8000000e+01   5.6250000e-03  -7.0346320e-04
   7.9000000e+01   5.6250000e-03  -1.5476190e-02
   8.0000000e+01   5.6250000e-03   2.0021645e-03
   8.1000000e+01   5.6250000e-03   2.9545455e-02
   8.2000000e+01   5.6250000e-03   2.6298701e-02
   8.3000000e+01   5.6250000e-03  -3.7878788e-03
   8.4000000e+01   5.6250000e-03  -1.6774892e-02
   8.5000000e+01   5.6250000e-03   5.3030303e-03
   8.6000000e+01   5.6250000e-03   2.7489177e-02
   8.7000000e+01   5.6250000e-03   1.4339827e-02
   8.8000000e+01   5.6250000e-03  -1.7370130e-02
   8.9000000e+01   5.6250000e-03  -2.4188312e-02
   9.0000000e+01   5.6250000e-03   3.7878788e-04
   9.1000000e+01   5.6250000e-03   1.8127706e-02
   9.2000000e+01   5.6250000e-03   3.4632035e-03
   9.3000000e+01   5.6250000e-03  -1.9913420e-02
   9.4000000e+01   5.6250000e-03  -1.6017316e-02
   9.5000000e+01   5.6250000e-03   1.0064935e-02
   9.6000000e+01   5.6250000e-03   1.9642857e-02
   9.7000000e+01   5.6250000e-03  -1.9480519e-03
   9.8000000e+01   5.6250000e-03  -2.2997835e-02
   9.9000000e+01   5.6250000e-03  -1.0984848e-02
   1.0000000e+02   5.6250000e-03   1.8831169e-02
   1.0000000e+00   5.7500000e-03  -7.1428571e-03
   2.0000000e+00   5.7500000e-03  -4.2207792e-03
   3.0000000e+00   5.7500000e-03   2.3268398e-03
   4.0000000e+00   5.7500000e-03   9.9567100e-03
   5.0000000e+00   5.7500000e-03   1.4393939e-02
   6.0000000e+00   5.7500000e-03   1.2391775e-02
   7.0000000e+00   5.7500000e-03   4.4372294e-03
   8.0000000e+00   5.7500000e-03  -5.4653680e-03
   9.0000000e+00   5.7500000e-03  -1.1904762e-02
   1.0000000e+01   5.7500000e-03  -1.1038961e-02
   1.1000000e+01   5.7500000e-03  -2.5432900e-03
   1.2000000e+01   5.7500000e-03   8.7121212e-03
   1.3000000e+01   5.7500000e-03   1.5367965e-02
   1.4000000e+01   5.7500000e-03   1.4123377e-02
   1.5000000e+01   5.7500000e-03   9.6861472e-03
   1.6000000e+01   5.7500000e-03   9.8484848e-03
   1.7000000e+01   5.7500000e-03   1.6720779e-02
   1.8000000e+01   5.7500000e-03   2.5108225e-02
   1.9000000e+01   5.7500000e-03   2.9437229e-02
   2.0000000e+01   5.7500000e-03   2.9491342e-02
   2.1000000e+01   5.7500000e-03   2.7218615e-02
   2.2000000e+01   5.7500000e-03   2.2835498e-02
   2.3000000e+01   5.7500000e-03   1.6504329e-02
   2.4000000e+01   5.7500000e-03   1.1525974e-02
   2.5000000e+01   5.7500000e-03   1.1634199e-02
   2.6000000e+01   5.7500000e-03   1.5963203e-02
   2.7000000e+01   5.7500000e-03   2.0075758e-02
   2.8000000e+01   5.7500000e-03   2.1158009e-02
   2.9000000e+01   5.7500000e-03   1.9967532e-02
   3.0000000e+01   5.7500000e-03   1.7316017e-02
   3.1000000e+01   5.7500000e-03   1.3257576e-02
   3.2000000e+01   5.7500000e-03   9.5779221e-03
   3.3000000e+01   5.7500000e-03   8.9826840e-03
   3.4000000e+01   5.7500000e-03   9.5238095e-03
   3.5000000e+01   5.7500000e-03   5.1948052e-03
   3.6000000e+01   5.7500000e-03  -4.0584416e-03
   3.7000000e+01   5.7500000e-03  -8.3333333e-03
   3.8000000e+01   5.7500000e-03   3.7878788e-04
   3.9000000e+01   5.7500000e-03   1.4880952e-02
   4.0000000e+01   5.7500000e-03   1.9264069e-02
   4.1000000e+01   5.7500000e-03   9.7402597e-03
   4.2000000e+01   5.7500000e-03   2.7056277e-04
   4.3000000e+01   5.7500000e-03   3.0303030e-03
   4.4000000e+01   5.7500000e-03   1.0714286e-02
   4.5000000e+01   5.7500000e-03   7.0887446e-03
   4.6000000e+01   5.7500000e-03  -8.0086580e-03
   4.7000000e+01   5.7500000e-03  -1.5530303e-02
   4.8000000e+01   5.7500000e-03  -3.0844156e-03
   4.9000000e+01   5.7500000e-03   1.6071429e-02
   5.0000000e+01   5.7500000e-03   1.8668831e-02
   5.1000000e+01   5.7500000e-03   2.0562771e-03
   5.2000000e+01   5.7500000e-03  -1.1796537e-02
   5.3000000e+01   5.7500000e-03  -6.2229437e-03
   5.4000000e+01   5.7500000e-03   7.6298701e-03
   5.5000000e+01   5.7500000e-03   7.8463203e-03
   5.6000000e+01   5.7500000e-03  -5.1948052e-03
   5.7000000e+01   5.7500000e-03  -8.8744589e-03
   5.8000000e+01   5.7500000e-03   6.2229437e-03
   5.9000000e+01   5.7500000e-03   1.7370130e-02
   6.0000000e+01   5.7500000e-03   2.3268398e-03
   6.1000000e+01   5.7500000e-03  -2.0887446e-02
   6.2000000e+01   5.7500000e-03  -1.2121212e-02
   6.3000000e+01   5.7500000e-03   2.9220779e-02
   6.4000000e+01   5.7500000e-03   5.0000000e-02
   6.5000000e+01   5.7500000e-03   1.3798701e-02
   6.6000000e+01   5.7500000e-03  -3.1926407e-02
   6.7000000e+01   5.7500000e-03  -1.6233766e-04
   6.8000000e+01   5.7500000e-03   1.1872294e-01
   6.9000000e+01   5.7500000e-03   2.2121212e-01
   7.0000000e+01   5.7500000e-03   2.0140693e-01
   7.1000000e+01   5.7500000e-03   7.7110390e-02
   7.2000000e+01   5.7500000e-03  -3.1006494e-02
   7.3000000e+01   5.7500000e-03  -4.1017316e-02
   7.4000000e+01   5.7500000e-03   9.1991342e-03
   7.5000000e+01   5.7500000e-03   3.5551948e-02
   7.6000000e+01   5.7500000e-03   2.0400433e-02
   7.7000000e+01   5.7500000e-03   1.2662338e-02
   7.8000000e+01   5.7500000e-03   3.7121212e-02
   7.9000000e+01   5.7500000e-03   5.5844156e-02
   8.0000000e+01   5.7500000e-03   3.2629870e-02
   8.1000000e+01   5.7500000e-03  -7.0887446e-03
   8.2000000e+01   5.7500000e-03  -1.2770563e-02
   8.3000000e+01   5.7500000e-03   1.6558442e-02
   8.4000000e+01   5.7500000e-03   3.2846320e-02
   8.5000000e+01   5.7500000e-03   1.1309524e-02
   8.6000000e+01   5.7500000e-03  -1.5367965e-02
   8.7000000e+01   5.7500000e-03  -9.0367965e-03
   8.8000000e+01   5.7500000e-03   1.7748918e-02
   8.9000000e+01   5.7500000e-03   2.3214286e-02
   9.0000000e+01   5.7500000e-03  -2.1645022e-04
   9.1000000e+01   5.7500000e-03  -1.7045455e-02
   9.2000000e+01   5.7500000e-03  -3.1385281e-03
   9.3000000e+01   5.7500000e-03   1.8939394e-02
   9.4000000e+01   5.7500000e-03   1.5151515e-02
   9.5000000e+01   5.7500000e-03  -9.3073593e-03
   9.6000000e+01   5.7500000e-03  -1.8452381e-02
   9.7000000e+01   5.7500000e-03   9.1991342e-04
   9.8000000e+01   5.7500000e-03   1.9805195e-02
   9.9000000e+01   5.7500000e-03   9.0909091e-03
   1.0000000e+02   5.7500000e-03  -1.7261905e-02
   1.0000000e+00   5.8750000e-03   2.6515152e-03
   2.0000000e+00   5.8750000e-03  -5.4112554e-04
   3.0000000e+00   5.8750000e-03  -7.4134199e-03
   4.0000000e+00   5.8750000e-03  -1.4880952e-02
   5.0000000e+00   5.8750000e-03  -1.9101732e-02
   6.0000000e+00   5.8750000e-03  -1.7099567e-02
   7.0000000e+00   5.8750000e-03  -8.7662338e-03
   8.0000000e+00   5.8750000e-03   2.5432900e-03
   9.0000000e+00   5.8750000e-03   1.1201299e-02
   1.0000000e+01   5.8750000e-03   1.2229437e-02
   1.1000000e+01   5.8750000e-03   5.0865801e-03
   1.2000000e+01   5.8750000e-03  -4.5454545e-03
   1.3000000e+01   5.8750000e-03  -9.5238095e-03
   1.4000000e+01   5.8750000e-03  -8.8744589e-03
   1.5000000e+01   5.8750000e-03  -8.6038961e-03
   1.6000000e+01   5.8750000e-03  -1.2554113e-02
   1.7000000e+01   5.8750000e-03  -1.5151515e-02
   1.8000000e+01   5.8750000e-03  -8.1709957e-03
   1.9000000e+01   5.8750000e-03   5.9523810e-03
   2.0000000e+01   5.8750000e-03   1.3690476e-02
   2.1000000e+01   5.8750000e-03   6.0064935e-03
   2.2000000e+01   5.8750000e-03  -9.7402597e-03
   2.3000000e+01   5.8750000e-03  -1.8290043e-02
   2.4000000e+01   5.8750000e-03  -1.3961039e-02
   2.5000000e+01   5.8750000e-03  -5.1948052e-03
   2.6000000e+01   5.8750000e-03  -2.7597403e-03
   2.7000000e+01   5.8750000e-03  -8.5497835e-03
   2.8000000e+01   5.8750000e-03  -1.6341991e-02
   2.9000000e+01   5.8750000e-03  -1.9696970e-02
   3.0000000e+01   5.8750000e-03  -1.6504329e-02
   3.1000000e+01   5.8750000e-03  -9.4696970e-03
   3.2000000e+01   5.8750000e-03  -4.1666667e-03
   3.3000000e+01   5.8750000e-03  -3.3549784e-03
   3.4000000e+01   5.8750000e-03  -2.3809524e-03
   3.5000000e+01   5.8750000e-03   5.9523810e-03
   3.6000000e+01   5.8750000e-03   1.9913420e-02
   3.7000000e+01   5.8750000e-03   2.6190476e-02
   3.8000000e+01   5.8750000e-03   1.4718615e-02
   3.9000000e+01   5.8750000e-03  -6.3311688e-03
   4.0000000e+01   5.8750000e-03  -1.8019481e-02
   4.1000000e+01   5.8750000e-03  -1.3528139e-02
   4.2000000e+01   5.8750000e-03  -5.1948052e-03
   4.3000000e+01   5.8750000e-03  -6.3852814e-03
   4.4000000e+01   5.8750000e-03  -1.2391775e-02
   4.5000000e+01   5.8750000e-03  -8.8203463e-03
   4.6000000e+01   5.8750000e-03   4.9242424e-03
   4.7000000e+01   5.8750000e-03   1.1796537e-02
   4.8000000e+01   5.8750000e-03   3.7878788e-04
   4.9000000e+01   5.8750000e-03  -1.7532468e-02
   5.0000000e+01   5.8750000e-03  -2.0238095e-02
   5.1000000e+01   5.8750000e-03  -5.0324675e-03
   5.2000000e+01   5.8750000e-03   8.3333333e-03
   5.3000000e+01   5.8750000e-03   4.1125541e-03
   5.4000000e+01   5.8750000e-03  -8.4956710e-03
   5.5000000e+01   5.8750000e-03  -9.5779221e-03
   5.6000000e+01   5.8750000e-03   1.6774892e-03
   5.7000000e+01   5.8750000e-03   5.6277056e-03
   5.8000000e+01   5.8750000e-03  -7.3051948e-03
   5.9000000e+01   5.8750000e-03  -1.8344156e-02
   6.0000000e+01   5.8750000e-03  -5.9523810e-03
   6.1000000e+01   5.8750000e-03   1.9534632e-02
   6.2000000e+01   5.8750000e-03   2.6515152e-02
   6.3000000e+01   5.8750000e-03   8.6580087e-03
   6.4000000e+01   5.8750000e-03  -2.7056277e-03
   6.5000000e+01   5.8750000e-03   1.2987013e-02
   6.6000000e+01   5.8750000e-03   2.5757576e-02
   6.7000000e+01   5.8750000e-03  -4.5995671e-03
   6.8000000e+01   5.8750000e-03  -5.4004329e-02
   6.9000000e+01   5.8750000e-03  -4.1071429e-02
   7.0000000e+01   5.8750000e-03   6.8560606e-02
   7.1000000e+01   5.8750000e-03   1.9345238e-01
   7.2000000e+01   5.8750000e-03   2.1331169e-01
   7.3000000e+01   5.8750000e-03   1.0963203e-01
   7.4000000e+01   5.8750000e-03  -1.0119048e-02
   7.5000000e+01   5.8750000e-03  -4.0584416e-02
   7.6000000e+01   5.8750000e-03   5.1948052e-03
   7.7000000e+01   5.8750000e-03   3.6363636e-02
   7.8000000e+01   5.8750000e-03   1.2824675e-02
   7.9000000e+01   5.8750000e-03  -1.5476190e-02
   8.0000000e+01   5.8750000e-03   2.7056277e-03
   8.1000000e+01   5.8750000e-03   4.2857143e-02
   8.2000000e+01   5.8750000e-03   4.6212121e-02
   8.3000000e+01   5.8750000e-03   7.3593074e-03
   8.4000000e+01   5.8750000e-03  -2.1807359e-02
   8.5000000e+01   5.8750000e-03  -1.0281385e-02
   8.6000000e+01   5.8750000e-03   1.2175325e-02
   8.7000000e+01   5.8750000e-03   5.9523810e-03
   8.8000000e+01   5.8750000e-03  -1.9101732e-02
   8.9000000e+01   5.8750000e-03  -2.3430736e-02
   9.0000000e+01   5.8750000e-03   5.4112554e-05
   9.1000000e+01   5.8750000e-03   1.6558442e-02
   9.2000000e+01   5.8750000e-03   2.9761905e-03
   9.3000000e+01   5.8750000e-03  -1.8506494e-02
   9.4000000e+01   5.8750000e-03  -1.4935065e-02
   9.5000000e+01   5.8750000e-03   8.6038961e-03
   9.6000000e+01   5.8750000e-03   1.8019481e-02
   9.7000000e+01   5.8750000e-03   6.4935065e-04
   9.8000000e+01   5.8750000e-03  -1.7045455e-02
   9.9000000e+01   5.8750000e-03  -8.2792208e-03
   1.0000000e+02   5.8750000e-03   1.6287879e-02
   1.0000000e+00   6.0000000e-03   4.8160173e-02
   2.0000000e+00   6.0000000e-03   5.1893939e-02
   3.0000000e+00   6.0000000e-03   5.9740260e-02
   4.0000000e+00   6.0000000e-03   6.8398268e-02
   5.0000000e+00   6.0000000e-03   7.4242424e-02
   6.0000000e+00   6.0000000e-03   7.4458874e-02
   7.0000000e+00   6.0000000e-03   6.8290043e-02
   8.0000000e+00   6.0000000e-03   5.7900433e-02
   9.0000000e+00   6.0000000e-03   4.8755411e-02
   1.0000000e+01   6.0000000e-03   4.6861472e-02
   1.1000000e+01   6.0000000e-03   5.2867965e-02
   1.2000000e+01   6.0000000e-03   5.9848485e-02
   1.3000000e+01   6.0000000e-03   6.0443723e-02
   1.4000000e+01   6.0000000e-03   5.7088745e-02
   1.5000000e+01   6.0000000e-03   6.0551948e-02
   1.6000000e+01   6.0000000e-03   7.5054113e-02
   1.7000000e+01   6.0000000e-03   8.8690476e-02
   1.8000000e+01   6.0000000e-03   8.5443723e-02
   1.9000000e+01   6.0000000e-03   6.6179654e-02
   2.0000000e+01   6.0000000e-03   5.0865801e-02
   2.1000000e+01   6.0000000e-03   5.5898268e-02
   2.2000000e+01   6.0000000e-03   7.5054113e-02
   2.3000000e+01   6.0000000e-03   8.7229437e-02
   2.4000000e+01   6.0000000e-03   8.0681818e-02
   2.5000000e+01   6.0000000e-03   6.3528139e-02
   2.6000000e+01   6.0000000e-03   5.1623377e-02
   2.7000000e+01   6.0000000e-03   5.1623377e-02
   2.8000000e+01   6.0000000e-03   5.7629870e-02
   2.9000000e+01   6.0000000e-03   6.0335498e-02
   3.0000000e+01   6.0000000e-03   5.5681818e-02
   3.1000000e+01   6.0000000e-03   4.7673160e-02
   3.2000000e+01   6.0000000e-03   4.4534632e-02
   3.3000000e+01   6.0000000e-03   4.9891775e-02
   3.4000000e+01   6.0000000e-03   5.6709957e-02
   3.5000000e+01   6.0000000e-03   5.3571429e-02
   3.6000000e+01   6.0000000e-03   3.9502165e-02
   3.7000000e+01   6.0000000e-03   2.8300866e-02
   3.8000000e+01   6.0000000e-03   3.3008658e-02
   3.9000000e+01   6.0000000e-03   4.8701299e-02
   4.0000000e+01   6.0000000e-03   5.7629870e-02
   4.1000000e+01   6.0000000e-03   5.1461039e-02
   4.2000000e+01   6.0000000e-03   4.0746753e-02
   4.3000000e+01   6.0000000e-03   3.8365801e-02
   4.4000000e+01   6.0000000e-03   4.1179654e-02
   4.5000000e+01   6.0000000e-03   3.6309524e-02
   4.6000000e+01   6.0000000e-03   2.2835498e-02
   4.7000000e+01   6.0000000e-03   1.5854978e-02
   4.8000000e+01   6.0000000e-03   2.5919913e-02
   4.9000000e+01   6.0000000e-03   4.2153680e-02
   5.0000000e+01   6.0000000e-03   4.4480519e-02
   5.1000000e+01   6.0000000e-03   2.9599567e-02
   5.2000000e+01   6.0000000e-03   1.5584416e-02
   5.3000000e+01   6.0000000e-03   1.7857143e-02
   5.4000000e+01   6.0000000e-03   2.9220779e-02
   5.5000000e+01   6.0000000e-03   3.0790043e-02
   5.6000000e+01   6.0000000e-03   1.9642857e-02
   5.7000000e+01   6.0000000e-03   1.3365801e-02
   5.8000000e+01   6.0000000e-03   2.4729437e-02
   5.9000000e+01   6.0000000e-03   4.2261905e-02
   6.0000000e+01   6.0000000e-03   4.6536797e-02
   6.1000000e+01   6.0000000e-03   3.7608225e-02
   6.2000000e+01   6.0000000e-03   3.2359307e-02
   6.3000000e+01   6.0000000e-03   3.4361472e-02
   6.4000000e+01   6.0000000e-03   2.6731602e-02
   6.5000000e+01   6.0000000e-03   4.4372294e-03
   6.6000000e+01   6.0000000e-03  -5.6818182e-03
   6.7000000e+01   6.0000000e-03   1.9480519e-02
   6.8000000e+01   6.0000000e-03   5.2326840e-02
   6.9000000e+01   6.0000000e-03   3.9015152e-02
   7.0000000e+01   6.0000000e-03  -1.8181818e-02
   7.1000000e+01   6.0000000e-03  -3.7012987e-02
   7.2000000e+01   6.0000000e-03   5.0108225e-02
   7.3000000e+01   6.0000000e-03   1.9258658e-01
   7.4000000e+01   6.0000000e-03   2.5692641e-01
   7.5000000e+01   6.0000000e-03   1.7786797e-01
   7.6000000e+01   6.0000000e-03   3.7608225e-02
   7.7000000e+01   6.0000000e-03  -3.1818182e-02
   7.8000000e+01   6.0000000e-03   2.1645022e-04
   7.9000000e+01   6.0000000e-03   4.8647186e-02
   8.0000000e+01   6.0000000e-03   3.8906926e-02
   8.1000000e+01   6.0000000e-03  -4.0584416e-03
   8.2000000e+01   6.0000000e-03  -1.1255411e-02
   8.3000000e+01   6.0000000e-03   2.6515152e-02
   8.4000000e+01   6.0000000e-03   5.3679654e-02
   8.5000000e+01   6.0000000e-03   3.6417749e-02
   8.6000000e+01   6.0000000e-03   6.0064935e-03
   8.7000000e+01   6.0000000e-03   4.8160173e-03
   8.8000000e+01   6.0000000e-03   2.4242424e-02
   8.9000000e+01   6.0000000e-03   2.4891775e-02
   9.0000000e+01   6.0000000e-03  -2.7056277e-04
   9.1000000e+01   6.0000000e-03  -1.7045455e-02
   9.2000000e+01   6.0000000e-03  -3.3549784e-03
   9.3000000e+01   6.0000000e-03   1.8019481e-02
   9.4000000e+01   6.0000000e-03   1.4772727e-02
   9.5000000e+01   6.0000000e-03  -8.6038961e-03
   9.6000000e+01   6.0000000e-03  -1.9534632e-02
   9.7000000e+01   6.0000000e-03  -4.8701299e-03
   9.8000000e+01   6.0000000e-03   1.3365801e-02
   9.9000000e+01   6.0000000e-03   1.2824675e-02
   1.0000000e+02   6.0000000e-03   1.6774892e-03
   1.0000000e+00   6.1250000e-03   3.4523810e-02
   2.0000000e+00   6.1250000e-03   3.2251082e-02
   3.0000000e+00   6.1250000e-03   2.5595238e-02
   4.0000000e+00   6.1250000e-03   1.8073593e-02
   5.0000000e+00   6.1250000e-03   1.2554113e-02
   6.0000000e+00   6.1250000e-03   1.0930736e-02
   7.0000000e+00   6.1250000e-03   1.4772727e-02
   8.0000000e+00   6.1250000e-03   2.3268398e-02
   9.0000000e+00   6.1250000e-03   3.1168831e-02
   1.0000000e+01   6.1250000e-03   3.1168831e-02
   1.1000000e+01   6.1250000e-03   2.2456710e-02
   1.2000000e+01   6.1250000e-03   1.5313853e-02
   1.3000000e+01   6.1250000e-03   2.0995671e-02
   1.4000000e+01   6.1250000e-03   3.6688312e-02
   1.5000000e+01   6.1250000e-03   4.4913420e-02
   1.6000000e+01   6.1250000e-03   3.3225108e-02
   1.7000000e+01   6.1250000e-03   1.1201299e-02
   1.8000000e+01   6.1250000e-03   1.1363636e-03
   1.9000000e+01   6.1250000e-03   1.2067100e-02
   2.0000000e+01   6.1250000e-03   2.9761905e-02
   2.1000000e+01   6.1250000e-03   3.5119048e-02
   2.2000000e+01   6.1250000e-03   2.6406926e-02
   2.3000000e+01   6.1250000e-03   1.7748918e-02
   2.4000000e+01   6.1250000e-03   1.9696970e-02
   2.5000000e+01   6.1250000e-03   2.7976190e-02
   2.6000000e+01   6.1250000e-03   3.1764069e-02
   2.7000000e+01   6.1250000e-03   2.6785714e-02
   2.8000000e+01   6.1250000e-03   1.8722944e-02
   2.9000000e+01   6.1250000e-03   1.6396104e-02
   3.0000000e+01   6.1250000e-03   2.4025974e-02
   3.1000000e+01   6.1250000e-03   3.7337662e-02
   3.2000000e+01   6.1250000e-03   4.5941558e-02
   3.3000000e+01   6.1250000e-03   4.2803030e-02
   3.4000000e+01   6.1250000e-03   3.3062771e-02
   3.5000000e+01   6.1250000e-03   2.9870130e-02
   3.6000000e+01   6.1250000e-03   3.8419913e-02
   3.7000000e+01   6.1250000e-03   4.8268398e-02
   3.8000000e+01   6.1250000e-03   4.6158009e-02
   3.9000000e+01   6.1250000e-03   3.4199134e-02
   4.0000000e+01   6.1250000e-03   2.7489177e-02
   4.1000000e+01   6.1250000e-03   3.3874459e-02
   4.2000000e+01   6.1250000e-03   4.4101732e-02
   4.3000000e+01   6.1250000e-03   4.5941558e-02
   4.4000000e+01   6.1250000e-03   4.1720779e-02
   4.5000000e+01   6.1250000e-03   4.3506494e-02
   4.6000000e+01   6.1250000e-03   5.2922078e-02
   4.7000000e+01   6.1250000e-03   5.6764069e-02
   4.8000000e+01   6.1250000e-03   4.5508658e-02
   4.9000000e+01   6.1250000e-03   2.8679654e-02
   5.0000000e+01   6.1250000e-03   2.5054113e-02
   5.1000000e+01   6.1250000e-03   3.8419913e-02
   5.2000000e+01   6.1250000e-03   5.2272727e-02
   5.3000000e+01   6.1250000e-03   5.0541126e-02
   5.4000000e+01   6.1250000e-03   3.8041126e-02
   5.5000000e+01   6.1250000e-03   3.3333333e-02
   5.6000000e+01   6.1250000e-03   4.4534632e-02
   5.7000000e+01   6.1250000e-03   6.0010823e-02
   5.8000000e+01   6.1250000e-03   6.5205628e-02
   5.9000000e+01   6.1250000e-03   6.0227273e-02
   6.0000000e+01   6.1250000e-03   5.3787879e-02
   6.1000000e+01   6.1250000e-03   4.7023810e-02
   6.2000000e+01   6.1250000e-03   3.5119048e-02
   6.3000000e+01   6.1250000e-03   2.4350649e-02
   6.4000000e+01   6.1250000e-03   3.0032468e-02
   6.5000000e+01   6.1250000e-03   5.0324675e-02
   6.6000000e+01   6.1250000e-03   5.7521645e-02
   6.7000000e+01   6.1250000e-03   3.3549784e-02
   6.8000000e+01   6.1250000e-03   5.6818182e-03
   6.9000000e+01   6.1250000e-03   1.8127706e-02
   7.0000000e+01   6.1250000e-03   6.5422078e-02
   7.1000000e+01   6.1250000e-03   8.5173160e-02
   7.2000000e+01   6.1250000e-03   4.1287879e-02
   7.3000000e+01   6.1250000e-03  -8.6038961e-03
   7.4000000e+01   6.1250000e-03   2.8571429e-02
   7.5000000e+01   6.1250000e-03   1.5438312e-01
   7.6000000e+01   6.1250000e-03   2.5346320e-01
   7.7000000e+01   6.1250000e-03   2.2126623e-01
   7.8000000e+01   6.1250000e-03   9.0151515e-02
   7.9000000e+01   6.1250000e-03  -9.9567100e-03
   8.0000000e+01   6.1250000e-03  -5.7900433e-03
   8.1000000e+01   6.1250000e-03   4.7889610e-02
   8.2000000e+01   6.1250000e-03   6.0010823e-02
   8.3000000e+01   6.1250000e-03   2.1482684e-02
   8.4000000e+01   6.1250000e-03  -3.3008658e-03
   8.5000000e+01   6.1250000e-03   2.1266234e-02
   8.6000000e+01   6.1250000e-03   5.7792208e-02
   8.7000000e+01   6.1250000e-03   5.9253247e-02
   8.8000000e+01   6.1250000e-03   3.5281385e-02
   8.9000000e+01   6.1250000e-03   2.8192641e-02
   9.0000000e+01   6.1250000e-03   4.6482684e-02
   9.1000000e+01   6.1250000e-03   5.6601732e-02
   9.2000000e+01   6.1250000e-03   3.7716450e-02
   9.3000000e+01   6.1250000e-03   1.2770563e-02
   9.4000000e+01   6.1250000e-03   1.3257576e-02
   9.5000000e+01   6.1250000e-03   3.5173160e-02
   9.6000000e+01   6.1250000e-03   4.9404762e-02
   9.7000000e+01   6.1250000e-03   4.4588745e-02
   9.8000000e+01   6.1250000e-03   3.8311688e-02
   9.9000000e+01   6.1250000e-03   4.4913420e-02
   1.0000000e+02   6.1250000e-03   5.2867965e-02
   1.0000000e+00   6.2500000e-03  -1.4448052e-02
   2.0000000e+00   6.2500000e-03  -1.3041126e-02
   3.0000000e+00   6.2500000e-03  -8.3333333e-03
   4.0000000e+00   6.2500000e-03  -3.8419913e-03
   5.0000000e+00   6.2500000e-03  -1.1904762e-03
   6.0000000e+00   6.2500000e-03  -9.1991342e-04
   7.0000000e+00   6.2500000e-03  -4.9783550e-03
   8.0000000e+00   6.2500000e-03  -1.4339827e-02
   9.0000000e+00   6.2500000e-03  -2.3755411e-02
   1.0000000e+01   6.2500000e-03  -2.2456710e-02
   1.1000000e+01   6.2500000e-03  -6.0064935e-03
   1.2000000e+01   6.2500000e-03   1.4069264e-02
   1.3000000e+01   6.2500000e-03   1.9047619e-02
   1.4000000e+01   6.2500000e-03   3.9502165e-03
   1.5000000e+01   6.2500000e-03  -1.4502165e-02
   1.6000000e+01   6.2500000e-03  -1.5909091e-02
   1.7000000e+01   6.2500000e-03   3.2467532e-04
   1.8000000e+01   6.2500000e-03   1.5530303e-02
   1.9000000e+01   6.2500000e-03   1.4339827e-02
   2.0000000e+01   6.2500000e-03   1.1904762e-03
   2.1000000e+01   6.2500000e-03  -8.7662338e-03
   2.2000000e+01   6.2500000e-03  -8.2792208e-03
   2.3000000e+01   6.2500000e-03  -2.7597403e-03
   2.4000000e+01   6.2500000e-03   4.8701299e-04
   2.5000000e+01   6.2500000e-03   4.8701299e-04
   2.6000000e+01   6.2500000e-03   7.5757576e-04
   2.7000000e+01   6.2500000e-03   3.6796537e-03
   2.8000000e+01   6.2500000e-03   8.6580087e-03
   2.9000000e+01   6.2500000e-03   1.2012987e-02
   3.0000000e+01   6.2500000e-03   9.0367965e-03
   3.1000000e+01   6.2500000e-03  -1.2445887e-03
   3.2000000e+01   6.2500000e-03  -1.2067100e-02
   3.3000000e+01   6.2500000e-03  -1.4772727e-02
   3.4000000e+01   6.2500000e-03  -9.7402597e-03
   3.5000000e+01   6.2500000e-03  -7.2510823e-03
   3.6000000e+01   6.2500000e-03  -1.3744589e-02
   3.7000000e+01   6.2500000e-03  -2.1645022e-02
   3.8000000e+01   6.2500000e-03  -1.9209957e-02
   3.9000000e+01   6.2500000e-03  -7.1969697e-03
   4.0000000e+01   6.2500000e-03   1.0281385e-03
   4.1000000e+01   6.2500000e-03  -2.1645022e-03
   4.2000000e+01   6.2500000e-03  -8.6580087e-03
   4.3000000e+01   6.2500000e-03  -7.4675325e-03
   4.4000000e+01   6.2500000e-03  -5.4112554e-04
   4.5000000e+01   6.2500000e-03   7.0346320e-04
   4.6000000e+01   6.2500000e-03  -6.0606061e-03
   4.7000000e+01   6.2500000e-03  -9.2532468e-03
   4.8000000e+01   6.2500000e-03   4.3290043e-04
   4.9000000e+01   6.2500000e-03   1.5259740e-02
   5.0000000e+01   6.2500000e-03   1.8235931e-02
   5.1000000e+01   6.2500000e-03   4.6536797e-03
   5.2000000e+01   6.2500000e-03  -1.0876623e-02
   5.3000000e+01   6.2500000e-03  -1.0822511e-02
   5.4000000e+01   6.2500000e-03   5.7900433e-03
   5.5000000e+01   6.2500000e-03   2.4080087e-02
   5.6000000e+01   6.2500000e-03   3.1222944e-02
   5.7000000e+01   6.2500000e-03   2.7218615e-02
   5.8000000e+01   6.2500000e-03   1.8722944e-02
   5.9000000e+01   6.2500000e-03   9.1450216e-03
   6.0000000e+01   6.2500000e-03   9.7402597e-04
   6.1000000e+01   6.2500000e-03   1.0822511e-03
   6.2000000e+01   6.2500000e-03   1.3203463e-02
   6.3000000e+01   6.2500000e-03   2.5811688e-02
   6.4000000e+01   6.2500000e-03   2.1049784e-02
   6.5000000e+01   6.2500000e-03   1.5151515e-03
   6.6000000e+01   6.2500000e-03  -4.7077922e-03
   6.7000000e+01   6.2500000e-03   2.0508658e-02
   6.8000000e+01   6.2500000e-03   5.3192641e-02
   6.9000000e+01   6.2500000e-03   5.2597403e-02
   7.0000000e+01   6.2500000e-03   1.9101732e-02
   7.1000000e+01   6.2500000e-03   1.0822511e-04
   7.2000000e+01   6.2500000e-03   2.4458874e-02
   7.3000000e+01   6.2500000e-03   5.4816017e-02
   7.4000000e+01   6.2500000e-03   3.7932900e-02
   7.5000000e+01   6.2500000e-03  -7.3051948e-03
   7.6000000e+01   6.2500000e-03   2.7056277e-03
   7.7000000e+01   6.2500000e-03   1.0384199e-01
   7.8000000e+01   6.2500000e-03   2.1482684e-01
   7.9000000e+01   6.2500000e-03   2.2040043e-01
   8.0000000e+01   6.2500000e-03   1.1060606e-01
   8.1000000e+01   6.2500000e-03  -4.1666667e-03
   8.2000000e+01   6.2500000e-03  -2.5216450e-02
   8.3000000e+01   6.2500000e-03   2.6461039e-02
   8.4000000e+01   6.2500000e-03   5.8170996e-02
   8.5000000e+01   6.2500000e-03   3.0790043e-02
   8.6000000e+01   6.2500000e-03  -7.0887446e-03
   8.7000000e+01   6.2500000e-03  -2.4891775e-03
   8.8000000e+01   6.2500000e-03   3.0573593e-02
   8.9000000e+01   6.2500000e-03   4.3777056e-02
   9.0000000e+01   6.2500000e-03   2.7326840e-02
   9.1000000e+01   6.2500000e-03   1.5476190e-02
   9.2000000e+01   6.2500000e-03   2.9491342e-02
   9.3000000e+01   6.2500000e-03   4.8647186e-02
   9.4000000e+01   6.2500000e-03   4.6320346e-02
   9.5000000e+01   6.2500000e-03   2.9329004e-02
   9.6000000e+01   6.2500000e-03   2.2835498e-02
   9.7000000e+01   6.2500000e-03   3.0844156e-02
   9.8000000e+01   6.2500000e-03   3.3062771e-02
   9.9000000e+01   6.2500000e-03   1.9480519e-02
   1.0000000e+02   6.2500000e-03   6.2770563e-03
   1.0000000e+00   6.3750000e-03   1.4285714e-02
   2.0000000e+00   6.3750000e-03   1.1525974e-02
   3.0000000e+00   6.3750000e-03   6.3311688e-03
   4.0000000e+00   6.3750000e-03   2.8679654e-03
   5.0000000e+00   6.3750000e-03   1.4069264e-03
   6.0000000e+00   6.3750000e-03   4.3290043e-04
   7.0000000e+00   6.3750000e-03   2.5974026e-03
   8.0000000e+00   6.3750000e-03   1.3257576e-02
   9.0000000e+00   6.3750000e-03   3.0627706e-02
   1.0000000e+01   6.3750000e-03   4.1666667e-02
   1.1000000e+01   6.3750000e-03   3.3874459e-02
   1.2000000e+01   6.3750000e-03   1.1580087e-02
   1.3000000e+01   6.3750000e-03  -5.4653680e-03
   1.4000000e+01   6.3750000e-03  -3.0844156e-03
   1.5000000e+01   6.3750000e-03   1.1471861e-02
   1.6000000e+01   6.3750000e-03   1.9209957e-02
   1.7000000e+01   6.3750000e-03   1.1904762e-02
   1.8000000e+01   6.3750000e-03  -7.5757576e-04
   1.9000000e+01   6.3750000e-03  -5.3571429e-03
   2.0000000e+01   6.3750000e-03  -3.7878788e-04
   2.1000000e+01   6.3750000e-03   5.4653680e-03
   2.2000000e+01   6.3750000e-03   5.0865801e-03
   2.3000000e+01   6.3750000e-03  -3.7878788e-04
   2.4000000e+01   6.3750000e-03  -5.2489177e-03
   2.5000000e+01   6.3750000e-03  -4.1125541e-03
   2.6000000e+01   6.3750000e-03   4.2207792e-03
   2.7000000e+01   6.3750000e-03   1.5043290e-02
   2.8000000e+01   6.3750000e-03   1.9859307e-02
   2.9000000e+01   6.3750000e-03   1.4880952e-02
   3.0000000e+01   6.3750000e-03   6.1688312e-03
   3.1000000e+01   6.3750000e-03   3.3008658e-03
   3.2000000e+01   6.3750000e-03   6.9805195e-03
   3.3000000e+01   6.3750000e-03   9.4155844e-03
   3.4000000e+01   6.3750000e-03   6.5476190e-03
   3.5000000e+01   6.3750000e-03   4.8701299e-03
   3.6000000e+01   6.3750000e-03   1.0389610e-02
   3.7000000e+01   6.3750000e-03   1.7640693e-02
   3.8000000e+01   6.3750000e-03   1.5800866e-02
   3.9000000e+01   6.3750000e-03   4.8160173e-03
   4.0000000e+01   6.3750000e-03  -3.3549784e-03
   4.1000000e+01   6.3750000e-03  -9.7402597e-04
   4.2000000e+01   6.3750000e-03   5.1406926e-03
   4.3000000e+01   6.3750000e-03   4.7619048e-03
   4.4000000e+01   6.3750000e-03  -5.4112554e-04
   4.5000000e+01   6.3750000e-03  -4.8701299e-04
   4.6000000e+01   6.3750000e-03   7.7380952e-03
   4.7000000e+01   6.3750000e-03   1.3852814e-02
   4.8000000e+01   6.3750000e-03   8.1709957e-03
   4.9000000e+01   6.3750000e-03  -4.0043290e-03
   5.0000000e+01   6.3750000e-03  -7.5757576e-03
   5.1000000e+01   6.3750000e-03   4.8160173e-03
   5.2000000e+01   6.3750000e-03   2.4512987e-02
   5.3000000e+01   6.3750000e-03   3.6580087e-02
   5.4000000e+01   6.3750000e-03   3.4145022e-02
   5.5000000e+01   6.3750000e-03   2.1645022e-02
   5.6000000e+01   6.3750000e-03   6.7640693e-03
   5.7000000e+01   6.3750000e-03  -5.1406926e-03
   5.8000000e+01   6.3750000e-03  -1.0010823e-02
   5.9000000e+01   6.3750000e-03  -5.1948052e-03
   6.0000000e+01   6.3750000e-03   4.9242424e-03
   6.1000000e+01   6.3750000e-03   8.0086580e-03
   6.2000000e+01   6.3750000e-03  -2.9220779e-03
   6.3000000e+01   6.3750000e-03  -1.5963203e-02
   6.4000000e+01   6.3750000e-03  -1.0660173e-02
   6.5000000e+01   6.3750000e-03   1.3419913e-02
   6.6000000e+01   6.3750000e-03   2.9761905e-02
   6.7000000e+01   6.3750000e-03   1.7316017e-02
   6.8000000e+01   6.3750000e-03  -7.9004329e-03
   6.9000000e+01   6.3750000e-03  -1.1417749e-02
   7.0000000e+01   6.3750000e-03   1.1363636e-02
   7.1000000e+01   6.3750000e-03   2.6406926e-02
   7.2000000e+01   6.3750000e-03   1.1147186e-02
   7.3000000e+01   6.3750000e-03  -9.3073593e-03
   7.4000000e+01   6.3750000e-03   1.6233766e-04
   7.5000000e+01   6.3750000e-03   2.5324675e-02
   7.6000000e+01   6.3750000e-03   1.7803030e-02
   7.7000000e+01   6.3750000e-03  -2.4025974e-02
   7.8000000e+01   6.3750000e-03  -3.0303030e-02
   7.9000000e+01   6.3750000e-03   5.3300866e-02
   8.0000000e+01   6.3750000e-03   1.7462121e-01
   8.1000000e+01   6.3750000e-03   2.1639610e-01
   8.2000000e+01   6.3750000e-03   1.3333333e-01
   8.3000000e+01   6.3750000e-03   9.8484848e-03
   8.4000000e+01   6.3750000e-03  -3.9772727e-02
   8.5000000e+01   6.3750000e-03  -1.0822511e-04
   8.6000000e+01   6.3750000e-03   4.7997835e-02
   8.7000000e+01   6.3750000e-03   4.1612554e-02
   8.8000000e+01   6.3750000e-03   4.2207792e-03
   8.9000000e+01   6.3750000e-03  -7.3593074e-03
   9.0000000e+01   6.3750000e-03   1.5800866e-02
   9.1000000e+01   6.3750000e-03   3.6634199e-02
   9.2000000e+01   6.3750000e-03   3.5281385e-02
   9.3000000e+01   6.3750000e-03   3.2575758e-02
   9.4000000e+01   6.3750000e-03   4.8268398e-02
   9.5000000e+01   6.3750000e-03   6.7316017e-02
   9.6000000e+01   6.3750000e-03   6.3744589e-02
   9.7000000e+01   6.3750000e-03   4.1071429e-02
   9.8000000e+01   6.3750000e-03   2.6677489e-02
   9.9000000e+01   6.3750000e-03   3.1872294e-02
   1.0000000e+02   6.3750000e-03   3.8474026e-02
   1.0000000e+00   6.5000000e-03  -1.4015152e-02
   2.0000000e+00   6.5000000e-03  -1.0335498e-02
   3.0000000e+00   6.5000000e-03  -4.3831169e-03
   4.0000000e+00   6.5000000e-03  -2.0562771e-03
   5.0000000e+00   6.5000000e-03  -1.9480519e-03
   6.0000000e+00   6.5000000e-03   2.2186147e-03
   7.0000000e+00   6.5000000e-03   1.0551948e-02
   8.0000000e+00   6.5000000e-03   1.3528139e-02
   9.0000000e+00   6.5000000e-03   3.8961039e-03
   1.0000000e+01   6.5000000e-03  -1.1363636e-02
   1.1000000e+01   6.5000000e-03  -1.6774892e-02
   1.2000000e+01   6.5000000e-03  -6.6017316e-03
   1.3000000e+01   6.5000000e-03   7.9004329e-03
   1.4000000e+01   6.5000000e-03   1.2445887e-02
   1.5000000e+01   6.5000000e-03   5.6818182e-03
   1.6000000e+01   6.5000000e-03  -1.2445887e-03
   1.7000000e+01   6.5000000e-03  -4.3290043e-04
   1.8000000e+01   6.5000000e-03   4.7077922e-03
   1.9000000e+01   6.5000000e-03   6.0606061e-03
   2.0000000e+01   6.5000000e-03   1.4069264e-03
   2.1000000e+01   6.5000000e-03  -4.2207792e-03
   2.2000000e+01   6.5000000e-03  -4.7619048e-03
   2.3000000e+01   6.5000000e-03   1.7316017e-03
   2.4000000e+01   6.5000000e-03   1.1634199e-02
   2.5000000e+01   6.5000000e-03   1.7045455e-02
   2.6000000e+01   6.5000000e-03   1.2175325e-02
   2.7000000e+01   6.5000000e-03   6.4935065e-04
   2.8000000e+01   6.5000000e-03  -5.8982684e-03
   2.9000000e+01   6.5000000e-03  -3.2467532e-04
   3.0000000e+01   6.5000000e-03   1.0010823e-02
   3.1000000e+01   6.5000000e-03   1.2012987e-02
   3.2000000e+01   6.5000000e-03   3.4632035e-03
   3.3000000e+01   6.5000000e-03  -5.1406926e-03
   3.4000000e+01   6.5000000e-03  -6.1688312e-03
   3.5000000e+01   6.5000000e-03  -4.7077922e-03
   3.6000000e+01   6.5000000e-03  -8.8744589e-03
   3.7000000e+01   6.5000000e-03  -1.5476190e-02
   3.8000000e+01   6.5000000e-03  -1.4285714e-02
   3.9000000e+01   6.5000000e-03  -4.2207792e-03
   4.0000000e+01   6.5000000e-03   3.8961039e-03
   4.1000000e+01   6.5000000e-03   2.3268398e-03
   4.2000000e+01   6.5000000e-03  -3.5173160e-03
   4.3000000e+01   6.5000000e-03  -3.8961039e-03
   4.4000000e+01   6.5000000e-03   5.4112554e-04
   4.5000000e+01   6.5000000e-03   6.4935065e-04
   4.6000000e+01   6.5000000e-03  -6.7640693e-03
   4.7000000e+01   6.5000000e-03  -1.3257576e-02
   4.8000000e+01   6.5000000e-03  -9.1991342e-03
   4.9000000e+01   6.5000000e-03   4.2748918e-03
   5.0000000e+01   6.5000000e-03   1.7370130e-02
   5.1000000e+01   6.5000000e-03   2.2456710e-02
   5.2000000e+01   6.5000000e-03   1.9805195e-02
   5.3000000e+01   6.5000000e-03   1.3690476e-02
   5.4000000e+01   6.5000000e-03   7.4134199e-03
   5.5000000e+01   6.5000000e-03   3.0844156e-03
   5.6000000e+01   6.5000000e-03   3.3549784e-03
   5.7000000e+01   6.5000000e-03   8.4415584e-03
   5.8000000e+01   6.5000000e-03   1.2283550e-02
   5.9000000e+01   6.5000000e-03   7.0346320e-03
   6.0000000e+01   6.5000000e-03  -5.5194805e-03
   6.1000000e+01   6.5000000e-03  -1.1471861e-02
   6.2000000e+01   6.5000000e-03  -5.4112554e-05
   6.3000000e+01   6.5000000e-03   1.9534632e-02
   6.4000000e+01   6.5000000e-03   2.5432900e-02
   6.5000000e+01   6.5000000e-03   1.1147186e-02
   6.6000000e+01   6.5000000e-03  -3.7337662e-03
   6.7000000e+01   6.5000000e-03   1.0281385e-03
   6.8000000e+01   6.5000000e-03   1.7153680e-02
   6.9000000e+01   6.5000000e-03   1.9047619e-02
   7.0000000e+01   6.5000000e-03   2.1645022e-03
   7.1000000e+01   6.5000000e-03  -9.2532468e-03
   7.2000000e+01   6.5000000e-03   8.6580087e-04
   7.3000000e+01   6.5000000e-03   1.3203463e-02
   7.4000000e+01   6.5000000e-03   3.0303030e-03
   7.5000000e+01   6.5000000e-03  -1.7153680e-02
   7.6000000e+01   6.5000000e-03  -1.3311688e-02
   7.7000000e+01   6.5000000e-03   1.2824675e-02
   7.8000000e+01   6.5000000e-03   1.6287879e-02
   7.9000000e+01   6.5000000e-03  -2.1699134e-02
   8.0000000e+01   6.5000000e-03  -4.6103896e-02
   8.1000000e+01   6.5000000e-03   1.0768398e-02
   8.2000000e+01   6.5000000e-03   1.2770563e-01
   8.3000000e+01   6.5000000e-03   1.9686147e-01
   8.4000000e+01   6.5000000e-03   1.4502165e-01
   8.5000000e+01   6.5000000e-03   2.3106061e-02
   8.6000000e+01   6.5000000e-03  -5.4112554e-02
   8.7000000e+01   6.5000000e-03  -3.9502165e-02
   8.8000000e+01   6.5000000e-03   1.0551948e-02
   8.9000000e+01   6.5000000e-03   2.5757576e-02
   9.0000000e+01   6.5000000e-03   6.2229437e-03
   9.1000000e+01   6.5000000e-03  -2.7597403e-03
   9.2000000e+01   6.5000000e-03   1.2932900e-02
   9.3000000e+01   6.5000000e-03   2.2402597e-02
   9.4000000e+01   6.5000000e-03   5.3571429e-03
   9.5000000e+01   6.5000000e-03  -1.4935065e-02
   9.6000000e+01   6.5000000e-03  -8.2792208e-03
   9.7000000e+01   6.5000000e-03   1.8127706e-02
   9.8000000e+01   6.5000000e-03   3.2034632e-02
   9.9000000e+01   6.5000000e-03   2.2781385e-02
   1.0000000e+02   6.5000000e-03   1.1850649e-02
   1.0000000e+00   6.6250000e-03   1.4448052e-02
   2.0000000e+00   6.6250000e-03   9.0909091e-03
   3.0000000e+00   6.6250000e-03   1.5151515e-03
   4.0000000e+00   6.6250000e-03   3.3549784e-03
   5.0000000e+00   6.6250000e-03   1.4556277e-02
   6.0000000e+00   6.6250000e-03   2.2997835e-02
   7.0000000e+00   6.6250000e-03   1.9805195e-02
   8.0000000e+00   6.6250000e-03   1.0281385e-02
   9.0000000e+00   6.6250000e-03   6.5476190e-03
   1.0000000e+01   6.6250000e-03   1.1904762e-02
   1.1000000e+01   6.6250000e-03   1.7911255e-02
   1.2000000e+01   6.6250000e-03   1.6504329e-02
   1.3000000e+01   6.6250000e-03   9.7943723e-03
   1.4000000e+01   6.6250000e-03   5.2489177e-03
   1.5000000e+01   6.6250000e-03   5.0865801e-03
   1.6000000e+01   6.6250000e-03   4.7619048e-03
   1.7000000e+01   6.6250000e-03   7.0346320e-04
   1.8000000e+01   6.6250000e-03  -4.6536797e-03
   1.9000000e+01   6.6250000e-03  -6.6017316e-03
   2.0000000e+01   6.6250000e-03  -3.0844156e-03
   2.1000000e+01   6.6250000e-03   4.1125541e-03
   2.2000000e+01   6.6250000e-03   1.0335498e-02
   2.3000000e+01   6.6250000e-03   1.0714286e-02
   2.4000000e+01   6.6250000e-03   4.0043290e-03
   2.5000000e+01   6.6250000e-03  -3.9502165e-03
   2.6000000e+01   6.6250000e-03  -5.1948052e-03
   2.7000000e+01   6.6250000e-03   1.6233766e-04
   2.8000000e+01   6.6250000e-03   3.2467532e-03
   2.9000000e+01   6.6250000e-03  -1.6233766e-03
   3.0000000e+01   6.6250000e-03  -7.0887446e-03
   3.1000000e+01   6.6250000e-03  -2.3268398e-03
   3.2000000e+01   6.6250000e-03   1.1038961e-02
   3.3000000e+01   6.6250000e-03   1.9318182e-02
   3.4000000e+01   6.6250000e-03   1.5097403e-02
   3.5000000e+01   6.6250000e-03   7.1969697e-03
   3.6000000e+01   6.6250000e-03   7.3051948e-03
   3.7000000e+01   6.6250000e-03   1.3311688e-02
   3.8000000e+01   6.6250000e-03   1.3365801e-02
   3.9000000e+01   6.6250000e-03   4.3290043e-03
   4.0000000e+01   6.6250000e-03  -4.0584416e-03
   4.1000000e+01   6.6250000e-03  -3.3549784e-03
   4.2000000e+01   6.6250000e-03   2.2727273e-03
   4.3000000e+01   6.6250000e-03   3.6255411e-03
   4.4000000e+01   6.6250000e-03   0.0000000e+00
   4.5000000e+01   6.6250000e-03  -1.0281385e-03
   4.6000000e+01   6.6250000e-03   4.5454545e-03
   4.7000000e+01   6.6250000e-03   1.2716450e-02
   4.8000000e+01   6.6250000e-03   1.8019481e-02
   4.9000000e+01   6.6250000e-03   1.9751082e-02
   5.0000000e+01   6.6250000e-03   1.9209957e-02
   5.1000000e+01   6.6250000e-03   1.5476190e-02
   5.2000000e+01   6.6250000e-03   7.5216450e-03
   5.3000000e+01   6.6250000e-03  -9.7402597e-04
   5.4000000e+01   6.6250000e-03  -3.5714286e-03
   5.5000000e+01   6.6250000e-03   8.1168831e-04
   5.6000000e+01   6.6250000e-03   5.3571429e-03
   5.7000000e+01   6.6250000e-03   3.6255411e-03
   5.8000000e+01   6.6250000e-03  -9.7402597e-04
   5.9000000e+01   6.6250000e-03   1.8939394e-03
   6.0000000e+01   6.6250000e-03   1.5151515e-02
   6.1000000e+01   6.6250000e-03   2.7164502e-02
   6.2000000e+01   6.6250000e-03   2.4296537e-02
   6.3000000e+01   6.6250000e-03   9.3614719e-03
   6.4000000e+01   6.6250000e-03  -2.1645022e-04
   6.5000000e+01   6.6250000e-03   4.8160173e-03
   6.6000000e+01   6.6250000e-03   1.2987013e-02
   6.7000000e+01   6.6250000e-03   9.1450216e-03
   6.8000000e+01   6.6250000e-03  -1.8398268e-03
   6.9000000e+01   6.6250000e-03  -2.2727273e-03
   7.0000000e+01   6.6250000e-03   9.7402597e-03
   7.1000000e+01   6.6250000e-03   1.4826840e-02
   7.2000000e+01   6.6250000e-03   2.3809524e-03
   7.3000000e+01   6.6250000e-03  -1.0173160e-02
   7.4000000e+01   6.6250000e-03  -3.0844156e-03
   7.5000000e+01   6.6250000e-03   1.2878788e-02
   7.6000000e+01   6.6250000e-03   1.0660173e-02
   7.7000000e+01   6.6250000e-03  -8.0086580e-03
   7.8000000e+01   6.6250000e-03  -1.0876623e-02
   7.9000000e+01   6.6250000e-03   1.2824675e-02
   8.0000000e+01   6.6250000e-03   2.6244589e-02
   8.1000000e+01   6.6250000e-03  -1.4610390e-03
   8.2000000e+01   6.6250000e-03  -3.3928571e-02
   8.3000000e+01   6.6250000e-03  -1.6233766e-04
   8.4000000e+01   6.6250000e-03   1.0487013e-01
   8.5000000e+01   6.6250000e-03   1.9117965e-01
   8.6000000e+01   6.6250000e-03   1.7213203e-01
   8.7000000e+01   6.6250000e-03   6.9426407e-02
   8.8000000e+01   6.6250000e-03  -1.3095238e-02
   8.9000000e+01   6.6250000e-03  -1.3744589e-02
   9.0000000e+01   6.6250000e-03   2.6839827e-02
   9.1000000e+01   6.6250000e-03   3.6580087e-02
   9.2000000e+01   6.6250000e-03   6.8181818e-03
   9.3000000e+01   6.6250000e-03  -1.3906926e-02
   9.4000000e+01   6.6250000e-03   9.7402597e-04
   9.5000000e+01   6.6250000e-03   2.2077922e-02
   9.6000000e+01   6.6250000e-03   1.4502165e-02
   9.7000000e+01   6.6250000e-03  -1.1038961e-02
   9.8000000e+01   6.6250000e-03  -1.8668831e-02
   9.9000000e+01   6.6250000e-03  -2.7056277e-04
   1.0000000e+02   6.6250000e-03   1.6666667e-02
   1.0000000e+00   6.7500000e-03  -1.7045455e-02
   2.0000000e+00   6.7500000e-03  -5.8982684e-03
   3.0000000e+00   6.7500000e-03   1.4880952e-02
   4.0000000e+00   6.7500000e-03   2.5054113e-02
   5.0000000e+00   6.7500000e-03   1.6396104e-02
   6.0000000e+00   6.7500000e-03  -7.5757576e-04
   7.0000000e+00   6.7500000e-03  -1.0984848e-02
   8.0000000e+00   6.7500000e-03  -1.0010823e-02
   9.0000000e+00   6.7500000e-03  -4.5454545e-03
   1.0000000e+01   6.7500000e-03  -1.4069264e-03
   1.1000000e+01   6.7500000e-03  -8.6580087e-04
   1.2000000e+01   6.7500000e-03  -5.4112554e-04
   1.3000000e+01   6.7500000e-03  -5.9523810e-04
   1.4000000e+01   6.7500000e-03  -2.1103896e-03
   1.5000000e+01   6.7500000e-03  -3.7337662e-03
   1.6000000e+01   6.7500000e-03  -2.8138528e-03
   1.7000000e+01   6.7500000e-03   1.0822511e-03
   1.8000000e+01   6.7500000e-03   6.1147186e-03
   1.9000000e+01   6.7500000e-03   1.0551948e-02
   2.0000000e+01   6.7500000e-03   1.3041126e-02
   2.1000000e+01   6.7500000e-03   1.1850649e-02
   2.2000000e+01   6.7500000e-03   6.9805195e-03
   2.3000000e+01   6.7500000e-03   2.2186147e-03
   2.4000000e+01   6.7500000e-03   1.9480519e-03
   2.5000000e+01   6.7500000e-03   4.5454545e-03
   2.6000000e+01   6.7500000e-03   4.0584416e-03
   2.7000000e+01   6.7500000e-03  -3.2467532e-04
   2.8000000e+01   6.7500000e-03  -2.1103896e-03
   2.9000000e+01   6.7500000e-03   2.3809524e-03
   3.0000000e+01   6.7500000e-03   6.3852814e-03
   3.1000000e+01   6.7500000e-03   1.5692641e-03
   3.2000000e+01   6.7500000e-03  -8.0086580e-03
   3.3000000e+01   6.7500000e-03  -9.4696970e-03
   3.4000000e+01   6.7500000e-03   3.2467532e-04
   3.5000000e+01   6.7500000e-03   8.6038961e-03
   3.6000000e+01   6.7500000e-03   3.6796537e-03
   3.7000000e+01   6.7500000e-03  -8.7121212e-03
   3.8000000e+01   6.7500000e-03  -1.3203463e-02
   3.9000000e+01   6.7500000e-03  -5.3571429e-03
   4.0000000e+01   6.7500000e-03   3.8961039e-03
   4.1000000e+01   6.7500000e-03   4.3831169e-03
   4.2000000e+01   6.7500000e-03  -1.2445887e-03
   4.3000000e+01   6.7500000e-03  -4.1666667e-03
   4.4000000e+01   6.7500000e-03  -1.8398268e-03
   4.5000000e+01   6.7500000e-03   2.7056277e-03
   4.6000000e+01   6.7500000e-03   8.1168831e-03
   4.7000000e+01   6.7500000e-03   1.5151515e-02
   4.8000000e+01   6.7500000e-03   2.0400433e-02
   4.9000000e+01   6.7500000e-03   1.7153680e-02
   5.0000000e+01   6.7500000e-03   4.8701299e-03
   5.1000000e+01   6.7500000e-03  -6.9264069e-03
   5.2000000e+01   6.7500000e-03  -8.4956710e-03
   5.3000000e+01   6.7500000e-03  -1.4610390e-03
   5.4000000e+01   6.7500000e-03   3.3549784e-03
   5.5000000e+01   6.7500000e-03  -3.2467532e-04
   5.6000000e+01   6.7500000e-03  -6.4935065e-03
   5.7000000e+01   6.7500000e-03  -4.4372294e-03
   5.8000000e+01   6.7500000e-03   6.7099567e-03
   5.9000000e+01   6.7500000e-03   1.6504329e-02
   6.0000000e+01   6.7500000e-03   1.6233766e-02
   6.1000000e+01   6.7500000e-03   1.0010823e-02
   6.2000000e+01   6.7500000e-03   8.9285714e-03
   6.3000000e+01   6.7500000e-03   1.4826840e-02
   6.4000000e+01   6.7500000e-03   1.8127706e-02
   6.5000000e+01   6.7500000e-03   1.2608225e-02
   6.6000000e+01   6.7500000e-03   5.7359307e-03
   6.7000000e+01   6.7500000e-03   7.1969697e-03
   6.8000000e+01   6.7500000e-03   1.1904762e-02
   6.9000000e+01   6.7500000e-03   6.7099567e-03
   7.0000000e+01   6.7500000e-03  -7.4134199e-03
   7.1000000e+01   6.7500000e-03  -1.3149351e-02
   7.2000000e+01   6.7500000e-03  -2.4350649e-03
   7.3000000e+01   6.7500000e-03   8.6580087e-03
   7.4000000e+01   6.7500000e-03   3.0844156e-03
   7.5000000e+01   6.7500000e-03  -1.0173160e-02
   7.6000000e+01   6.7500000e-03  -8.9826840e-03
   7.7000000e+01   6.7500000e-03   5.2489177e-03
   7.8000000e+01   6.7500000e-03   7.6298701e-03
   7.9000000e+01   6.7500000e-03  -9.0909091e-03
   8.0000000e+01   6.7500000e-03  -1.7911255e-02
   8.1000000e+01   6.7500000e-03  -1.0822511e-04
   8.2000000e+01   6.7500000e-03   1.7099567e-02
   8.3000000e+01   6.7500000e-03  -2.5432900e-03
   8.4000000e+01   6.7500000e-03  -3.6363636e-02
   8.5000000e+01   6.7500000e-03  -1.3852814e-02
   8.6000000e+01   6.7500000e-03   8.7824675e-02
   8.7000000e+01   6.7500000e-03   1.9025974e-01
   8.8000000e+01   6.7500000e-03   1.9215368e-01
   8.9000000e+01   6.7500000e-03   9.0205628e-02
   9.0000000e+01   6.7500000e-03  -1.4880952e-02
   9.1000000e+01   6.7500000e-03  -3.7012987e-02
   9.2000000e+01   6.7500000e-03   4.0584416e-03
   9.3000000e+01   6.7500000e-03   2.9220779e-02
   9.4000000e+01   6.7500000e-03   7.0346320e-03
   9.5000000e+01   6.7500000e-03  -2.0670996e-02
   9.6000000e+01   6.7500000e-03  -1.2229437e-02
   9.7000000e+01   6.7500000e-03   1.6396104e-02
   9.8000000e+01   6.7500000e-03   2.2727273e-02
   9.9000000e+01   6.7500000e-03   3.2467532e-04
   1.0000000e+02   6.7500000e-03  -1.7316017e-02
   1.0000000e+00   6.8750000e-03   5.0974026e-02
   2.0000000e+00   6.8750000e-03   3.9610390e-02
   3.0000000e+00   6.8750000e-03   1.3744589e-02
   4.0000000e+00   6.8750000e-03  -6.9805195e-03
   5.0000000e+00   6.8750000e-03  -1.0335498e-02
   6.0000000e+00   6.8750000e-03   2.1645022e-04
   7.0000000e+00   6.8750000e-03   1.3203463e-02
   8.0000000e+00   6.8750000e-03   2.0616883e-02
   9.0000000e+00   6.8750000e-03   2.0833333e-02
   1.0000000e+01   6.8750000e-03   1.5800866e-02
   1.1000000e+01   6.8750000e-03   8.1709957e-03
   1.2000000e+01   6.8750000e-03   1.7857143e-03
   1.3000000e+01   6.8750000e-03  -2.1645022e-04
   1.4000000e+01   6.8750000e-03   1.3528139e-03
   1.5000000e+01   6.8750000e-03   2.5974026e-03
   1.6000000e+01   6.8750000e-03   2.0021645e-03
   1.7000000e+01   6.8750000e-03   1.9480519e-03
   1.8000000e+01   6.8750000e-03   4.1125541e-03
   1.9000000e+01   6.8750000e-03   5.9523810e-03
   2.0000000e+01   6.8750000e-03   4.2748918e-03
   2.1000000e+01   6.8750000e-03   7.5757576e-04
   2.2000000e+01   6.8750000e-03  -7.5757576e-04
   2.3000000e+01   6.8750000e-03  -4.8701299e-04
   2.4000000e+01   6.8750000e-03  -1.4610390e-03
   2.5000000e+01   6.8750000e-03  -3.6796537e-03
   2.6000000e+01   6.8750000e-03  -3.0844156e-03
   2.7000000e+01   6.8750000e-03   5.4112554e-04
   2.8000000e+01   6.8750000e-03   1.4610390e-03
   2.9000000e+01   6.8750000e-03  -2.9761905e-03
   3.0000000e+01   6.8750000e-03  -6.1688312e-03
   3.1000000e+01   6.8750000e-03  -1.3528139e-03
   3.2000000e+01   6.8750000e-03   6.8722944e-03
   3.3000000e+01   6.8750000e-03   7.8463203e-03
   3.4000000e+01   6.8750000e-03   1.2445887e-03
   3.5000000e+01   6.8750000e-03  -3.7878788e-04
   3.6000000e+01   6.8750000e-03   1.0497835e-02
   3.7000000e+01   6.8750000e-03   2.3701299e-02
   3.8000000e+01   6.8750000e-03   2.3809524e-02
   3.9000000e+01   6.8750000e-03   1.0010823e-02
   4.0000000e+01   6.8750000e-03  -3.7337662e-03
   4.1000000e+01   6.8750000e-03  -6.4935065e-03
   4.2000000e+01   6.8750000e-03  -5.4112554e-04
   4.3000000e+01   6.8750000e-03   7.8463203e-03
   4.4000000e+01   6.8750000e-03   1.7424242e-02
   4.5000000e+01   6.8750000e-03   2.7326840e-02
   4.6000000e+01   6.8750000e-03   3.0194805e-02
   4.7000000e+01   6.8750000e-03   1.9101732e-02
   4.8000000e+01   6.8750000e-03  -1.0822511e-04
   4.9000000e+01   6.8750000e-03  -1.1525974e-02
   5.0000000e+01   6.8750000e-03  -6.7640693e-03
   5.1000000e+01   6.8750000e-03   5.2489177e-03
   5.2000000e+01   6.8750000e-03   9.3614719e-03
   5.3000000e+01   6.8750000e-03   2.3268398e-03
   5.4000000e+01   6.8750000e-03  -4.7077922e-03
   5.5000000e+01   6.8750000e-03  -9.1991342e-04
   5.6000000e+01   6.8750000e-03   1.1363636e-02
   5.7000000e+01   6.8750000e-03   2.0021645e-02
   5.8000000e+01   6.8750000e-03   1.7586580e-02
   5.9000000e+01   6.8750000e-03   8.8744589e-03
   6.0000000e+01   6.8750000e-03   3.2467532e-03
   6.1000000e+01   6.8750000e-03   3.0303030e-03
   6.2000000e+01   6.8750000e-03   3.7337662e-03
   6.3000000e+01   6.8750000e-03   3.2467532e-03
   6.4000000e+01   6.8750000e-03   5.6277056e-03
   6.5000000e+01   6.8750000e-03   1.1958874e-02
   6.6000000e+01   6.8750000e-03   1.4935065e-02
   6.7000000e+01   6.8750000e-03   8.5497835e-03
   6.8000000e+01   6.8750000e-03  -1.6233766e-04
   6.9000000e+01   6.8750000e-03   9.7402597e-04
   7.0000000e+01   6.8750000e-03   1.0606061e-02
   7.1000000e+01   6.8750000e-03   1.3203463e-02
   7.2000000e+01   6.8750000e-03   2.2186147e-03
   7.3000000e+01   6.8750000e-03  -8.1709957e-03
   7.4000000e+01   6.8750000e-03  -3.4632035e-03
   7.5000000e+01   6.8750000e-03   7.9545455e-03
   7.6000000e+01   6.8750000e-03   7.4675325e-03
   7.7000000e+01   6.8750000e-03  -3.5714286e-03
   7.8000000e+01   6.8750000e-03  -5.0865801e-03
   7.9000000e+01   6.8750000e-03   7.4675325e-03
   8.0000000e+01   6.8750000e-03   1.2608225e-02
   8.1000000e+01   6.8750000e-03  -1.2987013e-03
   8.2000000e+01   6.8750000e-03  -1.0064935e-02
   8.3000000e+01   6.8750000e-03   1.1850649e-02
   8.4000000e+01   6.8750000e-03   4.2478355e-02
   8.5000000e+01   6.8750000e-03   3.3982684e-02
   8.6000000e+01   6.8750000e-03  -1.1201299e-02
   8.7000000e+01   6.8750000e-03  -2.2835498e-02
   8.8000000e+01   6.8750000e-03   5.0162338e-02
   8.9000000e+01   6.8750000e-03   1.5719697e-01
   9.0000000e+01   6.8750000e-03   1.9009740e-01
   9.1000000e+01   6.8750000e-03   1.1103896e-01
   9.2000000e+01   6.8750000e-03  -3.7878788e-04
   9.3000000e+01   6.8750000e-03  -4.2694805e-02
   9.4000000e+01   6.8750000e-03  -7.1969697e-03
   9.5000000e+01   6.8750000e-03   3.1168831e-02
   9.6000000e+01   6.8750000e-03   1.9155844e-02
   9.7000000e+01   6.8750000e-03  -1.7694805e-02
   9.8000000e+01   6.8750000e-03  -2.6298701e-02
   9.9000000e+01   6.8750000e-03  -5.4112554e-05
   1.0000000e+02   6.8750000e-03   2.3376623e-02
   1.0000000e+00   7.0000000e-03   3.3008658e-03
   2.0000000e+00   7.0000000e-03   4.3290043e-03
   3.0000000e+00   7.0000000e-03   8.6580087e-03
   4.0000000e+00   7.0000000e-03   1.2608225e-02
   5.0000000e+00   7.0000000e-03   1.3528139e-02
   6.0000000e+00   7.0000000e-03   1.0551948e-02
   7.0000000e+00   7.0000000e-03   3.6255411e-03
   8.0000000e+00   7.0000000e-03  -5.8982684e-03
   9.0000000e+00   7.0000000e-03  -1.3636364e-02
   1.0000000e+01   7.0000000e-03  -1.4502165e-02
   1.1000000e+01   7.0000000e-03  -8.5497835e-03
   1.2000000e+01   7.0000000e-03  -2.0562771e-03
   1.3000000e+01   7.0000000e-03  -4.3290043e-04
   1.4000000e+01   7.0000000e-03  -1.2987013e-03
   1.5000000e+01   7.0000000e-03   1.6774892e-03
   1.6000000e+01   7.0000000e-03   9.1450216e-03
   1.7000000e+01   7.0000000e-03   1.3852814e-02
   1.8000000e+01   7.0000000e-03   1.0660173e-02
   1.9000000e+01   7.0000000e-03   3.1385281e-03
   2.0000000e+01   7.0000000e-03  -1.2987013e-03
   2.1000000e+01   7.0000000e-03  -8.6580087e-04
   2.2000000e+01   7.0000000e-03   7.5757576e-04
   2.3000000e+01   7.0000000e-03   1.7316017e-03
   2.4000000e+01   7.0000000e-03   3.5714286e-03
   2.5000000e+01   7.0000000e-03   5.7900433e-03
   2.6000000e+01   7.0000000e-03   5.0324675e-03
   2.7000000e+01   7.0000000e-03   1.4610390e-03
   2.8000000e+01   7.0000000e-03   5.4112554e-04
   2.9000000e+01   7.0000000e-03   4.2748918e-03
   3.0000000e+01   7.0000000e-03   6.4393939e-03
   3.1000000e+01   7.0000000e-03   1.3528139e-03
   3.2000000e+01   7.0000000e-03  -6.3311688e-03
   3.3000000e+01   7.0000000e-03  -7.1969697e-03
   3.4000000e+01   7.0000000e-03  -1.8398268e-03
   3.5000000e+01   7.0000000e-03  -1.0822511e-03
   3.6000000e+01   7.0000000e-03  -9.0367965e-03
   3.7000000e+01   7.0000000e-03  -1.5422078e-02
   3.8000000e+01   7.0000000e-03  -9.3614719e-03
   3.9000000e+01   7.0000000e-03   4.9783550e-03
   4.0000000e+01   7.0000000e-03   1.4989177e-02
   4.1000000e+01   7.0000000e-03   1.7370130e-02
   4.2000000e+01   7.0000000e-03   1.9534632e-02
   4.3000000e+01   7.0000000e-03   2.3755411e-02
   4.4000000e+01   7.0000000e-03   2.0833333e-02
   4.5000000e+01   7.0000000e-03   4.9783550e-03
   4.6000000e+01   7.0000000e-03  -1.2878788e-02
   4.7000000e+01   7.0000000e-03  -1.5692641e-02
   4.8000000e+01   7.0000000e-03  -2.2186147e-03
   4.9000000e+01   7.0000000e-03   1.0551948e-02
   5.0000000e+01   7.0000000e-03   7.9545455e-03
   5.1000000e+01   7.0000000e-03  -5.0324675e-03
   5.2000000e+01   7.0000000e-03  -1.1471861e-02
   5.3000000e+01   7.0000000e-03  -2.8138528e-03
   5.4000000e+01   7.0000000e-03   1.2445887e-02
   5.5000000e+01   7.0000000e-03   1.9859307e-02
   5.6000000e+01   7.0000000e-03   1.4718615e-02
   5.7000000e+01   7.0000000e-03   4.5995671e-03
   5.8000000e+01   7.0000000e-03  -7.0346320e-04
   5.9000000e+01   7.0000000e-03   1.0822511e-03
   6.0000000e+01   7.0000000e-03   5.5735931e-03
   6.1000000e+01   7.0000000e-03   8.8203463e-03
   6.2000000e+01   7.0000000e-03   1.0227273e-02
   6.3000000e+01   7.0000000e-03   8.8744589e-03
   6.4000000e+01   7.0000000e-03   2.7056277e-03
   6.5000000e+01   7.0000000e-03  -5.8982684e-03
   6.6000000e+01   7.0000000e-03  -8.7662338e-03
   6.7000000e+01   7.0000000e-03  -1.3528139e-03
   6.8000000e+01   7.0000000e-03   8.4415584e-03
   6.9000000e+01   7.0000000e-03   8.8203463e-03
   7.0000000e+01   7.0000000e-03   9.7402597e-04
   7.1000000e+01   7.0000000e-03  -1.5692641e-03
   7.2000000e+01   7.0000000e-03   6.5476190e-03
   7.3000000e+01   7.0000000e-03   1.3095238e-02
   7.4000000e+01   7.0000000e-03   6.3852814e-03
   7.5000000e+01   7.0000000e-03  -5.4112554e-03
   7.6000000e+01   7.0000000e-03  -6.1147186e-03
   7.7000000e+01   7.0000000e-03   1.9480519e-03
   7.8000000e+01   7.0000000e-03   1.8398268e-03
   7.9000000e+01   7.0000000e-03  -8.1168831e-03
   8.0000000e+01   7.0000000e-03  -7.1428571e-03
   8.1000000e+01   7.0000000e-03   1.4015152e-02
   8.2000000e+01   7.0000000e-03   3.1331169e-02
   8.3000000e+01   7.0000000e-03   1.9480519e-02
   8.4000000e+01   7.0000000e-03  -6.0606061e-03
   8.5000000e+01   7.0000000e-03  -7.6298701e-03
   8.6000000e+01   7.0000000e-03   1.5422078e-02
   8.7000000e+01   7.0000000e-03   1.9588745e-02
   8.8000000e+01   7.0000000e-03  -1.4069264e-02
   8.9000000e+01   7.0000000e-03  -3.4307359e-02
   9.0000000e+01   7.0000000e-03   2.1049784e-02
   9.1000000e+01   7.0000000e-03   1.2932900e-01
   9.2000000e+01   7.0000000e-03   1.8917749e-01
   9.3000000e+01   7.0000000e-03   1.3603896e-01
   9.4000000e+01   7.0000000e-03   2.1753247e-02
   9.5000000e+01   7.0000000e-03  -4.6536797e-02
   9.6000000e+01   7.0000000e-03  -2.7813853e-02
   9.7000000e+01   7.0000000e-03   2.2564935e-02
   9.8000000e+01   7.0000000e-03   3.7391775e-02
   9.9000000e+01   7.0000000e-03   1.4556277e-02
   1.0000000e+02   7.0000000e-03  -3.1926407e-03
   1.0000000e+00   7.1250000e-03   5.4112554e-04
   2.0000000e+00   7.1250000e-03   6.9264069e-03
   3.0000000e+00   7.1250000e-03   1.9913420e-02
   4.0000000e+00   7.1250000e-03   2.7922078e-02
   5.0000000e+00   7.1250000e-03   2.3755411e-02
   6.0000000e+00   7.1250000e-03   1.1471861e-02
   7.0000000e+00   7.1250000e-03   2.8138528e-03
   8.0000000e+00   7.1250000e-03   4.8701299e-03
   9.0000000e+00   7.1250000e-03   1.2283550e-02
   1.0000000e+01   7.1250000e-03   1.4177489e-02
   1.1000000e+01   7.1250000e-03   7.9004329e-03
   1.2000000e+01   7.1250000e-03   2.3809524e-03
   1.3000000e+01   7.1250000e-03   5.7359307e-03
   1.4000000e+01   7.1250000e-03   1.3690476e-02
   1.5000000e+01   7.1250000e-03   1.4502165e-02
   1.6000000e+01   7.1250000e-03   4.8701299e-03
   1.7000000e+01   7.1250000e-03  -6.0606061e-03
   1.8000000e+01   7.1250000e-03  -8.6038961e-03
   1.9000000e+01   7.1250000e-03  -3.7878788e-03
   2.0000000e+01   7.1250000e-03   5.4112554e-04
   2.1000000e+01   7.1250000e-03   7.5757576e-04
   2.2000000e+01   7.1250000e-03  -6.4935065e-04
   2.3000000e+01   7.1250000e-03  -1.7857143e-03
   2.4000000e+01   7.1250000e-03  -3.6796537e-03
   2.5000000e+01   7.1250000e-03  -5.4653680e-03
   2.6000000e+01   7.1250000e-03  -4.1125541e-03
   2.7000000e+01   7.1250000e-03  -1.6233766e-04
   2.8000000e+01   7.1250000e-03   1.0281385e-03
   2.9000000e+01   7.1250000e-03  -2.2186147e-03
   3.0000000e+01   7.1250000e-03  -3.9502165e-03
   3.1000000e+01   7.1250000e-03   9.1991342e-04
   3.2000000e+01   7.1250000e-03   7.5757576e-03
   3.3000000e+01   7.1250000e-03   7.6839827e-03
   3.4000000e+01   7.1250000e-03   2.7597403e-03
   3.5000000e+01   7.1250000e-03   2.1645022e-03
   3.6000000e+01   7.1250000e-03   8.2792208e-03
   3.7000000e+01   7.1250000e-03   1.2500000e-02
   3.8000000e+01   7.1250000e-03   1.0010823e-02
   3.9000000e+01   7.1250000e-03   9.6320346e-03
   4.0000000e+01   7.1250000e-03   2.0292208e-02
   4.1000000e+01   7.1250000e-03   3.3441558e-02
   4.2000000e+01   7.1250000e-03   3.1114719e-02
   4.3000000e+01   7.1250000e-03   1.1147186e-02
   4.4000000e+01   7.1250000e-03  -6.6017316e-03
   4.5000000e+01   7.1250000e-03  -4.5454545e-03
   4.6000000e+01   7.1250000e-03   1.0119048e-02
   4.7000000e+01   7.1250000e-03   1.5584416e-02
   4.8000000e+01   7.1250000e-03   3.5714286e-03
   4.9000000e+01   7.1250000e-03  -1.1093074e-02
   5.0000000e+01   7.1250000e-03  -1.0173160e-02
   5.1000000e+01   7.1250000e-03   6.4935065e-03
   5.2000000e+01   7.1250000e-03   2.2727273e-02
   5.3000000e+01   7.1250000e-03   2.4837662e-02
   5.4000000e+01   7.1250000e-03   1.4231602e-02
   5.5000000e+01   7.1250000e-03   2.7056277e-03
   5.6000000e+01   7.1250000e-03  -6.4935065e-04
   5.7000000e+01   7.1250000e-03   3.8419913e-03
   5.8000000e+01   7.1250000e-03   9.8484848e-03
   5.9000000e+01   7.1250000e-03   1.1850649e-02
   6.0000000e+01   7.1250000e-03   9.0367965e-03
   6.1000000e+01   7.1250000e-03   3.3549784e-03
   6.2000000e+01   7.1250000e-03  -2.3268398e-03
   6.3000000e+01   7.1250000e-03  -4.4372294e-03
   6.4000000e+01   7.1250000e-03  -5.4112554e-04
   6.5000000e+01   7.1250000e-03   6.1147186e-03
   6.6000000e+01   7.1250000e-03   7.5216450e-03
   6.7000000e+01   7.1250000e-03   2.1645022e-04
   6.8000000e+01   7.1250000e-03  -7.9004329e-03
   6.9000000e+01   7.1250000e-03  -6.5476190e-03
   7.0000000e+01   7.1250000e-03   2.5974026e-03
   7.1000000e+01   7.1250000e-03   7.0346320e-03
   7.2000000e+01   7.1250000e-03   2.1645022e-03
   7.3000000e+01   7.1250000e-03  -1.2445887e-03
   7.4000000e+01   7.1250000e-03   5.7359307e-03
   7.5000000e+01   7.1250000e-03   1.4664502e-02
   7.6000000e+01   7.1250000e-03   1.2229437e-02
   7.7000000e+01   7.1250000e-03   3.8419913e-03
   7.8000000e+01   7.1250000e-03   7.6839827e-03
   7.9000000e+01   7.1250000e-03   2.4729437e-02
   8.0000000e+01   7.1250000e-03   3.2142857e-02
   8.1000000e+01   7.1250000e-03   1.6720779e-02
   8.2000000e+01   7.1250000e-03  -2.1103896e-03
   8.3000000e+01   7.1250000e-03   4.3290043e-04
   8.4000000e+01   7.1250000e-03   1.6233766e-02
   8.5000000e+01   7.1250000e-03   1.6179654e-02
   8.6000000e+01   7.1250000e-03  -2.3809524e-03
   8.7000000e+01   7.1250000e-03  -9.0367965e-03
   8.8000000e+01   7.1250000e-03   9.0909091e-03
   8.9000000e+01   7.1250000e-03   1.9859307e-02
   9.0000000e+01   7.1250000e-03  -5.3030303e-03
   9.1000000e+01   7.1250000e-03  -3.3333333e-02
   9.2000000e+01   7.1250000e-03  -2.1645022e-04
   9.3000000e+01   7.1250000e-03   9.6915584e-02
   9.4000000e+01   7.1250000e-03   1.7510823e-01
   9.5000000e+01   7.1250000e-03   1.5633117e-01
   9.6000000e+01   7.1250000e-03   6.1093074e-02
   9.7000000e+01   7.1250000e-03  -1.7316017e-02
   9.8000000e+01   7.1250000e-03  -2.3322511e-02
   9.9000000e+01   7.1250000e-03   9.7943723e-03
   1.0000000e+02   7.1250000e-03   2.0779221e-02
   1.0000000e+00   7.2500000e-03   1.0714286e-02
   2.0000000e+00   7.2500000e-03   6.3852814e-03
   3.0000000e+00   7.2500000e-03  -2.8138528e-03
   4.0000000e+00   7.2500000e-03  -5.5735931e-03
   5.0000000e+00   7.2500000e-03   3.3549784e-03
   6.0000000e+00   7.2500000e-03   1.6179654e-02
   7.0000000e+00   7.2500000e-03   1.8560606e-02
   8.0000000e+00   7.2500000e-03   5.4653680e-03
   9.0000000e+00   7.2500000e-03  -1.1147186e-02
   1.0000000e+01   7.2500000e-03  -1.4339827e-02
   1.1000000e+01   7.2500000e-03  -1.6774892e-03
   1.2000000e+01   7.2500000e-03   1.1580087e-02
   1.3000000e+01   7.2500000e-03   1.0822511e-02
   1.4000000e+01   7.2500000e-03  -1.0281385e-03
   1.5000000e+01   7.2500000e-03  -8.5497835e-03
   1.6000000e+01   7.2500000e-03  -4.0043290e-03
   1.7000000e+01   7.2500000e-03   5.0324675e-03
   1.8000000e+01   7.2500000e-03   7.7380952e-03
   1.9000000e+01   7.2500000e-03   3.5714286e-03
   2.0000000e+01   7.2500000e-03  -4.8701299e-04
   2.1000000e+01   7.2500000e-03  -8.1168831e-04
   2.2000000e+01   7.2500000e-03   4.3290043e-04
   2.3000000e+01   7.2500000e-03   1.5692641e-03
   2.4000000e+01   7.2500000e-03   3.4632035e-03
   2.5000000e+01   7.2500000e-03   5.1948052e-03
   2.6000000e+01   7.2500000e-03   3.6796537e-03
   2.7000000e+01   7.2500000e-03  -1.6233766e-04
   2.8000000e+01   7.2500000e-03  -1.0822511e-03
   2.9000000e+01   7.2500000e-03   2.3809524e-03
   3.0000000e+01   7.2500000e-03   4.2748918e-03
   3.1000000e+01   7.2500000e-03   0.0000000e+00
   3.2000000e+01   7.2500000e-03  -5.5194805e-03
   3.3000000e+01   7.2500000e-03  -5.1406926e-03
   3.4000000e+01   7.2500000e-03  -1.2445887e-03
   3.5000000e+01   7.2500000e-03  -1.6233766e-03
   3.6000000e+01   7.2500000e-03  -4.7619048e-03
   3.7000000e+01   7.2500000e-03   2.7056277e-04
   3.8000000e+01   7.2500000e-03   1.5313853e-02
   3.9000000e+01   7.2500000e-03   2.5162338e-02
   4.0000000e+01   7.2500000e-03   1.6125541e-02
   4.1000000e+01   7.2500000e-03  -2.5432900e-03
   4.2000000e+01   7.2500000e-03  -8.2792208e-03
   4.3000000e+01   7.2500000e-03   4.9783550e-03
   4.4000000e+01   7.2500000e-03   1.8019481e-02
   4.5000000e+01   7.2500000e-03   1.1634199e-02
   4.6000000e+01   7.2500000e-03  -8.0627706e-03
   4.7000000e+01   7.2500000e-03  -1.7694805e-02
   4.8000000e+01   7.2500000e-03  -5.9523810e-03
   4.9000000e+01   7.2500000e-03   1.4880952e-02
   5.0000000e+01   7.2500000e-03   2.4837662e-02
   5.1000000e+01   7.2500000e-03   1.7640693e-02
   5.2000000e+01   7.2500000e-03   3.3008658e-03
   5.3000000e+01   7.2500000e-03  -5.0324675e-03
   5.4000000e+01   7.2500000e-03  -2.9220779e-03
   5.5000000e+01   7.2500000e-03   4.7619048e-03
   5.6000000e+01   7.2500000e-03   1.0335498e-02
   5.7000000e+01   7.2500000e-03   9.6861472e-03
   5.8000000e+01   7.2500000e-03   4.2748918e-03
   5.9000000e+01   7.2500000e-03  -1.0281385e-03
   6.0000000e+01   7.2500000e-03  -2.5974026e-03
   6.1000000e+01   7.2500000e-03   5.4112554e-05
   6.2000000e+01   7.2500000e-03   3.8961039e-03
   6.3000000e+01   7.2500000e-03   4.5995671e-03
   6.4000000e+01   7.2500000e-03   0.0000000e+00
   6.5000000e+01   7.2500000e-03  -6.2229437e-03
   6.6000000e+01   7.2500000e-03  -6.8181818e-03
   6.7000000e+01   7.2500000e-03   2.7056277e-04
   6.8000000e+01   7.2500000e-03   7.2510823e-03
   6.9000000e+01   7.2500000e-03   5.1948052e-03
   7.0000000e+01   7.2500000e-03  -3.2467532e-03
   7.1000000e+01   7.2500000e-03  -6.6558442e-03
   7.2000000e+01   7.2500000e-03  -1.6774892e-03
   7.3000000e+01   7.2500000e-03   1.4610390e-03
   7.4000000e+01   7.2500000e-03  -3.6796537e-03
   7.5000000e+01   7.2500000e-03  -6.5476190e-03
   7.6000000e+01   7.2500000e-03   6.0606061e-03
   7.7000000e+01   7.2500000e-03   2.6298701e-02
   7.8000000e+01   7.2500000e-03   3.1601732e-02
   7.9000000e+01   7.2500000e-03   1.6666667e-02
   8.0000000e+01   7.2500000e-03   2.6515152e-03
   8.1000000e+01   7.2500000e-03   6.6017316e-03
   8.2000000e+01   7.2500000e-03   1.6179654e-02
   8.3000000e+01   7.2500000e-03   1.0173160e-02
   8.4000000e+01   7.2500000e-03  -6.8722944e-03
   8.5000000e+01   7.2500000e-03  -1.1309524e-02
   8.6000000e+01   7.2500000e-03   1.4610390e-03
   8.7000000e+01   7.2500000e-03   9.0367965e-03
   8.8000000e+01   7.2500000e-03  -4.3290043e-04
   8.9000000e+01   7.2500000e-03  -7.5216450e-03
   9.0000000e+01   7.2500000e-03   4.6536797e-03
   9.1000000e+01   7.2500000e-03   1.5854978e-02
   9.2000000e+01   7.2500000e-03  -1.1904762e-03
   9.3000000e+01   7.2500000e-03  -2.5432900e-02
   9.4000000e+01   7.2500000e-03   9.7402597e-04
   9.5000000e+01   7.2500000e-03   9.0800866e-02
   9.6000000e+01   7.2500000e-03   1.7272727e-01
   9.7000000e+01   7.2500000e-03   1.6423160e-01
   9.8000000e+01   7.2500000e-03   7.1049784e-02
   9.9000000e+01   7.2500000e-03  -1.7424242e-02
   1.0000000e+02   7.2500000e-03  -3.2359307e-02
   1.0000000e+00   7.3750000e-03   2.0183983e-02
   2.0000000e+00   7.3750000e-03   1.8235931e-02
   3.0000000e+00   7.3750000e-03   1.3852814e-02
   4.0000000e+00   7.3750000e-03   5.7900433e-03
   5.0000000e+00   7.3750000e-03  -4.2207792e-03
   6.0000000e+00   7.3750000e-03  -8.4956710e-03
   7.0000000e+00   7.3750000e-03   1.5151515e-03
   8.0000000e+00   7.3750000e-03   2.4188312e-02
   9.0000000e+00   7.3750000e-03   4.3452381e-02
   1.0000000e+01   7.3750000e-03   4.2261905e-02
   1.1000000e+01   7.3750000e-03   2.0995671e-02
   1.2000000e+01   7.3750000e-03  -1.2445887e-03
   1.3000000e+01   7.3750000e-03  -6.8181818e-03
   1.4000000e+01   7.3750000e-03   1.7316017e-03
   1.5000000e+01   7.3750000e-03   8.3333333e-03
   1.6000000e+01   7.3750000e-03   3.8961039e-03
   1.7000000e+01   7.3750000e-03  -4.7077922e-03
   1.8000000e+01   7.3750000e-03  -7.0887446e-03
   1.9000000e+01   7.3750000e-03  -3.0303030e-03
   2.0000000e+01   7.3750000e-03   6.4935065e-04
   2.1000000e+01   7.3750000e-03   8.1168831e-04
   2.2000000e+01   7.3750000e-03  -2.1645022e-04
   2.3000000e+01   7.3750000e-03  -1.1904762e-03
   2.4000000e+01   7.3750000e-03  -3.0844156e-03
   2.5000000e+01   7.3750000e-03  -4.8701299e-03
   2.6000000e+01   7.3750000e-03  -3.3549784e-03
   2.7000000e+01   7.3750000e-03   4.3290043e-04
   2.8000000e+01   7.3750000e-03   1.1904762e-03
   2.9000000e+01   7.3750000e-03  -2.2186147e-03
   3.0000000e+01   7.3750000e-03  -3.7878788e-03
   3.1000000e+01   7.3750000e-03   3.7878788e-04
   3.2000000e+01   7.3750000e-03   4.9783550e-03
   3.3000000e+01   7.3750000e-03   4.7619048e-03
   3.4000000e+01   7.3750000e-03   5.6818182e-03
   3.5000000e+01   7.3750000e-03   1.7099567e-02
   3.6000000e+01   7.3750000e-03   3.3982684e-02
   3.7000000e+01   7.3750000e-03   3.8095238e-02
   3.8000000e+01   7.3750000e-03   2.1590909e-02
   3.9000000e+01   7.3750000e-03  -5.4112554e-05
   4.0000000e+01   7.3750000e-03  -6.4393939e-03
   4.1000000e+01   7.3750000e-03   2.0562771e-03
   4.2000000e+01   7.3750000e-03   7.4134199e-03
   4.3000000e+01   7.3750000e-03   8.1168831e-04
   4.4000000e+01   7.3750000e-03  -5.5194805e-03
   4.5000000e+01   7.3750000e-03   2.7597403e-03
   4.6000000e+01   7.3750000e-03   2.1158009e-02
   4.7000000e+01   7.3750000e-03   3.1980519e-02
   4.8000000e+01   7.3750000e-03   2.5703463e-02
   4.9000000e+01   7.3750000e-03   1.0443723e-02
   5.0000000e+01   7.3750000e-03  -5.4112554e-05
   5.1000000e+01   7.3750000e-03  -1.6233766e-04
   5.2000000e+01   7.3750000e-03   6.2770563e-03
   5.3000000e+01   7.3750000e-03   1.2445887e-02
   5.4000000e+01   7.3750000e-03   1.3744589e-02
   5.5000000e+01   7.3750000e-03   9.5779221e-03
   5.6000000e+01   7.3750000e-03   3.4090909e-03
   5.7000000e+01   7.3750000e-03   1.6233766e-04
   5.8000000e+01   7.3750000e-03   1.5151515e-03
   5.9000000e+01   7.3750000e-03   4.4913420e-03
   6.0000000e+01   7.3750000e-03   4.5454545e-03
   6.1000000e+01   7.3750000e-03   5.9523810e-04
   6.2000000e+01   7.3750000e-03  -4.0043290e-03
   6.3000000e+01   7.3750000e-03  -4.4913420e-03
   6.4000000e+01   7.3750000e-03   4.8701299e-04
   6.5000000e+01   7.3750000e-03   6.2770563e-03
   6.6000000e+01   7.3750000e-03   6.1688312e-03
   6.7000000e+01   7.3750000e-03  -7.5757576e-04
   6.8000000e+01   7.3750000e-03  -6.6017316e-03
   6.9000000e+01   7.3750000e-03  -3.9502165e-03
   7.0000000e+01   7.3750000e-03   3.4632035e-03
   7.1000000e+01   7.3750000e-03   5.1406926e-03
   7.2000000e+01   7.3750000e-03   3.7878788e-04
   7.3000000e+01   7.3750000e-03   1.5151515e-03
   7.4000000e+01   7.3750000e-03   1.5259740e-02
   7.5000000e+01   7.3750000e-03   2.8300866e-02
   7.6000000e+01   7.3750000e-03   2.3322511e-02
   7.7000000e+01   7.3750000e-03   4.9242424e-03
   7.8000000e+01   7.3750000e-03  -4.0584416e-03
   7.9000000e+01   7.3750000e-03   5.8441558e-03
   8.0000000e+01   7.3750000e-03   1.7532468e-02
   8.1000000e+01   7.3750000e-03   1.3744589e-02
   8.2000000e+01   7.3750000e-03   2.5974026e-03
   8.3000000e+01   7.3750000e-03   3.3008658e-03
   8.4000000e+01   7.3750000e-03   1.5043290e-02
   8.5000000e+01   7.3750000e-03   1.8777056e-02
   8.6000000e+01   7.3750000e-03   8.0627706e-03
   8.7000000e+01   7.3750000e-03  -1.7316017e-03
   8.8000000e+01   7.3750000e-03  -4.8701299e-04
   8.9000000e+01   7.3750000e-03   1.2445887e-03
   9.0000000e+01   7.3750000e-03  -4.5454545e-03
   9.1000000e+01   7.3750000e-03  -3.4090909e-03
   9.2000000e+01   7.3750000e-03   1.6937229e-02
   9.3000000e+01   7.3750000e-03   3.3820346e-02
   9.4000000e+01   7.3750000e-03   1.3798701e-02
   9.5000000e+01   7.3750000e-03  -2.7922078e-02
   9.6000000e+01   7.3750000e-03  -2.6731602e-02
   9.7000000e+01   7.3750000e-03   5.0703463e-02
   9.8000000e+01   7.3750000e-03   1.4702381e-01
   9.9000000e+01   7.3750000e-03   1.6829004e-01
   1.0000000e+02   7.3750000e-03   9.2857143e-02
   1.0000000e+00   7.5000000e-03  -1.3744589e-02
   2.0000000e+00   7.5000000e-03  -9.6861472e-03
   3.0000000e+00   7.5000000e-03  -1.4610390e-03
   4.0000000e+00   7.5000000e-03   6.1147186e-03
   5.0000000e+00   7.5000000e-03   1.0714286e-02
   6.0000000e+00   7.5000000e-03   1.1363636e-02
   7.0000000e+00   7.5000000e-03   6.3852814e-03
   8.0000000e+00   7.5000000e-03  -3.4090909e-03
   9.0000000e+00   7.5000000e-03  -1.0443723e-02
   1.0000000e+01   7.5000000e-03  -6.3311688e-03
   1.1000000e+01   7.5000000e-03   6.8181818e-03
   1.2000000e+01   7.5000000e-03   1.5422078e-02
   1.3000000e+01   7.5000000e-03   9.7943723e-03
   1.4000000e+01   7.5000000e-03  -3.7337662e-03
   1.5000000e+01   7.5000000e-03  -1.0173160e-02
   1.6000000e+01   7.5000000e-03  -4.3831169e-03
   1.7000000e+01   7.5000000e-03   4.3290043e-03
   1.8000000e+01   7.5000000e-03   6.0064935e-03
   1.9000000e+01   7.5000000e-03   1.6774892e-03
   2.0000000e+01   7.5000000e-03  -1.5692641e-03
   2.1000000e+01   7.5000000e-03  -1.3528139e-03
   2.2000000e+01   7.5000000e-03  -4.3290043e-04
   2.3000000e+01   7.5000000e-03   2.1645022e-04
   2.4000000e+01   7.5000000e-03   2.1103896e-03
   2.5000000e+01   7.5000000e-03   4.0043290e-03
   2.6000000e+01   7.5000000e-03   2.4350649e-03
   2.7000000e+01   7.5000000e-03  -1.2445887e-03
   2.8000000e+01   7.5000000e-03  -1.7857143e-03
   2.9000000e+01   7.5000000e-03   1.4069264e-03
   3.0000000e+01   7.5000000e-03   2.2186147e-03
   3.1000000e+01   7.5000000e-03  -1.1363636e-03
   3.2000000e+01   7.5000000e-03  -2.1645022e-04
   3.3000000e+01   7.5000000e-03   1.1255411e-02
   3.4000000e+01   7.5000000e-03   2.3160173e-02
   3.5000000e+01   7.5000000e-03   1.8722944e-02
   3.6000000e+01   7.5000000e-03  -2.0562771e-03
   3.7000000e+01   7.5000000e-03  -1.8939394e-02
   3.8000000e+01   7.5000000e-03  -1.5800866e-02
   3.9000000e+01   7.5000000e-03  -8.1168831e-04
   4.0000000e+01   7.5000000e-03   6.4935065e-03
   4.1000000e+01   7.5000000e-03   5.9523810e-04
   4.2000000e+01   7.5000000e-03  -5.8441558e-03
   4.3000000e+01   7.5000000e-03  -2.3809524e-03
   4.4000000e+01   7.5000000e-03   6.6017316e-03
   4.5000000e+01   7.5000000e-03   1.1471861e-02
   4.6000000e+01   7.5000000e-03   1.0930736e-02
   4.7000000e+01   7.5000000e-03   1.0281385e-02
   4.8000000e+01   7.5000000e-03   1.1363636e-02
   4.9000000e+01   7.5000000e-03   1.1309524e-02
   5.0000000e+01   7.5000000e-03   8.9285714e-03
   5.1000000e+01   7.5000000e-03   6.3311688e-03
   5.2000000e+01   7.5000000e-03   4.3290043e-03
   5.3000000e+01   7.5000000e-03   1.5692641e-03
   5.4000000e+01   7.5000000e-03  -1.4069264e-03
   5.5000000e+01   7.5000000e-03  -1.7316017e-03
   5.6000000e+01   7.5000000e-03   9.7402597e-04
   5.7000000e+01   7.5000000e-03   2.5974026e-03
   5.8000000e+01   7.5000000e-03  -1.0822511e-04
   5.9000000e+01   7.5000000e-03  -4.5995671e-03
   6.0000000e+01   7.5000000e-03  -5.4653680e-03
   6.1000000e+01   7.5000000e-03  -1.1904762e-03
   6.2000000e+01   7.5000000e-03   3.7878788e-03
   6.3000000e+01   7.5000000e-03   4.0043290e-03
   6.4000000e+01   7.5000000e-03  -1.3528139e-03
   6.5000000e+01   7.5000000e-03  -6.7640693e-03
   6.6000000e+01   7.5000000e-03  -5.7359307e-03
   6.7000000e+01   7.5000000e-03   1.1904762e-03
   6.8000000e+01   7.5000000e-03   5.5735931e-03
   6.9000000e+01   7.5000000e-03   1.6233766e-03
   7.0000000e+01   7.5000000e-03  -4.0584416e-03
   7.1000000e+01   7.5000000e-03   5.4112554e-04
   7.2000000e+01   7.5000000e-03   1.4989177e-02
   7.3000000e+01   7.5000000e-03   2.3214286e-02
   7.4000000e+01   7.5000000e-03   1.4123377e-02
   7.5000000e+01   7.5000000e-03  -9.7402597e-04
   7.6000000e+01   7.5000000e-03  -2.8138528e-03
   7.7000000e+01   7.5000000e-03   8.7662338e-03
   7.8000000e+01   7.5000000e-03   1.4123377e-02
   7.9000000e+01   7.5000000e-03   2.8138528e-03
   8.0000000e+01   7.5000000e-03  -1.0876623e-02
   8.1000000e+01   7.5000000e-03  -9.3614719e-03
   8.2000000e+01   7.5000000e-03   2.7056277e-03
   8.3000000e+01   7.5000000e-03   7.4675325e-03
   8.4000000e+01   7.5000000e-03   1.2987013e-03
   8.5000000e+01   7.5000000e-03  -2.4891775e-03
   8.6000000e+01   7.5000000e-03   2.7056277e-03
   8.7000000e+01   7.5000000e-03   8.5497835e-03
   8.8000000e+01   7.5000000e-03   1.0064935e-02
   8.9000000e+01   7.5000000e-03   1.4880952e-02
   9.0000000e+01   7.5000000e-03   2.4729437e-02
   9.1000000e+01   7.5000000e-03   2.4080087e-02
   9.2000000e+01   7.5000000e-03   3.8419913e-03
   9.3000000e+01   7.5000000e-03  -1.5259740e-02
   9.4000000e+01   7.5000000e-03  -6.7640693e-03
   9.5000000e+01   7.5000000e-03   1.7207792e-02
   9.6000000e+01   7.5000000e-03   1.6017316e-02
   9.7000000e+01   7.5000000e-03  -1.5909091e-02
   9.8000000e+01   7.5000000e-03  -2.5054113e-02
   9.9000000e+01   7.5000000e-03   3.5660173e-02
   1.0000000e+02   7.5000000e-03   1.3154762e-01
   1.0000000e+00   7.6250000e-03   1.5638528e-02
   2.0000000e+00   7.6250000e-03   1.2500000e-02
   3.0000000e+00   7.6250000e-03   8.7662338e-03
   4.0000000e+00   7.6250000e-03   1.1363636e-02
   5.0000000e+00   7.6250000e-03   1.8614719e-02
   6.0000000e+00   7.6250000e-03   2.2943723e-02
   7.0000000e+00   7.6250000e-03   2.0995671e-02
   8.0000000e+00   7.6250000e-03   1.7045455e-02
   9.0000000e+00   7.6250000e-03   1.4880952e-02
   1.0000000e+01   7.6250000e-03   1.3744589e-02
   1.1000000e+01   7.6250000e-03   1.2554113e-02
   1.2000000e+01   7.6250000e-03   1.4448052e-02
   1.3000000e+01   7.6250000e-03   2.0833333e-02
   1.4000000e+01   7.6250000e-03   2.5649351e-02
   1.5000000e+01   7.6250000e-03   2.0833333e-02
   1.6000000e+01   7.6250000e-03   8.1709957e-03
   1.7000000e+01   7.6250000e-03  -1.5692641e-03
   1.8000000e+01   7.6250000e-03  -1.6233766e-03
   1.9000000e+01   7.6250000e-03   3.5173160e-03
   2.0000000e+01   7.6250000e-03   6.1147186e-03
   2.1000000e+01   7.6250000e-03   5.1948052e-03
   2.2000000e+01   7.6250000e-03   4.4913420e-03
   2.3000000e+01   7.6250000e-03   4.2748918e-03
   2.4000000e+01   7.6250000e-03   2.3268398e-03
   2.5000000e+01   7.6250000e-03   2.7056277e-04
   2.6000000e+01   7.6250000e-03   1.7857143e-03
   2.7000000e+01   7.6250000e-03   5.2489177e-03
   2.8000000e+01   7.6250000e-03   5.3571429e-03
   2.9000000e+01   7.6250000e-03   3.6255411e-03
   3.0000000e+01   7.6250000e-03   9.3614719e-03
   3.1000000e+01   7.6250000e-03   2.4567100e-02
   3.2000000e+01   7.6250000e-03   3.5714286e-02
   3.3000000e+01   7.6250000e-03   2.8950216e-02
   3.4000000e+01   7.6250000e-03   1.0497835e-02
   3.5000000e+01   7.6250000e-03   9.7402597e-04
   3.6000000e+01   7.6250000e-03   9.0909091e-03
   3.7000000e+01   7.6250000e-03   2.0616883e-02
   3.8000000e+01   7.6250000e-03   1.8560606e-02
   3.9000000e+01   7.6250000e-03   5.0324675e-03
   4.0000000e+01   7.6250000e-03  -3.5714286e-03
   4.1000000e+01   7.6250000e-03   1.1904762e-03
   4.2000000e+01   7.6250000e-03   1.2608225e-02
   4.3000000e+01   7.6250000e-03   2.0616883e-02
   4.4000000e+01   7.6250000e-03   2.2294372e-02
   4.5000000e+01   7.6250000e-03   1.9426407e-02
   4.6000000e+01   7.6250000e-03   1.3852814e-02
   4.7000000e+01   7.6250000e-03   8.7662338e-03
   4.8000000e+01   7.6250000e-03   9.4155844e-03
   4.9000000e+01   7.6250000e-03   1.6341991e-02
   5.0000000e+01   7.6250000e-03   2.2132035e-02
   5.1000000e+01   7.6250000e-03   1.9805195e-02
   5.2000000e+01   7.6250000e-03   1.2067100e-02
   5.3000000e+01   7.6250000e-03   7.2510823e-03
   5.4000000e+01   7.6250000e-03   7.5216450e-03
   5.5000000e+01   7.6250000e-03   7.3593074e-03
   5.6000000e+01   7.6250000e-03   3.2467532e-03
   5.7000000e+01   7.6250000e-03  -4.3290043e-04
   5.8000000e+01   7.6250000e-03   1.3528139e-03
   5.9000000e+01   7.6250000e-03   6.3311688e-03
   6.0000000e+01   7.6250000e-03   7.5216450e-03
   6.1000000e+01   7.6250000e-03   2.7597403e-03
   6.2000000e+01   7.6250000e-03  -2.7056277e-03
   6.3000000e+01   7.6250000e-03  -2.4350649e-03
   6.4000000e+01   7.6250000e-03   3.5173160e-03
   6.5000000e+01   7.6250000e-03   8.2792208e-03
   6.6000000e+01   7.6250000e-03   5.5735931e-03
   6.7000000e+01   7.6250000e-03  -1.7857143e-03
   6.8000000e+01   7.6250000e-03  -2.9761905e-03
   6.9000000e+01   7.6250000e-03   8.3874459e-03
   7.0000000e+01   7.6250000e-03   2.3593074e-02
   7.1000000e+01   7.6250000e-03   2.6515152e-02
   7.2000000e+01   7.6250000e-03   1.4177489e-02
   7.3000000e+01   7.6250000e-03   2.1645022e-03
   7.4000000e+01   7.6250000e-03   4.6536797e-03
   7.5000000e+01   7.6250000e-03   1.4664502e-02
   7.6000000e+01   7.6250000e-03   1.3906926e-02
   7.7000000e+01   7.6250000e-03   2.1645022e-04
   7.8000000e+01   7.6250000e-03  -8.7662338e-03
   7.9000000e+01   7.6250000e-03  -1.2445887e-03
   8.0000000e+01   7.6250000e-03   1.1850649e-02
   8.1000000e+01   7.6250000e-03   1.3095238e-02
   8.2000000e+01   7.6250000e-03   2.9761905e-03
   8.3000000e+01   7.6250000e-03  -4.0043290e-03
   8.4000000e+01   7.6250000e-03  -1.9480519e-03
   8.5000000e+01   7.6250000e-03   2.2727273e-03
   8.6000000e+01   7.6250000e-03   5.0865801e-03
   8.7000000e+01   7.6250000e-03   1.1093074e-02
   8.8000000e+01   7.6250000e-03   1.8993506e-02
   8.9000000e+01   7.6250000e-03   1.7694805e-02
   9.0000000e+01   7.6250000e-03   4.9783550e-03
   9.1000000e+01   7.6250000e-03  -2.9761905e-03
   9.2000000e+01   7.6250000e-03   5.3571429e-03
   9.3000000e+01   7.6250000e-03   1.6017316e-02
   9.4000000e+01   7.6250000e-03   8.9826840e-03
   9.5000000e+01   7.6250000e-03  -7.6298701e-03
   9.6000000e+01   7.6250000e-03  -6.9805195e-03
   9.7000000e+01   7.6250000e-03   1.1363636e-02
   9.8000000e+01   7.6250000e-03   1.3419913e-02
   9.9000000e+01   7.6250000e-03  -1.5422078e-02
   1.0000000e+02   7.6250000e-03  -3.2575758e-02
   1.0000000e+00   7.7500000e-03  -2.3268398e-03
   2.0000000e+00   7.7500000e-03   4.1125541e-03
   3.0000000e+00   7.7500000e-03   1.3961039e-02
   4.0000000e+00   7.7500000e-03   1.5313853e-02
   5.0000000e+00   7.7500000e-03   8.0627706e-03
   6.0000000e+00   7.7500000e-03   2.5432900e-03
   7.0000000e+00   7.7500000e-03   4.1666667e-03
   8.0000000e+00   7.7500000e-03   7.3593074e-03
   9.0000000e+00   7.7500000e-03   5.1948052e-03
   1.0000000e+01   7.7500000e-03  -5.4112554e-04
   1.1000000e+01   7.7500000e-03  -3.4090909e-03
   1.2000000e+01   7.7500000e-03  -1.1904762e-03
   1.3000000e+01   7.7500000e-03   3.4090909e-03
   1.4000000e+01   7.7500000e-03   9.3073593e-03
   1.5000000e+01   7.7500000e-03   1.6666667e-02
   1.6000000e+01   7.7500000e-03   2.2294372e-02
   1.7000000e+01   7.7500000e-03   2.0779221e-02
   1.8000000e+01   7.7500000e-03   1.2608225e-02
   1.9000000e+01   7.7500000e-03   5.2489177e-03
   2.0000000e+01   7.7500000e-03   4.1125541e-03
   2.1000000e+01   7.7500000e-03   6.2229437e-03
   2.2000000e+01   7.7500000e-03   6.6017316e-03
   2.3000000e+01   7.7500000e-03   6.1147186e-03
   2.4000000e+01   7.7500000e-03   7.9545455e-03
   2.5000000e+01   7.7500000e-03   1.0064935e-02
   2.6000000e+01   7.7500000e-03   8.6038961e-03
   2.7000000e+01   7.7500000e-03   7.4675325e-03
   2.8000000e+01   7.7500000e-03   1.4989177e-02
   2.9000000e+01   7.7500000e-03   2.9004329e-02
   3.0000000e+01   7.7500000e-03   3.4253247e-02
   3.1000000e+01   7.7500000e-03   2.1428571e-02
   3.2000000e+01   7.7500000e-03   1.8398268e-03
   3.3000000e+01   7.7500000e-03  -5.4112554e-03
   3.4000000e+01   7.7500000e-03   1.9480519e-03
   3.5000000e+01   7.7500000e-03   7.9545455e-03
   3.6000000e+01   7.7500000e-03   1.3528139e-03
   3.7000000e+01   7.7500000e-03  -9.4155844e-03
   3.8000000e+01   7.7500000e-03  -9.1991342e-03
   3.9000000e+01   7.7500000e-03   4.1125541e-03
   4.0000000e+01   7.7500000e-03   1.9101732e-02
   4.1000000e+01   7.7500000e-03   2.5703463e-02
   4.2000000e+01   7.7500000e-03   2.3051948e-02
   4.3000000e+01   7.7500000e-03   1.4826840e-02
   4.4000000e+01   7.7500000e-03   5.3571429e-03
   4.5000000e+01   7.7500000e-03   2.7056277e-04
   4.6000000e+01   7.7500000e-03   3.6255411e-03
   4.7000000e+01   7.7500000e-03   1.1525974e-02
   4.8000000e+01   7.7500000e-03   1.4989177e-02
   4.9000000e+01   7.7500000e-03   1.1580087e-02
   5.0000000e+01   7.7500000e-03   8.9826840e-03
   5.1000000e+01   7.7500000e-03   1.3365801e-02
   5.2000000e+01   7.7500000e-03   1.9155844e-02
   5.3000000e+01   7.7500000e-03   1.6883117e-02
   5.4000000e+01   7.7500000e-03   7.4675325e-03
   5.5000000e+01   7.7500000e-03   1.6233766e-03
   5.6000000e+01   7.7500000e-03   4.7077922e-03
   5.7000000e+01   7.7500000e-03   9.7943723e-03
   5.8000000e+01   7.7500000e-03   8.4956710e-03
   5.9000000e+01   7.7500000e-03   2.7597403e-03
   6.0000000e+01   7.7500000e-03   1.0822511e-03
   6.1000000e+01   7.7500000e-03   6.4935065e-03
   6.2000000e+01   7.7500000e-03   1.2391775e-02
   6.3000000e+01   7.7500000e-03   1.1093074e-02
   6.4000000e+01   7.7500000e-03   3.6255411e-03
   6.5000000e+01   7.7500000e-03  -5.4112554e-04
   6.6000000e+01   7.7500000e-03   6.7640693e-03
   6.7000000e+01   7.7500000e-03   2.2402597e-02
   6.8000000e+01   7.7500000e-03   3.2467532e-02
   6.9000000e+01   7.7500000e-03   2.6731602e-02
   7.0000000e+01   7.7500000e-03   1.1525974e-02
   7.1000000e+01   7.7500000e-03   3.8961039e-03
   7.2000000e+01   7.7500000e-03   1.0443723e-02
   7.3000000e+01   7.7500000e-03   1.8452381e-02
   7.4000000e+01   7.7500000e-03   1.3528139e-02
   7.5000000e+01   7.7500000e-03   4.8701299e-04
   7.6000000e+01   7.7500000e-03  -3.1926407e-03
   7.7000000e+01   7.7500000e-03   7.4134199e-03
   7.8000000e+01   7.7500000e-03   1.7261905e-02
   7.9000000e+01   7.7500000e-03   1.3095238e-02
   8.0000000e+01   7.7500000e-03   1.2987013e-03
   8.1000000e+01   7.7500000e-03  -3.1926407e-03
   8.2000000e+01   7.7500000e-03   2.2727273e-03
   8.3000000e+01   7.7500000e-03   9.0367965e-03
   8.4000000e+01   7.7500000e-03   1.3203463e-02
   8.5000000e+01   7.7500000e-03   1.8019481e-02
   8.6000000e+01   7.7500000e-03   2.1590909e-02
   8.7000000e+01   7.7500000e-03   1.6341991e-02
   8.8000000e+01   7.7500000e-03   3.9502165e-03
   8.9000000e+01   7.7500000e-03  -1.6233766e-03
   9.0000000e+01   7.7500000e-03   6.0064935e-03
   9.1000000e+01   7.7500000e-03   1.4502165e-02
   9.2000000e+01   7.7500000e-03   1.1904762e-02
   9.3000000e+01   7.7500000e-03   6.3311688e-03
   9.4000000e+01   7.7500000e-03   1.1796537e-02
   9.5000000e+01   7.7500000e-03   2.2294372e-02
   9.6000000e+01   7.7500000e-03   1.9480519e-02
   9.7000000e+01   7.7500000e-03   5.3030303e-03
   9.8000000e+01   7.7500000e-03   3.3549784e-03
   9.9000000e+01   7.7500000e-03   1.8560606e-02
   1.0000000e+02   7.7500000e-03   2.1320346e-02
   1.0000000e+00   7.8750000e-03   3.2413420e-02
   2.0000000e+00   7.8750000e-03   2.2673160e-02
   3.0000000e+00   7.8750000e-03   4.0043290e-03
   4.0000000e+00   7.8750000e-03  -6.5476190e-03
   5.0000000e+00   7.8750000e-03  -4.8701299e-03
   6.0000000e+00   7.8750000e-03  -1.6233766e-04
   7.0000000e+00   7.8750000e-03   1.1904762e-03
   8.0000000e+00   7.8750000e-03   3.4632035e-03
   9.0000000e+00   7.8750000e-03   1.0930736e-02
   1.0000000e+01   7.8750000e-03   1.8398268e-02
   1.1000000e+01   7.8750000e-03   1.7316017e-02
   1.2000000e+01   7.8750000e-03   7.7380952e-03
   1.3000000e+01   7.8750000e-03  -1.7316017e-03
   1.4000000e+01   7.8750000e-03  -4.7077922e-03
   1.5000000e+01   7.8750000e-03  -1.7316017e-03
   1.6000000e+01   7.8750000e-03   3.8961039e-03
   1.7000000e+01   7.8750000e-03   9.7402597e-03
   1.8000000e+01   7.8750000e-03   1.2662338e-02
   1.9000000e+01   7.8750000e-03   9.1991342e-03
   2.0000000e+01   7.8750000e-03   1.1904762e-03
   2.1000000e+01   7.8750000e-03  -4.2748918e-03
   2.2000000e+01   7.8750000e-03  -3.7337662e-03
   2.3000000e+01   7.8750000e-03  -2.0562771e-03
   2.4000000e+01   7.8750000e-03  -3.4632035e-03
   2.5000000e+01   7.8750000e-03  -2.7056277e-03
   2.6000000e+01   7.8750000e-03   7.3593074e-03
   2.7000000e+01   7.8750000e-03   2.1158009e-02
   2.8000000e+01   7.8750000e-03   2.3322511e-02
   2.9000000e+01   7.8750000e-03   9.3073593e-03
   3.0000000e+01   7.8750000e-03  -6.1147186e-03
   3.1000000e+01   7.8750000e-03  -7.0346320e-03
   3.2000000e+01   7.8750000e-03   3.2467532e-03
   3.3000000e+01   7.8750000e-03   8.4415584e-03
   3.4000000e+01   7.8750000e-03   2.4891775e-03
   3.5000000e+01   7.8750000e-03  -3.5173160e-03
   3.6000000e+01   7.8750000e-03   1.4610390e-03
   3.7000000e+01   7.8750000e-03   1.3798701e-02
   3.8000000e+01   7.8750000e-03   2.1969697e-02
   3.9000000e+01   7.8750000e-03   2.0454545e-02
   4.0000000e+01   7.8750000e-03   1.2500000e-02
   4.1000000e+01   7.8750000e-03   3.0303030e-03
   4.2000000e+01   7.8750000e-03  -3.5714286e-03
   4.3000000e+01   7.8750000e-03  -2.8138528e-03
   4.4000000e+01   7.8750000e-03   6.0064935e-03
   4.5000000e+01   7.8750000e-03   1.5043290e-02
   4.6000000e+01   7.8750000e-03   1.4989177e-02
   4.7000000e+01   7.8750000e-03   6.6017316e-03
   4.8000000e+01   7.8750000e-03  -2.7056277e-04
   4.9000000e+01   7.8750000e-03  -2.7056277e-04
   5.0000000e+01   7.8750000e-03   1.0281385e-03
   5.1000000e+01   7.8750000e-03  -1.2987013e-03
   5.2000000e+01   7.8750000e-03  -2.1103896e-03
   5.3000000e+01   7.8750000e-03   5.3030303e-03
   5.4000000e+01   7.8750000e-03   1.5963203e-02
   5.5000000e+01   7.8750000e-03   1.7532468e-02
   5.6000000e+01   7.8750000e-03   7.2510823e-03
   5.7000000e+01   7.8750000e-03  -3.1926407e-03
   5.8000000e+01   7.8750000e-03  -3.0303030e-03
   5.9000000e+01   7.8750000e-03   4.1125541e-03
   6.0000000e+01   7.8750000e-03   6.2770563e-03
   6.1000000e+01   7.8750000e-03  -4.8701299e-04
   6.2000000e+01   7.8750000e-03  -7.5216450e-03
   6.3000000e+01   7.8750000e-03  -4.1125541e-03
   6.4000000e+01   7.8750000e-03   9.7943723e-03
   6.5000000e+01   7.8750000e-03   2.2889610e-02
   6.6000000e+01   7.8750000e-03   2.3538961e-02
   6.7000000e+01   7.8750000e-03   1.1634199e-02
   6.8000000e+01   7.8750000e-03   5.4112554e-05
   6.9000000e+01   7.8750000e-03   1.0281385e-03
   7.0000000e+01   7.8750000e-03   1.1580087e-02
   7.1000000e+01   7.8750000e-03   1.6341991e-02
   7.2000000e+01   7.8750000e-03   7.5216450e-03
   7.3000000e+01   7.8750000e-03  -4.1666667e-03
   7.4000000e+01   7.8750000e-03  -3.5173160e-03
   7.5000000e+01   7.8750000e-03   7.7380952e-03
   7.6000000e+01   7.8750000e-03   1.3636364e-02
   7.7000000e+01   7.8750000e-03   6.5476190e-03
   7.8000000e+01   7.8750000e-03  -2.9761905e-03
   7.9000000e+01   7.8750000e-03  -2.7056277e-03
   8.0000000e+01   7.8750000e-03   5.3030303e-03
   8.1000000e+01   7.8750000e-03   1.1525974e-02
   8.2000000e+01   7.8750000e-03   1.4015152e-02
   8.3000000e+01   7.8750000e-03   1.7045455e-02
   8.4000000e+01   7.8750000e-03   1.8452381e-02
   8.5000000e+01   7.8750000e-03   1.2175325e-02
   8.6000000e+01   7.8750000e-03   1.3528139e-03
   8.7000000e+01   7.8750000e-03  -2.2186147e-03
   8.8000000e+01   7.8750000e-03   4.4913420e-03
   8.9000000e+01   7.8750000e-03   9.9567100e-03
   9.0000000e+01   7.8750000e-03   5.9523810e-03
   9.1000000e+01   7.8750000e-03   2.7056277e-04
   9.2000000e+01   7.8750000e-03   2.8138528e-03
   9.3000000e+01   7.8750000e-03   8.5497835e-03
   9.4000000e+01   7.8750000e-03   7.0887446e-03
   9.5000000e+01   7.8750000e-03   2.4891775e-03
   9.6000000e+01   7.8750000e-03   6.8181818e-03
   9.7000000e+01   7.8750000e-03   1.6287879e-02
   9.8000000e+01   7.8750000e-03   1.4231602e-02
   9.9000000e+01   7.8750000e-03   2.0021645e-03
   1.0000000e+02   7.8750000e-03   4.5454545e-03
   1.0000000e+00   8.0000000e-03  -1.3961039e-02
   2.0000000e+00   8.0000000e-03  -6.7099567e-03
   3.0000000e+00   8.0000000e-03   6.8181818e-03
   4.0000000e+00   8.0000000e-03   1.1634199e-02
   5.0000000e+00   8.0000000e-03   5.3571429e-03
   6.0000000e+00   8.0000000e-03  -2.0021645e-03
   7.0000000e+00   8.0000000e-03  -4.3831169e-03
   8.0000000e+00   8.0000000e-03  -6.2229437e-03
   9.0000000e+00   8.0000000e-03  -1.1309524e-02
   1.0000000e+01   8.0000000e-03  -1.4015152e-02
   1.1000000e+01   8.0000000e-03  -7.4675325e-03
   1.2000000e+01   8.0000000e-03   4.7077922e-03
   1.3000000e+01   8.0000000e-03   1.0984848e-02
   1.4000000e+01   8.0000000e-03   6.6017316e-03
   1.5000000e+01   8.0000000e-03  -2.1103896e-03
   1.6000000e+01   8.0000000e-03  -6.1147186e-03
   1.7000000e+01   8.0000000e-03  -2.5974026e-03
   1.8000000e+01   8.0000000e-03   6.0064935e-03
   1.9000000e+01   8.0000000e-03   1.5367965e-02
   2.0000000e+01   8.0000000e-03   1.9642857e-02
   2.1000000e+01   8.0000000e-03   1.4772727e-02
   2.2000000e+01   8.0000000e-03   5.4112554e-03
   2.3000000e+01   8.0000000e-03   3.7878788e-03
   2.4000000e+01   8.0000000e-03   1.5151515e-02
   2.5000000e+01   8.0000000e-03   2.7922078e-02
   2.6000000e+01   8.0000000e-03   2.5919913e-02
   2.7000000e+01   8.0000000e-03   9.3073593e-03
   2.8000000e+01   8.0000000e-03  -4.4372294e-03
   2.9000000e+01   8.0000000e-03  -3.3008658e-03
   3.0000000e+01   8.0000000e-03   4.5995671e-03
   3.1000000e+01   8.0000000e-03   4.4372294e-03
   3.2000000e+01   8.0000000e-03  -4.7619048e-03
   3.3000000e+01   8.0000000e-03  -1.0551948e-02
   3.4000000e+01   8.0000000e-03  -5.5735931e-03
   3.5000000e+01   8.0000000e-03   3.8961039e-03
   3.6000000e+01   8.0000000e-03   8.7662338e-03
   3.7000000e+01   8.0000000e-03   7.5216450e-03
   3.8000000e+01   8.0000000e-03   3.7337662e-03
   3.9000000e+01   8.0000000e-03  -3.7878788e-04
   4.0000000e+01   8.0000000e-03  -2.4350649e-03
   4.1000000e+01   8.0000000e-03   1.0822511e-03
   4.2000000e+01   8.0000000e-03   9.0909091e-03
   4.3000000e+01   8.0000000e-03   1.3095238e-02
   4.4000000e+01   8.0000000e-03   6.7099567e-03
   4.5000000e+01   8.0000000e-03  -4.2748918e-03
   4.6000000e+01   8.0000000e-03  -7.9545455e-03
   4.7000000e+01   8.0000000e-03  -2.2186147e-03
   4.8000000e+01   8.0000000e-03   3.4632035e-03
   4.9000000e+01   8.0000000e-03   2.3809524e-03
   5.0000000e+01   8.0000000e-03  -8.1168831e-04
   5.1000000e+01   8.0000000e-03  -4.3290043e-04
   5.2000000e+01   8.0000000e-03   2.1645022e-04
   5.3000000e+01   8.0000000e-03  -3.8961039e-03
   5.4000000e+01   8.0000000e-03  -8.2251082e-03
   5.5000000e+01   8.0000000e-03  -3.1385281e-03
   5.6000000e+01   8.0000000e-03   1.0064935e-02
   5.7000000e+01   8.0000000e-03   1.7478355e-02
   5.8000000e+01   8.0000000e-03   1.0173160e-02
   5.9000000e+01   8.0000000e-03  -3.5714286e-03
   6.0000000e+01   8.0000000e-03  -7.6839827e-03
   6.1000000e+01   8.0000000e-03   2.8679654e-03
   6.2000000e+01   8.0000000e-03   1.7478355e-02
   6.3000000e+01   8.0000000e-03   2.2456710e-02
   6.4000000e+01   8.0000000e-03   1.4556277e-02
   6.5000000e+01   8.0000000e-03   3.0844156e-03
   6.6000000e+01   8.0000000e-03  -2.1645022e-04
   6.7000000e+01   8.0000000e-03   7.2510823e-03
   6.8000000e+01   8.0000000e-03   1.5259740e-02
   6.9000000e+01   8.0000000e-03   1.2012987e-02
   7.0000000e+01   8.0000000e-03  -1.2445887e-03
   7.1000000e+01   8.0000000e-03  -1.0389610e-02
   7.2000000e+01   8.0000000e-03  -5.6818182e-03
   7.3000000e+01   8.0000000e-03   5.3030303e-03
   7.4000000e+01   8.0000000e-03   7.7922078e-03
   7.5000000e+01   8.0000000e-03  -3.2467532e-04
   7.6000000e+01   8.0000000e-03  -7.0346320e-03
   7.7000000e+01   8.0000000e-03  -4.2207792e-03
   7.8000000e+01   8.0000000e-03   2.7597403e-03
   7.9000000e+01   8.0000000e-03   6.0606061e-03
   8.0000000e+01   8.0000000e-03   7.1428571e-03
   8.1000000e+01   8.0000000e-03   1.0227273e-02
   8.2000000e+01   8.0000000e-03   1.1363636e-02
   8.3000000e+01   8.0000000e-03   4.5995671e-03
   8.4000000e+01   8.0000000e-03  -5.3030303e-03
   8.5000000e+01   8.0000000e-03  -6.9805195e-03
   8.6000000e+01   8.0000000e-03   5.9523810e-04
   8.7000000e+01   8.0000000e-03   5.9523810e-03
   8.8000000e+01   8.0000000e-03   2.8138528e-03
   8.9000000e+01   8.0000000e-03  -1.1363636e-03
   9.0000000e+01   8.0000000e-03   1.7857143e-03
   9.1000000e+01   8.0000000e-03   6.6558442e-03
   9.2000000e+01   8.0000000e-03   5.6277056e-03
   9.3000000e+01   8.0000000e-03   1.6774892e-03
   9.4000000e+01   8.0000000e-03   1.9480519e-03
   9.5000000e+01   8.0000000e-03   3.3008658e-03
   9.6000000e+01   8.0000000e-03  -1.2445887e-03
   9.7000000e+01   8.0000000e-03  -4.9783550e-03
   9.8000000e+01   8.0000000e-03   5.9523810e-03
   9.9000000e+01   8.0000000e-03   2.6028139e-02
   1.0000000e+02   8.0000000e-03   3.0032468e-02
   1.0000000e+00   8.1250000e-03   2.6785714e-02
   2.0000000e+00   8.1250000e-03   2.2456710e-02
   3.0000000e+00   8.1250000e-03   1.5638528e-02
   4.0000000e+00   8.1250000e-03   1.6125541e-02
   5.0000000e+00   8.1250000e-03   2.2619048e-02
   6.0000000e+00   8.1250000e-03   2.5541126e-02
   7.0000000e+00   8.1250000e-03   2.2240260e-02
   8.0000000e+00   8.1250000e-03   2.0183983e-02
   9.0000000e+00   8.1250000e-03   2.3809524e-02
   1.0000000e+01   8.1250000e-03   2.6839827e-02
   1.1000000e+01   8.1250000e-03   2.2348485e-02
   1.2000000e+01   8.1250000e-03   1.4556277e-02
   1.3000000e+01   8.1250000e-03   1.3744589e-02
   1.4000000e+01   8.1250000e-03   2.1266234e-02
   1.5000000e+01   8.1250000e-03   2.7543290e-02
   1.6000000e+01   8.1250000e-03   2.4404762e-02
   1.7000000e+01   8.1250000e-03   1.4339827e-02
   1.8000000e+01   8.1250000e-03   5.6277056e-03
   1.9000000e+01   8.1250000e-03   4.5454545e-03
   2.0000000e+01   8.1250000e-03   1.3528139e-02
   2.1000000e+01   8.1250000e-03   3.1168831e-02
   2.2000000e+01   8.1250000e-03   4.8593074e-02
   2.3000000e+01   8.1250000e-03   5.1948052e-02
   2.4000000e+01   8.1250000e-03   3.5930736e-02
   2.5000000e+01   8.1250000e-03   1.3149351e-02
   2.6000000e+01   8.1250000e-03   2.5974026e-03
   2.7000000e+01   8.1250000e-03   8.2792208e-03
   2.8000000e+01   8.1250000e-03   1.6179654e-02
   2.9000000e+01   8.1250000e-03   1.3961039e-02
   3.0000000e+01   8.1250000e-03   6.1688312e-03
   3.1000000e+01   8.1250000e-03   5.3571429e-03
   3.2000000e+01   8.1250000e-03   1.4393939e-02
   3.3000000e+01   8.1250000e-03   2.5162338e-02
   3.4000000e+01   8.1250000e-03   3.0627706e-02
   3.5000000e+01   8.1250000e-03   3.0790043e-02
   3.6000000e+01   8.1250000e-03   2.7164502e-02
   3.7000000e+01   8.1250000e-03   2.0400433e-02
   3.8000000e+01   8.1250000e-03   1.4177489e-02
   3.9000000e+01   8.1250000e-03   1.4069264e-02
   4.0000000e+01   8.1250000e-03   1.9101732e-02
   4.1000000e+01   8.1250000e-03   2.0238095e-02
   4.2000000e+01   8.1250000e-03   1.2987013e-02
   4.3000000e+01   8.1250000e-03   5.6277056e-03
   4.4000000e+01   8.1250000e-03   8.1168831e-03
   4.5000000e+01   8.1250000e-03   1.6937229e-02
   4.6000000e+01   8.1250000e-03   1.9480519e-02
   4.7000000e+01   8.1250000e-03   1.2121212e-02
   4.8000000e+01   8.1250000e-03   4.3290043e-03
   4.9000000e+01   8.1250000e-03   3.9502165e-03
   5.0000000e+01   8.1250000e-03   7.1428571e-03
   5.1000000e+01   8.1250000e-03   7.2510823e-03
   5.2000000e+01   8.1250000e-03   6.1147186e-03
   5.3000000e+01   8.1250000e-03   8.9826840e-03
   5.4000000e+01   8.1250000e-03   1.2878788e-02
   5.5000000e+01   8.1250000e-03   1.0064935e-02
   5.6000000e+01   8.1250000e-03   1.8398268e-03
   5.7000000e+01   8.1250000e-03  -1.0822511e-04
   5.8000000e+01   8.1250000e-03   1.0984848e-02
   5.9000000e+01   8.1250000e-03   2.6677489e-02
   6.0000000e+01   8.1250000e-03   3.2629870e-02
   6.1000000e+01   8.1250000e-03   2.4945887e-02
   6.2000000e+01   8.1250000e-03   1.2824675e-02
   6.3000000e+01   8.1250000e-03   7.5216450e-03
   6.4000000e+01   8.1250000e-03   1.1796537e-02
   6.5000000e+01   8.1250000e-03   1.8668831e-02
   6.6000000e+01   8.1250000e-03   1.8560606e-02
   6.7000000e+01   8.1250000e-03   8.6580087e-03
   6.8000000e+01   8.1250000e-03  -3.0844156e-03
   6.9000000e+01   8.1250000e-03  -4.9783550e-03
   7.0000000e+01   8.1250000e-03   4.5454545e-03
   7.1000000e+01   8.1250000e-03   1.4069264e-02
   7.2000000e+01   8.1250000e-03   1.2824675e-02
   7.3000000e+01   8.1250000e-03   4.1125541e-03
   7.4000000e+01   8.1250000e-03  -4.8701299e-04
   7.5000000e+01   8.1250000e-03   3.1385281e-03
   7.6000000e+01   8.1250000e-03   8.3874459e-03
   7.7000000e+01   8.1250000e-03   1.0660173e-02
   7.8000000e+01   8.1250000e-03   1.3203463e-02
   7.9000000e+01   8.1250000e-03   1.7857143e-02
   8.0000000e+01   8.1250000e-03   1.7965368e-02
   8.1000000e+01   8.1250000e-03   8.9826840e-03
   8.2000000e+01   8.1250000e-03  -1.2987013e-03
   8.3000000e+01   8.1250000e-03  -1.4069264e-03
   8.4000000e+01   8.1250000e-03   6.8181818e-03
   8.5000000e+01   8.1250000e-03   1.0822511e-02
   8.6000000e+01   8.1250000e-03   5.7900433e-03
   8.7000000e+01   8.1250000e-03   5.9523810e-04
   8.8000000e+01   8.1250000e-03   2.4891775e-03
   8.9000000e+01   8.1250000e-03   6.4393939e-03
   9.0000000e+01   8.1250000e-03   5.2489177e-03
   9.1000000e+01   8.1250000e-03   1.3528139e-03
   9.2000000e+01   8.1250000e-03   5.4112554e-04
   9.3000000e+01   8.1250000e-03   1.3528139e-03
   9.4000000e+01   8.1250000e-03   5.4112554e-04
   9.5000000e+01   8.1250000e-03   2.9761905e-03
   9.6000000e+01   8.1250000e-03   1.3961039e-02
   9.7000000e+01   8.1250000e-03   2.3809524e-02
   9.8000000e+01   8.1250000e-03   1.6829004e-02
   9.9000000e+01   8.1250000e-03  -3.5714286e-03
   1.0000000e+02   8.1250000e-03  -1.4069264e-02
   1.0000000e+00   8.2500000e-03  -4.5454545e-03
   2.0000000e+00   8.2500000e-03  -8.6580087e-04
   3.0000000e+00   8.2500000e-03   5.3571429e-03
   4.0000000e+00   8.2500000e-03   7.0346320e-03
   5.0000000e+00   8.2500000e-03   6.0064935e-03
   6.0000000e+00   8.2500000e-03   8.5497835e-03
   7.0000000e+00   8.2500000e-03   1.3528139e-02
   8.0000000e+00   8.2500000e-03   1.2445887e-02
   9.0000000e+00   8.2500000e-03   3.2467532e-03
   1.0000000e+01   8.2500000e-03  -4.2748918e-03
   1.1000000e+01   8.2500000e-03  -1.7316017e-03
   1.2000000e+01   8.2500000e-03   6.2229437e-03
   1.3000000e+01   8.2500000e-03   8.9826840e-03
   1.4000000e+01   8.2500000e-03   5.5194805e-03
   1.5000000e+01   8.2500000e-03   4.5995671e-03
   1.6000000e+01   8.2500000e-03   1.1309524e-02
   1.7000000e+01   8.2500000e-03   2.0292208e-02
   1.8000000e+01   8.2500000e-03   2.4891775e-02
   1.9000000e+01   8.2500000e-03   2.5595238e-02
   2.0000000e+01   8.2500000e-03   2.5919913e-02
   2.1000000e+01   8.2500000e-03   2.5757576e-02
   2.2000000e+01   8.2500000e-03   2.3917749e-02
   2.3000000e+01   8.2500000e-03   2.3214286e-02
   2.4000000e+01   8.2500000e-03   2.6623377e-02
   2.5000000e+01   8.2500000e-03   2.9707792e-02
   2.6000000e+01   8.2500000e-03   2.4675325e-02
   2.7000000e+01   8.2500000e-03   1.2391775e-02
   2.8000000e+01   8.2500000e-03   3.7878788e-03
   2.9000000e+01   8.2500000e-03   6.4393939e-03
   3.0000000e+01   8.2500000e-03   1.6125541e-02
   3.1000000e+01   8.2500000e-03   2.3593074e-02
   3.2000000e+01   8.2500000e-03   2.5324675e-02
   3.3000000e+01   8.2500000e-03   2.2673160e-02
   3.4000000e+01   8.2500000e-03   1.6017316e-02
   3.5000000e+01   8.2500000e-03   6.4393939e-03
   3.6000000e+01   8.2500000e-03   8.1168831e-04
   3.7000000e+01   8.2500000e-03   5.6818182e-03
   3.8000000e+01   8.2500000e-03   1.6341991e-02
   3.9000000e+01   8.2500000e-03   2.0616883e-02
   4.0000000e+01   8.2500000e-03   1.5043290e-02
   4.1000000e+01   8.2500000e-03   1.0010823e-02
   4.2000000e+01   8.2500000e-03   1.3906926e-02
   4.3000000e+01   8.2500000e-03   2.0021645e-02
   4.4000000e+01   8.2500000e-03   1.6720779e-02
   4.5000000e+01   8.2500000e-03   6.1688312e-03
   4.6000000e+01   8.2500000e-03   1.4610390e-03
   4.7000000e+01   8.2500000e-03   7.6839827e-03
   4.8000000e+01   8.2500000e-03   1.5530303e-02
   4.9000000e+01   8.2500000e-03   1.5854978e-02
   5.0000000e+01   8.2500000e-03   1.2121212e-02
   5.1000000e+01   8.2500000e-03   1.1688312e-02
   5.2000000e+01   8.2500000e-03   1.3311688e-02
   5.3000000e+01   8.2500000e-03   1.0768398e-02
   5.4000000e+01   8.2500000e-03   5.6277056e-03
   5.5000000e+01   8.2500000e-03   6.3311688e-03
   5.6000000e+01   8.2500000e-03   1.5422078e-02
   5.7000000e+01   8.2500000e-03   2.5000000e-02
   5.8000000e+01   8.2500000e-03   2.7651515e-02
   5.9000000e+01   8.2500000e-03   2.5432900e-02
   6.0000000e+01   8.2500000e-03   2.5000000e-02
   6.1000000e+01   8.2500000e-03   2.8030303e-02
   6.2000000e+01   8.2500000e-03   3.0248918e-02
   6.3000000e+01   8.2500000e-03   2.7489177e-02
   6.4000000e+01   8.2500000e-03   1.9696970e-02
   6.5000000e+01   8.2500000e-03   1.0822511e-02
   6.6000000e+01   8.2500000e-03   6.6558442e-03
   6.7000000e+01   8.2500000e-03   1.0443723e-02
   6.8000000e+01   8.2500000e-03   1.8235931e-02
   6.9000000e+01   8.2500000e-03   2.0995671e-02
   7.0000000e+01   8.2500000e-03   1.4718615e-02
   7.1000000e+01   8.2500000e-03   6.1147186e-03
   7.2000000e+01   8.2500000e-03   4.0043290e-03
   7.3000000e+01   8.2500000e-03   8.4956710e-03
   7.4000000e+01   8.2500000e-03   1.3149351e-02
   7.5000000e+01   8.2500000e-03   1.6017316e-02
   7.6000000e+01   8.2500000e-03   2.0238095e-02
   7.7000000e+01   8.2500000e-03   2.4296537e-02
   7.8000000e+01   8.2500000e-03   2.0616883e-02
   7.9000000e+01   8.2500000e-03   8.2792208e-03
   8.0000000e+01   8.2500000e-03  -1.1363636e-03
   8.1000000e+01   8.2500000e-03   2.2186147e-03
   8.2000000e+01   8.2500000e-03   1.2175325e-02
   8.3000000e+01   8.2500000e-03   1.4826840e-02
   8.4000000e+01   8.2500000e-03   8.2792208e-03
   8.5000000e+01   8.2500000e-03   3.7878788e-03
   8.6000000e+01   8.2500000e-03   7.9004329e-03
   8.7000000e+01   8.2500000e-03   1.3798701e-02
   8.8000000e+01   8.2500000e-03   1.3528139e-02
   8.9000000e+01   8.2500000e-03   9.5238095e-03
   9.0000000e+01   8.2500000e-03   8.1168831e-03
   9.1000000e+01   8.2500000e-03   9.2532468e-03
   9.2000000e+01   8.2500000e-03   1.0768398e-02
   9.3000000e+01   8.2500000e-03   1.4989177e-02
   9.4000000e+01   8.2500000e-03   2.3051948e-02
   9.5000000e+01   8.2500000e-03   2.6461039e-02
   9.6000000e+01   8.2500000e-03   1.6883117e-02
   9.7000000e+01   8.2500000e-03   2.1645022e-03
   9.8000000e+01   8.2500000e-03  -9.7402597e-04
   9.9000000e+01   8.2500000e-03   9.6320346e-03
   1.0000000e+02   8.2500000e-03   1.8127706e-02
   1.0000000e+00   8.3750000e-03   7.0887446e-03
   2.0000000e+00   8.3750000e-03   3.6255411e-03
   3.0000000e+00   8.3750000e-03  -2.3809524e-03
   4.0000000e+00   8.3750000e-03  -4.6536797e-03
   5.0000000e+00   8.3750000e-03  -4.0043290e-03
   6.0000000e+00   8.3750000e-03  -4.8160173e-03
   7.0000000e+00   8.3750000e-03  -5.0865801e-03
   8.0000000e+00   8.3750000e-03   1.5692641e-03
   9.0000000e+00   8.3750000e-03   1.3528139e-02
   1.0000000e+01   8.3750000e-03   1.8993506e-02
   1.1000000e+01   8.3750000e-03   1.1201299e-02
   1.2000000e+01   8.3750000e-03  -1.7316017e-03
   1.3000000e+01   8.3750000e-03  -7.1428571e-03
   1.4000000e+01   8.3750000e-03  -3.7337662e-03
   1.5000000e+01   8.3750000e-03  -5.4112554e-05
   1.6000000e+01   8.3750000e-03   5.9523810e-04
   1.7000000e+01   8.3750000e-03   4.4372294e-03
   1.8000000e+01   8.3750000e-03   1.4556277e-02
   1.9000000e+01   8.3750000e-03   2.2564935e-02
   2.0000000e+01   8.3750000e-03   1.8290043e-02
   2.1000000e+01   8.3750000e-03   3.7337662e-03
   2.2000000e+01   8.3750000e-03  -9.1991342e-03
   2.3000000e+01   8.3750000e-03  -1.2662338e-02
   2.4000000e+01   8.3750000e-03  -8.1709957e-03
   2.5000000e+01   8.3750000e-03  -9.7402597e-04
   2.6000000e+01   8.3750000e-03   5.8441558e-03
   2.7000000e+01   8.3750000e-03   1.0281385e-02
   2.8000000e+01   8.3750000e-03   1.0930736e-02
   2.9000000e+01   8.3750000e-03   9.5238095e-03
   3.0000000e+01   8.3750000e-03   9.2532468e-03
   3.1000000e+01   8.3750000e-03   9.0909091e-03
   3.2000000e+01   8.3750000e-03   4.3290043e-03
   3.3000000e+01   8.3750000e-03  -3.5173160e-03
   3.4000000e+01   8.3750000e-03  -4.8160173e-03
   3.5000000e+01   8.3750000e-03   5.3571429e-03
   3.6000000e+01   8.3750000e-03   1.6883117e-02
   3.7000000e+01   8.3750000e-03   1.5800866e-02
   3.8000000e+01   8.3750000e-03   3.5714286e-03
   3.9000000e+01   8.3750000e-03  -4.4913420e-03
   4.0000000e+01   8.3750000e-03  -1.0822511e-03
   4.1000000e+01   8.3750000e-03   3.6796537e-03
   4.2000000e+01   8.3750000e-03  -6.4935065e-04
   4.3000000e+01   8.3750000e-03  -8.4415584e-03
   4.4000000e+01   8.3750000e-03  -6.9264069e-03
   4.5000000e+01   8.3750000e-03   3.3008658e-03
   4.6000000e+01   8.3750000e-03   8.5497835e-03
   4.7000000e+01   8.3750000e-03   2.6515152e-03
   4.8000000e+01   8.3750000e-03  -5.0324675e-03
   4.9000000e+01   8.3750000e-03  -4.7619048e-03
   5.0000000e+01   8.3750000e-03  -5.4112554e-05
   5.1000000e+01   8.3750000e-03   3.7878788e-04
   5.2000000e+01   8.3750000e-03  -2.4891775e-03
   5.3000000e+01   8.3750000e-03  -2.7056277e-04
   5.4000000e+01   8.3750000e-03   8.7121212e-03
   5.5000000e+01   8.3750000e-03   1.6504329e-02
   5.6000000e+01   8.3750000e-03   1.6504329e-02
   5.7000000e+01   8.3750000e-03   1.1417749e-02
   5.8000000e+01   8.3750000e-03   7.9545455e-03
   5.9000000e+01   8.3750000e-03   8.3874459e-03
   6.0000000e+01   8.3750000e-03   1.1038961e-02
   6.1000000e+01   8.3750000e-03   1.3636364e-02
   6.2000000e+01   8.3750000e-03   1.4502165e-02
   6.3000000e+01   8.3750000e-03   1.2445887e-02
   6.4000000e+01   8.3750000e-03   8.7662338e-03
   6.5000000e+01   8.3750000e-03   7.0346320e-03
   6.6000000e+01   8.3750000e-03   7.9545455e-03
   6.7000000e+01   8.3750000e-03   7.9004329e-03
   6.8000000e+01   8.3750000e-03   5.0324675e-03
   6.9000000e+01   8.3750000e-03   2.8138528e-03
   7.0000000e+01   8.3750000e-03   5.0324675e-03
   7.1000000e+01   8.3750000e-03   9.9567100e-03
   7.2000000e+01   8.3750000e-03   1.3690476e-02
   7.3000000e+01   8.3750000e-03   1.6774892e-02
   7.4000000e+01   8.3750000e-03   2.1103896e-02
   7.5000000e+01   8.3750000e-03   2.2727273e-02
   7.6000000e+01   8.3750000e-03   1.5313853e-02
   7.7000000e+01   8.3750000e-03   2.6515152e-03
   7.8000000e+01   8.3750000e-03  -2.1645022e-03
   7.9000000e+01   8.3750000e-03   6.3311688e-03
   8.0000000e+01   8.3750000e-03   1.6829004e-02
   8.1000000e+01   8.3750000e-03   1.6125541e-02
   8.2000000e+01   8.3750000e-03   7.2510823e-03
   8.3000000e+01   8.3750000e-03   3.8961039e-03
   8.4000000e+01   8.3750000e-03   1.0064935e-02
   8.5000000e+01   8.3750000e-03   1.5746753e-02
   8.6000000e+01   8.3750000e-03   1.2878788e-02
   8.7000000e+01   8.3750000e-03   6.1147186e-03
   8.8000000e+01   8.3750000e-03   3.5714286e-03
   8.9000000e+01   8.3750000e-03   5.8982684e-03
   9.0000000e+01   8.3750000e-03   9.7943723e-03
   9.1000000e+01   8.3750000e-03   1.5097403e-02
   9.2000000e+01   8.3750000e-03   2.0833333e-02
   9.3000000e+01   8.3750000e-03   2.0779221e-02
   9.4000000e+01   8.3750000e-03   1.1093074e-02
   9.5000000e+01   8.3750000e-03   0.0000000e+00
   9.6000000e+01   8.3750000e-03  -8.6580087e-04
   9.7000000e+01   8.3750000e-03   7.3051948e-03
   9.8000000e+01   8.3750000e-03   1.2716450e-02
   9.9000000e+01   8.3750000e-03   1.1796537e-02
   1.0000000e+02   8.3750000e-03   1.2987013e-02
   1.0000000e+00   8.5000000e-03  -7.8463203e-03
   2.0000000e+00   8.5000000e-03  -4.4372294e-03
   3.0000000e+00   8.5000000e-03   1.5692641e-03
   4.0000000e+00   8.5000000e-03   4.0043290e-03
   5.0000000e+00   8.5000000e-03   3.3549784e-03
   6.0000000e+00   8.5000000e-03   3.5714286e-03
   7.0000000e+00   8.5000000e-03   3.3549784e-03
   8.0000000e+00   8.5000000e-03  -2.0021645e-03
   9.0000000e+00   8.5000000e-03  -9.6861472e-03
   1.0000000e+01   8.5000000e-03  -9.6861472e-03
   1.1000000e+01   8.5000000e-03   1.4610390e-03
   1.2000000e+01   8.5000000e-03   1.3474026e-02
   1.3000000e+01   8.5000000e-03   1.5367965e-02
   1.4000000e+01   8.5000000e-03   1.0660173e-02
   1.5000000e+01   8.5000000e-03   1.1742424e-02
   1.6000000e+01   8.5000000e-03   2.0833333e-02
   1.7000000e+01   8.5000000e-03   2.6461039e-02
   1.8000000e+01   8.5000000e-03   1.9967532e-02
   1.9000000e+01   8.5000000e-03   8.4415584e-03
   2.0000000e+01   8.5000000e-03   4.7077922e-03
   2.1000000e+01   8.5000000e-03   1.0497835e-02
   2.2000000e+01   8.5000000e-03   1.5530303e-02
   2.3000000e+01   8.5000000e-03   1.1958874e-02
   2.4000000e+01   8.5000000e-03   3.5173160e-03
   2.5000000e+01   8.5000000e-03   4.3290043e-04
   2.6000000e+01   8.5000000e-03   8.6038961e-03
   2.7000000e+01   8.5000000e-03   2.4837662e-02
   2.8000000e+01   8.5000000e-03   3.8095238e-02
   2.9000000e+01   8.5000000e-03   3.6688312e-02
   3.0000000e+01   8.5000000e-03   1.9372294e-02
   3.1000000e+01   8.5000000e-03   3.2467532e-04
   3.2000000e+01   8.5000000e-03  -3.6255411e-03
   3.3000000e+01   8.5000000e-03   7.6839827e-03
   3.4000000e+01   8.5000000e-03   1.5963203e-02
   3.5000000e+01   8.5000000e-03   8.0627706e-03
   3.6000000e+01   8.5000000e-03  -6.8181818e-03
   3.7000000e+01   8.5000000e-03  -9.9567100e-03
   3.8000000e+01   8.5000000e-03   6.4935065e-04
   3.9000000e+01   8.5000000e-03   8.6580087e-03
   4.0000000e+01   8.5000000e-03   4.2207792e-03
   4.1000000e+01   8.5000000e-03  -2.8138528e-03
   4.2000000e+01   8.5000000e-03  -1.6233766e-04
   4.3000000e+01   8.5000000e-03   7.4134199e-03
   4.4000000e+01   8.5000000e-03   6.1688312e-03
   4.5000000e+01   8.5000000e-03  -4.0043290e-03
   4.6000000e+01   8.5000000e-03  -9.2532468e-03
   4.7000000e+01   8.5000000e-03  -2.7056277e-03
   4.8000000e+01   8.5000000e-03   5.4653680e-03
   4.9000000e+01   8.5000000e-03   4.3831169e-03
   5.0000000e+01   8.5000000e-03  -1.7316017e-03
   5.1000000e+01   8.5000000e-03  -1.2987013e-03
   5.2000000e+01   8.5000000e-03   7.1969697e-03
   5.3000000e+01   8.5000000e-03   1.3961039e-02
   5.4000000e+01   8.5000000e-03   1.2554113e-02
   5.5000000e+01   8.5000000e-03   7.3051948e-03
   5.6000000e+01   8.5000000e-03   5.4653680e-03
   5.7000000e+01   8.5000000e-03   7.9004329e-03
   5.8000000e+01   8.5000000e-03   1.0389610e-02
   5.9000000e+01   8.5000000e-03   9.4155844e-03
   6.0000000e+01   8.5000000e-03   4.5995671e-03
   6.1000000e+01   8.5000000e-03  -1.4610390e-03
   6.2000000e+01   8.5000000e-03  -3.7878788e-03
   6.3000000e+01   8.5000000e-03   8.6580087e-04
   6.4000000e+01   8.5000000e-03   9.3073593e-03
   6.5000000e+01   8.5000000e-03   1.3528139e-02
   6.6000000e+01   8.5000000e-03   1.0010823e-02
   6.7000000e+01   8.5000000e-03   3.5173160e-03
   6.8000000e+01   8.5000000e-03   3.7878788e-04
   6.9000000e+01   8.5000000e-03   1.5151515e-03
   7.0000000e+01   8.5000000e-03   4.7619048e-03
   7.1000000e+01   8.5000000e-03   9.5779221e-03
   7.2000000e+01   8.5000000e-03   1.4772727e-02
   7.3000000e+01   8.5000000e-03   1.4610390e-02
   7.4000000e+01   8.5000000e-03   5.4112554e-03
   7.5000000e+01   8.5000000e-03  -5.4653680e-03
   7.6000000e+01   8.5000000e-03  -5.8441558e-03
   7.7000000e+01   8.5000000e-03   4.4913420e-03
   7.8000000e+01   8.5000000e-03   1.1471861e-02
   7.9000000e+01   8.5000000e-03   5.7900433e-03
   8.0000000e+01   8.5000000e-03  -3.9502165e-03
   8.1000000e+01   8.5000000e-03  -3.5714286e-03
   8.2000000e+01   8.5000000e-03   6.0064935e-03
   8.3000000e+01   8.5000000e-03   1.1363636e-02
   8.4000000e+01   8.5000000e-03   6.2770563e-03
   8.5000000e+01   8.5000000e-03  -5.9523810e-04
   8.6000000e+01   8.5000000e-03   1.6233766e-04
   8.7000000e+01   8.5000000e-03   7.2510823e-03
   8.8000000e+01   8.5000000e-03   1.4393939e-02
   8.9000000e+01   8.5000000e-03   1.9534632e-02
   9.0000000e+01   8.5000000e-03   2.2240260e-02
   9.1000000e+01   8.5000000e-03   1.8939394e-02
   9.2000000e+01   8.5000000e-03   8.7662338e-03
   9.3000000e+01   8.5000000e-03  -3.2467532e-04
   9.4000000e+01   8.5000000e-03   3.2467532e-04
   9.5000000e+01   8.5000000e-03   8.4415584e-03
   9.6000000e+01   8.5000000e-03   1.4718615e-02
   9.7000000e+01   8.5000000e-03   1.6720779e-02
   9.8000000e+01   8.5000000e-03   1.9209957e-02
   9.9000000e+01   8.5000000e-03   2.1212121e-02
   1.0000000e+02   8.5000000e-03   1.5800866e-02
   1.0000000e+00   8.6250000e-03   8.1168831e-03
   2.0000000e+00   8.6250000e-03   4.6536797e-03
   3.0000000e+00   8.6250000e-03  -1.4610390e-03
   4.0000000e+00   8.6250000e-03  -3.9502165e-03
   5.0000000e+00   8.6250000e-03  -3.0844156e-03
   6.0000000e+00   8.6250000e-03  -2.9220779e-03
   7.0000000e+00   8.6250000e-03  -2.7597403e-03
   8.0000000e+00   8.6250000e-03   1.7316017e-03
   9.0000000e+00   8.6250000e-03   8.4956710e-03
   1.0000000e+01   8.6250000e-03   9.7402597e-03
   1.1000000e+01   8.6250000e-03   4.2748918e-03
   1.2000000e+01   8.6250000e-03   2.8138528e-03
   1.3000000e+01   8.6250000e-03   1.3690476e-02
   1.4000000e+01   8.6250000e-03   2.8300866e-02
   1.5000000e+01   8.6250000e-03   2.9437229e-02
   1.6000000e+01   8.6250000e-03   1.2987013e-02
   1.7000000e+01   8.6250000e-03  -6.2770563e-03
   1.8000000e+01   8.6250000e-03  -1.2716450e-02
   1.9000000e+01   8.6250000e-03  -7.2510823e-03
   2.0000000e+01   8.6250000e-03  -1.7857143e-03
   2.1000000e+01   8.6250000e-03  -2.3268398e-03
   2.2000000e+01   8.6250000e-03  -3.4090909e-03
   2.3000000e+01   8.6250000e-03   1.6774892e-03
   2.4000000e+01   8.6250000e-03   1.1688312e-02
   2.5000000e+01   8.6250000e-03   1.8452381e-02
   2.6000000e+01   8.6250000e-03   1.4772727e-02
   2.7000000e+01   8.6250000e-03   1.4069264e-03
   2.8000000e+01   8.6250000e-03  -1.0930736e-02
   2.9000000e+01   8.6250000e-03  -8.4415584e-03
   3.0000000e+01   8.6250000e-03   1.0606061e-02
   3.1000000e+01   8.6250000e-03   2.9545455e-02
   3.2000000e+01   8.6250000e-03   2.8625541e-02
   3.3000000e+01   8.6250000e-03   8.7662338e-03
   3.4000000e+01   8.6250000e-03  -7.3051948e-03
   3.5000000e+01   8.6250000e-03  -2.7056277e-03
   3.6000000e+01   8.6250000e-03   1.2391775e-02
   3.7000000e+01   8.6250000e-03   1.5692641e-02
   3.8000000e+01   8.6250000e-03   3.4090909e-03
   3.9000000e+01   8.6250000e-03  -7.0346320e-03
   4.0000000e+01   8.6250000e-03  -3.8961039e-03
   4.1000000e+01   8.6250000e-03   3.0844156e-03
   4.2000000e+01   8.6250000e-03   4.3290043e-04
   4.3000000e+01   8.6250000e-03  -7.4134199e-03
   4.4000000e+01   8.6250000e-03  -6.1147186e-03
   4.5000000e+01   8.6250000e-03   4.7077922e-03
   4.6000000e+01   8.6250000e-03   9.9567100e-03
   4.7000000e+01   8.6250000e-03   2.0562771e-03
   4.8000000e+01   8.6250000e-03  -7.2510823e-03
   4.9000000e+01   8.6250000e-03  -3.8419913e-03
   5.0000000e+01   8.6250000e-03   9.3073593e-03
   5.1000000e+01   8.6250000e-03   1.7586580e-02
   5.2000000e+01   8.6250000e-03   1.4718615e-02
   5.3000000e+01   8.6250000e-03   8.1709957e-03
   5.4000000e+01   8.6250000e-03   6.4935065e-03
   5.5000000e+01   8.6250000e-03   9.1991342e-03
   5.6000000e+01   8.6250000e-03   1.0714286e-02
   5.7000000e+01   8.6250000e-03   8.2792208e-03
   5.8000000e+01   8.6250000e-03   3.4632035e-03
   5.9000000e+01   8.6250000e-03  -7.0346320e-04
   6.0000000e+01   8.6250000e-03  -1.7857143e-03
   6.1000000e+01   8.6250000e-03   3.7878788e-04
   6.2000000e+01   8.6250000e-03   2.6515152e-03
   6.3000000e+01   8.6250000e-03   1.9480519e-03
   6.4000000e+01   8.6250000e-03  -3.2467532e-04
   6.5000000e+01   8.6250000e-03   5.9523810e-04
   6.6000000e+01   8.6250000e-03   5.7359307e-03
   6.7000000e+01   8.6250000e-03   1.1147186e-02
   6.8000000e+01   8.6250000e-03   1.3798701e-02
   6.9000000e+01   8.6250000e-03   1.5367965e-02
   7.0000000e+01   8.6250000e-03   1.6287879e-02
   7.1000000e+01   8.6250000e-03   1.2067100e-02
   7.2000000e+01   8.6250000e-03   1.2987013e-03
   7.3000000e+01   8.6250000e-03  -7.2510823e-03
   7.4000000e+01   8.6250000e-03  -4.0043290e-03
   7.5000000e+01   8.6250000e-03   6.7099567e-03
   7.6000000e+01   8.6250000e-03   1.0281385e-02
   7.7000000e+01   8.6250000e-03   2.1645022e-03
   7.8000000e+01   8.6250000e-03  -5.1406926e-03
   7.9000000e+01   8.6250000e-03  -3.7878788e-04
   8.0000000e+01   8.6250000e-03   9.9567100e-03
   8.1000000e+01   8.6250000e-03   1.1093074e-02
   8.2000000e+01   8.6250000e-03   1.6774892e-03
   8.3000000e+01   8.6250000e-03  -5.4112554e-03
   8.4000000e+01   8.6250000e-03  -1.7316017e-03
   8.5000000e+01   8.6250000e-03   7.1969697e-03
   8.6000000e+01   8.6250000e-03   1.2662338e-02
   8.7000000e+01   8.6250000e-03   1.3203463e-02
   8.8000000e+01   8.6250000e-03   1.1093074e-02
   8.9000000e+01   8.6250000e-03   5.3571429e-03
   9.0000000e+01   8.6250000e-03  -3.7878788e-03
   9.1000000e+01   8.6250000e-03  -9.7943723e-03
   9.2000000e+01   8.6250000e-03  -6.2229437e-03
   9.3000000e+01   8.6250000e-03   3.5714286e-03
   9.4000000e+01   8.6250000e-03   1.0984848e-02
   9.5000000e+01   8.6250000e-03   1.3149351e-02
   9.6000000e+01   8.6250000e-03   1.2987013e-02
   9.7000000e+01   8.6250000e-03   1.0443723e-02
   9.8000000e+01   8.6250000e-03   3.1926407e-03
   9.9000000e+01   8.6250000e-03  -4.1666667e-03
   1.0000000e+02   8.6250000e-03  -3.0303030e-03
   1.0000000e+00   8.7500000e-03  -8.3874459e-03
   2.0000000e+00   8.7500000e-03  -4.7619048e-03
   3.0000000e+00   8.7500000e-03   1.6233766e-03
   4.0000000e+00   8.7500000e-03   4.1125541e-03
   5.0000000e+00   8.7500000e-03   2.8138528e-03
   6.0000000e+00   8.7500000e-03   2.2186147e-03
   7.0000000e+00   8.7500000e-03   2.2186147e-03
   8.0000000e+00   8.7500000e-03  -8.6580087e-04
   9.0000000e+00   8.7500000e-03  -4.7619048e-03
   1.0000000e+01   8.7500000e-03  -8.6580087e-04
   1.1000000e+01   8.7500000e-03   1.2391775e-02
   1.2000000e+01   8.7500000e-03   2.3322511e-02
   1.3000000e+01   8.7500000e-03   2.0238095e-02
   1.4000000e+01   8.7500000e-03   7.6298701e-03
   1.5000000e+01   8.7500000e-03   1.0281385e-03
   1.6000000e+01   8.7500000e-03   7.4134199e-03
   1.7000000e+01   8.7500000e-03   1.6720779e-02
   1.8000000e+01   8.7500000e-03   1.6179654e-02
   1.9000000e+01   8.7500000e-03   6.2229437e-03
   2.0000000e+01   8.7500000e-03  -1.2987013e-03
   2.1000000e+01   8.7500000e-03   2.4350649e-03
   2.2000000e+01   8.7500000e-03   1.4718615e-02
   2.3000000e+01   8.7500000e-03   2.5757576e-02
   2.4000000e+01   8.7500000e-03   2.7326840e-02
   2.5000000e+01   8.7500000e-03   1.8831169e-02
   2.6000000e+01   8.7500000e-03   8.3333333e-03
   2.7000000e+01   8.7500000e-03   5.6818182e-03
   2.8000000e+01   8.7500000e-03   1.1580087e-02
   2.9000000e+01   8.7500000e-03   1.5909091e-02
   3.0000000e+01   8.7500000e-03   1.0497835e-02
   3.1000000e+01   8.7500000e-03   2.5432900e-03
   3.2000000e+01   8.7500000e-03   5.9523810e-03
   3.3000000e+01   8.7500000e-03   2.0021645e-02
   3.4000000e+01   8.7500000e-03   2.5865801e-02
   3.5000000e+01   8.7500000e-03   1.1363636e-02
   3.6000000e+01   8.7500000e-03  -1.0119048e-02
   3.7000000e+01   8.7500000e-03  -1.5746753e-02
   3.8000000e+01   8.7500000e-03  -3.4090909e-03
   3.9000000e+01   8.7500000e-03   7.1969697e-03
   4.0000000e+01   8.7500000e-03   3.4632035e-03
   4.1000000e+01   8.7500000e-03  -3.9502165e-03
   4.2000000e+01   8.7500000e-03  -7.5757576e-04
   4.3000000e+01   8.7500000e-03   8.0086580e-03
   4.4000000e+01   8.7500000e-03   6.3311688e-03
   4.5000000e+01   8.7500000e-03  -6.1688312e-03
   4.6000000e+01   8.7500000e-03  -1.1742424e-02
   4.7000000e+01   8.7500000e-03   2.1645022e-04
   4.8000000e+01   8.7500000e-03   1.7694805e-02
   4.9000000e+01   8.7500000e-03   2.2456710e-02
   5.0000000e+01   8.7500000e-03   1.2932900e-02
   5.1000000e+01   8.7500000e-03   2.9761905e-03
   5.2000000e+01   8.7500000e-03   2.2727273e-03
   5.3000000e+01   8.7500000e-03   7.3051948e-03
   5.4000000e+01   8.7500000e-03   9.7943723e-03
   5.5000000e+01   8.7500000e-03   7.3593074e-03
   5.6000000e+01   8.7500000e-03   2.8138528e-03
   5.7000000e+01   8.7500000e-03  -8.1168831e-04
   5.8000000e+01   8.7500000e-03  -2.0021645e-03
   5.9000000e+01   8.7500000e-03  -4.8701299e-04
   6.0000000e+01   8.7500000e-03   2.3809524e-03
   6.1000000e+01   8.7500000e-03   4.1125541e-03
   6.2000000e+01   8.7500000e-03   3.7337662e-03
   6.3000000e+01   8.7500000e-03   2.0562771e-03
   6.4000000e+01   8.7500000e-03   2.1645022e-04
   6.5000000e+01   8.7500000e-03  -5.4112554e-05
   6.6000000e+01   8.7500000e-03   4.7077922e-03
   6.7000000e+01   8.7500000e-03   1.5259740e-02
   6.8000000e+01   8.7500000e-03   2.4188312e-02
   6.9000000e+01   8.7500000e-03   2.1158009e-02
   7.0000000e+01   8.7500000e-03   6.6558442e-03
   7.1000000e+01   8.7500000e-03  -5.0324675e-03
   7.2000000e+01   8.7500000e-03  -2.8679654e-03
   7.3000000e+01   8.7500000e-03   6.0606061e-03
   7.4000000e+01   8.7500000e-03   6.6558442e-03
   7.5000000e+01   8.7500000e-03  -2.2186147e-03
   7.6000000e+01   8.7500000e-03  -6.2770563e-03
   7.7000000e+01   8.7500000e-03   1.8939394e-03
   7.8000000e+01   8.7500000e-03   1.1255411e-02
   7.9000000e+01   8.7500000e-03   8.4956710e-03
   8.0000000e+01   8.7500000e-03  -2.2186147e-03
   8.1000000e+01   8.7500000e-03  -5.6818182e-03
   8.2000000e+01   8.7500000e-03   2.8679654e-03
   8.3000000e+01   8.7500000e-03   1.2987013e-02
   8.4000000e+01   8.7500000e-03   1.5530303e-02
   8.5000000e+01   8.7500000e-03   1.2662338e-02
   8.6000000e+01   8.7500000e-03   9.4155844e-03
   8.7000000e+01   8.7500000e-03   5.0865801e-03
   8.8000000e+01   8.7500000e-03  -1.2445887e-03
   8.9000000e+01   8.7500000e-03  -4.5995671e-03
   9.0000000e+01   8.7500000e-03   1.0822511e-04
   9.1000000e+01   8.7500000e-03   9.3614719e-03
   9.2000000e+01   8.7500000e-03   1.4772727e-02
   9.3000000e+01   8.7500000e-03   1.3852814e-02
   9.4000000e+01   8.7500000e-03   9.9025974e-03
   9.5000000e+01   8.7500000e-03   5.0324675e-03
   9.6000000e+01   8.7500000e-03  -4.8701299e-04
   9.7000000e+01   8.7500000e-03  -3.1926407e-03
   9.8000000e+01   8.7500000e-03   4.3290043e-04
   9.9000000e+01   8.7500000e-03   5.7359307e-03
   1.0000000e+02   8.7500000e-03   3.6796537e-03
   1.0000000e+00   8.8750000e-03   8.4415584e-03
   2.0000000e+00   8.8750000e-03   4.5995671e-03
   3.0000000e+00   8.8750000e-03  -2.3268398e-03
   4.0000000e+00   8.8750000e-03  -4.9783550e-03
   5.0000000e+00   8.8750000e-03  -3.1385281e-03
   6.0000000e+00   8.8750000e-03  -1.0822511e-03
   7.0000000e+00   8.8750000e-03   2.0021645e-03
   8.0000000e+00   8.8750000e-03   1.0822511e-02
   9.0000000e+00   8.8750000e-03   2.3376623e-02
   1.0000000e+01   8.8750000e-03   2.8354978e-02
   1.1000000e+01   8.8750000e-03   1.8885281e-02
   1.2000000e+01   8.8750000e-03   2.9220779e-03
   1.3000000e+01   8.8750000e-03  -5.6277056e-03
   1.4000000e+01   8.8750000e-03  -3.5173160e-03
   1.5000000e+01   8.8750000e-03   0.0000000e+00
   1.6000000e+01   8.8750000e-03  -2.3268398e-03
   1.7000000e+01   8.8750000e-03  -6.3852814e-03
   1.8000000e+01   8.8750000e-03  -3.5173160e-03
   1.9000000e+01   8.8750000e-03   7.5216450e-03
   2.0000000e+01   8.8750000e-03   1.8668831e-02
   2.1000000e+01   8.8750000e-03   2.0508658e-02
   2.2000000e+01   8.8750000e-03   1.0281385e-02
   2.3000000e+01   8.8750000e-03  -5.6818182e-03
   2.4000000e+01   8.8750000e-03  -1.4880952e-02
   2.5000000e+01   8.8750000e-03  -8.7662338e-03
   2.6000000e+01   8.8750000e-03   7.5757576e-03
   2.7000000e+01   8.8750000e-03   1.8019481e-02
   2.8000000e+01   8.8750000e-03   1.2770563e-02
   2.9000000e+01   8.8750000e-03  -5.4112554e-05
   3.0000000e+01   8.8750000e-03  -4.9783550e-03
   3.1000000e+01   8.8750000e-03   2.7056277e-04
   3.2000000e+01   8.8750000e-03   4.4372294e-03
   3.3000000e+01   8.8750000e-03   2.1103896e-03
   3.4000000e+01   8.8750000e-03   2.9220779e-03
   3.5000000e+01   8.8750000e-03   1.4393939e-02
   3.6000000e+01   8.8750000e-03   2.5811688e-02
   3.7000000e+01   8.8750000e-03   2.0725108e-02
   3.8000000e+01   8.8750000e-03   2.2186147e-03
   3.9000000e+01   8.8750000e-03  -9.0367965e-03
   4.0000000e+01   8.8750000e-03  -3.1926407e-03
   4.1000000e+01   8.8750000e-03   5.4112554e-03
   4.2000000e+01   8.8750000e-03   8.1168831e-04
   4.3000000e+01   8.8750000e-03  -1.0010823e-02
   4.4000000e+01   8.8750000e-03  -7.4675325e-03
   4.5000000e+01   8.8750000e-03   1.0984848e-02
   4.6000000e+01   8.8750000e-03   2.5487013e-02
   4.7000000e+01   8.8750000e-03   2.0454545e-02
   4.8000000e+01   8.8750000e-03   4.2748918e-03
   4.9000000e+01   8.8750000e-03  -3.7337662e-03
   5.0000000e+01   8.8750000e-03   2.3268398e-03
   5.1000000e+01   8.8750000e-03   1.1958874e-02
   5.2000000e+01   8.8750000e-03   1.4393939e-02
   5.3000000e+01   8.8750000e-03   9.4155844e-03
   5.4000000e+01   8.8750000e-03   2.8679654e-03
   5.5000000e+01   8.8750000e-03  -1.5692641e-03
   5.6000000e+01   8.8750000e-03  -2.7056277e-03
   5.7000000e+01   8.8750000e-03  -4.3290043e-04
   5.8000000e+01   8.8750000e-03   3.4632035e-03
   5.9000000e+01   8.8750000e-03   5.5194805e-03
   6.0000000e+01   8.8750000e-03   3.4090909e-03
   6.1000000e+01   8.8750000e-03  -1.0281385e-03
   6.2000000e+01   8.8750000e-03  -3.2467532e-03
   6.3000000e+01   8.8750000e-03   7.5757576e-04
   6.4000000e+01   8.8750000e-03   1.0714286e-02
   6.5000000e+01   8.8750000e-03   1.9859307e-02
   6.6000000e+01   8.8750000e-03   1.8073593e-02
   6.7000000e+01   8.8750000e-03   3.1385281e-03
   6.8000000e+01   8.8750000e-03  -1.2229437e-02
   6.9000000e+01   8.8750000e-03  -1.1147186e-02
   7.0000000e+01   8.8750000e-03   6.6017316e-03
   7.1000000e+01   8.8750000e-03   2.1374459e-02
   7.2000000e+01   8.8750000e-03   1.7370130e-02
   7.3000000e+01   8.8750000e-03   2.3809524e-03
   7.4000000e+01   8.8750000e-03  -3.1926407e-03
   7.5000000e+01   8.8750000e-03   5.2489177e-03
   7.6000000e+01   8.8750000e-03   1.1850649e-02
   7.7000000e+01   8.8750000e-03   5.0865801e-03
   7.8000000e+01   8.8750000e-03  -5.5194805e-03
   7.9000000e+01   8.8750000e-03  -4.3290043e-03
   8.0000000e+01   8.8750000e-03   8.1168831e-03
   8.1000000e+01   8.8750000e-03   1.7478355e-02
   8.2000000e+01   8.8750000e-03   1.6720779e-02
   8.3000000e+01   8.8750000e-03   1.1958874e-02
   8.4000000e+01   8.8750000e-03   9.3073593e-03
   8.5000000e+01   8.8750000e-03   5.9523810e-03
   8.6000000e+01   8.8750000e-03  -4.3290043e-04
   8.7000000e+01   8.8750000e-03  -4.4372294e-03
   8.8000000e+01   8.8750000e-03  -2.7056277e-04
   8.9000000e+01   8.8750000e-03   8.4415584e-03
   9.0000000e+01   8.8750000e-03   1.3149351e-02
   9.1000000e+01   8.8750000e-03   1.1255411e-02
   9.2000000e+01   8.8750000e-03   7.0887446e-03
   9.3000000e+01   8.8750000e-03   3.7878788e-03
   9.4000000e+01   8.8750000e-03   1.6774892e-03
   9.5000000e+01   8.8750000e-03   1.7316017e-03
   9.6000000e+01   8.8750000e-03   4.2748918e-03
   9.7000000e+01   8.8750000e-03   5.2489177e-03
   9.8000000e+01   8.8750000e-03   5.9523810e-04
   9.9000000e+01   8.8750000e-03  -5.3571429e-03
   1.0000000e+02   8.8750000e-03  -3.8961039e-03
   1.0000000e+00   9.0000000e-03  -7.7922078e-03
   2.0000000e+00   9.0000000e-03  -3.6796537e-03
   3.0000000e+00   9.0000000e-03   4.0584416e-03
   4.0000000e+00   9.0000000e-03   8.3874459e-03
   5.0000000e+00   9.0000000e-03   1.0064935e-02
   6.0000000e+00   9.0000000e-03   1.4502165e-02
   7.0000000e+00   9.0000000e-03   2.0400433e-02
   8.0000000e+00   9.0000000e-03   1.9426407e-02
   9.0000000e+00   9.0000000e-03   8.7662338e-03
   1.0000000e+01   9.0000000e-03  -2.5974026e-03
   1.1000000e+01   9.0000000e-03  -4.2207792e-03
   1.2000000e+01   9.0000000e-03   2.3809524e-03
   1.3000000e+01   9.0000000e-03   6.9264069e-03
   1.4000000e+01   9.0000000e-03   4.0584416e-03
   1.5000000e+01   9.0000000e-03  -3.2467532e-04
   1.6000000e+01   9.0000000e-03   2.3809524e-03
   1.7000000e+01   9.0000000e-03   1.3203463e-02
   1.8000000e+01   9.0000000e-03   2.4837662e-02
   1.9000000e+01   9.0000000e-03   2.8950216e-02
   2.0000000e+01   9.0000000e-03   2.2619048e-02
   2.1000000e+01   9.0000000e-03   1.1309524e-02
   2.2000000e+01   9.0000000e-03   5.4112554e-03
   2.3000000e+01   9.0000000e-03   1.0497835e-02
   2.4000000e+01   9.0000000e-03   1.9642857e-02
   2.5000000e+01   9.0000000e-03   2.0021645e-02
   2.6000000e+01   9.0000000e-03   9.3614719e-03
   2.7000000e+01   9.0000000e-03   8.1168831e-04
   2.8000000e+01   9.0000000e-03   6.2229437e-03
   2.9000000e+01   9.0000000e-03   1.8939394e-02
   3.0000000e+01   9.0000000e-03   2.1753247e-02
   3.1000000e+01   9.0000000e-03   1.0335498e-02
   3.2000000e+01   9.0000000e-03  -1.6774892e-03
   3.3000000e+01   9.0000000e-03  -2.7056277e-03
   3.4000000e+01   9.0000000e-03   1.5692641e-03
   3.5000000e+01   9.0000000e-03   1.1363636e-03
   3.6000000e+01   9.0000000e-03  -9.1991342e-04
   3.7000000e+01   9.0000000e-03   5.5735931e-03
   3.8000000e+01   9.0000000e-03   1.7045455e-02
   3.9000000e+01   9.0000000e-03   1.7478355e-02
   4.0000000e+01   9.0000000e-03   2.8679654e-03
   4.1000000e+01   9.0000000e-03  -8.6038961e-03
   4.2000000e+01   9.0000000e-03  -3.2467532e-04
   4.3000000e+01   9.0000000e-03   1.8722944e-02
   4.4000000e+01   9.0000000e-03   2.4891775e-02
   4.5000000e+01   9.0000000e-03   1.1147186e-02
   4.6000000e+01   9.0000000e-03  -4.3831169e-03
   4.7000000e+01   9.0000000e-03  -3.6255411e-03
   4.8000000e+01   9.0000000e-03   9.7402597e-03
   4.9000000e+01   9.0000000e-03   1.8668831e-02
   5.0000000e+01   9.0000000e-03   1.4935065e-02
   5.1000000e+01   9.0000000e-03   4.7619048e-03
   5.2000000e+01   9.0000000e-03  -2.8679654e-03
   5.3000000e+01   9.0000000e-03  -5.3030303e-03
   5.4000000e+01   9.0000000e-03  -3.7878788e-03
   5.5000000e+01   9.0000000e-03   4.3290043e-04
   5.6000000e+01   9.0000000e-03   4.9783550e-03
   5.7000000e+01   9.0000000e-03   5.7900433e-03
   5.8000000e+01   9.0000000e-03   1.6233766e-03
   5.9000000e+01   9.0000000e-03  -3.3549784e-03
   6.0000000e+01   9.0000000e-03  -2.7597403e-03
   6.1000000e+01   9.0000000e-03   5.4653680e-03
   6.2000000e+01   9.0000000e-03   1.6233766e-02
   6.3000000e+01   9.0000000e-03   2.0238095e-02
   6.4000000e+01   9.0000000e-03   1.1742424e-02
   6.5000000e+01   9.0000000e-03  -3.5173160e-03
   6.6000000e+01   9.0000000e-03  -1.1038961e-02
   6.7000000e+01   9.0000000e-03  -3.1385281e-03
   6.8000000e+01   9.0000000e-03   1.0064935e-02
   6.9000000e+01   9.0000000e-03   1.0930736e-02
   7.0000000e+01   9.0000000e-03  -2.2727273e-03
   7.1000000e+01   9.0000000e-03  -1.1093074e-02
   7.2000000e+01   9.0000000e-03  -1.2445887e-03
   7.3000000e+01   9.0000000e-03   1.6450216e-02
   7.4000000e+01   9.0000000e-03   1.9588745e-02
   7.5000000e+01   9.0000000e-03   4.8160173e-03
   7.6000000e+01   9.0000000e-03  -7.9004329e-03
   7.7000000e+01   9.0000000e-03  -2.9220779e-03
   7.8000000e+01   9.0000000e-03   1.1417749e-02
   7.9000000e+01   9.0000000e-03   1.7099567e-02
   8.0000000e+01   9.0000000e-03   1.0984848e-02
   8.1000000e+01   9.0000000e-03   4.0584416e-03
   8.2000000e+01   9.0000000e-03   1.9480519e-03
   8.3000000e+01   9.0000000e-03  -7.0346320e-04
   8.4000000e+01   9.0000000e-03  -6.6558442e-03
   8.5000000e+01   9.0000000e-03  -8.4956710e-03
   8.6000000e+01   9.0000000e-03  -2.7056277e-04
   8.7000000e+01   9.0000000e-03   1.1904762e-02
   8.8000000e+01   9.0000000e-03   1.7261905e-02
   8.9000000e+01   9.0000000e-03   1.3744589e-02
   9.0000000e+01   9.0000000e-03   7.4675325e-03
   9.1000000e+01   9.0000000e-03   3.3008658e-03
   9.2000000e+01   9.0000000e-03   1.0281385e-03
   9.3000000e+01   9.0000000e-03   5.4112554e-05
   9.4000000e+01   9.0000000e-03   5.4112554e-05
   9.5000000e+01   9.0000000e-03  -9.1991342e-04
   9.6000000e+01   9.0000000e-03  -4.0584416e-03
   9.7000000e+01   9.0000000e-03  -5.5194805e-03
   9.8000000e+01   9.0000000e-03  -1.1904762e-03
   9.9000000e+01   9.0000000e-03   5.1406926e-03
   1.0000000e+02   9.0000000e-03   5.2489177e-03
   1.0000000e+00   9.1250000e-03   3.0898268e-02
   2.0000000e+00   9.1250000e-03   2.8246753e-02
   3.0000000e+00   9.1250000e-03   2.4783550e-02
   4.0000000e+00   9.1250000e-03   2.7705628e-02
   5.0000000e+00   9.1250000e-03   3.4848485e-02
   6.0000000e+00   9.1250000e-03   3.6958874e-02
   7.0000000e+00   9.1250000e-03   3.1060606e-02
   8.0000000e+00   9.1250000e-03   2.4675325e-02
   9.0000000e+00   9.1250000e-03   2.4621212e-02
   1.0000000e+01   9.1250000e-03   2.7597403e-02
   1.1000000e+01   9.1250000e-03   2.5595238e-02
   1.2000000e+01   9.1250000e-03   1.8127706e-02
   1.3000000e+01   9.1250000e-03   1.3474026e-02
   1.4000000e+01   9.1250000e-03   1.8344156e-02
   1.5000000e+01   9.1250000e-03   2.9816017e-02
   1.6000000e+01   9.1250000e-03   3.7716450e-02
   1.7000000e+01   9.1250000e-03   3.4253247e-02
   1.8000000e+01   9.1250000e-03   2.0670996e-02
   1.9000000e+01   9.1250000e-03   7.7922078e-03
   2.0000000e+01   9.1250000e-03   7.5216450e-03
   2.1000000e+01   9.1250000e-03   2.1158009e-02
   2.2000000e+01   9.1250000e-03   3.5606061e-02
   2.3000000e+01   9.1250000e-03   3.6147186e-02
   2.4000000e+01   9.1250000e-03   2.3484848e-02
   2.5000000e+01   9.1250000e-03   1.3257576e-02
   2.6000000e+01   9.1250000e-03   1.5367965e-02
   2.7000000e+01   9.1250000e-03   2.1915584e-02
   2.8000000e+01   9.1250000e-03   2.0075758e-02
   2.9000000e+01   9.1250000e-03   1.2229437e-02
   3.0000000e+01   9.1250000e-03   1.2283550e-02
   3.1000000e+01   9.1250000e-03   2.3593074e-02
   3.2000000e+01   9.1250000e-03   3.2251082e-02
   3.3000000e+01   9.1250000e-03   2.7218615e-02
   3.4000000e+01   9.1250000e-03   1.6612554e-02
   3.5000000e+01   9.1250000e-03   1.5097403e-02
   3.6000000e+01   9.1250000e-03   2.2348485e-02
   3.7000000e+01   9.1250000e-03   2.5919913e-02
   3.8000000e+01   9.1250000e-03   2.2889610e-02
   3.9000000e+01   9.1250000e-03   2.4837662e-02
   4.0000000e+01   9.1250000e-03   3.6958874e-02
   4.1000000e+01   9.1250000e-03   4.6049784e-02
   4.2000000e+01   9.1250000e-03   3.7716450e-02
   4.3000000e+01   9.1250000e-03   1.8777056e-02
   4.4000000e+01   9.1250000e-03   1.0281385e-02
   4.5000000e+01   9.1250000e-03   1.9913420e-02
   4.6000000e+01   9.1250000e-03   3.3387446e-02
   4.7000000e+01   9.1250000e-03   3.4415584e-02
   4.8000000e+01   9.1250000e-03   2.3484848e-02
   4.9000000e+01   9.1250000e-03   1.2987013e-02
   5.0000000e+01   9.1250000e-03   1.0064935e-02
   5.1000000e+01   9.1250000e-03   1.2283550e-02
   5.2000000e+01   9.1250000e-03   1.5530303e-02
   5.3000000e+01   9.1250000e-03   1.8831169e-02
   5.4000000e+01   9.1250000e-03   2.0887446e-02
   5.5000000e+01   9.1250000e-03   1.8777056e-02
   5.6000000e+01   9.1250000e-03   1.2878788e-02
   5.7000000e+01   9.1250000e-03   8.9826840e-03
   5.8000000e+01   9.1250000e-03   1.2716450e-02
   5.9000000e+01   9.1250000e-03   2.2673160e-02
   6.0000000e+01   9.1250000e-03   3.0735931e-02
   6.1000000e+01   9.1250000e-03   2.8950216e-02
   6.2000000e+01   9.1250000e-03   1.7207792e-02
   6.3000000e+01   9.1250000e-03   5.1948052e-03
   6.4000000e+01   9.1250000e-03   3.9502165e-03
   6.5000000e+01   9.1250000e-03   1.3311688e-02
   6.6000000e+01   9.1250000e-03   2.0508658e-02
   6.7000000e+01   9.1250000e-03   1.5151515e-02
   6.8000000e+01   9.1250000e-03   3.7337662e-03
   6.9000000e+01   9.1250000e-03   2.4350649e-03
   7.0000000e+01   9.1250000e-03   1.4339827e-02
   7.1000000e+01   9.1250000e-03   2.3430736e-02
   7.2000000e+01   9.1250000e-03   1.6666667e-02
   7.3000000e+01   9.1250000e-03   4.2207792e-03
   7.4000000e+01   9.1250000e-03   6.1688312e-03
   7.5000000e+01   9.1250000e-03   2.4025974e-02
   7.6000000e+01   9.1250000e-03   3.7662338e-02
   7.7000000e+01   9.1250000e-03   3.2629870e-02
   7.8000000e+01   9.1250000e-03   1.8127706e-02
   7.9000000e+01   9.1250000e-03   1.0984848e-02
   8.0000000e+01   9.1250000e-03   1.2229437e-02
   8.1000000e+01   9.1250000e-03   1.0822511e-02
   8.2000000e+01   9.1250000e-03   4.4372294e-03
   8.3000000e+01   9.1250000e-03   3.3008658e-03
   8.4000000e+01   9.1250000e-03   1.2824675e-02
   8.5000000e+01   9.1250000e-03   2.3376623e-02
   8.6000000e+01   9.1250000e-03   2.3430736e-02
   8.7000000e+01   9.1250000e-03   1.4285714e-02
   8.8000000e+01   9.1250000e-03   5.8982684e-03
   8.9000000e+01   9.1250000e-03   3.5173160e-03
   9.0000000e+01   9.1250000e-03   4.6536797e-03
   9.1000000e+01   9.1250000e-03   6.0606061e-03
   9.2000000e+01   9.1250000e-03   7.0346320e-03
   9.3000000e+01   9.1250000e-03   6.8181818e-03
   9.4000000e+01   9.1250000e-03   5.1406926e-03
   9.5000000e+01   9.1250000e-03   4.2207792e-03
   9.6000000e+01   9.1250000e-03   5.8982684e-03
   9.7000000e+01   9.1250000e-03   7.0887446e-03
   9.8000000e+01   9.1250000e-03   3.6255411e-03
   9.9000000e+01   9.1250000e-03  -1.5151515e-03
   1.0000000e+02   9.1250000e-03  -1.6774892e-03
   1.0000000e+00   9.2500000e-03   2.5432900e-03
   2.0000000e+00   9.2500000e-03   7.9004329e-03
   3.0000000e+00   9.2500000e-03   1.6937229e-02
   4.0000000e+00   9.2500000e-03   1.8127706e-02
   5.0000000e+00   9.2500000e-03   9.6320346e-03
   6.0000000e+00   9.2500000e-03  -5.4112554e-05
   7.0000000e+00   9.2500000e-03  -4.3290043e-03
   8.0000000e+00   9.2500000e-03  -5.5194805e-03
   9.0000000e+00   9.2500000e-03  -8.7662338e-03
   1.0000000e+01   9.2500000e-03  -1.2391775e-02
   1.1000000e+01   9.2500000e-03  -9.8484848e-03
   1.2000000e+01   9.2500000e-03   1.0281385e-03
   1.3000000e+01   9.2500000e-03   1.3961039e-02
   1.4000000e+01   9.2500000e-03   1.9534632e-02
   1.5000000e+01   9.2500000e-03   1.3798701e-02
   1.6000000e+01   9.2500000e-03   2.0021645e-03
   1.7000000e+01   9.2500000e-03  -5.1406926e-03
   1.8000000e+01   9.2500000e-03  -4.8701299e-04
   1.9000000e+01   9.2500000e-03   1.1363636e-02
   2.0000000e+01   9.2500000e-03   1.7045455e-02
   2.1000000e+01   9.2500000e-03   9.4696970e-03
   2.2000000e+01   9.2500000e-03  -1.9480519e-03
   2.3000000e+01   9.2500000e-03  -1.7857143e-03
   2.4000000e+01   9.2500000e-03   1.1471861e-02
   2.5000000e+01   9.2500000e-03   2.1915584e-02
   2.6000000e+01   9.2500000e-03   1.7207792e-02
   2.7000000e+01   9.2500000e-03   4.7077922e-03
   2.8000000e+01   9.2500000e-03  -5.4112554e-05
   2.9000000e+01   9.2500000e-03   4.4372294e-03
   3.0000000e+01   9.2500000e-03   6.0064935e-03
   3.1000000e+01   9.2500000e-03  -1.6233766e-04
   3.2000000e+01   9.2500000e-03  -3.1385281e-03
   3.3000000e+01   9.2500000e-03   5.2489177e-03
   3.4000000e+01   9.2500000e-03   1.4718615e-02
   3.5000000e+01   9.2500000e-03   1.0173160e-02
   3.6000000e+01   9.2500000e-03  -4.7619048e-03
   3.7000000e+01   9.2500000e-03  -1.0443723e-02
   3.8000000e+01   9.2500000e-03   2.0021645e-03
   3.9000000e+01   9.2500000e-03   1.9209957e-02
   4.0000000e+01   9.2500000e-03   2.5162338e-02
   4.1000000e+01   9.2500000e-03   2.1374459e-02
   4.2000000e+01   9.2500000e-03   2.0129870e-02
   4.3000000e+01   9.2500000e-03   2.4025974e-02
   4.4000000e+01   9.2500000e-03   2.3647186e-02
   4.5000000e+01   9.2500000e-03   1.4448052e-02
   4.6000000e+01   9.2500000e-03   4.2207792e-03
   4.7000000e+01   9.2500000e-03   1.6233766e-03
   4.8000000e+01   9.2500000e-03   5.0865801e-03
   4.9000000e+01   9.2500000e-03   7.6839827e-03
   5.0000000e+01   9.2500000e-03   7.7380952e-03
   5.1000000e+01   9.2500000e-03   8.0627706e-03
   5.2000000e+01   9.2500000e-03   8.8203463e-03
   5.3000000e+01   9.2500000e-03   7.0346320e-03
   5.4000000e+01   9.2500000e-03   3.1926407e-03
   5.5000000e+01   9.2500000e-03   3.0844156e-03
   5.6000000e+01   9.2500000e-03   1.0335498e-02
   5.7000000e+01   9.2500000e-03   2.0779221e-02
   5.8000000e+01   9.2500000e-03   2.5811688e-02
   5.9000000e+01   9.2500000e-03   2.0670996e-02
   6.0000000e+01   9.2500000e-03   9.6320346e-03
   6.1000000e+01   9.2500000e-03   2.4350649e-03
   6.2000000e+01   9.2500000e-03   5.1948052e-03
   6.3000000e+01   9.2500000e-03   1.3257576e-02
   6.4000000e+01   9.2500000e-03   1.5800866e-02
   6.5000000e+01   9.2500000e-03   9.1991342e-03
   6.6000000e+01   9.2500000e-03   2.9761905e-03
   6.7000000e+01   9.2500000e-03   7.7380952e-03
   6.8000000e+01   9.2500000e-03   1.8993506e-02
   6.9000000e+01   9.2500000e-03   2.1428571e-02
   7.0000000e+01   9.2500000e-03   1.0768398e-02
   7.1000000e+01   9.2500000e-03   1.2445887e-03
   7.2000000e+01   9.2500000e-03   6.6017316e-03
   7.3000000e+01   9.2500000e-03   2.0454545e-02
   7.4000000e+01   9.2500000e-03   2.5811688e-02
   7.5000000e+01   9.2500000e-03   1.9859307e-02
   7.6000000e+01   9.2500000e-03   1.6125541e-02
   7.7000000e+01   9.2500000e-03   2.1969697e-02
   7.8000000e+01   9.2500000e-03   2.6298701e-02
   7.9000000e+01   9.2500000e-03   1.7857143e-02
   8.0000000e+01   9.2500000e-03   4.3831169e-03
   8.1000000e+01   9.2500000e-03   3.0844156e-03
   8.2000000e+01   9.2500000e-03   1.5854978e-02
   8.3000000e+01   9.2500000e-03   2.6785714e-02
   8.4000000e+01   9.2500000e-03   2.4025974e-02
   8.5000000e+01   9.2500000e-03   1.3906926e-02
   8.6000000e+01   9.2500000e-03   9.0367965e-03
   8.7000000e+01   9.2500000e-03   1.1904762e-02
   8.8000000e+01   9.2500000e-03   1.5692641e-02
   8.9000000e+01   9.2500000e-03   1.6071429e-02
   9.0000000e+01   9.2500000e-03   1.4339827e-02
   9.1000000e+01   9.2500000e-03   1.2229437e-02
   9.2000000e+01   9.2500000e-03   1.0010823e-02
   9.3000000e+01   9.2500000e-03   8.9826840e-03
   9.4000000e+01   9.2500000e-03   1.0227273e-02
   9.5000000e+01   9.2500000e-03   1.1958874e-02
   9.6000000e+01   9.2500000e-03   1.2121212e-02
   9.7000000e+01   9.2500000e-03   1.2608225e-02
   9.8000000e+01   9.2500000e-03   1.6450216e-02
   9.9000000e+01   9.2500000e-03   2.1103896e-02
   1.0000000e+02   9.2500000e-03   2.1103896e-02
   1.0000000e+00   9.3750000e-03   4.3073593e-02
   2.0000000e+00   9.3750000e-03   3.5335498e-02
   3.0000000e+00   9.3750000e-03   1.7803030e-02
   4.0000000e+00   9.3750000e-03   3.5714286e-03
   5.0000000e+00   9.3750000e-03  -9.1991342e-04
   6.0000000e+00   9.3750000e-03   2.1645022e-04
   7.0000000e+00   9.3750000e-03   1.2987013e-03
   8.0000000e+00   9.3750000e-03   2.4350649e-03
   9.0000000e+00   9.3750000e-03   7.3051948e-03
   1.0000000e+01   9.3750000e-03   1.5746753e-02
   1.1000000e+01   9.3750000e-03   2.2294372e-02
   1.2000000e+01   9.3750000e-03   2.1212121e-02
   1.3000000e+01   9.3750000e-03   1.1742424e-02
   1.4000000e+01   9.3750000e-03  -2.1645022e-04
   1.5000000e+01   9.3750000e-03  -5.8982684e-03
   1.6000000e+01   9.3750000e-03  -1.4069264e-03
   1.7000000e+01   9.3750000e-03   7.3051948e-03
   1.8000000e+01   9.3750000e-03   9.5779221e-03
   1.9000000e+01   9.3750000e-03   2.4891775e-03
   2.0000000e+01   9.3750000e-03  -4.7619048e-03
   2.1000000e+01   9.3750000e-03  -2.6515152e-03
   2.2000000e+01   9.3750000e-03   4.7077922e-03
   2.3000000e+01   9.3750000e-03   4.9242424e-03
   2.4000000e+01   9.3750000e-03  -4.3290043e-03
   2.5000000e+01   9.3750000e-03  -1.0173160e-02
   2.6000000e+01   9.3750000e-03  -2.8138528e-03
   2.7000000e+01   9.3750000e-03   9.2532468e-03
   2.8000000e+01   9.3750000e-03   1.0497835e-02
   2.9000000e+01   9.3750000e-03   6.4935065e-04
   3.0000000e+01   9.3750000e-03  -5.4653680e-03
   3.1000000e+01   9.3750000e-03  -6.4935065e-04
   3.2000000e+01   9.3750000e-03   4.3290043e-03
   3.3000000e+01   9.3750000e-03  -2.1645022e-04
   3.4000000e+01   9.3750000e-03  -5.3030303e-03
   3.5000000e+01   9.3750000e-03   4.6536797e-03
   3.6000000e+01   9.3750000e-03   2.5865801e-02
   3.7000000e+01   9.3750000e-03   3.6201299e-02
   3.8000000e+01   9.3750000e-03   2.3106061e-02
   3.9000000e+01   9.3750000e-03   3.7878788e-04
   4.0000000e+01   9.3750000e-03  -9.1450216e-03
   4.1000000e+01   9.3750000e-03   0.0000000e+00
   4.2000000e+01   9.3750000e-03   1.4502165e-02
   4.3000000e+01   9.3750000e-03   2.1915584e-02
   4.4000000e+01   9.3750000e-03   2.1103896e-02
   4.5000000e+01   9.3750000e-03   1.6017316e-02
   4.6000000e+01   9.3750000e-03   8.3333333e-03
   4.7000000e+01   9.3750000e-03  -5.4112554e-05
   4.8000000e+01   9.3750000e-03  -4.3290043e-03
   4.9000000e+01   9.3750000e-03  -2.1103896e-03
   5.0000000e+01   9.3750000e-03   1.9480519e-03
   5.1000000e+01   9.3750000e-03   1.9480519e-03
   5.2000000e+01   9.3750000e-03  -9.1991342e-04
   5.3000000e+01   9.3750000e-03   0.0000000e+00
   5.4000000e+01   9.3750000e-03   7.1969697e-03
   5.5000000e+01   9.3750000e-03   1.5043290e-02
   5.6000000e+01   9.3750000e-03   1.6017316e-02
   5.7000000e+01   9.3750000e-03   8.6580087e-03
   5.8000000e+01   9.3750000e-03  -9.7402597e-04
   5.9000000e+01   9.3750000e-03  -5.0865801e-03
   6.0000000e+01   9.3750000e-03  -1.6233766e-03
   6.1000000e+01   9.3750000e-03   3.7337662e-03
   6.2000000e+01   9.3750000e-03   3.5173160e-03
   6.3000000e+01   9.3750000e-03  -1.7857143e-03
   6.4000000e+01   9.3750000e-03  -3.6255411e-03
   6.5000000e+01   9.3750000e-03   2.7597403e-03
   6.6000000e+01   9.3750000e-03   9.6861472e-03
   6.7000000e+01   9.3750000e-03   6.5476190e-03
   6.8000000e+01   9.3750000e-03  -3.7337662e-03
   6.9000000e+01   9.3750000e-03  -6.4393939e-03
   7.0000000e+01   9.3750000e-03   5.0324675e-03
   7.1000000e+01   9.3750000e-03   1.8885281e-02
   7.2000000e+01   9.3750000e-03   2.0995671e-02
   7.3000000e+01   9.3750000e-03   1.3419913e-02
   7.4000000e+01   9.3750000e-03   8.4415584e-03
   7.5000000e+01   9.3750000e-03   8.6580087e-03
   7.6000000e+01   9.3750000e-03   5.0324675e-03
   7.7000000e+01   9.3750000e-03  -4.0043290e-03
   7.8000000e+01   9.3750000e-03  -5.6818182e-03
   7.9000000e+01   9.3750000e-03   8.9826840e-03
   8.0000000e+01   9.3750000e-03   2.8300866e-02
   8.1000000e+01   9.3750000e-03   3.2629870e-02
   8.2000000e+01   9.3750000e-03   1.9372294e-02
   8.3000000e+01   9.3750000e-03   5.0324675e-03
   8.4000000e+01   9.3750000e-03   2.4350649e-03
   8.5000000e+01   9.3750000e-03   7.1969697e-03
   8.6000000e+01   9.3750000e-03   8.4956710e-03
   8.7000000e+01   9.3750000e-03   4.1125541e-03
   8.8000000e+01   9.3750000e-03  -2.1645022e-04
   8.9000000e+01   9.3750000e-03  -1.3528139e-03
   9.0000000e+01   9.3750000e-03  -9.1991342e-04
   9.1000000e+01   9.3750000e-03   4.8701299e-04
   9.2000000e+01   9.3750000e-03   3.6255411e-03
   9.3000000e+01   9.3750000e-03   7.5757576e-03
   9.4000000e+01   9.3750000e-03   1.0389610e-02
   9.5000000e+01   9.3750000e-03   1.2337662e-02
   9.6000000e+01   9.3750000e-03   1.4502165e-02
   9.7000000e+01   9.3750000e-03   1.4935065e-02
   9.8000000e+01   9.3750000e-03   1.1580087e-02
   9.9000000e+01   9.3750000e-03   7.6839827e-03
   1.0000000e+02   9.3750000e-03   8.0086580e-03
   1.0000000e+00   9.5000000e-03   4.8160173e-03
   2.0000000e+00   9.5000000e-03   6.6017316e-03
   3.0000000e+00   9.5000000e-03   1.1471861e-02
   4.0000000e+00   9.5000000e-03   1.3311688e-02
   5.0000000e+00   9.5000000e-03   9.4696970e-03
   6.0000000e+00   9.5000000e-03   3.7337662e-03
   7.0000000e+00   9.5000000e-03   1.5692641e-03
   8.0000000e+00   9.5000000e-03   4.5454545e-03
   9.0000000e+00   9.5000000e-03   8.8203463e-03
   1.0000000e+01   9.5000000e-03   9.1991342e-03
   1.1000000e+01   9.5000000e-03   3.6796537e-03
   1.2000000e+01   9.5000000e-03  -3.7878788e-03
   1.3000000e+01   9.5000000e-03  -5.8441558e-03
   1.4000000e+01   9.5000000e-03   8.1168831e-04
   1.5000000e+01   9.5000000e-03   1.0227273e-02
   1.6000000e+01   9.5000000e-03   1.2987013e-02
   1.7000000e+01   9.5000000e-03   7.3593074e-03
   1.8000000e+01   9.5000000e-03   1.7857143e-03
   1.9000000e+01   9.5000000e-03   3.4090909e-03
   2.0000000e+01   9.5000000e-03   8.0627706e-03
   2.1000000e+01   9.5000000e-03   7.0346320e-03
   2.2000000e+01   9.5000000e-03   1.1363636e-03
   2.3000000e+01   9.5000000e-03  -2.1645022e-04
   2.4000000e+01   9.5000000e-03   5.7359307e-03
   2.5000000e+01   9.5000000e-03   9.3073593e-03
   2.6000000e+01   9.5000000e-03   3.3008658e-03
   2.7000000e+01   9.5000000e-03  -3.7878788e-03
   2.8000000e+01   9.5000000e-03   7.5757576e-04
   2.9000000e+01   9.5000000e-03   1.3528139e-02
   3.0000000e+01   9.5000000e-03   1.7207792e-02
   3.1000000e+01   9.5000000e-03   5.7359307e-03
   3.2000000e+01   9.5000000e-03  -5.1948052e-03
   3.3000000e+01   9.5000000e-03   3.2467532e-04
   3.4000000e+01   9.5000000e-03   1.5259740e-02
   3.5000000e+01   9.5000000e-03   1.8939394e-02
   3.6000000e+01   9.5000000e-03   6.3852814e-03
   3.7000000e+01   9.5000000e-03  -4.9242424e-03
   3.8000000e+01   9.5000000e-03   8.1168831e-04
   3.9000000e+01   9.5000000e-03   1.6666667e-02
   4.0000000e+01   9.5000000e-03   2.3755411e-02
   4.1000000e+01   9.5000000e-03   1.5476190e-02
   4.2000000e+01   9.5000000e-03   2.4350649e-03
   4.3000000e+01   9.5000000e-03  -3.1926407e-03
   4.4000000e+01   9.5000000e-03   2.7056277e-04
   4.5000000e+01   9.5000000e-03   7.5216450e-03
   4.6000000e+01   9.5000000e-03   1.4015152e-02
   4.7000000e+01   9.5000000e-03   1.6774892e-02
   4.8000000e+01   9.5000000e-03   1.3474026e-02
   4.9000000e+01   9.5000000e-03   5.3030303e-03
   5.0000000e+01   9.5000000e-03  -1.1904762e-03
   5.1000000e+01   9.5000000e-03   5.4112554e-05
   5.2000000e+01   9.5000000e-03   7.8463203e-03
   5.3000000e+01   9.5000000e-03   1.4502165e-02
   5.4000000e+01   9.5000000e-03   1.3906926e-02
   5.5000000e+01   9.5000000e-03   6.8181818e-03
   5.6000000e+01   9.5000000e-03  -6.4935065e-04
   5.7000000e+01   9.5000000e-03  -2.9220779e-03
   5.8000000e+01   9.5000000e-03   2.1645022e-04
   5.9000000e+01   9.5000000e-03   3.7337662e-03
   6.0000000e+01   9.5000000e-03   2.9220779e-03
   6.1000000e+01   9.5000000e-03  -4.3290043e-04
   6.2000000e+01   9.5000000e-03  -1.0822511e-04
   6.3000000e+01   9.5000000e-03   5.0865801e-03
   6.4000000e+01   9.5000000e-03   7.9004329e-03
   6.5000000e+01   9.5000000e-03   2.8138528e-03
   6.6000000e+01   9.5000000e-03  -3.7878788e-03
   6.7000000e+01   9.5000000e-03  -5.9523810e-04
   6.8000000e+01   9.5000000e-03   1.1958874e-02
   6.9000000e+01   9.5000000e-03   2.0508658e-02
   7.0000000e+01   9.5000000e-03   1.6179654e-02
   7.1000000e+01   9.5000000e-03   6.2770563e-03
   7.2000000e+01   9.5000000e-03   2.1645022e-03
   7.3000000e+01   9.5000000e-03   2.8138528e-03
   7.4000000e+01   9.5000000e-03  -3.7878788e-04
   7.5000000e+01   9.5000000e-03  -6.6017316e-03
   7.6000000e+01   9.5000000e-03  -4.9783550e-03
   7.7000000e+01   9.5000000e-03   7.6839827e-03
   7.8000000e+01   9.5000000e-03   1.8777056e-02
   7.9000000e+01   9.5000000e-03   1.6829004e-02
   8.0000000e+01   9.5000000e-03   7.4675325e-03
   8.1000000e+01   9.5000000e-03   4.4913420e-03
   8.2000000e+01   9.5000000e-03   9.7402597e-03
   8.3000000e+01   9.5000000e-03   1.2608225e-02
   8.4000000e+01   9.5000000e-03   6.9805195e-03
   8.5000000e+01   9.5000000e-03  -1.0822511e-04
   8.6000000e+01   9.5000000e-03  -1.0822511e-04
   8.7000000e+01   9.5000000e-03   5.5194805e-03
   8.8000000e+01   9.5000000e-03   1.0173160e-02
   8.9000000e+01   9.5000000e-03   1.2175325e-02
   9.0000000e+01   9.5000000e-03   1.4231602e-02
   9.1000000e+01   9.5000000e-03   1.6774892e-02
   9.2000000e+01   9.5000000e-03   1.7316017e-02
   9.3000000e+01   9.5000000e-03   1.5313853e-02
   9.4000000e+01   9.5000000e-03   1.2283550e-02
   9.5000000e+01   9.5000000e-03   8.6038961e-03
   9.6000000e+01   9.5000000e-03   4.5454545e-03
   9.7000000e+01   9.5000000e-03   2.7056277e-03
   9.8000000e+01   9.5000000e-03   4.9242424e-03
   9.9000000e+01   9.5000000e-03   7.4675325e-03
   1.0000000e+02   9.5000000e-03   5.4653680e-03
   1.0000000e+00   9.6250000e-03   4.7077922e-03
   2.0000000e+00   9.6250000e-03   5.6277056e-03
   3.0000000e+00   9.6250000e-03   7.2510823e-03
   4.0000000e+00   9.6250000e-03   9.9567100e-03
   5.0000000e+00   9.6250000e-03   1.5097403e-02
   6.0000000e+00   9.6250000e-03   2.2727273e-02
   7.0000000e+00   9.6250000e-03   2.8950216e-02
   8.0000000e+00   9.6250000e-03   2.8084416e-02
   9.0000000e+00   9.6250000e-03   1.8019481e-02
   1.0000000e+01   9.6250000e-03   4.8160173e-03
   1.1000000e+01   9.6250000e-03  -1.2445887e-03
   1.2000000e+01   9.6250000e-03   3.6255411e-03
   1.3000000e+01   9.6250000e-03   1.1688312e-02
   1.4000000e+01   9.6250000e-03   1.2067100e-02
   1.5000000e+01   9.6250000e-03   3.8419913e-03
   1.6000000e+01   9.6250000e-03  -3.3549784e-03
   1.7000000e+01   9.6250000e-03  -2.7056277e-03
   1.8000000e+01   9.6250000e-03   1.4610390e-03
   1.9000000e+01   9.6250000e-03   1.2445887e-03
   2.0000000e+01   9.6250000e-03  -2.5432900e-03
   2.1000000e+01   9.6250000e-03  -3.0303030e-03
   2.2000000e+01   9.6250000e-03   2.7056277e-04
   2.3000000e+01   9.6250000e-03   0.0000000e+00
   2.4000000e+01   9.6250000e-03  -6.0606061e-03
   2.5000000e+01   9.6250000e-03  -9.3073593e-03
   2.6000000e+01   9.6250000e-03  -3.4090909e-03
   2.7000000e+01   9.6250000e-03   3.4090909e-03
   2.8000000e+01   9.6250000e-03  -4.8701299e-04
   2.9000000e+01   9.6250000e-03  -1.0335498e-02
   3.0000000e+01   9.6250000e-03  -7.9545455e-03
   3.1000000e+01   9.6250000e-03   1.2337662e-02
   3.2000000e+01   9.6250000e-03   3.1655844e-02
   3.3000000e+01   9.6250000e-03   2.9004329e-02
   3.4000000e+01   9.6250000e-03   8.6580087e-03
   3.5000000e+01   9.6250000e-03  -4.9783550e-03
   3.6000000e+01   9.6250000e-03   1.7857143e-03
   3.7000000e+01   9.6250000e-03   1.7153680e-02
   3.8000000e+01   9.6250000e-03   2.2673160e-02
   3.9000000e+01   9.6250000e-03   1.5638528e-02
   4.0000000e+01   9.6250000e-03   7.1428571e-03
   4.1000000e+01   9.6250000e-03   3.9502165e-03
   4.2000000e+01   9.6250000e-03   2.5432900e-03
   4.3000000e+01   9.6250000e-03  -8.1168831e-04
   4.4000000e+01   9.6250000e-03  -3.0844156e-03
   4.5000000e+01   9.6250000e-03  -1.6233766e-04
   4.6000000e+01   9.6250000e-03   6.4935065e-03
   4.7000000e+01   9.6250000e-03   1.1850649e-02
   4.8000000e+01   9.6250000e-03   1.4123377e-02
   4.9000000e+01   9.6250000e-03   1.5367965e-02
   5.0000000e+01   9.6250000e-03   1.6774892e-02
   5.1000000e+01   9.6250000e-03   1.6774892e-02
   5.2000000e+01   9.6250000e-03   1.3149351e-02
   5.3000000e+01   9.6250000e-03   6.2770563e-03
   5.4000000e+01   9.6250000e-03  -4.3290043e-04
   5.5000000e+01   9.6250000e-03  -3.0844156e-03
   5.6000000e+01   9.6250000e-03  -1.0822511e-03
   5.7000000e+01   9.6250000e-03   1.8398268e-03
   5.8000000e+01   9.6250000e-03   1.6774892e-03
   5.9000000e+01   9.6250000e-03  -3.7878788e-04
   6.0000000e+01   9.6250000e-03   1.6233766e-04
   6.1000000e+01   9.6250000e-03   3.5173160e-03
   6.2000000e+01   9.6250000e-03   4.2207792e-03
   6.3000000e+01   9.6250000e-03  -3.2467532e-04
   6.4000000e+01   9.6250000e-03  -3.3008658e-03
   6.5000000e+01   9.6250000e-03   2.4350649e-03
   6.6000000e+01   9.6250000e-03   1.2878788e-02
   6.7000000e+01   9.6250000e-03   1.6504329e-02
   6.8000000e+01   9.6250000e-03   1.0010823e-02
   6.9000000e+01   9.6250000e-03   2.8138528e-03
   7.0000000e+01   9.6250000e-03   2.6515152e-03
   7.1000000e+01   9.6250000e-03   4.4372294e-03
   7.2000000e+01   9.6250000e-03   5.4112554e-04
   7.3000000e+01   9.6250000e-03  -5.0324675e-03
   7.4000000e+01   9.6250000e-03  -1.7316017e-03
   7.5000000e+01   9.6250000e-03   9.9567100e-03
   7.6000000e+01   9.6250000e-03   1.7045455e-02
   7.7000000e+01   9.6250000e-03   1.1363636e-02
   7.8000000e+01   9.6250000e-03   7.5757576e-04
   7.9000000e+01   9.6250000e-03  -3.1926407e-03
   8.0000000e+01   9.6250000e-03   5.4112554e-05
   8.1000000e+01   9.6250000e-03   3.4090909e-03
   8.2000000e+01   9.6250000e-03   5.2489177e-03
   8.3000000e+01   9.6250000e-03   1.0010823e-02
   8.4000000e+01   9.6250000e-03   1.7153680e-02
   8.5000000e+01   9.6250000e-03   1.9264069e-02
   8.6000000e+01   9.6250000e-03   1.2987013e-02
   8.7000000e+01   9.6250000e-03   4.6536797e-03
   8.8000000e+01   9.6250000e-03   1.4069264e-03
   8.9000000e+01   9.6250000e-03   2.0562771e-03
   9.0000000e+01   9.6250000e-03   1.1363636e-03
   9.1000000e+01   9.6250000e-03  -2.4350649e-03
   9.2000000e+01   9.6250000e-03  -5.4653680e-03
   9.3000000e+01   9.6250000e-03  -6.4393939e-03
   9.4000000e+01   9.6250000e-03  -5.8982684e-03
   9.5000000e+01   9.6250000e-03  -3.7878788e-03
   9.6000000e+01   9.6250000e-03  -5.9523810e-04
   9.7000000e+01   9.6250000e-03   5.9523810e-04
   9.8000000e+01   9.6250000e-03  -2.2727273e-03
   9.9000000e+01   9.6250000e-03  -5.1948052e-03
   1.0000000e+02   9.6250000e-03  -2.8679654e-03
   1.0000000e+00   9.7500000e-03  -9.1450216e-03
   2.0000000e+00   9.7500000e-03  -7.7380952e-03
   3.0000000e+00   9.7500000e-03  -5.4112554e-04
   4.0000000e+00   9.7500000e-03   1.3149351e-02
   5.0000000e+00   9.7500000e-03   2.6136364e-02
   6.0000000e+00   9.7500000e-03   2.7922078e-02
   7.0000000e+00   9.7500000e-03   1.5800866e-02
   8.0000000e+00   9.7500000e-03   4.3290043e-04
   9.0000000e+00   9.7500000e-03  -4.2207792e-03
   1.0000000e+01   9.7500000e-03   3.9502165e-03
   1.1000000e+01   9.7500000e-03   1.2932900e-02
   1.2000000e+01   9.7500000e-03   1.1147186e-02
   1.3000000e+01   9.7500000e-03   1.3528139e-03
   1.4000000e+01   9.7500000e-03  -4.1666667e-03
   1.5000000e+01   9.7500000e-03   5.4112554e-05
   1.6000000e+01   9.7500000e-03   6.8181818e-03
   1.7000000e+01   9.7500000e-03   7.5216450e-03
   1.8000000e+01   9.7500000e-03   3.7337662e-03
   1.9000000e+01   9.7500000e-03   2.3809524e-03
   2.0000000e+01   9.7500000e-03   3.8419913e-03
   2.1000000e+01   9.7500000e-03   2.8138528e-03
   2.2000000e+01   9.7500000e-03  -8.6580087e-04
   2.3000000e+01   9.7500000e-03  -2.1645022e-04
   2.4000000e+01   9.7500000e-03   6.3311688e-03
   2.5000000e+01   9.7500000e-03   9.6861472e-03
   2.6000000e+01   9.7500000e-03   3.0303030e-03
   2.7000000e+01   9.7500000e-03  -4.7619048e-03
   2.8000000e+01   9.7500000e-03   5.4112554e-04
   2.9000000e+01   9.7500000e-03   1.6720779e-02
   3.0000000e+01   9.7500000e-03   2.4837662e-02
   3.1000000e+01   9.7500000e-03   1.4015152e-02
   3.2000000e+01   9.7500000e-03  -2.2186147e-03
   3.3000000e+01   9.7500000e-03  -3.1385281e-03
   3.4000000e+01   9.7500000e-03   1.1904762e-02
   3.5000000e+01   9.7500000e-03   2.3214286e-02
   3.6000000e+01   9.7500000e-03   1.7153680e-02
   3.7000000e+01   9.7500000e-03   1.5692641e-03
   3.8000000e+01   9.7500000e-03  -7.1969697e-03
   3.9000000e+01   9.7500000e-03  -4.5454545e-03
   4.0000000e+01   9.7500000e-03   1.8939394e-03
   4.1000000e+01   9.7500000e-03   6.3311688e-03
   4.2000000e+01   9.7500000e-03   9.9567100e-03
   4.3000000e+01   9.7500000e-03   1.3149351e-02
   4.4000000e+01   9.7500000e-03   1.1201299e-02
   4.5000000e+01   9.7500000e-03   2.2727273e-03
   4.6000000e+01   9.7500000e-03  -6.2770563e-03
   4.7000000e+01   9.7500000e-03  -3.9502165e-03
   4.8000000e+01   9.7500000e-03   1.0768398e-02
   4.9000000e+01   9.7500000e-03   2.7002165e-02
   5.0000000e+01   9.7500000e-03   3.1493506e-02
   5.1000000e+01   9.7500000e-03   2.1103896e-02
   5.2000000e+01   9.7500000e-03   5.0324675e-03
   5.3000000e+01   9.7500000e-03  -4.3831169e-03
   5.4000000e+01   9.7500000e-03  -3.0844156e-03
   5.5000000e+01   9.7500000e-03   2.3268398e-03
   5.6000000e+01   9.7500000e-03   4.0043290e-03
   5.7000000e+01   9.7500000e-03   1.8939394e-03
   5.8000000e+01   9.7500000e-03   1.2987013e-03
   5.9000000e+01   9.7500000e-03   3.5173160e-03
   6.0000000e+01   9.7500000e-03   3.9502165e-03
   6.1000000e+01   9.7500000e-03   8.6580087e-04
   6.2000000e+01   9.7500000e-03   2.1645022e-04
   6.3000000e+01   9.7500000e-03   6.9805195e-03
   6.4000000e+01   9.7500000e-03   1.5909091e-02
   6.5000000e+01   9.7500000e-03   1.7478355e-02
   6.6000000e+01   9.7500000e-03   1.1471861e-02
   6.7000000e+01   9.7500000e-03   6.5476190e-03
   6.8000000e+01   9.7500000e-03   6.3852814e-03
   6.9000000e+01   9.7500000e-03   4.7619048e-03
   7.0000000e+01   9.7500000e-03  -2.4350649e-03
   7.1000000e+01   9.7500000e-03  -7.5757576e-03
   7.2000000e+01   9.7500000e-03  -1.6233766e-03
   7.3000000e+01   9.7500000e-03   1.1038961e-02
   7.4000000e+01   9.7500000e-03   1.6774892e-02
   7.5000000e+01   9.7500000e-03   1.0984848e-02
   7.6000000e+01   9.7500000e-03   3.7337662e-03
   7.7000000e+01   9.7500000e-03   4.5454545e-03
   7.8000000e+01   9.7500000e-03   1.0714286e-02
   7.9000000e+01   9.7500000e-03   1.3906926e-02
   8.0000000e+01   9.7500000e-03   1.2500000e-02
   8.1000000e+01   9.7500000e-03   1.0551948e-02
   8.2000000e+01   9.7500000e-03   9.1991342e-03
   8.3000000e+01   9.7500000e-03   6.2770563e-03
   8.4000000e+01   9.7500000e-03   3.4090909e-03
   8.5000000e+01   9.7500000e-03   5.1948052e-03
   8.6000000e+01   9.7500000e-03   1.0984848e-02
   8.7000000e+01   9.7500000e-03   1.3798701e-02
   8.8000000e+01   9.7500000e-03   9.7402597e-03
   8.9000000e+01   9.7500000e-03   3.6796537e-03
   9.0000000e+01   9.7500000e-03   1.8398268e-03
   9.1000000e+01   9.7500000e-03   3.8419913e-03
   9.2000000e+01   9.7500000e-03   5.6818182e-03
   9.3000000e+01   9.7500000e-03   5.8982684e-03
   9.4000000e+01   9.7500000e-03   5.4112554e-03
   9.5000000e+01   9.7500000e-03   3.6255411e-03
   9.6000000e+01   9.7500000e-03   4.3290043e-04
   9.7000000e+01   9.7500000e-03  -8.6580087e-04
   9.8000000e+01   9.7500000e-03   2.0021645e-03
   9.9000000e+01   9.7500000e-03   5.1406926e-03
   1.0000000e+02   9.7500000e-03   3.0844156e-03
   1.0000000e+00   9.8750000e-03   1.9696970e-02
   2.0000000e+00   9.8750000e-03   2.2510823e-02
   3.0000000e+00   9.8750000e-03   2.2348485e-02
   4.0000000e+00   9.8750000e-03   1.1417749e-02
   5.0000000e+00   9.8750000e-03  -5.0324675e-03
   6.0000000e+00   9.8750000e-03  -1.1038961e-02
   7.0000000e+00   9.8750000e-03   2.4350649e-03
   8.0000000e+00   9.8750000e-03   2.5162338e-02
   9.0000000e+00   9.8750000e-03   3.6958874e-02
   1.0000000e+01   9.8750000e-03   2.9274892e-02
   1.1000000e+01   9.8750000e-03   1.3311688e-02
   1.2000000e+01   9.8750000e-03   5.0324675e-03
   1.3000000e+01   9.8750000e-03   7.1428571e-03
   1.4000000e+01   9.8750000e-03   9.3614719e-03
   1.5000000e+01   9.8750000e-03   4.6536797e-03
   1.6000000e+01   9.8750000e-03  -2.1645022e-03
   1.7000000e+01   9.8750000e-03  -4.0584416e-03
   1.8000000e+01   9.8750000e-03  -2.2186147e-03
   1.9000000e+01   9.8750000e-03  -2.4350649e-03
   2.0000000e+01   9.8750000e-03  -4.4913420e-03
   2.1000000e+01   9.8750000e-03  -2.9220779e-03
   2.2000000e+01   9.8750000e-03   1.4610390e-03
   2.3000000e+01   9.8750000e-03   7.0346320e-04
   2.4000000e+01   9.8750000e-03  -7.1969697e-03
   2.5000000e+01   9.8750000e-03  -1.1147186e-02
   2.6000000e+01   9.8750000e-03  -1.1363636e-03
   2.7000000e+01   9.8750000e-03   1.5151515e-02
   2.8000000e+01   9.8750000e-03   1.9426407e-02
   2.9000000e+01   9.8750000e-03   6.8722944e-03
   3.0000000e+01   9.8750000e-03  -6.5476190e-03
   3.1000000e+01   9.8750000e-03  -4.9242424e-03
   3.2000000e+01   9.8750000e-03   7.9545455e-03
   3.3000000e+01   9.8750000e-03   1.5909091e-02
   3.4000000e+01   9.8750000e-03   1.3257576e-02
   3.5000000e+01   9.8750000e-03   9.3073593e-03
   3.6000000e+01   9.8750000e-03   1.1634199e-02
   3.7000000e+01   9.8750000e-03   1.4826840e-02
   3.8000000e+01   9.8750000e-03   1.0660173e-02
   3.9000000e+01   9.8750000e-03   1.5151515e-03
   4.0000000e+01   9.8750000e-03  -3.1926407e-03
   4.1000000e+01   9.8750000e-03  -8.6580087e-04
   4.2000000e+01   9.8750000e-03   2.2186147e-03
   4.3000000e+01   9.8750000e-03   2.4891775e-03
   4.4000000e+01   9.8750000e-03   4.7077922e-03
   4.5000000e+01   9.8750000e-03   1.3852814e-02
   4.6000000e+01   9.8750000e-03   2.4080087e-02
   4.7000000e+01   9.8750000e-03   2.3593074e-02
   4.8000000e+01   9.8750000e-03   8.7662338e-03
   4.9000000e+01   9.8750000e-03  -8.7662338e-03
   5.0000000e+01   9.8750000e-03  -1.2824675e-02
   5.1000000e+01   9.8750000e-03   7.0346320e-04
   5.2000000e+01   9.8750000e-03   1.9101732e-02
   5.3000000e+01   9.8750000e-03   2.5432900e-02
   5.4000000e+01   9.8750000e-03   1.5854978e-02
   5.5000000e+01   9.8750000e-03   2.2186147e-03
   5.6000000e+01   9.8750000e-03  -2.7597403e-03
   5.7000000e+01   9.8750000e-03   5.4112554e-04
   5.8000000e+01   9.8750000e-03   2.8679654e-03
   5.9000000e+01   9.8750000e-03   7.5757576e-04
   6.0000000e+01   9.8750000e-03   9.1991342e-04
   6.1000000e+01   9.8750000e-03   8.0627706e-03
   6.2000000e+01   9.8750000e-03   1.6017316e-02
   6.3000000e+01   9.8750000e-03   1.5854978e-02
   6.4000000e+01   9.8750000e-03   8.6038961e-03
   6.5000000e+01   9.8750000e-03   2.4891775e-03
   6.6000000e+01   9.8750000e-03   1.0822511e-04
   6.7000000e+01   9.8750000e-03  -3.4632035e-03
   6.8000000e+01   9.8750000e-03  -8.9285714e-03
   6.9000000e+01   9.8750000e-03  -8.0086580e-03
   7.0000000e+01   9.8750000e-03   4.2748918e-03
   7.1000000e+01   9.8750000e-03   1.8885281e-02
   7.2000000e+01   9.8750000e-03   2.2673160e-02
   7.3000000e+01   9.8750000e-03   1.5313853e-02
   7.4000000e+01   9.8750000e-03   8.3874459e-03
   7.5000000e+01   9.8750000e-03   8.9826840e-03
   7.6000000e+01   9.8750000e-03   1.1850649e-02
   7.7000000e+01   9.8750000e-03   9.9567100e-03
   7.8000000e+01   9.8750000e-03   4.5454545e-03
   7.9000000e+01   9.8750000e-03   1.1904762e-03
   8.0000000e+01   9.8750000e-03   3.7878788e-04
   8.1000000e+01   9.8750000e-03  -1.2445887e-03
   8.2000000e+01   9.8750000e-03  -3.6255411e-03
   8.3000000e+01   9.8750000e-03  -3.9502165e-03
   8.4000000e+01   9.8750000e-03  -2.0562771e-03
   8.5000000e+01   9.8750000e-03  -8.1168831e-04
   8.6000000e+01   9.8750000e-03  -1.0822511e-04
   8.7000000e+01   9.8750000e-03   2.7597403e-03
   8.8000000e+01   9.8750000e-03   6.8722944e-03
   8.9000000e+01   9.8750000e-03   7.2510823e-03
   9.0000000e+01   9.8750000e-03   2.1645022e-03
   9.1000000e+01   9.8750000e-03  -3.6796537e-03
   9.2000000e+01   9.8750000e-03  -5.5735931e-03
   9.3000000e+01   9.8750000e-03  -4.7619048e-03
   9.4000000e+01   9.8750000e-03  -4.1666667e-03
   9.5000000e+01   9.8750000e-03  -3.1385281e-03
   9.6000000e+01   9.8750000e-03  -4.8701299e-04
   9.7000000e+01   9.8750000e-03   9.7402597e-04
   9.8000000e+01   9.8750000e-03  -1.6233766e-03
   9.9000000e+01   9.8750000e-03  -4.3831169e-03
   1.0000000e+02   9.8750000e-03  -1.8939394e-03
   1.0000000e+00   1.0000000e-02   2.7705628e-02
   2.0000000e+00   1.0000000e-02   1.7640693e-02
   3.0000000e+00   1.0000000e-02  -1.0822511e-04
   4.0000000e+00   1.0000000e-02  -6.7099567e-03
   5.0000000e+00   1.0000000e-02   2.1103896e-03
   6.0000000e+00   1.0000000e-02   1.2175325e-02
   7.0000000e+00   1.0000000e-02   9.4155844e-03
   8.0000000e+00   1.0000000e-02  -2.8138528e-03
   9.0000000e+00   1.0000000e-02  -8.8744589e-03
   1.0000000e+01   1.0000000e-02  -8.1168831e-04
   1.1000000e+01   1.0000000e-02   1.2554113e-02
   1.2000000e+01   1.0000000e-02   1.7478355e-02
   1.3000000e+01   1.0000000e-02   1.2012987e-02
   1.4000000e+01   1.0000000e-02   5.5194805e-03
   1.5000000e+01   1.0000000e-02   4.5995671e-03
   1.6000000e+01   1.0000000e-02   5.5735931e-03
   1.7000000e+01   1.0000000e-02   3.3549784e-03
   1.8000000e+01   1.0000000e-02   5.4112554e-04
   1.9000000e+01   1.0000000e-02   2.0021645e-03
   2.0000000e+01   1.0000000e-02   5.1948052e-03
   2.1000000e+01   1.0000000e-02   2.9761905e-03
   2.2000000e+01   1.0000000e-02  -3.1385281e-03
   2.3000000e+01   1.0000000e-02  -1.9480519e-03
   2.4000000e+01   1.0000000e-02   1.1471861e-02
   2.5000000e+01   1.0000000e-02   2.5000000e-02
   2.6000000e+01   1.0000000e-02   2.2997835e-02
   2.7000000e+01   1.0000000e-02   7.2510823e-03
   2.8000000e+01   1.0000000e-02  -4.2748918e-03
   2.9000000e+01   1.0000000e-02   1.6233766e-04
   3.0000000e+01   1.0000000e-02   1.2391775e-02
   3.1000000e+01   1.0000000e-02   1.6991342e-02
   3.2000000e+01   1.0000000e-02   1.1038961e-02
   3.3000000e+01   1.0000000e-02   3.4090909e-03
   3.4000000e+01   1.0000000e-02  -3.2467532e-04
   3.5000000e+01   1.0000000e-02  -3.0844156e-03
   3.6000000e+01   1.0000000e-02  -6.3852814e-03
   3.7000000e+01   1.0000000e-02  -4.9242424e-03
   3.8000000e+01   1.0000000e-02   4.2748918e-03
   3.9000000e+01   1.0000000e-02   1.3528139e-02
   4.0000000e+01   1.0000000e-02   1.2716450e-02
   4.1000000e+01   1.0000000e-02   3.7337662e-03
   4.2000000e+01   1.0000000e-02  -4.8701299e-04
   4.3000000e+01   1.0000000e-02   7.2510823e-03
   4.4000000e+01   1.0000000e-02   1.8614719e-02
   4.5000000e+01   1.0000000e-02   2.0346320e-02
   4.6000000e+01   1.0000000e-02   1.0660173e-02
   4.7000000e+01   1.0000000e-02   9.7402597e-04
   4.8000000e+01   1.0000000e-02   1.1363636e-03
   4.9000000e+01   1.0000000e-02   7.5216450e-03
   5.0000000e+01   1.0000000e-02   8.5497835e-03
   5.1000000e+01   1.0000000e-02   3.7878788e-04
   5.2000000e+01   1.0000000e-02  -7.0887446e-03
   5.3000000e+01   1.0000000e-02  -2.0021645e-03
   5.4000000e+01   1.0000000e-02   1.3419913e-02
   5.5000000e+01   1.0000000e-02   2.3809524e-02
   5.6000000e+01   1.0000000e-02   1.8939394e-02
   5.7000000e+01   1.0000000e-02   6.3852814e-03
   5.8000000e+01   1.0000000e-02   2.1645022e-03
   5.9000000e+01   1.0000000e-02   1.0389610e-02
   6.0000000e+01   1.0000000e-02   1.8885281e-02
   6.1000000e+01   1.0000000e-02   1.6612554e-02
   6.2000000e+01   1.0000000e-02   7.0346320e-03
   6.3000000e+01   1.0000000e-02   7.5757576e-04
   6.4000000e+01   1.0000000e-02   1.0822511e-04
   6.5000000e+01   1.0000000e-02  -1.0822511e-04
   6.6000000e+01   1.0000000e-02  -2.1645022e-04
   6.7000000e+01   1.0000000e-02   6.1688312e-03
   6.8000000e+01   1.0000000e-02   1.9642857e-02
   6.9000000e+01   1.0000000e-02   2.9383117e-02
   7.0000000e+01   1.0000000e-02   2.5703463e-02
   7.1000000e+01   1.0000000e-02   1.3419913e-02
   7.2000000e+01   1.0000000e-02   5.1406926e-03
   7.3000000e+01   1.0000000e-02   4.9783550e-03
   7.4000000e+01   1.0000000e-02   6.1147186e-03
   7.5000000e+01   1.0000000e-02   3.1385281e-03
   7.6000000e+01   1.0000000e-02  -3.7878788e-04
   7.7000000e+01   1.0000000e-02  -5.4112554e-05
   7.8000000e+01   1.0000000e-02   2.0021645e-03
   7.9000000e+01   1.0000000e-02   1.5692641e-03
   8.0000000e+01   1.0000000e-02  -3.2467532e-04
   8.1000000e+01   1.0000000e-02   3.7878788e-04
   8.2000000e+01   1.0000000e-02   3.6796537e-03
   8.3000000e+01   1.0000000e-02   6.0064935e-03
   8.4000000e+01   1.0000000e-02   5.4653680e-03
   8.5000000e+01   1.0000000e-02   3.6796537e-03
   8.6000000e+01   1.0000000e-02   1.8398268e-03
   8.7000000e+01   1.0000000e-02   4.8701299e-04
   8.8000000e+01   1.0000000e-02   1.8398268e-03
   8.9000000e+01   1.0000000e-02   7.7922078e-03
   9.0000000e+01   1.0000000e-02   1.4880952e-02
   9.1000000e+01   1.0000000e-02   1.6341991e-02
   9.2000000e+01   1.0000000e-02   1.0984848e-02
   9.3000000e+01   1.0000000e-02   4.9783550e-03
   9.4000000e+01   1.0000000e-02   3.1926407e-03
   9.5000000e+01   1.0000000e-02   3.1385281e-03
   9.6000000e+01   1.0000000e-02   1.4610390e-03
   9.7000000e+01   1.0000000e-02   4.8701299e-04
   9.8000000e+01   1.0000000e-02   3.1926407e-03
   9.9000000e+01   1.0000000e-02   5.5735931e-03
   1.0000000e+02   1.0000000e-02   1.7316017e-03
   1.0000000e+00   1.0125000e-02  -3.9502165e-03
   2.0000000e+00   1.0125000e-02   5.3571429e-03
   3.0000000e+00   1.0125000e-02   2.3647186e-02
   4.0000000e+00   1.0125000e-02   3.0898268e-02
   5.0000000e+00   1.0125000e-02   2.0670996e-02
   6.0000000e+00   1.0125000e-02   5.4112554e-03
   7.0000000e+00   1.0125000e-02   2.1645022e-04
   8.0000000e+00   1.0125000e-02   6.2229437e-03
   9.0000000e+00   1.0125000e-02   1.2500000e-02
   1.0000000e+01   1.0125000e-02   1.1904762e-02
   1.1000000e+01   1.0125000e-02   8.8744589e-03
   1.2000000e+01   1.0125000e-02   1.0443723e-02
   1.3000000e+01   1.0125000e-02   1.5259740e-02
   1.4000000e+01   1.0125000e-02   1.5909091e-02
   1.5000000e+01   1.0125000e-02   1.0497835e-02
   1.6000000e+01   1.0125000e-02   5.4653680e-03
   1.7000000e+01   1.0125000e-02   5.0324675e-03
   1.8000000e+01   1.0125000e-02   4.6536797e-03
   1.9000000e+01   1.0125000e-02  -1.0281385e-03
   2.0000000e+01   1.0125000e-02  -6.8722944e-03
   2.1000000e+01   1.0125000e-02  -2.5432900e-03
   2.2000000e+01   1.0125000e-02   1.1255411e-02
   2.3000000e+01   1.0125000e-02   1.9913420e-02
   2.4000000e+01   1.0125000e-02   1.2229437e-02
   2.5000000e+01   1.0125000e-02  -3.8961039e-03
   2.6000000e+01   1.0125000e-02  -1.0389610e-02
   2.7000000e+01   1.0125000e-02  -1.4610390e-03
   2.8000000e+01   1.0125000e-02   1.0984848e-02
   2.9000000e+01   1.0125000e-02   1.3798701e-02
   3.0000000e+01   1.0125000e-02   7.9004329e-03
   3.1000000e+01   1.0125000e-02   2.4350649e-03
   3.2000000e+01   1.0125000e-02   8.6580087e-04
   3.3000000e+01   1.0125000e-02  -1.0822511e-04
   3.4000000e+01   1.0125000e-02  -1.2987013e-03
   3.5000000e+01   1.0125000e-02   1.1904762e-03
   3.6000000e+01   1.0125000e-02   7.1969697e-03
   3.7000000e+01   1.0125000e-02   9.5779221e-03
   3.8000000e+01   1.0125000e-02   4.6536797e-03
   3.9000000e+01   1.0125000e-02   5.4112554e-05
   4.0000000e+01   1.0125000e-02   5.7900433e-03
   4.1000000e+01   1.0125000e-02   1.9209957e-02
   4.2000000e+01   1.0125000e-02   2.5541126e-02
   4.3000000e+01   1.0125000e-02   1.5854978e-02
   4.4000000e+01   1.0125000e-02  -1.2445887e-03
   4.5000000e+01   1.0125000e-02  -9.0909091e-03
   4.6000000e+01   1.0125000e-02  -2.2727273e-03
   4.7000000e+01   1.0125000e-02   8.4956710e-03
   4.8000000e+01   1.0125000e-02   1.0606061e-02
   4.9000000e+01   1.0125000e-02   4.2207792e-03
   5.0000000e+01   1.0125000e-02  -1.6233766e-04
   5.1000000e+01   1.0125000e-02   3.1926407e-03
   5.2000000e+01   1.0125000e-02   7.6839827e-03
   5.3000000e+01   1.0125000e-02   4.3831169e-03
   5.4000000e+01   1.0125000e-02  -3.4632035e-03
   5.5000000e+01   1.0125000e-02  -2.3809524e-03
   5.6000000e+01   1.0125000e-02   1.3419913e-02
   5.7000000e+01   1.0125000e-02   3.1222944e-02
   5.8000000e+01   1.0125000e-02   3.3495671e-02
   5.9000000e+01   1.0125000e-02   1.8506494e-02
   6.0000000e+01   1.0125000e-02   2.2727273e-03
   6.1000000e+01   1.0125000e-02  -1.8939394e-03
   6.2000000e+01   1.0125000e-02   2.5432900e-03
   6.3000000e+01   1.0125000e-02   5.2489177e-03
   6.4000000e+01   1.0125000e-02   5.3030303e-03
   6.5000000e+01   1.0125000e-02   9.6320346e-03
   6.6000000e+01   1.0125000e-02   1.8073593e-02
   6.7000000e+01   1.0125000e-02   2.0562771e-02
   6.8000000e+01   1.0125000e-02   1.1634199e-02
   6.9000000e+01   1.0125000e-02  -6.4935065e-04
   7.0000000e+01   1.0125000e-02  -5.1948052e-03
   7.1000000e+01   1.0125000e-02  -2.0021645e-03
   7.2000000e+01   1.0125000e-02   5.4112554e-04
   7.3000000e+01   1.0125000e-02  -9.7402597e-04
   7.4000000e+01   1.0125000e-02  -2.0562771e-03
   7.5000000e+01   1.0125000e-02  -5.4112554e-05
   7.6000000e+01   1.0125000e-02   1.1363636e-03
   7.7000000e+01   1.0125000e-02  -1.6233766e-03
   7.8000000e+01   1.0125000e-02  -4.7619048e-03
   7.9000000e+01   1.0125000e-02  -3.8419913e-03
   8.0000000e+01   1.0125000e-02  -2.7056277e-04
   8.1000000e+01   1.0125000e-02   9.7402597e-04
   8.2000000e+01   1.0125000e-02  -1.3528139e-03
   8.3000000e+01   1.0125000e-02  -4.0043290e-03
   8.4000000e+01   1.0125000e-02  -4.4913420e-03
   8.5000000e+01   1.0125000e-02  -3.4632035e-03
   8.6000000e+01   1.0125000e-02  -2.0562771e-03
   8.7000000e+01   1.0125000e-02  -1.4610390e-03
   8.8000000e+01   1.0125000e-02  -3.3549784e-03
   8.9000000e+01   1.0125000e-02  -7.4675325e-03
   9.0000000e+01   1.0125000e-02  -9.1991342e-03
   9.1000000e+01   1.0125000e-02  -4.3831169e-03
   9.2000000e+01   1.0125000e-02   3.5173160e-03
   9.3000000e+01   1.0125000e-02   6.3852814e-03
   9.4000000e+01   1.0125000e-02   2.1103896e-03
   9.5000000e+01   1.0125000e-02  -2.2727273e-03
   9.6000000e+01   1.0125000e-02  -1.7857143e-03
   9.7000000e+01   1.0125000e-02  -9.1991342e-04
   9.8000000e+01   1.0125000e-02  -4.5454545e-03
   9.9000000e+01   1.0125000e-02  -7.1428571e-03
   1.0000000e+02   1.0125000e-02   1.6233766e-04
   1.0000000e+00   1.0250000e-02   3.4199134e-02
   2.0000000e+00   1.0250000e-02   3.1601732e-02
   3.0000000e+00   1.0250000e-02   2.7435065e-02
   4.0000000e+00   1.0250000e-02   3.0735931e-02
   5.0000000e+00   1.0250000e-02   4.1233766e-02
   6.0000000e+00   1.0250000e-02   4.8430736e-02
   7.0000000e+00   1.0250000e-02   4.3831169e-02
   8.0000000e+00   1.0250000e-02   3.1331169e-02
   9.0000000e+00   1.0250000e-02   2.1699134e-02
   1.0000000e+01   1.0250000e-02   2.0238095e-02
   1.1000000e+01   1.0250000e-02   2.2727273e-02
   1.2000000e+01   1.0250000e-02   2.4404762e-02
   1.3000000e+01   1.0250000e-02   2.6893939e-02
   1.4000000e+01   1.0250000e-02   3.3874459e-02
   1.5000000e+01   1.0250000e-02   4.2316017e-02
   1.6000000e+01   1.0250000e-02   4.4264069e-02
   1.7000000e+01   1.0250000e-02   3.8257576e-02
   1.8000000e+01   1.0250000e-02   3.3766234e-02
   1.9000000e+01   1.0250000e-02   3.9393939e-02
   2.0000000e+01   1.0250000e-02   5.0000000e-02
   2.1000000e+01   1.0250000e-02   5.1406926e-02
   2.2000000e+01   1.0250000e-02   3.9069264e-02
   2.3000000e+01   1.0250000e-02   2.5216450e-02
   2.4000000e+01   1.0250000e-02   2.4188312e-02
   2.5000000e+01   1.0250000e-02   3.5064935e-02
   2.6000000e+01   1.0250000e-02   4.4264069e-02
   2.7000000e+01   1.0250000e-02   4.3019481e-02
   2.8000000e+01   1.0250000e-02   3.5606061e-02
   2.9000000e+01   1.0250000e-02   3.0032468e-02
   3.0000000e+01   1.0250000e-02   2.7110390e-02
   3.1000000e+01   1.0250000e-02   2.3863636e-02
   3.2000000e+01   1.0250000e-02   2.1482684e-02
   3.3000000e+01   1.0250000e-02   2.3538961e-02
   3.4000000e+01   1.0250000e-02   2.7651515e-02
   3.5000000e+01   1.0250000e-02   2.6785714e-02
   3.6000000e+01   1.0250000e-02   1.9967532e-02
   3.7000000e+01   1.0250000e-02   1.6450216e-02
   3.8000000e+01   1.0250000e-02   2.3538961e-02
   3.9000000e+01   1.0250000e-02   3.5660173e-02
   4.0000000e+01   1.0250000e-02   4.0205628e-02
   4.1000000e+01   1.0250000e-02   3.3766234e-02
   4.2000000e+01   1.0250000e-02   2.5974026e-02
   4.3000000e+01   1.0250000e-02   2.6028139e-02
   4.4000000e+01   1.0250000e-02   3.0465368e-02
   4.5000000e+01   1.0250000e-02   2.9004329e-02
   4.6000000e+01   1.0250000e-02   1.9534632e-02
   4.7000000e+01   1.0250000e-02   1.2175325e-02
   4.8000000e+01   1.0250000e-02   1.6504329e-02
   4.9000000e+01   1.0250000e-02   2.8354978e-02
   5.0000000e+01   1.0250000e-02   3.4036797e-02
   5.1000000e+01   1.0250000e-02   2.7272727e-02
   5.2000000e+01   1.0250000e-02   1.7316017e-02
   5.3000000e+01   1.0250000e-02   1.7424242e-02
   5.4000000e+01   1.0250000e-02   2.8030303e-02
   5.5000000e+01   1.0250000e-02   3.6796537e-02
   5.6000000e+01   1.0250000e-02   3.5335498e-02
   5.7000000e+01   1.0250000e-02   3.0140693e-02
   5.8000000e+01   1.0250000e-02   3.2142857e-02
   5.9000000e+01   1.0250000e-02   3.9935065e-02
   6.0000000e+01   1.0250000e-02   4.1125541e-02
   6.1000000e+01   1.0250000e-02   3.0681818e-02
   6.2000000e+01   1.0250000e-02   1.9426407e-02
   6.3000000e+01   1.0250000e-02   1.9264069e-02
   6.4000000e+01   1.0250000e-02   2.6731602e-02
   6.5000000e+01   1.0250000e-02   2.8463203e-02
   6.6000000e+01   1.0250000e-02   2.0183983e-02
   6.7000000e+01   1.0250000e-02   1.1580087e-02
   6.8000000e+01   1.0250000e-02   1.1309524e-02
   6.9000000e+01   1.0250000e-02   1.5746753e-02
   7.0000000e+01   1.0250000e-02   1.6720779e-02
   7.1000000e+01   1.0250000e-02   1.3852814e-02
   7.2000000e+01   1.0250000e-02   1.2554113e-02
   7.3000000e+01   1.0250000e-02   1.3744589e-02
   7.4000000e+01   1.0250000e-02   1.2770563e-02
   7.5000000e+01   1.0250000e-02   8.6038961e-03
   7.6000000e+01   1.0250000e-02   6.4393939e-03
   7.7000000e+01   1.0250000e-02   9.5779221e-03
   7.8000000e+01   1.0250000e-02   1.3852814e-02
   7.9000000e+01   1.0250000e-02   1.3906926e-02
   8.0000000e+01   1.0250000e-02   1.0606061e-02
   8.1000000e+01   1.0250000e-02   8.7121212e-03
   8.2000000e+01   1.0250000e-02   9.6861472e-03
   8.3000000e+01   1.0250000e-02   1.1093074e-02
   8.4000000e+01   1.0250000e-02   1.0930736e-02
   8.5000000e+01   1.0250000e-02   9.5238095e-03
   8.6000000e+01   1.0250000e-02   8.0086580e-03
   8.7000000e+01   1.0250000e-02   7.4134199e-03
   8.8000000e+01   1.0250000e-02   8.8203463e-03
   8.9000000e+01   1.0250000e-02   1.1471861e-02
   9.0000000e+01   1.0250000e-02   1.1796537e-02
   9.1000000e+01   1.0250000e-02   8.2792208e-03
   9.2000000e+01   1.0250000e-02   5.8982684e-03
   9.3000000e+01   1.0250000e-02   1.0227273e-02
   9.4000000e+01   1.0250000e-02   1.7803030e-02
   9.5000000e+01   1.0250000e-02   1.8614719e-02
   9.6000000e+01   1.0250000e-02   1.1093074e-02
   9.7000000e+01   1.0250000e-02   6.9264069e-03
   9.8000000e+01   1.0250000e-02   1.5259740e-02
   9.9000000e+01   1.0250000e-02   2.8354978e-02
   1.0000000e+02   1.0250000e-02   3.0898268e-02
   1.0000000e+00   1.0375000e-02   1.9859307e-02
   2.0000000e+00   1.0375000e-02   1.6829004e-02
   3.0000000e+00   1.0375000e-02   9.1991342e-03
   4.0000000e+00   1.0375000e-02  -7.0346320e-04
   5.0000000e+00   1.0375000e-02  -6.2770563e-03
   6.0000000e+00   1.0375000e-02  -1.4069264e-03
   7.0000000e+00   1.0375000e-02   1.1904762e-02
   8.0000000e+00   1.0375000e-02   2.2997835e-02
   9.0000000e+00   1.0375000e-02   2.2997835e-02
   1.0000000e+01   1.0375000e-02   1.3690476e-02
   1.1000000e+01   1.0375000e-02   4.4913420e-03
   1.2000000e+01   1.0375000e-02   1.1904762e-03
   1.3000000e+01   1.0375000e-02   7.5757576e-04
   1.4000000e+01   1.0375000e-02  -1.5692641e-03
   1.5000000e+01   1.0375000e-02  -3.1926407e-03
   1.6000000e+01   1.0375000e-02   3.0844156e-03
   1.7000000e+01   1.0375000e-02   1.7640693e-02
   1.8000000e+01   1.0375000e-02   2.9545455e-02
   1.9000000e+01   1.0375000e-02   2.7543290e-02
   2.0000000e+01   1.0375000e-02   1.3852814e-02
   2.1000000e+01   1.0375000e-02   2.2727273e-03
   2.2000000e+01   1.0375000e-02   2.3268398e-03
   2.3000000e+01   1.0375000e-02   9.5779221e-03
   2.4000000e+01   1.0375000e-02   1.3528139e-02
   2.5000000e+01   1.0375000e-02   1.0714286e-02
   2.6000000e+01   1.0375000e-02   6.2229437e-03
   2.7000000e+01   1.0375000e-02   3.8419913e-03
   2.8000000e+01   1.0375000e-02   2.1645022e-03
   2.9000000e+01   1.0375000e-02   0.0000000e+00
   3.0000000e+01   1.0375000e-02   7.5757576e-04
   3.1000000e+01   1.0375000e-02   6.4393939e-03
   3.2000000e+01   1.0375000e-02   1.1904762e-02
   3.3000000e+01   1.0375000e-02   1.0822511e-02
   3.4000000e+01   1.0375000e-02   6.0064935e-03
   3.5000000e+01   1.0375000e-02   7.5757576e-03
   3.6000000e+01   1.0375000e-02   1.8993506e-02
   3.7000000e+01   1.0375000e-02   3.0194805e-02
   3.8000000e+01   1.0375000e-02   2.9166667e-02
   3.9000000e+01   1.0375000e-02   1.6720779e-02
   4.0000000e+01   1.0375000e-02   5.3030303e-03
   4.1000000e+01   1.0375000e-02   3.6796537e-03
   4.2000000e+01   1.0375000e-02   8.4415584e-03
   4.3000000e+01   1.0375000e-02   1.1904762e-02
   4.4000000e+01   1.0375000e-02   1.3149351e-02
   4.5000000e+01   1.0375000e-02   1.6991342e-02
   4.6000000e+01   1.0375000e-02   2.3376623e-02
   4.7000000e+01   1.0375000e-02   2.4567100e-02
   4.8000000e+01   1.0375000e-02   1.5584416e-02
   4.9000000e+01   1.0375000e-02   4.4372294e-03
   5.0000000e+01   1.0375000e-02   5.7359307e-03
   5.1000000e+01   1.0375000e-02   2.4025974e-02
   5.2000000e+01   1.0375000e-02   4.6212121e-02
   5.3000000e+01   1.0375000e-02   5.4653680e-02
   5.4000000e+01   1.0375000e-02   4.5400433e-02
   5.5000000e+01   1.0375000e-02   3.0248918e-02
   5.6000000e+01   1.0375000e-02   2.0833333e-02
   5.7000000e+01   1.0375000e-02   1.6720779e-02
   5.8000000e+01   1.0375000e-02   1.2500000e-02
   5.9000000e+01   1.0375000e-02   1.0335498e-02
   6.0000000e+01   1.0375000e-02   1.7803030e-02
   6.1000000e+01   1.0375000e-02   3.3333333e-02
   6.2000000e+01   1.0375000e-02   4.3181818e-02
   6.3000000e+01   1.0375000e-02   3.7012987e-02
   6.4000000e+01   1.0375000e-02   2.1536797e-02
   6.5000000e+01   1.0375000e-02   1.2067100e-02
   6.6000000e+01   1.0375000e-02   1.3528139e-02
   6.7000000e+01   1.0375000e-02   1.7478355e-02
   6.8000000e+01   1.0375000e-02   1.6287879e-02
   6.9000000e+01   1.0375000e-02   1.3149351e-02
   7.0000000e+01   1.0375000e-02   1.3582251e-02
   7.1000000e+01   1.0375000e-02   1.5746753e-02
   7.2000000e+01   1.0375000e-02   1.4448052e-02
   7.3000000e+01   1.0375000e-02   1.0660173e-02
   7.4000000e+01   1.0375000e-02   1.0551948e-02
   7.5000000e+01   1.0375000e-02   1.5097403e-02
   7.6000000e+01   1.0375000e-02   1.8235931e-02
   7.7000000e+01   1.0375000e-02   1.5854978e-02
   7.8000000e+01   1.0375000e-02   1.1742424e-02
   7.9000000e+01   1.0375000e-02   1.1038961e-02
   8.0000000e+01   1.0375000e-02   1.3041126e-02
   8.1000000e+01   1.0375000e-02   1.3744589e-02
   8.2000000e+01   1.0375000e-02   1.1958874e-02
   8.3000000e+01   1.0375000e-02   1.0173160e-02
   8.4000000e+01   1.0375000e-02   1.0173160e-02
   8.5000000e+01   1.0375000e-02   1.1147186e-02
   8.6000000e+01   1.0375000e-02   1.1850649e-02
   8.7000000e+01   1.0375000e-02   1.1580087e-02
   8.8000000e+01   1.0375000e-02   9.9567100e-03
   8.9000000e+01   1.0375000e-02   8.3874459e-03
   9.0000000e+01   1.0375000e-02   9.9567100e-03
   9.1000000e+01   1.0375000e-02   1.4556277e-02
   9.2000000e+01   1.0375000e-02   1.6991342e-02
   9.3000000e+01   1.0375000e-02   1.3961039e-02
   9.4000000e+01   1.0375000e-02   1.2229437e-02
   9.5000000e+01   1.0375000e-02   2.2294372e-02
   9.6000000e+01   1.0375000e-02   4.1666667e-02
   9.7000000e+01   1.0375000e-02   5.3084416e-02
   9.8000000e+01   1.0375000e-02   4.4426407e-02
   9.9000000e+01   1.0375000e-02   2.4783550e-02
   1.0000000e+02   1.0375000e-02   1.2770563e-02
   1.0000000e+00   1.0500000e-02   1.2987013e-03
   2.0000000e+00   1.0500000e-02   5.1406926e-03
   3.0000000e+00   1.0500000e-02   1.4448052e-02
   4.0000000e+00   1.0500000e-02   2.2943723e-02
   5.0000000e+00   1.0500000e-02   2.3376623e-02
   6.0000000e+00   1.0500000e-02   1.3906926e-02
   7.0000000e+00   1.0500000e-02   1.8398268e-03
   8.0000000e+00   1.0500000e-02  -1.8398268e-03
   9.0000000e+00   1.0500000e-02   6.3852814e-03
   1.0000000e+01   1.0500000e-02   1.8344156e-02
   1.1000000e+01   1.0500000e-02   2.2348485e-02
   1.2000000e+01   1.0500000e-02   1.6017316e-02
   1.3000000e+01   1.0500000e-02   8.2251082e-03
   1.4000000e+01   1.0500000e-02   8.9826840e-03
   1.5000000e+01   1.0500000e-02   1.8019481e-02
   1.6000000e+01   1.0500000e-02   2.6082251e-02
   1.7000000e+01   1.0500000e-02   2.5757576e-02
   1.8000000e+01   1.0500000e-02   2.0021645e-02
   1.9000000e+01   1.0500000e-02   1.7261905e-02
   2.0000000e+01   1.0500000e-02   2.1320346e-02
   2.1000000e+01   1.0500000e-02   2.7867965e-02
   2.2000000e+01   1.0500000e-02   3.0952381e-02
   2.3000000e+01   1.0500000e-02   2.9220779e-02
   2.4000000e+01   1.0500000e-02   2.4512987e-02
   2.5000000e+01   1.0500000e-02   1.7965368e-02
   2.6000000e+01   1.0500000e-02   1.0389610e-02
   2.7000000e+01   1.0500000e-02   5.3571429e-03
   2.8000000e+01   1.0500000e-02   6.7099567e-03
   2.9000000e+01   1.0500000e-02   1.2175325e-02
   3.0000000e+01   1.0500000e-02   1.3906926e-02
   3.1000000e+01   1.0500000e-02   8.4415584e-03
   3.2000000e+01   1.0500000e-02   2.7597403e-03
   3.3000000e+01   1.0500000e-02   6.2770563e-03
   3.4000000e+01   1.0500000e-02   1.7316017e-02
   3.5000000e+01   1.0500000e-02   2.3430736e-02
   3.6000000e+01   1.0500000e-02   1.6504329e-02
   3.7000000e+01   1.0500000e-02   3.2467532e-03
   3.8000000e+01   1.0500000e-02  -3.1385281e-03
   3.9000000e+01   1.0500000e-02   1.0822511e-03
   4.0000000e+01   1.0500000e-02   7.5757576e-03
   4.1000000e+01   1.0500000e-02   8.1709957e-03
   4.2000000e+01   1.0500000e-02   4.8160173e-03
   4.3000000e+01   1.0500000e-02   4.3831169e-03
   4.4000000e+01   1.0500000e-02   8.1709957e-03
   4.5000000e+01   1.0500000e-02   1.1093074e-02
   4.6000000e+01   1.0500000e-02   1.0930736e-02
   4.7000000e+01   1.0500000e-02   1.3095238e-02
   4.8000000e+01   1.0500000e-02   2.2943723e-02
   4.9000000e+01   1.0500000e-02   3.5768398e-02
   5.0000000e+01   1.0500000e-02   3.9826840e-02
   5.1000000e+01   1.0500000e-02   2.9870130e-02
   5.2000000e+01   1.0500000e-02   1.4448052e-02
   5.3000000e+01   1.0500000e-02   6.4935065e-03
   5.4000000e+01   1.0500000e-02   8.6038961e-03
   5.5000000e+01   1.0500000e-02   1.2012987e-02
   5.6000000e+01   1.0500000e-02   9.7943723e-03
   5.7000000e+01   1.0500000e-02   5.9523810e-03
   5.8000000e+01   1.0500000e-02   8.1168831e-03
   5.9000000e+01   1.0500000e-02   1.5476190e-02
   6.0000000e+01   1.0500000e-02   2.0183983e-02
   6.1000000e+01   1.0500000e-02   1.9426407e-02
   6.2000000e+01   1.0500000e-02   1.9155844e-02
   6.3000000e+01   1.0500000e-02   2.3322511e-02
   6.4000000e+01   1.0500000e-02   2.6461039e-02
   6.5000000e+01   1.0500000e-02   2.1699134e-02
   6.6000000e+01   1.0500000e-02   1.2391775e-02
   6.7000000e+01   1.0500000e-02   8.3874459e-03
   6.8000000e+01   1.0500000e-02   1.1958874e-02
   6.9000000e+01   1.0500000e-02   1.5259740e-02
   7.0000000e+01   1.0500000e-02   1.2337662e-02
   7.1000000e+01   1.0500000e-02   7.9004329e-03
   7.2000000e+01   1.0500000e-02   9.0909091e-03
   7.3000000e+01   1.0500000e-02   1.4285714e-02
   7.4000000e+01   1.0500000e-02   1.5963203e-02
   7.5000000e+01   1.0500000e-02   1.2500000e-02
   7.6000000e+01   1.0500000e-02   9.8484848e-03
   7.7000000e+01   1.0500000e-02   1.1850649e-02
   7.8000000e+01   1.0500000e-02   1.4989177e-02
   7.9000000e+01   1.0500000e-02   1.4664502e-02
   8.0000000e+01   1.0500000e-02   1.2175325e-02
   8.1000000e+01   1.0500000e-02   1.1742424e-02
   8.2000000e+01   1.0500000e-02   1.3961039e-02
   8.3000000e+01   1.0500000e-02   1.5909091e-02
   8.4000000e+01   1.0500000e-02   1.5963203e-02
   8.5000000e+01   1.0500000e-02   1.5367965e-02
   8.6000000e+01   1.0500000e-02   1.5963203e-02
   8.7000000e+01   1.0500000e-02   1.8614719e-02
   8.8000000e+01   1.0500000e-02   2.2997835e-02
   8.9000000e+01   1.0500000e-02   2.6461039e-02
   9.0000000e+01   1.0500000e-02   2.5487013e-02
   9.1000000e+01   1.0500000e-02   2.0941558e-02
   9.2000000e+01   1.0500000e-02   1.9696970e-02
   9.3000000e+01   1.0500000e-02   2.6406926e-02
   9.4000000e+01   1.0500000e-02   3.4090909e-02
   9.5000000e+01   1.0500000e-02   3.1114719e-02
   9.6000000e+01   1.0500000e-02   1.7532468e-02
   9.7000000e+01   1.0500000e-02   7.4134199e-03
   9.8000000e+01   1.0500000e-02   1.0497835e-02
   9.9000000e+01   1.0500000e-02   1.8777056e-02
   1.0000000e+02   1.0500000e-02   1.8127706e-02
   1.0000000e+00   1.0625000e-02   1.0281385e-02
   2.0000000e+00   1.0625000e-02   8.4415584e-03
   3.0000000e+00   1.0625000e-02   3.4090909e-03
   4.0000000e+00   1.0625000e-02  -1.5692641e-03
   5.0000000e+00   1.0625000e-02  -2.0562771e-03
   6.0000000e+00   1.0625000e-02   2.9761905e-03
   7.0000000e+00   1.0625000e-02   8.6038961e-03
   8.0000000e+00   1.0625000e-02   8.3333333e-03
   9.0000000e+00   1.0625000e-02   1.9480519e-03
   1.0000000e+01   1.0625000e-02  -2.8138528e-03
   1.1000000e+01   1.0625000e-02   2.1103896e-03
   1.2000000e+01   1.0625000e-02   1.5854978e-02
   1.3000000e+01   1.0625000e-02   2.8084416e-02
   1.4000000e+01   1.0625000e-02   2.8192641e-02
   1.5000000e+01   1.0625000e-02   1.4935065e-02
   1.6000000e+01   1.0625000e-02  -2.4891775e-03
   1.7000000e+01   1.0625000e-02  -1.2391775e-02
   1.8000000e+01   1.0625000e-02  -9.3614719e-03
   1.9000000e+01   1.0625000e-02   2.7597403e-03
   2.0000000e+01   1.0625000e-02   1.5313853e-02
   2.1000000e+01   1.0625000e-02   2.0887446e-02
   2.2000000e+01   1.0625000e-02   1.7153680e-02
   2.3000000e+01   1.0625000e-02   7.5216450e-03
   2.4000000e+01   1.0625000e-02  -1.0822511e-03
   2.5000000e+01   1.0625000e-02  -2.7597403e-03
   2.6000000e+01   1.0625000e-02   2.0562771e-03
   2.7000000e+01   1.0625000e-02   6.2770563e-03
   2.8000000e+01   1.0625000e-02   3.4632035e-03
   2.9000000e+01   1.0625000e-02  -3.4090909e-03
   3.0000000e+01   1.0625000e-02  -4.4372294e-03
   3.1000000e+01   1.0625000e-02   5.1406926e-03
   3.2000000e+01   1.0625000e-02   1.7478355e-02
   3.3000000e+01   1.0625000e-02   2.0183983e-02
   3.4000000e+01   1.0625000e-02   1.1038961e-02
   3.5000000e+01   1.0625000e-02   6.4935065e-04
   3.6000000e+01   1.0625000e-02  -7.5757576e-04
   3.7000000e+01   1.0625000e-02   4.8160173e-03
   3.8000000e+01   1.0625000e-02   7.6839827e-03
   3.9000000e+01   1.0625000e-02   4.3831169e-03
   4.0000000e+01   1.0625000e-02   1.4069264e-03
   4.1000000e+01   1.0625000e-02   4.9783550e-03
   4.2000000e+01   1.0625000e-02   1.1850649e-02
   4.3000000e+01   1.0625000e-02   1.3961039e-02
   4.4000000e+01   1.0625000e-02   1.0173160e-02
   4.5000000e+01   1.0625000e-02   8.1709957e-03
   4.6000000e+01   1.0625000e-02   1.4015152e-02
   4.7000000e+01   1.0625000e-02   2.3701299e-02
   4.8000000e+01   1.0625000e-02   2.7380952e-02
   4.9000000e+01   1.0625000e-02   2.1374459e-02
   5.0000000e+01   1.0625000e-02   1.1850649e-02
   5.1000000e+01   1.0625000e-02   6.1147186e-03
   5.2000000e+01   1.0625000e-02   4.1125541e-03
   5.3000000e+01   1.0625000e-02   1.6233766e-03
   5.4000000e+01   1.0625000e-02  -8.6580087e-04
   5.5000000e+01   1.0625000e-02   2.4350649e-03
   5.6000000e+01   1.0625000e-02   1.3095238e-02
   5.7000000e+01   1.0625000e-02   2.3647186e-02
   5.8000000e+01   1.0625000e-02   2.4837662e-02
   5.9000000e+01   1.0625000e-02   1.6125541e-02
   6.0000000e+01   1.0625000e-02   4.9783550e-03
   6.1000000e+01   1.0625000e-02  -2.3809524e-03
   6.2000000e+01   1.0625000e-02  -5.1406926e-03
   6.3000000e+01   1.0625000e-02  -2.9761905e-03
   6.4000000e+01   1.0625000e-02   5.8441558e-03
   6.5000000e+01   1.0625000e-02   1.8398268e-02
   6.6000000e+01   1.0625000e-02   2.4567100e-02
   6.7000000e+01   1.0625000e-02   1.7045455e-02
   6.8000000e+01   1.0625000e-02   2.1645022e-03
   6.9000000e+01   1.0625000e-02  -5.8441558e-03
   7.0000000e+01   1.0625000e-02  -1.7857143e-03
   7.1000000e+01   1.0625000e-02   5.4112554e-03
   7.2000000e+01   1.0625000e-02   5.8441558e-03
   7.3000000e+01   1.0625000e-02   1.4610390e-03
   7.4000000e+01   1.0625000e-02   5.4112554e-04
   7.5000000e+01   1.0625000e-02   4.3831169e-03
   7.6000000e+01   1.0625000e-02   6.8722944e-03
   7.7000000e+01   1.0625000e-02   4.7077922e-03
   7.8000000e+01   1.0625000e-02   2.3809524e-03
   7.9000000e+01   1.0625000e-02   4.4913420e-03
   8.0000000e+01   1.0625000e-02   9.0909091e-03
   8.1000000e+01   1.0625000e-02   1.1255411e-02
   8.2000000e+01   1.0625000e-02   1.0606061e-02
   8.3000000e+01   1.0625000e-02   1.0497835e-02
   8.4000000e+01   1.0625000e-02   1.3095238e-02
   8.5000000e+01   1.0625000e-02   1.6829004e-02
   8.6000000e+01   1.0625000e-02   1.8993506e-02
   8.7000000e+01   1.0625000e-02   1.7586580e-02
   8.8000000e+01   1.0625000e-02   1.2608225e-02
   8.9000000e+01   1.0625000e-02   8.0086580e-03
   9.0000000e+01   1.0625000e-02   9.6861472e-03
   9.1000000e+01   1.0625000e-02   1.8290043e-02
   9.2000000e+01   1.0625000e-02   2.5703463e-02
   9.3000000e+01   1.0625000e-02   2.3863636e-02
   9.4000000e+01   1.0625000e-02   1.5530303e-02
   9.5000000e+01   1.0625000e-02   1.1147186e-02
   9.6000000e+01   1.0625000e-02   1.4069264e-02
   9.7000000e+01   1.0625000e-02   1.6774892e-02
   9.8000000e+01   1.0625000e-02   1.4177489e-02
   9.9000000e+01   1.0625000e-02   1.2770563e-02
   1.0000000e+02   1.0625000e-02   1.9805195e-02
   1.0000000e+00   1.0750000e-02   1.0822511e-04
   2.0000000e+00   1.0750000e-02  -7.0346320e-04
   3.0000000e+00   1.0750000e-02  -8.6580087e-04
   4.0000000e+00   1.0750000e-02   1.5692641e-03
   5.0000000e+00   1.0750000e-02   5.0324675e-03
   6.0000000e+00   1.0750000e-02   5.7900433e-03
   7.0000000e+00   1.0750000e-02   3.3549784e-03
   8.0000000e+00   1.0750000e-02   9.7402597e-04
   9.0000000e+00   1.0750000e-02   2.0562771e-03
   1.0000000e+01   1.0750000e-02   6.1688312e-03
   1.1000000e+01   1.0750000e-02   1.0227273e-02
   1.2000000e+01   1.0750000e-02   1.1634199e-02
   1.3000000e+01   1.0750000e-02   1.0606061e-02
   1.4000000e+01   1.0750000e-02   9.6861472e-03
   1.5000000e+01   1.0750000e-02   1.1688312e-02
   1.6000000e+01   1.0750000e-02   1.6991342e-02
   1.7000000e+01   1.0750000e-02   2.2240260e-02
   1.8000000e+01   1.0750000e-02   2.2077922e-02
   1.9000000e+01   1.0750000e-02   1.4393939e-02
   2.0000000e+01   1.0750000e-02   3.3008658e-03
   2.1000000e+01   1.0750000e-02  -3.0303030e-03
   2.2000000e+01   1.0750000e-02   6.4935065e-04
   2.3000000e+01   1.0750000e-02   1.1688312e-02
   2.4000000e+01   1.0750000e-02   2.1266234e-02
   2.5000000e+01   1.0750000e-02   2.1861472e-02
   2.6000000e+01   1.0750000e-02   1.4339827e-02
   2.7000000e+01   1.0750000e-02   7.4134199e-03
   2.8000000e+01   1.0750000e-02   8.7662338e-03
   2.9000000e+01   1.0750000e-02   1.6450216e-02
   3.0000000e+01   1.0750000e-02   2.0616883e-02
   3.1000000e+01   1.0750000e-02   1.4502165e-02
   3.2000000e+01   1.0750000e-02   2.5974026e-03
   3.3000000e+01   1.0750000e-02  -4.4372294e-03
   3.4000000e+01   1.0750000e-02  -2.4891775e-03
   3.5000000e+01   1.0750000e-02   2.2727273e-03
   3.6000000e+01   1.0750000e-02   2.7056277e-03
   3.7000000e+01   1.0750000e-02   3.2467532e-04
   3.8000000e+01   1.0750000e-02   2.1103896e-03
   3.9000000e+01   1.0750000e-02   9.3614719e-03
   4.0000000e+01   1.0750000e-02   1.4339827e-02
   4.1000000e+01   1.0750000e-02   1.0497835e-02
   4.2000000e+01   1.0750000e-02   1.8939394e-03
   4.3000000e+01   1.0750000e-02  -7.0346320e-04
   4.4000000e+01   1.0750000e-02   6.4393939e-03
   4.5000000e+01   1.0750000e-02   1.5205628e-02
   4.6000000e+01   1.0750000e-02   1.5476190e-02
   4.7000000e+01   1.0750000e-02   7.0346320e-03
   4.8000000e+01   1.0750000e-02  -7.0346320e-04
   4.9000000e+01   1.0750000e-02  -9.1991342e-04
   5.0000000e+01   1.0750000e-02   3.9502165e-03
   5.1000000e+01   1.0750000e-02   6.9264069e-03
   5.2000000e+01   1.0750000e-02   6.1147186e-03
   5.3000000e+01   1.0750000e-02   5.5194805e-03
   5.4000000e+01   1.0750000e-02   7.5757576e-03
   5.5000000e+01   1.0750000e-02   9.7402597e-03
   5.6000000e+01   1.0750000e-02   8.9285714e-03
   5.7000000e+01   1.0750000e-02   6.2770563e-03
   5.8000000e+01   1.0750000e-02   5.0865801e-03
   5.9000000e+01   1.0750000e-02   5.8441558e-03
   6.0000000e+01   1.0750000e-02   6.9805195e-03
   6.1000000e+01   1.0750000e-02   7.9004329e-03
   6.2000000e+01   1.0750000e-02   8.6580087e-03
   6.3000000e+01   1.0750000e-02   7.0887446e-03
   6.4000000e+01   1.0750000e-02   9.1991342e-04
   6.5000000e+01   1.0750000e-02  -5.6818182e-03
   6.6000000e+01   1.0750000e-02  -3.5714286e-03
   6.7000000e+01   1.0750000e-02   9.4155844e-03
   6.8000000e+01   1.0750000e-02   2.2186147e-02
   6.9000000e+01   1.0750000e-02   2.1645022e-02
   7.0000000e+01   1.0750000e-02   9.0367965e-03
   7.1000000e+01   1.0750000e-02  -1.5151515e-03
   7.2000000e+01   1.0750000e-02  -6.4935065e-04
   7.3000000e+01   1.0750000e-02   5.6277056e-03
   7.4000000e+01   1.0750000e-02   6.9264069e-03
   7.5000000e+01   1.0750000e-02   2.8679654e-03
   7.6000000e+01   1.0750000e-02   1.6233766e-03
   7.7000000e+01   1.0750000e-02   6.2770563e-03
   7.8000000e+01   1.0750000e-02   1.0822511e-02
   7.9000000e+01   1.0750000e-02   9.9567100e-03
   8.0000000e+01   1.0750000e-02   6.1688312e-03
   8.1000000e+01   1.0750000e-02   5.0865801e-03
   8.2000000e+01   1.0750000e-02   7.3051948e-03
   8.3000000e+01   1.0750000e-02   8.8744589e-03
   8.4000000e+01   1.0750000e-02   6.8722944e-03
   8.5000000e+01   1.0750000e-02   1.9480519e-03
   8.6000000e+01   1.0750000e-02  -2.8138528e-03
   8.7000000e+01   1.0750000e-02  -3.4090909e-03
   8.8000000e+01   1.0750000e-02   2.6515152e-03
   8.9000000e+01   1.0750000e-02   1.2175325e-02
   9.0000000e+01   1.0750000e-02   1.6991342e-02
   9.1000000e+01   1.0750000e-02   1.2067100e-02
   9.2000000e+01   1.0750000e-02   2.3809524e-03
   9.3000000e+01   1.0750000e-02  -3.1385281e-03
   9.4000000e+01   1.0750000e-02  -2.9761905e-03
   9.5000000e+01   1.0750000e-02  -2.9761905e-03
   9.6000000e+01   1.0750000e-02  -5.6277056e-03
   9.7000000e+01   1.0750000e-02  -6.1147186e-03
   9.8000000e+01   1.0750000e-02  -2.2186147e-03
   9.9000000e+01   1.0750000e-02  -2.1645022e-04
   1.0000000e+02   1.0750000e-02  -4.4913420e-03
   1.0000000e+00   1.0875000e-02   1.3528139e-03
   2.0000000e+00   1.0875000e-02   3.5714286e-03
   3.0000000e+00   1.0875000e-02   6.3311688e-03
   4.0000000e+00   1.0875000e-02   3.9502165e-03
   5.0000000e+00   1.0875000e-02  -2.7597403e-03
   6.0000000e+00   1.0875000e-02  -6.1688312e-03
   7.0000000e+00   1.0875000e-02   5.4112554e-05
   8.0000000e+00   1.0875000e-02   1.3961039e-02
   9.0000000e+00   1.0875000e-02   2.6569264e-02
   1.0000000e+01   1.0875000e-02   2.8787879e-02
   1.1000000e+01   1.0875000e-02   1.8235931e-02
   1.2000000e+01   1.0875000e-02   2.1103896e-03
   1.3000000e+01   1.0875000e-02  -7.8463203e-03
   1.4000000e+01   1.0875000e-02  -4.1666667e-03
   1.5000000e+01   1.0875000e-02   9.3073593e-03
   1.6000000e+01   1.0875000e-02   2.0616883e-02
   1.7000000e+01   1.0875000e-02   2.0725108e-02
   1.8000000e+01   1.0875000e-02   1.1471861e-02
   1.9000000e+01   1.0875000e-02   1.8398268e-03
   2.0000000e+01   1.0875000e-02  -2.0021645e-03
   2.1000000e+01   1.0875000e-02  -1.4610390e-03
   2.2000000e+01   1.0875000e-02  -1.5692641e-03
   2.3000000e+01   1.0875000e-02  -3.5714286e-03
   2.4000000e+01   1.0875000e-02  -3.8961039e-03
   2.5000000e+01   1.0875000e-02   1.2987013e-03
   2.6000000e+01   1.0875000e-02   1.1255411e-02
   2.7000000e+01   1.0875000e-02   2.0183983e-02
   2.8000000e+01   1.0875000e-02   2.2240260e-02
   2.9000000e+01   1.0875000e-02   1.7261905e-02
   3.0000000e+01   1.0875000e-02   1.0984848e-02
   3.1000000e+01   1.0875000e-02   8.9826840e-03
   3.2000000e+01   1.0875000e-02   1.0822511e-02
   3.3000000e+01   1.0875000e-02   1.1796537e-02
   3.4000000e+01   1.0875000e-02   9.7402597e-03
   3.5000000e+01   1.0875000e-02   8.3874459e-03
   3.6000000e+01   1.0875000e-02   1.1201299e-02
   3.7000000e+01   1.0875000e-02   1.4718615e-02
   3.8000000e+01   1.0875000e-02   1.1688312e-02
   3.9000000e+01   1.0875000e-02   1.4069264e-03
   4.0000000e+01   1.0875000e-02  -6.8722944e-03
   4.1000000e+01   1.0875000e-02  -3.4090909e-03
   4.2000000e+01   1.0875000e-02   9.7402597e-03
   4.3000000e+01   1.0875000e-02   2.0508658e-02
   4.4000000e+01   1.0875000e-02   2.0129870e-02
   4.5000000e+01   1.0875000e-02   1.1796537e-02
   4.6000000e+01   1.0875000e-02   5.0865801e-03
   4.7000000e+01   1.0875000e-02   3.5173160e-03
   4.8000000e+01   1.0875000e-02   2.3809524e-03
   4.9000000e+01   1.0875000e-02  -2.2186147e-03
   5.0000000e+01   1.0875000e-02  -6.2770563e-03
   5.1000000e+01   1.0875000e-02  -2.3809524e-03
   5.2000000e+01   1.0875000e-02   9.8484848e-03
   5.3000000e+01   1.0875000e-02   2.1915584e-02
   5.4000000e+01   1.0875000e-02   2.4729437e-02
   5.5000000e+01   1.0875000e-02   1.7207792e-02
   5.6000000e+01   1.0875000e-02   5.5194805e-03
   5.7000000e+01   1.0875000e-02  -2.6515152e-03
   5.8000000e+01   1.0875000e-02  -3.4090909e-03
   5.9000000e+01   1.0875000e-02   2.1645022e-03
   6.0000000e+01   1.0875000e-02   8.6580087e-03
   6.1000000e+01   1.0875000e-02   9.8484848e-03
   6.2000000e+01   1.0875000e-02   4.5995671e-03
   6.3000000e+01   1.0875000e-02  -1.1363636e-03
   6.4000000e+01   1.0875000e-02  -1.1363636e-03
   6.5000000e+01   1.0875000e-02   2.7056277e-03
   6.6000000e+01   1.0875000e-02   3.0844156e-03
   6.7000000e+01   1.0875000e-02  -1.1363636e-03
   6.8000000e+01   1.0875000e-02  -1.1904762e-03
   6.9000000e+01   1.0875000e-02   9.4696970e-03
   7.0000000e+01   1.0875000e-02   2.3214286e-02
   7.1000000e+01   1.0875000e-02   2.5811688e-02
   7.2000000e+01   1.0875000e-02   1.4826840e-02
   7.3000000e+01   1.0875000e-02   3.3008658e-03
   7.4000000e+01   1.0875000e-02   3.0303030e-03
   7.5000000e+01   1.0875000e-02   1.0389610e-02
   7.6000000e+01   1.0875000e-02   1.3257576e-02
   7.7000000e+01   1.0875000e-02   8.0627706e-03
   7.8000000e+01   1.0875000e-02   2.5432900e-03
   7.9000000e+01   1.0875000e-02   3.1926407e-03
   8.0000000e+01   1.0875000e-02   7.1428571e-03
   8.1000000e+01   1.0875000e-02   7.9004329e-03
   8.2000000e+01   1.0875000e-02   4.1125541e-03
   8.3000000e+01   1.0875000e-02  -3.7878788e-04
   8.4000000e+01   1.0875000e-02  -1.6774892e-03
   8.5000000e+01   1.0875000e-02   1.7316017e-03
   8.6000000e+01   1.0875000e-02   9.0367965e-03
   8.7000000e+01   1.0875000e-02   1.5909091e-02
   8.8000000e+01   1.0875000e-02   1.6341991e-02
   8.9000000e+01   1.0875000e-02   8.8744589e-03
   9.0000000e+01   1.0875000e-02  -1.0822511e-04
   9.1000000e+01   1.0875000e-02  -3.1926407e-03
   9.2000000e+01   1.0875000e-02  -5.9523810e-04
   9.3000000e+01   1.0875000e-02   2.0021645e-03
   9.4000000e+01   1.0875000e-02   2.5974026e-03
   9.5000000e+01   1.0875000e-02   4.3831169e-03
   9.6000000e+01   1.0875000e-02   7.4134199e-03
   9.7000000e+01   1.0875000e-02   6.8181818e-03
   9.8000000e+01   1.0875000e-02   1.6774892e-03
   9.9000000e+01   1.0875000e-02  -3.7878788e-04
   1.0000000e+02   1.0875000e-02   6.4393939e-03
   1.0000000e+00   1.1000000e-02  -1.0281385e-03
   2.0000000e+00   1.1000000e-02  -3.8419913e-03
   3.0000000e+00   1.1000000e-02  -7.0887446e-03
   4.0000000e+00   1.1000000e-02  -2.7056277e-03
   5.0000000e+00   1.1000000e-02   9.7943723e-03
   6.0000000e+00   1.1000000e-02   2.1266234e-02
   7.0000000e+00   1.1000000e-02   2.1807359e-02
   8.0000000e+00   1.1000000e-02   1.0064935e-02
   9.0000000e+00   1.1000000e-02  -5.4653680e-03
   1.0000000e+01   1.1000000e-02  -1.2770563e-02
   1.1000000e+01   1.1000000e-02  -5.4653680e-03
   1.2000000e+01   1.1000000e-02   1.1634199e-02
   1.3000000e+01   1.1000000e-02   2.5000000e-02
   1.4000000e+01   1.1000000e-02   2.3755411e-02
   1.5000000e+01   1.1000000e-02   1.0119048e-02
   1.6000000e+01   1.1000000e-02  -2.4350649e-03
   1.7000000e+01   1.1000000e-02  -2.5432900e-03
   1.8000000e+01   1.1000000e-02   8.2792208e-03
   1.9000000e+01   1.1000000e-02   1.8614719e-02
   2.0000000e+01   1.1000000e-02   1.9534632e-02
   2.1000000e+01   1.1000000e-02   1.2337662e-02
   2.2000000e+01   1.1000000e-02   4.7077922e-03
   2.3000000e+01   1.1000000e-02   3.0844156e-03
   2.4000000e+01   1.1000000e-02   8.4956710e-03
   2.5000000e+01   1.1000000e-02   1.7532468e-02
   2.6000000e+01   1.1000000e-02   2.5270563e-02
   2.7000000e+01   1.1000000e-02   2.8246753e-02
   2.8000000e+01   1.1000000e-02   2.6461039e-02
   2.9000000e+01   1.1000000e-02   2.2294372e-02
   3.0000000e+01   1.1000000e-02   1.7857143e-02
   3.1000000e+01   1.1000000e-02   1.3365801e-02
   3.2000000e+01   1.1000000e-02   8.9285714e-03
   3.3000000e+01   1.1000000e-02   5.7359307e-03
   3.4000000e+01   1.1000000e-02   4.2207792e-03
   3.5000000e+01   1.1000000e-02   1.5151515e-03
   3.6000000e+01   1.1000000e-02  -4.6536797e-03
   3.7000000e+01   1.1000000e-02  -1.0984848e-02
   3.8000000e+01   1.1000000e-02  -9.5238095e-03
   3.9000000e+01   1.1000000e-02   2.9761905e-03
   4.0000000e+01   1.1000000e-02   1.8831169e-02
   4.1000000e+01   1.1000000e-02   2.5541126e-02
   4.2000000e+01   1.1000000e-02   1.8777056e-02
   4.3000000e+01   1.1000000e-02   6.2770563e-03
   4.4000000e+01   1.1000000e-02  -2.0021645e-03
   4.5000000e+01   1.1000000e-02  -4.0584416e-03
   4.6000000e+01   1.1000000e-02  -4.7619048e-03
   4.7000000e+01   1.1000000e-02  -6.0064935e-03
   4.8000000e+01   1.1000000e-02  -3.6796537e-03
   4.9000000e+01   1.1000000e-02   5.2489177e-03
   5.0000000e+01   1.1000000e-02   1.5584416e-02
   5.1000000e+01   1.1000000e-02   1.8127706e-02
   5.2000000e+01   1.1000000e-02   9.9567100e-03
   5.3000000e+01   1.1000000e-02  -1.6233766e-03
   5.4000000e+01   1.1000000e-02  -6.4393939e-03
   5.5000000e+01   1.1000000e-02  -1.5151515e-03
   5.6000000e+01   1.1000000e-02   7.6839827e-03
   5.7000000e+01   1.1000000e-02   1.2770563e-02
   5.8000000e+01   1.1000000e-02   9.6320346e-03
   5.9000000e+01   1.1000000e-02   1.4069264e-03
   6.0000000e+01   1.1000000e-02  -4.0584416e-03
   6.1000000e+01   1.1000000e-02  -6.4935065e-04
   6.2000000e+01   1.1000000e-02   9.2532468e-03
   6.3000000e+01   1.1000000e-02   1.6450216e-02
   6.4000000e+01   1.1000000e-02   1.4502165e-02
   6.5000000e+01   1.1000000e-02   7.8463203e-03
   6.6000000e+01   1.1000000e-02   5.7359307e-03
   6.7000000e+01   1.1000000e-02   9.7943723e-03
   6.8000000e+01   1.1000000e-02   1.2012987e-02
   6.9000000e+01   1.1000000e-02   7.6298701e-03
   7.0000000e+01   1.1000000e-02   3.8419913e-03
   7.1000000e+01   1.1000000e-02   1.0281385e-02
   7.2000000e+01   1.1000000e-02   2.3214286e-02
   7.3000000e+01   1.1000000e-02   2.7759740e-02
   7.4000000e+01   1.1000000e-02   1.6937229e-02
   7.5000000e+01   1.1000000e-02   1.1363636e-03
   7.6000000e+01   1.1000000e-02  -4.8701299e-03
   7.7000000e+01   1.1000000e-02   3.7878788e-04
   7.8000000e+01   1.1000000e-02   5.8982684e-03
   7.9000000e+01   1.1000000e-02   3.7878788e-03
   8.0000000e+01   1.1000000e-02  -2.5432900e-03
   8.1000000e+01   1.1000000e-02  -6.0064935e-03
   8.2000000e+01   1.1000000e-02  -4.1666667e-03
   8.3000000e+01   1.1000000e-02   1.1363636e-03
   8.4000000e+01   1.1000000e-02   7.5757576e-03
   8.5000000e+01   1.1000000e-02   1.2121212e-02
   8.6000000e+01   1.1000000e-02   1.1093074e-02
   8.7000000e+01   1.1000000e-02   4.6536797e-03
   8.8000000e+01   1.1000000e-02  -1.5151515e-03
   8.9000000e+01   1.1000000e-02  -2.1103896e-03
   9.0000000e+01   1.1000000e-02   1.0822511e-03
   9.1000000e+01   1.1000000e-02   2.5974026e-03
   9.2000000e+01   1.1000000e-02   1.2445887e-03
   9.3000000e+01   1.1000000e-02  -1.6233766e-04
   9.4000000e+01   1.1000000e-02  -1.3528139e-03
   9.5000000e+01   1.1000000e-02  -4.8160173e-03
   9.6000000e+01   1.1000000e-02  -8.6038961e-03
   9.7000000e+01   1.1000000e-02  -6.0064935e-03
   9.8000000e+01   1.1000000e-02   4.6536797e-03
   9.9000000e+01   1.1000000e-02   1.4393939e-02
   1.0000000e+02   1.1000000e-02   1.4231602e-02
   1.0000000e+00   1.1125000e-02  -1.1363636e-03
   2.0000000e+00   1.1125000e-02   3.3008658e-03
   3.0000000e+00   1.1125000e-02   1.1904762e-02
   4.0000000e+00   1.1125000e-02   1.5692641e-02
   5.0000000e+00   1.1125000e-02   1.1363636e-02
   6.0000000e+00   1.1125000e-02   3.5173160e-03
   7.0000000e+00   1.1125000e-02  -8.1168831e-04
   8.0000000e+00   1.1125000e-02   1.6233766e-03
   9.0000000e+00   1.1125000e-02   9.1450216e-03
   1.0000000e+01   1.1125000e-02   1.6558442e-02
   1.1000000e+01   1.1125000e-02   1.8398268e-02
   1.2000000e+01   1.1125000e-02   1.3311688e-02
   1.3000000e+01   1.1125000e-02   5.9523810e-03
   1.4000000e+01   1.1125000e-02   2.6515152e-03
   1.5000000e+01   1.1125000e-02   3.9502165e-03
   1.6000000e+01   1.1125000e-02   4.1125541e-03
   1.7000000e+01   1.1125000e-02  -1.0822511e-03
   1.8000000e+01   1.1125000e-02  -7.8463203e-03
   1.9000000e+01   1.1125000e-02  -7.9004329e-03
   2.0000000e+01   1.1125000e-02   2.0021645e-03
   2.1000000e+01   1.1125000e-02   1.6937229e-02
   2.2000000e+01   1.1125000e-02   2.8733766e-02
   2.3000000e+01   1.1125000e-02   3.2142857e-02
   2.4000000e+01   1.1125000e-02   2.6136364e-02
   2.5000000e+01   1.1125000e-02   1.3690476e-02
   2.6000000e+01   1.1125000e-02   1.0281385e-03
   2.7000000e+01   1.1125000e-02  -5.0324675e-03
   2.8000000e+01   1.1125000e-02  -2.4891775e-03
   2.9000000e+01   1.1125000e-02   4.1666667e-03
   3.0000000e+01   1.1125000e-02   8.7662338e-03
   3.1000000e+01   1.1125000e-02   9.9025974e-03
   3.2000000e+01   1.1125000e-02   9.9567100e-03
   3.3000000e+01   1.1125000e-02   9.8484848e-03
   3.4000000e+01   1.1125000e-02   8.4956710e-03
   3.5000000e+01   1.1125000e-02   6.9805195e-03
   3.6000000e+01   1.1125000e-02   9.5779221e-03
   3.7000000e+01   1.1125000e-02   1.7640693e-02
   3.8000000e+01   1.1125000e-02   2.4783550e-02
   3.9000000e+01   1.1125000e-02   2.2673160e-02
   4.0000000e+01   1.1125000e-02   1.1147186e-02
   4.1000000e+01   1.1125000e-02  -6.4935065e-04
   4.2000000e+01   1.1125000e-02  -4.7619048e-03
   4.3000000e+01   1.1125000e-02  -2.3809524e-03
   4.4000000e+01   1.1125000e-02   2.7056277e-04
   4.5000000e+01   1.1125000e-02   1.2987013e-03
   4.6000000e+01   1.1125000e-02   4.3290043e-03
   4.7000000e+01   1.1125000e-02   1.0714286e-02
   4.8000000e+01   1.1125000e-02   1.5422078e-02
   4.9000000e+01   1.1125000e-02   1.2716450e-02
   5.0000000e+01   1.1125000e-02   4.1125541e-03
   5.1000000e+01   1.1125000e-02  -2.8138528e-03
   5.2000000e+01   1.1125000e-02  -2.8138528e-03
   5.3000000e+01   1.1125000e-02   1.7857143e-03
   5.4000000e+01   1.1125000e-02   5.1948052e-03
   5.5000000e+01   1.1125000e-02   5.0324675e-03
   5.6000000e+01   1.1125000e-02   4.0584416e-03
   5.7000000e+01   1.1125000e-02   5.8982684e-03
   5.8000000e+01   1.1125000e-02   1.0768398e-02
   5.9000000e+01   1.1125000e-02   1.5043290e-02
   6.0000000e+01   1.1125000e-02   1.3690476e-02
   6.1000000e+01   1.1125000e-02   6.1688312e-03
   6.2000000e+01   1.1125000e-02  -1.5151515e-03
   6.3000000e+01   1.1125000e-02  -8.6580087e-04
   6.4000000e+01   1.1125000e-02   9.3073593e-03
   6.5000000e+01   1.1125000e-02   1.9372294e-02
   6.6000000e+01   1.1125000e-02   1.9047619e-02
   6.7000000e+01   1.1125000e-02   9.4155844e-03
   6.8000000e+01   1.1125000e-02   1.8398268e-03
   6.9000000e+01   1.1125000e-02   2.8679654e-03
   7.0000000e+01   1.1125000e-02   6.4393939e-03
   7.1000000e+01   1.1125000e-02   4.2748918e-03
   7.2000000e+01   1.1125000e-02  -7.0346320e-04
   7.3000000e+01   1.1125000e-02   1.8939394e-03
   7.4000000e+01   1.1125000e-02   1.3203463e-02
   7.5000000e+01   1.1125000e-02   2.1320346e-02
   7.6000000e+01   1.1125000e-02   1.5963203e-02
   7.7000000e+01   1.1125000e-02   2.0562771e-03
   7.8000000e+01   1.1125000e-02  -6.9805195e-03
   7.9000000e+01   1.1125000e-02  -5.4112554e-03
   8.0000000e+01   1.1125000e-02   1.7316017e-03
   8.1000000e+01   1.1125000e-02   8.2792208e-03
   8.2000000e+01   1.1125000e-02   1.3095238e-02
   8.3000000e+01   1.1125000e-02   1.5854978e-02
   8.4000000e+01   1.1125000e-02   1.3961039e-02
   8.5000000e+01   1.1125000e-02   6.9264069e-03
   8.6000000e+01   1.1125000e-02   0.0000000e+00
   8.7000000e+01   1.1125000e-02  -1.8939394e-03
   8.8000000e+01   1.1125000e-02  -3.2467532e-04
   8.9000000e+01   1.1125000e-02   0.0000000e+00
   9.0000000e+01   1.1125000e-02  -1.7316017e-03
   9.1000000e+01   1.1125000e-02  -2.5974026e-03
   9.2000000e+01   1.1125000e-02  -2.1645022e-03
   9.3000000e+01   1.1125000e-02  -1.8398268e-03
   9.4000000e+01   1.1125000e-02   2.1645022e-04
   9.5000000e+01   1.1125000e-02   7.7380952e-03
   9.6000000e+01   1.1125000e-02   1.8398268e-02
   9.7000000e+01   1.1125000e-02   2.2727273e-02
   9.8000000e+01   1.1125000e-02   1.5422078e-02
   9.9000000e+01   1.1125000e-02   3.1385281e-03
   1.0000000e+02   1.1125000e-02  -3.8419913e-03
   1.0000000e+00   1.1250000e-02   1.4069264e-02
   2.0000000e+00   1.1250000e-02   1.2932900e-02
   3.0000000e+00   1.1250000e-02   9.0909091e-03
   4.0000000e+00   1.1250000e-02   5.3030303e-03
   5.0000000e+00   1.1250000e-02   2.4350649e-03
   6.0000000e+00   1.1250000e-02   5.9523810e-04
   7.0000000e+00   1.1250000e-02   1.1363636e-03
   8.0000000e+00   1.1250000e-02   4.7077922e-03
   9.0000000e+00   1.1250000e-02   8.4956710e-03
   1.0000000e+01   1.1250000e-02   8.2792208e-03
   1.1000000e+01   1.1250000e-02   3.6255411e-03
   1.2000000e+01   1.1250000e-02  -1.1904762e-03
   1.3000000e+01   1.1250000e-02  -2.1645022e-03
   1.4000000e+01   1.1250000e-02   8.1168831e-04
   1.5000000e+01   1.1250000e-02   6.1147186e-03
   1.6000000e+01   1.1250000e-02   1.2608225e-02
   1.7000000e+01   1.1250000e-02   1.8939394e-02
   1.8000000e+01   1.1250000e-02   2.2132035e-02
   1.9000000e+01   1.1250000e-02   2.0941558e-02
   2.0000000e+01   1.1250000e-02   1.8235931e-02
   2.1000000e+01   1.1250000e-02   1.8127706e-02
   2.2000000e+01   1.1250000e-02   2.0508658e-02
   2.3000000e+01   1.1250000e-02   2.1320346e-02
   2.4000000e+01   1.1250000e-02   1.8506494e-02
   2.5000000e+01   1.1250000e-02   1.3906926e-02
   2.6000000e+01   1.1250000e-02   9.3614719e-03
   2.7000000e+01   1.1250000e-02   4.1666667e-03
   2.8000000e+01   1.1250000e-02  -1.1904762e-03
   2.9000000e+01   1.1250000e-02  -2.3809524e-03
   3.0000000e+01   1.1250000e-02   3.3008658e-03
   3.1000000e+01   1.1250000e-02   1.1201299e-02
   3.2000000e+01   1.1250000e-02   1.3690476e-02
   3.3000000e+01   1.1250000e-02   1.0335498e-02
   3.4000000e+01   1.1250000e-02   8.9285714e-03
   3.5000000e+01   1.1250000e-02   1.4664502e-02
   3.6000000e+01   1.1250000e-02   2.1536797e-02
   3.7000000e+01   1.1250000e-02   1.9967532e-02
   3.8000000e+01   1.1250000e-02   9.4696970e-03
   3.9000000e+01   1.1250000e-02  -3.2467532e-04
   4.0000000e+01   1.1250000e-02  -1.8939394e-03
   4.1000000e+01   1.1250000e-02   1.5692641e-03
   4.2000000e+01   1.1250000e-02   2.7597403e-03
   4.3000000e+01   1.1250000e-02   8.1168831e-04
   4.4000000e+01   1.1250000e-02   9.1991342e-04
   4.5000000e+01   1.1250000e-02   5.3571429e-03
   4.6000000e+01   1.1250000e-02   9.4696970e-03
   4.7000000e+01   1.1250000e-02   8.1709957e-03
   4.8000000e+01   1.1250000e-02   3.0844156e-03
   4.9000000e+01   1.1250000e-02  -5.4112554e-05
   5.0000000e+01   1.1250000e-02   1.2445887e-03
   5.1000000e+01   1.1250000e-02   4.0584416e-03
   5.2000000e+01   1.1250000e-02   5.0324675e-03
   5.3000000e+01   1.1250000e-02   4.4372294e-03
   5.4000000e+01   1.1250000e-02   4.3290043e-03
   5.5000000e+01   1.1250000e-02   5.1948052e-03
   5.6000000e+01   1.1250000e-02   5.5194805e-03
   5.7000000e+01   1.1250000e-02   4.4913420e-03
   5.8000000e+01   1.1250000e-02   3.4632035e-03
   5.9000000e+01   1.1250000e-02   4.9242424e-03
   6.0000000e+01   1.1250000e-02   1.0281385e-02
   6.1000000e+01   1.1250000e-02   1.7316017e-02
   6.2000000e+01   1.1250000e-02   2.0562771e-02
   6.3000000e+01   1.1250000e-02   1.5422078e-02
   6.4000000e+01   1.1250000e-02   4.7619048e-03
   6.5000000e+01   1.1250000e-02  -1.5151515e-03
   6.6000000e+01   1.1250000e-02   3.1926407e-03
   6.7000000e+01   1.1250000e-02   1.3528139e-02
   6.8000000e+01   1.1250000e-02   1.7099567e-02
   6.9000000e+01   1.1250000e-02   9.5238095e-03
   7.0000000e+01   1.1250000e-02  -8.1168831e-04
   7.1000000e+01   1.1250000e-02  -4.0043290e-03
   7.2000000e+01   1.1250000e-02  -1.2987013e-03
   7.3000000e+01   1.1250000e-02  -4.3290043e-04
   7.4000000e+01   1.1250000e-02  -2.2727273e-03
   7.5000000e+01   1.1250000e-02   2.1645022e-04
   7.6000000e+01   1.1250000e-02   9.5779221e-03
   7.7000000e+01   1.1250000e-02   1.8073593e-02
   7.8000000e+01   1.1250000e-02   1.7911255e-02
   7.9000000e+01   1.1250000e-02   1.2337662e-02
   8.0000000e+01   1.1250000e-02   9.6861472e-03
   8.1000000e+01   1.1250000e-02   1.0768398e-02
   8.2000000e+01   1.1250000e-02   8.4956710e-03
   8.3000000e+01   1.1250000e-02   3.2467532e-04
   8.4000000e+01   1.1250000e-02  -7.0346320e-03
   8.5000000e+01   1.1250000e-02  -7.0887446e-03
   8.6000000e+01   1.1250000e-02  -2.1103896e-03
   8.7000000e+01   1.1250000e-02   1.3528139e-03
   8.8000000e+01   1.1250000e-02   1.6233766e-03
   8.9000000e+01   1.1250000e-02   1.5151515e-03
   9.0000000e+01   1.1250000e-02   2.0021645e-03
   9.1000000e+01   1.1250000e-02   2.1645022e-03
   9.2000000e+01   1.1250000e-02   3.5173160e-03
   9.3000000e+01   1.1250000e-02   8.0627706e-03
   9.4000000e+01   1.1250000e-02   1.2554113e-02
   9.5000000e+01   1.1250000e-02   9.8484848e-03
   9.6000000e+01   1.1250000e-02  -4.3290043e-04
   9.7000000e+01   1.1250000e-02  -9.0367965e-03
   9.8000000e+01   1.1250000e-02  -7.8463203e-03
   9.9000000e+01   1.1250000e-02   5.4112554e-04
   1.0000000e+02   1.1250000e-02   8.1709957e-03
   1.0000000e+00   1.1375000e-02   2.9599567e-02
   2.0000000e+00   1.1375000e-02   2.3430736e-02
   3.0000000e+00   1.1375000e-02   1.0010823e-02
   4.0000000e+00   1.1375000e-02  -1.8939394e-03
   5.0000000e+00   1.1375000e-02  -4.0043290e-03
   6.0000000e+00   1.1375000e-02   3.9502165e-03
   7.0000000e+00   1.1375000e-02   1.3257576e-02
   8.0000000e+00   1.1375000e-02   1.4935065e-02
   9.0000000e+00   1.1375000e-02   9.4155844e-03
   1.0000000e+01   1.1375000e-02   4.5454545e-03
   1.1000000e+01   1.1375000e-02   5.7359307e-03
   1.2000000e+01   1.1375000e-02   1.0497835e-02
   1.3000000e+01   1.1375000e-02   1.2932900e-02
   1.4000000e+01   1.1375000e-02   1.0930736e-02
   1.5000000e+01   1.1375000e-02   6.9264069e-03
   1.6000000e+01   1.1375000e-02   4.6536797e-03
   1.7000000e+01   1.1375000e-02   6.7099567e-03
   1.8000000e+01   1.1375000e-02   1.2932900e-02
   1.9000000e+01   1.1375000e-02   1.8777056e-02
   2.0000000e+01   1.1375000e-02   1.7153680e-02
   2.1000000e+01   1.1375000e-02   5.8982684e-03
   2.2000000e+01   1.1375000e-02  -7.6839827e-03
   2.3000000e+01   1.1375000e-02  -1.2932900e-02
   2.4000000e+01   1.1375000e-02  -6.8181818e-03
   2.5000000e+01   1.1375000e-02   3.7878788e-03
   2.6000000e+01   1.1375000e-02   1.1147186e-02
   2.7000000e+01   1.1375000e-02   1.3636364e-02
   2.8000000e+01   1.1375000e-02   1.2283550e-02
   2.9000000e+01   1.1375000e-02   5.8982684e-03
   3.0000000e+01   1.1375000e-02  -4.4372294e-03
   3.1000000e+01   1.1375000e-02  -1.0064935e-02
   3.2000000e+01   1.1375000e-02  -1.0822511e-03
   3.3000000e+01   1.1375000e-02   1.9859307e-02
   3.4000000e+01   1.1375000e-02   3.6255411e-02
   3.5000000e+01   1.1375000e-02   3.4848485e-02
   3.6000000e+01   1.1375000e-02   2.0562771e-02
   3.7000000e+01   1.1375000e-02   9.1450216e-03
   3.8000000e+01   1.1375000e-02   8.0086580e-03
   3.9000000e+01   1.1375000e-02   9.6320346e-03
   4.0000000e+01   1.1375000e-02   5.5735931e-03
   4.1000000e+01   1.1375000e-02  -1.1363636e-03
   4.2000000e+01   1.1375000e-02  -1.2987013e-03
   4.3000000e+01   1.1375000e-02   6.8722944e-03
   4.4000000e+01   1.1375000e-02   1.4880952e-02
   4.5000000e+01   1.1375000e-02   1.5043290e-02
   4.6000000e+01   1.1375000e-02   9.1991342e-03
   4.7000000e+01   1.1375000e-02   4.3290043e-03
   4.8000000e+01   1.1375000e-02   3.6255411e-03
   4.9000000e+01   1.1375000e-02   4.8160173e-03
   5.0000000e+01   1.1375000e-02   5.5735931e-03
   5.1000000e+01   1.1375000e-02   6.1688312e-03
   5.2000000e+01   1.1375000e-02   7.4675325e-03
   5.3000000e+01   1.1375000e-02   8.3874459e-03
   5.4000000e+01   1.1375000e-02   7.5757576e-03
   5.5000000e+01   1.1375000e-02   5.7359307e-03
   5.6000000e+01   1.1375000e-02   4.5995671e-03
   5.7000000e+01   1.1375000e-02   5.1406926e-03
   5.8000000e+01   1.1375000e-02   6.5476190e-03
   5.9000000e+01   1.1375000e-02   7.6839827e-03
   6.0000000e+01   1.1375000e-02   7.4134199e-03
   6.1000000e+01   1.1375000e-02   5.8982684e-03
   6.2000000e+01   1.1375000e-02   4.9242424e-03
   6.3000000e+01   1.1375000e-02   6.3311688e-03
   6.4000000e+01   1.1375000e-02   8.3874459e-03
   6.5000000e+01   1.1375000e-02   6.4393939e-03
   6.6000000e+01   1.1375000e-02  -1.0281385e-03
   6.7000000e+01   1.1375000e-02  -7.9545455e-03
   6.8000000e+01   1.1375000e-02  -6.4935065e-03
   6.9000000e+01   1.1375000e-02   2.9220779e-03
   7.0000000e+01   1.1375000e-02   1.0768398e-02
   7.1000000e+01   1.1375000e-02   1.0010823e-02
   7.2000000e+01   1.1375000e-02   4.1666667e-03
   7.3000000e+01   1.1375000e-02   6.4935065e-04
   7.4000000e+01   1.1375000e-02   6.4935065e-04
   7.5000000e+01   1.1375000e-02   4.3290043e-04
   7.6000000e+01   1.1375000e-02   1.1363636e-03
   7.7000000e+01   1.1375000e-02   8.7662338e-03
   7.8000000e+01   1.1375000e-02   2.2402597e-02
   7.9000000e+01   1.1375000e-02   2.9870130e-02
   8.0000000e+01   1.1375000e-02   2.1536797e-02
   8.1000000e+01   1.1375000e-02   4.2207792e-03
   8.2000000e+01   1.1375000e-02  -5.6818182e-03
   8.3000000e+01   1.1375000e-02  -1.7857143e-03
   8.4000000e+01   1.1375000e-02   6.7099567e-03
   8.5000000e+01   1.1375000e-02   8.6580087e-03
   8.6000000e+01   1.1375000e-02   3.7878788e-03
   8.7000000e+01   1.1375000e-02  -1.4069264e-03
   8.8000000e+01   1.1375000e-02  -3.7878788e-03
   8.9000000e+01   1.1375000e-02  -3.8961039e-03
   9.0000000e+01   1.1375000e-02  -1.1904762e-03
   9.1000000e+01   1.1375000e-02   5.3030303e-03
   9.2000000e+01   1.1375000e-02   1.1688312e-02
   9.3000000e+01   1.1375000e-02   1.2445887e-02
   9.4000000e+01   1.1375000e-02   8.9826840e-03
   9.5000000e+01   1.1375000e-02   9.6320346e-03
   9.6000000e+01   1.1375000e-02   1.8019481e-02
   9.7000000e+01   1.1375000e-02   2.7813853e-02
   9.8000000e+01   1.1375000e-02   3.1168831e-02
   9.9000000e+01   1.1375000e-02   2.8679654e-02
   1.0000000e+02   1.1375000e-02   2.5703463e-02
   1.0000000e+00   1.1500000e-02  -1.7424242e-02
   2.0000000e+00   1.1500000e-02  -9.4696970e-03
   3.0000000e+00   1.1500000e-02   1.0173160e-02
   4.0000000e+00   1.1500000e-02   2.8625541e-02
   5.0000000e+00   1.1500000e-02   3.3441558e-02
   6.0000000e+00   1.1500000e-02   2.2835498e-02
   7.0000000e+00   1.1500000e-02   7.3593074e-03
   8.0000000e+00   1.1500000e-02  -7.5757576e-04
   9.0000000e+00   1.1500000e-02   9.7402597e-04
   1.0000000e+01   1.1500000e-02   5.3571429e-03
   1.1000000e+01   1.1500000e-02   5.9523810e-03
   1.2000000e+01   1.1500000e-02   3.6796537e-03
   1.3000000e+01   1.1500000e-02   3.1385281e-03
   1.4000000e+01   1.1500000e-02   6.2229437e-03
   1.5000000e+01   1.1500000e-02   1.1525974e-02
   1.6000000e+01   1.1500000e-02   1.6125541e-02
   1.7000000e+01   1.1500000e-02   1.7153680e-02
   1.8000000e+01   1.1500000e-02   1.2878788e-02
   1.9000000e+01   1.1500000e-02   6.1688312e-03
   2.0000000e+01   1.1500000e-02   3.5173160e-03
   2.1000000e+01   1.1500000e-02   7.9004329e-03
   2.2000000e+01   1.1500000e-02   1.3528139e-02
   2.3000000e+01   1.1500000e-02   1.2391775e-02
   2.4000000e+01   1.1500000e-02   4.9242424e-03
   2.5000000e+01   1.1500000e-02  -2.1645022e-04
   2.6000000e+01   1.1500000e-02   2.2186147e-03
   2.7000000e+01   1.1500000e-02   7.9545455e-03
   2.8000000e+01   1.1500000e-02   1.1309524e-02
   2.9000000e+01   1.1500000e-02   1.4502165e-02
   3.0000000e+01   1.1500000e-02   2.1969697e-02
   3.1000000e+01   1.1500000e-02   2.9058442e-02
   3.2000000e+01   1.1500000e-02   2.5162338e-02
   3.3000000e+01   1.1500000e-02   9.1991342e-03
   3.4000000e+01   1.1500000e-02  -5.1948052e-03
   3.5000000e+01   1.1500000e-02  -5.4112554e-03
   3.6000000e+01   1.1500000e-02   4.2207792e-03
   3.7000000e+01   1.1500000e-02   9.0367965e-03
   3.8000000e+01   1.1500000e-02   4.4913420e-03
   3.9000000e+01   1.1500000e-02   1.5151515e-03
   4.0000000e+01   1.1500000e-02   1.0064935e-02
   4.1000000e+01   1.1500000e-02   2.4350649e-02
   4.2000000e+01   1.1500000e-02   2.9437229e-02
   4.3000000e+01   1.1500000e-02   2.0129870e-02
   4.4000000e+01   1.1500000e-02   5.7900433e-03
   4.5000000e+01   1.1500000e-02  -1.6774892e-03
   4.6000000e+01   1.1500000e-02  -4.3290043e-04
   4.7000000e+01   1.1500000e-02   3.5714286e-03
   4.8000000e+01   1.1500000e-02   5.9523810e-03
   4.9000000e+01   1.1500000e-02   7.0346320e-03
   5.0000000e+01   1.1500000e-02   7.7922078e-03
   5.1000000e+01   1.1500000e-02   7.3593074e-03
   5.2000000e+01   1.1500000e-02   5.2489177e-03
   5.3000000e+01   1.1500000e-02   3.0844156e-03
   5.4000000e+01   1.1500000e-02   2.8138528e-03
   5.5000000e+01   1.1500000e-02   4.2207792e-03
   5.6000000e+01   1.1500000e-02   5.6277056e-03
   5.7000000e+01   1.1500000e-02   5.7900433e-03
   5.8000000e+01   1.1500000e-02   4.3290043e-03
   5.9000000e+01   1.1500000e-02   1.5692641e-03
   6.0000000e+01   1.1500000e-02  -1.1904762e-03
   6.1000000e+01   1.1500000e-02  -2.0562771e-03
   6.2000000e+01   1.1500000e-02  -2.1645022e-04
   6.3000000e+01   1.1500000e-02   2.7056277e-03
   6.4000000e+01   1.1500000e-02   5.0865801e-03
   6.5000000e+01   1.1500000e-02   7.1428571e-03
   6.6000000e+01   1.1500000e-02   9.0909091e-03
   6.7000000e+01   1.1500000e-02   9.1450216e-03
   6.8000000e+01   1.1500000e-02   5.6277056e-03
   6.9000000e+01   1.1500000e-02   1.1363636e-03
   7.0000000e+01   1.1500000e-02   7.0346320e-04
   7.1000000e+01   1.1500000e-02   4.5454545e-03
   7.2000000e+01   1.1500000e-02   7.2510823e-03
   7.3000000e+01   1.1500000e-02   5.7359307e-03
   7.4000000e+01   1.1500000e-02   4.5995671e-03
   7.5000000e+01   1.1500000e-02   8.9285714e-03
   7.6000000e+01   1.1500000e-02   1.4448052e-02
   7.7000000e+01   1.1500000e-02   1.2175325e-02
   7.8000000e+01   1.1500000e-02   2.5974026e-03
   7.9000000e+01   1.1500000e-02  -2.0562771e-03
   8.0000000e+01   1.1500000e-02   6.1688312e-03
   8.1000000e+01   1.1500000e-02   1.8398268e-02
   8.2000000e+01   1.1500000e-02   1.9047619e-02
   8.3000000e+01   1.1500000e-02   5.6277056e-03
   8.4000000e+01   1.1500000e-02  -8.9285714e-03
   8.5000000e+01   1.1500000e-02  -1.2878788e-02
   8.6000000e+01   1.1500000e-02  -6.9264069e-03
   8.7000000e+01   1.1500000e-02   2.3809524e-03
   8.8000000e+01   1.1500000e-02   1.2662338e-02
   8.9000000e+01   1.1500000e-02   2.3809524e-02
   9.0000000e+01   1.1500000e-02   3.1764069e-02
   9.1000000e+01   1.1500000e-02   3.1709957e-02
   9.2000000e+01   1.1500000e-02   2.6352814e-02
   9.3000000e+01   1.1500000e-02   2.3647186e-02
   9.4000000e+01   1.1500000e-02   2.5378788e-02
   9.5000000e+01   1.1500000e-02   2.4891775e-02
   9.6000000e+01   1.1500000e-02   1.7478355e-02
   9.7000000e+01   1.1500000e-02   7.5757576e-03
   9.8000000e+01   1.1500000e-02   1.7316017e-03
   9.9000000e+01   1.1500000e-02  -3.7878788e-04
   1.0000000e+02   1.1500000e-02  -3.1926407e-03
   1.0000000e+00   1.1625000e-02   2.5432900e-02
   2.0000000e+00   1.1625000e-02   2.4025974e-02
   3.0000000e+00   1.1625000e-02   1.7640693e-02
   4.0000000e+00   1.1625000e-02   1.1093074e-02
   5.0000000e+00   1.1625000e-02   9.9025974e-03
   6.0000000e+00   1.1625000e-02   1.4556277e-02
   7.0000000e+00   1.1625000e-02   1.8993506e-02
   8.0000000e+00   1.1625000e-02   1.6883117e-02
   9.0000000e+00   1.1625000e-02   8.9826840e-03
   1.0000000e+01   1.1625000e-02   1.7316017e-03
   1.1000000e+01   1.1625000e-02  -2.7056277e-04
   1.2000000e+01   1.1625000e-02   2.3268398e-03
   1.3000000e+01   1.1625000e-02   6.7640693e-03
   1.4000000e+01   1.1625000e-02   1.1147186e-02
   1.5000000e+01   1.1625000e-02   1.3149351e-02
   1.6000000e+01   1.1625000e-02   9.9567100e-03
   1.7000000e+01   1.1625000e-02   2.5974026e-03
   1.8000000e+01   1.1625000e-02  -3.5714286e-03
   1.9000000e+01   1.1625000e-02  -4.7619048e-03
   2.0000000e+01   1.1625000e-02  -3.2467532e-03
   2.1000000e+01   1.1625000e-02  -2.8679654e-03
   2.2000000e+01   1.1625000e-02  -2.3268398e-03
   2.3000000e+01   1.1625000e-02   1.7316017e-03
   2.4000000e+01   1.1625000e-02   6.3852814e-03
   2.5000000e+01   1.1625000e-02   4.6536797e-03
   2.6000000e+01   1.1625000e-02  -2.9761905e-03
   2.7000000e+01   1.1625000e-02  -5.0865801e-03
   2.8000000e+01   1.1625000e-02   6.2229437e-03
   2.9000000e+01   1.1625000e-02   2.2727273e-02
   3.0000000e+01   1.1625000e-02   2.8625541e-02
   3.1000000e+01   1.1625000e-02   1.9967532e-02
   3.2000000e+01   1.1625000e-02   8.3874459e-03
   3.3000000e+01   1.1625000e-02   4.0043290e-03
   3.4000000e+01   1.1625000e-02   3.8961039e-03
   3.5000000e+01   1.1625000e-02   1.2445887e-03
   3.6000000e+01   1.1625000e-02  -2.1645022e-04
   3.7000000e+01   1.1625000e-02   9.0909091e-03
   3.8000000e+01   1.1625000e-02   2.7380952e-02
   3.9000000e+01   1.1625000e-02   3.8852814e-02
   4.0000000e+01   1.1625000e-02   3.1872294e-02
   4.1000000e+01   1.1625000e-02   1.3636364e-02
   4.2000000e+01   1.1625000e-02   1.7316017e-03
   4.3000000e+01   1.1625000e-02   3.5173160e-03
   4.4000000e+01   1.1625000e-02   1.0930736e-02
   4.5000000e+01   1.1625000e-02   1.3636364e-02
   4.6000000e+01   1.1625000e-02   1.0822511e-02
   4.7000000e+01   1.1625000e-02   8.0086580e-03
   4.8000000e+01   1.1625000e-02   7.6839827e-03
   4.9000000e+01   1.1625000e-02   7.3593074e-03
   5.0000000e+01   1.1625000e-02   5.3571429e-03
   5.1000000e+01   1.1625000e-02   3.5173160e-03
   5.2000000e+01   1.1625000e-02   3.5173160e-03
   5.3000000e+01   1.1625000e-02   4.3290043e-03
   5.4000000e+01   1.1625000e-02   3.8419913e-03
   5.5000000e+01   1.1625000e-02   1.9480519e-03
   5.6000000e+01   1.1625000e-02  -2.1645022e-04
   5.7000000e+01   1.1625000e-02  -1.6774892e-03
   5.8000000e+01   1.1625000e-02  -2.0021645e-03
   5.9000000e+01   1.1625000e-02  -8.1168831e-04
   6.0000000e+01   1.1625000e-02   1.2445887e-03
   6.1000000e+01   1.1625000e-02   2.1103896e-03
   6.2000000e+01   1.1625000e-02   5.4112554e-04
   6.3000000e+01   1.1625000e-02  -1.8939394e-03
   6.4000000e+01   1.1625000e-02  -2.3268398e-03
   6.5000000e+01   1.1625000e-02   5.4112554e-05
   6.6000000e+01   1.1625000e-02   3.1926407e-03
   6.7000000e+01   1.1625000e-02   4.9783550e-03
   6.8000000e+01   1.1625000e-02   4.3831169e-03
   6.9000000e+01   1.1625000e-02   1.2987013e-03
   7.0000000e+01   1.1625000e-02  -2.3809524e-03
   7.1000000e+01   1.1625000e-02  -1.4610390e-03
   7.2000000e+01   1.1625000e-02   8.1709957e-03
   7.3000000e+01   1.1625000e-02   2.2132035e-02
   7.4000000e+01   1.1625000e-02   2.8354978e-02
   7.5000000e+01   1.1625000e-02   1.9534632e-02
   7.6000000e+01   1.1625000e-02   2.9761905e-03
   7.7000000e+01   1.1625000e-02  -7.0346320e-03
   7.8000000e+01   1.1625000e-02  -6.0606061e-03
   7.9000000e+01   1.1625000e-02  -2.6515152e-03
   8.0000000e+01   1.1625000e-02  -3.4632035e-03
   8.1000000e+01   1.1625000e-02  -3.4090909e-03
   8.2000000e+01   1.1625000e-02   5.8982684e-03
   8.3000000e+01   1.1625000e-02   2.1807359e-02
   8.4000000e+01   1.1625000e-02   3.3441558e-02
   8.5000000e+01   1.1625000e-02   3.6580087e-02
   8.6000000e+01   1.1625000e-02   3.7229437e-02
   8.7000000e+01   1.1625000e-02   3.9610390e-02
   8.8000000e+01   1.1625000e-02   3.8744589e-02
   8.9000000e+01   1.1625000e-02   2.9166667e-02
   9.0000000e+01   1.1625000e-02   1.5746753e-02
   9.1000000e+01   1.1625000e-02   7.8463203e-03
   9.2000000e+01   1.1625000e-02   6.5476190e-03
   9.3000000e+01   1.1625000e-02   4.5454545e-03
   9.4000000e+01   1.1625000e-02  -1.5692641e-03
   9.5000000e+01   1.1625000e-02  -6.2229437e-03
   9.6000000e+01   1.1625000e-02  -4.5995671e-03
   9.7000000e+01   1.1625000e-02  -2.7056277e-04
   9.8000000e+01   1.1625000e-02   1.0822511e-03
   9.9000000e+01   1.1625000e-02   1.0822511e-04
   1.0000000e+02   1.1625000e-02   1.2445887e-03
   1.0000000e+00   1.1750000e-02   2.9491342e-02
   2.0000000e+00   1.1750000e-02   2.5865801e-02
   3.0000000e+00   1.1750000e-02   1.7370130e-02
   4.0000000e+00   1.1750000e-02   8.8744589e-03
   5.0000000e+00   1.1750000e-02   3.2467532e-03
   6.0000000e+00   1.1750000e-02   1.0822511e-03
   7.0000000e+00   1.1750000e-02   1.9480519e-03
   8.0000000e+00   1.1750000e-02   4.9242424e-03
   9.0000000e+00   1.1750000e-02   8.0627706e-03
   1.0000000e+01   1.1750000e-02   1.0064935e-02
   1.1000000e+01   1.1750000e-02   1.2175325e-02
   1.2000000e+01   1.1750000e-02   1.5151515e-02
   1.3000000e+01   1.1750000e-02   1.5692641e-02
   1.4000000e+01   1.1750000e-02   1.0227273e-02
   1.5000000e+01   1.1750000e-02   1.2987013e-03
   1.6000000e+01   1.1750000e-02  -3.0303030e-03
   1.7000000e+01   1.1750000e-02   6.4935065e-04
   1.8000000e+01   1.1750000e-02   6.7640693e-03
   1.9000000e+01   1.1750000e-02   8.4415584e-03
   2.0000000e+01   1.1750000e-02   6.3311688e-03
   2.1000000e+01   1.1750000e-02   5.5194805e-03
   2.2000000e+01   1.1750000e-02   6.3852814e-03
   2.3000000e+01   1.1750000e-02   5.7359307e-03
   2.4000000e+01   1.1750000e-02   5.6277056e-03
   2.5000000e+01   1.1750000e-02   1.2824675e-02
   2.6000000e+01   1.1750000e-02   2.6082251e-02
   2.7000000e+01   1.1750000e-02   3.2413420e-02
   2.8000000e+01   1.1750000e-02   2.1753247e-02
   2.9000000e+01   1.1750000e-02   2.6515152e-03
   3.0000000e+01   1.1750000e-02  -5.9523810e-03
   3.1000000e+01   1.1750000e-02   2.4891775e-03
   3.2000000e+01   1.1750000e-02   1.5638528e-02
   3.3000000e+01   1.1750000e-02   1.9967532e-02
   3.4000000e+01   1.1750000e-02   1.6720779e-02
   3.5000000e+01   1.1750000e-02   1.5097403e-02
   3.6000000e+01   1.1750000e-02   1.5909091e-02
   3.7000000e+01   1.1750000e-02   1.2067100e-02
   3.8000000e+01   1.1750000e-02   3.0303030e-03
   3.9000000e+01   1.1750000e-02  -1.2445887e-03
   4.0000000e+01   1.1750000e-02   6.3311688e-03
   4.1000000e+01   1.1750000e-02   1.8668831e-02
   4.2000000e+01   1.1750000e-02   2.3106061e-02
   4.3000000e+01   1.1750000e-02   1.7478355e-02
   4.4000000e+01   1.1750000e-02   1.1147186e-02
   4.5000000e+01   1.1750000e-02   1.0984848e-02
   4.6000000e+01   1.1750000e-02   1.3257576e-02
   4.7000000e+01   1.1750000e-02   1.0984848e-02
   4.8000000e+01   1.1750000e-02   4.3290043e-03
   4.9000000e+01   1.1750000e-02  -8.6580087e-04
   5.0000000e+01   1.1750000e-02  -1.6233766e-03
   5.1000000e+01   1.1750000e-02  -8.1168831e-04
   5.2000000e+01   1.1750000e-02  -1.3528139e-03
   5.3000000e+01   1.1750000e-02  -2.2727273e-03
   5.4000000e+01   1.1750000e-02  -1.5151515e-03
   5.5000000e+01   1.1750000e-02   5.9523810e-04
   5.6000000e+01   1.1750000e-02   2.3268398e-03
   5.7000000e+01   1.1750000e-02   3.0303030e-03
   5.8000000e+01   1.1750000e-02   2.9761905e-03
   5.9000000e+01   1.1750000e-02   2.0562771e-03
   6.0000000e+01   1.1750000e-02   2.1645022e-04
   6.1000000e+01   1.1750000e-02  -1.1363636e-03
   6.2000000e+01   1.1750000e-02  -5.9523810e-04
   6.3000000e+01   1.1750000e-02   9.7402597e-04
   6.4000000e+01   1.1750000e-02   1.3528139e-03
   6.5000000e+01   1.1750000e-02   5.4112554e-05
   6.6000000e+01   1.1750000e-02  -6.4935065e-04
   6.7000000e+01   1.1750000e-02   1.8398268e-03
   6.8000000e+01   1.1750000e-02   8.0627706e-03
   6.9000000e+01   1.1750000e-02   1.6450216e-02
   7.0000000e+01   1.1750000e-02   2.2943723e-02
   7.1000000e+01   1.1750000e-02   2.2023810e-02
   7.2000000e+01   1.1750000e-02   1.1038961e-02
   7.3000000e+01   1.1750000e-02  -4.1125541e-03
   7.4000000e+01   1.1750000e-02  -1.1471861e-02
   7.5000000e+01   1.1750000e-02  -5.0324675e-03
   7.6000000e+01   1.1750000e-02   8.3333333e-03
   7.7000000e+01   1.1750000e-02   1.6558442e-02
   7.8000000e+01   1.1750000e-02   1.6504329e-02
   7.9000000e+01   1.1750000e-02   1.5584416e-02
   8.0000000e+01   1.1750000e-02   1.9372294e-02
   8.1000000e+01   1.1750000e-02   2.4891775e-02
   8.2000000e+01   1.1750000e-02   2.8192641e-02
   8.3000000e+01   1.1750000e-02   3.2088745e-02
   8.4000000e+01   1.1750000e-02   3.9556277e-02
   8.5000000e+01   1.1750000e-02   4.4101732e-02
   8.6000000e+01   1.1750000e-02   3.5010823e-02
   8.7000000e+01   1.1750000e-02   1.3365801e-02
   8.8000000e+01   1.1750000e-02  -5.3571429e-03
   8.9000000e+01   1.1750000e-02  -9.0909091e-03
   9.0000000e+01   1.1750000e-02  -2.7597403e-03
   9.1000000e+01   1.1750000e-02   7.5757576e-04
   9.2000000e+01   1.1750000e-02  -1.9480519e-03
   9.3000000e+01   1.1750000e-02  -3.5173160e-03
   9.4000000e+01   1.1750000e-02   1.0822511e-04
   9.5000000e+01   1.1750000e-02   3.6255411e-03
   9.6000000e+01   1.1750000e-02   1.9480519e-03
   9.7000000e+01   1.1750000e-02  -1.7857143e-03
   9.8000000e+01   1.1750000e-02  -2.0562771e-03
   9.9000000e+01   1.1750000e-02   0.0000000e+00
   1.0000000e+02   1.1750000e-02  -3.7878788e-04
   1.0000000e+00   1.1875000e-02  -3.7878788e-04
   2.0000000e+00   1.1875000e-02   1.1904762e-03
   3.0000000e+00   1.1875000e-02   7.3051948e-03
   4.0000000e+00   1.1875000e-02   1.1850649e-02
   5.0000000e+00   1.1875000e-02   1.1417749e-02
   6.0000000e+00   1.1875000e-02   8.1709957e-03
   7.0000000e+00   1.1875000e-02   7.5757576e-03
   8.0000000e+00   1.1875000e-02   1.3582251e-02
   9.0000000e+00   1.1875000e-02   2.4783550e-02
   1.0000000e+01   1.1875000e-02   3.3387446e-02
   1.1000000e+01   1.1875000e-02   3.0465368e-02
   1.2000000e+01   1.1875000e-02   1.5097403e-02
   1.3000000e+01   1.1875000e-02  -2.0021645e-03
   1.4000000e+01   1.1875000e-02  -8.6580087e-03
   1.5000000e+01   1.1875000e-02  -4.3831169e-03
   1.6000000e+01   1.1875000e-02   4.3290043e-04
   1.7000000e+01   1.1875000e-02  -1.0822511e-03
   1.8000000e+01   1.1875000e-02  -4.4372294e-03
   1.9000000e+01   1.1875000e-02  -3.1385281e-03
   2.0000000e+01   1.1875000e-02   6.4935065e-04
   2.1000000e+01   1.1875000e-02   3.7878788e-04
   2.2000000e+01   1.1875000e-02  -2.2727273e-03
   2.3000000e+01   1.1875000e-02   1.0281385e-03
   2.4000000e+01   1.1875000e-02   1.1093074e-02
   2.5000000e+01   1.1875000e-02   1.7748918e-02
   2.6000000e+01   1.1875000e-02   1.3852814e-02
   2.7000000e+01   1.1875000e-02   6.6558442e-03
   2.8000000e+01   1.1875000e-02   6.9805195e-03
   2.9000000e+01   1.1875000e-02   1.2554113e-02
   3.0000000e+01   1.1875000e-02   1.1255411e-02
   3.1000000e+01   1.1875000e-02   8.1168831e-04
   3.2000000e+01   1.1875000e-02  -5.6277056e-03
   3.3000000e+01   1.1875000e-02   3.3549784e-03
   3.4000000e+01   1.1875000e-02   2.1158009e-02
   3.5000000e+01   1.1875000e-02   3.1493506e-02
   3.6000000e+01   1.1875000e-02   2.8300866e-02
   3.7000000e+01   1.1875000e-02   1.9480519e-02
   3.8000000e+01   1.1875000e-02   1.3149351e-02
   3.9000000e+01   1.1875000e-02   8.6580087e-03
   4.0000000e+01   1.1875000e-02   3.7878788e-03
   4.1000000e+01   1.1875000e-02   2.3268398e-03
   4.2000000e+01   1.1875000e-02   8.1709957e-03
   4.3000000e+01   1.1875000e-02   1.6504329e-02
   4.4000000e+01   1.1875000e-02   1.7640693e-02
   4.5000000e+01   1.1875000e-02   9.8484848e-03
   4.6000000e+01   1.1875000e-02   1.8398268e-03
   4.7000000e+01   1.1875000e-02   1.1904762e-03
   4.8000000e+01   1.1875000e-02   5.1406926e-03
   4.9000000e+01   1.1875000e-02   6.3852814e-03
   5.0000000e+01   1.1875000e-02   3.6255411e-03
   5.1000000e+01   1.1875000e-02   1.6774892e-03
   5.2000000e+01   1.1875000e-02   3.3549784e-03
   5.3000000e+01   1.1875000e-02   5.5194805e-03
   5.4000000e+01   1.1875000e-02   4.3831169e-03
   5.5000000e+01   1.1875000e-02   7.5757576e-04
   5.6000000e+01   1.1875000e-02  -2.0021645e-03
   5.7000000e+01   1.1875000e-02  -2.7056277e-03
   5.8000000e+01   1.1875000e-02  -2.4891775e-03
   5.9000000e+01   1.1875000e-02  -2.0562771e-03
   6.0000000e+01   1.1875000e-02  -8.6580087e-04
   6.1000000e+01   1.1875000e-02   6.4935065e-04
   6.2000000e+01   1.1875000e-02   1.2987013e-03
   6.3000000e+01   1.1875000e-02   8.6580087e-04
   6.4000000e+01   1.1875000e-02   2.7056277e-04
   6.5000000e+01   1.1875000e-02   1.0822511e-04
   6.6000000e+01   1.1875000e-02   2.7056277e-04
   6.7000000e+01   1.1875000e-02   8.6580087e-04
   6.8000000e+01   1.1875000e-02   2.4891775e-03
   6.9000000e+01   1.1875000e-02   4.5995671e-03
   7.0000000e+01   1.1875000e-02   6.2229437e-03
   7.1000000e+01   1.1875000e-02   8.2251082e-03
   7.2000000e+01   1.1875000e-02   1.2824675e-02
   7.3000000e+01   1.1875000e-02   1.9805195e-02
   7.4000000e+01   1.1875000e-02   2.5324675e-02
   7.5000000e+01   1.1875000e-02   2.6785714e-02
   7.6000000e+01   1.1875000e-02   2.6677489e-02
   7.7000000e+01   1.1875000e-02   2.8463203e-02
   7.8000000e+01   1.1875000e-02   3.0681818e-02
   7.9000000e+01   1.1875000e-02   2.8896104e-02
   8.0000000e+01   1.1875000e-02   2.3322511e-02
   8.1000000e+01   1.1875000e-02   1.8668831e-02
   8.2000000e+01   1.1875000e-02   1.5746753e-02
   8.3000000e+01   1.1875000e-02   8.8744589e-03
   8.4000000e+01   1.1875000e-02  -3.4090909e-03
   8.5000000e+01   1.1875000e-02  -1.1363636e-02
   8.6000000e+01   1.1875000e-02  -4.1666667e-03
   8.7000000e+01   1.1875000e-02   1.3203463e-02
   8.8000000e+01   1.1875000e-02   2.2997835e-02
   8.9000000e+01   1.1875000e-02   1.5692641e-02
   9.0000000e+01   1.1875000e-02   1.4610390e-03
   9.1000000e+01   1.1875000e-02  -4.2748918e-03
   9.2000000e+01   1.1875000e-02   5.4112554e-05
   9.3000000e+01   1.1875000e-02   3.5173160e-03
   9.4000000e+01   1.1875000e-02   6.4935065e-04
   9.5000000e+01   1.1875000e-02  -2.7597403e-03
   9.6000000e+01   1.1875000e-02  -8.1168831e-04
   9.7000000e+01   1.1875000e-02   3.0303030e-03
   9.8000000e+01   1.1875000e-02   2.8679654e-03
   9.9000000e+01   1.1875000e-02  -1.6233766e-04
   1.0000000e+02   1.1875000e-02  -4.8701299e-04
   1.0000000e+00   1.2000000e-02  -1.0281385e-03
   2.0000000e+00   1.2000000e-02  -5.9523810e-04
   3.0000000e+00   1.2000000e-02  -5.4112554e-04
   4.0000000e+00   1.2000000e-02   2.3268398e-03
   5.0000000e+00   1.2000000e-02   9.4696970e-03
   6.0000000e+00   1.2000000e-02   1.8344156e-02
   7.0000000e+00   1.2000000e-02   2.3322511e-02
   8.0000000e+00   1.2000000e-02   1.9642857e-02
   9.0000000e+00   1.2000000e-02   8.4956710e-03
   1.0000000e+01   1.2000000e-02  -1.1904762e-03
   1.1000000e+01   1.2000000e-02   7.5757576e-04
   1.2000000e+01   1.2000000e-02   1.4448052e-02
   1.3000000e+01   1.2000000e-02   2.7164502e-02
   1.4000000e+01   1.2000000e-02   2.6082251e-02
   1.5000000e+01   1.2000000e-02   1.3257576e-02
   1.6000000e+01   1.2000000e-02   2.5432900e-03
   1.7000000e+01   1.2000000e-02   1.8398268e-03
   1.8000000e+01   1.2000000e-02   4.8701299e-03
   1.9000000e+01   1.2000000e-02   4.2207792e-03
   2.0000000e+01   1.2000000e-02   4.5454545e-03
   2.1000000e+01   1.2000000e-02   1.4880952e-02
   2.2000000e+01   1.2000000e-02   3.1168831e-02
   2.3000000e+01   1.2000000e-02   3.7716450e-02
   2.4000000e+01   1.2000000e-02   2.7326840e-02
   2.5000000e+01   1.2000000e-02   1.1525974e-02
   2.6000000e+01   1.2000000e-02   4.8160173e-03
   2.7000000e+01   1.2000000e-02   6.7640693e-03
   2.8000000e+01   1.2000000e-02   7.2510823e-03
   2.9000000e+01   1.2000000e-02   4.7077922e-03
   3.0000000e+01   1.2000000e-02   7.9004329e-03
   3.1000000e+01   1.2000000e-02   1.9318182e-02
   3.2000000e+01   1.2000000e-02   2.7380952e-02
   3.3000000e+01   1.2000000e-02   2.1645022e-02
   3.4000000e+01   1.2000000e-02   7.6298701e-03
   3.5000000e+01   1.2000000e-02   3.2467532e-04
   3.6000000e+01   1.2000000e-02   5.1406926e-03
   3.7000000e+01   1.2000000e-02   1.3311688e-02
   3.8000000e+01   1.2000000e-02   1.5476190e-02
   3.9000000e+01   1.2000000e-02   1.1850649e-02
   4.0000000e+01   1.2000000e-02   7.3051948e-03
   4.1000000e+01   1.2000000e-02   2.7597403e-03
   4.2000000e+01   1.2000000e-02  -2.0021645e-03
   4.3000000e+01   1.2000000e-02  -3.4090909e-03
   4.4000000e+01   1.2000000e-02   2.4891775e-03
   4.5000000e+01   1.2000000e-02   1.1958874e-02
   4.6000000e+01   1.2000000e-02   1.5854978e-02
   4.7000000e+01   1.2000000e-02   1.1417749e-02
   4.8000000e+01   1.2000000e-02   6.0064935e-03
   4.9000000e+01   1.2000000e-02   6.7099567e-03
   5.0000000e+01   1.2000000e-02   1.0606061e-02
   5.1000000e+01   1.2000000e-02   9.4696970e-03
   5.2000000e+01   1.2000000e-02   1.8398268e-03
   5.3000000e+01   1.2000000e-02  -4.9783550e-03
   5.4000000e+01   1.2000000e-02  -4.8160173e-03
   5.5000000e+01   1.2000000e-02   2.1645022e-04
   5.6000000e+01   1.2000000e-02   4.0584416e-03
   5.7000000e+01   1.2000000e-02   4.3290043e-03
   5.8000000e+01   1.2000000e-02   3.2467532e-03
   5.9000000e+01   1.2000000e-02   2.7597403e-03
   6.0000000e+01   1.2000000e-02   1.9480519e-03
   6.1000000e+01   1.2000000e-02  -1.6233766e-04
   6.2000000e+01   1.2000000e-02  -2.6515152e-03
   6.3000000e+01   1.2000000e-02  -3.3549784e-03
   6.4000000e+01   1.2000000e-02  -4.3290043e-04
   6.5000000e+01   1.2000000e-02   6.9264069e-03
   6.6000000e+01   1.2000000e-02   1.7045455e-02
   6.7000000e+01   1.2000000e-02   2.5541126e-02
   6.8000000e+01   1.2000000e-02   2.8192641e-02
   6.9000000e+01   1.2000000e-02   2.5703463e-02
   7.0000000e+01   1.2000000e-02   2.3538961e-02
   7.1000000e+01   1.2000000e-02   2.5649351e-02
   7.2000000e+01   1.2000000e-02   2.9924242e-02
   7.3000000e+01   1.2000000e-02   3.0627706e-02
   7.4000000e+01   1.2000000e-02   2.4837662e-02
   7.5000000e+01   1.2000000e-02   1.4285714e-02
   7.6000000e+01   1.2000000e-02   3.7337662e-03
   7.7000000e+01   1.2000000e-02  -1.5692641e-03
   7.8000000e+01   1.2000000e-02   1.7316017e-03
   7.9000000e+01   1.2000000e-02   1.0930736e-02
   8.0000000e+01   1.2000000e-02   1.7261905e-02
   8.1000000e+01   1.2000000e-02   1.3203463e-02
   8.2000000e+01   1.2000000e-02   2.4891775e-03
   8.3000000e+01   1.2000000e-02  -3.3549784e-03
   8.4000000e+01   1.2000000e-02   6.4935065e-04
   8.5000000e+01   1.2000000e-02   5.8441558e-03
   8.6000000e+01   1.2000000e-02   2.7597403e-03
   8.7000000e+01   1.2000000e-02  -4.3290043e-03
   8.8000000e+01   1.2000000e-02  -2.4350649e-03
   8.9000000e+01   1.2000000e-02   1.0660173e-02
   9.0000000e+01   1.2000000e-02   2.0941558e-02
   9.1000000e+01   1.2000000e-02   1.6287879e-02
   9.2000000e+01   1.2000000e-02   2.5432900e-03
   9.3000000e+01   1.2000000e-02  -4.9783550e-03
   9.4000000e+01   1.2000000e-02  -1.8398268e-03
   9.5000000e+01   1.2000000e-02   2.3809524e-03
   9.6000000e+01   1.2000000e-02   5.4112554e-05
   9.7000000e+01   1.2000000e-02  -4.4913420e-03
   9.8000000e+01   1.2000000e-02  -4.0043290e-03
   9.9000000e+01   1.2000000e-02   2.1645022e-04
   1.0000000e+02   1.2000000e-02   1.6774892e-03
   1.0000000e+00   1.2125000e-02  -5.4112554e-05
   2.0000000e+00   1.2125000e-02  -3.2467532e-04
   3.0000000e+00   1.2125000e-02   1.6233766e-03
   4.0000000e+00   1.2125000e-02   6.1147186e-03
   5.0000000e+00   1.2125000e-02   1.0984848e-02
   6.0000000e+00   1.2125000e-02   1.2824675e-02
   7.0000000e+00   1.2125000e-02   1.0714286e-02
   8.0000000e+00   1.2125000e-02   7.5757576e-03
   9.0000000e+00   1.2125000e-02   6.6017316e-03
   1.0000000e+01   1.2125000e-02   6.1688312e-03
   1.1000000e+01   1.2125000e-02   1.2445887e-03
   1.2000000e+01   1.2125000e-02  -7.3051948e-03
   1.3000000e+01   1.2125000e-02  -9.6861472e-03
   1.4000000e+01   1.2125000e-02   1.0822511e-03
   1.5000000e+01   1.2125000e-02   1.7370130e-02
   1.6000000e+01   1.2125000e-02   2.4025974e-02
   1.7000000e+01   1.2125000e-02   1.7640693e-02
   1.8000000e+01   1.2125000e-02   1.1742424e-02
   1.9000000e+01   1.2125000e-02   1.7153680e-02
   2.0000000e+01   1.2125000e-02   2.5541126e-02
   2.1000000e+01   1.2125000e-02   2.0400433e-02
   2.2000000e+01   1.2125000e-02   1.6233766e-03
   2.3000000e+01   1.2125000e-02  -1.2932900e-02
   2.4000000e+01   1.2125000e-02  -1.1147186e-02
   2.5000000e+01   1.2125000e-02  -1.6233766e-03
   2.6000000e+01   1.2125000e-02   1.1363636e-03
   2.7000000e+01   1.2125000e-02  -2.2186147e-03
   2.8000000e+01   1.2125000e-02   8.6580087e-04
   2.9000000e+01   1.2125000e-02   1.3257576e-02
   3.0000000e+01   1.2125000e-02   2.2943723e-02
   3.1000000e+01   1.2125000e-02   2.0075758e-02
   3.2000000e+01   1.2125000e-02   1.0173160e-02
   3.3000000e+01   1.2125000e-02   4.5454545e-03
   3.4000000e+01   1.2125000e-02   4.3290043e-03
   3.5000000e+01   1.2125000e-02   2.3809524e-03
   3.6000000e+01   1.2125000e-02  -2.9220779e-03
   3.7000000e+01   1.2125000e-02  -4.2748918e-03
   3.8000000e+01   1.2125000e-02   2.6515152e-03
   3.9000000e+01   1.2125000e-02   1.2283550e-02
   4.0000000e+01   1.2125000e-02   1.6287879e-02
   4.1000000e+01   1.2125000e-02   1.3257576e-02
   4.2000000e+01   1.2125000e-02   6.9805195e-03
   4.3000000e+01   1.2125000e-02   2.7056277e-04
   4.4000000e+01   1.2125000e-02  -5.4112554e-03
   4.5000000e+01   1.2125000e-02  -6.2229437e-03
   4.6000000e+01   1.2125000e-02   1.0822511e-03
   4.7000000e+01   1.2125000e-02   1.1688312e-02
   4.8000000e+01   1.2125000e-02   1.5313853e-02
   4.9000000e+01   1.2125000e-02   8.4415584e-03
   5.0000000e+01   1.2125000e-02   5.4112554e-05
   5.1000000e+01   1.2125000e-02   8.1168831e-04
   5.2000000e+01   1.2125000e-02   9.5779221e-03
   5.3000000e+01   1.2125000e-02   1.4935065e-02
   5.4000000e+01   1.2125000e-02   9.9025974e-03
   5.5000000e+01   1.2125000e-02  -4.8701299e-04
   5.6000000e+01   1.2125000e-02  -7.1428571e-03
   5.7000000e+01   1.2125000e-02  -7.4134199e-03
   5.8000000e+01   1.2125000e-02  -5.4653680e-03
   5.9000000e+01   1.2125000e-02  -4.6536797e-03
   6.0000000e+01   1.2125000e-02  -3.1926407e-03
   6.1000000e+01   1.2125000e-02   2.6515152e-03
   6.2000000e+01   1.2125000e-02   1.3852814e-02
   6.3000000e+01   1.2125000e-02   2.7435065e-02
   6.4000000e+01   1.2125000e-02   3.7716450e-02
   6.5000000e+01   1.2125000e-02   3.9231602e-02
   6.6000000e+01   1.2125000e-02   3.1168831e-02
   6.7000000e+01   1.2125000e-02   1.9155844e-02
   6.8000000e+01   1.2125000e-02   1.1147186e-02
   6.9000000e+01   1.2125000e-02   9.4155844e-03
   7.0000000e+01   1.2125000e-02   8.4415584e-03
   7.1000000e+01   1.2125000e-02   2.2727273e-03
   7.2000000e+01   1.2125000e-02  -7.5757576e-03
   7.3000000e+01   1.2125000e-02  -1.2824675e-02
   7.4000000e+01   1.2125000e-02  -7.2510823e-03
   7.5000000e+01   1.2125000e-02   7.1428571e-03
   7.6000000e+01   1.2125000e-02   2.1158009e-02
   7.7000000e+01   1.2125000e-02   2.5487013e-02
   7.8000000e+01   1.2125000e-02   1.7261905e-02
   7.9000000e+01   1.2125000e-02   3.4090909e-03
   8.0000000e+01   1.2125000e-02  -4.1666667e-03
   8.1000000e+01   1.2125000e-02   4.3290043e-04
   8.2000000e+01   1.2125000e-02   1.0173160e-02
   8.3000000e+01   1.2125000e-02   1.2554113e-02
   8.4000000e+01   1.2125000e-02   4.5995671e-03
   8.5000000e+01   1.2125000e-02  -3.4632035e-03
   8.6000000e+01   1.2125000e-02  -2.5432900e-03
   8.7000000e+01   1.2125000e-02   2.8679654e-03
   8.8000000e+01   1.2125000e-02   2.2727273e-03
   8.9000000e+01   1.2125000e-02  -3.8419913e-03
   9.0000000e+01   1.2125000e-02  -3.6796537e-03
   9.1000000e+01   1.2125000e-02   7.9545455e-03
   9.2000000e+01   1.2125000e-02   1.9805195e-02
   9.3000000e+01   1.2125000e-02   1.8127706e-02
   9.4000000e+01   1.2125000e-02   5.5194805e-03
   9.5000000e+01   1.2125000e-02  -2.9761905e-03
   9.6000000e+01   1.2125000e-02   5.4112554e-05
   9.7000000e+01   1.2125000e-02   6.5476190e-03
   9.8000000e+01   1.2125000e-02   6.2770563e-03
   9.9000000e+01   1.2125000e-02   5.9523810e-04
   1.0000000e+02   1.2125000e-02  -2.3809524e-03
   1.0000000e+00   1.2250000e-02   1.6179654e-02
   2.0000000e+00   1.2250000e-02   2.1320346e-02
   3.0000000e+00   1.2250000e-02   2.7813853e-02
   4.0000000e+00   1.2250000e-02   2.7705628e-02
   5.0000000e+00   1.2250000e-02   1.9480519e-02
   6.0000000e+00   1.2250000e-02   9.8484848e-03
   7.0000000e+00   1.2250000e-02   6.3311688e-03
   8.0000000e+00   1.2250000e-02   9.2532468e-03
   9.0000000e+00   1.2250000e-02   1.3149351e-02
   1.0000000e+01   1.2250000e-02   1.5476190e-02
   1.1000000e+01   1.2250000e-02   1.8885281e-02
   1.2000000e+01   1.2250000e-02   2.4134199e-02
   1.3000000e+01   1.2250000e-02   2.5270563e-02
   1.4000000e+01   1.2250000e-02   1.9047619e-02
   1.5000000e+01   1.2250000e-02   1.4393939e-02
   1.6000000e+01   1.2250000e-02   2.4242424e-02
   1.7000000e+01   1.2250000e-02   4.5670996e-02
   1.8000000e+01   1.2250000e-02   5.8170996e-02
   1.9000000e+01   1.2250000e-02   4.7673160e-02
   2.0000000e+01   1.2250000e-02   2.5703463e-02
   2.1000000e+01   1.2250000e-02   1.5530303e-02
   2.2000000e+01   1.2250000e-02   2.2997835e-02
   2.3000000e+01   1.2250000e-02   3.1709957e-02
   2.4000000e+01   1.2250000e-02   2.8625541e-02
   2.5000000e+01   1.2250000e-02   2.1699134e-02
   2.6000000e+01   1.2250000e-02   2.5108225e-02
   2.7000000e+01   1.2250000e-02   3.6038961e-02
   2.8000000e+01   1.2250000e-02   3.7554113e-02
   2.9000000e+01   1.2250000e-02   2.3322511e-02
   3.0000000e+01   1.2250000e-02   6.3852814e-03
   3.1000000e+01   1.2250000e-02   1.7316017e-03
   3.2000000e+01   1.2250000e-02   8.1709957e-03
   3.3000000e+01   1.2250000e-02   1.4339827e-02
   3.4000000e+01   1.2250000e-02   1.5259740e-02
   3.5000000e+01   1.2250000e-02   1.4989177e-02
   3.6000000e+01   1.2250000e-02   1.5530303e-02
   3.7000000e+01   1.2250000e-02   1.3095238e-02
   3.8000000e+01   1.2250000e-02   6.4935065e-03
   3.9000000e+01   1.2250000e-02   1.7316017e-03
   4.0000000e+01   1.2250000e-02   4.6536797e-03
   4.1000000e+01   1.2250000e-02   1.3149351e-02
   4.2000000e+01   1.2250000e-02   2.0129870e-02
   4.3000000e+01   1.2250000e-02   2.1969697e-02
   4.4000000e+01   1.2250000e-02   1.9480519e-02
   4.5000000e+01   1.2250000e-02   1.3582251e-02
   4.6000000e+01   1.2250000e-02   5.9523810e-03
   4.7000000e+01   1.2250000e-02   2.0021645e-03
   4.8000000e+01   1.2250000e-02   7.5216450e-03
   4.9000000e+01   1.2250000e-02   1.9372294e-02
   5.0000000e+01   1.2250000e-02   2.5378788e-02
   5.1000000e+01   1.2250000e-02   1.7586580e-02
   5.2000000e+01   1.2250000e-02   3.0303030e-03
   5.3000000e+01   1.2250000e-02  -3.7878788e-03
   5.4000000e+01   1.2250000e-02   2.9220779e-03
   5.5000000e+01   1.2250000e-02   1.4880952e-02
   5.6000000e+01   1.2250000e-02   2.1536797e-02
   5.7000000e+01   1.2250000e-02   2.2077922e-02
   5.8000000e+01   1.2250000e-02   2.3809524e-02
   5.9000000e+01   1.2250000e-02   3.1439394e-02
   6.0000000e+01   1.2250000e-02   4.1937229e-02
   6.1000000e+01   1.2250000e-02   4.8051948e-02
   6.2000000e+01   1.2250000e-02   4.4696970e-02
   6.3000000e+01   1.2250000e-02   3.1709957e-02
   6.4000000e+01   1.2250000e-02   1.4610390e-02
   6.5000000e+01   1.2250000e-02   1.6774892e-03
   6.6000000e+01   1.2250000e-02  -1.5151515e-03
   6.7000000e+01   1.2250000e-02   2.2186147e-03
   6.8000000e+01   1.2250000e-02   4.5454545e-03
   6.9000000e+01   1.2250000e-02   1.0822511e-03
   7.0000000e+01   1.2250000e-02  -3.5173160e-03
   7.1000000e+01   1.2250000e-02  -1.5692641e-03
   7.2000000e+01   1.2250000e-02   8.0627706e-03
   7.3000000e+01   1.2250000e-02   1.7911255e-02
   7.4000000e+01   1.2250000e-02   2.0075758e-02
   7.5000000e+01   1.2250000e-02   1.3744589e-02
   7.6000000e+01   1.2250000e-02   5.1948052e-03
   7.7000000e+01   1.2250000e-02   1.5692641e-03
   7.8000000e+01   1.2250000e-02   4.4372294e-03
   7.9000000e+01   1.2250000e-02   8.6038961e-03
   8.0000000e+01   1.2250000e-02   7.2510823e-03
   8.1000000e+01   1.2250000e-02  -5.4112554e-05
   8.2000000e+01   1.2250000e-02  -5.4653680e-03
   8.3000000e+01   1.2250000e-02  -1.4610390e-03
   8.4000000e+01   1.2250000e-02   8.4956710e-03
   8.5000000e+01   1.2250000e-02   1.2932900e-02
   8.6000000e+01   1.2250000e-02   6.4935065e-03
   8.7000000e+01   1.2250000e-02  -2.4891775e-03
   8.8000000e+01   1.2250000e-02  -3.3008658e-03
   8.9000000e+01   1.2250000e-02   2.2186147e-03
   9.0000000e+01   1.2250000e-02   3.5714286e-03
   9.1000000e+01   1.2250000e-02  -1.8939394e-03
   9.2000000e+01   1.2250000e-02  -3.8419913e-03
   9.3000000e+01   1.2250000e-02   5.4653680e-03
   9.4000000e+01   1.2250000e-02   1.7261905e-02
   9.5000000e+01   1.2250000e-02   1.6612554e-02
   9.6000000e+01   1.2250000e-02   2.5432900e-03
   9.7000000e+01   1.2250000e-02  -1.0281385e-02
   9.8000000e+01   1.2250000e-02  -9.9025974e-03
   9.9000000e+01   1.2250000e-02   4.3290043e-04
   1.0000000e+02   1.2250000e-02   1.0281385e-02
   1.0000000e+00   1.2375000e-02   4.8971861e-02
   2.0000000e+00   1.2375000e-02   3.8528139e-02
   3.0000000e+00   1.2375000e-02   1.9155844e-02
   4.0000000e+00   1.2375000e-02   6.0606061e-03
   5.0000000e+00   1.2375000e-02   6.2229437e-03
   6.0000000e+00   1.2375000e-02   1.3744589e-02
   7.0000000e+00   1.2375000e-02   1.8831169e-02
   8.0000000e+00   1.2375000e-02   1.9588745e-02
   9.0000000e+00   1.2375000e-02   2.1049784e-02
   1.0000000e+01   1.2375000e-02   2.5000000e-02
   1.1000000e+01   1.2375000e-02   2.6623377e-02
   1.2000000e+01   1.2375000e-02   2.3376623e-02
   1.3000000e+01   1.2375000e-02   2.1753247e-02
   1.4000000e+01   1.2375000e-02   2.7705628e-02
   1.5000000e+01   1.2375000e-02   3.4740260e-02
   1.6000000e+01   1.2375000e-02   2.9816017e-02
   1.7000000e+01   1.2375000e-02   1.3852814e-02
   1.8000000e+01   1.2375000e-02   4.9242424e-03
   1.9000000e+01   1.2375000e-02   1.5530303e-02
   2.0000000e+01   1.2375000e-02   3.3712121e-02
   2.1000000e+01   1.2375000e-02   3.7391775e-02
   2.2000000e+01   1.2375000e-02   2.3863636e-02
   2.3000000e+01   1.2375000e-02   1.3041126e-02
   2.4000000e+01   1.2375000e-02   1.9101732e-02
   2.5000000e+01   1.2375000e-02   3.1493506e-02
   2.6000000e+01   1.2375000e-02   3.1114719e-02
   2.7000000e+01   1.2375000e-02   1.7532468e-02
   2.8000000e+01   1.2375000e-02   8.1709957e-03
   2.9000000e+01   1.2375000e-02   1.2716450e-02
   3.0000000e+01   1.2375000e-02   2.1482684e-02
   3.1000000e+01   1.2375000e-02   2.1266234e-02
   3.2000000e+01   1.2375000e-02   1.3852814e-02
   3.3000000e+01   1.2375000e-02   1.0443723e-02
   3.4000000e+01   1.2375000e-02   1.5151515e-02
   3.5000000e+01   1.2375000e-02   2.1266234e-02
   3.6000000e+01   1.2375000e-02   2.3106061e-02
   3.7000000e+01   1.2375000e-02   2.2294372e-02
   3.8000000e+01   1.2375000e-02   2.1590909e-02
   3.9000000e+01   1.2375000e-02   1.9480519e-02
   4.0000000e+01   1.2375000e-02   1.4826840e-02
   4.1000000e+01   1.2375000e-02   1.1580087e-02
   4.2000000e+01   1.2375000e-02   1.4448052e-02
   4.3000000e+01   1.2375000e-02   2.1861472e-02
   4.4000000e+01   1.2375000e-02   2.7705628e-02
   4.5000000e+01   1.2375000e-02   2.8463203e-02
   4.6000000e+01   1.2375000e-02   2.4837662e-02
   4.7000000e+01   1.2375000e-02   1.7911255e-02
   4.8000000e+01   1.2375000e-02   9.0367965e-03
   4.9000000e+01   1.2375000e-02   3.7337662e-03
   5.0000000e+01   1.2375000e-02   1.0173160e-02
   5.1000000e+01   1.2375000e-02   2.9004329e-02
   5.2000000e+01   1.2375000e-02   4.8917749e-02
   5.3000000e+01   1.2375000e-02   5.6655844e-02
   5.4000000e+01   1.2375000e-02   5.1136364e-02
   5.5000000e+01   1.2375000e-02   4.3398268e-02
   5.6000000e+01   1.2375000e-02   4.2694805e-02
   5.7000000e+01   1.2375000e-02   4.6969697e-02
   5.8000000e+01   1.2375000e-02   4.7402597e-02
   5.9000000e+01   1.2375000e-02   3.9177489e-02
   6.0000000e+01   1.2375000e-02   2.4891775e-02
   6.1000000e+01   1.2375000e-02   1.0551948e-02
   6.2000000e+01   1.2375000e-02   1.6233766e-03
   6.3000000e+01   1.2375000e-02   1.2445887e-03
   6.4000000e+01   1.2375000e-02   8.2251082e-03
   6.5000000e+01   1.2375000e-02   1.5909091e-02
   6.6000000e+01   1.2375000e-02   1.7153680e-02
   6.7000000e+01   1.2375000e-02   1.1850649e-02
   6.8000000e+01   1.2375000e-02   7.8463203e-03
   6.9000000e+01   1.2375000e-02   1.1688312e-02
   7.0000000e+01   1.2375000e-02   2.0887446e-02
   7.1000000e+01   1.2375000e-02   2.6948052e-02
   7.2000000e+01   1.2375000e-02   2.4783550e-02
   7.3000000e+01   1.2375000e-02   1.7586580e-02
   7.4000000e+01   1.2375000e-02   1.1796537e-02
   7.5000000e+01   1.2375000e-02   1.0335498e-02
   7.6000000e+01   1.2375000e-02   1.1363636e-02
   7.7000000e+01   1.2375000e-02   1.2175325e-02
   7.8000000e+01   1.2375000e-02   1.2554113e-02
   7.9000000e+01   1.2375000e-02   1.4393939e-02
   8.0000000e+01   1.2375000e-02   1.8614719e-02
   8.1000000e+01   1.2375000e-02   2.2456710e-02
   8.2000000e+01   1.2375000e-02   2.0995671e-02
   8.3000000e+01   1.2375000e-02   1.3419913e-02
   8.4000000e+01   1.2375000e-02   6.6558442e-03
   8.5000000e+01   1.2375000e-02   8.9826840e-03
   8.6000000e+01   1.2375000e-02   1.8777056e-02
   8.7000000e+01   1.2375000e-02   2.4783550e-02
   8.8000000e+01   1.2375000e-02   1.9209957e-02
   8.9000000e+01   1.2375000e-02   8.1709957e-03
   9.0000000e+01   1.2375000e-02   3.7337662e-03
   9.1000000e+01   1.2375000e-02   7.6298701e-03
   9.2000000e+01   1.2375000e-02   1.0227273e-02
   9.3000000e+01   1.2375000e-02   6.7640693e-03
   9.4000000e+01   1.2375000e-02   6.0606061e-03
   9.5000000e+01   1.2375000e-02   1.8019481e-02
   9.6000000e+01   1.2375000e-02   3.7662338e-02
   9.7000000e+01   1.2375000e-02   4.9729437e-02
   9.8000000e+01   1.2375000e-02   4.7348485e-02
   9.9000000e+01   1.2375000e-02   3.8365801e-02
   1.0000000e+02   1.2375000e-02   3.1926407e-02
   1.0000000e+00   1.2500000e-02  -9.6861472e-03
   2.0000000e+00   1.2500000e-02  -1.6774892e-03
   3.0000000e+00   1.2500000e-02   1.2283550e-02
   4.0000000e+00   1.2500000e-02   1.8777056e-02
   5.0000000e+00   1.2500000e-02   1.3041126e-02
   6.0000000e+00   1.2500000e-02   2.5974026e-03
   7.0000000e+00   1.2500000e-02  -3.3008658e-03
   8.0000000e+00   1.2500000e-02  -4.4913420e-03
   9.0000000e+00   1.2500000e-02  -6.7099567e-03
   1.0000000e+01   1.2500000e-02  -9.7402597e-03
   1.1000000e+01   1.2500000e-02  -5.4112554e-03
   1.2000000e+01   1.2500000e-02   9.3073593e-03
   1.3000000e+01   1.2500000e-02   2.3755411e-02
   1.4000000e+01   1.2500000e-02   2.5054113e-02
   1.5000000e+01   1.2500000e-02   1.5367965e-02
   1.6000000e+01   1.2500000e-02   9.1991342e-03
   1.7000000e+01   1.2500000e-02   1.2067100e-02
   1.8000000e+01   1.2500000e-02   1.2608225e-02
   1.9000000e+01   1.2500000e-02   1.6233766e-03
   2.0000000e+01   1.2500000e-02  -1.0064935e-02
   2.1000000e+01   1.2500000e-02  -4.4372294e-03
   2.2000000e+01   1.2500000e-02   1.6774892e-02
   2.3000000e+01   1.2500000e-02   3.0411255e-02
   2.4000000e+01   1.2500000e-02   2.1212121e-02
   2.5000000e+01   1.2500000e-02   1.5151515e-03
   2.6000000e+01   1.2500000e-02  -6.0606061e-03
   2.7000000e+01   1.2500000e-02   2.2186147e-03
   2.8000000e+01   1.2500000e-02   1.0335498e-02
   2.9000000e+01   1.2500000e-02   7.5216450e-03
   3.0000000e+01   1.2500000e-02   1.1363636e-03
   3.1000000e+01   1.2500000e-02   2.1103896e-03
   3.2000000e+01   1.2500000e-02   7.8463203e-03
   3.3000000e+01   1.2500000e-02   7.7380952e-03
   3.4000000e+01   1.2500000e-02  -3.2467532e-04
   3.5000000e+01   1.2500000e-02  -7.7380952e-03
   3.6000000e+01   1.2500000e-02  -7.8463203e-03
   3.7000000e+01   1.2500000e-02  -3.4632035e-03
   3.8000000e+01   1.2500000e-02   1.0822511e-04
   3.9000000e+01   1.2500000e-02   2.0562771e-03
   4.0000000e+01   1.2500000e-02   3.0303030e-03
   4.1000000e+01   1.2500000e-02   1.2987013e-03
   4.2000000e+01   1.2500000e-02  -4.2748918e-03
   4.3000000e+01   1.2500000e-02  -9.3614719e-03
   4.4000000e+01   1.2500000e-02  -7.1969697e-03
   4.5000000e+01   1.2500000e-02   3.2467532e-03
   4.6000000e+01   1.2500000e-02   1.6937229e-02
   4.7000000e+01   1.2500000e-02   2.8517316e-02
   4.8000000e+01   1.2500000e-02   3.5930736e-02
   4.9000000e+01   1.2500000e-02   3.7770563e-02
   5.0000000e+01   1.2500000e-02   3.2251082e-02
   5.1000000e+01   1.2500000e-02   2.1645022e-02
   5.2000000e+01   1.2500000e-02   1.3365801e-02
   5.3000000e+01   1.2500000e-02   1.3257576e-02
   5.4000000e+01   1.2500000e-02   1.8127706e-02
   5.5000000e+01   1.2500000e-02   2.0021645e-02
   5.6000000e+01   1.2500000e-02   1.5638528e-02
   5.7000000e+01   1.2500000e-02   9.4696970e-03
   5.8000000e+01   1.2500000e-02   6.4393939e-03
   5.9000000e+01   1.2500000e-02   6.3852814e-03
   6.0000000e+01   1.2500000e-02   7.0346320e-03
   6.1000000e+01   1.2500000e-02   8.3333333e-03
   6.2000000e+01   1.2500000e-02   1.0606061e-02
   6.3000000e+01   1.2500000e-02   1.0984848e-02
   6.4000000e+01   1.2500000e-02   6.2229437e-03
   6.5000000e+01   1.2500000e-02  -6.4935065e-04
   6.6000000e+01   1.2500000e-02  -1.9480519e-03
   6.7000000e+01   1.2500000e-02   5.7900433e-03
   6.8000000e+01   1.2500000e-02   1.6179654e-02
   6.9000000e+01   1.2500000e-02   2.0183983e-02
   7.0000000e+01   1.2500000e-02   1.5692641e-02
   7.1000000e+01   1.2500000e-02   8.6038961e-03
   7.2000000e+01   1.2500000e-02   4.7619048e-03
   7.3000000e+01   1.2500000e-02   4.4913420e-03
   7.4000000e+01   1.2500000e-02   4.9242424e-03
   7.5000000e+01   1.2500000e-02   4.5454545e-03
   7.6000000e+01   1.2500000e-02   4.1125541e-03
   7.7000000e+01   1.2500000e-02   4.2207792e-03
   7.8000000e+01   1.2500000e-02   4.2748918e-03
   7.9000000e+01   1.2500000e-02   3.7878788e-03
   8.0000000e+01   1.2500000e-02   3.4090909e-03
   8.1000000e+01   1.2500000e-02   5.1406926e-03
   8.2000000e+01   1.2500000e-02   9.8484848e-03
   8.3000000e+01   1.2500000e-02   1.4772727e-02
   8.4000000e+01   1.2500000e-02   1.4502165e-02
   8.5000000e+01   1.2500000e-02   6.9805195e-03
   8.6000000e+01   1.2500000e-02  -1.4610390e-03
   8.7000000e+01   1.2500000e-02  -1.0281385e-03
   8.8000000e+01   1.2500000e-02   1.0064935e-02
   8.9000000e+01   1.2500000e-02   2.1699134e-02
   9.0000000e+01   1.2500000e-02   2.3809524e-02
   9.1000000e+01   1.2500000e-02   1.8831169e-02
   9.2000000e+01   1.2500000e-02   1.7803030e-02
   9.3000000e+01   1.2500000e-02   2.4621212e-02
   9.4000000e+01   1.2500000e-02   3.1114719e-02
   9.5000000e+01   1.2500000e-02   3.0140693e-02
   9.6000000e+01   1.2500000e-02   2.5974026e-02
   9.7000000e+01   1.2500000e-02   2.6785714e-02
   9.8000000e+01   1.2500000e-02   3.0032468e-02
   9.9000000e+01   1.2500000e-02   2.5487013e-02
   1.0000000e+02   1.2500000e-02   1.1580087e-02
   1.0000000e+00   1.2625000e-02   1.7803030e-02
   2.0000000e+00   1.2625000e-02   1.3798701e-02
   3.0000000e+00   1.2625000e-02   8.1168831e-03
   4.0000000e+00   1.2625000e-02   7.9545455e-03
   5.0000000e+00   1.2625000e-02   1.3257576e-02
   6.0000000e+00   1.2625000e-02   1.6774892e-02
   7.0000000e+00   1.2625000e-02   1.4502165e-02
   8.0000000e+00   1.2625000e-02   1.2770563e-02
   9.0000000e+00   1.2625000e-02   1.9913420e-02
   1.0000000e+01   1.2625000e-02   3.2629870e-02
   1.1000000e+01   1.2625000e-02   3.6742424e-02
   1.2000000e+01   1.2625000e-02   2.4891775e-02
   1.3000000e+01   1.2625000e-02   8.0627706e-03
   1.4000000e+01   1.2625000e-02   2.2186147e-03
   1.5000000e+01   1.2625000e-02   7.6839827e-03
   1.6000000e+01   1.2625000e-02   1.0010823e-02
   1.7000000e+01   1.2625000e-02   2.3268398e-03
   1.8000000e+01   1.2625000e-02  -3.5173160e-03
   1.9000000e+01   1.2625000e-02   4.5454545e-03
   2.0000000e+01   1.2625000e-02   1.8722944e-02
   2.1000000e+01   1.2625000e-02   2.0616883e-02
   2.2000000e+01   1.2625000e-02   7.6298701e-03
   2.3000000e+01   1.2625000e-02  -2.2186147e-03
   2.4000000e+01   1.2625000e-02   3.7878788e-03
   2.5000000e+01   1.2625000e-02   1.5367965e-02
   2.6000000e+01   1.2625000e-02   1.4448052e-02
   2.7000000e+01   1.2625000e-02   8.6580087e-04
   2.8000000e+01   1.2625000e-02  -8.2251082e-03
   2.9000000e+01   1.2625000e-02  -2.8138528e-03
   3.0000000e+01   1.2625000e-02   8.1709957e-03
   3.1000000e+01   1.2625000e-02   1.2067100e-02
   3.2000000e+01   1.2625000e-02   9.6320346e-03
   3.3000000e+01   1.2625000e-02   9.8484848e-03
   3.4000000e+01   1.2625000e-02   1.4285714e-02
   3.5000000e+01   1.2625000e-02   1.5746753e-02
   3.6000000e+01   1.2625000e-02   1.0768398e-02
   3.7000000e+01   1.2625000e-02   4.9242424e-03
   3.8000000e+01   1.2625000e-02   4.4913420e-03
   3.9000000e+01   1.2625000e-02   8.7121212e-03
   4.0000000e+01   1.2625000e-02   1.3636364e-02
   4.1000000e+01   1.2625000e-02   1.8777056e-02
   4.2000000e+01   1.2625000e-02   2.5487013e-02
   4.3000000e+01   1.2625000e-02   3.1655844e-02
   4.4000000e+01   1.2625000e-02   3.2954545e-02
   4.5000000e+01   1.2625000e-02   2.9383117e-02
   4.6000000e+01   1.2625000e-02   2.5270563e-02
   4.7000000e+01   1.2625000e-02   2.3268398e-02
   4.8000000e+01   1.2625000e-02   2.1103896e-02
   4.9000000e+01   1.2625000e-02   1.6125541e-02
   5.0000000e+01   1.2625000e-02   9.1450216e-03
   5.1000000e+01   1.2625000e-02   3.1926407e-03
   5.2000000e+01   1.2625000e-02   5.4112554e-04
   5.3000000e+01   1.2625000e-02   2.5432900e-03
   5.4000000e+01   1.2625000e-02   9.8484848e-03
   5.5000000e+01   1.2625000e-02   1.9426407e-02
   5.6000000e+01   1.2625000e-02   2.4242424e-02
   5.7000000e+01   1.2625000e-02   1.9318182e-02
   5.8000000e+01   1.2625000e-02   8.9826840e-03
   5.9000000e+01   1.2625000e-02   2.5974026e-03
   6.0000000e+01   1.2625000e-02   3.6796537e-03
   6.1000000e+01   1.2625000e-02   5.5735931e-03
   6.2000000e+01   1.2625000e-02   1.8398268e-03
   6.3000000e+01   1.2625000e-02  -3.9502165e-03
   6.4000000e+01   1.2625000e-02  -2.8138528e-03
   6.5000000e+01   1.2625000e-02   6.8181818e-03
   6.6000000e+01   1.2625000e-02   1.5909091e-02
   6.7000000e+01   1.2625000e-02   1.5530303e-02
   6.8000000e+01   1.2625000e-02   7.3051948e-03
   6.9000000e+01   1.2625000e-02  -3.2467532e-04
   7.0000000e+01   1.2625000e-02  -2.3268398e-03
   7.1000000e+01   1.2625000e-02  -1.0281385e-03
   7.2000000e+01   1.2625000e-02   0.0000000e+00
   7.3000000e+01   1.2625000e-02   2.1645022e-04
   7.4000000e+01   1.2625000e-02   1.1904762e-03
   7.5000000e+01   1.2625000e-02   2.6515152e-03
   7.6000000e+01   1.2625000e-02   3.3549784e-03
   7.7000000e+01   1.2625000e-02   2.9220779e-03
   7.8000000e+01   1.2625000e-02   2.2727273e-03
   7.9000000e+01   1.2625000e-02   2.1103896e-03
   8.0000000e+01   1.2625000e-02   1.8939394e-03
   8.1000000e+01   1.2625000e-02   1.0281385e-03
   8.2000000e+01   1.2625000e-02   3.7878788e-04
   8.3000000e+01   1.2625000e-02   2.4350649e-03
   8.4000000e+01   1.2625000e-02   9.2532468e-03
   8.5000000e+01   1.2625000e-02   1.9101732e-02
   8.6000000e+01   1.2625000e-02   2.6028139e-02
   8.7000000e+01   1.2625000e-02   2.5054113e-02
   8.8000000e+01   1.2625000e-02   1.8993506e-02
   8.9000000e+01   1.2625000e-02   1.6504329e-02
   9.0000000e+01   1.2625000e-02   2.1807359e-02
   9.1000000e+01   1.2625000e-02   2.8409091e-02
   9.2000000e+01   1.2625000e-02   2.7272727e-02
   9.3000000e+01   1.2625000e-02   1.8560606e-02
   9.4000000e+01   1.2625000e-02   1.0822511e-02
   9.5000000e+01   1.2625000e-02   8.1709957e-03
   9.6000000e+01   1.2625000e-02   5.1948052e-03
   9.7000000e+01   1.2625000e-02  -1.7316017e-03
   9.8000000e+01   1.2625000e-02  -4.9242424e-03
   9.9000000e+01   1.2625000e-02   4.8701299e-03
   1.0000000e+02   1.2625000e-02   2.2132035e-02
   1.0000000e+00   1.2750000e-02  -1.1904762e-02
   2.0000000e+00   1.2750000e-02  -9.3073593e-03
   3.0000000e+00   1.2750000e-02  -3.6796537e-03
   4.0000000e+00   1.2750000e-02   1.4069264e-03
   5.0000000e+00   1.2750000e-02   7.2510823e-03
   6.0000000e+00   1.2750000e-02   1.8127706e-02
   7.0000000e+00   1.2750000e-02   3.2088745e-02
   8.0000000e+00   1.2750000e-02   3.8041126e-02
   9.0000000e+00   1.2750000e-02   2.6677489e-02
   1.0000000e+01   1.2750000e-02   4.3290043e-03
   1.1000000e+01   1.2750000e-02  -1.0714286e-02
   1.2000000e+01   1.2750000e-02  -8.5497835e-03
   1.3000000e+01   1.2750000e-02   7.5757576e-04
   1.4000000e+01   1.2750000e-02   1.2987013e-03
   1.5000000e+01   1.2750000e-02  -5.8441558e-03
   1.6000000e+01   1.2750000e-02  -4.4372294e-03
   1.7000000e+01   1.2750000e-02   1.2175325e-02
   1.8000000e+01   1.2750000e-02   2.8517316e-02
   1.9000000e+01   1.2750000e-02   2.6352814e-02
   2.0000000e+01   1.2750000e-02   8.9826840e-03
   2.1000000e+01   1.2750000e-02  -3.7337662e-03
   2.2000000e+01   1.2750000e-02  -2.4350649e-03
   2.3000000e+01   1.2750000e-02   2.7597403e-03
   2.4000000e+01   1.2750000e-02   1.4069264e-03
   2.5000000e+01   1.2750000e-02  -7.0346320e-04
   2.6000000e+01   1.2750000e-02   7.3051948e-03
   2.7000000e+01   1.2750000e-02   2.1212121e-02
   2.8000000e+01   1.2750000e-02   2.4729437e-02
   2.9000000e+01   1.2750000e-02   1.1850649e-02
   3.0000000e+01   1.2750000e-02  -5.1406926e-03
   3.1000000e+01   1.2750000e-02  -1.2175325e-02
   3.2000000e+01   1.2750000e-02  -9.7943723e-03
   3.3000000e+01   1.2750000e-02  -6.7640693e-03
   3.4000000e+01   1.2750000e-02  -4.7077922e-03
   3.5000000e+01   1.2750000e-02   2.1103896e-03
   3.6000000e+01   1.2750000e-02   1.5043290e-02
   3.7000000e+01   1.2750000e-02   2.6731602e-02
   3.8000000e+01   1.2750000e-02   3.1277056e-02
   3.9000000e+01   1.2750000e-02   3.1114719e-02
   4.0000000e+01   1.2750000e-02   3.1439394e-02
   4.1000000e+01   1.2750000e-02   3.1601732e-02
   4.2000000e+01   1.2750000e-02   2.7164502e-02
   4.3000000e+01   1.2750000e-02   1.7478355e-02
   4.4000000e+01   1.2750000e-02   6.7099567e-03
   4.5000000e+01   1.2750000e-02  -1.9480519e-03
   4.6000000e+01   1.2750000e-02  -8.7662338e-03
   4.7000000e+01   1.2750000e-02  -1.3203463e-02
   4.8000000e+01   1.2750000e-02  -1.1904762e-02
   4.9000000e+01   1.2750000e-02  -2.0021645e-03
   5.0000000e+01   1.2750000e-02   1.3744589e-02
   5.1000000e+01   1.2750000e-02   2.7705628e-02
   5.2000000e+01   1.2750000e-02   3.1980519e-02
   5.3000000e+01   1.2750000e-02   2.2997835e-02
   5.4000000e+01   1.2750000e-02   4.7077922e-03
   5.5000000e+01   1.2750000e-02  -1.1525974e-02
   5.6000000e+01   1.2750000e-02  -1.3798701e-02
   5.7000000e+01   1.2750000e-02  -1.0281385e-03
   5.8000000e+01   1.2750000e-02   1.4015152e-02
   5.9000000e+01   1.2750000e-02   1.6774892e-02
   6.0000000e+01   1.2750000e-02   7.4675325e-03
   6.1000000e+01   1.2750000e-02   6.4935065e-04
   6.2000000e+01   1.2750000e-02   7.2510823e-03
   6.3000000e+01   1.2750000e-02   2.0941558e-02
   6.4000000e+01   1.2750000e-02   2.6298701e-02
   6.5000000e+01   1.2750000e-02   1.7261905e-02
   6.6000000e+01   1.2750000e-02   3.3549784e-03
   6.7000000e+01   1.2750000e-02  -3.4090909e-03
   6.8000000e+01   1.2750000e-02  -1.5151515e-03
   6.9000000e+01   1.2750000e-02   2.0021645e-03
   7.0000000e+01   1.2750000e-02   2.2727273e-03
   7.1000000e+01   1.2750000e-02   8.1168831e-04
   7.2000000e+01   1.2750000e-02   2.7056277e-04
   7.3000000e+01   1.2750000e-02   5.4112554e-05
   7.4000000e+01   1.2750000e-02  -1.6233766e-03
   7.5000000e+01   1.2750000e-02  -4.0584416e-03
   7.6000000e+01   1.2750000e-02  -4.9783550e-03
   7.7000000e+01   1.2750000e-02  -3.7337662e-03
   7.8000000e+01   1.2750000e-02  -1.2987013e-03
   7.9000000e+01   1.2750000e-02   1.4610390e-03
   8.0000000e+01   1.2750000e-02   5.0324675e-03
   8.1000000e+01   1.2750000e-02   9.5238095e-03
   8.2000000e+01   1.2750000e-02   1.4015152e-02
   8.3000000e+01   1.2750000e-02   1.6666667e-02
   8.4000000e+01   1.2750000e-02   1.6504329e-02
   8.5000000e+01   1.2750000e-02   1.4393939e-02
   8.6000000e+01   1.2750000e-02   1.2770563e-02
   8.7000000e+01   1.2750000e-02   1.2716450e-02
   8.8000000e+01   1.2750000e-02   1.2121212e-02
   8.9000000e+01   1.2750000e-02   8.4415584e-03
   9.0000000e+01   1.2750000e-02   3.6255411e-03
   9.1000000e+01   1.2750000e-02   3.3549784e-03
   9.2000000e+01   1.2750000e-02   9.1450216e-03
   9.3000000e+01   1.2750000e-02   1.4069264e-02
   9.4000000e+01   1.2750000e-02   1.0443723e-02
   9.5000000e+01   1.2750000e-02   1.3528139e-03
   9.6000000e+01   1.2750000e-02  -2.2186147e-03
   9.7000000e+01   1.2750000e-02   3.1385281e-03
   9.8000000e+01   1.2750000e-02   7.5216450e-03
   9.9000000e+01   1.2750000e-02   1.6774892e-03
   1.0000000e+02   1.2750000e-02  -7.5757576e-03
   1.0000000e+00   1.2875000e-02   2.3106061e-02
   2.0000000e+00   1.2875000e-02   2.1861472e-02
   3.0000000e+00   1.2875000e-02   1.8939394e-02
   4.0000000e+00   1.2875000e-02   1.8127706e-02
   5.0000000e+00   1.2875000e-02   1.8290043e-02
   6.0000000e+00   1.2875000e-02   1.4880952e-02
   7.0000000e+00   1.2875000e-02   8.1168831e-03
   8.0000000e+00   1.2875000e-02   5.8982684e-03
   9.0000000e+00   1.2875000e-02   1.4502165e-02
   1.0000000e+01   1.2875000e-02   2.7164502e-02
   1.1000000e+01   1.2875000e-02   2.8517316e-02
   1.2000000e+01   1.2875000e-02   1.4015152e-02
   1.3000000e+01   1.2875000e-02  -1.6233766e-03
   1.4000000e+01   1.2875000e-02  -1.0822511e-03
   1.5000000e+01   1.2875000e-02   1.2662338e-02
   1.6000000e+01   1.2875000e-02   1.9264069e-02
   1.7000000e+01   1.2875000e-02   7.9545455e-03
   1.8000000e+01   1.2875000e-02  -7.6839827e-03
   1.9000000e+01   1.2875000e-02  -8.1709957e-03
   2.0000000e+01   1.2875000e-02   5.8982684e-03
   2.1000000e+01   1.2875000e-02   1.6287879e-02
   2.2000000e+01   1.2875000e-02   1.2554113e-02
   2.3000000e+01   1.2875000e-02   3.2467532e-03
   2.4000000e+01   1.2875000e-02  -2.7056277e-04
   2.5000000e+01   1.2875000e-02  -1.0822511e-04
   2.6000000e+01   1.2875000e-02  -4.0584416e-03
   2.7000000e+01   1.2875000e-02  -9.3073593e-03
   2.8000000e+01   1.2875000e-02  -4.9783550e-03
   2.9000000e+01   1.2875000e-02   1.0443723e-02
   3.0000000e+01   1.2875000e-02   2.4675325e-02
   3.1000000e+01   1.2875000e-02   2.8192641e-02
   3.2000000e+01   1.2875000e-02   2.6082251e-02
   3.3000000e+01   1.2875000e-02   2.8246753e-02
   3.4000000e+01   1.2875000e-02   3.4469697e-02
   3.5000000e+01   1.2875000e-02   3.5822511e-02
   3.6000000e+01   1.2875000e-02   2.8841991e-02
   3.7000000e+01   1.2875000e-02   1.9696970e-02
   3.8000000e+01   1.2875000e-02   1.3961039e-02
   3.9000000e+01   1.2875000e-02   9.4155844e-03
   4.0000000e+01   1.2875000e-02   2.1645022e-03
   4.1000000e+01   1.2875000e-02  -4.7077922e-03
   4.2000000e+01   1.2875000e-02  -4.4913420e-03
   4.3000000e+01   1.2875000e-02   3.6255411e-03
   4.4000000e+01   1.2875000e-02   1.3257576e-02
   4.5000000e+01   1.2875000e-02   1.8398268e-02
   4.6000000e+01   1.2875000e-02   1.8993506e-02
   4.7000000e+01   1.2875000e-02   1.7965368e-02
   4.8000000e+01   1.2875000e-02   1.6233766e-02
   4.9000000e+01   1.2875000e-02   1.2500000e-02
   5.0000000e+01   1.2875000e-02   6.5476190e-03
   5.1000000e+01   1.2875000e-02   1.0281385e-03
   5.2000000e+01   1.2875000e-02   1.6233766e-04
   5.3000000e+01   1.2875000e-02   6.4935065e-03
   5.4000000e+01   1.2875000e-02   1.6829004e-02
   5.5000000e+01   1.2875000e-02   2.2186147e-02
   5.6000000e+01   1.2875000e-02   1.4880952e-02
   5.7000000e+01   1.2875000e-02  -1.1363636e-03
   5.8000000e+01   1.2875000e-02  -1.0660173e-02
   5.9000000e+01   1.2875000e-02  -2.2727273e-03
   6.0000000e+01   1.2875000e-02   1.7424242e-02
   6.1000000e+01   1.2875000e-02   2.9329004e-02
   6.2000000e+01   1.2875000e-02   2.2619048e-02
   6.3000000e+01   1.2875000e-02   6.6558442e-03
   6.4000000e+01   1.2875000e-02  -1.3528139e-03
   6.5000000e+01   1.2875000e-02   3.4632035e-03
   6.6000000e+01   1.2875000e-02   1.0606061e-02
   6.7000000e+01   1.2875000e-02   9.4155844e-03
   6.8000000e+01   1.2875000e-02   1.5692641e-03
   6.9000000e+01   1.2875000e-02  -4.2748918e-03
   7.0000000e+01   1.2875000e-02  -4.2207792e-03
   7.1000000e+01   1.2875000e-02  -2.0021645e-03
   7.2000000e+01   1.2875000e-02  -1.0822511e-03
   7.3000000e+01   1.2875000e-02  -5.4112554e-05
   7.4000000e+01   1.2875000e-02   3.9502165e-03
   7.5000000e+01   1.2875000e-02   1.0064935e-02
   7.6000000e+01   1.2875000e-02   1.5313853e-02
   7.7000000e+01   1.2875000e-02   1.8127706e-02
   7.8000000e+01   1.2875000e-02   1.9318182e-02
   7.9000000e+01   1.2875000e-02   1.9480519e-02
   8.0000000e+01   1.2875000e-02   1.7965368e-02
   8.1000000e+01   1.2875000e-02   1.4123377e-02
   8.2000000e+01   1.2875000e-02   8.5497835e-03
   8.3000000e+01   1.2875000e-02   2.6515152e-03
   8.4000000e+01   1.2875000e-02  -2.0562771e-03
   8.5000000e+01   1.2875000e-02  -4.1666667e-03
   8.6000000e+01   1.2875000e-02  -2.6515152e-03
   8.7000000e+01   1.2875000e-02   2.9220779e-03
   8.8000000e+01   1.2875000e-02   1.1255411e-02
   8.9000000e+01   1.2875000e-02   1.8398268e-02
   9.0000000e+01   1.2875000e-02   1.8668831e-02
   9.1000000e+01   1.2875000e-02   9.6861472e-03
   9.2000000e+01   1.2875000e-02  -2.5974026e-03
   9.3000000e+01   1.2875000e-02  -7.0346320e-03
   9.4000000e+01   1.2875000e-02   7.5757576e-04
   9.5000000e+01   1.2875000e-02   1.1525974e-02
   9.6000000e+01   1.2875000e-02   1.1904762e-02
   9.7000000e+01   1.2875000e-02   1.3528139e-03
   9.8000000e+01   1.2875000e-02  -6.5476190e-03
   9.9000000e+01   1.2875000e-02  -2.0021645e-03
   1.0000000e+02   1.2875000e-02   7.8463203e-03
   1.0000000e+00   1.3000000e-02   2.3809524e-03
   2.0000000e+00   1.3000000e-02   6.8722944e-03
   3.0000000e+00   1.3000000e-02   1.4880952e-02
   4.0000000e+00   1.3000000e-02   1.8019481e-02
   5.0000000e+00   1.3000000e-02   1.4231602e-02
   6.0000000e+00   1.3000000e-02   8.8744589e-03
   7.0000000e+00   1.3000000e-02   5.8441558e-03
   8.0000000e+00   1.3000000e-02   2.3809524e-03
   9.0000000e+00   1.3000000e-02  -5.5194805e-03
   1.0000000e+01   1.3000000e-02  -1.2608225e-02
   1.1000000e+01   1.3000000e-02  -7.6298701e-03
   1.2000000e+01   1.3000000e-02   1.1147186e-02
   1.3000000e+01   1.3000000e-02   2.8300866e-02
   1.4000000e+01   1.3000000e-02   2.7110390e-02
   1.5000000e+01   1.3000000e-02   1.0389610e-02
   1.6000000e+01   1.3000000e-02  -1.9480519e-03
   1.7000000e+01   1.3000000e-02   1.8398268e-03
   1.8000000e+01   1.3000000e-02   1.1093074e-02
   1.9000000e+01   1.3000000e-02   8.9826840e-03
   2.0000000e+01   1.3000000e-02  -3.5714286e-03
   2.1000000e+01   1.3000000e-02  -1.0389610e-02
   2.2000000e+01   1.3000000e-02  -2.8679654e-03
   2.3000000e+01   1.3000000e-02   9.5779221e-03
   2.4000000e+01   1.3000000e-02   1.5259740e-02
   2.5000000e+01   1.3000000e-02   1.5800866e-02
   2.6000000e+01   1.3000000e-02   1.9534632e-02
   2.7000000e+01   1.3000000e-02   2.6352814e-02
   2.8000000e+01   1.3000000e-02   2.8841991e-02
   2.9000000e+01   1.3000000e-02   2.5865801e-02
   3.0000000e+01   1.3000000e-02   2.5216450e-02
   3.1000000e+01   1.3000000e-02   2.9870130e-02
   3.2000000e+01   1.3000000e-02   3.0952381e-02
   3.3000000e+01   1.3000000e-02   1.9642857e-02
   3.4000000e+01   1.3000000e-02   9.7402597e-04
   3.5000000e+01   1.3000000e-02  -1.1742424e-02
   3.6000000e+01   1.3000000e-02  -1.2932900e-02
   3.7000000e+01   1.3000000e-02  -9.0367965e-03
   3.8000000e+01   1.3000000e-02  -6.5476190e-03
   3.9000000e+01   1.3000000e-02  -4.0043290e-03
   4.0000000e+01   1.3000000e-02   1.8398268e-03
   4.1000000e+01   1.3000000e-02   7.5757576e-03
   4.2000000e+01   1.3000000e-02   6.7099567e-03
   4.3000000e+01   1.3000000e-02  -4.8701299e-04
   4.4000000e+01   1.3000000e-02  -5.3571429e-03
   4.5000000e+01   1.3000000e-02  -9.1991342e-04
   4.6000000e+01   1.3000000e-02   1.0822511e-02
   4.7000000e+01   1.3000000e-02   2.1212121e-02
   4.8000000e+01   1.3000000e-02   2.3538961e-02
   4.9000000e+01   1.3000000e-02   1.7965368e-02
   5.0000000e+01   1.3000000e-02   9.6861472e-03
   5.1000000e+01   1.3000000e-02   3.8961039e-03
   5.2000000e+01   1.3000000e-02   1.8398268e-03
   5.3000000e+01   1.3000000e-02   5.4112554e-04
   5.4000000e+01   1.3000000e-02  -1.7857143e-03
   5.5000000e+01   1.3000000e-02  -2.0562771e-03
   5.6000000e+01   1.3000000e-02   4.2748918e-03
   5.7000000e+01   1.3000000e-02   1.5043290e-02
   5.8000000e+01   1.3000000e-02   2.0887446e-02
   5.9000000e+01   1.3000000e-02   1.5692641e-02
   6.0000000e+01   1.3000000e-02   5.8982684e-03
   6.1000000e+01   1.3000000e-02   3.7878788e-03
   6.2000000e+01   1.3000000e-02   1.2067100e-02
   6.3000000e+01   1.3000000e-02   1.9264069e-02
   6.4000000e+01   1.3000000e-02   1.4339827e-02
   6.5000000e+01   1.3000000e-02   1.2445887e-03
   6.6000000e+01   1.3000000e-02  -5.8441558e-03
   6.7000000e+01   1.3000000e-02  -1.0822511e-04
   6.8000000e+01   1.3000000e-02   1.0714286e-02
   6.9000000e+01   1.3000000e-02   1.5530303e-02
   7.0000000e+01   1.3000000e-02   1.3528139e-02
   7.1000000e+01   1.3000000e-02   1.1958874e-02
   7.2000000e+01   1.3000000e-02   1.5097403e-02
   7.3000000e+01   1.3000000e-02   1.9047619e-02
   7.4000000e+01   1.3000000e-02   1.8560606e-02
   7.5000000e+01   1.3000000e-02   1.3582251e-02
   7.6000000e+01   1.3000000e-02   7.9545455e-03
   7.7000000e+01   1.3000000e-02   3.7337662e-03
   7.8000000e+01   1.3000000e-02   5.4112554e-05
   7.9000000e+01   1.3000000e-02  -3.7878788e-03
   8.0000000e+01   1.3000000e-02  -6.9264069e-03
   8.1000000e+01   1.3000000e-02  -7.9545455e-03
   8.2000000e+01   1.3000000e-02  -6.2770563e-03
   8.3000000e+01   1.3000000e-02  -1.8398268e-03
   8.4000000e+01   1.3000000e-02   4.7619048e-03
   8.5000000e+01   1.3000000e-02   1.1309524e-02
   8.6000000e+01   1.3000000e-02   1.4339827e-02
   8.7000000e+01   1.3000000e-02   1.1309524e-02
   8.8000000e+01   1.3000000e-02   3.5173160e-03
   8.9000000e+01   1.3000000e-02  -3.3008658e-03
   9.0000000e+01   1.3000000e-02  -3.0303030e-03
   9.1000000e+01   1.3000000e-02   4.9242424e-03
   9.2000000e+01   1.3000000e-02   1.3041126e-02
   9.3000000e+01   1.3000000e-02   1.2229437e-02
   9.4000000e+01   1.3000000e-02   2.4891775e-03
   9.5000000e+01   1.3000000e-02  -4.9242424e-03
   9.6000000e+01   1.3000000e-02   1.0822511e-04
   9.7000000e+01   1.3000000e-02   1.3149351e-02
   9.8000000e+01   1.3000000e-02   1.9588745e-02
   9.9000000e+01   1.3000000e-02   1.2878788e-02
   1.0000000e+02   1.3000000e-02   3.5173160e-03
   1.0000000e+00   1.3125000e-02   3.9826840e-02
   2.0000000e+00   1.3125000e-02   3.1060606e-02
   3.0000000e+00   1.3125000e-02   1.4231602e-02
   4.0000000e+00   1.3125000e-02   2.7597403e-03
   5.0000000e+00   1.3125000e-02   1.8398268e-03
   6.0000000e+00   1.3125000e-02   5.3030303e-03
   7.0000000e+00   1.3125000e-02   6.2229437e-03
   8.0000000e+00   1.3125000e-02   6.2770563e-03
   9.0000000e+00   1.3125000e-02   1.2067100e-02
   1.0000000e+01   1.3125000e-02   2.2781385e-02
   1.1000000e+01   1.3125000e-02   2.8517316e-02
   1.2000000e+01   1.3125000e-02   2.2456710e-02
   1.3000000e+01   1.3125000e-02   1.1525974e-02
   1.4000000e+01   1.3125000e-02   7.5216450e-03
   1.5000000e+01   1.3125000e-02   1.0497835e-02
   1.6000000e+01   1.3125000e-02   8.9826840e-03
   1.7000000e+01   1.3125000e-02  -2.0562771e-03
   1.8000000e+01   1.3125000e-02  -1.1309524e-02
   1.9000000e+01   1.3125000e-02  -5.4112554e-03
   2.0000000e+01   1.3125000e-02   1.2175325e-02
   2.1000000e+01   1.3125000e-02   2.5595238e-02
   2.2000000e+01   1.3125000e-02   2.7110390e-02
   2.3000000e+01   1.3125000e-02   2.4891775e-02
   2.4000000e+01   1.3125000e-02   2.7705628e-02
   2.5000000e+01   1.3125000e-02   3.1655844e-02
   2.6000000e+01   1.3125000e-02   2.7867965e-02
   2.7000000e+01   1.3125000e-02   1.6937229e-02
   2.8000000e+01   1.3125000e-02   7.6839827e-03
   2.9000000e+01   1.3125000e-02   3.3549784e-03
   3.0000000e+01   1.3125000e-02  -9.1991342e-04
   3.1000000e+01   1.3125000e-02  -6.5476190e-03
   3.2000000e+01   1.3125000e-02  -6.2770563e-03
   3.3000000e+01   1.3125000e-02   4.7619048e-03
   3.4000000e+01   1.3125000e-02   1.8777056e-02
   3.5000000e+01   1.3125000e-02   2.3214286e-02
   3.6000000e+01   1.3125000e-02   1.6071429e-02
   3.7000000e+01   1.3125000e-02   7.3593074e-03
   3.8000000e+01   1.3125000e-02   4.4913420e-03
   3.9000000e+01   1.3125000e-02   4.3290043e-03
   4.0000000e+01   1.3125000e-02   1.0281385e-03
   4.1000000e+01   1.3125000e-02  -3.3549784e-03
   4.2000000e+01   1.3125000e-02  -1.3528139e-03
   4.3000000e+01   1.3125000e-02   8.4956710e-03
   4.4000000e+01   1.3125000e-02   1.8344156e-02
   4.5000000e+01   1.3125000e-02   1.9372294e-02
   4.6000000e+01   1.3125000e-02   1.1471861e-02
   4.7000000e+01   1.3125000e-02   2.2186147e-03
   4.8000000e+01   1.3125000e-02  -5.9523810e-04
   4.9000000e+01   1.3125000e-02   4.1666667e-03
   5.0000000e+01   1.3125000e-02   1.0876623e-02
   5.1000000e+01   1.3125000e-02   1.2878788e-02
   5.2000000e+01   1.3125000e-02   9.0909091e-03
   5.3000000e+01   1.3125000e-02   5.1948052e-03
   5.4000000e+01   1.3125000e-02   7.4675325e-03
   5.5000000e+01   1.3125000e-02   1.5422078e-02
   5.6000000e+01   1.3125000e-02   2.2564935e-02
   5.7000000e+01   1.3125000e-02   2.3701299e-02
   5.8000000e+01   1.3125000e-02   1.9913420e-02
   5.9000000e+01   1.3125000e-02   1.4285714e-02
   6.0000000e+01   1.3125000e-02   6.3852814e-03
   6.1000000e+01   1.3125000e-02  -4.4913420e-03
   6.2000000e+01   1.3125000e-02  -1.2391775e-02
   6.3000000e+01   1.3125000e-02  -8.0086580e-03
   6.4000000e+01   1.3125000e-02   9.5238095e-03
   6.5000000e+01   1.3125000e-02   2.7489177e-02
   6.6000000e+01   1.3125000e-02   3.1872294e-02
   6.7000000e+01   1.3125000e-02   2.2997835e-02
   6.8000000e+01   1.3125000e-02   1.4339827e-02
   6.9000000e+01   1.3125000e-02   1.5476190e-02
   7.0000000e+01   1.3125000e-02   2.1320346e-02
   7.1000000e+01   1.3125000e-02   2.0670996e-02
   7.2000000e+01   1.3125000e-02   1.0714286e-02
   7.3000000e+01   1.3125000e-02  -4.8701299e-04
   7.4000000e+01   1.3125000e-02  -5.1948052e-03
   7.5000000e+01   1.3125000e-02  -3.7878788e-03
   7.6000000e+01   1.3125000e-02  -1.5151515e-03
   7.7000000e+01   1.3125000e-02  -8.6580087e-04
   7.8000000e+01   1.3125000e-02  -4.8701299e-04
   7.9000000e+01   1.3125000e-02   1.3528139e-03
   8.0000000e+01   1.3125000e-02   4.4913420e-03
   8.1000000e+01   1.3125000e-02   8.2251082e-03
   8.2000000e+01   1.3125000e-02   1.1688312e-02
   8.3000000e+01   1.3125000e-02   1.3365801e-02
   8.4000000e+01   1.3125000e-02   1.1093074e-02
   8.5000000e+01   1.3125000e-02   4.9242424e-03
   8.6000000e+01   1.3125000e-02  -1.7857143e-03
   8.7000000e+01   1.3125000e-02  -4.5454545e-03
   8.8000000e+01   1.3125000e-02  -1.9480519e-03
   8.9000000e+01   1.3125000e-02   2.5432900e-03
   9.0000000e+01   1.3125000e-02   3.8419913e-03
   9.1000000e+01   1.3125000e-02   1.1363636e-03
   9.2000000e+01   1.3125000e-02  -9.1991342e-04
   9.3000000e+01   1.3125000e-02   2.7056277e-03
   9.4000000e+01   1.3125000e-02   1.0227273e-02
   9.5000000e+01   1.3125000e-02   1.3419913e-02
   9.6000000e+01   1.3125000e-02   7.9004329e-03
   9.7000000e+01   1.3125000e-02   8.1168831e-04
   9.8000000e+01   1.3125000e-02   3.2467532e-03
   9.9000000e+01   1.3125000e-02   1.5097403e-02
   1.0000000e+02   1.3125000e-02   2.3268398e-02
   1.0000000e+00   1.3250000e-02  -7.9004329e-03
   2.0000000e+00   1.3250000e-02   4.3290043e-04
   3.0000000e+00   1.3250000e-02   1.3744589e-02
   4.0000000e+00   1.3250000e-02   1.7640693e-02
   5.0000000e+00   1.3250000e-02   8.9826840e-03
   6.0000000e+00   1.3250000e-02  -1.4610390e-03
   7.0000000e+00   1.3250000e-02  -2.0562771e-03
   8.0000000e+00   1.3250000e-02   5.7359307e-03
   9.0000000e+00   1.3250000e-02   1.0119048e-02
   1.0000000e+01   1.3250000e-02   4.3831169e-03
   1.1000000e+01   1.3250000e-02  -4.8701299e-03
   1.2000000e+01   1.3250000e-02  -6.7099567e-03
   1.3000000e+01   1.3250000e-02   3.7878788e-04
   1.4000000e+01   1.3250000e-02   9.3614719e-03
   1.5000000e+01   1.3250000e-02   1.7045455e-02
   1.6000000e+01   1.3250000e-02   2.7164502e-02
   1.7000000e+01   1.3250000e-02   4.0097403e-02
   1.8000000e+01   1.3250000e-02   4.7077922e-02
   1.9000000e+01   1.3250000e-02   4.0367965e-02
   2.0000000e+01   1.3250000e-02   2.5595238e-02
   2.1000000e+01   1.3250000e-02   1.5854978e-02
   2.2000000e+01   1.3250000e-02   1.4610390e-02
   2.3000000e+01   1.3250000e-02   1.2987013e-02
   2.4000000e+01   1.3250000e-02   4.8701299e-03
   2.5000000e+01   1.3250000e-02  -3.3008658e-03
   2.6000000e+01   1.3250000e-02  -2.3809524e-03
   2.7000000e+01   1.3250000e-02   5.5194805e-03
   2.8000000e+01   1.3250000e-02   1.0335498e-02
   2.9000000e+01   1.3250000e-02   8.4415584e-03
   3.0000000e+01   1.3250000e-02   5.6277056e-03
   3.1000000e+01   1.3250000e-02   5.6818182e-03
   3.2000000e+01   1.3250000e-02   4.2207792e-03
   3.3000000e+01   1.3250000e-02  -2.1645022e-03
   3.4000000e+01   1.3250000e-02  -7.5757576e-03
   3.5000000e+01   1.3250000e-02  -4.3290043e-03
   3.6000000e+01   1.3250000e-02   4.7077922e-03
   3.7000000e+01   1.3250000e-02   8.4415584e-03
   3.8000000e+01   1.3250000e-02   2.4891775e-03
   3.9000000e+01   1.3250000e-02  -4.2748918e-03
   4.0000000e+01   1.3250000e-02  -1.2987013e-03
   4.1000000e+01   1.3250000e-02   1.0173160e-02
   4.2000000e+01   1.3250000e-02   1.8506494e-02
   4.3000000e+01   1.3250000e-02   1.5800866e-02
   4.4000000e+01   1.3250000e-02   5.3030303e-03
   4.5000000e+01   1.3250000e-02  -3.6796537e-03
   4.6000000e+01   1.3250000e-02  -5.5735931e-03
   4.7000000e+01   1.3250000e-02  -2.2727273e-03
   4.8000000e+01   1.3250000e-02   5.9523810e-04
   4.9000000e+01   1.3250000e-02   2.7056277e-04
   5.0000000e+01   1.3250000e-02  -1.0822511e-03
   5.1000000e+01   1.3250000e-02   1.4610390e-03
   5.2000000e+01   1.3250000e-02   8.9826840e-03
   5.3000000e+01   1.3250000e-02   1.6504329e-02
   5.4000000e+01   1.3250000e-02   1.7424242e-02
   5.5000000e+01   1.3250000e-02   1.0876623e-02
   5.6000000e+01   1.3250000e-02   2.9761905e-03
   5.7000000e+01   1.3250000e-02   3.7878788e-04
   5.8000000e+01   1.3250000e-02   4.7619048e-03
   5.9000000e+01   1.3250000e-02   1.3636364e-02
   6.0000000e+01   1.3250000e-02   2.4458874e-02
   6.1000000e+01   1.3250000e-02   3.3766234e-02
   6.2000000e+01   1.3250000e-02   3.5714286e-02
   6.3000000e+01   1.3250000e-02   2.6731602e-02
   6.4000000e+01   1.3250000e-02   1.2337662e-02
   6.5000000e+01   1.3250000e-02   4.9783550e-03
   6.6000000e+01   1.3250000e-02   1.0714286e-02
   6.7000000e+01   1.3250000e-02   2.0779221e-02
   6.8000000e+01   1.3250000e-02   2.0670996e-02
   6.9000000e+01   1.3250000e-02   7.7380952e-03
   7.0000000e+01   1.3250000e-02  -5.6818182e-03
   7.1000000e+01   1.3250000e-02  -6.9805195e-03
   7.2000000e+01   1.3250000e-02   2.2727273e-03
   7.3000000e+01   1.3250000e-02   1.0173160e-02
   7.4000000e+01   1.3250000e-02   9.1450216e-03
   7.5000000e+01   1.3250000e-02   2.8679654e-03
   7.6000000e+01   1.3250000e-02  -1.2987013e-03
   7.7000000e+01   1.3250000e-02  -1.0281385e-03
   7.8000000e+01   1.3250000e-02   1.3528139e-03
   7.9000000e+01   1.3250000e-02   3.7878788e-03
   8.0000000e+01   1.3250000e-02   6.0064935e-03
   8.1000000e+01   1.3250000e-02   7.1969697e-03
   8.2000000e+01   1.3250000e-02   5.6277056e-03
   8.3000000e+01   1.3250000e-02   1.4610390e-03
   8.4000000e+01   1.3250000e-02  -1.7857143e-03
   8.5000000e+01   1.3250000e-02  -9.7402597e-04
   8.6000000e+01   1.3250000e-02   2.8138528e-03
   8.7000000e+01   1.3250000e-02   5.5194805e-03
   8.8000000e+01   1.3250000e-02   4.1666667e-03
   8.9000000e+01   1.3250000e-02   2.7056277e-04
   9.0000000e+01   1.3250000e-02  -2.2186147e-03
   9.1000000e+01   1.3250000e-02  -9.7402597e-04
   9.2000000e+01   1.3250000e-02   1.9480519e-03
   9.3000000e+01   1.3250000e-02   3.6796537e-03
   9.4000000e+01   1.3250000e-02   4.7077922e-03
   9.5000000e+01   1.3250000e-02   8.5497835e-03
   9.6000000e+01   1.3250000e-02   1.5746753e-02
   9.7000000e+01   1.3250000e-02   2.0292208e-02
   9.8000000e+01   1.3250000e-02   1.6341991e-02
   9.9000000e+01   1.3250000e-02   7.1969697e-03
   1.0000000e+02   1.3250000e-02   3.1926407e-03
   1.0000000e+00   1.3375000e-02   2.0887446e-02
   2.0000000e+00   1.3375000e-02   1.2932900e-02
   3.0000000e+00   1.3375000e-02   9.7402597e-04
   4.0000000e+00   1.3375000e-02  -2.7056277e-04
   5.0000000e+00   1.3375000e-02   1.1904762e-02
   6.0000000e+00   1.3375000e-02   2.5270563e-02
   7.0000000e+00   1.3375000e-02   2.6136364e-02
   8.0000000e+00   1.3375000e-02   1.4880952e-02
   9.0000000e+00   1.3375000e-02   5.3030303e-03
   1.0000000e+01   1.3375000e-02   8.0627706e-03
   1.1000000e+01   1.3375000e-02   1.9318182e-02
   1.2000000e+01   1.3375000e-02   2.7813853e-02
   1.3000000e+01   1.3375000e-02   2.8950216e-02
   1.4000000e+01   1.3375000e-02   2.7543290e-02
   1.5000000e+01   1.3375000e-02   2.7759740e-02
   1.6000000e+01   1.3375000e-02   2.7272727e-02
   1.7000000e+01   1.3375000e-02   2.3430736e-02
   1.8000000e+01   1.3375000e-02   1.9264069e-02
   1.9000000e+01   1.3375000e-02   1.7640693e-02
   2.0000000e+01   1.3375000e-02   1.4826840e-02
   2.1000000e+01   1.3375000e-02   5.2489177e-03
   2.2000000e+01   1.3375000e-02  -7.1969697e-03
   2.3000000e+01   1.3375000e-02  -1.1688312e-02
   2.4000000e+01   1.3375000e-02  -4.4913420e-03
   2.5000000e+01   1.3375000e-02   4.8701299e-03
   2.6000000e+01   1.3375000e-02   6.3852814e-03
   2.7000000e+01   1.3375000e-02   2.0562771e-03
   2.8000000e+01   1.3375000e-02   1.3528139e-03
   2.9000000e+01   1.3375000e-02   6.1688312e-03
   3.0000000e+01   1.3375000e-02   9.3073593e-03
   3.1000000e+01   1.3375000e-02   6.6558442e-03
   3.2000000e+01   1.3375000e-02   3.1385281e-03
   3.3000000e+01   1.3375000e-02   4.1666667e-03
   3.4000000e+01   1.3375000e-02   6.6017316e-03
   3.5000000e+01   1.3375000e-02   4.8701299e-03
   3.6000000e+01   1.3375000e-02   1.7857143e-03
   3.7000000e+01   1.3375000e-02   6.4393939e-03
   3.8000000e+01   1.3375000e-02   1.9967532e-02
   3.9000000e+01   1.3375000e-02   3.1277056e-02
   4.0000000e+01   1.3375000e-02   2.8300866e-02
   4.1000000e+01   1.3375000e-02   1.2391775e-02
   4.2000000e+01   1.3375000e-02  -3.2467532e-03
   4.3000000e+01   1.3375000e-02  -7.2510823e-03
   4.4000000e+01   1.3375000e-02  -5.4112554e-05
   4.5000000e+01   1.3375000e-02   9.1991342e-03
   4.6000000e+01   1.3375000e-02   1.1958874e-02
   4.7000000e+01   1.3375000e-02   7.0887446e-03
   4.8000000e+01   1.3375000e-02   2.1645022e-04
   4.9000000e+01   1.3375000e-02  -2.0021645e-03
   5.0000000e+01   1.3375000e-02   2.4350649e-03
   5.1000000e+01   1.3375000e-02   9.3614719e-03
   5.2000000e+01   1.3375000e-02   1.3636364e-02
   5.3000000e+01   1.3375000e-02   1.4177489e-02
   5.4000000e+01   1.3375000e-02   1.4123377e-02
   5.5000000e+01   1.3375000e-02   1.5909091e-02
   5.6000000e+01   1.3375000e-02   1.8506494e-02
   5.7000000e+01   1.3375000e-02   1.9913420e-02
   5.8000000e+01   1.3375000e-02   2.0075758e-02
   5.9000000e+01   1.3375000e-02   1.9642857e-02
   6.0000000e+01   1.3375000e-02   1.8506494e-02
   6.1000000e+01   1.3375000e-02   1.6612554e-02
   6.2000000e+01   1.3375000e-02   1.5800866e-02
   6.3000000e+01   1.3375000e-02   1.6774892e-02
   6.4000000e+01   1.3375000e-02   1.5692641e-02
   6.5000000e+01   1.3375000e-02   7.3593074e-03
   6.6000000e+01   1.3375000e-02  -5.6277056e-03
   6.7000000e+01   1.3375000e-02  -1.2121212e-02
   6.8000000e+01   1.3375000e-02  -4.1125541e-03
   6.9000000e+01   1.3375000e-02   1.2121212e-02
   7.0000000e+01   1.3375000e-02   2.1158009e-02
   7.1000000e+01   1.3375000e-02   1.5476190e-02
   7.2000000e+01   1.3375000e-02   3.2467532e-03
   7.3000000e+01   1.3375000e-02  -2.3268398e-03
   7.4000000e+01   1.3375000e-02   1.9480519e-03
   7.5000000e+01   1.3375000e-02   8.5497835e-03
   7.6000000e+01   1.3375000e-02   1.1038961e-02
   7.7000000e+01   1.3375000e-02   1.0714286e-02
   7.8000000e+01   1.3375000e-02   1.1525974e-02
   7.9000000e+01   1.3375000e-02   1.2824675e-02
   8.0000000e+01   1.3375000e-02   1.0876623e-02
   8.1000000e+01   1.3375000e-02   5.5194805e-03
   8.2000000e+01   1.3375000e-02   1.0822511e-03
   8.3000000e+01   1.3375000e-02   8.1168831e-04
   8.4000000e+01   1.3375000e-02   2.6515152e-03
   8.5000000e+01   1.3375000e-02   2.3268398e-03
   8.6000000e+01   1.3375000e-02  -1.3528139e-03
   8.7000000e+01   1.3375000e-02  -5.0324675e-03
   8.8000000e+01   1.3375000e-02  -5.1406926e-03
   8.9000000e+01   1.3375000e-02  -1.5151515e-03
   9.0000000e+01   1.3375000e-02   2.7056277e-03
   9.1000000e+01   1.3375000e-02   5.0324675e-03
   9.2000000e+01   1.3375000e-02   5.7900433e-03
   9.3000000e+01   1.3375000e-02   7.3051948e-03
   9.4000000e+01   1.3375000e-02   1.0443723e-02
   9.5000000e+01   1.3375000e-02   1.3365801e-02
   9.6000000e+01   1.3375000e-02   1.4556277e-02
   9.7000000e+01   1.3375000e-02   1.5151515e-02
   9.8000000e+01   1.3375000e-02   1.6558442e-02
   9.9000000e+01   1.3375000e-02   1.6720779e-02
   1.0000000e+02   1.3375000e-02   1.2283550e-02
   1.0000000e+00   1.3500000e-02  -2.2997835e-02
   2.0000000e+00   1.3500000e-02  -1.4448052e-02
   3.0000000e+00   1.3500000e-02   4.2748918e-03
   4.0000000e+00   1.3500000e-02   1.8290043e-02
   5.0000000e+00   1.3500000e-02   2.1103896e-02
   6.0000000e+00   1.3500000e-02   1.9642857e-02
   7.0000000e+00   1.3500000e-02   2.3593074e-02
   8.0000000e+00   1.3500000e-02   3.2792208e-02
   9.0000000e+00   1.3500000e-02   3.7283550e-02
   1.0000000e+01   1.3500000e-02   3.0303030e-02
   1.1000000e+01   1.3500000e-02   1.6883117e-02
   1.2000000e+01   1.3500000e-02   7.3593074e-03
   1.3000000e+01   1.3500000e-02   4.7619048e-03
   1.4000000e+01   1.3500000e-02   3.2467532e-03
   1.5000000e+01   1.3500000e-02  -1.5151515e-03
   1.6000000e+01   1.3500000e-02  -6.2229437e-03
   1.7000000e+01   1.3500000e-02  -5.8982684e-03
   1.8000000e+01   1.3500000e-02  -9.7402597e-04
   1.9000000e+01   1.3500000e-02   5.2489177e-03
   2.0000000e+01   1.3500000e-02   1.2824675e-02
   2.1000000e+01   1.3500000e-02   2.2348485e-02
   2.2000000e+01   1.3500000e-02   2.8950216e-02
   2.3000000e+01   1.3500000e-02   2.5108225e-02
   2.4000000e+01   1.3500000e-02   1.1742424e-02
   2.5000000e+01   1.3500000e-02  -2.1645022e-04
   2.6000000e+01   1.3500000e-02  -2.2727273e-03
   2.7000000e+01   1.3500000e-02   1.5151515e-03
   2.8000000e+01   1.3500000e-02   2.0021645e-03
   2.9000000e+01   1.3500000e-02  -1.4610390e-03
   3.0000000e+01   1.3500000e-02  -1.2987013e-03
   3.1000000e+01   1.3500000e-02   5.0865801e-03
   3.2000000e+01   1.3500000e-02   1.0335498e-02
   3.3000000e+01   1.3500000e-02   7.5757576e-03
   3.4000000e+01   1.3500000e-02   7.5757576e-04
   3.5000000e+01   1.3500000e-02  -1.0822511e-03
   3.6000000e+01   1.3500000e-02   3.4090909e-03
   3.7000000e+01   1.3500000e-02   6.9805195e-03
   3.8000000e+01   1.3500000e-02   4.9783550e-03
   3.9000000e+01   1.3500000e-02   2.0562771e-03
   4.0000000e+01   1.3500000e-02   4.9783550e-03
   4.1000000e+01   1.3500000e-02   1.2878788e-02
   4.2000000e+01   1.3500000e-02   1.7370130e-02
   4.3000000e+01   1.3500000e-02   1.2067100e-02
   4.4000000e+01   1.3500000e-02  -6.4935065e-04
   4.5000000e+01   1.3500000e-02  -1.1742424e-02
   4.6000000e+01   1.3500000e-02  -1.3041126e-02
   4.7000000e+01   1.3500000e-02  -2.9761905e-03
   4.8000000e+01   1.3500000e-02   1.2337662e-02
   4.9000000e+01   1.3500000e-02   2.3538961e-02
   5.0000000e+01   1.3500000e-02   2.5216450e-02
   5.1000000e+01   1.3500000e-02   1.9696970e-02
   5.2000000e+01   1.3500000e-02   1.3852814e-02
   5.3000000e+01   1.3500000e-02   1.2337662e-02
   5.4000000e+01   1.3500000e-02   1.4177489e-02
   5.5000000e+01   1.3500000e-02   1.5800866e-02
   5.6000000e+01   1.3500000e-02   1.4772727e-02
   5.7000000e+01   1.3500000e-02   1.0227273e-02
   5.8000000e+01   1.3500000e-02   3.0844156e-03
   5.9000000e+01   1.3500000e-02  -4.2207792e-03
   6.0000000e+01   1.3500000e-02  -7.7922078e-03
   6.1000000e+01   1.3500000e-02  -5.6818182e-03
   6.2000000e+01   1.3500000e-02   3.7878788e-04
   6.3000000e+01   1.3500000e-02   7.4134199e-03
   6.4000000e+01   1.3500000e-02   1.4556277e-02
   6.5000000e+01   1.3500000e-02   2.2023810e-02
   6.6000000e+01   1.3500000e-02   2.6190476e-02
   6.7000000e+01   1.3500000e-02   2.1536797e-02
   6.8000000e+01   1.3500000e-02   8.6038961e-03
   6.9000000e+01   1.3500000e-02  -2.8138528e-03
   7.0000000e+01   1.3500000e-02  -2.5432900e-03
   7.1000000e+01   1.3500000e-02   7.5757576e-03
   7.2000000e+01   1.3500000e-02   1.5692641e-02
   7.3000000e+01   1.3500000e-02   1.4285714e-02
   7.4000000e+01   1.3500000e-02   8.9285714e-03
   7.5000000e+01   1.3500000e-02   9.5238095e-03
   7.6000000e+01   1.3500000e-02   1.6179654e-02
   7.7000000e+01   1.3500000e-02   1.9047619e-02
   7.8000000e+01   1.3500000e-02   1.1471861e-02
   7.9000000e+01   1.3500000e-02  -1.1363636e-03
   8.0000000e+01   1.3500000e-02  -8.1709957e-03
   8.1000000e+01   1.3500000e-02  -6.3852814e-03
   8.2000000e+01   1.3500000e-02  -1.7857143e-03
   8.3000000e+01   1.3500000e-02  -8.6580087e-04
   8.4000000e+01   1.3500000e-02  -3.1926407e-03
   8.5000000e+01   1.3500000e-02  -3.7878788e-03
   8.6000000e+01   1.3500000e-02   5.4112554e-05
   8.7000000e+01   1.3500000e-02   5.9523810e-03
   8.8000000e+01   1.3500000e-02   1.0119048e-02
   8.9000000e+01   1.3500000e-02   1.1417749e-02
   9.0000000e+01   1.3500000e-02   1.1850649e-02
   9.1000000e+01   1.3500000e-02   1.3744589e-02
   9.2000000e+01   1.3500000e-02   1.6991342e-02
   9.3000000e+01   1.3500000e-02   1.8614719e-02
   9.4000000e+01   1.3500000e-02   1.6233766e-02
   9.5000000e+01   1.3500000e-02   1.0443723e-02
   9.6000000e+01   1.3500000e-02   4.1666667e-03
   9.7000000e+01   1.3500000e-02  -5.4112554e-05
   9.8000000e+01   1.3500000e-02  -1.0281385e-03
   9.9000000e+01   1.3500000e-02   1.1363636e-03
   1.0000000e+02   1.3500000e-02   5.1406926e-03
   1.0000000e+00   1.3625000e-02   4.9837662e-02
   2.0000000e+00   1.3625000e-02   4.7727273e-02
   3.0000000e+00   1.3625000e-02   3.7500000e-02
   4.0000000e+00   1.3625000e-02   2.8192641e-02
   5.0000000e+00   1.3625000e-02   2.4242424e-02
   6.0000000e+00   1.3625000e-02   2.2564935e-02
   7.0000000e+00   1.3625000e-02   1.8452381e-02
   8.0000000e+00   1.3625000e-02   1.2662338e-02
   9.0000000e+00   1.3625000e-02   1.0497835e-02
   1.0000000e+01   1.3625000e-02   1.3311688e-02
   1.1000000e+01   1.3625000e-02   1.5530303e-02
   1.2000000e+01   1.3625000e-02   1.1255411e-02
   1.3000000e+01   1.3625000e-02   3.0844156e-03
   1.4000000e+01   1.3625000e-02  -8.6580087e-04
   1.5000000e+01   1.3625000e-02   2.1103896e-03
   1.6000000e+01   1.3625000e-02   5.9523810e-03
   1.7000000e+01   1.3625000e-02   4.2207792e-03
   1.8000000e+01   1.3625000e-02  -1.5151515e-03
   1.9000000e+01   1.3625000e-02  -5.2489177e-03
   2.0000000e+01   1.3625000e-02  -4.9242424e-03
   2.1000000e+01   1.3625000e-02  -2.6515152e-03
   2.2000000e+01   1.3625000e-02   1.2445887e-03
   2.3000000e+01   1.3625000e-02   8.4956710e-03
   2.4000000e+01   1.3625000e-02   1.6666667e-02
   2.5000000e+01   1.3625000e-02   1.8560606e-02
   2.6000000e+01   1.3625000e-02   1.1796537e-02
   2.7000000e+01   1.3625000e-02   3.7337662e-03
   2.8000000e+01   1.3625000e-02   2.5974026e-03
   2.9000000e+01   1.3625000e-02   5.9523810e-03
   3.0000000e+01   1.3625000e-02   4.8160173e-03
   3.1000000e+01   1.3625000e-02  -2.3809524e-03
   3.2000000e+01   1.3625000e-02  -5.7900433e-03
   3.3000000e+01   1.3625000e-02   3.0303030e-03
   3.4000000e+01   1.3625000e-02   1.9101732e-02
   3.5000000e+01   1.3625000e-02   2.9220779e-02
   3.6000000e+01   1.3625000e-02   2.6785714e-02
   3.7000000e+01   1.3625000e-02   1.6720779e-02
   3.8000000e+01   1.3625000e-02   7.4675325e-03
   3.9000000e+01   1.3625000e-02   2.1103896e-03
   4.0000000e+01   1.3625000e-02  -8.1168831e-04
   4.1000000e+01   1.3625000e-02  -2.0562771e-03
   4.2000000e+01   1.3625000e-02   1.0822511e-04
   4.3000000e+01   1.3625000e-02   7.0346320e-03
   4.4000000e+01   1.3625000e-02   1.7532468e-02
   4.5000000e+01   1.3625000e-02   2.8084416e-02
   4.6000000e+01   1.3625000e-02   3.4415584e-02
   4.7000000e+01   1.3625000e-02   3.3658009e-02
   4.8000000e+01   1.3625000e-02   2.6731602e-02
   4.9000000e+01   1.3625000e-02   1.8344156e-02
   5.0000000e+01   1.3625000e-02   1.2987013e-02
   5.1000000e+01   1.3625000e-02   1.0984848e-02
   5.2000000e+01   1.3625000e-02   8.9285714e-03
   5.3000000e+01   1.3625000e-02   4.3831169e-03
   5.4000000e+01   1.3625000e-02  -1.2987013e-03
   5.5000000e+01   1.3625000e-02  -4.8160173e-03
   5.6000000e+01   1.3625000e-02  -3.9502165e-03
   5.7000000e+01   1.3625000e-02   8.6580087e-04
   5.8000000e+01   1.3625000e-02   7.3593074e-03
   5.9000000e+01   1.3625000e-02   1.1688312e-02
   6.0000000e+01   1.3625000e-02   1.0714286e-02
   6.1000000e+01   1.3625000e-02   4.4913420e-03
   6.2000000e+01   1.3625000e-02  -2.8138528e-03
   6.3000000e+01   1.3625000e-02  -6.8181818e-03
   6.4000000e+01   1.3625000e-02  -6.3852814e-03
   6.5000000e+01   1.3625000e-02  -2.8679654e-03
   6.6000000e+01   1.3625000e-02   3.1926407e-03
   6.7000000e+01   1.3625000e-02   1.1525974e-02
   6.8000000e+01   1.3625000e-02   1.8722944e-02
   6.9000000e+01   1.3625000e-02   1.8993506e-02
   7.0000000e+01   1.3625000e-02   1.2283550e-02
   7.1000000e+01   1.3625000e-02   7.3593074e-03
   7.2000000e+01   1.3625000e-02   1.2987013e-02
   7.3000000e+01   1.3625000e-02   2.5649351e-02
   7.4000000e+01   1.3625000e-02   3.0573593e-02
   7.5000000e+01   1.3625000e-02   1.8885281e-02
   7.6000000e+01   1.3625000e-02  -7.0346320e-04
   7.7000000e+01   1.3625000e-02  -1.0389610e-02
   7.8000000e+01   1.3625000e-02  -3.1385281e-03
   7.9000000e+01   1.3625000e-02   1.0660173e-02
   8.0000000e+01   1.3625000e-02   1.6233766e-02
   8.1000000e+01   1.3625000e-02   1.0714286e-02
   8.2000000e+01   1.3625000e-02   3.0303030e-03
   8.3000000e+01   1.3625000e-02   1.8939394e-03
   8.4000000e+01   1.3625000e-02   6.9805195e-03
   8.5000000e+01   1.3625000e-02   1.2012987e-02
   8.6000000e+01   1.3625000e-02   1.3041126e-02
   8.7000000e+01   1.3625000e-02   1.1471861e-02
   8.8000000e+01   1.3625000e-02   1.0822511e-02
   8.9000000e+01   1.3625000e-02   1.2229437e-02
   9.0000000e+01   1.3625000e-02   1.3690476e-02
   9.1000000e+01   1.3625000e-02   1.2121212e-02
   9.2000000e+01   1.3625000e-02   6.7640693e-03
   9.3000000e+01   1.3625000e-02   5.4112554e-05
   9.4000000e+01   1.3625000e-02  -4.1666667e-03
   9.5000000e+01   1.3625000e-02  -4.2748918e-03
   9.6000000e+01   1.3625000e-02  -2.0562771e-03
   9.7000000e+01   1.3625000e-02  -2.1645022e-04
   9.8000000e+01   1.3625000e-02  -5.4112554e-05
   9.9000000e+01   1.3625000e-02  -6.4935065e-04
   1.0000000e+02   1.3625000e-02   0.0000000e+00
   1.0000000e+00   1.3750000e-02   4.4534632e-02
   2.0000000e+00   1.3750000e-02   3.8961039e-02
   3.0000000e+00   1.3750000e-02   2.9653680e-02
   4.0000000e+00   1.3750000e-02   1.7911255e-02
   5.0000000e+00   1.3750000e-02   6.7099567e-03
   6.0000000e+00   1.3750000e-02  -7.0346320e-04
   7.0000000e+00   1.3750000e-02  -3.6796537e-03
   8.0000000e+00   1.3750000e-02  -4.5454545e-03
   9.0000000e+00   1.3750000e-02  -5.6277056e-03
   1.0000000e+01   1.3750000e-02  -5.3571429e-03
   1.1000000e+01   1.3750000e-02   3.2467532e-04
   1.2000000e+01   1.3750000e-02   1.0876623e-02
   1.3000000e+01   1.3750000e-02   1.8398268e-02
   1.4000000e+01   1.3750000e-02   1.4989177e-02
   1.5000000e+01   1.3750000e-02   3.1385281e-03
   1.6000000e+01   1.3750000e-02  -5.8441558e-03
   1.7000000e+01   1.3750000e-02  -4.3831169e-03
   1.8000000e+01   1.3750000e-02   3.2467532e-03
   1.9000000e+01   1.3750000e-02   7.6839827e-03
   2.0000000e+01   1.3750000e-02   6.0606061e-03
   2.1000000e+01   1.3750000e-02   3.0303030e-03
   2.2000000e+01   1.3750000e-02   2.3268398e-03
   2.3000000e+01   1.3750000e-02   3.0844156e-03
   2.4000000e+01   1.3750000e-02   4.5995671e-03
   2.5000000e+01   1.3750000e-02   8.5497835e-03
   2.6000000e+01   1.3750000e-02   1.3961039e-02
   2.7000000e+01   1.3750000e-02   1.4989177e-02
   2.8000000e+01   1.3750000e-02   8.2792208e-03
   2.9000000e+01   1.3750000e-02   3.7878788e-04
   3.0000000e+01   1.3750000e-02   2.1103896e-03
   3.1000000e+01   1.3750000e-02   1.4285714e-02
   3.2000000e+01   1.3750000e-02   2.4837662e-02
   3.3000000e+01   1.3750000e-02   2.1969697e-02
   3.4000000e+01   1.3750000e-02   7.5216450e-03
   3.5000000e+01   1.3750000e-02  -6.1688312e-03
   3.6000000e+01   1.3750000e-02  -1.0010823e-02
   3.7000000e+01   1.3750000e-02  -5.1948052e-03
   3.8000000e+01   1.3750000e-02   1.5151515e-03
   3.9000000e+01   1.3750000e-02   5.7359307e-03
   4.0000000e+01   1.3750000e-02   8.0627706e-03
   4.1000000e+01   1.3750000e-02   1.1742424e-02
   4.2000000e+01   1.3750000e-02   1.9047619e-02
   4.3000000e+01   1.3750000e-02   2.8841991e-02
   4.4000000e+01   1.3750000e-02   3.6147186e-02
   4.5000000e+01   1.3750000e-02   3.5119048e-02
   4.6000000e+01   1.3750000e-02   2.4675325e-02
   4.7000000e+01   1.3750000e-02   1.0335498e-02
   4.8000000e+01   1.3750000e-02  -5.9523810e-04
   4.9000000e+01   1.3750000e-02  -4.9242424e-03
   5.0000000e+01   1.3750000e-02  -4.8160173e-03
   5.1000000e+01   1.3750000e-02  -3.3008658e-03
   5.2000000e+01   1.3750000e-02  -1.5151515e-03
   5.3000000e+01   1.3750000e-02   6.4935065e-04
   5.4000000e+01   1.3750000e-02   2.4350649e-03
   5.5000000e+01   1.3750000e-02   2.7597403e-03
   5.6000000e+01   1.3750000e-02   1.3528139e-03
   5.7000000e+01   1.3750000e-02  -8.1168831e-04
   5.8000000e+01   1.3750000e-02  -2.3268398e-03
   5.9000000e+01   1.3750000e-02  -1.4069264e-03
   6.0000000e+01   1.3750000e-02   2.4891775e-03
   6.1000000e+01   1.3750000e-02   7.6298701e-03
   6.2000000e+01   1.3750000e-02   1.0768398e-02
   6.3000000e+01   1.3750000e-02   9.8484848e-03
   6.4000000e+01   1.3750000e-02   6.1688312e-03
   6.5000000e+01   1.3750000e-02   2.4350649e-03
   6.6000000e+01   1.3750000e-02   1.6233766e-04
   6.7000000e+01   1.3750000e-02  -5.4112554e-05
   6.8000000e+01   1.3750000e-02   4.0043290e-03
   6.9000000e+01   1.3750000e-02   1.3419913e-02
   7.0000000e+01   1.3750000e-02   2.3484848e-02
   7.1000000e+01   1.3750000e-02   2.4621212e-02
   7.2000000e+01   1.3750000e-02   1.2987013e-02
   7.3000000e+01   1.3750000e-02  -1.3528139e-03
   7.4000000e+01   1.3750000e-02  -3.0844156e-03
   7.5000000e+01   1.3750000e-02   1.1471861e-02
   7.6000000e+01   1.3750000e-02   2.7976190e-02
   7.7000000e+01   1.3750000e-02   2.9545455e-02
   7.8000000e+01   1.3750000e-02   1.5205628e-02
   7.9000000e+01   1.3750000e-02   2.1645022e-04
   8.0000000e+01   1.3750000e-02  -1.5692641e-03
   8.1000000e+01   1.3750000e-02   8.0627706e-03
   8.2000000e+01   1.3750000e-02   1.6937229e-02
   8.3000000e+01   1.3750000e-02   1.7045455e-02
   8.4000000e+01   1.3750000e-02   1.1363636e-02
   8.5000000e+01   1.3750000e-02   7.1969697e-03
   8.6000000e+01   1.3750000e-02   7.6839827e-03
   8.7000000e+01   1.3750000e-02   1.0227273e-02
   8.8000000e+01   1.3750000e-02   1.0714286e-02
   8.9000000e+01   1.3750000e-02   7.5757576e-03
   9.0000000e+01   1.3750000e-02   2.4891775e-03
   9.1000000e+01   1.3750000e-02  -1.4610390e-03
   9.2000000e+01   1.3750000e-02  -2.0021645e-03
   9.3000000e+01   1.3750000e-02   2.7056277e-04
   9.4000000e+01   1.3750000e-02   2.5974026e-03
   9.5000000e+01   1.3750000e-02   2.7597403e-03
   9.6000000e+01   1.3750000e-02   1.3528139e-03
   9.7000000e+01   1.3750000e-02   3.7878788e-04
   9.8000000e+01   1.3750000e-02   4.8701299e-04
   9.9000000e+01   1.3750000e-02   4.8701299e-04
   1.0000000e+02   1.3750000e-02  -8.6580087e-04
   1.0000000e+00   1.3875000e-02  -8.2792208e-03
   2.0000000e+00   1.3875000e-02  -3.9502165e-03
   3.0000000e+00   1.3875000e-02   7.3051948e-03
   4.0000000e+00   1.3875000e-02   1.8993506e-02
   5.0000000e+00   1.3875000e-02   2.5432900e-02
   6.0000000e+00   1.3875000e-02   2.5865801e-02
   7.0000000e+00   1.3875000e-02   2.4188312e-02
   8.0000000e+00   1.3875000e-02   2.4296537e-02
   9.0000000e+00   1.3875000e-02   2.5649351e-02
   1.0000000e+01   1.3875000e-02   2.3268398e-02
   1.1000000e+01   1.3875000e-02   1.3528139e-02
   1.2000000e+01   1.3875000e-02   6.4935065e-04
   1.3000000e+01   1.3875000e-02  -5.1406926e-03
   1.4000000e+01   1.3875000e-02   1.7857143e-03
   1.5000000e+01   1.3875000e-02   1.4610390e-02
   1.6000000e+01   1.3875000e-02   1.9805195e-02
   1.7000000e+01   1.3875000e-02   1.2229437e-02
   1.8000000e+01   1.3875000e-02   1.6233766e-04
   1.9000000e+01   1.3875000e-02  -5.2489177e-03
   2.0000000e+01   1.3875000e-02  -2.9220779e-03
   2.1000000e+01   1.3875000e-02  -2.7056277e-04
   2.2000000e+01   1.3875000e-02  -1.8939394e-03
   2.3000000e+01   1.3875000e-02  -4.6536797e-03
   2.4000000e+01   1.3875000e-02  -4.2748918e-03
   2.5000000e+01   1.3875000e-02  -1.5151515e-03
   2.6000000e+01   1.3875000e-02   1.5151515e-03
   2.7000000e+01   1.3875000e-02   6.2770563e-03
   2.8000000e+01   1.3875000e-02   1.4448052e-02
   2.9000000e+01   1.3875000e-02   2.1645022e-02
   3.0000000e+01   1.3875000e-02   2.0400433e-02
   3.1000000e+01   1.3875000e-02   1.0119048e-02
   3.2000000e+01   1.3875000e-02  -5.4112554e-05
   3.3000000e+01   1.3875000e-02  -1.0822511e-04
   3.4000000e+01   1.3875000e-02   1.0281385e-02
   3.5000000e+01   1.3875000e-02   2.2835498e-02
   3.6000000e+01   1.3875000e-02   2.9870130e-02
   3.7000000e+01   1.3875000e-02   3.0357143e-02
   3.8000000e+01   1.3875000e-02   2.8192641e-02
   3.9000000e+01   1.3875000e-02   2.7272727e-02
   4.0000000e+01   1.3875000e-02   2.8138528e-02
   4.1000000e+01   1.3875000e-02   2.7489177e-02
   4.2000000e+01   1.3875000e-02   2.0995671e-02
   4.3000000e+01   1.3875000e-02   8.2792208e-03
   4.4000000e+01   1.3875000e-02  -4.3831169e-03
   4.5000000e+01   1.3875000e-02  -8.1168831e-03
   4.6000000e+01   1.3875000e-02  -2.7056277e-04
   4.7000000e+01   1.3875000e-02   1.2121212e-02
   4.8000000e+01   1.3875000e-02   1.8939394e-02
   4.9000000e+01   1.3875000e-02   1.6341991e-02
   5.0000000e+01   1.3875000e-02   8.6580087e-03
   5.1000000e+01   1.3875000e-02   2.5974026e-03
   5.2000000e+01   1.3875000e-02   1.0281385e-03
   5.3000000e+01   1.3875000e-02   2.4350649e-03
   5.4000000e+01   1.3875000e-02   4.0584416e-03
   5.5000000e+01   1.3875000e-02   4.5454545e-03
   5.6000000e+01   1.3875000e-02   4.0043290e-03
   5.7000000e+01   1.3875000e-02   3.2467532e-03
   5.8000000e+01   1.3875000e-02   2.8138528e-03
   5.9000000e+01   1.3875000e-02   2.6515152e-03
   6.0000000e+01   1.3875000e-02   2.2727273e-03
   6.1000000e+01   1.3875000e-02   1.8939394e-03
   6.2000000e+01   1.3875000e-02   1.9480519e-03
   6.3000000e+01   1.3875000e-02   2.0562771e-03
   6.4000000e+01   1.3875000e-02   1.1363636e-03
   6.5000000e+01   1.3875000e-02  -1.0822511e-04
   6.6000000e+01   1.3875000e-02   7.0346320e-04
   6.7000000e+01   1.3875000e-02   4.7619048e-03
   6.8000000e+01   1.3875000e-02   8.9826840e-03
   6.9000000e+01   1.3875000e-02   9.4696970e-03
   7.0000000e+01   1.3875000e-02   7.4134199e-03
   7.1000000e+01   1.3875000e-02   8.5497835e-03
   7.2000000e+01   1.3875000e-02   1.4935065e-02
   7.3000000e+01   1.3875000e-02   2.0075758e-02
   7.4000000e+01   1.3875000e-02   1.6125541e-02
   7.5000000e+01   1.3875000e-02   5.6818182e-03
   7.6000000e+01   1.3875000e-02   1.0822511e-03
   7.7000000e+01   1.3875000e-02   1.0389610e-02
   7.8000000e+01   1.3875000e-02   2.6244589e-02
   7.9000000e+01   1.3875000e-02   3.3820346e-02
   8.0000000e+01   1.3875000e-02   2.7056277e-02
   8.1000000e+01   1.3875000e-02   1.4556277e-02
   8.2000000e+01   1.3875000e-02   8.2792208e-03
   8.3000000e+01   1.3875000e-02   1.0714286e-02
   8.4000000e+01   1.3875000e-02   1.4880952e-02
   8.5000000e+01   1.3875000e-02   1.4285714e-02
   8.6000000e+01   1.3875000e-02   9.1450216e-03
   8.7000000e+01   1.3875000e-02   3.4632035e-03
   8.8000000e+01   1.3875000e-02   0.0000000e+00
   8.9000000e+01   1.3875000e-02  -9.7402597e-04
   9.0000000e+01   1.3875000e-02  -2.7056277e-04
   9.1000000e+01   1.3875000e-02   8.1168831e-04
   9.2000000e+01   1.3875000e-02   8.1168831e-04
   9.3000000e+01   1.3875000e-02  -6.4935065e-04
   9.4000000e+01   1.3875000e-02  -2.1103896e-03
   9.5000000e+01   1.3875000e-02  -2.1645022e-03
   9.6000000e+01   1.3875000e-02  -1.1363636e-03
   9.7000000e+01   1.3875000e-02  -5.9523810e-04
   9.8000000e+01   1.3875000e-02  -8.1168831e-04
   9.9000000e+01   1.3875000e-02  -4.8701299e-04
   1.0000000e+02   1.3875000e-02   1.1904762e-03
   1.0000000e+00   1.4000000e-02   2.7056277e-03
   2.0000000e+00   1.4000000e-02   1.1363636e-03
   3.0000000e+00   1.4000000e-02  -3.8961039e-03
   4.0000000e+00   1.4000000e-02  -6.7099567e-03
   5.0000000e+00   1.4000000e-02  -3.7878788e-03
   6.0000000e+00   1.4000000e-02   2.5432900e-03
   7.0000000e+00   1.4000000e-02   6.3311688e-03
   8.0000000e+00   1.4000000e-02   4.3831169e-03
   9.0000000e+00   1.4000000e-02   4.3290043e-04
   1.0000000e+01   1.4000000e-02   1.7857143e-03
   1.1000000e+01   1.4000000e-02   1.1309524e-02
   1.2000000e+01   1.4000000e-02   2.2835498e-02
   1.3000000e+01   1.4000000e-02   2.6136364e-02
   1.4000000e+01   1.4000000e-02   1.8073593e-02
   1.5000000e+01   1.4000000e-02   7.2510823e-03
   1.6000000e+01   1.4000000e-02   5.1406926e-03
   1.7000000e+01   1.4000000e-02   1.2337662e-02
   1.8000000e+01   1.4000000e-02   1.8019481e-02
   1.9000000e+01   1.4000000e-02   1.3636364e-02
   2.0000000e+01   1.4000000e-02   3.5714286e-03
   2.1000000e+01   1.4000000e-02  -1.1363636e-03
   2.2000000e+01   1.4000000e-02   2.4891775e-03
   2.3000000e+01   1.4000000e-02   6.5476190e-03
   2.4000000e+01   1.4000000e-02   4.2207792e-03
   2.5000000e+01   1.4000000e-02  -1.0822511e-03
   2.6000000e+01   1.4000000e-02  -1.0281385e-03
   2.7000000e+01   1.4000000e-02   6.3852814e-03
   2.8000000e+01   1.4000000e-02   1.5259740e-02
   2.9000000e+01   1.4000000e-02   2.0292208e-02
   3.0000000e+01   1.4000000e-02   2.1915584e-02
   3.1000000e+01   1.4000000e-02   2.2889610e-02
   3.2000000e+01   1.4000000e-02   2.2997835e-02
   3.3000000e+01   1.4000000e-02   2.0021645e-02
   3.4000000e+01   1.4000000e-02   1.3636364e-02
   3.5000000e+01   1.4000000e-02   6.9264069e-03
   3.6000000e+01   1.4000000e-02   3.5173160e-03
   3.7000000e+01   1.4000000e-02   5.2489177e-03
   3.8000000e+01   1.4000000e-02   1.0768398e-02
   3.9000000e+01   1.4000000e-02   1.5909091e-02
   4.0000000e+01   1.4000000e-02   1.6341991e-02
   4.1000000e+01   1.4000000e-02   1.1796537e-02
   4.2000000e+01   1.4000000e-02   6.6558442e-03
   4.3000000e+01   1.4000000e-02   5.1406926e-03
   4.4000000e+01   1.4000000e-02   5.7900433e-03
   4.5000000e+01   1.4000000e-02   3.5173160e-03
   4.6000000e+01   1.4000000e-02  -2.9220779e-03
   4.7000000e+01   1.4000000e-02  -7.9545455e-03
   4.8000000e+01   1.4000000e-02  -4.9783550e-03
   4.9000000e+01   1.4000000e-02   4.9783550e-03
   5.0000000e+01   1.4000000e-02   1.4069264e-02
   5.1000000e+01   1.4000000e-02   1.5367965e-02
   5.2000000e+01   1.4000000e-02   9.2532468e-03
   5.3000000e+01   1.4000000e-02   1.8398268e-03
   5.4000000e+01   1.4000000e-02  -1.5692641e-03
   5.5000000e+01   1.4000000e-02  -3.7878788e-04
   5.6000000e+01   1.4000000e-02   2.3809524e-03
   5.7000000e+01   1.4000000e-02   3.4632035e-03
   5.8000000e+01   1.4000000e-02   1.9480519e-03
   5.9000000e+01   1.4000000e-02  -8.6580087e-04
   6.0000000e+01   1.4000000e-02  -3.0844156e-03
   6.1000000e+01   1.4000000e-02  -3.4632035e-03
   6.2000000e+01   1.4000000e-02  -1.1904762e-03
   6.3000000e+01   1.4000000e-02   4.7077922e-03
   6.4000000e+01   1.4000000e-02   1.3906926e-02
   6.5000000e+01   1.4000000e-02   2.2673160e-02
   6.6000000e+01   1.4000000e-02   2.5162338e-02
   6.7000000e+01   1.4000000e-02   1.8993506e-02
   6.8000000e+01   1.4000000e-02   8.8744589e-03
   6.9000000e+01   1.4000000e-02   2.4350649e-03
   7.0000000e+01   1.4000000e-02   2.5974026e-03
   7.1000000e+01   1.4000000e-02   5.9523810e-03
   7.2000000e+01   1.4000000e-02   8.5497835e-03
   7.3000000e+01   1.4000000e-02   1.0768398e-02
   7.4000000e+01   1.4000000e-02   1.3852814e-02
   7.5000000e+01   1.4000000e-02   1.4935065e-02
   7.6000000e+01   1.4000000e-02   9.3614719e-03
   7.7000000e+01   1.4000000e-02  -6.4935065e-04
   7.8000000e+01   1.4000000e-02  -5.5194805e-03
   7.9000000e+01   1.4000000e-02   1.5692641e-03
   8.0000000e+01   1.4000000e-02   1.5476190e-02
   8.1000000e+01   1.4000000e-02   2.4296537e-02
   8.2000000e+01   1.4000000e-02   2.2619048e-02
   8.3000000e+01   1.4000000e-02   1.6341991e-02
   8.4000000e+01   1.4000000e-02   1.3690476e-02
   8.5000000e+01   1.4000000e-02   1.5205628e-02
   8.6000000e+01   1.4000000e-02   1.5043290e-02
   8.7000000e+01   1.4000000e-02   1.0119048e-02
   8.8000000e+01   1.4000000e-02   3.4090909e-03
   8.9000000e+01   1.4000000e-02  -6.4935065e-04
   9.0000000e+01   1.4000000e-02  -1.5151515e-03
   9.1000000e+01   1.4000000e-02  -1.0281385e-03
   9.2000000e+01   1.4000000e-02  -2.7056277e-04
   9.3000000e+01   1.4000000e-02   8.6580087e-04
   9.4000000e+01   1.4000000e-02   1.8939394e-03
   9.5000000e+01   1.4000000e-02   1.8398268e-03
   9.6000000e+01   1.4000000e-02   1.0281385e-03
   9.7000000e+01   1.4000000e-02   7.5757576e-04
   9.8000000e+01   1.4000000e-02   1.0822511e-03
   9.9000000e+01   1.4000000e-02   4.8701299e-04
   1.0000000e+02   1.4000000e-02  -1.5692641e-03
   1.0000000e+00   1.4125000e-02   5.9523810e-04
   2.0000000e+00   1.4125000e-02   9.7402597e-04
   3.0000000e+00   1.4125000e-02   4.2748918e-03
   4.0000000e+00   1.4125000e-02   7.4134199e-03
   5.0000000e+00   1.4125000e-02   7.8463203e-03
   6.0000000e+00   1.4125000e-02   6.9805195e-03
   7.0000000e+00   1.4125000e-02   8.2792208e-03
   8.0000000e+00   1.4125000e-02   1.2337662e-02
   9.0000000e+00   1.4125000e-02   1.4989177e-02
   1.0000000e+01   1.4125000e-02   1.1255411e-02
   1.1000000e+01   1.4125000e-02   1.8939394e-03
   1.2000000e+01   1.4125000e-02  -5.0865801e-03
   1.3000000e+01   1.4125000e-02  -1.7316017e-03
   1.4000000e+01   1.4125000e-02   1.1038961e-02
   1.5000000e+01   1.4125000e-02   2.2564935e-02
   1.6000000e+01   1.4125000e-02   2.3647186e-02
   1.7000000e+01   1.4125000e-02   1.7153680e-02
   1.8000000e+01   1.4125000e-02   1.4177489e-02
   1.9000000e+01   1.4125000e-02   1.9155844e-02
   2.0000000e+01   1.4125000e-02   2.3214286e-02
   2.1000000e+01   1.4125000e-02   1.5476190e-02
   2.2000000e+01   1.4125000e-02  -9.1991342e-04
   2.3000000e+01   1.4125000e-02  -1.0281385e-02
   2.4000000e+01   1.4125000e-02  -2.3809524e-03
   2.5000000e+01   1.4125000e-02   1.5422078e-02
   2.6000000e+01   1.4125000e-02   2.6839827e-02
   2.7000000e+01   1.4125000e-02   2.4350649e-02
   2.8000000e+01   1.4125000e-02   1.5367965e-02
   2.9000000e+01   1.4125000e-02   1.1309524e-02
   3.0000000e+01   1.4125000e-02   1.5259740e-02
   3.1000000e+01   1.4125000e-02   2.1158009e-02
   3.2000000e+01   1.4125000e-02   2.1699134e-02
   3.3000000e+01   1.4125000e-02   1.6071429e-02
   3.4000000e+01   1.4125000e-02   9.5779221e-03
   3.5000000e+01   1.4125000e-02   8.0627706e-03
   3.6000000e+01   1.4125000e-02   1.1958874e-02
   3.7000000e+01   1.4125000e-02   1.5909091e-02
   3.8000000e+01   1.4125000e-02   1.4393939e-02
   3.9000000e+01   1.4125000e-02   8.0086580e-03
   4.0000000e+01   1.4125000e-02   3.1385281e-03
   4.1000000e+01   1.4125000e-02   4.3831169e-03
   4.2000000e+01   1.4125000e-02   9.4696970e-03
   4.3000000e+01   1.4125000e-02   1.2770563e-02
   4.4000000e+01   1.4125000e-02   1.2500000e-02
   4.5000000e+01   1.4125000e-02   1.1742424e-02
   4.6000000e+01   1.4125000e-02   1.2121212e-02
   4.7000000e+01   1.4125000e-02   1.0822511e-02
   4.8000000e+01   1.4125000e-02   5.0865801e-03
   4.9000000e+01   1.4125000e-02  -1.9480519e-03
   5.0000000e+01   1.4125000e-02  -3.5714286e-03
   5.1000000e+01   1.4125000e-02   2.8679654e-03
   5.2000000e+01   1.4125000e-02   1.2067100e-02
   5.3000000e+01   1.4125000e-02   1.6179654e-02
   5.4000000e+01   1.4125000e-02   1.2283550e-02
   5.5000000e+01   1.4125000e-02   4.4372294e-03
   5.6000000e+01   1.4125000e-02  -8.1168831e-04
   5.7000000e+01   1.4125000e-02  -5.4112554e-04
   5.8000000e+01   1.4125000e-02   3.0844156e-03
   5.9000000e+01   1.4125000e-02   6.4935065e-03
   6.0000000e+01   1.4125000e-02   8.3874459e-03
   6.1000000e+01   1.4125000e-02   1.0281385e-02
   6.2000000e+01   1.4125000e-02   1.3095238e-02
   6.3000000e+01   1.4125000e-02   1.4772727e-02
   6.4000000e+01   1.4125000e-02   1.2608225e-02
   6.5000000e+01   1.4125000e-02   7.5216450e-03
   6.6000000e+01   1.4125000e-02   4.0584416e-03
   6.7000000e+01   1.4125000e-02   5.4112554e-03
   6.8000000e+01   1.4125000e-02   8.9285714e-03
   6.9000000e+01   1.4125000e-02   9.3073593e-03
   7.0000000e+01   1.4125000e-02   4.5454545e-03
   7.1000000e+01   1.4125000e-02  -2.0562771e-03
   7.2000000e+01   1.4125000e-02  -6.0064935e-03
   7.3000000e+01   1.4125000e-02  -5.4653680e-03
   7.4000000e+01   1.4125000e-02  -5.9523810e-04
   7.5000000e+01   1.4125000e-02   8.2792208e-03
   7.6000000e+01   1.4125000e-02   1.8831169e-02
   7.7000000e+01   1.4125000e-02   2.4891775e-02
   7.8000000e+01   1.4125000e-02   2.1049784e-02
   7.9000000e+01   1.4125000e-02   1.0606061e-02
   8.0000000e+01   1.4125000e-02   4.4913420e-03
   8.1000000e+01   1.4125000e-02   9.4155844e-03
   8.2000000e+01   1.4125000e-02   1.9155844e-02
   8.3000000e+01   1.4125000e-02   2.1212121e-02
   8.4000000e+01   1.4125000e-02   1.1904762e-02
   8.5000000e+01   1.4125000e-02   9.7402597e-04
   8.6000000e+01   1.4125000e-02  -1.6233766e-04
   8.7000000e+01   1.4125000e-02   8.1709957e-03
   8.8000000e+01   1.4125000e-02   1.5854978e-02
   8.9000000e+01   1.4125000e-02   1.5367965e-02
   9.0000000e+01   1.4125000e-02   8.8203463e-03
   9.1000000e+01   1.4125000e-02   2.6515152e-03
   9.2000000e+01   1.4125000e-02  -3.2467532e-04
   9.3000000e+01   1.4125000e-02  -1.5151515e-03
   9.4000000e+01   1.4125000e-02  -2.1645022e-03
   9.5000000e+01   1.4125000e-02  -2.1103896e-03
   9.6000000e+01   1.4125000e-02  -1.4610390e-03
   9.7000000e+01   1.4125000e-02  -1.4069264e-03
   9.8000000e+01   1.4125000e-02  -1.6774892e-03
   9.9000000e+01   1.4125000e-02  -7.0346320e-04
   1.0000000e+02   1.4125000e-02   2.0562771e-03
   1.0000000e+00   1.4250000e-02  -6.4935065e-04
   2.0000000e+00   1.4250000e-02   9.1991342e-04
   3.0000000e+00   1.4250000e-02   1.6233766e-04
   4.0000000e+00   1.4250000e-02  -2.3809524e-03
   5.0000000e+00   1.4250000e-02  -4.8701299e-03
   6.0000000e+00   1.4250000e-02  -6.6017316e-03
   7.0000000e+00   1.4250000e-02  -7.9004329e-03
   8.0000000e+00   1.4250000e-02  -7.9004329e-03
   9.0000000e+00   1.4250000e-02  -4.1666667e-03
   1.0000000e+01   1.4250000e-02   4.1666667e-03
   1.1000000e+01   1.4250000e-02   1.3419913e-02
   1.2000000e+01   1.4250000e-02   1.6287879e-02
   1.3000000e+01   1.4250000e-02   8.4956710e-03
   1.4000000e+01   1.4250000e-02  -4.9242424e-03
   1.5000000e+01   1.4250000e-02  -1.2770563e-02
   1.6000000e+01   1.4250000e-02  -8.4956710e-03
   1.7000000e+01   1.4250000e-02   2.2727273e-03
   1.8000000e+01   1.4250000e-02   8.5497835e-03
   1.9000000e+01   1.4250000e-02   8.5497835e-03
   2.0000000e+01   1.4250000e-02   1.3257576e-02
   2.1000000e+01   1.4250000e-02   3.2196970e-02
   2.2000000e+01   1.4250000e-02   5.8116883e-02
   2.3000000e+01   1.4250000e-02   7.1103896e-02
   2.4000000e+01   1.4250000e-02   5.9361472e-02
   2.5000000e+01   1.4250000e-02   3.2359307e-02
   2.6000000e+01   1.4250000e-02   1.0227273e-02
   2.7000000e+01   1.4250000e-02   3.3549784e-03
   2.8000000e+01   1.4250000e-02   4.9242424e-03
   2.9000000e+01   1.4250000e-02   2.4350649e-03
   3.0000000e+01   1.4250000e-02  -6.6017316e-03
   3.1000000e+01   1.4250000e-02  -1.2878788e-02
   3.2000000e+01   1.4250000e-02  -6.8181818e-03
   3.3000000e+01   1.4250000e-02   1.0497835e-02
   3.4000000e+01   1.4250000e-02   2.6623377e-02
   3.5000000e+01   1.4250000e-02   2.8841991e-02
   3.6000000e+01   1.4250000e-02   1.5692641e-02
   3.7000000e+01   1.4250000e-02  -1.6774892e-03
   3.8000000e+01   1.4250000e-02  -1.0389610e-02
   3.9000000e+01   1.4250000e-02  -7.6839827e-03
   4.0000000e+01   1.4250000e-02  -1.1904762e-03
   4.1000000e+01   1.4250000e-02   1.2987013e-03
   4.2000000e+01   1.4250000e-02   5.4112554e-05
   4.3000000e+01   1.4250000e-02   3.2467532e-04
   4.4000000e+01   1.4250000e-02   3.8961039e-03
   4.5000000e+01   1.4250000e-02   7.3593074e-03
   4.6000000e+01   1.4250000e-02   7.9004329e-03
   4.7000000e+01   1.4250000e-02   7.1428571e-03
   4.8000000e+01   1.4250000e-02   7.6839827e-03
   4.9000000e+01   1.4250000e-02   8.1168831e-03
   5.0000000e+01   1.4250000e-02   4.7619048e-03
   5.1000000e+01   1.4250000e-02  -1.7857143e-03
   5.2000000e+01   1.4250000e-02  -5.7359307e-03
   5.3000000e+01   1.4250000e-02  -2.0021645e-03
   5.4000000e+01   1.4250000e-02   7.4675325e-03
   5.5000000e+01   1.4250000e-02   1.5043290e-02
   5.6000000e+01   1.4250000e-02   1.5259740e-02
   5.7000000e+01   1.4250000e-02   1.0119048e-02
   5.8000000e+01   1.4250000e-02   7.0346320e-03
   5.9000000e+01   1.4250000e-02   1.0822511e-02
   6.0000000e+01   1.4250000e-02   1.8831169e-02
   6.1000000e+01   1.4250000e-02   2.3160173e-02
   6.2000000e+01   1.4250000e-02   1.8993506e-02
   6.3000000e+01   1.4250000e-02   9.1450216e-03
   6.4000000e+01   1.4250000e-02   9.7402597e-04
   6.5000000e+01   1.4250000e-02  -1.2987013e-03
   6.6000000e+01   1.4250000e-02   4.8701299e-04
   6.7000000e+01   1.4250000e-02   2.1103896e-03
   6.8000000e+01   1.4250000e-02   2.2186147e-03
   6.9000000e+01   1.4250000e-02   2.3809524e-03
   7.0000000e+01   1.4250000e-02   3.9502165e-03
   7.1000000e+01   1.4250000e-02   6.2229437e-03
   7.2000000e+01   1.4250000e-02   8.0086580e-03
   7.3000000e+01   1.4250000e-02   8.6038961e-03
   7.4000000e+01   1.4250000e-02   7.3051948e-03
   7.5000000e+01   1.4250000e-02   4.1666667e-03
   7.6000000e+01   1.4250000e-02   2.1103896e-03
   7.7000000e+01   1.4250000e-02   6.0064935e-03
   7.8000000e+01   1.4250000e-02   1.5746753e-02
   7.9000000e+01   1.4250000e-02   2.2781385e-02
   8.0000000e+01   1.4250000e-02   1.7478355e-02
   8.1000000e+01   1.4250000e-02   1.4069264e-03
   8.2000000e+01   1.4250000e-02  -1.0876623e-02
   8.3000000e+01   1.4250000e-02  -6.8181818e-03
   8.4000000e+01   1.4250000e-02   9.1450216e-03
   8.5000000e+01   1.4250000e-02   1.9859307e-02
   8.6000000e+01   1.4250000e-02   1.5097403e-02
   8.7000000e+01   1.4250000e-02   2.2727273e-03
   8.8000000e+01   1.4250000e-02  -3.5173160e-03
   8.9000000e+01   1.4250000e-02   2.8679654e-03
   9.0000000e+01   1.4250000e-02   1.2878788e-02
   9.1000000e+01   1.4250000e-02   1.6612554e-02
   9.2000000e+01   1.4250000e-02   1.3203463e-02
   9.3000000e+01   1.4250000e-02   8.2792208e-03
   9.4000000e+01   1.4250000e-02   5.6277056e-03
   9.5000000e+01   1.4250000e-02   4.5995671e-03
   9.6000000e+01   1.4250000e-02   4.3290043e-03
   9.7000000e+01   1.4250000e-02   5.3571429e-03
   9.8000000e+01   1.4250000e-02   7.5216450e-03
   9.9000000e+01   1.4250000e-02   8.7121212e-03
   1.0000000e+02   1.4250000e-02   8.2251082e-03
   1.0000000e+00   1.4375000e-02   6.8722944e-03
   2.0000000e+00   1.4375000e-02   4.3290043e-03
   3.0000000e+00   1.4375000e-02   2.2727273e-03
   4.0000000e+00   1.4375000e-02   2.4350649e-03
   5.0000000e+00   1.4375000e-02   4.2748918e-03
   6.0000000e+00   1.4375000e-02   6.6558442e-03
   7.0000000e+00   1.4375000e-02   8.6038961e-03
   8.0000000e+00   1.4375000e-02   9.2532468e-03
   9.0000000e+00   1.4375000e-02   7.4675325e-03
   1.0000000e+01   1.4375000e-02   3.0303030e-03
   1.1000000e+01   1.4375000e-02  -1.4069264e-03
   1.2000000e+01   1.4375000e-02  -1.2445887e-03
   1.3000000e+01   1.4375000e-02   5.5194805e-03
   1.4000000e+01   1.4375000e-02   1.4664502e-02
   1.5000000e+01   1.4375000e-02   1.8290043e-02
   1.6000000e+01   1.4375000e-02   1.3311688e-02
   1.7000000e+01   1.4375000e-02   6.7640693e-03
   1.8000000e+01   1.4375000e-02   8.8203463e-03
   1.9000000e+01   1.4375000e-02   2.0183983e-02
   2.0000000e+01   1.4375000e-02   2.9274892e-02
   2.1000000e+01   1.4375000e-02   2.5324675e-02
   2.2000000e+01   1.4375000e-02   1.1958874e-02
   2.3000000e+01   1.4375000e-02   4.2207792e-03
   2.4000000e+01   1.4375000e-02   1.0822511e-02
   2.5000000e+01   1.4375000e-02   2.4080087e-02
   2.6000000e+01   1.4375000e-02   2.8950216e-02
   2.7000000e+01   1.4375000e-02   2.0562771e-02
   2.8000000e+01   1.4375000e-02   8.9285714e-03
   2.9000000e+01   1.4375000e-02   6.7099567e-03
   3.0000000e+01   1.4375000e-02   1.5313853e-02
   3.1000000e+01   1.4375000e-02   2.3755411e-02
   3.2000000e+01   1.4375000e-02   2.1103896e-02
   3.3000000e+01   1.4375000e-02   8.0627706e-03
   3.4000000e+01   1.4375000e-02  -3.3549784e-03
   3.5000000e+01   1.4375000e-02  -1.7857143e-03
   3.6000000e+01   1.4375000e-02   1.1688312e-02
   3.7000000e+01   1.4375000e-02   2.4458874e-02
   3.8000000e+01   1.4375000e-02   2.4837662e-02
   3.9000000e+01   1.4375000e-02   1.3798701e-02
   4.0000000e+01   1.4375000e-02   2.2727273e-03
   4.1000000e+01   1.4375000e-02  -1.4069264e-03
   4.2000000e+01   1.4375000e-02   6.4935065e-04
   4.3000000e+01   1.4375000e-02   1.4069264e-03
   4.4000000e+01   1.4375000e-02  -9.1991342e-04
   4.5000000e+01   1.4375000e-02  -2.0562771e-03
   4.6000000e+01   1.4375000e-02   1.0822511e-03
   4.7000000e+01   1.4375000e-02   6.0606061e-03
   4.8000000e+01   1.4375000e-02   8.9826840e-03
   4.9000000e+01   1.4375000e-02   1.0281385e-02
   5.0000000e+01   1.4375000e-02   1.2932900e-02
   5.1000000e+01   1.4375000e-02   1.7045455e-02
   5.2000000e+01   1.4375000e-02   1.8560606e-02
   5.3000000e+01   1.4375000e-02   1.4880952e-02
   5.4000000e+01   1.4375000e-02   9.4696970e-03
   5.5000000e+01   1.4375000e-02   9.3614719e-03
   5.6000000e+01   1.4375000e-02   1.6937229e-02
   5.7000000e+01   1.4375000e-02   2.6298701e-02
   5.8000000e+01   1.4375000e-02   2.7922078e-02
   5.9000000e+01   1.4375000e-02   1.7748918e-02
   6.0000000e+01   1.4375000e-02   1.7316017e-03
   6.1000000e+01   1.4375000e-02  -9.3073593e-03
   6.2000000e+01   1.4375000e-02  -9.2532468e-03
   6.3000000e+01   1.4375000e-02  -1.6233766e-03
   6.4000000e+01   1.4375000e-02   4.8701299e-03
   6.5000000e+01   1.4375000e-02   4.9783550e-03
   6.6000000e+01   1.4375000e-02   4.3290043e-04
   6.7000000e+01   1.4375000e-02  -3.1385281e-03
   6.8000000e+01   1.4375000e-02  -2.3268398e-03
   6.9000000e+01   1.4375000e-02   2.5974026e-03
   7.0000000e+01   1.4375000e-02   8.7121212e-03
   7.1000000e+01   1.4375000e-02   1.2608225e-02
   7.2000000e+01   1.4375000e-02   1.2229437e-02
   7.3000000e+01   1.4375000e-02   8.6580087e-03
   7.4000000e+01   1.4375000e-02   6.0606061e-03
   7.5000000e+01   1.4375000e-02   7.4134199e-03
   7.6000000e+01   1.4375000e-02   1.0281385e-02
   7.7000000e+01   1.4375000e-02   9.0909091e-03
   7.8000000e+01   1.4375000e-02   3.3549784e-03
   7.9000000e+01   1.4375000e-02   4.8701299e-04
   8.0000000e+01   1.4375000e-02   7.0887446e-03
   8.1000000e+01   1.4375000e-02   1.8398268e-02
   8.2000000e+01   1.4375000e-02   2.1049784e-02
   8.3000000e+01   1.4375000e-02   9.3614719e-03
   8.4000000e+01   1.4375000e-02  -5.6818182e-03
   8.5000000e+01   1.4375000e-02  -7.8463203e-03
   8.6000000e+01   1.4375000e-02   4.8701299e-03
   8.7000000e+01   1.4375000e-02   1.7532468e-02
   8.8000000e+01   1.4375000e-02   1.6125541e-02
   8.9000000e+01   1.4375000e-02   3.7337662e-03
   9.0000000e+01   1.4375000e-02  -4.5995671e-03
   9.1000000e+01   1.4375000e-02  -1.6233766e-04
   9.2000000e+01   1.4375000e-02   1.1255411e-02
   9.3000000e+01   1.4375000e-02   1.9209957e-02
   9.4000000e+01   1.4375000e-02   2.0562771e-02
   9.5000000e+01   1.4375000e-02   1.9318182e-02
   9.6000000e+01   1.4375000e-02   1.8290043e-02
   9.7000000e+01   1.4375000e-02   1.6179654e-02
   9.8000000e+01   1.4375000e-02   1.2337662e-02
   9.9000000e+01   1.4375000e-02   9.1991342e-03
   1.0000000e+02   1.4375000e-02   8.5497835e-03
   1.0000000e+00   1.4500000e-02  -4.5995671e-03
   2.0000000e+00   1.4500000e-02  -2.9761905e-03
   3.0000000e+00   1.4500000e-02  -1.1363636e-03
   4.0000000e+00   1.4500000e-02  -1.3528139e-03
   5.0000000e+00   1.4500000e-02  -3.3008658e-03
   6.0000000e+00   1.4500000e-02  -5.4112554e-03
   7.0000000e+00   1.4500000e-02  -6.6017316e-03
   8.0000000e+00   1.4500000e-02  -6.9264069e-03
   9.0000000e+00   1.4500000e-02  -5.8982684e-03
   1.0000000e+01   1.4500000e-02  -2.1645022e-03
   1.1000000e+01   1.4500000e-02   4.4913420e-03
   1.2000000e+01   1.4500000e-02   1.1634199e-02
   1.3000000e+01   1.4500000e-02   1.5638528e-02
   1.4000000e+01   1.4500000e-02   1.6125541e-02
   1.5000000e+01   1.4500000e-02   1.7207792e-02
   1.6000000e+01   1.4500000e-02   2.2077922e-02
   1.7000000e+01   1.4500000e-02   2.7759740e-02
   1.8000000e+01   1.4500000e-02   2.7110390e-02
   1.9000000e+01   1.4500000e-02   1.7694805e-02
   2.0000000e+01   1.4500000e-02   6.0606061e-03
   2.1000000e+01   1.4500000e-02   5.9523810e-04
   2.2000000e+01   1.4500000e-02   1.7857143e-03
   2.3000000e+01   1.4500000e-02   2.8138528e-03
   2.4000000e+01   1.4500000e-02  -2.1645022e-04
   2.5000000e+01   1.4500000e-02  -2.3268398e-03
   2.6000000e+01   1.4500000e-02   4.2207792e-03
   2.7000000e+01   1.4500000e-02   1.9209957e-02
   2.8000000e+01   1.4500000e-02   3.3008658e-02
   2.9000000e+01   1.4500000e-02   3.5876623e-02
   3.0000000e+01   1.4500000e-02   2.7597403e-02
   3.1000000e+01   1.4500000e-02   1.6883117e-02
   3.2000000e+01   1.4500000e-02   1.2121212e-02
   3.3000000e+01   1.4500000e-02   1.3149351e-02
   3.4000000e+01   1.4500000e-02   1.2554113e-02
   3.5000000e+01   1.4500000e-02   5.0324675e-03
   3.6000000e+01   1.4500000e-02  -5.9523810e-03
   3.7000000e+01   1.4500000e-02  -1.0660173e-02
   3.8000000e+01   1.4500000e-02  -4.4913420e-03
   3.9000000e+01   1.4500000e-02   6.3311688e-03
   4.0000000e+01   1.4500000e-02   1.0984848e-02
   4.1000000e+01   1.4500000e-02   6.2229437e-03
   4.2000000e+01   1.4500000e-02  -6.4935065e-04
   4.3000000e+01   1.4500000e-02  -1.2987013e-03
   4.4000000e+01   1.4500000e-02   3.8961039e-03
   4.5000000e+01   1.4500000e-02   7.8463203e-03
   4.6000000e+01   1.4500000e-02   6.7640693e-03
   4.7000000e+01   1.4500000e-02   4.3290043e-03
   4.8000000e+01   1.4500000e-02   5.2489177e-03
   4.9000000e+01   1.4500000e-02   8.4956710e-03
   5.0000000e+01   1.4500000e-02   9.1450216e-03
   5.1000000e+01   1.4500000e-02   5.7359307e-03
   5.2000000e+01   1.4500000e-02   2.7597403e-03
   5.3000000e+01   1.4500000e-02   4.5454545e-03
   5.4000000e+01   1.4500000e-02   9.9567100e-03
   5.5000000e+01   1.4500000e-02   1.3365801e-02
   5.6000000e+01   1.4500000e-02   1.1417749e-02
   5.7000000e+01   1.4500000e-02   6.8722944e-03
   5.8000000e+01   1.4500000e-02   5.3571429e-03
   5.9000000e+01   1.4500000e-02   9.2532468e-03
   6.0000000e+01   1.4500000e-02   1.4664502e-02
   6.1000000e+01   1.4500000e-02   1.5530303e-02
   6.2000000e+01   1.4500000e-02   9.9025974e-03
   6.3000000e+01   1.4500000e-02   2.0021645e-03
   6.4000000e+01   1.4500000e-02  -2.0021645e-03
   6.5000000e+01   1.4500000e-02   1.6233766e-04
   6.6000000e+01   1.4500000e-02   5.6818182e-03
   6.7000000e+01   1.4500000e-02   1.0119048e-02
   6.8000000e+01   1.4500000e-02   1.0660173e-02
   6.9000000e+01   1.4500000e-02   7.5216450e-03
   7.0000000e+01   1.4500000e-02   3.5714286e-03
   7.1000000e+01   1.4500000e-02   2.9220779e-03
   7.2000000e+01   1.4500000e-02   8.0627706e-03
   7.3000000e+01   1.4500000e-02   1.5963203e-02
   7.4000000e+01   1.4500000e-02   1.9426407e-02
   7.5000000e+01   1.4500000e-02   1.3636364e-02
   7.6000000e+01   1.4500000e-02   2.4891775e-03
   7.7000000e+01   1.4500000e-02  -4.9242424e-03
   7.8000000e+01   1.4500000e-02  -4.7619048e-03
   7.9000000e+01   1.4500000e-02  -2.2186147e-03
   8.0000000e+01   1.4500000e-02  -3.3008658e-03
   8.1000000e+01   1.4500000e-02  -5.0865801e-03
   8.2000000e+01   1.4500000e-02   2.1645022e-04
   8.3000000e+01   1.4500000e-02   1.2554113e-02
   8.4000000e+01   1.4500000e-02   2.0616883e-02
   8.5000000e+01   1.4500000e-02   1.5259740e-02
   8.6000000e+01   1.4500000e-02   3.0303030e-03
   8.7000000e+01   1.4500000e-02   2.7056277e-04
   8.8000000e+01   1.4500000e-02   1.3095238e-02
   8.9000000e+01   1.4500000e-02   2.9004329e-02
   9.0000000e+01   1.4500000e-02   3.1547619e-02
   9.1000000e+01   1.4500000e-02   1.9480519e-02
   9.2000000e+01   1.4500000e-02   6.3311688e-03
   9.3000000e+01   1.4500000e-02   3.2467532e-03
   9.4000000e+01   1.4500000e-02   7.1969697e-03
   9.5000000e+01   1.4500000e-02   8.9285714e-03
   9.6000000e+01   1.4500000e-02   5.9523810e-03
   9.7000000e+01   1.4500000e-02   4.0043290e-03
   9.8000000e+01   1.4500000e-02   6.6017316e-03
   9.9000000e+01   1.4500000e-02   1.0335498e-02
   1.0000000e+02   1.4500000e-02   1.0551948e-02
   1.0000000e+00   1.4625000e-02   3.9502165e-03
   2.0000000e+00   1.4625000e-02   2.1645022e-03
   3.0000000e+00   1.4625000e-02   1.1904762e-03
   4.0000000e+00   1.4625000e-02   3.4090909e-03
   5.0000000e+00   1.4625000e-02   8.0627706e-03
   6.0000000e+00   1.4625000e-02   1.2445887e-02
   7.0000000e+00   1.4625000e-02   1.5584416e-02
   8.0000000e+00   1.4625000e-02   1.8722944e-02
   9.0000000e+00   1.4625000e-02   2.2348485e-02
   1.0000000e+01   1.4625000e-02   2.3809524e-02
   1.1000000e+01   1.4625000e-02   1.9642857e-02
   1.2000000e+01   1.4625000e-02   1.0984848e-02
   1.3000000e+01   1.4625000e-02   4.1125541e-03
   1.4000000e+01   1.4625000e-02   4.5454545e-03
   1.5000000e+01   1.4625000e-02   1.0660173e-02
   1.6000000e+01   1.4625000e-02   1.5259740e-02
   1.7000000e+01   1.4625000e-02   1.3365801e-02
   1.8000000e+01   1.4625000e-02   7.2510823e-03
   1.9000000e+01   1.4625000e-02   2.3268398e-03
   2.0000000e+01   1.4625000e-02   7.5757576e-04
   2.1000000e+01   1.4625000e-02   4.8701299e-04
   2.2000000e+01   1.4625000e-02   0.0000000e+00
   2.3000000e+01   1.4625000e-02   6.4935065e-04
   2.4000000e+01   1.4625000e-02   4.1125541e-03
   2.5000000e+01   1.4625000e-02   8.7121212e-03
   2.6000000e+01   1.4625000e-02   1.1255411e-02
   2.7000000e+01   1.4625000e-02   1.0768398e-02
   2.8000000e+01   1.4625000e-02   9.3614719e-03
   2.9000000e+01   1.4625000e-02   9.1450216e-03
   3.0000000e+01   1.4625000e-02   9.7943723e-03
   3.1000000e+01   1.4625000e-02   9.4155844e-03
   3.2000000e+01   1.4625000e-02   7.5216450e-03
   3.3000000e+01   1.4625000e-02   6.6558442e-03
   3.4000000e+01   1.4625000e-02   1.0173160e-02
   3.5000000e+01   1.4625000e-02   1.7965368e-02
   3.6000000e+01   1.4625000e-02   2.4945887e-02
   3.7000000e+01   1.4625000e-02   2.5324675e-02
   3.8000000e+01   1.4625000e-02   1.9372294e-02
   3.9000000e+01   1.4625000e-02   1.4285714e-02
   4.0000000e+01   1.4625000e-02   1.6287879e-02
   4.1000000e+01   1.4625000e-02   2.2673160e-02
   4.2000000e+01   1.4625000e-02   2.4134199e-02
   4.3000000e+01   1.4625000e-02   1.6233766e-02
   4.4000000e+01   1.4625000e-02   5.1406926e-03
   4.5000000e+01   1.4625000e-02   5.4112554e-04
   4.6000000e+01   1.4625000e-02   3.9502165e-03
   4.7000000e+01   1.4625000e-02   7.7922078e-03
   4.8000000e+01   1.4625000e-02   5.5735931e-03
   4.9000000e+01   1.4625000e-02   1.0822511e-04
   5.0000000e+01   1.4625000e-02  -7.5757576e-04
   5.1000000e+01   1.4625000e-02   6.1147186e-03
   5.2000000e+01   1.4625000e-02   1.5259740e-02
   5.3000000e+01   1.4625000e-02   1.8993506e-02
   5.4000000e+01   1.4625000e-02   1.4935065e-02
   5.5000000e+01   1.4625000e-02   7.4134199e-03
   5.6000000e+01   1.4625000e-02   2.0562771e-03
   5.7000000e+01   1.4625000e-02   1.1363636e-03
   5.8000000e+01   1.4625000e-02   3.2467532e-03
   5.9000000e+01   1.4625000e-02   6.1688312e-03
   6.0000000e+01   1.4625000e-02   8.8203463e-03
   6.1000000e+01   1.4625000e-02   1.0822511e-02
   6.2000000e+01   1.4625000e-02   1.1525974e-02
   6.3000000e+01   1.4625000e-02   1.0227273e-02
   6.4000000e+01   1.4625000e-02   7.5216450e-03
   6.5000000e+01   1.4625000e-02   5.1406926e-03
   6.6000000e+01   1.4625000e-02   4.1666667e-03
   6.7000000e+01   1.4625000e-02   4.1666667e-03
   6.8000000e+01   1.4625000e-02   4.7077922e-03
   6.9000000e+01   1.4625000e-02   6.6017316e-03
   7.0000000e+01   1.4625000e-02   9.7402597e-03
   7.1000000e+01   1.4625000e-02   1.1255411e-02
   7.2000000e+01   1.4625000e-02   7.7380952e-03
   7.3000000e+01   1.4625000e-02   7.0346320e-04
   7.4000000e+01   1.4625000e-02  -3.1926407e-03
   7.5000000e+01   1.4625000e-02   9.1991342e-04
   7.6000000e+01   1.4625000e-02   9.1991342e-03
   7.7000000e+01   1.4625000e-02   1.3149351e-02
   7.8000000e+01   1.4625000e-02   9.9025974e-03
   7.9000000e+01   1.4625000e-02   5.5194805e-03
   8.0000000e+01   1.4625000e-02   6.2229437e-03
   8.1000000e+01   1.4625000e-02   1.0064935e-02
   8.2000000e+01   1.4625000e-02   1.0822511e-02
   8.3000000e+01   1.4625000e-02   8.6580087e-03
   8.4000000e+01   1.4625000e-02   1.0984848e-02
   8.5000000e+01   1.4625000e-02   2.0292208e-02
   8.6000000e+01   1.4625000e-02   2.7110390e-02
   8.7000000e+01   1.4625000e-02   2.0454545e-02
   8.8000000e+01   1.4625000e-02   3.4632035e-03
   8.9000000e+01   1.4625000e-02  -7.3051948e-03
   9.0000000e+01   1.4625000e-02  -1.4069264e-03
   9.1000000e+01   1.4625000e-02   1.2337662e-02
   9.2000000e+01   1.4625000e-02   1.6829004e-02
   9.3000000e+01   1.4625000e-02   7.5757576e-03
   9.4000000e+01   1.4625000e-02  -2.6515152e-03
   9.5000000e+01   1.4625000e-02  -1.2445887e-03
   9.6000000e+01   1.4625000e-02   8.9285714e-03
   9.7000000e+01   1.4625000e-02   1.5043290e-02
   9.8000000e+01   1.4625000e-02   1.1038961e-02
   9.9000000e+01   1.4625000e-02   3.1926407e-03
   1.0000000e+02   1.4625000e-02  -2.1645022e-04
   1.0000000e+00   1.4750000e-02  -8.6580087e-04
   2.0000000e+00   1.4750000e-02   4.7077922e-03
   3.0000000e+00   1.4750000e-02   1.0822511e-02
   4.0000000e+00   1.4750000e-02   1.3365801e-02
   5.0000000e+00   1.4750000e-02   1.2391775e-02
   6.0000000e+00   1.4750000e-02   1.0984848e-02
   7.0000000e+00   1.4750000e-02   1.0064935e-02
   8.0000000e+00   1.4750000e-02   6.7099567e-03
   9.0000000e+00   1.4750000e-02  -8.6580087e-04
   1.0000000e+01   1.4750000e-02  -8.6580087e-03
   1.1000000e+01   1.4750000e-02  -9.4155844e-03
   1.2000000e+01   1.4750000e-02  -8.6580087e-04
   1.3000000e+01   1.4750000e-02   1.0119048e-02
   1.4000000e+01   1.4750000e-02   1.3744589e-02
   1.5000000e+01   1.4750000e-02   7.7380952e-03
   1.6000000e+01   1.4750000e-02  -2.1645022e-04
   1.7000000e+01   1.4750000e-02  -1.2445887e-03
   1.8000000e+01   1.4750000e-02   5.4112554e-03
   1.9000000e+01   1.4750000e-02   1.2662338e-02
   2.0000000e+01   1.4750000e-02   1.4393939e-02
   2.1000000e+01   1.4750000e-02   1.1363636e-02
   2.2000000e+01   1.4750000e-02   9.0909091e-03
   2.3000000e+01   1.4750000e-02   1.0822511e-02
   2.4000000e+01   1.4750000e-02   1.4556277e-02
   2.5000000e+01   1.4750000e-02   1.5638528e-02
   2.6000000e+01   1.4750000e-02   1.1525974e-02
   2.7000000e+01   1.4750000e-02   4.0584416e-03
   2.8000000e+01   1.4750000e-02  -1.8398268e-03
   2.9000000e+01   1.4750000e-02  -2.2186147e-03
   3.0000000e+01   1.4750000e-02   2.7597403e-03
   3.1000000e+01   1.4750000e-02   8.8744589e-03
   3.2000000e+01   1.4750000e-02   1.1525974e-02
   3.3000000e+01   1.4750000e-02   8.9285714e-03
   3.4000000e+01   1.4750000e-02   2.8138528e-03
   3.5000000e+01   1.4750000e-02  -2.4891775e-03
   3.6000000e+01   1.4750000e-02  -2.5974026e-03
   3.7000000e+01   1.4750000e-02   3.7337662e-03
   3.8000000e+01   1.4750000e-02   1.2716450e-02
   3.9000000e+01   1.4750000e-02   1.7857143e-02
   4.0000000e+01   1.4750000e-02   1.6720779e-02
   4.1000000e+01   1.4750000e-02   1.4123377e-02
   4.2000000e+01   1.4750000e-02   1.6504329e-02
   4.3000000e+01   1.4750000e-02   2.2781385e-02
   4.4000000e+01   1.4750000e-02   2.4025974e-02
   4.5000000e+01   1.4750000e-02   1.3852814e-02
   4.6000000e+01   1.4750000e-02  -2.3268398e-03
   4.7000000e+01   1.4750000e-02  -1.1417749e-02
   4.8000000e+01   1.4750000e-02  -6.4393939e-03
   4.9000000e+01   1.4750000e-02   6.4935065e-03
   5.0000000e+01   1.4750000e-02   1.5043290e-02
   5.1000000e+01   1.4750000e-02   1.3203463e-02
   5.2000000e+01   1.4750000e-02   5.1948052e-03
   5.3000000e+01   1.4750000e-02  -8.6580087e-04
   5.4000000e+01   1.4750000e-02  -1.0822511e-03
   5.5000000e+01   1.4750000e-02   2.1645022e-03
   5.6000000e+01   1.4750000e-02   4.4913420e-03
   5.7000000e+01   1.4750000e-02   3.1926407e-03
   5.8000000e+01   1.4750000e-02  -9.7402597e-04
   5.9000000e+01   1.4750000e-02  -4.9783550e-03
   6.0000000e+01   1.4750000e-02  -5.0324675e-03
   6.1000000e+01   1.4750000e-02   1.1904762e-03
   6.2000000e+01   1.4750000e-02   1.2662338e-02
   6.3000000e+01   1.4750000e-02   2.4080087e-02
   6.4000000e+01   1.4750000e-02   2.9004329e-02
   6.5000000e+01   1.4750000e-02   2.4945887e-02
   6.6000000e+01   1.4750000e-02   1.6558442e-02
   6.7000000e+01   1.4750000e-02   1.1093074e-02
   6.8000000e+01   1.4750000e-02   1.1038961e-02
   6.9000000e+01   1.4750000e-02   1.2012987e-02
   7.0000000e+01   1.4750000e-02   8.8203463e-03
   7.1000000e+01   1.4750000e-02   2.4891775e-03
   7.2000000e+01   1.4750000e-02  -8.6580087e-04
   7.3000000e+01   1.4750000e-02   1.6233766e-03
   7.4000000e+01   1.4750000e-02   5.8441558e-03
   7.5000000e+01   1.4750000e-02   6.8181818e-03
   7.6000000e+01   1.4750000e-02   5.9523810e-03
   7.7000000e+01   1.4750000e-02   8.3333333e-03
   7.8000000e+01   1.4750000e-02   1.4123377e-02
   7.9000000e+01   1.4750000e-02   1.6991342e-02
   8.0000000e+01   1.4750000e-02   1.2716450e-02
   8.1000000e+01   1.4750000e-02   5.5194805e-03
   8.2000000e+01   1.4750000e-02   2.3268398e-03
   8.3000000e+01   1.4750000e-02   3.3008658e-03
   8.4000000e+01   1.4750000e-02   2.4350649e-03
   8.5000000e+01   1.4750000e-02  -1.6233766e-03
   8.6000000e+01   1.4750000e-02  -1.5692641e-03
   8.7000000e+01   1.4750000e-02   7.7922078e-03
   8.8000000e+01   1.4750000e-02   1.8831169e-02
   8.9000000e+01   1.4750000e-02   1.8127706e-02
   9.0000000e+01   1.4750000e-02   4.7619048e-03
   9.1000000e+01   1.4750000e-02  -5.8982684e-03
   9.2000000e+01   1.4750000e-02   2.1645022e-04
   9.3000000e+01   1.4750000e-02   1.7424242e-02
   9.4000000e+01   1.4750000e-02   2.6406926e-02
   9.5000000e+01   1.4750000e-02   1.7316017e-02
   9.6000000e+01   1.4750000e-02   9.7402597e-04
   9.7000000e+01   1.4750000e-02  -5.5735931e-03
   9.8000000e+01   1.4750000e-02   8.6580087e-04
   9.9000000e+01   1.4750000e-02   8.6038961e-03
   1.0000000e+02   1.4750000e-02   7.8463203e-03
   1.0000000e+00   1.4875000e-02   3.5660173e-02
   2.0000000e+00   1.4875000e-02   2.9653680e-02
   3.0000000e+00   1.4875000e-02   1.9805195e-02
   4.0000000e+00   1.4875000e-02   1.2337662e-02
   5.0000000e+00   1.4875000e-02   8.2792208e-03
   6.0000000e+00   1.4875000e-02   4.0584416e-03
   7.0000000e+00   1.4875000e-02  -1.3528139e-03
   8.0000000e+00   1.4875000e-02  -3.4090909e-03
   9.0000000e+00   1.4875000e-02   2.8138528e-03
   1.0000000e+01   1.4875000e-02   1.4718615e-02
   1.1000000e+01   1.4875000e-02   2.2673160e-02
   1.2000000e+01   1.4875000e-02   1.9642857e-02
   1.3000000e+01   1.4875000e-02   9.1991342e-03
   1.4000000e+01   1.4875000e-02   1.2987013e-03
   1.5000000e+01   1.4875000e-02   1.0281385e-03
   1.6000000e+01   1.4875000e-02   3.5714286e-03
   1.7000000e+01   1.4875000e-02   1.4069264e-03
   1.8000000e+01   1.4875000e-02  -5.1948052e-03
   1.9000000e+01   1.4875000e-02  -7.9545455e-03
   2.0000000e+01   1.4875000e-02  -4.3290043e-04
   2.1000000e+01   1.4875000e-02   1.3419913e-02
   2.2000000e+01   1.4875000e-02   2.2510823e-02
   2.3000000e+01   1.4875000e-02   1.9264069e-02
   2.4000000e+01   1.4875000e-02   6.7640693e-03
   2.5000000e+01   1.4875000e-02  -4.4372294e-03
   2.6000000e+01   1.4875000e-02  -6.3852814e-03
   2.7000000e+01   1.4875000e-02  -3.2467532e-04
   2.8000000e+01   1.4875000e-02   6.2229437e-03
   2.9000000e+01   1.4875000e-02   7.3051948e-03
   3.0000000e+01   1.4875000e-02   4.6536797e-03
   3.1000000e+01   1.4875000e-02   4.4372294e-03
   3.2000000e+01   1.4875000e-02   1.0227273e-02
   3.3000000e+01   1.4875000e-02   1.9264069e-02
   3.4000000e+01   1.4875000e-02   2.5324675e-02
   3.5000000e+01   1.4875000e-02   2.4296537e-02
   3.6000000e+01   1.4875000e-02   1.6287879e-02
   3.7000000e+01   1.4875000e-02   5.3571429e-03
   3.8000000e+01   1.4875000e-02  -2.9761905e-03
   3.9000000e+01   1.4875000e-02  -4.5995671e-03
   4.0000000e+01   1.4875000e-02  -3.7878788e-04
   4.1000000e+01   1.4875000e-02   4.3831169e-03
   4.2000000e+01   1.4875000e-02   5.6277056e-03
   4.3000000e+01   1.4875000e-02   6.3311688e-03
   4.4000000e+01   1.4875000e-02   1.3528139e-02
   4.5000000e+01   1.4875000e-02   2.8787879e-02
   4.6000000e+01   1.4875000e-02   4.3290043e-02
   4.7000000e+01   1.4875000e-02   4.5075758e-02
   4.8000000e+01   1.4875000e-02   3.1331169e-02
   4.9000000e+01   1.4875000e-02   1.1634199e-02
   5.0000000e+01   1.4875000e-02  -1.8398268e-03
   5.1000000e+01   1.4875000e-02  -4.4913420e-03
   5.2000000e+01   1.4875000e-02  -7.5757576e-04
   5.3000000e+01   1.4875000e-02   2.9761905e-03
   5.4000000e+01   1.4875000e-02   4.3831169e-03
   5.5000000e+01   1.4875000e-02   4.4372294e-03
   5.6000000e+01   1.4875000e-02   4.8701299e-03
   5.7000000e+01   1.4875000e-02   6.4393939e-03
   5.8000000e+01   1.4875000e-02   8.9285714e-03
   5.9000000e+01   1.4875000e-02   1.1201299e-02
   6.0000000e+01   1.4875000e-02   1.0714286e-02
   6.1000000e+01   1.4875000e-02   5.3030303e-03
   6.2000000e+01   1.4875000e-02  -3.4090909e-03
   6.3000000e+01   1.4875000e-02  -8.8203463e-03
   6.4000000e+01   1.4875000e-02  -4.0043290e-03
   6.5000000e+01   1.4875000e-02   1.0551948e-02
   6.6000000e+01   1.4875000e-02   2.5216450e-02
   6.7000000e+01   1.4875000e-02   2.9004329e-02
   6.8000000e+01   1.4875000e-02   2.0833333e-02
   6.9000000e+01   1.4875000e-02   1.0389610e-02
   7.0000000e+01   1.4875000e-02   7.6298701e-03
   7.1000000e+01   1.4875000e-02   1.2337662e-02
   7.2000000e+01   1.4875000e-02   1.6071429e-02
   7.3000000e+01   1.4875000e-02   1.3365801e-02
   7.4000000e+01   1.4875000e-02   7.7922078e-03
   7.5000000e+01   1.4875000e-02   5.2489177e-03
   7.6000000e+01   1.4875000e-02   5.9523810e-03
   7.7000000e+01   1.4875000e-02   5.6818182e-03
   7.8000000e+01   1.4875000e-02   3.9502165e-03
   7.9000000e+01   1.4875000e-02   4.7077922e-03
   8.0000000e+01   1.4875000e-02   9.4696970e-03
   8.1000000e+01   1.4875000e-02   1.2932900e-02
   8.2000000e+01   1.4875000e-02   9.8484848e-03
   8.3000000e+01   1.4875000e-02   2.9761905e-03
   8.4000000e+01   1.4875000e-02  -1.6233766e-04
   8.5000000e+01   1.4875000e-02   1.8939394e-03
   8.6000000e+01   1.4875000e-02   2.5432900e-03
   8.7000000e+01   1.4875000e-02  -1.9480519e-03
   8.8000000e+01   1.4875000e-02  -4.5995671e-03
   8.9000000e+01   1.4875000e-02   2.9761905e-03
   9.0000000e+01   1.4875000e-02   1.6774892e-02
   9.1000000e+01   1.4875000e-02   2.1861472e-02
   9.2000000e+01   1.4875000e-02   1.1201299e-02
   9.3000000e+01   1.4875000e-02  -3.4090909e-03
   9.4000000e+01   1.4875000e-02  -4.5995671e-03
   9.5000000e+01   1.4875000e-02   8.7121212e-03
   9.6000000e+01   1.4875000e-02   1.9588745e-02
   9.7000000e+01   1.4875000e-02   1.4448052e-02
   9.8000000e+01   1.4875000e-02  -1.0822511e-04
   9.9000000e+01   1.4875000e-02  -5.8441558e-03
   1.0000000e+02   1.4875000e-02   4.5454545e-03
   1.0000000e+00   1.5000000e-02  -1.2067100e-02
   2.0000000e+00   1.5000000e-02  -8.8203463e-03
   3.0000000e+00   1.5000000e-02  -1.5151515e-03
   4.0000000e+00   1.5000000e-02   2.1103896e-03
   5.0000000e+00   1.5000000e-02   1.1363636e-03
   6.0000000e+00   1.5000000e-02   1.7857143e-03
   7.0000000e+00   1.5000000e-02   8.1709957e-03
   8.0000000e+00   1.5000000e-02   1.5909091e-02
   9.0000000e+00   1.5000000e-02   1.6612554e-02
   1.0000000e+01   1.5000000e-02   8.2251082e-03
   1.1000000e+01   1.5000000e-02  -1.9480519e-03
   1.2000000e+01   1.5000000e-02  -5.6277056e-03
   1.3000000e+01   1.5000000e-02  -2.6515152e-03
   1.4000000e+01   1.5000000e-02  -5.4112554e-05
   1.5000000e+01   1.5000000e-02  -1.9480519e-03
   1.6000000e+01   1.5000000e-02  -3.6796537e-03
   1.7000000e+01   1.5000000e-02   1.4610390e-03
   1.8000000e+01   1.5000000e-02   1.2662338e-02
   1.9000000e+01   1.5000000e-02   2.0292208e-02
   2.0000000e+01   1.5000000e-02   1.6829004e-02
   2.1000000e+01   1.5000000e-02   5.4112554e-03
   2.2000000e+01   1.5000000e-02  -2.3268398e-03
   2.3000000e+01   1.5000000e-02   1.4069264e-03
   2.4000000e+01   1.5000000e-02   1.3149351e-02
   2.5000000e+01   1.5000000e-02   2.1915584e-02
   2.6000000e+01   1.5000000e-02   2.0725108e-02
   2.7000000e+01   1.5000000e-02   1.2716450e-02
   2.8000000e+01   1.5000000e-02   6.5476190e-03
   2.9000000e+01   1.5000000e-02   6.4393939e-03
   3.0000000e+01   1.5000000e-02   8.2792208e-03
   3.1000000e+01   1.5000000e-02   5.4112554e-03
   3.2000000e+01   1.5000000e-02  -2.7056277e-03
   3.3000000e+01   1.5000000e-02  -1.0010823e-02
   3.4000000e+01   1.5000000e-02  -1.0443723e-02
   3.5000000e+01   1.5000000e-02  -3.8961039e-03
   3.6000000e+01   1.5000000e-02   4.5454545e-03
   3.7000000e+01   1.5000000e-02   9.6320346e-03
   3.8000000e+01   1.5000000e-02   9.0909091e-03
   3.9000000e+01   1.5000000e-02   3.7878788e-03
   4.0000000e+01   1.5000000e-02  -2.7056277e-03
   4.1000000e+01   1.5000000e-02  -5.9523810e-03
   4.2000000e+01   1.5000000e-02  -3.8961039e-03
   4.3000000e+01   1.5000000e-02   7.5757576e-04
   4.4000000e+01   1.5000000e-02   3.3008658e-03
   4.5000000e+01   1.5000000e-02   3.2467532e-03
   4.6000000e+01   1.5000000e-02   5.3571429e-03
   4.7000000e+01   1.5000000e-02   1.3419913e-02
   4.8000000e+01   1.5000000e-02   2.4296537e-02
   4.9000000e+01   1.5000000e-02   3.0248918e-02
   5.0000000e+01   1.5000000e-02   2.7056277e-02
   5.1000000e+01   1.5000000e-02   1.8127706e-02
   5.2000000e+01   1.5000000e-02   9.6861472e-03
   5.3000000e+01   1.5000000e-02   4.3290043e-03
   5.4000000e+01   1.5000000e-02   5.4112554e-04
   5.5000000e+01   1.5000000e-02  -2.4891775e-03
   5.6000000e+01   1.5000000e-02  -3.0844156e-03
   5.7000000e+01   1.5000000e-02   5.4112554e-05
   5.8000000e+01   1.5000000e-02   5.0324675e-03
   5.9000000e+01   1.5000000e-02   8.4956710e-03
   6.0000000e+01   1.5000000e-02   1.0227273e-02
   6.1000000e+01   1.5000000e-02   1.3257576e-02
   6.2000000e+01   1.5000000e-02   1.9047619e-02
   6.3000000e+01   1.5000000e-02   2.3701299e-02
   6.4000000e+01   1.5000000e-02   2.1049784e-02
   6.5000000e+01   1.5000000e-02   1.1147186e-02
   6.6000000e+01   1.5000000e-02   2.4891775e-03
   6.7000000e+01   1.5000000e-02   4.0584416e-03
   6.8000000e+01   1.5000000e-02   1.4826840e-02
   6.9000000e+01   1.5000000e-02   2.3863636e-02
   7.0000000e+01   1.5000000e-02   2.2402597e-02
   7.1000000e+01   1.5000000e-02   1.3582251e-02
   7.2000000e+01   1.5000000e-02   7.6839827e-03
   7.3000000e+01   1.5000000e-02   9.1450216e-03
   7.4000000e+01   1.5000000e-02   1.2445887e-02
   7.5000000e+01   1.5000000e-02   1.0443723e-02
   7.6000000e+01   1.5000000e-02   3.8961039e-03
   7.7000000e+01   1.5000000e-02  -1.2987013e-03
   7.8000000e+01   1.5000000e-02  -2.8679654e-03
   7.9000000e+01   1.5000000e-02  -3.8961039e-03
   8.0000000e+01   1.5000000e-02  -5.6818182e-03
   8.1000000e+01   1.5000000e-02  -4.6536797e-03
   8.2000000e+01   1.5000000e-02   1.4610390e-03
   8.3000000e+01   1.5000000e-02   7.7380952e-03
   8.4000000e+01   1.5000000e-02   7.3051948e-03
   8.5000000e+01   1.5000000e-02   1.2987013e-03
   8.6000000e+01   1.5000000e-02  -1.4069264e-03
   8.7000000e+01   1.5000000e-02   3.4632035e-03
   8.8000000e+01   1.5000000e-02   9.5779221e-03
   8.9000000e+01   1.5000000e-02   9.2532468e-03
   9.0000000e+01   1.5000000e-02   5.1406926e-03
   9.1000000e+01   1.5000000e-02   6.7640693e-03
   9.2000000e+01   1.5000000e-02   1.5313853e-02
   9.3000000e+01   1.5000000e-02   1.9209957e-02
   9.4000000e+01   1.5000000e-02   9.4155844e-03
   9.5000000e+01   1.5000000e-02  -5.6277056e-03
   9.6000000e+01   1.5000000e-02  -7.4675325e-03
   9.7000000e+01   1.5000000e-02   9.4155844e-03
   9.8000000e+01   1.5000000e-02   2.9274892e-02
   9.9000000e+01   1.5000000e-02   3.2467532e-02
   1.0000000e+02   1.5000000e-02   1.7965368e-02
   1.0000000e+00   1.5125000e-02   1.3203463e-02
   2.0000000e+00   1.5125000e-02   9.2532468e-03
   3.0000000e+00   1.5125000e-02   2.2186147e-03
   4.0000000e+00   1.5125000e-02   2.1645022e-03
   5.0000000e+00   1.5125000e-02   1.1093074e-02
   6.0000000e+00   1.5125000e-02   2.0670996e-02
   7.0000000e+00   1.5125000e-02   2.2186147e-02
   8.0000000e+00   1.5125000e-02   1.6233766e-02
   9.0000000e+00   1.5125000e-02   1.0822511e-02
   1.0000000e+01   1.5125000e-02   1.0768398e-02
   1.1000000e+01   1.5125000e-02   1.2608225e-02
   1.2000000e+01   1.5125000e-02   1.0389610e-02
   1.3000000e+01   1.5125000e-02   4.5995671e-03
   1.4000000e+01   1.5125000e-02   2.1645022e-03
   1.5000000e+01   1.5125000e-02   6.9264069e-03
   1.6000000e+01   1.5125000e-02   1.3961039e-02
   1.7000000e+01   1.5125000e-02   1.4826840e-02
   1.8000000e+01   1.5125000e-02   7.8463203e-03
   1.9000000e+01   1.5125000e-02   2.7056277e-04
   2.0000000e+01   1.5125000e-02  -1.6233766e-04
   2.1000000e+01   1.5125000e-02   5.6277056e-03
   2.2000000e+01   1.5125000e-02   9.7943723e-03
   2.3000000e+01   1.5125000e-02   7.0887446e-03
   2.4000000e+01   1.5125000e-02   7.0346320e-04
   2.5000000e+01   1.5125000e-02  -1.6233766e-03
   2.6000000e+01   1.5125000e-02   2.6515152e-03
   2.7000000e+01   1.5125000e-02   8.0086580e-03
   2.8000000e+01   1.5125000e-02   7.5757576e-03
   2.9000000e+01   1.5125000e-02   1.2987013e-03
   3.0000000e+01   1.5125000e-02  -3.4632035e-03
   3.1000000e+01   1.5125000e-02  -8.6580087e-04
   3.2000000e+01   1.5125000e-02   6.6017316e-03
   3.3000000e+01   1.5125000e-02   1.1255411e-02
   3.4000000e+01   1.5125000e-02   9.4155844e-03
   3.5000000e+01   1.5125000e-02   4.8160173e-03
   3.6000000e+01   1.5125000e-02   3.3549784e-03
   3.7000000e+01   1.5125000e-02   6.6017316e-03
   3.8000000e+01   1.5125000e-02   1.1255411e-02
   3.9000000e+01   1.5125000e-02   1.4015152e-02
   4.0000000e+01   1.5125000e-02   1.4285714e-02
   4.1000000e+01   1.5125000e-02   1.3257576e-02
   4.2000000e+01   1.5125000e-02   1.2067100e-02
   4.3000000e+01   1.5125000e-02   1.1309524e-02
   4.4000000e+01   1.5125000e-02   1.0497835e-02
   4.5000000e+01   1.5125000e-02   7.9545455e-03
   4.6000000e+01   1.5125000e-02   2.2727273e-03
   4.7000000e+01   1.5125000e-02  -4.0043290e-03
   4.8000000e+01   1.5125000e-02  -5.2489177e-03
   4.9000000e+01   1.5125000e-02   1.6774892e-03
   5.0000000e+01   1.5125000e-02   1.2554113e-02
   5.1000000e+01   1.5125000e-02   1.9534632e-02
   5.2000000e+01   1.5125000e-02   1.9805195e-02
   5.3000000e+01   1.5125000e-02   1.8398268e-02
   5.4000000e+01   1.5125000e-02   2.1536797e-02
   5.5000000e+01   1.5125000e-02   2.8138528e-02
   5.6000000e+01   1.5125000e-02   3.1168831e-02
   5.7000000e+01   1.5125000e-02   2.6190476e-02
   5.8000000e+01   1.5125000e-02   1.7153680e-02
   5.9000000e+01   1.5125000e-02   1.2012987e-02
   6.0000000e+01   1.5125000e-02   1.3365801e-02
   6.1000000e+01   1.5125000e-02   1.5963203e-02
   6.2000000e+01   1.5125000e-02   1.3636364e-02
   6.3000000e+01   1.5125000e-02   7.0887446e-03
   6.4000000e+01   1.5125000e-02   2.8138528e-03
   6.5000000e+01   1.5125000e-02   4.3290043e-03
   6.6000000e+01   1.5125000e-02   7.4675325e-03
   6.7000000e+01   1.5125000e-02   5.8441558e-03
   6.8000000e+01   1.5125000e-02   3.7878788e-04
   6.9000000e+01   1.5125000e-02  -1.5151515e-03
   7.0000000e+01   1.5125000e-02   4.2207792e-03
   7.1000000e+01   1.5125000e-02   1.1634199e-02
   7.2000000e+01   1.5125000e-02   1.1904762e-02
   7.3000000e+01   1.5125000e-02   4.8160173e-03
   7.4000000e+01   1.5125000e-02  -6.4935065e-04
   7.5000000e+01   1.5125000e-02   2.0021645e-03
   7.6000000e+01   1.5125000e-02   9.1450216e-03
   7.7000000e+01   1.5125000e-02   1.2662338e-02
   7.8000000e+01   1.5125000e-02   1.0551948e-02
   7.9000000e+01   1.5125000e-02   7.6298701e-03
   8.0000000e+01   1.5125000e-02   6.7640693e-03
   8.1000000e+01   1.5125000e-02   5.3030303e-03
   8.2000000e+01   1.5125000e-02   1.2987013e-03
   8.3000000e+01   1.5125000e-02  -9.7402597e-04
   8.4000000e+01   1.5125000e-02   3.4090909e-03
   8.5000000e+01   1.5125000e-02   1.1255411e-02
   8.6000000e+01   1.5125000e-02   1.3582251e-02
   8.7000000e+01   1.5125000e-02   7.1969697e-03
   8.8000000e+01   1.5125000e-02  -7.0346320e-04
   8.9000000e+01   1.5125000e-02  -2.6515152e-03
   9.0000000e+01   1.5125000e-02  -5.4112554e-04
   9.1000000e+01   1.5125000e-02  -1.2445887e-03
   9.2000000e+01   1.5125000e-02  -4.0584416e-03
   9.3000000e+01   1.5125000e-02   2.1645022e-04
   9.4000000e+01   1.5125000e-02   1.4826840e-02
   9.5000000e+01   1.5125000e-02   2.8571429e-02
   9.6000000e+01   1.5125000e-02   2.7272727e-02
   9.7000000e+01   1.5125000e-02   1.2445887e-02
   9.8000000e+01   1.5125000e-02   1.2445887e-03
   9.9000000e+01   1.5125000e-02   6.1688312e-03
   1.0000000e+02   1.5125000e-02   1.9588745e-02
   1.0000000e+00   1.5250000e-02  -1.3528139e-02
   2.0000000e+00   1.5250000e-02  -7.2510823e-03
   3.0000000e+00   1.5250000e-02   5.8982684e-03
   4.0000000e+00   1.5250000e-02   1.2932900e-02
   5.0000000e+00   1.5250000e-02   8.3874459e-03
   6.0000000e+00   1.5250000e-02  -1.5151515e-03
   7.0000000e+00   1.5250000e-02  -7.3593074e-03
   8.0000000e+00   1.5250000e-02  -7.2510823e-03
   9.0000000e+00   1.5250000e-02  -6.0064935e-03
   1.0000000e+01   1.5250000e-02  -6.8722944e-03
   1.1000000e+01   1.5250000e-02  -6.0064935e-03
   1.2000000e+01   1.5250000e-02   2.0021645e-03
   1.3000000e+01   1.5250000e-02   1.5584416e-02
   1.4000000e+01   1.5250000e-02   2.6028139e-02
   1.5000000e+01   1.5250000e-02   2.6677489e-02
   1.6000000e+01   1.5250000e-02   1.9859307e-02
   1.7000000e+01   1.5250000e-02   1.3528139e-02
   1.8000000e+01   1.5250000e-02   1.1796537e-02
   1.9000000e+01   1.5250000e-02   1.1417749e-02
   2.0000000e+01   1.5250000e-02   7.6298701e-03
   2.1000000e+01   1.5250000e-02   1.0281385e-03
   2.2000000e+01   1.5250000e-02  -3.2467532e-03
   2.3000000e+01   1.5250000e-02  -2.1103896e-03
   2.4000000e+01   1.5250000e-02   1.3528139e-03
   2.5000000e+01   1.5250000e-02   2.1103896e-03
   2.6000000e+01   1.5250000e-02   1.0822511e-04
   2.7000000e+01   1.5250000e-02   2.7056277e-04
   2.8000000e+01   1.5250000e-02   5.8982684e-03
   2.9000000e+01   1.5250000e-02   1.2878788e-02
   3.0000000e+01   1.5250000e-02   1.3690476e-02
   3.1000000e+01   1.5250000e-02   6.0064935e-03
   3.2000000e+01   1.5250000e-02  -3.6796537e-03
   3.3000000e+01   1.5250000e-02  -7.4134199e-03
   3.4000000e+01   1.5250000e-02  -4.7077922e-03
   3.5000000e+01   1.5250000e-02  -2.0562771e-03
   3.6000000e+01   1.5250000e-02  -4.1125541e-03
   3.7000000e+01   1.5250000e-02  -7.3051948e-03
   3.8000000e+01   1.5250000e-02  -4.7077922e-03
   3.9000000e+01   1.5250000e-02   5.3571429e-03
   4.0000000e+01   1.5250000e-02   1.6612554e-02
   4.1000000e+01   1.5250000e-02   2.1049784e-02
   4.2000000e+01   1.5250000e-02   1.5746753e-02
   4.3000000e+01   1.5250000e-02   4.5454545e-03
   4.4000000e+01   1.5250000e-02  -5.3571429e-03
   4.5000000e+01   1.5250000e-02  -8.1709957e-03
   4.6000000e+01   1.5250000e-02  -3.6796537e-03
   4.7000000e+01   1.5250000e-02   2.3809524e-03
   4.8000000e+01   1.5250000e-02   3.4632035e-03
   4.9000000e+01   1.5250000e-02  -7.0346320e-04
   5.0000000e+01   1.5250000e-02  -2.8679654e-03
   5.1000000e+01   1.5250000e-02   3.6255411e-03
   5.2000000e+01   1.5250000e-02   1.6017316e-02
   5.3000000e+01   1.5250000e-02   2.3701299e-02
   5.4000000e+01   1.5250000e-02   1.9913420e-02
   5.5000000e+01   1.5250000e-02   1.0227273e-02
   5.6000000e+01   1.5250000e-02   7.0887446e-03
   5.7000000e+01   1.5250000e-02   1.6287879e-02
   5.8000000e+01   1.5250000e-02   3.0411255e-02
   5.9000000e+01   1.5250000e-02   3.7067100e-02
   6.0000000e+01   1.5250000e-02   3.1655844e-02
   6.1000000e+01   1.5250000e-02   2.1158009e-02
   6.2000000e+01   1.5250000e-02   1.4989177e-02
   6.3000000e+01   1.5250000e-02   1.4664502e-02
   6.4000000e+01   1.5250000e-02   1.4015152e-02
   6.5000000e+01   1.5250000e-02   8.4415584e-03
   6.6000000e+01   1.5250000e-02   1.1904762e-03
   6.7000000e+01   1.5250000e-02  -1.7316017e-03
   6.8000000e+01   1.5250000e-02   5.4112554e-05
   6.9000000e+01   1.5250000e-02   1.2987013e-03
   7.0000000e+01   1.5250000e-02  -5.4112554e-04
   7.1000000e+01   1.5250000e-02  -9.1991342e-04
   7.2000000e+01   1.5250000e-02   4.8160173e-03
   7.3000000e+01   1.5250000e-02   1.2987013e-02
   7.4000000e+01   1.5250000e-02   1.4556277e-02
   7.5000000e+01   1.5250000e-02   6.8722944e-03
   7.6000000e+01   1.5250000e-02  -2.0021645e-03
   7.7000000e+01   1.5250000e-02  -3.4632035e-03
   7.8000000e+01   1.5250000e-02   1.5692641e-03
   7.9000000e+01   1.5250000e-02   5.0865801e-03
   8.0000000e+01   1.5250000e-02   3.7878788e-03
   8.1000000e+01   1.5250000e-02   2.2186147e-03
   8.2000000e+01   1.5250000e-02   4.5995671e-03
   8.3000000e+01   1.5250000e-02   8.0086580e-03
   8.4000000e+01   1.5250000e-02   7.4134199e-03
   8.5000000e+01   1.5250000e-02   4.3290043e-03
   8.6000000e+01   1.5250000e-02   4.5454545e-03
   8.7000000e+01   1.5250000e-02   8.7662338e-03
   8.8000000e+01   1.5250000e-02   1.0443723e-02
   8.9000000e+01   1.5250000e-02   5.4653680e-03
   9.0000000e+01   1.5250000e-02  -6.4935065e-04
   9.1000000e+01   1.5250000e-02   3.2467532e-04
   9.2000000e+01   1.5250000e-02   7.5757576e-03
   9.3000000e+01   1.5250000e-02   1.2337662e-02
   9.4000000e+01   1.5250000e-02   1.0768398e-02
   9.5000000e+01   1.5250000e-02   1.0010823e-02
   9.6000000e+01   1.5250000e-02   1.7316017e-02
   9.7000000e+01   1.5250000e-02   2.7489177e-02
   9.8000000e+01   1.5250000e-02   2.8246753e-02
   9.9000000e+01   1.5250000e-02   1.7045455e-02
   1.0000000e+02   1.5250000e-02   6.7640693e-03
   1.0000000e+00   1.5375000e-02   3.0086580e-02
   2.0000000e+00   1.5375000e-02   2.5162338e-02
   3.0000000e+00   1.5375000e-02   1.2500000e-02
   4.0000000e+00   1.5375000e-02   3.1385281e-03
   5.0000000e+00   1.5375000e-02   2.3809524e-03
   6.0000000e+00   1.5375000e-02   6.1147186e-03
   7.0000000e+00   1.5375000e-02   7.9545455e-03
   8.0000000e+00   1.5375000e-02   7.5757576e-03
   9.0000000e+00   1.5375000e-02   1.0281385e-02
   1.0000000e+01   1.5375000e-02   1.8127706e-02
   1.1000000e+01   1.5375000e-02   2.5811688e-02
   1.2000000e+01   1.5375000e-02   2.5649351e-02
   1.3000000e+01   1.5375000e-02   1.6720779e-02
   1.4000000e+01   1.5375000e-02   5.9523810e-03
   1.5000000e+01   1.5375000e-02   7.5757576e-04
   1.6000000e+01   1.5375000e-02   1.4069264e-03
   1.7000000e+01   1.5375000e-02   2.8679654e-03
   1.8000000e+01   1.5375000e-02   2.0021645e-03
   1.9000000e+01   1.5375000e-02   8.1168831e-04
   2.0000000e+01   1.5375000e-02   2.1645022e-03
   2.1000000e+01   1.5375000e-02   5.0865801e-03
   2.2000000e+01   1.5375000e-02   5.6818182e-03
   2.3000000e+01   1.5375000e-02   2.4891775e-03
   2.4000000e+01   1.5375000e-02  -1.3528139e-03
   2.5000000e+01   1.5375000e-02  -2.3809524e-03
   2.6000000e+01   1.5375000e-02  -1.2987013e-03
   2.7000000e+01   1.5375000e-02  -1.9480519e-03
   2.8000000e+01   1.5375000e-02  -5.1948052e-03
   2.9000000e+01   1.5375000e-02  -6.3852814e-03
   3.0000000e+01   1.5375000e-02  -5.9523810e-04
   3.1000000e+01   1.5375000e-02   9.9567100e-03
   3.2000000e+01   1.5375000e-02   1.6829004e-02
   3.3000000e+01   1.5375000e-02   1.4448052e-02
   3.4000000e+01   1.5375000e-02   7.5757576e-03
   3.5000000e+01   1.5375000e-02   5.8441558e-03
   3.6000000e+01   1.5375000e-02   1.2554113e-02
   3.7000000e+01   1.5375000e-02   2.0292208e-02
   3.8000000e+01   1.5375000e-02   1.9480519e-02
   3.9000000e+01   1.5375000e-02   9.1991342e-03
   4.0000000e+01   1.5375000e-02  -1.8398268e-03
   4.1000000e+01   1.5375000e-02  -4.1666667e-03
   4.2000000e+01   1.5375000e-02   3.8961039e-03
   4.3000000e+01   1.5375000e-02   1.5638528e-02
   4.4000000e+01   1.5375000e-02   2.2294372e-02
   4.5000000e+01   1.5375000e-02   1.9264069e-02
   4.6000000e+01   1.5375000e-02   9.5779221e-03
   4.7000000e+01   1.5375000e-02   1.6233766e-03
   4.8000000e+01   1.5375000e-02   2.2727273e-03
   4.9000000e+01   1.5375000e-02   1.0119048e-02
   5.0000000e+01   1.5375000e-02   1.6666667e-02
   5.1000000e+01   1.5375000e-02   1.5584416e-02
   5.2000000e+01   1.5375000e-02   1.0335498e-02
   5.3000000e+01   1.5375000e-02   1.0606061e-02
   5.4000000e+01   1.5375000e-02   2.0292208e-02
   5.5000000e+01   1.5375000e-02   3.1493506e-02
   5.6000000e+01   1.5375000e-02   3.2034632e-02
   5.7000000e+01   1.5375000e-02   1.9047619e-02
   5.8000000e+01   1.5375000e-02   2.7056277e-03
   5.9000000e+01   1.5375000e-02  -4.2748918e-03
   6.0000000e+01   1.5375000e-02   1.0281385e-03
   6.1000000e+01   1.5375000e-02   1.0173160e-02
   6.2000000e+01   1.5375000e-02   1.3798701e-02
   6.3000000e+01   1.5375000e-02   1.1580087e-02
   6.4000000e+01   1.5375000e-02   1.0119048e-02
   6.5000000e+01   1.5375000e-02   1.3041126e-02
   6.6000000e+01   1.5375000e-02   1.6125541e-02
   6.7000000e+01   1.5375000e-02   1.3474026e-02
   6.8000000e+01   1.5375000e-02   5.6818182e-03
   6.9000000e+01   1.5375000e-02  -7.0346320e-04
   7.0000000e+01   1.5375000e-02  -2.1645022e-03
   7.1000000e+01   1.5375000e-02  -2.0021645e-03
   7.2000000e+01   1.5375000e-02  -3.7878788e-03
   7.3000000e+01   1.5375000e-02  -4.3831169e-03
   7.4000000e+01   1.5375000e-02   1.5692641e-03
   7.5000000e+01   1.5375000e-02   1.2012987e-02
   7.6000000e+01   1.5375000e-02   1.7370130e-02
   7.7000000e+01   1.5375000e-02   1.2067100e-02
   7.8000000e+01   1.5375000e-02   2.6515152e-03
   7.9000000e+01   1.5375000e-02   0.0000000e+00
   8.0000000e+01   1.5375000e-02   6.1688312e-03
   8.1000000e+01   1.5375000e-02   1.3041126e-02
   8.2000000e+01   1.5375000e-02   1.3474026e-02
   8.3000000e+01   1.5375000e-02   9.6320346e-03
   8.4000000e+01   1.5375000e-02   7.0887446e-03
   8.5000000e+01   1.5375000e-02   6.0606061e-03
   8.6000000e+01   1.5375000e-02   2.9761905e-03
   8.7000000e+01   1.5375000e-02  -1.1363636e-03
   8.8000000e+01   1.5375000e-02   0.0000000e+00
   8.9000000e+01   1.5375000e-02   8.7121212e-03
   9.0000000e+01   1.5375000e-02   1.8181818e-02
   9.1000000e+01   1.5375000e-02   2.0292208e-02
   9.2000000e+01   1.5375000e-02   1.6017316e-02
   9.3000000e+01   1.5375000e-02   1.3419913e-02
   9.4000000e+01   1.5375000e-02   1.5746753e-02
   9.5000000e+01   1.5375000e-02   1.7857143e-02
   9.6000000e+01   1.5375000e-02   1.5259740e-02
   9.7000000e+01   1.5375000e-02   1.2283550e-02
   9.8000000e+01   1.5375000e-02   1.5584416e-02
   9.9000000e+01   1.5375000e-02   2.2294372e-02
   1.0000000e+02   1.5375000e-02   2.1645022e-02
   1.0000000e+00   1.5500000e-02   3.4632035e-03
   2.0000000e+00   1.5500000e-02   4.2207792e-03
   3.0000000e+00   1.5500000e-02   6.6558442e-03
   4.0000000e+00   1.5500000e-02   5.7900433e-03
   5.0000000e+00   1.5500000e-02   1.2445887e-03
   6.0000000e+00   1.5500000e-02  -1.4610390e-03
   7.0000000e+00   1.5500000e-02   2.2727273e-03
   8.0000000e+00   1.5500000e-02   9.9567100e-03
   9.0000000e+00   1.5500000e-02   1.3961039e-02
   1.0000000e+01   1.5500000e-02   9.7943723e-03
   1.1000000e+01   1.5500000e-02   9.7402597e-04
   1.2000000e+01   1.5500000e-02  -5.1948052e-03
   1.3000000e+01   1.5500000e-02  -5.5194805e-03
   1.4000000e+01   1.5500000e-02  -2.9220779e-03
   1.5000000e+01   1.5500000e-02  -1.7316017e-03
   1.6000000e+01   1.5500000e-02  -1.9480519e-03
   1.7000000e+01   1.5500000e-02  -7.0346320e-04
   1.8000000e+01   1.5500000e-02   2.9220779e-03
   1.9000000e+01   1.5500000e-02   6.1147186e-03
   2.0000000e+01   1.5500000e-02   6.3311688e-03
   2.1000000e+01   1.5500000e-02   4.9242424e-03
   2.2000000e+01   1.5500000e-02   5.0865801e-03
   2.3000000e+01   1.5500000e-02   7.6839827e-03
   2.4000000e+01   1.5500000e-02   9.6861472e-03
   2.5000000e+01   1.5500000e-02   8.5497835e-03
   2.6000000e+01   1.5500000e-02   5.7359307e-03
   2.7000000e+01   1.5500000e-02   4.8160173e-03
   2.8000000e+01   1.5500000e-02   6.1688312e-03
   2.9000000e+01   1.5500000e-02   5.4112554e-03
   3.0000000e+01   1.5500000e-02  -3.2467532e-04
   3.1000000e+01   1.5500000e-02  -7.2510823e-03
   3.2000000e+01   1.5500000e-02  -7.3593074e-03
   3.3000000e+01   1.5500000e-02   1.9480519e-03
   3.4000000e+01   1.5500000e-02   1.2987013e-02
   3.5000000e+01   1.5500000e-02   1.5422078e-02
   3.6000000e+01   1.5500000e-02   7.1428571e-03
   3.7000000e+01   1.5500000e-02  -3.0303030e-03
   3.8000000e+01   1.5500000e-02  -5.6818182e-03
   3.9000000e+01   1.5500000e-02  -1.0822511e-04
   4.0000000e+01   1.5500000e-02   6.3852814e-03
   4.1000000e+01   1.5500000e-02   7.2510823e-03
   4.2000000e+01   1.5500000e-02   2.8679654e-03
   4.3000000e+01   1.5500000e-02  -1.2445887e-03
   4.4000000e+01   1.5500000e-02   1.0822511e-04
   4.5000000e+01   1.5500000e-02   7.7380952e-03
   4.6000000e+01   1.5500000e-02   1.7532468e-02
   4.7000000e+01   1.5500000e-02   2.2889610e-02
   4.8000000e+01   1.5500000e-02   1.9642857e-02
   4.9000000e+01   1.5500000e-02   1.0335498e-02
   5.0000000e+01   1.5500000e-02   2.8138528e-03
   5.1000000e+01   1.5500000e-02   2.6515152e-03
   5.2000000e+01   1.5500000e-02   7.3593074e-03
   5.3000000e+01   1.5500000e-02   9.6861472e-03
   5.4000000e+01   1.5500000e-02   6.4935065e-03
   5.5000000e+01   1.5500000e-02   2.3268398e-03
   5.6000000e+01   1.5500000e-02   3.5714286e-03
   5.7000000e+01   1.5500000e-02   9.6320346e-03
   5.8000000e+01   1.5500000e-02   1.3203463e-02
   5.9000000e+01   1.5500000e-02   8.6038961e-03
   6.0000000e+01   1.5500000e-02  -8.1168831e-04
   6.1000000e+01   1.5500000e-02  -5.9523810e-03
   6.2000000e+01   1.5500000e-02  -1.9480519e-03
   6.3000000e+01   1.5500000e-02   6.7640693e-03
   6.4000000e+01   1.5500000e-02   1.2067100e-02
   6.5000000e+01   1.5500000e-02   1.1850649e-02
   6.6000000e+01   1.5500000e-02   1.1634199e-02
   6.7000000e+01   1.5500000e-02   1.6504329e-02
   6.8000000e+01   1.5500000e-02   2.3430736e-02
   6.9000000e+01   1.5500000e-02   2.4891775e-02
   7.0000000e+01   1.5500000e-02   1.8668831e-02
   7.1000000e+01   1.5500000e-02   1.0335498e-02
   7.2000000e+01   1.5500000e-02   5.3030303e-03
   7.3000000e+01   1.5500000e-02   2.1645022e-03
   7.4000000e+01   1.5500000e-02  -2.8679654e-03
   7.5000000e+01   1.5500000e-02  -7.4134199e-03
   7.6000000e+01   1.5500000e-02  -4.2207792e-03
   7.7000000e+01   1.5500000e-02   7.6298701e-03
   7.8000000e+01   1.5500000e-02   1.8452381e-02
   7.9000000e+01   1.5500000e-02   1.7694805e-02
   8.0000000e+01   1.5500000e-02   6.7640693e-03
   8.1000000e+01   1.5500000e-02  -3.3549784e-03
   8.2000000e+01   1.5500000e-02  -5.6277056e-03
   8.3000000e+01   1.5500000e-02  -3.1926407e-03
   8.4000000e+01   1.5500000e-02  -1.4610390e-03
   8.5000000e+01   1.5500000e-02   9.7402597e-04
   8.6000000e+01   1.5500000e-02   9.1450216e-03
   8.7000000e+01   1.5500000e-02   2.2132035e-02
   8.8000000e+01   1.5500000e-02   3.2034632e-02
   8.9000000e+01   1.5500000e-02   3.3982684e-02
   9.0000000e+01   1.5500000e-02   3.1385281e-02
   9.1000000e+01   1.5500000e-02   2.9491342e-02
   9.2000000e+01   1.5500000e-02   2.7597403e-02
   9.3000000e+01   1.5500000e-02   2.0887446e-02
   9.4000000e+01   1.5500000e-02   9.7402597e-03
   9.5000000e+01   1.5500000e-02   7.0346320e-04
   9.6000000e+01   1.5500000e-02  -2.3809524e-03
   9.7000000e+01   1.5500000e-02  -2.8679654e-03
   9.8000000e+01   1.5500000e-02  -4.5454545e-03
   9.9000000e+01   1.5500000e-02  -3.8419913e-03
   1.0000000e+02   1.5500000e-02   5.4653680e-03
   1.0000000e+00   1.5625000e-02   2.1699134e-02
   2.0000000e+00   1.5625000e-02   2.0562771e-02
   3.0000000e+00   1.5625000e-02   1.9209957e-02
   4.0000000e+00   1.5625000e-02   2.0508658e-02
   5.0000000e+00   1.5625000e-02   2.3917749e-02
   6.0000000e+00   1.5625000e-02   2.5108225e-02
   7.0000000e+00   1.5625000e-02   2.0508658e-02
   8.0000000e+00   1.5625000e-02   1.1634199e-02
   9.0000000e+00   1.5625000e-02   4.1666667e-03
   1.0000000e+01   1.5625000e-02   1.8939394e-03
   1.1000000e+01   1.5625000e-02   3.5714286e-03
   1.2000000e+01   1.5625000e-02   5.1406926e-03
   1.3000000e+01   1.5625000e-02   4.7077922e-03
   1.4000000e+01   1.5625000e-02   3.6255411e-03
   1.5000000e+01   1.5625000e-02   3.3549784e-03
   1.6000000e+01   1.5625000e-02   2.8138528e-03
   1.7000000e+01   1.5625000e-02  -5.4112554e-05
   1.8000000e+01   1.5625000e-02  -4.3290043e-03
   1.9000000e+01   1.5625000e-02  -6.7099567e-03
   2.0000000e+01   1.5625000e-02  -5.3030303e-03
   2.1000000e+01   1.5625000e-02  -2.2186147e-03
   2.2000000e+01   1.5625000e-02  -9.7402597e-04
   2.3000000e+01   1.5625000e-02  -1.8398268e-03
   2.4000000e+01   1.5625000e-02  -1.8398268e-03
   2.5000000e+01   1.5625000e-02   1.0281385e-03
   2.6000000e+01   1.5625000e-02   4.4372294e-03
   2.7000000e+01   1.5625000e-02   4.7077922e-03
   2.8000000e+01   1.5625000e-02   1.9480519e-03
   2.9000000e+01   1.5625000e-02   1.0822511e-03
   3.0000000e+01   1.5625000e-02   6.0606061e-03
   3.1000000e+01   1.5625000e-02   1.4285714e-02
   3.2000000e+01   1.5625000e-02   1.8885281e-02
   3.3000000e+01   1.5625000e-02   1.6774892e-02
   3.4000000e+01   1.5625000e-02   1.2716450e-02
   3.5000000e+01   1.5625000e-02   1.3149351e-02
   3.6000000e+01   1.5625000e-02   1.8290043e-02
   3.7000000e+01   1.5625000e-02   2.1969697e-02
   3.8000000e+01   1.5625000e-02   1.9318182e-02
   3.9000000e+01   1.5625000e-02   1.2283550e-02
   4.0000000e+01   1.5625000e-02   6.7099567e-03
   4.1000000e+01   1.5625000e-02   5.5735931e-03
   4.2000000e+01   1.5625000e-02   7.4134199e-03
   4.3000000e+01   1.5625000e-02   9.6861472e-03
   4.4000000e+01   1.5625000e-02   1.1742424e-02
   4.5000000e+01   1.5625000e-02   1.3636364e-02
   4.6000000e+01   1.5625000e-02   1.5043290e-02
   4.7000000e+01   1.5625000e-02   1.6017316e-02
   4.8000000e+01   1.5625000e-02   1.7316017e-02
   4.9000000e+01   1.5625000e-02   1.8939394e-02
   5.0000000e+01   1.5625000e-02   1.8722944e-02
   5.1000000e+01   1.5625000e-02   1.5043290e-02
   5.2000000e+01   1.5625000e-02   9.1991342e-03
   5.3000000e+01   1.5625000e-02   4.3831169e-03
   5.4000000e+01   1.5625000e-02   2.1645022e-03
   5.5000000e+01   1.5625000e-02   1.0822511e-03
   5.6000000e+01   1.5625000e-02   1.0822511e-04
   5.7000000e+01   1.5625000e-02   1.0822511e-03
   5.8000000e+01   1.5625000e-02   6.2770563e-03
   5.9000000e+01   1.5625000e-02   1.3744589e-02
   6.0000000e+01   1.5625000e-02   1.7316017e-02
   6.1000000e+01   1.5625000e-02   1.1958874e-02
   6.2000000e+01   1.5625000e-02   1.6233766e-04
   6.3000000e+01   1.5625000e-02  -9.4155844e-03
   6.4000000e+01   1.5625000e-02  -1.0281385e-02
   6.5000000e+01   1.5625000e-02  -4.8160173e-03
   6.6000000e+01   1.5625000e-02  -8.1168831e-04
   6.7000000e+01   1.5625000e-02  -1.9480519e-03
   6.8000000e+01   1.5625000e-02  -3.1926407e-03
   6.9000000e+01   1.5625000e-02   2.3268398e-03
   7.0000000e+01   1.5625000e-02   1.3690476e-02
   7.1000000e+01   1.5625000e-02   2.2294372e-02
   7.2000000e+01   1.5625000e-02   2.2510823e-02
   7.3000000e+01   1.5625000e-02   1.8019481e-02
   7.4000000e+01   1.5625000e-02   1.5422078e-02
   7.5000000e+01   1.5625000e-02   1.4880952e-02
   7.6000000e+01   1.5625000e-02   1.1201299e-02
   7.7000000e+01   1.5625000e-02   3.8961039e-03
   7.8000000e+01   1.5625000e-02   5.9523810e-04
   7.9000000e+01   1.5625000e-02   6.9264069e-03
   8.0000000e+01   1.5625000e-02   1.7857143e-02
   8.1000000e+01   1.5625000e-02   2.3268398e-02
   8.2000000e+01   1.5625000e-02   2.1103896e-02
   8.3000000e+01   1.5625000e-02   1.8993506e-02
   8.4000000e+01   1.5625000e-02   2.2997835e-02
   8.5000000e+01   1.5625000e-02   2.8354978e-02
   8.6000000e+01   1.5625000e-02   2.6082251e-02
   8.7000000e+01   1.5625000e-02   1.5313853e-02
   8.8000000e+01   1.5625000e-02   4.3290043e-03
   8.9000000e+01   1.5625000e-02   0.0000000e+00
   9.0000000e+01   1.5625000e-02   1.0281385e-03
   9.1000000e+01   1.5625000e-02   2.9220779e-03
   9.2000000e+01   1.5625000e-02   4.9242424e-03
   9.3000000e+01   1.5625000e-02   8.6580087e-03
   9.4000000e+01   1.5625000e-02   1.2391775e-02
   9.5000000e+01   1.5625000e-02   1.1958874e-02
   9.6000000e+01   1.5625000e-02   7.7922078e-03
   9.7000000e+01   1.5625000e-02   5.5735931e-03
   9.8000000e+01   1.5625000e-02   8.3333333e-03
   9.9000000e+01   1.5625000e-02   1.0984848e-02
   1.0000000e+02   1.5625000e-02   7.4675325e-03
   1.0000000e+00   1.5750000e-02  -1.2121212e-02
   2.0000000e+00   1.5750000e-02  -8.2251082e-03
   3.0000000e+00   1.5750000e-02   1.1363636e-03
   4.0000000e+00   1.5750000e-02   1.0551948e-02
   5.0000000e+00   1.5750000e-02   1.5530303e-02
   6.0000000e+00   1.5750000e-02   1.5205628e-02
   7.0000000e+00   1.5750000e-02   1.1471861e-02
   8.0000000e+00   1.5750000e-02   6.3311688e-03
   9.0000000e+00   1.5750000e-02   1.0822511e-03
   1.0000000e+01   1.5750000e-02  -3.4632035e-03
   1.1000000e+01   1.5750000e-02  -5.8982684e-03
   1.2000000e+01   1.5750000e-02  -5.7900433e-03
   1.3000000e+01   1.5750000e-02  -4.3831169e-03
   1.4000000e+01   1.5750000e-02  -3.6255411e-03
   1.5000000e+01   1.5750000e-02  -3.6255411e-03
   1.6000000e+01   1.5750000e-02  -2.3809524e-03
   1.7000000e+01   1.5750000e-02   1.4069264e-03
   1.8000000e+01   1.5750000e-02   5.8441558e-03
   1.9000000e+01   1.5750000e-02   7.3051948e-03
   2.0000000e+01   1.5750000e-02   4.8160173e-03
   2.1000000e+01   1.5750000e-02   1.2987013e-03
   2.2000000e+01   1.5750000e-02   4.3290043e-04
   2.3000000e+01   1.5750000e-02   1.8939394e-03
   2.4000000e+01   1.5750000e-02   2.2186147e-03
   2.5000000e+01   1.5750000e-02  -3.7878788e-04
   2.6000000e+01   1.5750000e-02  -2.7597403e-03
   2.7000000e+01   1.5750000e-02   0.0000000e+00
   2.8000000e+01   1.5750000e-02   8.3874459e-03
   2.9000000e+01   1.5750000e-02   1.6991342e-02
   3.0000000e+01   1.5750000e-02   1.9805195e-02
   3.1000000e+01   1.5750000e-02   1.6125541e-02
   3.2000000e+01   1.5750000e-02   1.0335498e-02
   3.3000000e+01   1.5750000e-02   6.2229437e-03
   3.4000000e+01   1.5750000e-02   3.6255411e-03
   3.5000000e+01   1.5750000e-02   9.1991342e-04
   3.6000000e+01   1.5750000e-02  -9.7402597e-04
   3.7000000e+01   1.5750000e-02   3.7878788e-04
   3.8000000e+01   1.5750000e-02   4.5454545e-03
   3.9000000e+01   1.5750000e-02   8.0627706e-03
   4.0000000e+01   1.5750000e-02   8.7662338e-03
   4.1000000e+01   1.5750000e-02   8.4956710e-03
   4.2000000e+01   1.5750000e-02   9.9025974e-03
   4.3000000e+01   1.5750000e-02   1.1363636e-02
   4.4000000e+01   1.5750000e-02   8.9285714e-03
   4.5000000e+01   1.5750000e-02   2.1103896e-03
   4.6000000e+01   1.5750000e-02  -3.7878788e-03
   4.7000000e+01   1.5750000e-02  -3.2467532e-03
   4.8000000e+01   1.5750000e-02   3.6796537e-03
   4.9000000e+01   1.5750000e-02   1.1525974e-02
   5.0000000e+01   1.5750000e-02   1.4826840e-02
   5.1000000e+01   1.5750000e-02   1.1904762e-02
   5.2000000e+01   1.5750000e-02   5.3571429e-03
   5.3000000e+01   1.5750000e-02  -9.7402597e-04
   5.4000000e+01   1.5750000e-02  -3.9502165e-03
   5.5000000e+01   1.5750000e-02  -3.2467532e-03
   5.6000000e+01   1.5750000e-02  -1.4610390e-03
   5.7000000e+01   1.5750000e-02  -1.7857143e-03
   5.8000000e+01   1.5750000e-02  -4.2748918e-03
   5.9000000e+01   1.5750000e-02  -5.0324675e-03
   6.0000000e+01   1.5750000e-02   2.1645022e-04
   6.1000000e+01   1.5750000e-02   1.0551948e-02
   6.2000000e+01   1.5750000e-02   1.9426407e-02
   6.3000000e+01   1.5750000e-02   2.0021645e-02
   6.4000000e+01   1.5750000e-02   1.2175325e-02
   6.5000000e+01   1.5750000e-02   3.0844156e-03
   6.6000000e+01   1.5750000e-02   5.9523810e-04
   6.7000000e+01   1.5750000e-02   4.3290043e-03
   6.8000000e+01   1.5750000e-02   6.3852814e-03
   6.9000000e+01   1.5750000e-02   1.0822511e-03
   7.0000000e+01   1.5750000e-02  -7.1969697e-03
   7.1000000e+01   1.5750000e-02  -8.3333333e-03
   7.2000000e+01   1.5750000e-02   1.6774892e-03
   7.3000000e+01   1.5750000e-02   1.5530303e-02
   7.4000000e+01   1.5750000e-02   2.4134199e-02
   7.5000000e+01   1.5750000e-02   2.6461039e-02
   7.6000000e+01   1.5750000e-02   2.7922078e-02
   7.7000000e+01   1.5750000e-02   2.9816017e-02
   7.8000000e+01   1.5750000e-02   2.7435065e-02
   7.9000000e+01   1.5750000e-02   1.8939394e-02
   8.0000000e+01   1.5750000e-02   1.1417749e-02
   8.1000000e+01   1.5750000e-02   1.2878788e-02
   8.2000000e+01   1.5750000e-02   2.0670996e-02
   8.3000000e+01   1.5750000e-02   2.3538961e-02
   8.4000000e+01   1.5750000e-02   1.5909091e-02
   8.5000000e+01   1.5750000e-02   5.1406926e-03
   8.6000000e+01   1.5750000e-02   2.1103896e-03
   8.7000000e+01   1.5750000e-02   7.9004329e-03
   8.8000000e+01   1.5750000e-02   1.3690476e-02
   8.9000000e+01   1.5750000e-02   1.2662338e-02
   9.0000000e+01   1.5750000e-02   6.6558442e-03
   9.1000000e+01   1.5750000e-02   1.2987013e-03
   9.2000000e+01   1.5750000e-02  -1.0281385e-03
   9.3000000e+01   1.5750000e-02  -5.9523810e-04
   9.4000000e+01   1.5750000e-02   3.5714286e-03
   9.5000000e+01   1.5750000e-02   1.1850649e-02
   9.6000000e+01   1.5750000e-02   1.9859307e-02
   9.7000000e+01   1.5750000e-02   2.0400433e-02
   9.8000000e+01   1.5750000e-02   1.2175325e-02
   9.9000000e+01   1.5750000e-02   2.3809524e-03
   1.0000000e+02   1.5750000e-02  -1.2987013e-03
   1.0000000e+00   1.5875000e-02   2.8950216e-02
   2.0000000e+00   1.5875000e-02   2.7002165e-02
   3.0000000e+00   1.5875000e-02   1.8831169e-02
   4.0000000e+00   1.5875000e-02   8.5497835e-03
   5.0000000e+00   1.5875000e-02   1.6233766e-03
   6.0000000e+00   1.5875000e-02   1.4610390e-03
   7.0000000e+00   1.5875000e-02   7.5216450e-03
   8.0000000e+00   1.5875000e-02   1.5909091e-02
   9.0000000e+00   1.5875000e-02   2.1753247e-02
   1.0000000e+01   1.5875000e-02   2.2348485e-02
   1.1000000e+01   1.5875000e-02   1.7965368e-02
   1.2000000e+01   1.5875000e-02   1.1796537e-02
   1.3000000e+01   1.5875000e-02   7.2510823e-03
   1.4000000e+01   1.5875000e-02   5.8982684e-03
   1.5000000e+01   1.5875000e-02   5.7359307e-03
   1.6000000e+01   1.5875000e-02   3.5714286e-03
   1.7000000e+01   1.5875000e-02  -1.4610390e-03
   1.8000000e+01   1.5875000e-02  -6.4935065e-03
   1.9000000e+01   1.5875000e-02  -7.6298701e-03
   2.0000000e+01   1.5875000e-02  -4.3290043e-03
   2.1000000e+01   1.5875000e-02  -3.2467532e-04
   2.2000000e+01   1.5875000e-02   7.5757576e-04
   2.3000000e+01   1.5875000e-02  -3.2467532e-04
   2.4000000e+01   1.5875000e-02   8.1168831e-04
   2.5000000e+01   1.5875000e-02   6.5476190e-03
   2.6000000e+01   1.5875000e-02   1.3961039e-02
   2.7000000e+01   1.5875000e-02   1.7099567e-02
   2.8000000e+01   1.5875000e-02   1.3311688e-02
   2.9000000e+01   1.5875000e-02   5.9523810e-03
   3.0000000e+01   1.5875000e-02   9.1991342e-04
   3.1000000e+01   1.5875000e-02   1.0822511e-03
   3.2000000e+01   1.5875000e-02   5.1406926e-03
   3.3000000e+01   1.5875000e-02   1.0443723e-02
   3.4000000e+01   1.5875000e-02   1.5476190e-02
   3.5000000e+01   1.5875000e-02   1.8939394e-02
   3.6000000e+01   1.5875000e-02   1.9480519e-02
   3.7000000e+01   1.5875000e-02   1.7370130e-02
   3.8000000e+01   1.5875000e-02   1.6071429e-02
   3.9000000e+01   1.5875000e-02   1.8668831e-02
   4.0000000e+01   1.5875000e-02   2.2781385e-02
   4.1000000e+01   1.5875000e-02   2.2023810e-02
   4.2000000e+01   1.5875000e-02   1.3852814e-02
   4.3000000e+01   1.5875000e-02   4.1666667e-03
   4.4000000e+01   1.5875000e-02   2.0562771e-03
   4.5000000e+01   1.5875000e-02   9.3614719e-03
   4.6000000e+01   1.5875000e-02   1.7857143e-02
   4.7000000e+01   1.5875000e-02   1.8073593e-02
   4.8000000e+01   1.5875000e-02   8.9826840e-03
   4.9000000e+01   1.5875000e-02  -1.3528139e-03
   5.0000000e+01   1.5875000e-02  -4.1125541e-03
   5.1000000e+01   1.5875000e-02   2.4350649e-03
   5.2000000e+01   1.5875000e-02   1.2500000e-02
   5.3000000e+01   1.5875000e-02   1.8344156e-02
   5.4000000e+01   1.5875000e-02   1.6071429e-02
   5.5000000e+01   1.5875000e-02   8.6580087e-03
   5.6000000e+01   1.5875000e-02   2.3809524e-03
   5.7000000e+01   1.5875000e-02   1.4069264e-03
   5.8000000e+01   1.5875000e-02   4.0584416e-03
   5.9000000e+01   1.5875000e-02   5.0324675e-03
   6.0000000e+01   1.5875000e-02   1.5151515e-03
   6.1000000e+01   1.5875000e-02  -3.7337662e-03
   6.2000000e+01   1.5875000e-02  -5.0324675e-03
   6.3000000e+01   1.5875000e-02  -1.6233766e-04
   6.4000000e+01   1.5875000e-02   6.6558442e-03
   6.5000000e+01   1.5875000e-02   8.4415584e-03
   6.6000000e+01   1.5875000e-02   2.8138528e-03
   6.7000000e+01   1.5875000e-02  -4.2748918e-03
   6.8000000e+01   1.5875000e-02  -3.5714286e-03
   6.9000000e+01   1.5875000e-02   7.5216450e-03
   7.0000000e+01   1.5875000e-02   2.0941558e-02
   7.1000000e+01   1.5875000e-02   2.5865801e-02
   7.2000000e+01   1.5875000e-02   2.0400433e-02
   7.3000000e+01   1.5875000e-02   1.2554113e-02
   7.4000000e+01   1.5875000e-02   9.6320346e-03
   7.5000000e+01   1.5875000e-02   9.9567100e-03
   7.6000000e+01   1.5875000e-02   8.1709957e-03
   7.7000000e+01   1.5875000e-02   5.3030303e-03
   7.8000000e+01   1.5875000e-02   8.3874459e-03
   7.9000000e+01   1.5875000e-02   1.9426407e-02
   8.0000000e+01   1.5875000e-02   3.0248918e-02
   8.1000000e+01   1.5875000e-02   3.1764069e-02
   8.2000000e+01   1.5875000e-02   2.5974026e-02
   8.3000000e+01   1.5875000e-02   2.2673160e-02
   8.4000000e+01   1.5875000e-02   2.5703463e-02
   8.5000000e+01   1.5875000e-02   2.7705628e-02
   8.6000000e+01   1.5875000e-02   2.0238095e-02
   8.7000000e+01   1.5875000e-02   5.6277056e-03
   8.8000000e+01   1.5875000e-02  -5.8441558e-03
   8.9000000e+01   1.5875000e-02  -8.0627706e-03
   9.0000000e+01   1.5875000e-02  -3.9502165e-03
   9.1000000e+01   1.5875000e-02   7.5757576e-04
   9.2000000e+01   1.5875000e-02   3.9502165e-03
   9.3000000e+01   1.5875000e-02   5.8982684e-03
   9.4000000e+01   1.5875000e-02   5.4112554e-03
   9.5000000e+01   1.5875000e-02   1.6233766e-03
   9.6000000e+01   1.5875000e-02  -2.0021645e-03
   9.7000000e+01   1.5875000e-02  -1.6233766e-04
   9.8000000e+01   1.5875000e-02   7.0346320e-03
   9.9000000e+01   1.5875000e-02   1.3095238e-02
   1.0000000e+02   1.5875000e-02   1.2770563e-02
   1.0000000e+00   1.6000000e-02   3.8419913e-03
   2.0000000e+00   1.6000000e-02   4.3290043e-04
   3.0000000e+00   1.6000000e-02  -2.9220779e-03
   4.0000000e+00   1.6000000e-02  -4.4913420e-03
   5.0000000e+00   1.6000000e-02  -4.7077922e-03
   6.0000000e+00   1.6000000e-02  -5.8441558e-03
   7.0000000e+00   1.6000000e-02  -8.5497835e-03
   8.0000000e+00   1.6000000e-02  -1.0984848e-02
   9.0000000e+00   1.6000000e-02  -1.0010823e-02
   1.0000000e+01   1.6000000e-02  -4.8701299e-03
   1.1000000e+01   1.6000000e-02   1.9480519e-03
   1.2000000e+01   1.6000000e-02   6.4935065e-03
   1.3000000e+01   1.6000000e-02   6.3311688e-03
   1.4000000e+01   1.6000000e-02   2.7597403e-03
   1.5000000e+01   1.6000000e-02   5.4112554e-05
   1.6000000e+01   1.6000000e-02   1.7857143e-03
   1.7000000e+01   1.6000000e-02   7.6298701e-03
   1.8000000e+01   1.6000000e-02   1.3203463e-02
   1.9000000e+01   1.6000000e-02   1.3961039e-02
   2.0000000e+01   1.6000000e-02   9.9025974e-03
   2.1000000e+01   1.6000000e-02   5.4653680e-03
   2.2000000e+01   1.6000000e-02   5.3571429e-03
   2.3000000e+01   1.6000000e-02   9.4155844e-03
   2.4000000e+01   1.6000000e-02   1.3257576e-02
   2.5000000e+01   1.6000000e-02   1.2824675e-02
   2.6000000e+01   1.6000000e-02   8.4956710e-03
   2.7000000e+01   1.6000000e-02   4.3831169e-03
   2.8000000e+01   1.6000000e-02   3.5714286e-03
   2.9000000e+01   1.6000000e-02   5.6277056e-03
   3.0000000e+01   1.6000000e-02   7.4134199e-03
   3.1000000e+01   1.6000000e-02   6.7099567e-03
   3.2000000e+01   1.6000000e-02   3.0303030e-03
   3.3000000e+01   1.6000000e-02  -2.7056277e-03
   3.4000000e+01   1.6000000e-02  -8.6580087e-03
   3.5000000e+01   1.6000000e-02  -1.1850649e-02
   3.6000000e+01   1.6000000e-02  -9.5238095e-03
   3.7000000e+01   1.6000000e-02  -3.0844156e-03
   3.8000000e+01   1.6000000e-02   2.0021645e-03
   3.9000000e+01   1.6000000e-02   1.7316017e-03
   4.0000000e+01   1.6000000e-02  -6.4935065e-04
   4.1000000e+01   1.6000000e-02   2.4891775e-03
   4.2000000e+01   1.6000000e-02   1.3528139e-02
   4.3000000e+01   1.6000000e-02   2.4729437e-02
   4.4000000e+01   1.6000000e-02   2.5270563e-02
   4.5000000e+01   1.6000000e-02   1.3095238e-02
   4.6000000e+01   1.6000000e-02  -2.2727273e-03
   4.7000000e+01   1.6000000e-02  -9.5779221e-03
   4.8000000e+01   1.6000000e-02  -6.3852814e-03
   4.9000000e+01   1.6000000e-02   5.4112554e-05
   5.0000000e+01   1.6000000e-02   1.6233766e-03
   5.1000000e+01   1.6000000e-02  -2.9220779e-03
   5.2000000e+01   1.6000000e-02  -7.6298701e-03
   5.3000000e+01   1.6000000e-02  -6.3311688e-03
   5.4000000e+01   1.6000000e-02   1.2987013e-03
   5.5000000e+01   1.6000000e-02   9.2532468e-03
   5.6000000e+01   1.6000000e-02   1.0606061e-02
   5.7000000e+01   1.6000000e-02   4.1666667e-03
   5.8000000e+01   1.6000000e-02  -4.2748918e-03
   5.9000000e+01   1.6000000e-02  -7.5216450e-03
   6.0000000e+01   1.6000000e-02  -3.5714286e-03
   6.1000000e+01   1.6000000e-02   3.3008658e-03
   6.2000000e+01   1.6000000e-02   8.1168831e-03
   6.3000000e+01   1.6000000e-02   1.0173160e-02
   6.4000000e+01   1.6000000e-02   1.3257576e-02
   6.5000000e+01   1.6000000e-02   2.0508658e-02
   6.6000000e+01   1.6000000e-02   2.9707792e-02
   6.7000000e+01   1.6000000e-02   3.4036797e-02
   6.8000000e+01   1.6000000e-02   2.8463203e-02
   6.9000000e+01   1.6000000e-02   1.5422078e-02
   7.0000000e+01   1.6000000e-02   3.8961039e-03
   7.1000000e+01   1.6000000e-02   4.3290043e-04
   7.2000000e+01   1.6000000e-02   2.5432900e-03
   7.3000000e+01   1.6000000e-02   2.7597403e-03
   7.4000000e+01   1.6000000e-02  -1.0822511e-03
   7.5000000e+01   1.6000000e-02  -2.1103896e-03
   7.6000000e+01   1.6000000e-02   5.4653680e-03
   7.7000000e+01   1.6000000e-02   1.6558442e-02
   7.8000000e+01   1.6000000e-02   1.9696970e-02
   7.9000000e+01   1.6000000e-02   1.1255411e-02
   8.0000000e+01   1.6000000e-02   5.9523810e-04
   8.1000000e+01   1.6000000e-02  -1.5692641e-03
   8.2000000e+01   1.6000000e-02   4.4913420e-03
   8.3000000e+01   1.6000000e-02   1.0119048e-02
   8.4000000e+01   1.6000000e-02   1.1309524e-02
   8.5000000e+01   1.6000000e-02   1.2824675e-02
   8.6000000e+01   1.6000000e-02   1.9372294e-02
   8.7000000e+01   1.6000000e-02   2.7110390e-02
   8.8000000e+01   1.6000000e-02   2.8517316e-02
   8.9000000e+01   1.6000000e-02   2.2348485e-02
   9.0000000e+01   1.6000000e-02   1.4556277e-02
   9.1000000e+01   1.6000000e-02   9.9567100e-03
   9.2000000e+01   1.6000000e-02   7.3051948e-03
   9.3000000e+01   1.6000000e-02   3.9502165e-03
   9.4000000e+01   1.6000000e-02   8.1168831e-04
   9.5000000e+01   1.6000000e-02   4.3290043e-04
   9.6000000e+01   1.6000000e-02   1.7857143e-03
   9.7000000e+01   1.6000000e-02   1.4069264e-03
   9.8000000e+01   1.6000000e-02  -8.6580087e-04
   9.9000000e+01   1.6000000e-02  -1.4610390e-03
   1.0000000e+02   1.6000000e-02   1.3528139e-03
   1.0000000e+00   1.6125000e-02   8.2792208e-03
   2.0000000e+00   1.6125000e-02   1.2391775e-02
   3.0000000e+00   1.6125000e-02   1.9101732e-02
   4.0000000e+00   1.6125000e-02   2.2727273e-02
   5.0000000e+00   1.6125000e-02   2.1212121e-02
   6.0000000e+00   1.6125000e-02   1.6883117e-02
   7.0000000e+00   1.6125000e-02   1.3419913e-02
   8.0000000e+00   1.6125000e-02   1.1742424e-02
   9.0000000e+00   1.6125000e-02   1.0714286e-02
   1.0000000e+01   1.6125000e-02   9.3614719e-03
   1.1000000e+01   1.6125000e-02   8.9826840e-03
   1.2000000e+01   1.6125000e-02   1.1309524e-02
   1.3000000e+01   1.6125000e-02   1.6179654e-02
   1.4000000e+01   1.6125000e-02   2.1049784e-02
   1.5000000e+01   1.6125000e-02   2.2186147e-02
   1.6000000e+01   1.6125000e-02   1.7965368e-02
   1.7000000e+01   1.6125000e-02   1.0443723e-02
   1.8000000e+01   1.6125000e-02   4.5995671e-03
   1.9000000e+01   1.6125000e-02   4.6536797e-03
   2.0000000e+01   1.6125000e-02   1.0660173e-02
   2.1000000e+01   1.6125000e-02   1.8127706e-02
   2.2000000e+01   1.6125000e-02   2.1861472e-02
   2.3000000e+01   1.6125000e-02   2.0021645e-02
   2.4000000e+01   1.6125000e-02   1.4880952e-02
   2.5000000e+01   1.6125000e-02   1.0335498e-02
   2.6000000e+01   1.6125000e-02   8.1168831e-03
   2.7000000e+01   1.6125000e-02   7.7380952e-03
   2.8000000e+01   1.6125000e-02   7.4134199e-03
   2.9000000e+01   1.6125000e-02   6.3852814e-03
   3.0000000e+01   1.6125000e-02   4.7077922e-03
   3.1000000e+01   1.6125000e-02   3.3549784e-03
   3.2000000e+01   1.6125000e-02   4.0584416e-03
   3.3000000e+01   1.6125000e-02   8.6038961e-03
   3.4000000e+01   1.6125000e-02   1.6179654e-02
   3.5000000e+01   1.6125000e-02   2.2456710e-02
   3.6000000e+01   1.6125000e-02   2.2294372e-02
   3.7000000e+01   1.6125000e-02   1.5854978e-02
   3.8000000e+01   1.6125000e-02   9.3073593e-03
   3.9000000e+01   1.6125000e-02   9.0367965e-03
   4.0000000e+01   1.6125000e-02   1.3852814e-02
   4.1000000e+01   1.6125000e-02   1.6666667e-02
   4.2000000e+01   1.6125000e-02   1.3365801e-02
   4.3000000e+01   1.6125000e-02   8.3874459e-03
   4.4000000e+01   1.6125000e-02   9.5779221e-03
   4.5000000e+01   1.6125000e-02   1.8073593e-02
   4.6000000e+01   1.6125000e-02   2.6406926e-02
   4.7000000e+01   1.6125000e-02   2.6515152e-02
   4.8000000e+01   1.6125000e-02   1.8344156e-02
   4.9000000e+01   1.6125000e-02   8.8203463e-03
   5.0000000e+01   1.6125000e-02   4.6536797e-03
   5.1000000e+01   1.6125000e-02   5.8982684e-03
   5.2000000e+01   1.6125000e-02   7.6839827e-03
   5.3000000e+01   1.6125000e-02   5.8982684e-03
   5.4000000e+01   1.6125000e-02   2.0562771e-03
   5.5000000e+01   1.6125000e-02   1.7857143e-03
   5.6000000e+01   1.6125000e-02   8.7662338e-03
   5.7000000e+01   1.6125000e-02   2.0075758e-02
   5.8000000e+01   1.6125000e-02   2.8084416e-02
   5.9000000e+01   1.6125000e-02   2.7326840e-02
   6.0000000e+01   1.6125000e-02   1.9372294e-02
   6.1000000e+01   1.6125000e-02   1.0930736e-02
   6.2000000e+01   1.6125000e-02   6.6558442e-03
   6.3000000e+01   1.6125000e-02   5.8441558e-03
   6.4000000e+01   1.6125000e-02   5.0865801e-03
   6.5000000e+01   1.6125000e-02   3.1926407e-03
   6.6000000e+01   1.6125000e-02   2.4350649e-03
   6.7000000e+01   1.6125000e-02   5.4653680e-03
   6.8000000e+01   1.6125000e-02   1.1309524e-02
   6.9000000e+01   1.6125000e-02   1.4772727e-02
   7.0000000e+01   1.6125000e-02   1.1363636e-02
   7.1000000e+01   1.6125000e-02   2.8138528e-03
   7.2000000e+01   1.6125000e-02  -2.1103896e-03
   7.3000000e+01   1.6125000e-02   3.3008658e-03
   7.4000000e+01   1.6125000e-02   1.5313853e-02
   7.5000000e+01   1.6125000e-02   2.1969697e-02
   7.6000000e+01   1.6125000e-02   1.6612554e-02
   7.7000000e+01   1.6125000e-02   6.1688312e-03
   7.8000000e+01   1.6125000e-02   3.3549784e-03
   7.9000000e+01   1.6125000e-02   1.1093074e-02
   8.0000000e+01   1.6125000e-02   1.9209957e-02
   8.1000000e+01   1.6125000e-02   1.7261905e-02
   8.2000000e+01   1.6125000e-02   6.8722944e-03
   8.3000000e+01   1.6125000e-02  -2.0021645e-03
   8.4000000e+01   1.6125000e-02  -4.1666667e-03
   8.5000000e+01   1.6125000e-02  -2.4350649e-03
   8.6000000e+01   1.6125000e-02   3.2467532e-04
   8.7000000e+01   1.6125000e-02   6.1147186e-03
   8.8000000e+01   1.6125000e-02   1.6937229e-02
   8.9000000e+01   1.6125000e-02   2.7759740e-02
   9.0000000e+01   1.6125000e-02   3.0465368e-02
   9.1000000e+01   1.6125000e-02   2.3376623e-02
   9.2000000e+01   1.6125000e-02   1.3095238e-02
   9.3000000e+01   1.6125000e-02   6.3311688e-03
   9.4000000e+01   1.6125000e-02   3.0303030e-03
   9.5000000e+01   1.6125000e-02  -5.4112554e-05
   9.6000000e+01   1.6125000e-02  -3.3549784e-03
   9.7000000e+01   1.6125000e-02  -4.2748918e-03
   9.8000000e+01   1.6125000e-02  -2.0562771e-03
   9.9000000e+01   1.6125000e-02   8.1168831e-04
   1.0000000e+02   1.6125000e-02   3.0844156e-03
   1.0000000e+00   1.6250000e-02  -1.1363636e-03
   2.0000000e+00   1.6250000e-02  -4.1666667e-03
   3.0000000e+00   1.6250000e-02  -7.9545455e-03
   4.0000000e+00   1.6250000e-02  -7.1969697e-03
   5.0000000e+00   1.6250000e-02  -8.1168831e-04
   6.0000000e+00   1.6250000e-02   6.9264069e-03
   7.0000000e+00   1.6250000e-02   1.0930736e-02
   8.0000000e+00   1.6250000e-02   1.0064935e-02
   9.0000000e+00   1.6250000e-02   7.0887446e-03
   1.0000000e+01   1.6250000e-02   5.0324675e-03
   1.1000000e+01   1.6250000e-02   4.7619048e-03
   1.2000000e+01   1.6250000e-02   5.1948052e-03
   1.3000000e+01   1.6250000e-02   5.6277056e-03
   1.4000000e+01   1.6250000e-02   6.2229437e-03
   1.5000000e+01   1.6250000e-02   8.0086580e-03
   1.6000000e+01   1.6250000e-02   1.1580087e-02
   1.7000000e+01   1.6250000e-02   1.6504329e-02
   1.8000000e+01   1.6250000e-02   2.1374459e-02
   1.9000000e+01   1.6250000e-02   2.4242424e-02
   2.0000000e+01   1.6250000e-02   2.4025974e-02
   2.1000000e+01   1.6250000e-02   2.1374459e-02
   2.2000000e+01   1.6250000e-02   1.8019481e-02
   2.3000000e+01   1.6250000e-02   1.5746753e-02
   2.4000000e+01   1.6250000e-02   1.4989177e-02
   2.5000000e+01   1.6250000e-02   1.5097403e-02
   2.6000000e+01   1.6250000e-02   1.4664502e-02
   2.7000000e+01   1.6250000e-02   1.2608225e-02
   2.8000000e+01   1.6250000e-02   9.0367965e-03
   2.9000000e+01   1.6250000e-02   5.5735931e-03
   3.0000000e+01   1.6250000e-02   4.7077922e-03
   3.1000000e+01   1.6250000e-02   7.3051948e-03
   3.2000000e+01   1.6250000e-02   1.0822511e-02
   3.3000000e+01   1.6250000e-02   1.0443723e-02
   3.4000000e+01   1.6250000e-02   4.1125541e-03
   3.5000000e+01   1.6250000e-02  -3.9502165e-03
   3.6000000e+01   1.6250000e-02  -6.3311688e-03
   3.7000000e+01   1.6250000e-02  -3.7878788e-04
   3.8000000e+01   1.6250000e-02   8.6580087e-03
   3.9000000e+01   1.6250000e-02   1.2770563e-02
   4.0000000e+01   1.6250000e-02   9.6861472e-03
   4.1000000e+01   1.6250000e-02   4.3831169e-03
   4.2000000e+01   1.6250000e-02   2.1103896e-03
   4.3000000e+01   1.6250000e-02   2.6515152e-03
   4.4000000e+01   1.6250000e-02   2.2727273e-03
   4.5000000e+01   1.6250000e-02   3.2467532e-04
   4.6000000e+01   1.6250000e-02   3.2467532e-04
   4.7000000e+01   1.6250000e-02   5.4653680e-03
   4.8000000e+01   1.6250000e-02   1.3582251e-02
   4.9000000e+01   1.6250000e-02   1.9264069e-02
   5.0000000e+01   1.6250000e-02   1.9372294e-02
   5.1000000e+01   1.6250000e-02   1.5800866e-02
   5.2000000e+01   1.6250000e-02   1.3419913e-02
   5.3000000e+01   1.6250000e-02   1.4664502e-02
   5.4000000e+01   1.6250000e-02   1.7748918e-02
   5.5000000e+01   1.6250000e-02   1.8344156e-02
   5.6000000e+01   1.6250000e-02   1.4772727e-02
   5.7000000e+01   1.6250000e-02   1.0335498e-02
   5.8000000e+01   1.6250000e-02   1.0227273e-02
   5.9000000e+01   1.6250000e-02   1.5530303e-02
   6.0000000e+01   1.6250000e-02   2.1645022e-02
   6.1000000e+01   1.6250000e-02   2.3160173e-02
   6.2000000e+01   1.6250000e-02   1.9588745e-02
   6.3000000e+01   1.6250000e-02   1.5530303e-02
   6.4000000e+01   1.6250000e-02   1.4664502e-02
   6.5000000e+01   1.6250000e-02   1.5800866e-02
   6.6000000e+01   1.6250000e-02   1.5097403e-02
   6.7000000e+01   1.6250000e-02   1.1093074e-02
   6.8000000e+01   1.6250000e-02   7.3593074e-03
   6.9000000e+01   1.6250000e-02   9.3614719e-03
   7.0000000e+01   1.6250000e-02   1.8560606e-02
   7.1000000e+01   1.6250000e-02   2.9329004e-02
   7.2000000e+01   1.6250000e-02   3.2413420e-02
   7.3000000e+01   1.6250000e-02   2.3809524e-02
   7.4000000e+01   1.6250000e-02   1.0281385e-02
   7.5000000e+01   1.6250000e-02   3.7337662e-03
   7.6000000e+01   1.6250000e-02   8.4415584e-03
   7.7000000e+01   1.6250000e-02   1.5963203e-02
   7.8000000e+01   1.6250000e-02   1.5205628e-02
   7.9000000e+01   1.6250000e-02   5.6277056e-03
   8.0000000e+01   1.6250000e-02  -2.2727273e-03
   8.1000000e+01   1.6250000e-02  -3.7878788e-04
   8.2000000e+01   1.6250000e-02   7.9004329e-03
   8.3000000e+01   1.6250000e-02   1.3744589e-02
   8.4000000e+01   1.6250000e-02   1.4393939e-02
   8.5000000e+01   1.6250000e-02   1.3582251e-02
   8.6000000e+01   1.6250000e-02   1.3257576e-02
   8.7000000e+01   1.6250000e-02   1.0606061e-02
   8.8000000e+01   1.6250000e-02   4.4913420e-03
   8.9000000e+01   1.6250000e-02   8.6580087e-04
   9.0000000e+01   1.6250000e-02   6.3311688e-03
   9.1000000e+01   1.6250000e-02   1.9047619e-02
   9.2000000e+01   1.6250000e-02   2.9924242e-02
   9.3000000e+01   1.6250000e-02   3.2629870e-02
   9.4000000e+01   1.6250000e-02   2.9545455e-02
   9.5000000e+01   1.6250000e-02   2.6244589e-02
   9.6000000e+01   1.6250000e-02   2.3971861e-02
   9.7000000e+01   1.6250000e-02   2.0238095e-02
   9.8000000e+01   1.6250000e-02   1.4339827e-02
   9.9000000e+01   1.6250000e-02   8.6038961e-03
   1.0000000e+02   1.6250000e-02   4.9242424e-03
   1.0000000e+00   1.6375000e-02   6.5476190e-03
   2.0000000e+00   1.6375000e-02   9.6320346e-03
   3.0000000e+00   1.6375000e-02   1.3419913e-02
   4.0000000e+00   1.6375000e-02   1.3744589e-02
   5.0000000e+00   1.6375000e-02   1.0497835e-02
   6.0000000e+00   1.6375000e-02   7.8463203e-03
   7.0000000e+00   1.6375000e-02   9.4155844e-03
   8.0000000e+00   1.6375000e-02   1.4231602e-02
   9.0000000e+00   1.6375000e-02   1.7857143e-02
   1.0000000e+01   1.6375000e-02   1.6829004e-02
   1.1000000e+01   1.6375000e-02   1.1634199e-02
   1.2000000e+01   1.6375000e-02   5.3571429e-03
   1.3000000e+01   1.6375000e-02   1.1904762e-03
   1.4000000e+01   1.6375000e-02   1.3528139e-03
   1.5000000e+01   1.6375000e-02   5.9523810e-03
   1.6000000e+01   1.6375000e-02   1.2932900e-02
   1.7000000e+01   1.6375000e-02   1.8398268e-02
   1.8000000e+01   1.6375000e-02   1.8344156e-02
   1.9000000e+01   1.6375000e-02   1.1904762e-02
   2.0000000e+01   1.6375000e-02   1.8398268e-03
   2.1000000e+01   1.6375000e-02  -6.7640693e-03
   2.2000000e+01   1.6375000e-02  -1.0389610e-02
   2.3000000e+01   1.6375000e-02  -9.0367965e-03
   2.4000000e+01   1.6375000e-02  -5.8441558e-03
   2.5000000e+01   1.6375000e-02  -3.7878788e-03
   2.6000000e+01   1.6375000e-02  -3.1926407e-03
   2.7000000e+01   1.6375000e-02  -1.6774892e-03
   2.8000000e+01   1.6375000e-02   3.0303030e-03
   2.9000000e+01   1.6375000e-02   9.9025974e-03
   3.0000000e+01   1.6375000e-02   1.4610390e-02
   3.1000000e+01   1.6375000e-02   1.3474026e-02
   3.2000000e+01   1.6375000e-02   8.0086580e-03
   3.3000000e+01   1.6375000e-02   4.5454545e-03
   3.4000000e+01   1.6375000e-02   8.0627706e-03
   3.5000000e+01   1.6375000e-02   1.6450216e-02
   3.6000000e+01   1.6375000e-02   2.1861472e-02
   3.7000000e+01   1.6375000e-02   1.8668831e-02
   3.8000000e+01   1.6375000e-02   9.1991342e-03
   3.9000000e+01   1.6375000e-02   8.6580087e-04
   4.0000000e+01   1.6375000e-02  -1.8939394e-03
   4.1000000e+01   1.6375000e-02  -7.0346320e-04
   4.2000000e+01   1.6375000e-02   4.8701299e-04
   4.3000000e+01   1.6375000e-02   5.9523810e-04
   4.4000000e+01   1.6375000e-02   1.5151515e-03
   4.5000000e+01   1.6375000e-02   4.1125541e-03
   4.6000000e+01   1.6375000e-02   7.0346320e-03
   4.7000000e+01   1.6375000e-02   9.0909091e-03
   4.8000000e+01   1.6375000e-02   1.1309524e-02
   4.9000000e+01   1.6375000e-02   1.5313853e-02
   5.0000000e+01   1.6375000e-02   2.0833333e-02
   5.1000000e+01   1.6375000e-02   2.5162338e-02
   5.2000000e+01   1.6375000e-02   2.5378788e-02
   5.3000000e+01   1.6375000e-02   2.1320346e-02
   5.4000000e+01   1.6375000e-02   1.5422078e-02
   5.5000000e+01   1.6375000e-02   1.1093074e-02
   5.6000000e+01   1.6375000e-02   9.1450216e-03
   5.7000000e+01   1.6375000e-02   7.3593074e-03
   5.8000000e+01   1.6375000e-02   3.5714286e-03
   5.9000000e+01   1.6375000e-02  -4.3290043e-04
   6.0000000e+01   1.6375000e-02  -1.6233766e-04
   6.1000000e+01   1.6375000e-02   5.8982684e-03
   6.2000000e+01   1.6375000e-02   1.2824675e-02
   6.3000000e+01   1.6375000e-02   1.3365801e-02
   6.4000000e+01   1.6375000e-02   5.5194805e-03
   6.5000000e+01   1.6375000e-02  -4.8160173e-03
   6.6000000e+01   1.6375000e-02  -9.6861472e-03
   6.7000000e+01   1.6375000e-02  -5.9523810e-03
   6.8000000e+01   1.6375000e-02   2.5432900e-03
   6.9000000e+01   1.6375000e-02   9.4696970e-03
   7.0000000e+01   1.6375000e-02   1.1525974e-02
   7.1000000e+01   1.6375000e-02   1.0768398e-02
   7.2000000e+01   1.6375000e-02   1.1850649e-02
   7.3000000e+01   1.6375000e-02   1.6341991e-02
   7.4000000e+01   1.6375000e-02   1.9859307e-02
   7.5000000e+01   1.6375000e-02   1.6558442e-02
   7.6000000e+01   1.6375000e-02   6.9805195e-03
   7.7000000e+01   1.6375000e-02  -8.1168831e-04
   7.8000000e+01   1.6375000e-02   0.0000000e+00
   7.9000000e+01   1.6375000e-02   7.0887446e-03
   8.0000000e+01   1.6375000e-02   1.1958874e-02
   8.1000000e+01   1.6375000e-02   1.0930736e-02
   8.2000000e+01   1.6375000e-02   8.8744589e-03
   8.3000000e+01   1.6375000e-02   1.0714286e-02
   8.4000000e+01   1.6375000e-02   1.3636364e-02
   8.5000000e+01   1.6375000e-02   1.1634199e-02
   8.6000000e+01   1.6375000e-02   4.8701299e-03
   8.7000000e+01   1.6375000e-02   5.4112554e-05
   8.8000000e+01   1.6375000e-02   1.0281385e-03
   8.9000000e+01   1.6375000e-02   3.3549784e-03
   9.0000000e+01   1.6375000e-02   1.5692641e-03
   9.1000000e+01   1.6375000e-02  -2.1645022e-03
   9.2000000e+01   1.6375000e-02  -8.6580087e-04
   9.3000000e+01   1.6375000e-02   7.4675325e-03
   9.4000000e+01   1.6375000e-02   1.7207792e-02
   9.5000000e+01   1.6375000e-02   2.2240260e-02
   9.6000000e+01   1.6375000e-02   2.2943723e-02
   9.7000000e+01   1.6375000e-02   2.3593074e-02
   9.8000000e+01   1.6375000e-02   2.5541126e-02
   9.9000000e+01   1.6375000e-02   2.6244589e-02
   1.0000000e+02   1.6375000e-02   2.3647186e-02
   1.0000000e+00   1.6500000e-02  -2.1645022e-04
   2.0000000e+00   1.6500000e-02  -2.4350649e-03
   3.0000000e+00   1.6500000e-02  -5.6277056e-03
   4.0000000e+00   1.6500000e-02  -6.6017316e-03
   5.0000000e+00   1.6500000e-02  -5.3030303e-03
   6.0000000e+00   1.6500000e-02  -4.5995671e-03
   7.0000000e+00   1.6500000e-02  -6.1688312e-03
   8.0000000e+00   1.6500000e-02  -7.7380952e-03
   9.0000000e+00   1.6500000e-02  -5.9523810e-03
   1.0000000e+01   1.6500000e-02   2.1645022e-04
   1.1000000e+01   1.6500000e-02   8.2251082e-03
   1.2000000e+01   1.6500000e-02   1.4772727e-02
   1.3000000e+01   1.6500000e-02   1.7911255e-02
   1.4000000e+01   1.6500000e-02   1.7099567e-02
   1.5000000e+01   1.6500000e-02   1.2337662e-02
   1.6000000e+01   1.6500000e-02   5.0865801e-03
   1.7000000e+01   1.6500000e-02  -1.2445887e-03
   1.8000000e+01   1.6500000e-02  -2.3268398e-03
   1.9000000e+01   1.6500000e-02   3.3549784e-03
   2.0000000e+01   1.6500000e-02   1.2716450e-02
   2.1000000e+01   1.6500000e-02   1.9372294e-02
   2.2000000e+01   1.6500000e-02   1.8777056e-02
   2.3000000e+01   1.6500000e-02   1.1688312e-02
   2.4000000e+01   1.6500000e-02   3.7337662e-03
   2.5000000e+01   1.6500000e-02   8.6580087e-04
   2.6000000e+01   1.6500000e-02   4.1666667e-03
   2.7000000e+01   1.6500000e-02   9.2532468e-03
   2.8000000e+01   1.6500000e-02   1.0335498e-02
   2.9000000e+01   1.6500000e-02   5.8982684e-03
   3.0000000e+01   1.6500000e-02   2.7056277e-04
   3.1000000e+01   1.6500000e-02  -4.3290043e-04
   3.2000000e+01   1.6500000e-02   5.1948052e-03
   3.3000000e+01   1.6500000e-02   1.1525974e-02
   3.4000000e+01   1.6500000e-02   1.1688312e-02
   3.5000000e+01   1.6500000e-02   4.3290043e-03
   3.6000000e+01   1.6500000e-02  -4.5995671e-03
   3.7000000e+01   1.6500000e-02  -8.3333333e-03
   3.8000000e+01   1.6500000e-02  -5.7359307e-03
   3.9000000e+01   1.6500000e-02  -9.7402597e-04
   4.0000000e+01   1.6500000e-02   2.0562771e-03
   4.1000000e+01   1.6500000e-02   3.4632035e-03
   4.2000000e+01   1.6500000e-02   5.3030303e-03
   4.3000000e+01   1.6500000e-02   8.1168831e-03
   4.4000000e+01   1.6500000e-02   1.0173160e-02
   4.5000000e+01   1.6500000e-02   1.0335498e-02
   4.6000000e+01   1.6500000e-02   8.7662338e-03
   4.7000000e+01   1.6500000e-02   6.3852814e-03
   4.8000000e+01   1.6500000e-02   3.5714286e-03
   4.9000000e+01   1.6500000e-02   6.4935065e-04
   5.0000000e+01   1.6500000e-02  -1.5692641e-03
   5.1000000e+01   1.6500000e-02  -2.2727273e-03
   5.2000000e+01   1.6500000e-02  -1.4069264e-03
   5.3000000e+01   1.6500000e-02   3.7878788e-04
   5.4000000e+01   1.6500000e-02   1.8939394e-03
   5.5000000e+01   1.6500000e-02   2.4891775e-03
   5.6000000e+01   1.6500000e-02   3.2467532e-03
   5.7000000e+01   1.6500000e-02   6.2229437e-03
   5.8000000e+01   1.6500000e-02   1.1742424e-02
   5.9000000e+01   1.6500000e-02   1.6612554e-02
   6.0000000e+01   1.6500000e-02   1.6017316e-02
   6.1000000e+01   1.6500000e-02   9.6861472e-03
   6.2000000e+01   1.6500000e-02   3.4632035e-03
   6.3000000e+01   1.6500000e-02   4.3290043e-03
   6.4000000e+01   1.6500000e-02   1.3041126e-02
   6.5000000e+01   1.6500000e-02   2.3214286e-02
   6.6000000e+01   1.6500000e-02   2.7435065e-02
   6.7000000e+01   1.6500000e-02   2.3701299e-02
   6.8000000e+01   1.6500000e-02   1.5367965e-02
   6.9000000e+01   1.6500000e-02   7.6298701e-03
   7.0000000e+01   1.6500000e-02   3.6255411e-03
   7.1000000e+01   1.6500000e-02   3.5173160e-03
   7.2000000e+01   1.6500000e-02   5.3571429e-03
   7.3000000e+01   1.6500000e-02   7.1969697e-03
   7.4000000e+01   1.6500000e-02   8.6038961e-03
   7.5000000e+01   1.6500000e-02   1.0010823e-02
   7.6000000e+01   1.6500000e-02   1.0281385e-02
   7.7000000e+01   1.6500000e-02   7.3051948e-03
   7.8000000e+01   1.6500000e-02   1.5151515e-03
   7.9000000e+01   1.6500000e-02  -2.2186147e-03
   8.0000000e+01   1.6500000e-02  -1.6233766e-04
   8.1000000e+01   1.6500000e-02   4.6536797e-03
   8.2000000e+01   1.6500000e-02   5.1406926e-03
   8.3000000e+01   1.6500000e-02  -1.6233766e-04
   8.4000000e+01   1.6500000e-02  -4.0584416e-03
   8.5000000e+01   1.6500000e-02   3.2467532e-04
   8.6000000e+01   1.6500000e-02   1.0119048e-02
   8.7000000e+01   1.6500000e-02   1.5854978e-02
   8.8000000e+01   1.6500000e-02   1.3798701e-02
   8.9000000e+01   1.6500000e-02   9.5238095e-03
   9.0000000e+01   1.6500000e-02   9.1991342e-03
   9.1000000e+01   1.6500000e-02   1.1147186e-02
   9.2000000e+01   1.6500000e-02   9.7402597e-03
   9.3000000e+01   1.6500000e-02   4.4372294e-03
   9.4000000e+01   1.6500000e-02   8.6580087e-04
   9.5000000e+01   1.6500000e-02   2.3809524e-03
   9.6000000e+01   1.6500000e-02   5.5735931e-03
   9.7000000e+01   1.6500000e-02   5.4112554e-03
   9.8000000e+01   1.6500000e-02   2.2186147e-03
   9.9000000e+01   1.6500000e-02   5.4112554e-04
   1.0000000e+02   1.6500000e-02   3.2467532e-03
   1.0000000e+00   1.6625000e-02   9.0367965e-03
   2.0000000e+00   1.6625000e-02   1.0227273e-02
   3.0000000e+00   1.6625000e-02   1.2770563e-02
   4.0000000e+00   1.6625000e-02   1.4339827e-02
   5.0000000e+00   1.6625000e-02   1.4718615e-02
   6.0000000e+00   1.6625000e-02   1.5530303e-02
   7.0000000e+00   1.6625000e-02   1.6883117e-02
   8.0000000e+00   1.6625000e-02   1.6666667e-02
   9.0000000e+00   1.6625000e-02   1.3528139e-02
   1.0000000e+01   1.6625000e-02   9.6320346e-03
   1.1000000e+01   1.6625000e-02   8.5497835e-03
   1.2000000e+01   1.6625000e-02   1.0930736e-02
   1.3000000e+01   1.6625000e-02   1.3744589e-02
   1.4000000e+01   1.6625000e-02   1.3419913e-02
   1.5000000e+01   1.6625000e-02   9.6861472e-03
   1.6000000e+01   1.6625000e-02   5.1406926e-03
   1.7000000e+01   1.6625000e-02   1.7857143e-03
   1.8000000e+01   1.6625000e-02  -8.1168831e-04
   1.9000000e+01   1.6625000e-02  -4.0584416e-03
   2.0000000e+01   1.6625000e-02  -7.6298701e-03
   2.1000000e+01   1.6625000e-02  -8.8744589e-03
   2.2000000e+01   1.6625000e-02  -5.0865801e-03
   2.3000000e+01   1.6625000e-02   3.0303030e-03
   2.4000000e+01   1.6625000e-02   1.0660173e-02
   2.5000000e+01   1.6625000e-02   1.2662338e-02
   2.6000000e+01   1.6625000e-02   7.6298701e-03
   2.7000000e+01   1.6625000e-02  -2.7056277e-04
   2.8000000e+01   1.6625000e-02  -4.3831169e-03
   2.9000000e+01   1.6625000e-02  -1.2445887e-03
   3.0000000e+01   1.6625000e-02   6.2229437e-03
   3.1000000e+01   1.6625000e-02   1.1417749e-02
   3.2000000e+01   1.6625000e-02   1.0389610e-02
   3.3000000e+01   1.6625000e-02   5.9523810e-03
   3.4000000e+01   1.6625000e-02   4.4913420e-03
   3.5000000e+01   1.6625000e-02   9.5238095e-03
   3.6000000e+01   1.6625000e-02   1.8127706e-02
   3.7000000e+01   1.6625000e-02   2.4675325e-02
   3.8000000e+01   1.6625000e-02   2.6515152e-02
   3.9000000e+01   1.6625000e-02   2.5000000e-02
   4.0000000e+01   1.6625000e-02   2.2673160e-02
   4.1000000e+01   1.6625000e-02   1.9805195e-02
   4.2000000e+01   1.6625000e-02   1.5638528e-02
   4.3000000e+01   1.6625000e-02   1.0227273e-02
   4.4000000e+01   1.6625000e-02   5.0865801e-03
   4.5000000e+01   1.6625000e-02   1.6774892e-03
   4.6000000e+01   1.6625000e-02   2.7056277e-04
   4.7000000e+01   1.6625000e-02   3.7878788e-04
   4.8000000e+01   1.6625000e-02   1.1904762e-03
   4.9000000e+01   1.6625000e-02   2.1645022e-03
   5.0000000e+01   1.6625000e-02   3.3008658e-03
   5.1000000e+01   1.6625000e-02   5.1948052e-03
   5.2000000e+01   1.6625000e-02   8.1709957e-03
   5.3000000e+01   1.6625000e-02   1.1742424e-02
   5.4000000e+01   1.6625000e-02   1.4718615e-02
   5.5000000e+01   1.6625000e-02   1.6341991e-02
   5.6000000e+01   1.6625000e-02   1.5746753e-02
   5.7000000e+01   1.6625000e-02   1.1904762e-02
   5.8000000e+01   1.6625000e-02   4.9783550e-03
   5.9000000e+01   1.6625000e-02  -2.0021645e-03
   6.0000000e+01   1.6625000e-02  -4.5454545e-03
   6.1000000e+01   1.6625000e-02  -1.2445887e-03
   6.2000000e+01   1.6625000e-02   4.8701299e-03
   6.3000000e+01   1.6625000e-02   9.0909091e-03
   6.4000000e+01   1.6625000e-02   1.0281385e-02
   6.5000000e+01   1.6625000e-02   1.0443723e-02
   6.6000000e+01   1.6625000e-02   1.1038961e-02
   6.7000000e+01   1.6625000e-02   1.1201299e-02
   6.8000000e+01   1.6625000e-02   1.0064935e-02
   6.9000000e+01   1.6625000e-02   8.0086580e-03
   7.0000000e+01   1.6625000e-02   5.9523810e-03
   7.1000000e+01   1.6625000e-02   3.4632035e-03
   7.2000000e+01   1.6625000e-02   5.4112554e-05
   7.3000000e+01   1.6625000e-02  -3.1926407e-03
   7.4000000e+01   1.6625000e-02  -3.5173160e-03
   7.5000000e+01   1.6625000e-02   8.6580087e-04
   7.6000000e+01   1.6625000e-02   9.3614719e-03
   7.7000000e+01   1.6625000e-02   1.8777056e-02
   7.8000000e+01   1.6625000e-02   2.4134199e-02
   7.9000000e+01   1.6625000e-02   2.1536797e-02
   8.0000000e+01   1.6625000e-02   1.2716450e-02
   8.1000000e+01   1.6625000e-02   5.2489177e-03
   8.2000000e+01   1.6625000e-02   5.7900433e-03
   8.3000000e+01   1.6625000e-02   1.2229437e-02
   8.4000000e+01   1.6625000e-02   1.5151515e-02
   8.5000000e+01   1.6625000e-02   9.3614719e-03
   8.6000000e+01   1.6625000e-02   4.8701299e-04
   8.7000000e+01   1.6625000e-02  -2.2727273e-03
   8.8000000e+01   1.6625000e-02   1.8939394e-03
   8.9000000e+01   1.6625000e-02   4.8701299e-03
   9.0000000e+01   1.6625000e-02   1.1363636e-03
   9.1000000e+01   1.6625000e-02  -5.3030303e-03
   9.2000000e+01   1.6625000e-02  -7.3051948e-03
   9.3000000e+01   1.6625000e-02  -4.3290043e-03
   9.4000000e+01   1.6625000e-02  -1.3528139e-03
   9.5000000e+01   1.6625000e-02  -4.8701299e-04
   9.6000000e+01   1.6625000e-02   1.7857143e-03
   9.7000000e+01   1.6625000e-02   8.3874459e-03
   9.8000000e+01   1.6625000e-02   1.5692641e-02
   9.9000000e+01   1.6625000e-02   1.7586580e-02
   1.0000000e+02   1.6625000e-02   1.2932900e-02
   1.0000000e+00   1.6750000e-02   1.6233766e-04
   2.0000000e+00   1.6750000e-02  -5.9523810e-04
   3.0000000e+00   1.6750000e-02  -2.7056277e-03
   4.0000000e+00   1.6750000e-02  -4.9783550e-03
   5.0000000e+00   1.6750000e-02  -7.5216450e-03
   6.0000000e+00   1.6750000e-02  -1.0551948e-02
   7.0000000e+00   1.6750000e-02  -1.2175325e-02
   8.0000000e+00   1.6750000e-02  -9.4155844e-03
   9.0000000e+00   1.6750000e-02  -2.1645022e-03
   1.0000000e+01   1.6750000e-02   4.8701299e-03
   1.1000000e+01   1.6750000e-02   6.0064935e-03
   1.2000000e+01   1.6750000e-02   9.7402597e-04
   1.3000000e+01   1.6750000e-02  -4.5995671e-03
   1.4000000e+01   1.6750000e-02  -4.6536797e-03
   1.5000000e+01   1.6750000e-02   1.6233766e-03
   1.6000000e+01   1.6750000e-02   9.1991342e-03
   1.7000000e+01   1.6750000e-02   1.2608225e-02
   1.8000000e+01   1.6750000e-02   1.0822511e-02
   1.9000000e+01   1.6750000e-02   7.3051948e-03
   2.0000000e+01   1.6750000e-02   6.4935065e-03
   2.1000000e+01   1.6750000e-02   9.4696970e-03
   2.2000000e+01   1.6750000e-02   1.3582251e-02
   2.3000000e+01   1.6750000e-02   1.5097403e-02
   2.4000000e+01   1.6750000e-02   1.2987013e-02
   2.5000000e+01   1.6750000e-02   9.6320346e-03
   2.6000000e+01   1.6750000e-02   8.4956710e-03
   2.7000000e+01   1.6750000e-02   1.0714286e-02
   2.8000000e+01   1.6750000e-02   1.3690476e-02
   2.9000000e+01   1.6750000e-02   1.3961039e-02
   3.0000000e+01   1.6750000e-02   1.0768398e-02
   3.1000000e+01   1.6750000e-02   7.0346320e-03
   3.2000000e+01   1.6750000e-02   6.1147186e-03
   3.3000000e+01   1.6750000e-02   7.7380952e-03
   3.4000000e+01   1.6750000e-02   8.1709957e-03
   3.5000000e+01   1.6750000e-02   4.5995671e-03
   3.6000000e+01   1.6750000e-02  -1.7857143e-03
   3.7000000e+01   1.6750000e-02  -7.1428571e-03
   3.8000000e+01   1.6750000e-02  -8.9826840e-03
   3.9000000e+01   1.6750000e-02  -7.9004329e-03
   4.0000000e+01   1.6750000e-02  -5.7900433e-03
   4.1000000e+01   1.6750000e-02  -3.5173160e-03
   4.2000000e+01   1.6750000e-02  -8.1168831e-04
   4.3000000e+01   1.6750000e-02   2.2186147e-03
   4.4000000e+01   1.6750000e-02   4.7619048e-03
   4.5000000e+01   1.6750000e-02   5.8441558e-03
   4.6000000e+01   1.6750000e-02   5.1406926e-03
   4.7000000e+01   1.6750000e-02   3.1926407e-03
   4.8000000e+01   1.6750000e-02   8.6580087e-04
   4.9000000e+01   1.6750000e-02  -1.2445887e-03
   5.0000000e+01   1.6750000e-02  -3.3549784e-03
   5.1000000e+01   1.6750000e-02  -5.8441558e-03
   5.2000000e+01   1.6750000e-02  -7.8463203e-03
   5.3000000e+01   1.6750000e-02  -7.4134199e-03
   5.4000000e+01   1.6750000e-02  -3.6255411e-03
   5.5000000e+01   1.6750000e-02   1.4610390e-03
   5.6000000e+01   1.6750000e-02   4.8701299e-03
   5.7000000e+01   1.6750000e-02   5.6818182e-03
   5.8000000e+01   1.6750000e-02   5.9523810e-03
   5.9000000e+01   1.6750000e-02   7.6839827e-03
   6.0000000e+01   1.6750000e-02   1.0768398e-02
   6.1000000e+01   1.6750000e-02   1.3906926e-02
   6.2000000e+01   1.6750000e-02   1.6125541e-02
   6.3000000e+01   1.6750000e-02   1.6883117e-02
   6.4000000e+01   1.6750000e-02   1.5746753e-02
   6.5000000e+01   1.6750000e-02   1.3636364e-02
   6.6000000e+01   1.6750000e-02   1.3636364e-02
   6.7000000e+01   1.6750000e-02   1.7640693e-02
   6.8000000e+01   1.6750000e-02   2.2943723e-02
   6.9000000e+01   1.6750000e-02   2.3647186e-02
   7.0000000e+01   1.6750000e-02   1.7099567e-02
   7.1000000e+01   1.6750000e-02   7.5757576e-03
   7.2000000e+01   1.6750000e-02   2.0021645e-03
   7.3000000e+01   1.6750000e-02   3.0844156e-03
   7.4000000e+01   1.6750000e-02   7.4134199e-03
   7.5000000e+01   1.6750000e-02   9.7943723e-03
   7.6000000e+01   1.6750000e-02   8.5497835e-03
   7.7000000e+01   1.6750000e-02   5.8441558e-03
   7.8000000e+01   1.6750000e-02   5.4653680e-03
   7.9000000e+01   1.6750000e-02   8.8744589e-03
   8.0000000e+01   1.6750000e-02   1.2662338e-02
   8.1000000e+01   1.6750000e-02   1.1147186e-02
   8.2000000e+01   1.6750000e-02   2.6515152e-03
   8.3000000e+01   1.6750000e-02  -6.6017316e-03
   8.4000000e+01   1.6750000e-02  -8.2792208e-03
   8.5000000e+01   1.6750000e-02  -1.4610390e-03
   8.6000000e+01   1.6750000e-02   5.4653680e-03
   8.7000000e+01   1.6750000e-02   5.0865801e-03
   8.8000000e+01   1.6750000e-02   3.7878788e-04
   8.9000000e+01   1.6750000e-02   3.7878788e-04
   9.0000000e+01   1.6750000e-02   7.5757576e-03
   9.1000000e+01   1.6750000e-02   1.4610390e-02
   9.2000000e+01   1.6750000e-02   1.4069264e-02
   9.3000000e+01   1.6750000e-02   7.6298701e-03
   9.4000000e+01   1.6750000e-02   2.0021645e-03
   9.5000000e+01   1.6750000e-02  -3.2467532e-04
   9.6000000e+01   1.6750000e-02  -2.9220779e-03
   9.7000000e+01   1.6750000e-02  -7.4134199e-03
   9.8000000e+01   1.6750000e-02  -9.4155844e-03
   9.9000000e+01   1.6750000e-02  -4.6536797e-03
   1.0000000e+02   1.6750000e-02   4.4913420e-03
   1.0000000e+00   1.6875000e-02   1.4177489e-02
   2.0000000e+00   1.6875000e-02   1.3582251e-02
   3.0000000e+00   1.6875000e-02   1.3149351e-02
   4.0000000e+00   1.6875000e-02   1.3528139e-02
   5.0000000e+00   1.6875000e-02   1.6450216e-02
   6.0000000e+00   1.6875000e-02   2.2186147e-02
   7.0000000e+00   1.6875000e-02   2.7326840e-02
   8.0000000e+00   1.6875000e-02   2.6461039e-02
   9.0000000e+00   1.6875000e-02   1.7965368e-02
   1.0000000e+01   1.6875000e-02   6.9264069e-03
   1.1000000e+01   1.6875000e-02   5.9523810e-04
   1.2000000e+01   1.6875000e-02   1.6774892e-03
   1.3000000e+01   1.6875000e-02   5.7900433e-03
   1.4000000e+01   1.6875000e-02   6.7640693e-03
   1.5000000e+01   1.6875000e-02   2.9761905e-03
   1.6000000e+01   1.6875000e-02  -1.5151515e-03
   1.7000000e+01   1.6875000e-02  -1.4610390e-03
   1.8000000e+01   1.6875000e-02   4.0584416e-03
   1.9000000e+01   1.6875000e-02   1.0551948e-02
   2.0000000e+01   1.6875000e-02   1.1796537e-02
   2.1000000e+01   1.6875000e-02   5.4653680e-03
   2.2000000e+01   1.6875000e-02  -4.6536797e-03
   2.3000000e+01   1.6875000e-02  -1.0876623e-02
   2.4000000e+01   1.6875000e-02  -7.2510823e-03
   2.5000000e+01   1.6875000e-02   5.2489177e-03
   2.6000000e+01   1.6875000e-02   1.9480519e-02
   2.7000000e+01   1.6875000e-02   2.7435065e-02
   2.8000000e+01   1.6875000e-02   2.6298701e-02
   2.9000000e+01   1.6875000e-02   1.9751082e-02
   3.0000000e+01   1.6875000e-02   1.3419913e-02
   3.1000000e+01   1.6875000e-02   9.9567100e-03
   3.2000000e+01   1.6875000e-02   8.3874459e-03
   3.3000000e+01   1.6875000e-02   7.1428571e-03
   3.4000000e+01   1.6875000e-02   6.5476190e-03
   3.5000000e+01   1.6875000e-02   7.8463203e-03
   3.6000000e+01   1.6875000e-02   1.0606061e-02
   3.7000000e+01   1.6875000e-02   1.2662338e-02
   3.8000000e+01   1.6875000e-02   1.2337662e-02
   3.9000000e+01   1.6875000e-02   1.0119048e-02
   4.0000000e+01   1.6875000e-02   7.6298701e-03
   4.1000000e+01   1.6875000e-02   5.8982684e-03
   4.2000000e+01   1.6875000e-02   4.7619048e-03
   4.3000000e+01   1.6875000e-02   3.8419913e-03
   4.4000000e+01   1.6875000e-02   3.1926407e-03
   4.5000000e+01   1.6875000e-02   3.4090909e-03
   4.6000000e+01   1.6875000e-02   4.7077922e-03
   4.7000000e+01   1.6875000e-02   6.6558442e-03
   4.8000000e+01   1.6875000e-02   8.5497835e-03
   4.9000000e+01   1.6875000e-02   1.0389610e-02
   5.0000000e+01   1.6875000e-02   1.3149351e-02
   5.1000000e+01   1.6875000e-02   1.6937229e-02
   5.2000000e+01   1.6875000e-02   1.9534632e-02
   5.3000000e+01   1.6875000e-02   1.7045455e-02
   5.4000000e+01   1.6875000e-02   8.8744589e-03
   5.5000000e+01   1.6875000e-02  -1.0822511e-04
   5.6000000e+01   1.6875000e-02  -2.7056277e-03
   5.7000000e+01   1.6875000e-02   3.6796537e-03
   5.8000000e+01   1.6875000e-02   1.4393939e-02
   5.9000000e+01   1.6875000e-02   2.1590909e-02
   6.0000000e+01   1.6875000e-02   2.0616883e-02
   6.1000000e+01   1.6875000e-02   1.2121212e-02
   6.2000000e+01   1.6875000e-02   1.1904762e-03
   6.3000000e+01   1.6875000e-02  -6.2229437e-03
   6.4000000e+01   1.6875000e-02  -7.0346320e-03
   6.5000000e+01   1.6875000e-02  -3.7878788e-03
   6.6000000e+01   1.6875000e-02  -2.4891775e-03
   6.7000000e+01   1.6875000e-02  -6.1147186e-03
   6.8000000e+01   1.6875000e-02  -9.7402597e-03
   6.9000000e+01   1.6875000e-02  -4.8701299e-03
   7.0000000e+01   1.6875000e-02   1.0551948e-02
   7.1000000e+01   1.6875000e-02   2.8084416e-02
   7.2000000e+01   1.6875000e-02   3.6201299e-02
   7.3000000e+01   1.6875000e-02   3.1006494e-02
   7.4000000e+01   1.6875000e-02   1.8506494e-02
   7.5000000e+01   1.6875000e-02   7.4134199e-03
   7.6000000e+01   1.6875000e-02   2.0562771e-03
   7.7000000e+01   1.6875000e-02   1.2445887e-03
   7.8000000e+01   1.6875000e-02   1.8398268e-03
   7.9000000e+01   1.6875000e-02   2.5974026e-03
   8.0000000e+01   1.6875000e-02   5.0324675e-03
   8.1000000e+01   1.6875000e-02   1.0660173e-02
   8.2000000e+01   1.6875000e-02   1.7207792e-02
   8.3000000e+01   1.6875000e-02   1.8885281e-02
   8.4000000e+01   1.6875000e-02   1.2175325e-02
   8.5000000e+01   1.6875000e-02   1.4069264e-03
   8.6000000e+01   1.6875000e-02  -4.2207792e-03
   8.7000000e+01   1.6875000e-02  -1.3528139e-03
   8.8000000e+01   1.6875000e-02   3.1926407e-03
   8.9000000e+01   1.6875000e-02   1.0281385e-03
   9.0000000e+01   1.6875000e-02  -6.7099567e-03
   9.1000000e+01   1.6875000e-02  -1.0714286e-02
   9.2000000e+01   1.6875000e-02  -5.9523810e-03
   9.3000000e+01   1.6875000e-02   2.1645022e-03
   9.4000000e+01   1.6875000e-02   5.6818182e-03
   9.5000000e+01   1.6875000e-02   4.3831169e-03
   9.6000000e+01   1.6875000e-02   4.0584416e-03
   9.7000000e+01   1.6875000e-02   6.7640693e-03
   9.8000000e+01   1.6875000e-02   7.7380952e-03
   9.9000000e+01   1.6875000e-02   3.6796537e-03
   1.0000000e+02   1.6875000e-02  -9.1991342e-04
   1.0000000e+00   1.7000000e-02  -1.8181818e-02
   2.0000000e+00   1.7000000e-02  -1.6233766e-02
   3.0000000e+00   1.7000000e-02  -1.1147186e-02
   4.0000000e+00   1.7000000e-02  -5.0324675e-03
   5.0000000e+00   1.7000000e-02  -1.9480519e-03
   6.0000000e+00   1.7000000e-02  -4.8160173e-03
   7.0000000e+00   1.7000000e-02  -1.1147186e-02
   8.0000000e+00   1.7000000e-02  -1.4610390e-02
   9.0000000e+00   1.7000000e-02  -1.1255411e-02
   1.0000000e+01   1.7000000e-02  -3.5714286e-03
   1.1000000e+01   1.7000000e-02   1.8398268e-03
   1.2000000e+01   1.7000000e-02   1.1363636e-03
   1.3000000e+01   1.7000000e-02  -3.3008658e-03
   1.4000000e+01   1.7000000e-02  -6.0606061e-03
   1.5000000e+01   1.7000000e-02  -3.6796537e-03
   1.6000000e+01   1.7000000e-02   2.4350649e-03
   1.7000000e+01   1.7000000e-02   8.3333333e-03
   1.8000000e+01   1.7000000e-02   1.1525974e-02
   1.9000000e+01   1.7000000e-02   1.2987013e-02
   2.0000000e+01   1.7000000e-02   1.6287879e-02
   2.1000000e+01   1.7000000e-02   2.3971861e-02
   2.2000000e+01   1.7000000e-02   3.4199134e-02
   2.3000000e+01   1.7000000e-02   4.0638528e-02
   2.4000000e+01   1.7000000e-02   3.7500000e-02
   2.5000000e+01   1.7000000e-02   2.4621212e-02
   2.6000000e+01   1.7000000e-02   8.8744589e-03
   2.7000000e+01   1.7000000e-02  -8.6580087e-04
   2.8000000e+01   1.7000000e-02  -8.6580087e-04
   2.9000000e+01   1.7000000e-02   4.6536797e-03
   3.0000000e+01   1.7000000e-02   8.2251082e-03
   3.1000000e+01   1.7000000e-02   6.0606061e-03
   3.2000000e+01   1.7000000e-02   2.7056277e-04
   3.3000000e+01   1.7000000e-02  -4.9242424e-03
   3.4000000e+01   1.7000000e-02  -7.5757576e-03
   3.5000000e+01   1.7000000e-02  -8.8744589e-03
   3.6000000e+01   1.7000000e-02  -1.0281385e-02
   3.7000000e+01   1.7000000e-02  -1.1525974e-02
   3.8000000e+01   1.7000000e-02  -1.1363636e-02
   3.9000000e+01   1.7000000e-02  -9.7943723e-03
   4.0000000e+01   1.7000000e-02  -7.7922078e-03
   4.1000000e+01   1.7000000e-02  -6.3852814e-03
   4.2000000e+01   1.7000000e-02  -5.5194805e-03
   4.3000000e+01   1.7000000e-02  -4.7619048e-03
   4.4000000e+01   1.7000000e-02  -4.0584416e-03
   4.5000000e+01   1.7000000e-02  -3.8419913e-03
   4.6000000e+01   1.7000000e-02  -3.9502165e-03
   4.7000000e+01   1.7000000e-02  -3.4632035e-03
   4.8000000e+01   1.7000000e-02  -1.3528139e-03
   4.9000000e+01   1.7000000e-02   1.3528139e-03
   5.0000000e+01   1.7000000e-02   1.5151515e-03
   5.1000000e+01   1.7000000e-02  -2.7597403e-03
   5.2000000e+01   1.7000000e-02  -8.6038961e-03
   5.3000000e+01   1.7000000e-02  -9.6320346e-03
   5.4000000e+01   1.7000000e-02  -2.4350649e-03
   5.5000000e+01   1.7000000e-02   8.8744589e-03
   5.6000000e+01   1.7000000e-02   1.5692641e-02
   5.7000000e+01   1.7000000e-02   1.3365801e-02
   5.8000000e+01   1.7000000e-02   5.4112554e-03
   5.9000000e+01   1.7000000e-02   1.0822511e-04
   6.0000000e+01   1.7000000e-02   2.9220779e-03
   6.1000000e+01   1.7000000e-02   1.2987013e-02
   6.2000000e+01   1.7000000e-02   2.3863636e-02
   6.3000000e+01   1.7000000e-02   2.8409091e-02
   6.4000000e+01   1.7000000e-02   2.3809524e-02
   6.5000000e+01   1.7000000e-02   1.4772727e-02
   6.6000000e+01   1.7000000e-02   1.0119048e-02
   6.7000000e+01   1.7000000e-02   1.3744589e-02
   6.8000000e+01   1.7000000e-02   2.0183983e-02
   6.9000000e+01   1.7000000e-02   1.9751082e-02
   7.0000000e+01   1.7000000e-02   1.0227273e-02
   7.1000000e+01   1.7000000e-02  -3.7878788e-04
   7.2000000e+01   1.7000000e-02  -2.2727273e-03
   7.3000000e+01   1.7000000e-02   5.3571429e-03
   7.4000000e+01   1.7000000e-02   1.4556277e-02
   7.5000000e+01   1.7000000e-02   1.7370130e-02
   7.6000000e+01   1.7000000e-02   1.2932900e-02
   7.7000000e+01   1.7000000e-02   5.8441558e-03
   7.8000000e+01   1.7000000e-02   5.9523810e-04
   7.9000000e+01   1.7000000e-02  -2.1103896e-03
   8.0000000e+01   1.7000000e-02  -3.8419913e-03
   8.1000000e+01   1.7000000e-02  -5.5735931e-03
   8.2000000e+01   1.7000000e-02  -5.6818182e-03
   8.3000000e+01   1.7000000e-02  -1.4069264e-03
   8.4000000e+01   1.7000000e-02   6.5476190e-03
   8.5000000e+01   1.7000000e-02   1.2391775e-02
   8.6000000e+01   1.7000000e-02   1.0497835e-02
   8.7000000e+01   1.7000000e-02   3.0303030e-03
   8.8000000e+01   1.7000000e-02  -1.0281385e-03
   8.9000000e+01   1.7000000e-02   3.6255411e-03
   9.0000000e+01   1.7000000e-02   1.1580087e-02
   9.1000000e+01   1.7000000e-02   1.3149351e-02
   9.2000000e+01   1.7000000e-02   6.8722944e-03
   9.3000000e+01   1.7000000e-02   1.0281385e-03
   9.4000000e+01   1.7000000e-02   2.0562771e-03
   9.5000000e+01   1.7000000e-02   5.8441558e-03
   9.6000000e+01   1.7000000e-02   4.3290043e-03
   9.7000000e+01   1.7000000e-02  -2.4350649e-03
   9.8000000e+01   1.7000000e-02  -6.0064935e-03
   9.9000000e+01   1.7000000e-02  -1.1363636e-03
   1.0000000e+02   1.7000000e-02   6.9805195e-03
   1.0000000e+00   1.7125000e-02   3.0194805e-02
   2.0000000e+00   1.7125000e-02   3.1168831e-02
   3.0000000e+00   1.7125000e-02   2.8409091e-02
   4.0000000e+00   1.7125000e-02   2.1807359e-02
   5.0000000e+00   1.7125000e-02   1.5043290e-02
   6.0000000e+00   1.7125000e-02   1.2608225e-02
   7.0000000e+00   1.7125000e-02   1.4880952e-02
   8.0000000e+00   1.7125000e-02   1.7478355e-02
   9.0000000e+00   1.7125000e-02   1.5800866e-02
   1.0000000e+01   1.7125000e-02   1.0173160e-02
   1.1000000e+01   1.7125000e-02   5.4112554e-03
   1.2000000e+01   1.7125000e-02   6.0064935e-03
   1.3000000e+01   1.7125000e-02   1.1958874e-02
   1.4000000e+01   1.7125000e-02   1.9318182e-02
   1.5000000e+01   1.7125000e-02   2.3214286e-02
   1.6000000e+01   1.7125000e-02   2.1428571e-02
   1.7000000e+01   1.7125000e-02   1.5259740e-02
   1.8000000e+01   1.7125000e-02   8.6580087e-03
   1.9000000e+01   1.7125000e-02   5.3030303e-03
   2.0000000e+01   1.7125000e-02   5.5735931e-03
   2.1000000e+01   1.7125000e-02   6.5476190e-03
   2.2000000e+01   1.7125000e-02   5.1406926e-03
   2.3000000e+01   1.7125000e-02   1.5692641e-03
   2.4000000e+01   1.7125000e-02  -8.6580087e-04
   2.5000000e+01   1.7125000e-02   1.6233766e-04
   2.6000000e+01   1.7125000e-02   3.0303030e-03
   2.7000000e+01   1.7125000e-02   3.9502165e-03
   2.8000000e+01   1.7125000e-02   1.4069264e-03
   2.9000000e+01   1.7125000e-02  -1.0822511e-03
   3.0000000e+01   1.7125000e-02   1.0281385e-03
   3.1000000e+01   1.7125000e-02   8.3333333e-03
   3.2000000e+01   1.7125000e-02   1.6071429e-02
   3.3000000e+01   1.7125000e-02   1.9101732e-02
   3.4000000e+01   1.7125000e-02   1.6937229e-02
   3.5000000e+01   1.7125000e-02   1.3365801e-02
   3.6000000e+01   1.7125000e-02   1.2012987e-02
   3.7000000e+01   1.7125000e-02   1.2932900e-02
   3.8000000e+01   1.7125000e-02   1.3690476e-02
   3.9000000e+01   1.7125000e-02   1.2716450e-02
   4.0000000e+01   1.7125000e-02   1.0443723e-02
   4.1000000e+01   1.7125000e-02   8.1709957e-03
   4.2000000e+01   1.7125000e-02   6.4935065e-03
   4.3000000e+01   1.7125000e-02   5.5735931e-03
   4.4000000e+01   1.7125000e-02   5.7900433e-03
   4.5000000e+01   1.7125000e-02   8.0086580e-03
   4.6000000e+01   1.7125000e-02   1.1525974e-02
   4.7000000e+01   1.7125000e-02   1.3690476e-02
   4.8000000e+01   1.7125000e-02   1.1525974e-02
   4.9000000e+01   1.7125000e-02   5.7359307e-03
   5.0000000e+01   1.7125000e-02   1.7316017e-03
   5.1000000e+01   1.7125000e-02   4.8701299e-03
   5.2000000e+01   1.7125000e-02   1.4393939e-02
   5.3000000e+01   1.7125000e-02   2.3051948e-02
   5.4000000e+01   1.7125000e-02   2.4025974e-02
   5.5000000e+01   1.7125000e-02   1.7857143e-02
   5.6000000e+01   1.7125000e-02   1.1363636e-02
   5.7000000e+01   1.7125000e-02   1.0281385e-02
   5.8000000e+01   1.7125000e-02   1.4015152e-02
   5.9000000e+01   1.7125000e-02   1.7316017e-02
   6.0000000e+01   1.7125000e-02   1.5530303e-02
   6.1000000e+01   1.7125000e-02   8.5497835e-03
   6.2000000e+01   1.7125000e-02   3.2467532e-04
   6.3000000e+01   1.7125000e-02  -3.7337662e-03
   6.4000000e+01   1.7125000e-02  -1.2445887e-03
   6.5000000e+01   1.7125000e-02   4.3290043e-03
   6.6000000e+01   1.7125000e-02   6.0064935e-03
   6.7000000e+01   1.7125000e-02   7.5757576e-04
   6.8000000e+01   1.7125000e-02  -6.3311688e-03
   6.9000000e+01   1.7125000e-02  -7.7380952e-03
   7.0000000e+01   1.7125000e-02  -2.2727273e-03
   7.1000000e+01   1.7125000e-02   3.0844156e-03
   7.2000000e+01   1.7125000e-02   2.2186147e-03
   7.3000000e+01   1.7125000e-02  -2.6515152e-03
   7.4000000e+01   1.7125000e-02  -3.6255411e-03
   7.5000000e+01   1.7125000e-02   2.9220779e-03
   7.6000000e+01   1.7125000e-02   1.2662338e-02
   7.7000000e+01   1.7125000e-02   1.8722944e-02
   7.8000000e+01   1.7125000e-02   1.8560606e-02
   7.9000000e+01   1.7125000e-02   1.5205628e-02
   8.0000000e+01   1.7125000e-02   1.2770563e-02
   8.1000000e+01   1.7125000e-02   1.2500000e-02
   8.2000000e+01   1.7125000e-02   1.2229437e-02
   8.3000000e+01   1.7125000e-02   9.7402597e-03
   8.4000000e+01   1.7125000e-02   5.9523810e-03
   8.5000000e+01   1.7125000e-02   4.7619048e-03
   8.6000000e+01   1.7125000e-02   8.0627706e-03
   8.7000000e+01   1.7125000e-02   1.1255411e-02
   8.8000000e+01   1.7125000e-02   7.7922078e-03
   8.9000000e+01   1.7125000e-02  -2.4891775e-03
   9.0000000e+01   1.7125000e-02  -1.0822511e-02
   9.1000000e+01   1.7125000e-02  -9.5779221e-03
   9.2000000e+01   1.7125000e-02  -2.1645022e-03
   9.3000000e+01   1.7125000e-02   1.1904762e-03
   9.4000000e+01   1.7125000e-02  -2.5974026e-03
   9.5000000e+01   1.7125000e-02  -4.9242424e-03
   9.6000000e+01   1.7125000e-02   3.1926407e-03
   9.7000000e+01   1.7125000e-02   1.8073593e-02
   9.8000000e+01   1.7125000e-02   2.6785714e-02
   9.9000000e+01   1.7125000e-02   2.2456710e-02
   1.0000000e+02   1.7125000e-02   1.1093074e-02
   1.0000000e+00   1.7250000e-02  -1.2608225e-02
   2.0000000e+00   1.7250000e-02  -1.7153680e-02
   3.0000000e+00   1.7250000e-02  -2.2456710e-02
   4.0000000e+00   1.7250000e-02  -2.4080087e-02
   5.0000000e+00   1.7250000e-02  -2.1807359e-02
   6.0000000e+00   1.7250000e-02  -1.9209957e-02
   7.0000000e+00   1.7250000e-02  -1.8831169e-02
   8.0000000e+00   1.7250000e-02  -1.8831169e-02
   9.0000000e+00   1.7250000e-02  -1.5367965e-02
   1.0000000e+01   1.7250000e-02  -6.9805195e-03
   1.1000000e+01   1.7250000e-02   3.5714286e-03
   1.2000000e+01   1.7250000e-02   1.1580087e-02
   1.3000000e+01   1.7250000e-02   1.3690476e-02
   1.4000000e+01   1.7250000e-02   1.0173160e-02
   1.5000000e+01   1.7250000e-02   5.0865801e-03
   1.6000000e+01   1.7250000e-02   3.7878788e-03
   1.7000000e+01   1.7250000e-02   8.6580087e-03
   1.8000000e+01   1.7250000e-02   1.7099567e-02
   1.9000000e+01   1.7250000e-02   2.2727273e-02
   2.0000000e+01   1.7250000e-02   2.1482684e-02
   2.1000000e+01   1.7250000e-02   1.4989177e-02
   2.2000000e+01   1.7250000e-02   9.1991342e-03
   2.3000000e+01   1.7250000e-02   8.2792208e-03
   2.4000000e+01   1.7250000e-02   1.1255411e-02
   2.5000000e+01   1.7250000e-02   1.3961039e-02
   2.6000000e+01   1.7250000e-02   1.3906926e-02
   2.7000000e+01   1.7250000e-02   1.1742424e-02
   2.8000000e+01   1.7250000e-02   8.8203463e-03
   2.9000000e+01   1.7250000e-02   4.8160173e-03
   3.0000000e+01   1.7250000e-02  -1.1363636e-03
   3.1000000e+01   1.7250000e-02  -7.6839827e-03
   3.2000000e+01   1.7250000e-02  -1.0984848e-02
   3.3000000e+01   1.7250000e-02  -8.9826840e-03
   3.4000000e+01   1.7250000e-02  -4.4372294e-03
   3.5000000e+01   1.7250000e-02  -2.7056277e-03
   3.6000000e+01   1.7250000e-02  -6.2770563e-03
   3.7000000e+01   1.7250000e-02  -1.2608225e-02
   3.8000000e+01   1.7250000e-02  -1.6720779e-02
   3.9000000e+01   1.7250000e-02  -1.6396104e-02
   4.0000000e+01   1.7250000e-02  -1.3095238e-02
   4.1000000e+01   1.7250000e-02  -9.2532468e-03
   4.2000000e+01   1.7250000e-02  -5.7900433e-03
   4.3000000e+01   1.7250000e-02  -2.4891775e-03
   4.4000000e+01   1.7250000e-02  -3.2467532e-04
   4.5000000e+01   1.7250000e-02  -1.6233766e-03
   4.6000000e+01   1.7250000e-02  -7.1428571e-03
   4.7000000e+01   1.7250000e-02  -1.3149351e-02
   4.8000000e+01   1.7250000e-02  -1.3961039e-02
   4.9000000e+01   1.7250000e-02  -7.3593074e-03
   5.0000000e+01   1.7250000e-02   1.7316017e-03
   5.1000000e+01   1.7250000e-02   5.4653680e-03
   5.2000000e+01   1.7250000e-02   1.1363636e-03
   5.3000000e+01   1.7250000e-02  -6.0064935e-03
   5.4000000e+01   1.7250000e-02  -8.5497835e-03
   5.5000000e+01   1.7250000e-02  -4.1666667e-03
   5.6000000e+01   1.7250000e-02   2.9761905e-03
   5.7000000e+01   1.7250000e-02   7.4134199e-03
   5.8000000e+01   1.7250000e-02   7.5216450e-03
   5.9000000e+01   1.7250000e-02   5.4653680e-03
   6.0000000e+01   1.7250000e-02   4.9242424e-03
   6.1000000e+01   1.7250000e-02   8.3874459e-03
   6.2000000e+01   1.7250000e-02   1.5584416e-02
   6.3000000e+01   1.7250000e-02   2.3376623e-02
   6.4000000e+01   1.7250000e-02   2.7705628e-02
   6.5000000e+01   1.7250000e-02   2.7597403e-02
   6.6000000e+01   1.7250000e-02   2.5595238e-02
   6.7000000e+01   1.7250000e-02   2.3538961e-02
   6.8000000e+01   1.7250000e-02   1.9805195e-02
   6.9000000e+01   1.7250000e-02   1.1796537e-02
   7.0000000e+01   1.7250000e-02   2.0021645e-03
   7.1000000e+01   1.7250000e-02  -3.2467532e-03
   7.2000000e+01   1.7250000e-02  -1.1363636e-03
   7.3000000e+01   1.7250000e-02   3.3008658e-03
   7.4000000e+01   1.7250000e-02   2.9761905e-03
   7.5000000e+01   1.7250000e-02  -2.4891775e-03
   7.6000000e+01   1.7250000e-02  -6.9805195e-03
   7.7000000e+01   1.7250000e-02  -5.3030303e-03
   7.8000000e+01   1.7250000e-02   6.4935065e-04
   7.9000000e+01   1.7250000e-02   4.7619048e-03
   8.0000000e+01   1.7250000e-02   3.4632035e-03
   8.1000000e+01   1.7250000e-02  -1.0822511e-03
   8.2000000e+01   1.7250000e-02  -3.7878788e-03
   8.3000000e+01   1.7250000e-02  -1.7857143e-03
   8.4000000e+01   1.7250000e-02   3.0844156e-03
   8.5000000e+01   1.7250000e-02   6.5476190e-03
   8.6000000e+01   1.7250000e-02   7.0887446e-03
   8.7000000e+01   1.7250000e-02   8.1709957e-03
   8.8000000e+01   1.7250000e-02   1.3419913e-02
   8.9000000e+01   1.7250000e-02   2.0129870e-02
   9.0000000e+01   1.7250000e-02   2.0454545e-02
   9.1000000e+01   1.7250000e-02   1.1904762e-02
   9.2000000e+01   1.7250000e-02   2.5974026e-03
   9.3000000e+01   1.7250000e-02   3.1385281e-03
   9.4000000e+01   1.7250000e-02   1.2987013e-02
   9.5000000e+01   1.7250000e-02   1.9805195e-02
   9.6000000e+01   1.7250000e-02   1.4393939e-02
   9.7000000e+01   1.7250000e-02   1.8939394e-03
   9.8000000e+01   1.7250000e-02  -4.8160173e-03
   9.9000000e+01   1.7250000e-02  -8.6580087e-04
   1.0000000e+02   1.7250000e-02   6.7640693e-03
   1.0000000e+00   1.7375000e-02   2.7435065e-02
   2.0000000e+00   1.7375000e-02   3.1655844e-02
   3.0000000e+00   1.7375000e-02   3.9664502e-02
   4.0000000e+00   1.7375000e-02   4.4696970e-02
   5.0000000e+00   1.7375000e-02   4.4209957e-02
   6.0000000e+00   1.7375000e-02   4.1071429e-02
   7.0000000e+00   1.7375000e-02   3.9772727e-02
   8.0000000e+00   1.7375000e-02   4.1071429e-02
   9.0000000e+00   1.7375000e-02   4.1666667e-02
   1.0000000e+01   1.7375000e-02   3.7662338e-02
   1.1000000e+01   1.7375000e-02   2.8030303e-02
   1.2000000e+01   1.7375000e-02   1.5692641e-02
   1.3000000e+01   1.7375000e-02   6.1688312e-03
   1.4000000e+01   1.7375000e-02   3.5714286e-03
   1.5000000e+01   1.7375000e-02   7.0887446e-03
   1.6000000e+01   1.7375000e-02   1.0930736e-02
   1.7000000e+01   1.7375000e-02   9.0367965e-03
   1.8000000e+01   1.7375000e-02   8.1168831e-04
   1.9000000e+01   1.7375000e-02  -8.1709957e-03
   2.0000000e+01   1.7375000e-02  -1.1742424e-02
   2.1000000e+01   1.7375000e-02  -9.1991342e-03
   2.2000000e+01   1.7375000e-02  -5.4653680e-03
   2.3000000e+01   1.7375000e-02  -5.2489177e-03
   2.4000000e+01   1.7375000e-02  -8.0627706e-03
   2.5000000e+01   1.7375000e-02  -9.4696970e-03
   2.6000000e+01   1.7375000e-02  -6.3852814e-03
   2.7000000e+01   1.7375000e-02  -5.4112554e-05
   2.8000000e+01   1.7375000e-02   6.2229437e-03
   2.9000000e+01   1.7375000e-02   1.0497835e-02
   3.0000000e+01   1.7375000e-02   1.3149351e-02
   3.1000000e+01   1.7375000e-02   1.4393939e-02
   3.2000000e+01   1.7375000e-02   1.3961039e-02
   3.3000000e+01   1.7375000e-02   1.2445887e-02
   3.4000000e+01   1.7375000e-02   1.2932900e-02
   3.5000000e+01   1.7375000e-02   1.8127706e-02
   3.6000000e+01   1.7375000e-02   2.6569264e-02
   3.7000000e+01   1.7375000e-02   3.2900433e-02
   3.8000000e+01   1.7375000e-02   3.2683983e-02
   3.9000000e+01   1.7375000e-02   2.7110390e-02
   4.0000000e+01   1.7375000e-02   2.1266234e-02
   4.1000000e+01   1.7375000e-02   1.8668831e-02
   4.2000000e+01   1.7375000e-02   1.7803030e-02
   4.3000000e+01   1.7375000e-02   1.5043290e-02
   4.4000000e+01   1.7375000e-02   9.9567100e-03
   4.5000000e+01   1.7375000e-02   7.1428571e-03
   4.6000000e+01   1.7375000e-02   1.1309524e-02
   4.7000000e+01   1.7375000e-02   2.1212121e-02
   4.8000000e+01   1.7375000e-02   2.9816017e-02
   4.9000000e+01   1.7375000e-02   3.1114719e-02
   5.0000000e+01   1.7375000e-02   2.6352814e-02
   5.1000000e+01   1.7375000e-02   2.2132035e-02
   5.2000000e+01   1.7375000e-02   2.3160173e-02
   5.3000000e+01   1.7375000e-02   2.7164502e-02
   5.4000000e+01   1.7375000e-02   2.8246753e-02
   5.5000000e+01   1.7375000e-02   2.3214286e-02
   5.6000000e+01   1.7375000e-02   1.3961039e-02
   5.7000000e+01   1.7375000e-02   4.7077922e-03
   5.8000000e+01   1.7375000e-02  -1.3528139e-03
   5.9000000e+01   1.7375000e-02  -3.3008658e-03
   6.0000000e+01   1.7375000e-02  -2.4891775e-03
   6.1000000e+01   1.7375000e-02  -2.3268398e-03
   6.2000000e+01   1.7375000e-02  -5.6277056e-03
   6.3000000e+01   1.7375000e-02  -1.1634199e-02
   6.4000000e+01   1.7375000e-02  -1.6125541e-02
   6.5000000e+01   1.7375000e-02  -1.5692641e-02
   6.6000000e+01   1.7375000e-02  -1.1093074e-02
   6.7000000e+01   1.7375000e-02  -4.9242424e-03
   6.8000000e+01   1.7375000e-02   1.4069264e-03
   6.9000000e+01   1.7375000e-02   7.4675325e-03
   7.0000000e+01   1.7375000e-02   1.0822511e-02
   7.1000000e+01   1.7375000e-02   8.4956710e-03
   7.2000000e+01   1.7375000e-02   1.5692641e-03
   7.3000000e+01   1.7375000e-02  -3.6796537e-03
   7.4000000e+01   1.7375000e-02  -2.2186147e-03
   7.5000000e+01   1.7375000e-02   3.7878788e-03
   7.6000000e+01   1.7375000e-02   7.6298701e-03
   7.7000000e+01   1.7375000e-02   6.4935065e-03
   7.8000000e+01   1.7375000e-02   4.7077922e-03
   7.9000000e+01   1.7375000e-02   7.6298701e-03
   8.0000000e+01   1.7375000e-02   1.5097403e-02
   8.1000000e+01   1.7375000e-02   2.1103896e-02
   8.2000000e+01   1.7375000e-02   2.0238095e-02
   8.3000000e+01   1.7375000e-02   1.2554113e-02
   8.4000000e+01   1.7375000e-02   3.7878788e-03
   8.5000000e+01   1.7375000e-02  -5.4112554e-05
   8.6000000e+01   1.7375000e-02   1.6233766e-03
   8.7000000e+01   1.7375000e-02   4.2207792e-03
   8.8000000e+01   1.7375000e-02   3.5173160e-03
   8.9000000e+01   1.7375000e-02   1.8939394e-03
   9.0000000e+01   1.7375000e-02   5.5735931e-03
   9.1000000e+01   1.7375000e-02   1.5259740e-02
   9.2000000e+01   1.7375000e-02   2.2835498e-02
   9.3000000e+01   1.7375000e-02   2.0129870e-02
   9.4000000e+01   1.7375000e-02   1.0010823e-02
   9.5000000e+01   1.7375000e-02   3.6796537e-03
   9.6000000e+01   1.7375000e-02   6.8722944e-03
   9.7000000e+01   1.7375000e-02   1.3095238e-02
   9.8000000e+01   1.7375000e-02   1.3041126e-02
   9.9000000e+01   1.7375000e-02   7.0887446e-03
   1.0000000e+02   1.7375000e-02   3.8419913e-03
   1.0000000e+00   1.7500000e-02  -3.7121212e-02
   2.0000000e+00   1.7500000e-02  -3.8906926e-02
   3.0000000e+00   1.7500000e-02  -4.3939394e-02
   4.0000000e+00   1.7500000e-02  -4.6103896e-02
   5.0000000e+00   1.7500000e-02  -4.2316017e-02
   6.0000000e+00   1.7500000e-02  -3.5606061e-02
   7.0000000e+00   1.7500000e-02  -3.1222944e-02
   8.0000000e+00   1.7500000e-02  -3.1926407e-02
   9.0000000e+00   1.7500000e-02  -3.5497835e-02
   1.0000000e+01   1.7500000e-02  -3.6904762e-02
   1.1000000e+01   1.7500000e-02  -3.1655844e-02
   1.2000000e+01   1.7500000e-02  -1.9534632e-02
   1.3000000e+01   1.7500000e-02  -5.3571429e-03
   1.4000000e+01   1.7500000e-02   3.7878788e-03
   1.5000000e+01   1.7500000e-02   4.7619048e-03
   1.6000000e+01   1.7500000e-02   1.0281385e-03
   1.7000000e+01   1.7500000e-02  -4.3290043e-04
   1.8000000e+01   1.7500000e-02   3.7878788e-03
   1.9000000e+01   1.7500000e-02   1.0443723e-02
   2.0000000e+01   1.7500000e-02   1.4123377e-02
   2.1000000e+01   1.7500000e-02   1.3311688e-02
   2.2000000e+01   1.7500000e-02   1.1525974e-02
   2.3000000e+01   1.7500000e-02   1.2500000e-02
   2.4000000e+01   1.7500000e-02   1.5422078e-02
   2.5000000e+01   1.7500000e-02   1.6071429e-02
   2.6000000e+01   1.7500000e-02   1.2121212e-02
   2.7000000e+01   1.7500000e-02   5.7900433e-03
   2.8000000e+01   1.7500000e-02   1.1363636e-03
   2.9000000e+01   1.7500000e-02  -4.3290043e-04
   3.0000000e+01   1.7500000e-02  -9.7402597e-04
   3.1000000e+01   1.7500000e-02  -2.8138528e-03
   3.2000000e+01   1.7500000e-02  -6.8181818e-03
   3.3000000e+01   1.7500000e-02  -1.2716450e-02
   3.4000000e+01   1.7500000e-02  -2.0508658e-02
   3.5000000e+01   1.7500000e-02  -2.9329004e-02
   3.6000000e+01   1.7500000e-02  -3.5551948e-02
   3.7000000e+01   1.7500000e-02  -3.4469697e-02
   3.8000000e+01   1.7500000e-02  -2.5595238e-02
   3.9000000e+01   1.7500000e-02  -1.4772727e-02
   4.0000000e+01   1.7500000e-02  -1.0335498e-02
   4.1000000e+01   1.7500000e-02  -1.4880952e-02
   4.2000000e+01   1.7500000e-02  -2.2510823e-02
   4.3000000e+01   1.7500000e-02  -2.4025974e-02
   4.4000000e+01   1.7500000e-02  -1.6179654e-02
   4.5000000e+01   1.7500000e-02  -5.3030303e-03
   4.6000000e+01   1.7500000e-02  -6.4935065e-04
   4.7000000e+01   1.7500000e-02  -5.6277056e-03
   4.8000000e+01   1.7500000e-02  -1.4880952e-02
   4.9000000e+01   1.7500000e-02  -2.0616883e-02
   5.0000000e+01   1.7500000e-02  -2.0292208e-02
   5.1000000e+01   1.7500000e-02  -1.8127706e-02
   5.2000000e+01   1.7500000e-02  -1.8668831e-02
   5.3000000e+01   1.7500000e-02  -2.2077922e-02
   5.4000000e+01   1.7500000e-02  -2.4675325e-02
   5.5000000e+01   1.7500000e-02  -2.3106061e-02
   5.6000000e+01   1.7500000e-02  -1.6666667e-02
   5.7000000e+01   1.7500000e-02  -6.8181818e-03
   5.8000000e+01   1.7500000e-02   3.5714286e-03
   5.9000000e+01   1.7500000e-02   1.1093074e-02
   6.0000000e+01   1.7500000e-02   1.4123377e-02
   6.1000000e+01   1.7500000e-02   1.4502165e-02
   6.2000000e+01   1.7500000e-02   1.6071429e-02
   6.3000000e+01   1.7500000e-02   1.9751082e-02
   6.4000000e+01   1.7500000e-02   2.2619048e-02
   6.5000000e+01   1.7500000e-02   2.1699134e-02
   6.6000000e+01   1.7500000e-02   1.8127706e-02
   6.7000000e+01   1.7500000e-02   1.5205628e-02
   6.8000000e+01   1.7500000e-02   1.4610390e-02
   6.9000000e+01   1.7500000e-02   1.5259740e-02
   7.0000000e+01   1.7500000e-02   1.6558442e-02
   7.1000000e+01   1.7500000e-02   1.8560606e-02
   7.2000000e+01   1.7500000e-02   1.9534632e-02
   7.3000000e+01   1.7500000e-02   1.5963203e-02
   7.4000000e+01   1.7500000e-02   7.0346320e-03
   7.5000000e+01   1.7500000e-02  -2.7056277e-03
   7.6000000e+01   1.7500000e-02  -7.5216450e-03
   7.7000000e+01   1.7500000e-02  -7.3051948e-03
   7.8000000e+01   1.7500000e-02  -7.4134199e-03
   7.9000000e+01   1.7500000e-02  -1.1309524e-02
   8.0000000e+01   1.7500000e-02  -1.6017316e-02
   8.1000000e+01   1.7500000e-02  -1.5151515e-02
   8.2000000e+01   1.7500000e-02  -6.2229437e-03
   8.3000000e+01   1.7500000e-02   6.1147186e-03
   8.4000000e+01   1.7500000e-02   1.4123377e-02
   8.5000000e+01   1.7500000e-02   1.3636364e-02
   8.6000000e+01   1.7500000e-02   8.0627706e-03
   8.7000000e+01   1.7500000e-02   5.6277056e-03
   8.8000000e+01   1.7500000e-02   1.1634199e-02
   8.9000000e+01   1.7500000e-02   2.2727273e-02
   9.0000000e+01   1.7500000e-02   3.0573593e-02
   9.1000000e+01   1.7500000e-02   3.0844156e-02
   9.2000000e+01   1.7500000e-02   2.7002165e-02
   9.3000000e+01   1.7500000e-02   2.3647186e-02
   9.4000000e+01   1.7500000e-02   1.9372294e-02
   9.5000000e+01   1.7500000e-02   9.7402597e-03
   9.6000000e+01   1.7500000e-02  -3.2467532e-03
   9.7000000e+01   1.7500000e-02  -1.0443723e-02
   9.8000000e+01   1.7500000e-02  -6.2229437e-03
   9.9000000e+01   1.7500000e-02   3.6255411e-03
   1.0000000e+02   1.7500000e-02   8.8203463e-03
   1.0000000e+00   1.7625000e-02   2.0227273e-01
   2.0000000e+00   1.7625000e-02   2.0357143e-01
   3.0000000e+00   1.7625000e-02   2.0762987e-01
   4.0000000e+00   1.7625000e-02   2.0963203e-01
   5.0000000e+00   1.7625000e-02   2.0676407e-01
   6.0000000e+00   1.7625000e-02   2.0000000e-01
   7.0000000e+00   1.7625000e-02   1.9274892e-01
   8.0000000e+00   1.7625000e-02   1.8771645e-01
   9.0000000e+00   1.7625000e-02   1.8522727e-01
   1.0000000e+01   1.7625000e-02   1.8306277e-01
   1.1000000e+01   1.7625000e-02   1.7732684e-01
   1.2000000e+01   1.7625000e-02   1.6569264e-01
   1.3000000e+01   1.7625000e-02   1.5016234e-01
   1.4000000e+01   1.7625000e-02   1.3647186e-01
   1.5000000e+01   1.7625000e-02   1.2916667e-01
   1.6000000e+01   1.7625000e-02   1.2721861e-01
   1.7000000e+01   1.7625000e-02   1.2543290e-01
   1.8000000e+01   1.7625000e-02   1.2056277e-01
   1.9000000e+01   1.7625000e-02   1.1433983e-01
   2.0000000e+01   1.7625000e-02   1.1103896e-01
   2.1000000e+01   1.7625000e-02   1.1179654e-01
   2.2000000e+01   1.7625000e-02   1.1347403e-01
   2.3000000e+01   1.7625000e-02   1.1314935e-01
   2.4000000e+01   1.7625000e-02   1.1201299e-01
   2.5000000e+01   1.7625000e-02   1.1369048e-01
   2.6000000e+01   1.7625000e-02   1.1985931e-01
   2.7000000e+01   1.7625000e-02   1.2765152e-01
   2.8000000e+01   1.7625000e-02   1.3344156e-01
   2.9000000e+01   1.7625000e-02   1.3674242e-01
   3.0000000e+01   1.7625000e-02   1.4020563e-01
   3.1000000e+01   1.7625000e-02   1.4610390e-01
   3.2000000e+01   1.7625000e-02   1.5351732e-01
   3.3000000e+01   1.7625000e-02   1.6022727e-01
   3.4000000e+01   1.7625000e-02   1.6509740e-01
   3.5000000e+01   1.7625000e-02   1.6801948e-01
   3.6000000e+01   1.7625000e-02   1.6731602e-01
   3.7000000e+01   1.7625000e-02   1.6038961e-01
   3.8000000e+01   1.7625000e-02   1.4772727e-01
   3.9000000e+01   1.7625000e-02   1.3506494e-01
   4.0000000e+01   1.7625000e-02   1.2992424e-01
   4.1000000e+01   1.7625000e-02   1.3409091e-01
   4.2000000e+01   1.7625000e-02   1.4047619e-01
   4.3000000e+01   1.7625000e-02   1.3896104e-01
   4.4000000e+01   1.7625000e-02   1.2532468e-01
   4.5000000e+01   1.7625000e-02   1.0546537e-01
   4.6000000e+01   1.7625000e-02   8.9772727e-02
   4.7000000e+01   1.7625000e-02   8.3495671e-02
   4.8000000e+01   1.7625000e-02   8.3279221e-02
   4.9000000e+01   1.7625000e-02   8.1764069e-02
   5.0000000e+01   1.7625000e-02   7.5270563e-02
   5.1000000e+01   1.7625000e-02   6.5909091e-02
   5.2000000e+01   1.7625000e-02   5.7629870e-02
   5.3000000e+01   1.7625000e-02   5.2002165e-02
   5.4000000e+01   1.7625000e-02   4.8051948e-02
   5.5000000e+01   1.7625000e-02   4.3506494e-02
   5.6000000e+01   1.7625000e-02   3.6147186e-02
   5.7000000e+01   1.7625000e-02   2.4458874e-02
   5.8000000e+01   1.7625000e-02   9.4155844e-03
   5.9000000e+01   1.7625000e-02  -5.1948052e-03
   6.0000000e+01   1.7625000e-02  -1.5692641e-02
   6.1000000e+01   1.7625000e-02  -2.2077922e-02
   6.2000000e+01   1.7625000e-02  -2.7380952e-02
   6.3000000e+01   1.7625000e-02  -3.2846320e-02
   6.4000000e+01   1.7625000e-02  -3.6093074e-02
   6.5000000e+01   1.7625000e-02  -3.4740260e-02
   6.6000000e+01   1.7625000e-02  -3.0573593e-02
   6.7000000e+01   1.7625000e-02  -2.7164502e-02
   6.8000000e+01   1.7625000e-02  -2.5270563e-02
   6.9000000e+01   1.7625000e-02  -2.2510823e-02
   7.0000000e+01   1.7625000e-02  -1.6991342e-02
   7.1000000e+01   1.7625000e-02  -9.4696970e-03
   7.2000000e+01   1.7625000e-02  -1.1904762e-03
   7.3000000e+01   1.7625000e-02   7.5757576e-03
   7.4000000e+01   1.7625000e-02   1.6071429e-02
   7.5000000e+01   1.7625000e-02   2.1374459e-02
   7.6000000e+01   1.7625000e-02   2.1753247e-02
   7.7000000e+01   1.7625000e-02   1.9967532e-02
   7.8000000e+01   1.7625000e-02   2.0995671e-02
   7.9000000e+01   1.7625000e-02   2.5703463e-02
   8.0000000e+01   1.7625000e-02   2.9383117e-02
   8.1000000e+01   1.7625000e-02   2.6731602e-02
   8.2000000e+01   1.7625000e-02   1.8073593e-02
   8.3000000e+01   1.7625000e-02   9.4696970e-03
   8.4000000e+01   1.7625000e-02   7.1428571e-03
   8.5000000e+01   1.7625000e-02   1.1850649e-02
   8.6000000e+01   1.7625000e-02   1.8019481e-02
   8.7000000e+01   1.7625000e-02   1.7694805e-02
   8.8000000e+01   1.7625000e-02   7.6839827e-03
   8.9000000e+01   1.7625000e-02  -7.4134199e-03
   9.0000000e+01   1.7625000e-02  -1.8777056e-02
   9.1000000e+01   1.7625000e-02  -2.1428571e-02
   9.2000000e+01   1.7625000e-02  -1.6937229e-02
   9.3000000e+01   1.7625000e-02  -8.2251082e-03
   9.4000000e+01   1.7625000e-02   4.5995671e-03
   9.5000000e+01   1.7625000e-02   2.1374459e-02
   9.6000000e+01   1.7625000e-02   3.6147186e-02
   9.7000000e+01   1.7625000e-02   4.0367965e-02
   9.8000000e+01   1.7625000e-02   3.2413420e-02
   9.9000000e+01   1.7625000e-02   2.0779221e-02
   1.0000000e+02   1.7625000e-02   1.4069264e-02
   1.0000000e+00   1.7750000e-02   1.3695887e-01
   2.0000000e+00   1.7750000e-02   1.3647186e-01
   3.0000000e+00   1.7750000e-02   1.3457792e-01
   4.0000000e+00   1.7750000e-02   1.3241342e-01
   5.0000000e+00   1.7750000e-02   1.3100649e-01
   6.0000000e+00   1.7750000e-02   1.3138528e-01
   7.0000000e+00   1.7750000e-02   1.3446970e-01
   8.0000000e+00   1.7750000e-02   1.3982684e-01
   9.0000000e+00   1.7750000e-02   1.4502165e-01
   1.0000000e+01   1.7750000e-02   1.4718615e-01
   1.1000000e+01   1.7750000e-02   1.4599567e-01
   1.2000000e+01   1.7750000e-02   1.4377706e-01
   1.3000000e+01   1.7750000e-02   1.4220779e-01
   1.4000000e+01   1.7750000e-02   1.4009740e-01
   1.5000000e+01   1.7750000e-02   1.3517316e-01
   1.6000000e+01   1.7750000e-02   1.2781385e-01
   1.7000000e+01   1.7750000e-02   1.2110390e-01
   1.8000000e+01   1.7750000e-02   1.1682900e-01
   1.9000000e+01   1.7750000e-02   1.1293290e-01
   2.0000000e+01   1.7750000e-02   1.0600649e-01
   2.1000000e+01   1.7750000e-02   9.5670996e-02
   2.2000000e+01   1.7750000e-02   8.4848485e-02
   2.3000000e+01   1.7750000e-02   7.5919913e-02
   2.4000000e+01   1.7750000e-02   6.7586580e-02
   2.5000000e+01   1.7750000e-02   5.6655844e-02
   2.6000000e+01   1.7750000e-02   4.2478355e-02
   2.7000000e+01   1.7750000e-02   2.8138528e-02
   2.8000000e+01   1.7750000e-02   1.7153680e-02
   2.9000000e+01   1.7750000e-02   9.4155844e-03
   3.0000000e+01   1.7750000e-02   2.4891775e-03
   3.1000000e+01   1.7750000e-02  -4.0584416e-03
   3.2000000e+01   1.7750000e-02  -7.4134199e-03
   3.3000000e+01   1.7750000e-02  -4.8160173e-03
   3.4000000e+01   1.7750000e-02   2.1645022e-03
   3.5000000e+01   1.7750000e-02   9.0367965e-03
   3.6000000e+01   1.7750000e-02   1.3311688e-02
   3.7000000e+01   1.7750000e-02   1.7478355e-02
   3.8000000e+01   1.7750000e-02   2.5595238e-02
   3.9000000e+01   1.7750000e-02   3.7824675e-02
   4.0000000e+01   1.7750000e-02   4.9783550e-02
   4.1000000e+01   1.7750000e-02   5.7738095e-02
   4.2000000e+01   1.7750000e-02   6.2608225e-02
   4.3000000e+01   1.7750000e-02   6.9155844e-02
   4.4000000e+01   1.7750000e-02   8.0194805e-02
   4.5000000e+01   1.7750000e-02   9.3344156e-02
   4.6000000e+01   1.7750000e-02   1.0313853e-01
   4.7000000e+01   1.7750000e-02   1.0660173e-01
   4.8000000e+01   1.7750000e-02   1.0573593e-01
   4.9000000e+01   1.7750000e-02   1.0492424e-01
   5.0000000e+01   1.7750000e-02   1.0660173e-01
   5.1000000e+01   1.7750000e-02   1.1044372e-01
   5.2000000e+01   1.7750000e-02   1.1498918e-01
   5.3000000e+01   1.7750000e-02   1.1926407e-01
   5.4000000e+01   1.7750000e-02   1.2229437e-01
   5.5000000e+01   1.7750000e-02   1.2370130e-01
   5.6000000e+01   1.7750000e-02   1.2472944e-01
   5.7000000e+01   1.7750000e-02   1.2775974e-01
   5.8000000e+01   1.7750000e-02   1.3354978e-01
   5.9000000e+01   1.7750000e-02   1.3923160e-01
   6.0000000e+01   1.7750000e-02   1.4117965e-01
   6.1000000e+01   1.7750000e-02   1.3890693e-01
   6.2000000e+01   1.7750000e-02   1.3506494e-01
   6.3000000e+01   1.7750000e-02   1.3057359e-01
   6.4000000e+01   1.7750000e-02   1.2288961e-01
   6.5000000e+01   1.7750000e-02   1.1017316e-01
   6.6000000e+01   1.7750000e-02   9.4751082e-02
   6.7000000e+01   1.7750000e-02   8.0519481e-02
   6.8000000e+01   1.7750000e-02   6.8235931e-02
   6.9000000e+01   1.7750000e-02   5.5194805e-02
   7.0000000e+01   1.7750000e-02   4.0043290e-02
   7.1000000e+01   1.7750000e-02   2.5216450e-02
   7.2000000e+01   1.7750000e-02   1.3961039e-02
   7.3000000e+01   1.7750000e-02   6.7099567e-03
   7.4000000e+01   1.7750000e-02   2.0021645e-03
   7.5000000e+01   1.7750000e-02  -1.2445887e-03
   7.6000000e+01   1.7750000e-02  -3.8419913e-03
   7.7000000e+01   1.7750000e-02  -7.7380952e-03
   7.8000000e+01   1.7750000e-02  -1.4339827e-02
   7.9000000e+01   1.7750000e-02  -2.1699134e-02
   8.0000000e+01   1.7750000e-02  -2.5162338e-02
   8.1000000e+01   1.7750000e-02  -2.1807359e-02
   8.2000000e+01   1.7750000e-02  -1.3582251e-02
   8.3000000e+01   1.7750000e-02  -4.8701299e-03
   8.4000000e+01   1.7750000e-02   1.4610390e-03
   8.5000000e+01   1.7750000e-02   5.6818182e-03
   8.6000000e+01   1.7750000e-02   9.9567100e-03
   8.7000000e+01   1.7750000e-02   1.6179654e-02
   8.8000000e+01   1.7750000e-02   2.3593074e-02
   8.9000000e+01   1.7750000e-02   2.9004329e-02
   9.0000000e+01   1.7750000e-02   2.9491342e-02
   9.1000000e+01   1.7750000e-02   2.5595238e-02
   9.2000000e+01   1.7750000e-02   2.0941558e-02
   9.3000000e+01   1.7750000e-02   1.7261905e-02
   9.4000000e+01   1.7750000e-02   1.2391775e-02
   9.5000000e+01   1.7750000e-02   4.8701299e-03
   9.6000000e+01   1.7750000e-02  -1.5692641e-03
   9.7000000e+01   1.7750000e-02  -1.8939394e-03
   9.8000000e+01   1.7750000e-02   2.7056277e-03
   9.9000000e+01   1.7750000e-02   5.3571429e-03
   1.0000000e+02   1.7750000e-02   3.1385281e-03
   1.0000000e+00   1.7875000e-02  -3.3658009e-02
   2.0000000e+00   1.7875000e-02  -3.7283550e-02
   3.0000000e+00   1.7875000e-02  -4.3181818e-02
   4.0000000e+00   1.7875000e-02  -4.6482684e-02
   5.0000000e+00   1.7875000e-02  -4.3614719e-02
   6.0000000e+00   1.7875000e-02  -3.6093074e-02
   7.0000000e+00   1.7875000e-02  -2.9599567e-02
   8.0000000e+00   1.7875000e-02  -2.8354978e-02
   9.0000000e+00   1.7875000e-02  -3.1006494e-02
   1.0000000e+01   1.7875000e-02  -3.1926407e-02
   1.1000000e+01   1.7875000e-02  -2.7272727e-02
   1.2000000e+01   1.7875000e-02  -1.8127706e-02
   1.3000000e+01   1.7875000e-02  -8.2251082e-03
   1.4000000e+01   1.7875000e-02   5.4112554e-04
   1.5000000e+01   1.7875000e-02   8.8744589e-03
   1.6000000e+01   1.7875000e-02   1.7207792e-02
   1.7000000e+01   1.7875000e-02   2.4675325e-02
   1.8000000e+01   1.7875000e-02   3.0844156e-02
   1.9000000e+01   1.7875000e-02   3.7662338e-02
   2.0000000e+01   1.7875000e-02   4.7186147e-02
   2.1000000e+01   1.7875000e-02   5.8928571e-02
   2.2000000e+01   1.7875000e-02   6.9967532e-02
   2.3000000e+01   1.7875000e-02   7.8409091e-02
   2.4000000e+01   1.7875000e-02   8.5930736e-02
   2.5000000e+01   1.7875000e-02   9.5238095e-02
   2.6000000e+01   1.7875000e-02   1.0633117e-01
   2.7000000e+01   1.7875000e-02   1.1574675e-01
   2.8000000e+01   1.7875000e-02   1.2088745e-01
   2.9000000e+01   1.7875000e-02   1.2310606e-01
   3.0000000e+01   1.7875000e-02   1.2521645e-01
   3.1000000e+01   1.7875000e-02   1.2651515e-01
   3.2000000e+01   1.7875000e-02   1.2191558e-01
   3.3000000e+01   1.7875000e-02   1.0757576e-01
   3.4000000e+01   1.7875000e-02   8.6904762e-02
   3.5000000e+01   1.7875000e-02   6.8722944e-02
   3.6000000e+01   1.7875000e-02   5.9199134e-02
   3.7000000e+01   1.7875000e-02   5.5627706e-02
   3.8000000e+01   1.7875000e-02   4.9350649e-02
   3.9000000e+01   1.7875000e-02   3.4090909e-02
   4.0000000e+01   1.7875000e-02   1.1634199e-02
   4.1000000e+01   1.7875000e-02  -1.0660173e-02
   4.2000000e+01   1.7875000e-02  -2.6244589e-02
   4.3000000e+01   1.7875000e-02  -3.3874459e-02
   4.4000000e+01   1.7875000e-02  -3.6796537e-02
   4.5000000e+01   1.7875000e-02  -3.8690476e-02
   4.6000000e+01   1.7875000e-02  -4.1017316e-02
   4.7000000e+01   1.7875000e-02  -4.3019481e-02
   4.8000000e+01   1.7875000e-02  -4.2965368e-02
   4.9000000e+01   1.7875000e-02  -3.9231602e-02
   5.0000000e+01   1.7875000e-02  -3.1331169e-02
   5.1000000e+01   1.7875000e-02  -2.1266234e-02
   5.2000000e+01   1.7875000e-02  -1.2608225e-02
   5.3000000e+01   1.7875000e-02  -7.8463203e-03
   5.4000000e+01   1.7875000e-02  -5.9523810e-03
   5.5000000e+01   1.7875000e-02  -4.0043290e-03
   5.6000000e+01   1.7875000e-02  -8.1168831e-04
   5.7000000e+01   1.7875000e-02   1.8398268e-03
   5.8000000e+01   1.7875000e-02   2.5974026e-03
   5.9000000e+01   1.7875000e-02   3.5714286e-03
   6.0000000e+01   1.7875000e-02   7.7922078e-03
   6.1000000e+01   1.7875000e-02   1.5530303e-02
   6.2000000e+01   1.7875000e-02   2.4350649e-02
   6.3000000e+01   1.7875000e-02   3.3603896e-02
   6.4000000e+01   1.7875000e-02   4.5995671e-02
   6.5000000e+01   1.7875000e-02   6.3149351e-02
   6.6000000e+01   1.7875000e-02   8.1980519e-02
   6.7000000e+01   1.7875000e-02   9.8106061e-02
   6.8000000e+01   1.7875000e-02   1.1076840e-01
   6.9000000e+01   1.7875000e-02   1.2256494e-01
   7.0000000e+01   1.7875000e-02   1.3441558e-01
   7.1000000e+01   1.7875000e-02   1.4307359e-01
   7.2000000e+01   1.7875000e-02   1.4512987e-01
   7.3000000e+01   1.7875000e-02   1.4134199e-01
   7.4000000e+01   1.7875000e-02   1.3560606e-01
   7.5000000e+01   1.7875000e-02   1.3030303e-01
   7.6000000e+01   1.7875000e-02   1.2510823e-01
   7.7000000e+01   1.7875000e-02   1.1856061e-01
   7.8000000e+01   1.7875000e-02   1.0963203e-01
   7.9000000e+01   1.7875000e-02   9.7727273e-02
   8.0000000e+01   1.7875000e-02   8.3333333e-02
   8.1000000e+01   1.7875000e-02   6.8560606e-02
   8.2000000e+01   1.7875000e-02   5.5519481e-02
   8.3000000e+01   1.7875000e-02   4.3777056e-02
   8.4000000e+01   1.7875000e-02   3.0573593e-02
   8.5000000e+01   1.7875000e-02   1.4123377e-02
   8.6000000e+01   1.7875000e-02  -3.5173160e-03
   8.7000000e+01   1.7875000e-02  -1.7694805e-02
   8.8000000e+01   1.7875000e-02  -2.4567100e-02
   8.9000000e+01   1.7875000e-02  -2.3430736e-02
   9.0000000e+01   1.7875000e-02  -1.6937229e-02
   9.1000000e+01   1.7875000e-02  -9.9025974e-03
   9.2000000e+01   1.7875000e-02  -5.8441558e-03
   9.3000000e+01   1.7875000e-02  -3.7878788e-03
   9.4000000e+01   1.7875000e-02   4.3290043e-04
   9.5000000e+01   1.7875000e-02   8.6580087e-03
   9.6000000e+01   1.7875000e-02   1.7045455e-02
   9.7000000e+01   1.7875000e-02   2.1103896e-02
   9.8000000e+01   1.7875000e-02   2.2402597e-02
   9.9000000e+01   1.7875000e-02   2.6244589e-02
   1.0000000e+02   1.7875000e-02   3.2196970e-02
   1.0000000e+00   1.8000000e-02   2.1212121e-02
   2.0000000e+00   1.8000000e-02   2.7164502e-02
   3.0000000e+00   1.8000000e-02   3.9069264e-02
   4.0000000e+00   1.8000000e-02   4.7889610e-02
   5.0000000e+00   1.8000000e-02   4.6320346e-02
   6.0000000e+00   1.8000000e-02   3.5119048e-02
   7.0000000e+00   1.8000000e-02   2.2132035e-02
   8.0000000e+00   1.8000000e-02   1.5476190e-02
   9.0000000e+00   1.8000000e-02   1.5800866e-02
   1.0000000e+01   1.8000000e-02   1.7586580e-02
   1.1000000e+01   1.8000000e-02   1.5638528e-02
   1.2000000e+01   1.8000000e-02   1.0389610e-02
   1.3000000e+01   1.8000000e-02   5.7359307e-03
   1.4000000e+01   1.8000000e-02   3.7337662e-03
   1.5000000e+01   1.8000000e-02   3.1385281e-03
   1.6000000e+01   1.8000000e-02   1.8939394e-03
   1.7000000e+01   1.8000000e-02  -3.2467532e-04
   1.8000000e+01   1.8000000e-02  -3.0303030e-03
   1.9000000e+01   1.8000000e-02  -6.6558442e-03
   2.0000000e+01   1.8000000e-02  -1.1525974e-02
   2.1000000e+01   1.8000000e-02  -1.6287879e-02
   2.2000000e+01   1.8000000e-02  -1.8398268e-02
   2.3000000e+01   1.8000000e-02  -1.7261905e-02
   2.4000000e+01   1.8000000e-02  -1.5151515e-02
   2.5000000e+01   1.8000000e-02  -1.4610390e-02
   2.6000000e+01   1.8000000e-02  -1.4556277e-02
   2.7000000e+01   1.8000000e-02  -1.0930736e-02
   2.8000000e+01   1.8000000e-02  -2.1645022e-03
   2.9000000e+01   1.8000000e-02   8.2251082e-03
   3.0000000e+01   1.8000000e-02   1.5043290e-02
   3.1000000e+01   1.8000000e-02   1.8452381e-02
   3.2000000e+01   1.8000000e-02   2.5162338e-02
   3.3000000e+01   1.8000000e-02   4.1883117e-02
   3.4000000e+01   1.8000000e-02   6.7099567e-02
   3.5000000e+01   1.8000000e-02   9.1125541e-02
   3.6000000e+01   1.8000000e-02   1.0492424e-01
   3.7000000e+01   1.8000000e-02   1.0860390e-01
   3.8000000e+01   1.8000000e-02   1.1066017e-01
   3.9000000e+01   1.8000000e-02   1.1915584e-01
   4.0000000e+01   1.8000000e-02   1.3403680e-01
   4.1000000e+01   1.8000000e-02   1.4696970e-01
   4.2000000e+01   1.8000000e-02   1.4913420e-01
   4.3000000e+01   1.8000000e-02   1.3809524e-01
   4.4000000e+01   1.8000000e-02   1.1942641e-01
   4.5000000e+01   1.8000000e-02   1.0178571e-01
   4.6000000e+01   1.8000000e-02   9.0800866e-02
   4.7000000e+01   1.8000000e-02   8.5335498e-02
   4.8000000e+01   1.8000000e-02   7.9166667e-02
   4.9000000e+01   1.8000000e-02   6.5800866e-02
   5.0000000e+01   1.8000000e-02   4.3831169e-02
   5.1000000e+01   1.8000000e-02   1.8398268e-02
   5.2000000e+01   1.8000000e-02  -2.1103896e-03
   5.3000000e+01   1.8000000e-02  -1.2608225e-02
   5.4000000e+01   1.8000000e-02  -1.4772727e-02
   5.5000000e+01   1.8000000e-02  -1.3906926e-02
   5.6000000e+01   1.8000000e-02  -1.2878788e-02
   5.7000000e+01   1.8000000e-02  -1.0389610e-02
   5.8000000e+01   1.8000000e-02  -5.0324675e-03
   5.9000000e+01   1.8000000e-02   1.1904762e-03
   6.0000000e+01   1.8000000e-02   4.9242424e-03
   6.1000000e+01   1.8000000e-02   5.6277056e-03
   6.2000000e+01   1.8000000e-02   5.4112554e-03
   6.3000000e+01   1.8000000e-02   4.4372294e-03
   6.4000000e+01   1.8000000e-02  -1.0822511e-04
   6.5000000e+01   1.8000000e-02  -9.4696970e-03
   6.6000000e+01   1.8000000e-02  -2.0183983e-02
   6.7000000e+01   1.8000000e-02  -2.7489177e-02
   6.8000000e+01   1.8000000e-02  -3.0790043e-02
   6.9000000e+01   1.8000000e-02  -3.3062771e-02
   7.0000000e+01   1.8000000e-02  -3.5064935e-02
   7.1000000e+01   1.8000000e-02  -3.2954545e-02
   7.2000000e+01   1.8000000e-02  -2.3484848e-02
   7.3000000e+01   1.8000000e-02  -8.3333333e-03
   7.4000000e+01   1.8000000e-02   7.4675325e-03
   7.5000000e+01   1.8000000e-02   2.1320346e-02
   7.6000000e+01   1.8000000e-02   3.5497835e-02
   7.7000000e+01   1.8000000e-02   5.3571429e-02
   7.8000000e+01   1.8000000e-02   7.6461039e-02
   7.9000000e+01   1.8000000e-02   1.0075758e-01
   8.0000000e+01   1.8000000e-02   1.2023810e-01
   8.1000000e+01   1.8000000e-02   1.2938312e-01
   8.2000000e+01   1.8000000e-02   1.2775974e-01
   8.3000000e+01   1.8000000e-02   1.2164502e-01
   8.4000000e+01   1.8000000e-02   1.1915584e-01
   8.5000000e+01   1.8000000e-02   1.2380952e-01
   8.6000000e+01   1.8000000e-02   1.3143939e-01
   8.7000000e+01   1.8000000e-02   1.3495671e-01
   8.8000000e+01   1.8000000e-02   1.3030303e-01
   8.9000000e+01   1.8000000e-02   1.1834416e-01
   9.0000000e+01   1.8000000e-02   1.0275974e-01
   9.1000000e+01   1.8000000e-02   8.6634199e-02
   9.2000000e+01   1.8000000e-02   7.0075758e-02
   9.3000000e+01   1.8000000e-02   5.0432900e-02
   9.4000000e+01   1.8000000e-02   2.5811688e-02
   9.5000000e+01   1.8000000e-02  -1.6233766e-04
   9.6000000e+01   1.8000000e-02  -1.8885281e-02
   9.7000000e+01   1.8000000e-02  -2.4891775e-02
   9.8000000e+01   1.8000000e-02  -2.1807359e-02
   9.9000000e+01   1.8000000e-02  -1.8290043e-02
   1.0000000e+02   1.8000000e-02  -1.6829004e-02
   1.0000000e+00   1.8125000e-02  -2.2727273e-03
   2.0000000e+00   1.8125000e-02  -5.2489177e-03
   3.0000000e+00   1.8125000e-02  -1.4502165e-02
   4.0000000e+00   1.8125000e-02  -2.2673160e-02
   5.0000000e+00   1.8125000e-02  -2.2997835e-02
   6.0000000e+00   1.8125000e-02  -1.5584416e-02
   7.0000000e+00   1.8125000e-02  -7.2510823e-03
   8.0000000e+00   1.8125000e-02  -4.7619048e-03
   9.0000000e+00   1.8125000e-02  -8.2251082e-03
   1.0000000e+01   1.8125000e-02  -1.1958874e-02
   1.1000000e+01   1.8125000e-02  -1.1363636e-02
   1.2000000e+01   1.8125000e-02  -7.5216450e-03
   1.3000000e+01   1.8125000e-02  -4.4372294e-03
   1.4000000e+01   1.8125000e-02  -3.7878788e-03
   1.5000000e+01   1.8125000e-02  -3.2467532e-03
   1.6000000e+01   1.8125000e-02  -2.7056277e-04
   1.7000000e+01   1.8125000e-02   5.0324675e-03
   1.8000000e+01   1.8125000e-02   1.1038961e-02
   1.9000000e+01   1.8125000e-02   1.6666667e-02
   2.0000000e+01   1.8125000e-02   2.1482684e-02
   2.1000000e+01   1.8125000e-02   2.4404762e-02
   2.2000000e+01   1.8125000e-02   2.4134199e-02
   2.3000000e+01   1.8125000e-02   2.1428571e-02
   2.4000000e+01   1.8125000e-02   1.9534632e-02
   2.5000000e+01   1.8125000e-02   2.0670996e-02
   2.6000000e+01   1.8125000e-02   2.2510823e-02
   2.7000000e+01   1.8125000e-02   1.9534632e-02
   2.8000000e+01   1.8125000e-02   9.3073593e-03
   2.9000000e+01   1.8125000e-02  -3.0844156e-03
   3.0000000e+01   1.8125000e-02  -9.5238095e-03
   3.1000000e+01   1.8125000e-02  -6.9805195e-03
   3.2000000e+01   1.8125000e-02  -1.6233766e-03
   3.3000000e+01   1.8125000e-02  -2.7597403e-03
   3.4000000e+01   1.8125000e-02  -1.3149351e-02
   3.5000000e+01   1.8125000e-02  -2.6082251e-02
   3.6000000e+01   1.8125000e-02  -3.2142857e-02
   3.7000000e+01   1.8125000e-02  -2.8138528e-02
   3.8000000e+01   1.8125000e-02  -1.9318182e-02
   3.9000000e+01   1.8125000e-02  -1.2932900e-02
   4.0000000e+01   1.8125000e-02  -1.0714286e-02
   4.1000000e+01   1.8125000e-02  -7.5216450e-03
   4.2000000e+01   1.8125000e-02   3.4090909e-03
   4.3000000e+01   1.8125000e-02   2.3755411e-02
   4.4000000e+01   1.8125000e-02   4.8322511e-02
   4.5000000e+01   1.8125000e-02   6.8722944e-02
   4.6000000e+01   1.8125000e-02   8.0086580e-02
   4.7000000e+01   1.8125000e-02   8.4253247e-02
   4.8000000e+01   1.8125000e-02   8.7878788e-02
   4.9000000e+01   1.8125000e-02   9.6590909e-02
   5.0000000e+01   1.8125000e-02   1.0995671e-01
   5.1000000e+01   1.8125000e-02   1.2099567e-01
   5.2000000e+01   1.8125000e-02   1.2175325e-01
   5.3000000e+01   1.8125000e-02   1.1022727e-01
   5.4000000e+01   1.8125000e-02   9.1612554e-02
   5.5000000e+01   1.8125000e-02   7.3214286e-02
   5.6000000e+01   1.8125000e-02   5.7683983e-02
   5.7000000e+01   1.8125000e-02   4.2424242e-02
   5.8000000e+01   1.8125000e-02   2.5487013e-02
   5.9000000e+01   1.8125000e-02   9.2532468e-03
   6.0000000e+01   1.8125000e-02  -2.3809524e-03
   6.1000000e+01   1.8125000e-02  -8.7121212e-03
   6.2000000e+01   1.8125000e-02  -1.2229437e-02
   6.3000000e+01   1.8125000e-02  -1.3419913e-02
   6.4000000e+01   1.8125000e-02  -9.9025974e-03
   6.5000000e+01   1.8125000e-02  -8.6580087e-04
   6.6000000e+01   1.8125000e-02   9.7402597e-03
   6.7000000e+01   1.8125000e-02   1.7045455e-02
   6.8000000e+01   1.8125000e-02   2.0779221e-02
   6.9000000e+01   1.8125000e-02   2.4242424e-02
   7.0000000e+01   1.8125000e-02   2.7976190e-02
   7.1000000e+01   1.8125000e-02   2.7651515e-02
   7.2000000e+01   1.8125000e-02   1.9805195e-02
   7.3000000e+01   1.8125000e-02   7.0346320e-03
   7.4000000e+01   1.8125000e-02  -4.1666667e-03
   7.5000000e+01   1.8125000e-02  -1.0064935e-02
   7.6000000e+01   1.8125000e-02  -1.2824675e-02
   7.7000000e+01   1.8125000e-02  -1.7099567e-02
   7.8000000e+01   1.8125000e-02  -2.4783550e-02
   7.9000000e+01   1.8125000e-02  -3.3008658e-02
   8.0000000e+01   1.8125000e-02  -3.6093074e-02
   8.1000000e+01   1.8125000e-02  -2.9545455e-02
   8.2000000e+01   1.8125000e-02  -1.4448052e-02
   8.3000000e+01   1.8125000e-02   2.7056277e-03
   8.4000000e+01   1.8125000e-02   1.5259740e-02
   8.5000000e+01   1.8125000e-02   2.2348485e-02
   8.6000000e+01   1.8125000e-02   2.8841991e-02
   8.7000000e+01   1.8125000e-02   3.9610390e-02
   8.8000000e+01   1.8125000e-02   5.4870130e-02
   8.9000000e+01   1.8125000e-02   7.0887446e-02
   9.0000000e+01   1.8125000e-02   8.4902597e-02
   9.1000000e+01   1.8125000e-02   9.7456710e-02
   9.2000000e+01   1.8125000e-02   1.1168831e-01
   9.3000000e+01   1.8125000e-02   1.3024892e-01
   9.4000000e+01   1.8125000e-02   1.5129870e-01
   9.5000000e+01   1.8125000e-02   1.6672078e-01
   9.6000000e+01   1.8125000e-02   1.6607143e-01
   9.7000000e+01   1.8125000e-02   1.4583333e-01
   9.8000000e+01   1.8125000e-02   1.1428571e-01
   9.9000000e+01   1.8125000e-02   8.4523810e-02
   1.0000000e+02   1.8125000e-02   6.1958874e-02
   1.0000000e+00   1.8250000e-02   1.9426407e-02
   2.0000000e+00   1.8250000e-02   1.8181818e-02
   3.0000000e+00   1.8250000e-02   1.9372294e-02
   4.0000000e+00   1.8250000e-02   2.0400433e-02
   5.0000000e+00   1.8250000e-02   1.8398268e-02
   6.0000000e+00   1.8250000e-02   1.3582251e-02
   7.0000000e+00   1.8250000e-02   9.9025974e-03
   8.0000000e+00   1.8250000e-02   1.0551948e-02
   9.0000000e+00   1.8250000e-02   1.3798701e-02
   1.0000000e+01   1.8250000e-02   1.4989177e-02
   1.1000000e+01   1.8250000e-02   1.1742424e-02
   1.2000000e+01   1.8250000e-02   7.0887446e-03
   1.3000000e+01   1.8250000e-02   5.3030303e-03
   1.4000000e+01   1.8250000e-02   6.8181818e-03
   1.5000000e+01   1.8250000e-02   8.2792208e-03
   1.6000000e+01   1.8250000e-02   6.8181818e-03
   1.7000000e+01   1.8250000e-02   3.1385281e-03
   1.8000000e+01   1.8250000e-02  -5.9523810e-04
   1.9000000e+01   1.8250000e-02  -3.5173160e-03
   2.0000000e+01   1.8250000e-02  -5.9523810e-03
   2.1000000e+01   1.8250000e-02  -7.2510823e-03
   2.2000000e+01   1.8250000e-02  -5.9523810e-03
   2.3000000e+01   1.8250000e-02  -2.5432900e-03
   2.4000000e+01   1.8250000e-02  -4.8701299e-04
   2.5000000e+01   1.8250000e-02  -2.7056277e-03
   2.6000000e+01   1.8250000e-02  -7.3051948e-03
   2.7000000e+01   1.8250000e-02  -7.5757576e-03
   2.8000000e+01   1.8250000e-02   1.1363636e-03
   2.9000000e+01   1.8250000e-02   1.5367965e-02
   3.0000000e+01   1.8250000e-02   2.5811688e-02
   3.1000000e+01   1.8250000e-02   2.5919913e-02
   3.2000000e+01   1.8250000e-02   1.8452381e-02
   3.3000000e+01   1.8250000e-02   1.2391775e-02
   3.4000000e+01   1.8250000e-02   1.3906926e-02
   3.5000000e+01   1.8250000e-02   2.0887446e-02
   3.6000000e+01   1.8250000e-02   2.5811688e-02
   3.7000000e+01   1.8250000e-02   2.3971861e-02
   3.8000000e+01   1.8250000e-02   1.6991342e-02
   3.9000000e+01   1.8250000e-02   1.0281385e-02
   4.0000000e+01   1.8250000e-02   7.3051948e-03
   4.1000000e+01   1.8250000e-02   6.8722944e-03
   4.2000000e+01   1.8250000e-02   5.3571429e-03
   4.3000000e+01   1.8250000e-02   5.9523810e-04
   4.4000000e+01   1.8250000e-02  -5.7900433e-03
   4.5000000e+01   1.8250000e-02  -1.0119048e-02
   4.6000000e+01   1.8250000e-02  -1.0010823e-02
   4.7000000e+01   1.8250000e-02  -6.4935065e-03
   4.8000000e+01   1.8250000e-02  -2.3809524e-03
   4.9000000e+01   1.8250000e-02   7.5757576e-04
   5.0000000e+01   1.8250000e-02   5.3030303e-03
   5.1000000e+01   1.8250000e-02   1.5909091e-02
   5.2000000e+01   1.8250000e-02   3.5281385e-02
   5.3000000e+01   1.8250000e-02   6.0064935e-02
   5.4000000e+01   1.8250000e-02   8.2467532e-02
   5.5000000e+01   1.8250000e-02   9.6969697e-02
   5.6000000e+01   1.8250000e-02   1.0449134e-01
   5.7000000e+01   1.8250000e-02   1.1017316e-01
   5.8000000e+01   1.8250000e-02   1.1628788e-01
   5.9000000e+01   1.8250000e-02   1.1926407e-01
   6.0000000e+01   1.8250000e-02   1.1466450e-01
   6.1000000e+01   1.8250000e-02   1.0292208e-01
   6.2000000e+01   1.8250000e-02   8.8149351e-02
   6.3000000e+01   1.8250000e-02   7.2132035e-02
   6.4000000e+01   1.8250000e-02   5.2922078e-02
   6.5000000e+01   1.8250000e-02   3.0032468e-02
   6.6000000e+01   1.8250000e-02   7.9545455e-03
   6.7000000e+01   1.8250000e-02  -8.2251082e-03
   6.8000000e+01   1.8250000e-02  -1.8560606e-02
   6.9000000e+01   1.8250000e-02  -2.6785714e-02
   7.0000000e+01   1.8250000e-02  -3.3495671e-02
   7.1000000e+01   1.8250000e-02  -3.3928571e-02
   7.2000000e+01   1.8250000e-02  -2.3971861e-02
   7.3000000e+01   1.8250000e-02  -6.3852814e-03
   7.4000000e+01   1.8250000e-02   1.0930736e-02
   7.5000000e+01   1.8250000e-02   2.1753247e-02
   7.6000000e+01   1.8250000e-02   2.5703463e-02
   7.7000000e+01   1.8250000e-02   2.6028139e-02
   7.8000000e+01   1.8250000e-02   2.5703463e-02
   7.9000000e+01   1.8250000e-02   2.5324675e-02
   8.0000000e+01   1.8250000e-02   2.3863636e-02
   8.1000000e+01   1.8250000e-02   2.0292208e-02
   8.2000000e+01   1.8250000e-02   1.5476190e-02
   8.3000000e+01   1.8250000e-02   1.1742424e-02
   8.4000000e+01   1.8250000e-02   9.9567100e-03
   8.5000000e+01   1.8250000e-02   7.7380952e-03
   8.6000000e+01   1.8250000e-02   1.5692641e-03
   8.7000000e+01   1.8250000e-02  -8.3874459e-03
   8.8000000e+01   1.8250000e-02  -1.7586580e-02
   8.9000000e+01   1.8250000e-02  -2.1049784e-02
   9.0000000e+01   1.8250000e-02  -1.7857143e-02
   9.1000000e+01   1.8250000e-02  -1.1525974e-02
   9.2000000e+01   1.8250000e-02  -6.6017316e-03
   9.3000000e+01   1.8250000e-02  -5.3571429e-03
   9.4000000e+01   1.8250000e-02  -5.5735931e-03
   9.5000000e+01   1.8250000e-02  -4.3290043e-04
   9.6000000e+01   1.8250000e-02   1.7045455e-02
   9.7000000e+01   1.8250000e-02   4.6969697e-02
   9.8000000e+01   1.8250000e-02   7.9924242e-02
   9.9000000e+01   1.8250000e-02   1.0470779e-01
   1.0000000e+02   1.8250000e-02   1.1850649e-01
   1.0000000e+00   1.8375000e-02  -1.2987013e-02
   2.0000000e+00   1.8375000e-02  -1.2012987e-02
   3.0000000e+00   1.8375000e-02  -1.0768398e-02
   4.0000000e+00   1.8375000e-02  -1.0010823e-02
   5.0000000e+00   1.8375000e-02  -8.9826840e-03
   6.0000000e+00   1.8375000e-02  -7.1969697e-03
   7.0000000e+00   1.8375000e-02  -5.5735931e-03
   8.0000000e+00   1.8375000e-02  -4.7619048e-03
   9.0000000e+00   1.8375000e-02  -3.2467532e-03
   1.0000000e+01   1.8375000e-02   8.1168831e-04
   1.1000000e+01   1.8375000e-02   6.5476190e-03
   1.2000000e+01   1.8375000e-02   9.8484848e-03
   1.3000000e+01   1.8375000e-02   7.8463203e-03
   1.4000000e+01   1.8375000e-02   2.5432900e-03
   1.5000000e+01   1.8375000e-02  -1.4069264e-03
   1.6000000e+01   1.8375000e-02  -1.6233766e-03
   1.7000000e+01   1.8375000e-02   1.6233766e-04
   1.8000000e+01   1.8375000e-02   1.6774892e-03
   1.9000000e+01   1.8375000e-02   3.5173160e-03
   2.0000000e+01   1.8375000e-02   7.6839827e-03
   2.1000000e+01   1.8375000e-02   1.3149351e-02
   2.2000000e+01   1.8375000e-02   1.5963203e-02
   2.3000000e+01   1.8375000e-02   1.3528139e-02
   2.4000000e+01   1.8375000e-02   8.7662338e-03
   2.5000000e+01   1.8375000e-02   7.4675325e-03
   2.6000000e+01   1.8375000e-02   1.1742424e-02
   2.7000000e+01   1.8375000e-02   1.6720779e-02
   2.8000000e+01   1.8375000e-02   1.5476190e-02
   2.9000000e+01   1.8375000e-02   6.8181818e-03
   3.0000000e+01   1.8375000e-02  -2.9761905e-03
   3.1000000e+01   1.8375000e-02  -6.3311688e-03
   3.2000000e+01   1.8375000e-02  -2.0021645e-03
   3.3000000e+01   1.8375000e-02   4.0043290e-03
   3.4000000e+01   1.8375000e-02   5.0324675e-03
   3.5000000e+01   1.8375000e-02  -2.1645022e-04
   3.6000000e+01   1.8375000e-02  -7.1428571e-03
   3.7000000e+01   1.8375000e-02  -1.0443723e-02
   3.8000000e+01   1.8375000e-02  -8.3874459e-03
   3.9000000e+01   1.8375000e-02  -3.4090909e-03
   4.0000000e+01   1.8375000e-02   1.1363636e-03
   4.1000000e+01   1.8375000e-02   3.5714286e-03
   4.2000000e+01   1.8375000e-02   4.5995671e-03
   4.3000000e+01   1.8375000e-02   5.9523810e-03
   4.4000000e+01   1.8375000e-02   8.5497835e-03
   4.5000000e+01   1.8375000e-02   1.2067100e-02
   4.6000000e+01   1.8375000e-02   1.5151515e-02
   4.7000000e+01   1.8375000e-02   1.6883117e-02
   4.8000000e+01   1.8375000e-02   1.6504329e-02
   4.9000000e+01   1.8375000e-02   1.3419913e-02
   5.0000000e+01   1.8375000e-02   6.5476190e-03
   5.1000000e+01   1.8375000e-02  -4.5454545e-03
   5.2000000e+01   1.8375000e-02  -1.7911255e-02
   5.3000000e+01   1.8375000e-02  -2.8571429e-02
   5.4000000e+01   1.8375000e-02  -3.1655844e-02
   5.5000000e+01   1.8375000e-02  -2.6623377e-02
   5.6000000e+01   1.8375000e-02  -1.8398268e-02
   5.7000000e+01   1.8375000e-02  -1.2337662e-02
   5.8000000e+01   1.8375000e-02  -7.9004329e-03
   5.9000000e+01   1.8375000e-02   7.0346320e-04
   6.0000000e+01   1.8375000e-02   1.7586580e-02
   6.1000000e+01   1.8375000e-02   3.9718615e-02
   6.2000000e+01   1.8375000e-02   6.0714286e-02
   6.3000000e+01   1.8375000e-02   7.8084416e-02
   6.4000000e+01   1.8375000e-02   9.4534632e-02
   6.5000000e+01   1.8375000e-02   1.1114719e-01
   6.6000000e+01   1.8375000e-02   1.2332251e-01
   6.7000000e+01   1.8375000e-02   1.2591991e-01
   6.8000000e+01   1.8375000e-02   1.1969697e-01
   6.9000000e+01   1.8375000e-02   1.1044372e-01
   7.0000000e+01   1.8375000e-02   1.0091991e-01
   7.1000000e+01   1.8375000e-02   8.7608225e-02
   7.2000000e+01   1.8375000e-02   6.5909091e-02
   7.3000000e+01   1.8375000e-02   3.6958874e-02
   7.4000000e+01   1.8375000e-02   7.6839827e-03
   7.5000000e+01   1.8375000e-02  -1.5205628e-02
   7.6000000e+01   1.8375000e-02  -2.8787879e-02
   7.7000000e+01   1.8375000e-02  -3.3333333e-02
   7.8000000e+01   1.8375000e-02  -3.0519481e-02
   7.9000000e+01   1.8375000e-02  -2.2619048e-02
   8.0000000e+01   1.8375000e-02  -1.2554113e-02
   8.1000000e+01   1.8375000e-02  -2.8679654e-03
   8.2000000e+01   1.8375000e-02   4.7619048e-03
   8.3000000e+01   1.8375000e-02   9.9567100e-03
   8.4000000e+01   1.8375000e-02   1.3798701e-02
   8.5000000e+01   1.8375000e-02   1.8235931e-02
   8.6000000e+01   1.8375000e-02   2.3971861e-02
   8.7000000e+01   1.8375000e-02   2.8733766e-02
   8.8000000e+01   1.8375000e-02   2.9329004e-02
   8.9000000e+01   1.8375000e-02   2.4837662e-02
   9.0000000e+01   1.8375000e-02   1.7965368e-02
   9.1000000e+01   1.8375000e-02   1.2067100e-02
   9.2000000e+01   1.8375000e-02   8.7121212e-03
   9.3000000e+01   1.8375000e-02   7.5216450e-03
   9.4000000e+01   1.8375000e-02   7.0887446e-03
   9.5000000e+01   1.8375000e-02   4.6536797e-03
   9.6000000e+01   1.8375000e-02  -2.5432900e-03
   9.7000000e+01   1.8375000e-02  -1.3798701e-02
   9.8000000e+01   1.8375000e-02  -2.3106061e-02
   9.9000000e+01   1.8375000e-02  -2.5000000e-02
   1.0000000e+02   1.8375000e-02  -2.0400433e-02
   1.0000000e+00   1.8500000e-02   9.9025974e-03
   2.0000000e+00   1.8500000e-02   1.0281385e-02
   3.0000000e+00   1.8500000e-02   1.1255411e-02
   4.0000000e+00   1.8500000e-02   1.3906926e-02
   5.0000000e+00   1.8500000e-02   1.7261905e-02
   6.0000000e+00   1.8500000e-02   1.9209957e-02
   7.0000000e+00   1.8500000e-02   1.8668831e-02
   8.0000000e+00   1.8500000e-02   1.5800866e-02
   9.0000000e+00   1.8500000e-02   1.1038961e-02
   1.0000000e+01   1.8500000e-02   5.0865801e-03
   1.1000000e+01   1.8500000e-02   5.4112554e-04
   1.2000000e+01   1.8500000e-02   2.7056277e-04
   1.3000000e+01   1.8500000e-02   4.1666667e-03
   1.4000000e+01   1.8500000e-02   8.0627706e-03
   1.5000000e+01   1.8500000e-02   7.8463203e-03
   1.6000000e+01   1.8500000e-02   4.1125541e-03
   1.7000000e+01   1.8500000e-02   1.5151515e-03
   1.8000000e+01   1.8500000e-02   2.6515152e-03
   1.9000000e+01   1.8500000e-02   4.2748918e-03
   2.0000000e+01   1.8500000e-02   1.1363636e-03
   2.1000000e+01   1.8500000e-02  -6.6558442e-03
   2.2000000e+01   1.8500000e-02  -1.2283550e-02
   2.3000000e+01   1.8500000e-02  -8.8744589e-03
   2.4000000e+01   1.8500000e-02   2.4891775e-03
   2.5000000e+01   1.8500000e-02   1.3041126e-02
   2.6000000e+01   1.8500000e-02   1.4880952e-02
   2.7000000e+01   1.8500000e-02   8.5497835e-03
   2.8000000e+01   1.8500000e-02   1.9480519e-03
   2.9000000e+01   1.8500000e-02   1.5151515e-03
   3.0000000e+01   1.8500000e-02   6.4935065e-03
   3.1000000e+01   1.8500000e-02   1.0714286e-02
   3.2000000e+01   1.8500000e-02   9.7943723e-03
   3.3000000e+01   1.8500000e-02   5.5194805e-03
   3.4000000e+01   1.8500000e-02   3.3008658e-03
   3.5000000e+01   1.8500000e-02   6.5476190e-03
   3.6000000e+01   1.8500000e-02   1.3961039e-02
   3.7000000e+01   1.8500000e-02   2.1266234e-02
   3.8000000e+01   1.8500000e-02   2.4675325e-02
   3.9000000e+01   1.8500000e-02   2.3214286e-02
   4.0000000e+01   1.8500000e-02   1.8614719e-02
   4.1000000e+01   1.8500000e-02   1.3419913e-02
   4.2000000e+01   1.8500000e-02   9.0909091e-03
   4.3000000e+01   1.8500000e-02   5.3571429e-03
   4.4000000e+01   1.8500000e-02   1.2445887e-03
   4.5000000e+01   1.8500000e-02  -3.5173160e-03
   4.6000000e+01   1.8500000e-02  -7.5757576e-03
   4.7000000e+01   1.8500000e-02  -8.8744589e-03
   4.8000000e+01   1.8500000e-02  -6.1688312e-03
   4.9000000e+01   1.8500000e-02   2.1645022e-04
   5.0000000e+01   1.8500000e-02   8.7121212e-03
   5.1000000e+01   1.8500000e-02   1.7045455e-02
   5.2000000e+01   1.8500000e-02   2.2943723e-02
   5.3000000e+01   1.8500000e-02   2.4350649e-02
   5.4000000e+01   1.8500000e-02   2.1158009e-02
   5.5000000e+01   1.8500000e-02   1.6287879e-02
   5.6000000e+01   1.8500000e-02   1.4123377e-02
   5.7000000e+01   1.8500000e-02   1.6017316e-02
   5.8000000e+01   1.8500000e-02   1.7586580e-02
   5.9000000e+01   1.8500000e-02   1.2283550e-02
   6.0000000e+01   1.8500000e-02  -1.0822511e-03
   6.1000000e+01   1.8500000e-02  -1.5692641e-02
   6.2000000e+01   1.8500000e-02  -2.3809524e-02
   6.3000000e+01   1.8500000e-02  -2.4729437e-02
   6.4000000e+01   1.8500000e-02  -2.4025974e-02
   6.5000000e+01   1.8500000e-02  -2.4350649e-02
   6.6000000e+01   1.8500000e-02  -2.0562771e-02
   6.7000000e+01   1.8500000e-02  -6.1688312e-03
   6.8000000e+01   1.8500000e-02   1.7803030e-02
   6.9000000e+01   1.8500000e-02   4.3235931e-02
   7.0000000e+01   1.8500000e-02   6.3474026e-02
   7.1000000e+01   1.8500000e-02   7.8733766e-02
   7.2000000e+01   1.8500000e-02   9.2748918e-02
   7.3000000e+01   1.8500000e-02   1.0643939e-01
   7.4000000e+01   1.8500000e-02   1.1704545e-01
   7.5000000e+01   1.8500000e-02   1.2153680e-01
   7.6000000e+01   1.8500000e-02   1.1834416e-01
   7.7000000e+01   1.8500000e-02   1.0698052e-01
   7.8000000e+01   1.8500000e-02   8.7770563e-02
   7.9000000e+01   1.8500000e-02   6.3149351e-02
   8.0000000e+01   1.8500000e-02   3.7445887e-02
   8.1000000e+01   1.8500000e-02   1.5043290e-02
   8.2000000e+01   1.8500000e-02  -1.8398268e-03
   8.3000000e+01   1.8500000e-02  -1.2716450e-02
   8.4000000e+01   1.8500000e-02  -1.7965368e-02
   8.5000000e+01   1.8500000e-02  -1.7911255e-02
   8.6000000e+01   1.8500000e-02  -1.2500000e-02
   8.7000000e+01   1.8500000e-02  -2.5974026e-03
   8.8000000e+01   1.8500000e-02   8.5497835e-03
   8.9000000e+01   1.8500000e-02   1.5746753e-02
   9.0000000e+01   1.8500000e-02   1.5151515e-02
   9.1000000e+01   1.8500000e-02   8.1709957e-03
   9.2000000e+01   1.8500000e-02   1.6233766e-04
   9.3000000e+01   1.8500000e-02  -4.6536797e-03
   9.4000000e+01   1.8500000e-02  -6.0064935e-03
   9.5000000e+01   1.8500000e-02  -5.2489177e-03
   9.6000000e+01   1.8500000e-02  -2.0021645e-03
   9.7000000e+01   1.8500000e-02   4.0043290e-03
   9.8000000e+01   1.8500000e-02   1.0768398e-02
   9.9000000e+01   1.8500000e-02   1.5530303e-02
   1.0000000e+02   1.8500000e-02   1.8831169e-02
   1.0000000e+00   1.8625000e-02  -1.0822511e-04
   2.0000000e+00   1.8625000e-02  -1.6233766e-04
   3.0000000e+00   1.8625000e-02  -1.4069264e-03
   4.0000000e+00   1.8625000e-02  -4.7077922e-03
   5.0000000e+00   1.8625000e-02  -8.5497835e-03
   6.0000000e+00   1.8625000e-02  -1.0281385e-02
   7.0000000e+00   1.8625000e-02  -8.7662338e-03
   8.0000000e+00   1.8625000e-02  -4.8701299e-03
   9.0000000e+00   1.8625000e-02  -4.3290043e-04
   1.0000000e+01   1.8625000e-02   2.8679654e-03
   1.1000000e+01   1.8625000e-02   3.3008658e-03
   1.2000000e+01   1.8625000e-02   2.1645022e-04
   1.3000000e+01   1.8625000e-02  -3.6255411e-03
   1.4000000e+01   1.8625000e-02  -3.3008658e-03
   1.5000000e+01   1.8625000e-02   3.4632035e-03
   1.6000000e+01   1.8625000e-02   1.2121212e-02
   1.7000000e+01   1.8625000e-02   1.4880952e-02
   1.8000000e+01   1.8625000e-02   8.8744589e-03
   1.9000000e+01   1.8625000e-02   5.4112554e-04
   2.0000000e+01   1.8625000e-02  -1.0822511e-04
   2.1000000e+01   1.8625000e-02   9.4696970e-03
   2.2000000e+01   1.8625000e-02   2.1158009e-02
   2.3000000e+01   1.8625000e-02   2.3701299e-02
   2.4000000e+01   1.8625000e-02   1.4177489e-02
   2.5000000e+01   1.8625000e-02   1.0281385e-03
   2.6000000e+01   1.8625000e-02  -4.6536797e-03
   2.7000000e+01   1.8625000e-02   5.4112554e-04
   2.8000000e+01   1.8625000e-02   9.7943723e-03
   2.9000000e+01   1.8625000e-02   1.3852814e-02
   3.0000000e+01   1.8625000e-02   9.9025974e-03
   3.1000000e+01   1.8625000e-02   2.7597403e-03
   3.2000000e+01   1.8625000e-02  -7.0346320e-04
   3.3000000e+01   1.8625000e-02   1.5692641e-03
   3.4000000e+01   1.8625000e-02   6.1688312e-03
   3.5000000e+01   1.8625000e-02   8.2251082e-03
   3.6000000e+01   1.8625000e-02   5.5194805e-03
   3.7000000e+01   1.8625000e-02  -1.0822511e-04
   3.8000000e+01   1.8625000e-02  -5.0865801e-03
   3.9000000e+01   1.8625000e-02  -6.6017316e-03
   4.0000000e+01   1.8625000e-02  -4.6536797e-03
   4.1000000e+01   1.8625000e-02  -1.1904762e-03
   4.2000000e+01   1.8625000e-02   1.8398268e-03
   4.3000000e+01   1.8625000e-02   4.1125541e-03
   4.4000000e+01   1.8625000e-02   6.5476190e-03
   4.5000000e+01   1.8625000e-02   9.2532468e-03
   4.6000000e+01   1.8625000e-02   1.0984848e-02
   4.7000000e+01   1.8625000e-02   9.7943723e-03
   4.8000000e+01   1.8625000e-02   5.3030303e-03
   4.9000000e+01   1.8625000e-02  -9.1991342e-04
   5.0000000e+01   1.8625000e-02  -6.1147186e-03
   5.1000000e+01   1.8625000e-02  -8.4956710e-03
   5.2000000e+01   1.8625000e-02  -8.1168831e-03
   5.3000000e+01   1.8625000e-02  -6.2229437e-03
   5.4000000e+01   1.8625000e-02  -4.5995671e-03
   5.5000000e+01   1.8625000e-02  -5.0865801e-03
   5.6000000e+01   1.8625000e-02  -8.2792208e-03
   5.7000000e+01   1.8625000e-02  -1.1796537e-02
   5.8000000e+01   1.8625000e-02  -1.0443723e-02
   5.9000000e+01   1.8625000e-02  -7.5757576e-04
   6.0000000e+01   1.8625000e-02   1.3798701e-02
   6.1000000e+01   1.8625000e-02   2.4134199e-02
   6.2000000e+01   1.8625000e-02   2.4350649e-02
   6.3000000e+01   1.8625000e-02   1.8506494e-02
   6.4000000e+01   1.8625000e-02   1.6396104e-02
   6.5000000e+01   1.8625000e-02   2.1753247e-02
   6.6000000e+01   1.8625000e-02   2.7489177e-02
   6.7000000e+01   1.8625000e-02   2.3971861e-02
   6.8000000e+01   1.8625000e-02   9.8484848e-03
   6.9000000e+01   1.8625000e-02  -7.1428571e-03
   7.0000000e+01   1.8625000e-02  -1.8614719e-02
   7.1000000e+01   1.8625000e-02  -2.2132035e-02
   7.2000000e+01   1.8625000e-02  -1.9318182e-02
   7.3000000e+01   1.8625000e-02  -1.1309524e-02
   7.4000000e+01   1.8625000e-02   1.7316017e-03
   7.5000000e+01   1.8625000e-02   1.8722944e-02
   7.6000000e+01   1.8625000e-02   3.7662338e-02
   7.7000000e+01   1.8625000e-02   5.7521645e-02
   7.8000000e+01   1.8625000e-02   7.7813853e-02
   7.9000000e+01   1.8625000e-02   9.6645022e-02
   8.0000000e+01   1.8625000e-02   1.1033550e-01
   8.1000000e+01   1.8625000e-02   1.1607143e-01
   8.2000000e+01   1.8625000e-02   1.1374459e-01
   8.3000000e+01   1.8625000e-02   1.0497835e-01
   8.4000000e+01   1.8625000e-02   9.0638528e-02
   8.5000000e+01   1.8625000e-02   7.0454545e-02
   8.6000000e+01   1.8625000e-02   4.4642857e-02
   8.7000000e+01   1.8625000e-02   1.6774892e-02
   8.8000000e+01   1.8625000e-02  -5.9523810e-03
   8.9000000e+01   1.8625000e-02  -1.6341991e-02
   9.0000000e+01   1.8625000e-02  -1.2932900e-02
   9.1000000e+01   1.8625000e-02  -2.3809524e-03
   9.2000000e+01   1.8625000e-02   6.0064935e-03
   9.3000000e+01   1.8625000e-02   8.2792208e-03
   9.4000000e+01   1.8625000e-02   7.5216450e-03
   9.5000000e+01   1.8625000e-02   7.6839827e-03
   9.6000000e+01   1.8625000e-02   7.9004329e-03
   9.7000000e+01   1.8625000e-02   4.7619048e-03
   9.8000000e+01   1.8625000e-02  -2.2186147e-03
   9.9000000e+01   1.8625000e-02  -1.0064935e-02
   1.0000000e+02   1.8625000e-02  -1.6179654e-02
   1.0000000e+00   1.8750000e-02   5.8441558e-03
   2.0000000e+00   1.8750000e-02   5.0324675e-03
   3.0000000e+00   1.8750000e-02   5.3030303e-03
   4.0000000e+00   1.8750000e-02   7.1969697e-03
   5.0000000e+00   1.8750000e-02   9.4155844e-03
   6.0000000e+00   1.8750000e-02   9.7943723e-03
   7.0000000e+00   1.8750000e-02   7.7922078e-03
   8.0000000e+00   1.8750000e-02   4.7077922e-03
   9.0000000e+00   1.8750000e-02   2.2186147e-03
   1.0000000e+01   1.8750000e-02   1.4069264e-03
   1.1000000e+01   1.8750000e-02   3.3008658e-03
   1.2000000e+01   1.8750000e-02   7.9004329e-03
   1.3000000e+01   1.8750000e-02   1.2337662e-02
   1.4000000e+01   1.8750000e-02   1.1850649e-02
   1.5000000e+01   1.8750000e-02   4.6536797e-03
   1.6000000e+01   1.8750000e-02  -4.1125541e-03
   1.7000000e+01   1.8750000e-02  -5.6277056e-03
   1.8000000e+01   1.8750000e-02   3.5714286e-03
   1.9000000e+01   1.8750000e-02   1.6341991e-02
   2.0000000e+01   1.8750000e-02   2.0725108e-02
   2.1000000e+01   1.8750000e-02   1.1688312e-02
   2.2000000e+01   1.8750000e-02  -3.5173160e-03
   2.3000000e+01   1.8750000e-02  -1.1958874e-02
   2.4000000e+01   1.8750000e-02  -7.3051948e-03
   2.5000000e+01   1.8750000e-02   4.7077922e-03
   2.6000000e+01   1.8750000e-02   1.2878788e-02
   2.7000000e+01   1.8750000e-02   1.1580087e-02
   2.8000000e+01   1.8750000e-02   5.0324675e-03
   2.9000000e+01   1.8750000e-02   2.0021645e-03
   3.0000000e+01   1.8750000e-02   6.5476190e-03
   3.1000000e+01   1.8750000e-02   1.4772727e-02
   3.2000000e+01   1.8750000e-02   1.9696970e-02
   3.3000000e+01   1.8750000e-02   1.7640693e-02
   3.4000000e+01   1.8750000e-02   1.0714286e-02
   3.5000000e+01   1.8750000e-02   4.0584416e-03
   3.6000000e+01   1.8750000e-02   1.2987013e-03
   3.7000000e+01   1.8750000e-02   2.4350649e-03
   3.8000000e+01   1.8750000e-02   4.6536797e-03
   3.9000000e+01   1.8750000e-02   5.0865801e-03
   4.0000000e+01   1.8750000e-02   3.2467532e-03
   4.1000000e+01   1.8750000e-02   7.5757576e-04
   4.2000000e+01   1.8750000e-02  -7.5757576e-04
   4.3000000e+01   1.8750000e-02  -1.2987013e-03
   4.4000000e+01   1.8750000e-02  -2.0021645e-03
   4.5000000e+01   1.8750000e-02  -3.0844156e-03
   4.6000000e+01   1.8750000e-02  -3.3008658e-03
   4.7000000e+01   1.8750000e-02  -1.0281385e-03
   4.8000000e+01   1.8750000e-02   3.5173160e-03
   4.9000000e+01   1.8750000e-02   8.3333333e-03
   5.0000000e+01   1.8750000e-02   1.0984848e-02
   5.1000000e+01   1.8750000e-02   1.1147186e-02
   5.2000000e+01   1.8750000e-02   1.0443723e-02
   5.3000000e+01   1.8750000e-02   1.0876623e-02
   5.4000000e+01   1.8750000e-02   1.3041126e-02
   5.5000000e+01   1.8750000e-02   1.6071429e-02
   5.6000000e+01   1.8750000e-02   1.8452381e-02
   5.7000000e+01   1.8750000e-02   1.7748918e-02
   5.8000000e+01   1.8750000e-02   1.1580087e-02
   5.9000000e+01   1.8750000e-02   3.2467532e-04
   6.0000000e+01   1.8750000e-02  -1.0497835e-02
   6.1000000e+01   1.8750000e-02  -1.3095238e-02
   6.2000000e+01   1.8750000e-02  -5.1948052e-03
   6.3000000e+01   1.8750000e-02   5.8441558e-03
   6.4000000e+01   1.8750000e-02   9.1450216e-03
   6.5000000e+01   1.8750000e-02   1.5692641e-03
   6.6000000e+01   1.8750000e-02  -8.7662338e-03
   6.7000000e+01   1.8750000e-02  -1.1309524e-02
   6.8000000e+01   1.8750000e-02  -3.6255411e-03
   6.9000000e+01   1.8750000e-02   8.4956710e-03
   7.0000000e+01   1.8750000e-02   1.8506494e-02
   7.1000000e+01   1.8750000e-02   2.4350649e-02
   7.2000000e+01   1.8750000e-02   2.6298701e-02
   7.3000000e+01   1.8750000e-02   2.3701299e-02
   7.4000000e+01   1.8750000e-02   1.6017316e-02
   7.5000000e+01   1.8750000e-02   5.1948052e-03
   7.6000000e+01   1.8750000e-02  -5.1406926e-03
   7.7000000e+01   1.8750000e-02  -1.2770563e-02
   7.8000000e+01   1.8750000e-02  -1.6774892e-02
   7.9000000e+01   1.8750000e-02  -1.5638528e-02
   8.0000000e+01   1.8750000e-02  -6.9264069e-03
   8.1000000e+01   1.8750000e-02   9.7402597e-03
   8.2000000e+01   1.8750000e-02   3.0844156e-02
   8.3000000e+01   1.8750000e-02   5.1515152e-02
   8.4000000e+01   1.8750000e-02   6.9101732e-02
   8.5000000e+01   1.8750000e-02   8.4577922e-02
   8.6000000e+01   1.8750000e-02   9.9134199e-02
   8.7000000e+01   1.8750000e-02   1.1055195e-01
   8.8000000e+01   1.8750000e-02   1.1298701e-01
   8.9000000e+01   1.8750000e-02   1.0162338e-01
   9.0000000e+01   1.8750000e-02   7.8517316e-02
   9.1000000e+01   1.8750000e-02   5.2435065e-02
   9.2000000e+01   1.8750000e-02   3.1980519e-02
   9.3000000e+01   1.8750000e-02   1.8073593e-02
   9.4000000e+01   1.8750000e-02   5.6818182e-03
   9.5000000e+01   1.8750000e-02  -7.5757576e-03
   9.6000000e+01   1.8750000e-02  -1.6991342e-02
   9.7000000e+01   1.8750000e-02  -1.6341991e-02
   9.8000000e+01   1.8750000e-02  -5.9523810e-03
   9.9000000e+01   1.8750000e-02   7.4134199e-03
   1.0000000e+02   1.8750000e-02   1.7261905e-02
   1.0000000e+00   1.8875000e-02  -3.6796537e-03
   2.0000000e+00   1.8875000e-02  -3.4632035e-03
   3.0000000e+00   1.8875000e-02  -3.8419913e-03
   4.0000000e+00   1.8875000e-02  -5.1948052e-03
   5.0000000e+00   1.8875000e-02  -6.3852814e-03
   6.0000000e+00   1.8875000e-02  -6.1147186e-03
   7.0000000e+00   1.8875000e-02  -4.2748918e-03
   8.0000000e+00   1.8875000e-02  -1.7316017e-03
   9.0000000e+00   1.8875000e-02   1.2987013e-03
   1.0000000e+01   1.8875000e-02   4.9783550e-03
   1.1000000e+01   1.8875000e-02   7.6839827e-03
   1.2000000e+01   1.8875000e-02   7.0346320e-03
   1.3000000e+01   1.8875000e-02   3.3549784e-03
   1.4000000e+01   1.8875000e-02   9.1991342e-04
   1.5000000e+01   1.8875000e-02   4.2748918e-03
   1.6000000e+01   1.8875000e-02   1.2121212e-02
   1.7000000e+01   1.8875000e-02   1.7478355e-02
   1.8000000e+01   1.8875000e-02   1.4935065e-02
   1.9000000e+01   1.8875000e-02   7.4675325e-03
   2.0000000e+01   1.8875000e-02   3.7878788e-03
   2.1000000e+01   1.8875000e-02   9.5238095e-03
   2.2000000e+01   1.8875000e-02   2.0616883e-02
   2.3000000e+01   1.8875000e-02   2.7272727e-02
   2.4000000e+01   1.8875000e-02   2.3376623e-02
   2.5000000e+01   1.8875000e-02   1.2283550e-02
   2.6000000e+01   1.8875000e-02   3.1385281e-03
   2.7000000e+01   1.8875000e-02   1.6774892e-03
   2.8000000e+01   1.8875000e-02   5.6818182e-03
   2.9000000e+01   1.8875000e-02   8.7121212e-03
   3.0000000e+01   1.8875000e-02   6.7640693e-03
   3.1000000e+01   1.8875000e-02   1.7316017e-03
   3.2000000e+01   1.8875000e-02  -1.6774892e-03
   3.3000000e+01   1.8875000e-02  -1.1904762e-03
   3.4000000e+01   1.8875000e-02   1.7316017e-03
   3.5000000e+01   1.8875000e-02   3.6255411e-03
   3.6000000e+01   1.8875000e-02   2.5432900e-03
   3.7000000e+01   1.8875000e-02  -6.4935065e-04
   3.8000000e+01   1.8875000e-02  -3.3008658e-03
   3.9000000e+01   1.8875000e-02  -3.4632035e-03
   4.0000000e+01   1.8875000e-02  -1.5151515e-03
   4.1000000e+01   1.8875000e-02   6.4935065e-04
   4.2000000e+01   1.8875000e-02   1.5151515e-03
   4.3000000e+01   1.8875000e-02   1.5692641e-03
   4.4000000e+01   1.8875000e-02   2.2727273e-03
   4.5000000e+01   1.8875000e-02   3.6796537e-03
   4.6000000e+01   1.8875000e-02   4.4913420e-03
   4.7000000e+01   1.8875000e-02   3.0303030e-03
   4.8000000e+01   1.8875000e-02  -1.6233766e-04
   4.9000000e+01   1.8875000e-02  -2.9220779e-03
   5.0000000e+01   1.8875000e-02  -3.3549784e-03
   5.1000000e+01   1.8875000e-02  -2.1103896e-03
   5.2000000e+01   1.8875000e-02  -1.2987013e-03
   5.3000000e+01   1.8875000e-02  -2.1103896e-03
   5.4000000e+01   1.8875000e-02  -3.6796537e-03
   5.5000000e+01   1.8875000e-02  -4.2748918e-03
   5.6000000e+01   1.8875000e-02  -3.0844156e-03
   5.7000000e+01   1.8875000e-02  -1.6233766e-04
   5.8000000e+01   1.8875000e-02   4.8160173e-03
   5.9000000e+01   1.8875000e-02   1.1796537e-02
   6.0000000e+01   1.8875000e-02   1.8614719e-02
   6.1000000e+01   1.8875000e-02   2.1103896e-02
   6.2000000e+01   1.8875000e-02   1.8019481e-02
   6.3000000e+01   1.8875000e-02   1.3419913e-02
   6.4000000e+01   1.8875000e-02   1.3041126e-02
   6.5000000e+01   1.8875000e-02   1.7424242e-02
   6.6000000e+01   1.8875000e-02   2.0887446e-02
   6.7000000e+01   1.8875000e-02   1.8344156e-02
   6.8000000e+01   1.8875000e-02   1.1201299e-02
   6.9000000e+01   1.8875000e-02   4.7077922e-03
   7.0000000e+01   1.8875000e-02   1.1904762e-03
   7.1000000e+01   1.8875000e-02  -1.0822511e-03
   7.2000000e+01   1.8875000e-02  -3.4632035e-03
   7.3000000e+01   1.8875000e-02  -3.7878788e-03
   7.4000000e+01   1.8875000e-02   2.7056277e-04
   7.5000000e+01   1.8875000e-02   7.7380952e-03
   7.6000000e+01   1.8875000e-02   1.5313853e-02
   7.7000000e+01   1.8875000e-02   2.0941558e-02
   7.8000000e+01   1.8875000e-02   2.4188312e-02
   7.9000000e+01   1.8875000e-02   2.3484848e-02
   8.0000000e+01   1.8875000e-02   1.6233766e-02
   8.1000000e+01   1.8875000e-02   2.4350649e-03
   8.2000000e+01   1.8875000e-02  -1.3203463e-02
   8.3000000e+01   1.8875000e-02  -2.3971861e-02
   8.4000000e+01   1.8875000e-02  -2.6623377e-02
   8.5000000e+01   1.8875000e-02  -2.2673160e-02
   8.6000000e+01   1.8875000e-02  -1.5205628e-02
   8.7000000e+01   1.8875000e-02  -4.4913420e-03
   8.8000000e+01   1.8875000e-02   1.2500000e-02
   8.9000000e+01   1.8875000e-02   3.7716450e-02
   9.0000000e+01   1.8875000e-02   6.7153680e-02
   9.1000000e+01   1.8875000e-02   9.2478355e-02
   9.2000000e+01   1.8875000e-02   1.0746753e-01
   9.3000000e+01   1.8875000e-02   1.1320346e-01
   9.4000000e+01   1.8875000e-02   1.1428571e-01
   9.5000000e+01   1.8875000e-02   1.1055195e-01
   9.6000000e+01   1.8875000e-02   9.6049784e-02
   9.7000000e+01   1.8875000e-02   6.7099567e-02
   9.8000000e+01   1.8875000e-02   3.0248918e-02
   9.9000000e+01   1.8875000e-02  -2.1103896e-03
   1.0000000e+02   1.8875000e-02  -2.1699134e-02
   1.0000000e+00   1.9000000e-02   4.2207792e-03
   2.0000000e+00   1.9000000e-02   4.5454545e-03
   3.0000000e+00   1.9000000e-02   5.4112554e-03
   4.0000000e+00   1.9000000e-02   6.4393939e-03
   5.0000000e+00   1.9000000e-02   6.9264069e-03
   6.0000000e+00   1.9000000e-02   6.7099567e-03
   7.0000000e+00   1.9000000e-02   6.9264069e-03
   8.0000000e+00   1.9000000e-02   8.0086580e-03
   9.0000000e+00   1.9000000e-02   7.9545455e-03
   1.0000000e+01   1.9000000e-02   4.5995671e-03
   1.1000000e+01   1.9000000e-02  -4.3290043e-04
   1.2000000e+01   1.9000000e-02  -1.6774892e-03
   1.3000000e+01   1.9000000e-02   4.6536797e-03
   1.4000000e+01   1.9000000e-02   1.5313853e-02
   1.5000000e+01   1.9000000e-02   2.2186147e-02
   1.6000000e+01   1.9000000e-02   2.0454545e-02
   1.7000000e+01   1.9000000e-02   1.3311688e-02
   1.8000000e+01   1.9000000e-02   7.9004329e-03
   1.9000000e+01   1.9000000e-02   7.6839827e-03
   2.0000000e+01   1.9000000e-02   9.6861472e-03
   2.1000000e+01   1.9000000e-02   8.8203463e-03
   2.2000000e+01   1.9000000e-02   4.2207792e-03
   2.3000000e+01   1.9000000e-02   1.0822511e-04
   2.4000000e+01   1.9000000e-02   4.3290043e-04
   2.5000000e+01   1.9000000e-02   4.6536797e-03
   2.6000000e+01   1.9000000e-02   8.3874459e-03
   2.7000000e+01   1.9000000e-02   8.2792208e-03
   2.8000000e+01   1.9000000e-02   5.1948052e-03
   2.9000000e+01   1.9000000e-02   2.4891775e-03
   3.0000000e+01   1.9000000e-02   2.0562771e-03
   3.1000000e+01   1.9000000e-02   2.8679654e-03
   3.2000000e+01   1.9000000e-02   3.1385281e-03
   3.3000000e+01   1.9000000e-02   2.4350649e-03
   3.4000000e+01   1.9000000e-02   2.2186147e-03
   3.5000000e+01   1.9000000e-02   3.7337662e-03
   3.6000000e+01   1.9000000e-02   6.5476190e-03
   3.7000000e+01   1.9000000e-02   8.8203463e-03
   3.8000000e+01   1.9000000e-02   8.6580087e-03
   3.9000000e+01   1.9000000e-02   5.9523810e-03
   4.0000000e+01   1.9000000e-02   2.4350649e-03
   4.1000000e+01   1.9000000e-02   2.7056277e-04
   4.2000000e+01   1.9000000e-02   1.0822511e-04
   4.3000000e+01   1.9000000e-02   5.4112554e-04
   4.4000000e+01   1.9000000e-02  -1.6233766e-04
   4.5000000e+01   1.9000000e-02  -1.8939394e-03
   4.6000000e+01   1.9000000e-02  -2.7597403e-03
   4.7000000e+01   1.9000000e-02  -1.1363636e-03
   4.8000000e+01   1.9000000e-02   2.0562771e-03
   4.9000000e+01   1.9000000e-02   4.4372294e-03
   5.0000000e+01   1.9000000e-02   4.7077922e-03
   5.1000000e+01   1.9000000e-02   4.1666667e-03
   5.2000000e+01   1.9000000e-02   4.8701299e-03
   5.3000000e+01   1.9000000e-02   7.1428571e-03
   5.4000000e+01   1.9000000e-02   9.1991342e-03
   5.5000000e+01   1.9000000e-02   9.5779221e-03
   5.6000000e+01   1.9000000e-02   9.6861472e-03
   5.7000000e+01   1.9000000e-02   1.2229437e-02
   5.8000000e+01   1.9000000e-02   1.7153680e-02
   5.9000000e+01   1.9000000e-02   2.0779221e-02
   6.0000000e+01   1.9000000e-02   1.9426407e-02
   6.1000000e+01   1.9000000e-02   1.3041126e-02
   6.2000000e+01   1.9000000e-02   4.7077922e-03
   6.3000000e+01   1.9000000e-02  -2.4350649e-03
   6.4000000e+01   1.9000000e-02  -6.3852814e-03
   6.5000000e+01   1.9000000e-02  -5.1406926e-03
   6.6000000e+01   1.9000000e-02   2.0562771e-03
   6.7000000e+01   1.9000000e-02   1.2337662e-02
   6.8000000e+01   1.9000000e-02   1.9318182e-02
   6.9000000e+01   1.9000000e-02   1.8939394e-02
   7.0000000e+01   1.9000000e-02   1.3906926e-02
   7.1000000e+01   1.9000000e-02   1.0443723e-02
   7.2000000e+01   1.9000000e-02   1.0930736e-02
   7.3000000e+01   1.9000000e-02   1.2229437e-02
   7.4000000e+01   1.9000000e-02   1.0660173e-02
   7.5000000e+01   1.9000000e-02   6.9264069e-03
   7.6000000e+01   1.9000000e-02   3.8419913e-03
   7.7000000e+01   1.9000000e-02   1.8939394e-03
   7.8000000e+01   1.9000000e-02  -4.3290043e-04
   7.9000000e+01   1.9000000e-02  -2.4891775e-03
   8.0000000e+01   1.9000000e-02  -9.1991342e-04
   8.1000000e+01   1.9000000e-02   6.2229437e-03
   8.2000000e+01   1.9000000e-02   1.5584416e-02
   8.3000000e+01   1.9000000e-02   2.1320346e-02
   8.4000000e+01   1.9000000e-02   2.0400433e-02
   8.5000000e+01   1.9000000e-02   1.4772727e-02
   8.6000000e+01   1.9000000e-02   8.2792208e-03
   8.7000000e+01   1.9000000e-02   1.8939394e-03
   8.8000000e+01   1.9000000e-02  -6.2229437e-03
   8.9000000e+01   1.9000000e-02  -1.7207792e-02
   9.0000000e+01   1.9000000e-02  -2.7543290e-02
   9.1000000e+01   1.9000000e-02  -3.0735931e-02
   9.2000000e+01   1.9000000e-02  -2.3322511e-02
   9.3000000e+01   1.9000000e-02  -8.0627706e-03
   9.4000000e+01   1.9000000e-02   1.0551948e-02
   9.5000000e+01   1.9000000e-02   3.2738095e-02
   9.6000000e+01   1.9000000e-02   6.1958874e-02
   9.7000000e+01   1.9000000e-02   9.6590909e-02
   9.8000000e+01   1.9000000e-02   1.2591991e-01
   9.9000000e+01   1.9000000e-02   1.3755411e-01
   1.0000000e+02   1.9000000e-02   1.2862554e-01
   1.0000000e+00   1.9125000e-02  -2.4891775e-03
   2.0000000e+00   1.9125000e-02  -3.6796537e-03
   3.0000000e+00   1.9125000e-02  -5.3030303e-03
   4.0000000e+00   1.9125000e-02  -5.6277056e-03
   5.0000000e+00   1.9125000e-02  -3.4090909e-03
   6.0000000e+00   1.9125000e-02   1.0822511e-04
   7.0000000e+00   1.9125000e-02   1.6233766e-03
   8.0000000e+00   1.9125000e-02  -3.7878788e-04
   9.0000000e+00   1.9125000e-02  -2.1645022e-03
   1.0000000e+01   1.9125000e-02   1.6233766e-03
   1.1000000e+01   1.9125000e-02   1.1471861e-02
   1.2000000e+01   1.9125000e-02   2.0292208e-02
   1.3000000e+01   1.9125000e-02   2.0021645e-02
   1.4000000e+01   1.9125000e-02   1.0497835e-02
   1.5000000e+01   1.9125000e-02   1.6233766e-04
   1.6000000e+01   1.9125000e-02  -2.2186147e-03
   1.7000000e+01   1.9125000e-02   4.1666667e-03
   1.8000000e+01   1.9125000e-02   1.2175325e-02
   1.9000000e+01   1.9125000e-02   1.4556277e-02
   2.0000000e+01   1.9125000e-02   1.0389610e-02
   2.1000000e+01   1.9125000e-02   4.7077922e-03
   2.2000000e+01   1.9125000e-02   2.5974026e-03
   2.3000000e+01   1.9125000e-02   4.8160173e-03
   2.4000000e+01   1.9125000e-02   8.5497835e-03
   2.5000000e+01   1.9125000e-02   1.0768398e-02
   2.6000000e+01   1.9125000e-02   1.0551948e-02
   2.7000000e+01   1.9125000e-02   8.4956710e-03
   2.8000000e+01   1.9125000e-02   5.2489177e-03
   2.9000000e+01   1.9125000e-02   1.4069264e-03
   3.0000000e+01   1.9125000e-02  -1.7857143e-03
   3.1000000e+01   1.9125000e-02  -3.0844156e-03
   3.2000000e+01   1.9125000e-02  -2.4891775e-03
   3.3000000e+01   1.9125000e-02  -1.4069264e-03
   3.4000000e+01   1.9125000e-02  -1.4069264e-03
   3.5000000e+01   1.9125000e-02  -2.6515152e-03
   3.6000000e+01   1.9125000e-02  -3.6255411e-03
   3.7000000e+01   1.9125000e-02  -2.9220779e-03
   3.8000000e+01   1.9125000e-02  -3.7878788e-04
   3.9000000e+01   1.9125000e-02   2.7056277e-03
   4.0000000e+01   1.9125000e-02   4.2207792e-03
   4.1000000e+01   1.9125000e-02   3.1926407e-03
   4.2000000e+01   1.9125000e-02   7.5757576e-04
   4.3000000e+01   1.9125000e-02  -7.5757576e-04
   4.4000000e+01   1.9125000e-02   2.1645022e-04
   4.5000000e+01   1.9125000e-02   2.4350649e-03
   4.6000000e+01   1.9125000e-02   3.2467532e-03
   4.7000000e+01   1.9125000e-02   1.2987013e-03
   4.8000000e+01   1.9125000e-02  -2.0562771e-03
   4.9000000e+01   1.9125000e-02  -4.0043290e-03
   5.0000000e+01   1.9125000e-02  -3.7337662e-03
   5.1000000e+01   1.9125000e-02  -3.3008658e-03
   5.2000000e+01   1.9125000e-02  -4.8160173e-03
   5.3000000e+01   1.9125000e-02  -7.1969697e-03
   5.4000000e+01   1.9125000e-02  -6.8181818e-03
   5.5000000e+01   1.9125000e-02  -1.7857143e-03
   5.6000000e+01   1.9125000e-02   4.7077922e-03
   5.7000000e+01   1.9125000e-02   6.9805195e-03
   5.8000000e+01   1.9125000e-02   3.0303030e-03
   5.9000000e+01   1.9125000e-02  -2.4891775e-03
   6.0000000e+01   1.9125000e-02  -2.3268398e-03
   6.1000000e+01   1.9125000e-02   6.2229437e-03
   6.2000000e+01   1.9125000e-02   1.9534632e-02
   6.3000000e+01   1.9125000e-02   3.0627706e-02
   6.4000000e+01   1.9125000e-02   3.3982684e-02
   6.5000000e+01   1.9125000e-02   2.8084416e-02
   6.6000000e+01   1.9125000e-02   1.5963203e-02
   6.7000000e+01   1.9125000e-02   4.4372294e-03
   6.8000000e+01   1.9125000e-02   0.0000000e+00
   6.9000000e+01   1.9125000e-02   3.4632035e-03
   7.0000000e+01   1.9125000e-02   8.8203463e-03
   7.1000000e+01   1.9125000e-02   9.5779221e-03
   7.2000000e+01   1.9125000e-02   6.0064935e-03
   7.3000000e+01   1.9125000e-02   3.4632035e-03
   7.4000000e+01   1.9125000e-02   4.9783550e-03
   7.5000000e+01   1.9125000e-02   7.5757576e-03
   7.6000000e+01   1.9125000e-02   6.8722944e-03
   7.7000000e+01   1.9125000e-02   3.4632035e-03
   7.8000000e+01   1.9125000e-02   1.5151515e-03
   7.9000000e+01   1.9125000e-02   2.5432900e-03
   8.0000000e+01   1.9125000e-02   2.9220779e-03
   8.1000000e+01   1.9125000e-02  -5.9523810e-04
   8.2000000e+01   1.9125000e-02  -6.6017316e-03
   8.3000000e+01   1.9125000e-02  -1.0119048e-02
   8.4000000e+01   1.9125000e-02  -8.4415584e-03
   8.5000000e+01   1.9125000e-02  -3.5714286e-03
   8.6000000e+01   1.9125000e-02   9.1991342e-04
   8.7000000e+01   1.9125000e-02   4.1125541e-03
   8.8000000e+01   1.9125000e-02   8.0627706e-03
   8.9000000e+01   1.9125000e-02   1.4177489e-02
   9.0000000e+01   1.9125000e-02   1.9913420e-02
   9.1000000e+01   1.9125000e-02   2.0508658e-02
   9.2000000e+01   1.9125000e-02   1.4285714e-02
   9.3000000e+01   1.9125000e-02   4.6536797e-03
   9.4000000e+01   1.9125000e-02  -4.2207792e-03
   9.5000000e+01   1.9125000e-02  -1.2554113e-02
   9.6000000e+01   1.9125000e-02  -2.2564935e-02
   9.7000000e+01   1.9125000e-02  -3.1277056e-02
   9.8000000e+01   1.9125000e-02  -2.9761905e-02
   9.9000000e+01   1.9125000e-02  -1.1471861e-02
   1.0000000e+02   1.9125000e-02   1.9264069e-02
   1.0000000e+00   1.9250000e-02   3.7878788e-04
   2.0000000e+00   1.9250000e-02   3.9502165e-03
   3.0000000e+00   1.9250000e-02   9.8484848e-03
   4.0000000e+00   1.9250000e-02   1.3906926e-02
   5.0000000e+00   1.9250000e-02   1.2878788e-02
   6.0000000e+00   1.9250000e-02   8.4415584e-03
   7.0000000e+00   1.9250000e-02   6.5476190e-03
   8.0000000e+00   1.9250000e-02   1.1255411e-02
   9.0000000e+00   1.9250000e-02   1.9047619e-02
   1.0000000e+01   1.9250000e-02   2.1374459e-02
   1.1000000e+01   1.9250000e-02   1.3636364e-02
   1.2000000e+01   1.9250000e-02   1.2445887e-03
   1.3000000e+01   1.9250000e-02  -5.5735931e-03
   1.4000000e+01   1.9250000e-02  -2.2186147e-03
   1.5000000e+01   1.9250000e-02   5.8982684e-03
   1.6000000e+01   1.9250000e-02   9.5779221e-03
   1.7000000e+01   1.9250000e-02   5.4653680e-03
   1.8000000e+01   1.9250000e-02  -1.5151515e-03
   1.9000000e+01   1.9250000e-02  -3.7878788e-03
   2.0000000e+01   1.9250000e-02   1.1363636e-03
   2.1000000e+01   1.9250000e-02   8.7121212e-03
   2.2000000e+01   1.9250000e-02   1.2554113e-02
   2.3000000e+01   1.9250000e-02   9.9567100e-03
   2.4000000e+01   1.9250000e-02   3.4090909e-03
   2.5000000e+01   1.9250000e-02  -2.1645022e-03
   2.6000000e+01   1.9250000e-02  -3.6255411e-03
   2.7000000e+01   1.9250000e-02  -8.6580087e-04
   2.8000000e+01   1.9250000e-02   3.8961039e-03
   2.9000000e+01   1.9250000e-02   7.6298701e-03
   3.0000000e+01   1.9250000e-02   8.3874459e-03
   3.1000000e+01   1.9250000e-02   6.0064935e-03
   3.2000000e+01   1.9250000e-02   2.4350649e-03
   3.3000000e+01   1.9250000e-02   1.6233766e-04
   3.4000000e+01   1.9250000e-02   3.2467532e-04
   3.5000000e+01   1.9250000e-02   1.8398268e-03
   3.6000000e+01   1.9250000e-02   2.7597403e-03
   3.7000000e+01   1.9250000e-02   2.1103896e-03
   3.8000000e+01   1.9250000e-02   7.0346320e-04
   3.9000000e+01   1.9250000e-02   1.6233766e-04
   4.0000000e+01   1.9250000e-02   1.4610390e-03
   4.1000000e+01   1.9250000e-02   4.1125541e-03
   4.2000000e+01   1.9250000e-02   5.8982684e-03
   4.3000000e+01   1.9250000e-02   4.8160173e-03
   4.4000000e+01   1.9250000e-02   9.1991342e-04
   4.5000000e+01   1.9250000e-02  -3.0844156e-03
   4.6000000e+01   1.9250000e-02  -3.9502165e-03
   4.7000000e+01   1.9250000e-02  -9.7402597e-04
   4.8000000e+01   1.9250000e-02   2.8679654e-03
   4.9000000e+01   1.9250000e-02   4.2748918e-03
   5.0000000e+01   1.9250000e-02   3.3549784e-03
   5.1000000e+01   1.9250000e-02   3.7878788e-03
   5.2000000e+01   1.9250000e-02   8.8203463e-03
   5.3000000e+01   1.9250000e-02   1.6612554e-02
   5.4000000e+01   1.9250000e-02   2.0887446e-02
   5.5000000e+01   1.9250000e-02   1.7153680e-02
   5.6000000e+01   1.9250000e-02   7.6839827e-03
   5.7000000e+01   1.9250000e-02   5.4112554e-05
   5.8000000e+01   1.9250000e-02  -5.4112554e-04
   5.9000000e+01   1.9250000e-02   3.9502165e-03
   6.0000000e+01   1.9250000e-02   6.9805195e-03
   6.1000000e+01   1.9250000e-02   4.7619048e-03
   6.2000000e+01   1.9250000e-02  -7.5757576e-04
   6.3000000e+01   1.9250000e-02  -4.3831169e-03
   6.4000000e+01   1.9250000e-02  -2.6515152e-03
   6.5000000e+01   1.9250000e-02   4.1666667e-03
   6.6000000e+01   1.9250000e-02   1.2337662e-02
   6.7000000e+01   1.9250000e-02   1.7261905e-02
   6.8000000e+01   1.9250000e-02   1.6829004e-02
   6.9000000e+01   1.9250000e-02   1.3906926e-02
   7.0000000e+01   1.9250000e-02   1.4123377e-02
   7.1000000e+01   1.9250000e-02   1.8993506e-02
   7.2000000e+01   1.9250000e-02   2.2997835e-02
   7.3000000e+01   1.9250000e-02   1.9101732e-02
   7.4000000e+01   1.9250000e-02   7.5757576e-03
   7.5000000e+01   1.9250000e-02  -3.4632035e-03
   7.6000000e+01   1.9250000e-02  -6.7099567e-03
   7.7000000e+01   1.9250000e-02  -3.4632035e-03
   7.8000000e+01   1.9250000e-02  -6.4935065e-04
   7.9000000e+01   1.9250000e-02  -1.5151515e-03
   8.0000000e+01   1.9250000e-02  -2.7056277e-03
   8.1000000e+01   1.9250000e-02   5.4112554e-05
   8.2000000e+01   1.9250000e-02   5.7900433e-03
   8.3000000e+01   1.9250000e-02   9.6320346e-03
   8.4000000e+01   1.9250000e-02   8.7121212e-03
   8.5000000e+01   1.9250000e-02   5.0324675e-03
   8.6000000e+01   1.9250000e-02   2.1645022e-03
   8.7000000e+01   1.9250000e-02   9.1991342e-04
   8.8000000e+01   1.9250000e-02  -1.1904762e-03
   8.9000000e+01   1.9250000e-02  -5.6818182e-03
   9.0000000e+01   1.9250000e-02  -1.0497835e-02
   9.1000000e+01   1.9250000e-02  -1.1471861e-02
   9.2000000e+01   1.9250000e-02  -7.4134199e-03
   9.3000000e+01   1.9250000e-02  -1.4610390e-03
   9.4000000e+01   1.9250000e-02   3.3008658e-03
   9.5000000e+01   1.9250000e-02   7.5757576e-03
   9.6000000e+01   1.9250000e-02   1.3798701e-02
   9.7000000e+01   1.9250000e-02   1.9859307e-02
   9.8000000e+01   1.9250000e-02   1.9318182e-02
   9.9000000e+01   1.9250000e-02   9.2532468e-03
   1.0000000e+02   1.9250000e-02  -4.4372294e-03
   1.0000000e+00   1.9375000e-02   1.3906926e-02
   2.0000000e+00   1.9375000e-02   1.1742424e-02
   3.0000000e+00   1.9375000e-02   4.4913420e-03
   4.0000000e+00   1.9375000e-02  -1.6774892e-03
   5.0000000e+00   1.9375000e-02  -7.5757576e-04
   6.0000000e+00   1.9375000e-02   7.0346320e-03
   7.0000000e+00   1.9375000e-02   1.3961039e-02
   8.0000000e+00   1.9375000e-02   1.2175325e-02
   9.0000000e+00   1.9375000e-02   2.2186147e-03
   1.0000000e+01   1.9375000e-02  -6.6558442e-03
   1.1000000e+01   1.9375000e-02  -6.2229437e-03
   1.2000000e+01   1.9375000e-02   2.3809524e-03
   1.3000000e+01   1.9375000e-02   9.9567100e-03
   1.4000000e+01   1.9375000e-02   9.5238095e-03
   1.5000000e+01   1.9375000e-02   2.9761905e-03
   1.6000000e+01   1.9375000e-02  -2.0021645e-03
   1.7000000e+01   1.9375000e-02  -5.9523810e-04
   1.8000000e+01   1.9375000e-02   4.9783550e-03
   1.9000000e+01   1.9375000e-02   8.6580087e-03
   2.0000000e+01   1.9375000e-02   7.3593074e-03
   2.1000000e+01   1.9375000e-02   3.3008658e-03
   2.2000000e+01   1.9375000e-02   1.1363636e-03
   2.3000000e+01   1.9375000e-02   2.8138528e-03
   2.4000000e+01   1.9375000e-02   6.3852814e-03
   2.5000000e+01   1.9375000e-02   8.1168831e-03
   2.6000000e+01   1.9375000e-02   6.2770563e-03
   2.7000000e+01   1.9375000e-02   2.2727273e-03
   2.8000000e+01   1.9375000e-02  -1.0281385e-03
   2.9000000e+01   1.9375000e-02  -1.4069264e-03
   3.0000000e+01   1.9375000e-02   1.2445887e-03
   3.1000000e+01   1.9375000e-02   4.9783550e-03
   3.2000000e+01   1.9375000e-02   6.9805195e-03
   3.3000000e+01   1.9375000e-02   5.6818182e-03
   3.4000000e+01   1.9375000e-02   2.0562771e-03
   3.5000000e+01   1.9375000e-02  -1.4610390e-03
   3.6000000e+01   1.9375000e-02  -2.8138528e-03
   3.7000000e+01   1.9375000e-02  -2.0021645e-03
   3.8000000e+01   1.9375000e-02  -5.4112554e-04
   3.9000000e+01   1.9375000e-02  -5.4112554e-05
   4.0000000e+01   1.9375000e-02  -7.5757576e-04
   4.1000000e+01   1.9375000e-02  -1.5151515e-03
   4.2000000e+01   1.9375000e-02  -5.4112554e-04
   4.3000000e+01   1.9375000e-02   2.9761905e-03
   4.4000000e+01   1.9375000e-02   7.6839827e-03
   4.5000000e+01   1.9375000e-02   1.0227273e-02
   4.6000000e+01   1.9375000e-02   8.1168831e-03
   4.7000000e+01   1.9375000e-02   2.2727273e-03
   4.8000000e+01   1.9375000e-02  -2.3809524e-03
   4.9000000e+01   1.9375000e-02  -1.4610390e-03
   5.0000000e+01   1.9375000e-02   4.4913420e-03
   5.1000000e+01   1.9375000e-02   9.4155844e-03
   5.2000000e+01   1.9375000e-02   7.3051948e-03
   5.3000000e+01   1.9375000e-02  -1.7316017e-03
   5.4000000e+01   1.9375000e-02  -1.0768398e-02
   5.5000000e+01   1.9375000e-02  -1.2283550e-02
   5.6000000e+01   1.9375000e-02  -5.4653680e-03
   5.7000000e+01   1.9375000e-02   3.6255411e-03
   5.8000000e+01   1.9375000e-02   8.6580087e-03
   5.9000000e+01   1.9375000e-02   8.6038961e-03
   6.0000000e+01   1.9375000e-02   7.2510823e-03
   6.1000000e+01   1.9375000e-02   7.6298701e-03
   6.2000000e+01   1.9375000e-02   9.3073593e-03
   6.3000000e+01   1.9375000e-02   9.9025974e-03
   6.4000000e+01   1.9375000e-02   8.8744589e-03
   6.5000000e+01   1.9375000e-02   7.7922078e-03
   6.6000000e+01   1.9375000e-02   8.7662338e-03
   6.7000000e+01   1.9375000e-02   1.2337662e-02
   6.8000000e+01   1.9375000e-02   1.6179654e-02
   6.9000000e+01   1.9375000e-02   1.5963203e-02
   7.0000000e+01   1.9375000e-02   8.9285714e-03
   7.1000000e+01   1.9375000e-02  -1.5151515e-03
   7.2000000e+01   1.9375000e-02  -6.8181818e-03
   7.3000000e+01   1.9375000e-02  -1.0281385e-03
   7.4000000e+01   1.9375000e-02   1.1525974e-02
   7.5000000e+01   1.9375000e-02   1.9751082e-02
   7.6000000e+01   1.9375000e-02   1.6883117e-02
   7.7000000e+01   1.9375000e-02   7.4134199e-03
   7.8000000e+01   1.9375000e-02   8.6580087e-04
   7.9000000e+01   1.9375000e-02   8.6580087e-04
   8.0000000e+01   1.9375000e-02   2.5432900e-03
   8.1000000e+01   1.9375000e-02   2.7056277e-04
   8.2000000e+01   1.9375000e-02  -5.2489177e-03
   8.3000000e+01   1.9375000e-02  -8.6038961e-03
   8.4000000e+01   1.9375000e-02  -6.9805195e-03
   8.5000000e+01   1.9375000e-02  -2.8679654e-03
   8.6000000e+01   1.9375000e-02  -1.0822511e-04
   8.7000000e+01   1.9375000e-02   7.0346320e-04
   8.8000000e+01   1.9375000e-02   2.3809524e-03
   8.9000000e+01   1.9375000e-02   6.8181818e-03
   9.0000000e+01   1.9375000e-02   1.1850649e-02
   9.1000000e+01   1.9375000e-02   1.3582251e-02
   9.2000000e+01   1.9375000e-02   1.0714286e-02
   9.3000000e+01   1.9375000e-02   6.1688312e-03
   9.4000000e+01   1.9375000e-02   2.5432900e-03
   9.5000000e+01   1.9375000e-02  -1.0822511e-03
   9.6000000e+01   1.9375000e-02  -7.0346320e-03
   9.7000000e+01   1.9375000e-02  -1.3474026e-02
   9.8000000e+01   1.9375000e-02  -1.4826840e-02
   9.9000000e+01   1.9375000e-02  -8.6038961e-03
   1.0000000e+02   1.9375000e-02   1.0822511e-03
   1.0000000e+00   1.9500000e-02   1.6233766e-04
   2.0000000e+00   1.9500000e-02   1.0281385e-03
   3.0000000e+00   1.9500000e-02   9.4155844e-03
   4.0000000e+00   1.9500000e-02   1.8777056e-02
   5.0000000e+00   1.9500000e-02   2.0670996e-02
   6.0000000e+00   1.9500000e-02   1.2445887e-02
   7.0000000e+00   1.9500000e-02   6.4935065e-04
   8.0000000e+00   1.9500000e-02  -4.5454545e-03
   9.0000000e+00   1.9500000e-02   3.7878788e-04
   1.0000000e+01   1.9500000e-02   8.7662338e-03
   1.1000000e+01   1.9500000e-02   1.1363636e-02
   1.2000000e+01   1.9500000e-02   5.8982684e-03
   1.3000000e+01   1.9500000e-02  -1.2987013e-03
   1.4000000e+01   1.9500000e-02  -3.0303030e-03
   1.5000000e+01   1.9500000e-02   1.4610390e-03
   1.6000000e+01   1.9500000e-02   6.8181818e-03
   1.7000000e+01   1.9500000e-02   7.9004329e-03
   1.8000000e+01   1.9500000e-02   4.5995671e-03
   1.9000000e+01   1.9500000e-02   4.8701299e-04
   2.0000000e+01   1.9500000e-02  -1.4069264e-03
   2.1000000e+01   1.9500000e-02  -1.4610390e-03
   2.2000000e+01   1.9500000e-02  -1.5151515e-03
   2.3000000e+01   1.9500000e-02  -2.3809524e-03
   2.4000000e+01   1.9500000e-02  -2.7056277e-03
   2.5000000e+01   1.9500000e-02  -9.7402597e-04
   2.6000000e+01   1.9500000e-02   2.3268398e-03
   2.7000000e+01   1.9500000e-02   4.9783550e-03
   2.8000000e+01   1.9500000e-02   5.1406926e-03
   2.9000000e+01   1.9500000e-02   2.8138528e-03
   3.0000000e+01   1.9500000e-02   0.0000000e+00
   3.1000000e+01   1.9500000e-02  -1.0281385e-03
   3.2000000e+01   1.9500000e-02   9.1991342e-04
   3.3000000e+01   1.9500000e-02   4.8160173e-03
   3.4000000e+01   1.9500000e-02   8.2251082e-03
   3.5000000e+01   1.9500000e-02   8.8203463e-03
   3.6000000e+01   1.9500000e-02   6.4393939e-03
   3.7000000e+01   1.9500000e-02   2.8679654e-03
   3.8000000e+01   1.9500000e-02   3.7878788e-04
   3.9000000e+01   1.9500000e-02  -5.4112554e-05
   4.0000000e+01   1.9500000e-02   1.0822511e-03
   4.1000000e+01   1.9500000e-02   2.2186147e-03
   4.2000000e+01   1.9500000e-02   2.1103896e-03
   4.3000000e+01   1.9500000e-02   5.4112554e-05
   4.4000000e+01   1.9500000e-02  -2.7056277e-03
   4.5000000e+01   1.9500000e-02  -3.1385281e-03
   4.6000000e+01   1.9500000e-02   1.1904762e-03
   4.7000000e+01   1.9500000e-02   9.3614719e-03
   4.8000000e+01   1.9500000e-02   1.6396104e-02
   4.9000000e+01   1.9500000e-02   1.6774892e-02
   5.0000000e+01   1.9500000e-02   9.7402597e-03
   5.1000000e+01   1.9500000e-02   8.6580087e-04
   5.2000000e+01   1.9500000e-02  -2.1645022e-03
   5.3000000e+01   1.9500000e-02   3.3008658e-03
   5.4000000e+01   1.9500000e-02   1.2500000e-02
   5.5000000e+01   1.9500000e-02   1.7857143e-02
   5.6000000e+01   1.9500000e-02   1.6017316e-02
   5.7000000e+01   1.9500000e-02   1.0010823e-02
   5.8000000e+01   1.9500000e-02   4.8160173e-03
   5.9000000e+01   1.9500000e-02   2.2186147e-03
   6.0000000e+01   1.9500000e-02   7.5757576e-04
   6.1000000e+01   1.9500000e-02  -6.4935065e-04
   6.2000000e+01   1.9500000e-02  -1.0822511e-03
   6.3000000e+01   1.9500000e-02   7.5757576e-04
   6.4000000e+01   1.9500000e-02   3.8961039e-03
   6.5000000e+01   1.9500000e-02   6.0064935e-03
   6.6000000e+01   1.9500000e-02   5.2489177e-03
   6.7000000e+01   1.9500000e-02   2.3809524e-03
   6.8000000e+01   1.9500000e-02   5.4112554e-05
   6.9000000e+01   1.9500000e-02   1.5151515e-03
   7.0000000e+01   1.9500000e-02   7.6839827e-03
   7.1000000e+01   1.9500000e-02   1.4393939e-02
   7.2000000e+01   1.9500000e-02   1.5043290e-02
   7.3000000e+01   1.9500000e-02   7.5216450e-03
   7.4000000e+01   1.9500000e-02  -1.8939394e-03
   7.5000000e+01   1.9500000e-02  -3.5714286e-03
   7.6000000e+01   1.9500000e-02   4.5995671e-03
   7.7000000e+01   1.9500000e-02   1.4339827e-02
   7.8000000e+01   1.9500000e-02   1.5909091e-02
   7.9000000e+01   1.9500000e-02   8.9285714e-03
   8.0000000e+01   1.9500000e-02   1.7857143e-03
   8.1000000e+01   1.9500000e-02   1.2987013e-03
   8.2000000e+01   1.9500000e-02   5.5735931e-03
   8.3000000e+01   1.9500000e-02   8.0086580e-03
   8.4000000e+01   1.9500000e-02   5.4653680e-03
   8.5000000e+01   1.9500000e-02   1.1363636e-03
   8.6000000e+01   1.9500000e-02  -7.5757576e-04
   8.7000000e+01   1.9500000e-02  -2.1645022e-04
   8.8000000e+01   1.9500000e-02  -9.1991342e-04
   8.9000000e+01   1.9500000e-02  -4.9242424e-03
   9.0000000e+01   1.9500000e-02  -9.7402597e-03
   9.1000000e+01   1.9500000e-02  -1.1093074e-02
   9.2000000e+01   1.9500000e-02  -7.8463203e-03
   9.3000000e+01   1.9500000e-02  -2.9220779e-03
   9.4000000e+01   1.9500000e-02   8.6580087e-04
   9.5000000e+01   1.9500000e-02   4.4372294e-03
   9.6000000e+01   1.9500000e-02   1.0064935e-02
   9.7000000e+01   1.9500000e-02   1.6504329e-02
   9.8000000e+01   1.9500000e-02   1.9264069e-02
   9.9000000e+01   1.9500000e-02   1.6125541e-02
   1.0000000e+02   1.9500000e-02   9.7402597e-03
   1.0000000e+00   1.9625000e-02   1.6883117e-02
   2.0000000e+00   1.9625000e-02   1.6883117e-02
   3.0000000e+00   1.9625000e-02   1.0064935e-02
   4.0000000e+00   1.9625000e-02  -3.7878788e-04
   5.0000000e+00   1.9625000e-02  -6.9805195e-03
   6.0000000e+00   1.9625000e-02  -4.3831169e-03
   7.0000000e+00   1.9625000e-02   4.5995671e-03
   8.0000000e+00   1.9625000e-02   1.1147186e-02
   9.0000000e+00   1.9625000e-02   9.4155844e-03
   1.0000000e+01   1.9625000e-02   2.5432900e-03
   1.1000000e+01   1.9625000e-02  -1.6233766e-03
   1.2000000e+01   1.9625000e-02   8.6580087e-04
   1.3000000e+01   1.9625000e-02   6.6017316e-03
   1.4000000e+01   1.9625000e-02   9.4696970e-03
   1.5000000e+01   1.9625000e-02   7.1969697e-03
   1.6000000e+01   1.9625000e-02   2.4350649e-03
   1.7000000e+01   1.9625000e-02  -8.1168831e-04
   1.8000000e+01   1.9625000e-02  -1.1904762e-03
   1.9000000e+01   1.9625000e-02  -1.6233766e-04
   2.0000000e+01   1.9625000e-02   5.9523810e-04
   2.1000000e+01   1.9625000e-02   1.0281385e-03
   2.2000000e+01   1.9625000e-02   1.6233766e-03
   2.3000000e+01   1.9625000e-02   2.3268398e-03
   2.4000000e+01   1.9625000e-02   2.2186147e-03
   2.5000000e+01   1.9625000e-02   1.0822511e-03
   2.6000000e+01   1.9625000e-02  -1.0822511e-04
   2.7000000e+01   1.9625000e-02   2.7056277e-04
   2.8000000e+01   1.9625000e-02   2.3268398e-03
   2.9000000e+01   1.9625000e-02   4.5995671e-03
   3.0000000e+01   1.9625000e-02   5.0324675e-03
   3.1000000e+01   1.9625000e-02   3.0303030e-03
   3.2000000e+01   1.9625000e-02  -1.6233766e-04
   3.3000000e+01   1.9625000e-02  -2.0562771e-03
   3.4000000e+01   1.9625000e-02  -9.7402597e-04
   3.5000000e+01   1.9625000e-02   2.8138528e-03
   3.6000000e+01   1.9625000e-02   7.1969697e-03
   3.7000000e+01   1.9625000e-02   9.4155844e-03
   3.8000000e+01   1.9625000e-02   8.6038961e-03
   3.9000000e+01   1.9625000e-02   5.6818182e-03
   4.0000000e+01   1.9625000e-02   2.3809524e-03
   4.1000000e+01   1.9625000e-02  -3.2467532e-04
   4.2000000e+01   1.9625000e-02  -1.4610390e-03
   4.3000000e+01   1.9625000e-02   5.4112554e-05
   4.4000000e+01   1.9625000e-02   4.6536797e-03
   4.5000000e+01   1.9625000e-02   1.0281385e-02
   4.6000000e+01   1.9625000e-02   1.2987013e-02
   4.7000000e+01   1.9625000e-02   1.0227273e-02
   4.8000000e+01   1.9625000e-02   3.6796537e-03
   4.9000000e+01   1.9625000e-02  -1.4069264e-03
   5.0000000e+01   1.9625000e-02  -9.1991342e-04
   5.1000000e+01   1.9625000e-02   3.8419913e-03
   5.2000000e+01   1.9625000e-02   7.6298701e-03
   5.3000000e+01   1.9625000e-02   6.4393939e-03
   5.4000000e+01   1.9625000e-02   1.2445887e-03
   5.5000000e+01   1.9625000e-02  -3.1385281e-03
   5.6000000e+01   1.9625000e-02  -3.7337662e-03
   5.7000000e+01   1.9625000e-02  -1.2445887e-03
   5.8000000e+01   1.9625000e-02   1.7316017e-03
   5.9000000e+01   1.9625000e-02   4.5454545e-03
   6.0000000e+01   1.9625000e-02   8.0627706e-03
   6.1000000e+01   1.9625000e-02   1.2121212e-02
   6.2000000e+01   1.9625000e-02   1.4448052e-02
   6.3000000e+01   1.9625000e-02   1.3203463e-02
   6.4000000e+01   1.9625000e-02   8.8744589e-03
   6.5000000e+01   1.9625000e-02   3.9502165e-03
   6.6000000e+01   1.9625000e-02   3.7878788e-04
   6.7000000e+01   1.9625000e-02  -1.0822511e-03
   6.8000000e+01   1.9625000e-02  -1.3528139e-03
   6.9000000e+01   1.9625000e-02  -1.9480519e-03
   7.0000000e+01   1.9625000e-02  -3.3549784e-03
   7.1000000e+01   1.9625000e-02  -3.8419913e-03
   7.2000000e+01   1.9625000e-02  -5.4112554e-04
   7.3000000e+01   1.9625000e-02   6.0064935e-03
   7.4000000e+01   1.9625000e-02   1.0443723e-02
   7.5000000e+01   1.9625000e-02   7.7380952e-03
   7.6000000e+01   1.9625000e-02  -5.4112554e-05
   7.7000000e+01   1.9625000e-02  -3.9502165e-03
   7.8000000e+01   1.9625000e-02   1.7857143e-03
   7.9000000e+01   1.9625000e-02   1.2608225e-02
   8.0000000e+01   1.9625000e-02   1.8019481e-02
   8.1000000e+01   1.9625000e-02   1.3257576e-02
   8.2000000e+01   1.9625000e-02   3.8419913e-03
   8.3000000e+01   1.9625000e-02  -1.4610390e-03
   8.4000000e+01   1.9625000e-02  -2.1645022e-04
   8.5000000e+01   1.9625000e-02   2.7597403e-03
   8.6000000e+01   1.9625000e-02   2.6515152e-03
   8.7000000e+01   1.9625000e-02   3.2467532e-04
   8.8000000e+01   1.9625000e-02   2.1645022e-04
   8.9000000e+01   1.9625000e-02   4.3290043e-03
   9.0000000e+01   1.9625000e-02   9.3073593e-03
   9.1000000e+01   1.9625000e-02   1.0443723e-02
   9.2000000e+01   1.9625000e-02   6.7640693e-03
   9.3000000e+01   1.9625000e-02   1.7857143e-03
   9.4000000e+01   1.9625000e-02  -1.1363636e-03
   9.5000000e+01   1.9625000e-02  -2.4891775e-03
   9.6000000e+01   1.9625000e-02  -4.5454545e-03
   9.7000000e+01   1.9625000e-02  -6.9805195e-03
   9.8000000e+01   1.9625000e-02  -6.8722944e-03
   9.9000000e+01   1.9625000e-02  -3.3549784e-03
   1.0000000e+02   1.9625000e-02   9.7402597e-04
   1.0000000e+00   1.9750000e-02   1.3906926e-02
   2.0000000e+00   1.9750000e-02   9.4155844e-03
   3.0000000e+00   1.9750000e-02   5.7900433e-03
   4.0000000e+00   1.9750000e-02   7.0346320e-03
   5.0000000e+00   1.9750000e-02   1.0714286e-02
   6.0000000e+00   1.9750000e-02   1.0876623e-02
   7.0000000e+00   1.9750000e-02   5.6277056e-03
   8.0000000e+00   1.9750000e-02  -2.1645022e-04
   9.0000000e+00   1.9750000e-02  -9.1991342e-04
   1.0000000e+01   1.9750000e-02   3.6255411e-03
   1.1000000e+01   1.9750000e-02   8.1168831e-03
   1.2000000e+01   1.9750000e-02   8.1168831e-03
   1.3000000e+01   1.9750000e-02   4.3290043e-03
   1.4000000e+01   1.9750000e-02   6.4935065e-04
   1.5000000e+01   1.9750000e-02  -4.8701299e-04
   1.6000000e+01   1.9750000e-02   4.3290043e-04
   1.7000000e+01   1.9750000e-02   1.2987013e-03
   1.8000000e+01   1.9750000e-02   1.1904762e-03
   1.9000000e+01   1.9750000e-02   4.8701299e-04
   2.0000000e+01   1.9750000e-02  -2.1645022e-04
   2.1000000e+01   1.9750000e-02  -9.7402597e-04
   2.2000000e+01   1.9750000e-02  -1.8398268e-03
   2.3000000e+01   1.9750000e-02  -2.5432900e-03
   2.4000000e+01   1.9750000e-02  -2.2727273e-03
   2.5000000e+01   1.9750000e-02  -1.1363636e-03
   2.6000000e+01   1.9750000e-02  -5.4112554e-05
   2.7000000e+01   1.9750000e-02   1.0822511e-04
   2.8000000e+01   1.9750000e-02  -2.1645022e-04
   2.9000000e+01   1.9750000e-02   4.8701299e-04
   3.0000000e+01   1.9750000e-02   2.9761905e-03
   3.1000000e+01   1.9750000e-02   6.1688312e-03
   3.2000000e+01   1.9750000e-02   7.7922078e-03
   3.3000000e+01   1.9750000e-02   6.3311688e-03
   3.4000000e+01   1.9750000e-02   2.1645022e-03
   3.5000000e+01   1.9750000e-02  -2.0021645e-03
   3.6000000e+01   1.9750000e-02  -3.4090909e-03
   3.7000000e+01   1.9750000e-02  -1.2445887e-03
   3.8000000e+01   1.9750000e-02   2.3268398e-03
   3.9000000e+01   1.9750000e-02   4.5995671e-03
   4.0000000e+01   1.9750000e-02   4.9783550e-03
   4.1000000e+01   1.9750000e-02   5.5194805e-03
   4.2000000e+01   1.9750000e-02   8.0086580e-03
   4.3000000e+01   1.9750000e-02   1.0768398e-02
   4.4000000e+01   1.9750000e-02   1.0064935e-02
   4.5000000e+01   1.9750000e-02   4.2748918e-03
   4.6000000e+01   1.9750000e-02  -2.9220779e-03
   4.7000000e+01   1.9750000e-02  -5.4112554e-03
   4.8000000e+01   1.9750000e-02  -4.3290043e-04
   4.9000000e+01   1.9750000e-02   8.7121212e-03
   5.0000000e+01   1.9750000e-02   1.5530303e-02
   5.1000000e+01   1.9750000e-02   1.6396104e-02
   5.2000000e+01   1.9750000e-02   1.3041126e-02
   5.3000000e+01   1.9750000e-02   9.6861472e-03
   5.4000000e+01   1.9750000e-02   8.6038961e-03
   5.5000000e+01   1.9750000e-02   8.8744589e-03
   5.6000000e+01   1.9750000e-02   9.0367965e-03
   5.7000000e+01   1.9750000e-02   9.0909091e-03
   5.8000000e+01   1.9750000e-02   9.4696970e-03
   5.9000000e+01   1.9750000e-02   9.3614719e-03
   6.0000000e+01   1.9750000e-02   6.9264069e-03
   6.1000000e+01   1.9750000e-02   2.1645022e-03
   6.2000000e+01   1.9750000e-02  -2.8138528e-03
   6.3000000e+01   1.9750000e-02  -5.5735931e-03
   6.4000000e+01   1.9750000e-02  -5.5194805e-03
   6.5000000e+01   1.9750000e-02  -3.5714286e-03
   6.6000000e+01   1.9750000e-02  -1.1363636e-03
   6.7000000e+01   1.9750000e-02   8.6580087e-04
   6.8000000e+01   1.9750000e-02   1.8398268e-03
   6.9000000e+01   1.9750000e-02   2.2186147e-03
   7.0000000e+01   1.9750000e-02   2.7597403e-03
   7.1000000e+01   1.9750000e-02   3.3549784e-03
   7.2000000e+01   1.9750000e-02   3.0844156e-03
   7.3000000e+01   1.9750000e-02   2.0562771e-03
   7.4000000e+01   1.9750000e-02   2.6515152e-03
   7.5000000e+01   1.9750000e-02   6.4935065e-03
   7.6000000e+01   1.9750000e-02   1.0335498e-02
   7.7000000e+01   1.9750000e-02   8.5497835e-03
   7.8000000e+01   1.9750000e-02   1.6233766e-04
   7.9000000e+01   1.9750000e-02  -7.5757576e-03
   8.0000000e+01   1.9750000e-02  -6.2229437e-03
   8.1000000e+01   1.9750000e-02   4.0043290e-03
   8.2000000e+01   1.9750000e-02   1.4123377e-02
   8.3000000e+01   1.9750000e-02   1.5854978e-02
   8.4000000e+01   1.9750000e-02   1.0119048e-02
   8.5000000e+01   1.9750000e-02   4.6536797e-03
   8.6000000e+01   1.9750000e-02   4.3290043e-03
   8.7000000e+01   1.9750000e-02   6.6017316e-03
   8.8000000e+01   1.9750000e-02   5.6818182e-03
   8.9000000e+01   1.9750000e-02  -2.1645022e-04
   9.0000000e+01   1.9750000e-02  -6.7640693e-03
   9.1000000e+01   1.9750000e-02  -8.4415584e-03
   9.2000000e+01   1.9750000e-02  -4.3831169e-03
   9.3000000e+01   1.9750000e-02   1.6774892e-03
   9.4000000e+01   1.9750000e-02   6.1147186e-03
   9.5000000e+01   1.9750000e-02   8.7662338e-03
   9.6000000e+01   1.9750000e-02   1.0930736e-02
   9.7000000e+01   1.9750000e-02   1.1904762e-02
   9.8000000e+01   1.9750000e-02   9.4696970e-03
   9.9000000e+01   1.9750000e-02   4.1125541e-03
   1.0000000e+02   1.9750000e-02  -3.2467532e-04
   1.0000000e+00   1.9875000e-02  -6.9264069e-03
   2.0000000e+00   1.9875000e-02   2.1645022e-04
   3.0000000e+00   1.9875000e-02   1.1201299e-02
   4.0000000e+00   1.9875000e-02   1.5746753e-02
   5.0000000e+00   1.9875000e-02   1.1417749e-02
   6.0000000e+00   1.9875000e-02   5.0324675e-03
   7.0000000e+00   1.9875000e-02   3.5173160e-03
   8.0000000e+00   1.9875000e-02   6.6017316e-03
   9.0000000e+00   1.9875000e-02   8.9826840e-03
   1.0000000e+01   1.9875000e-02   7.1969697e-03
   1.1000000e+01   1.9875000e-02   2.9761905e-03
   1.2000000e+01   1.9875000e-02  -1.0822511e-04
   1.3000000e+01   1.9875000e-02  -5.4112554e-04
   1.4000000e+01   1.9875000e-02   3.7878788e-04
   1.5000000e+01   1.9875000e-02   9.1991342e-04
   1.6000000e+01   1.9875000e-02   8.1168831e-04
   1.7000000e+01   1.9875000e-02   6.4935065e-04
   1.8000000e+01   1.9875000e-02   7.5757576e-04
   1.9000000e+01   1.9875000e-02   1.0822511e-03
   2.0000000e+01   1.9875000e-02   1.5151515e-03
   2.1000000e+01   1.9875000e-02   2.2186147e-03
   2.2000000e+01   1.9875000e-02   3.1385281e-03
   2.3000000e+01   1.9875000e-02   3.7337662e-03
   2.4000000e+01   1.9875000e-02   3.4632035e-03
   2.5000000e+01   1.9875000e-02   2.4350649e-03
   2.6000000e+01   1.9875000e-02   1.5692641e-03
   2.7000000e+01   1.9875000e-02   1.4069264e-03
   2.8000000e+01   1.9875000e-02   1.5692641e-03
   2.9000000e+01   1.9875000e-02   9.7402597e-04
   3.0000000e+01   1.9875000e-02  -4.8701299e-04
   3.1000000e+01   1.9875000e-02  -1.6774892e-03
   3.2000000e+01   1.9875000e-02  -7.5757576e-04
   3.3000000e+01   1.9875000e-02   2.4891775e-03
   3.4000000e+01   1.9875000e-02   6.1688312e-03
   3.5000000e+01   1.9875000e-02   7.3593074e-03
   3.6000000e+01   1.9875000e-02   4.5454545e-03
   3.7000000e+01   1.9875000e-02  -1.6233766e-04
   3.8000000e+01   1.9875000e-02  -1.9480519e-03
   3.9000000e+01   1.9875000e-02   2.6515152e-03
   4.0000000e+01   1.9875000e-02   1.1471861e-02
   4.1000000e+01   1.9875000e-02   1.7803030e-02
   4.2000000e+01   1.9875000e-02   1.6125541e-02
   4.3000000e+01   1.9875000e-02   7.8463203e-03
   4.4000000e+01   1.9875000e-02   4.3290043e-04
   4.5000000e+01   1.9875000e-02   5.9523810e-04
   4.6000000e+01   1.9875000e-02   7.4134199e-03
   4.7000000e+01   1.9875000e-02   1.3852814e-02
   4.8000000e+01   1.9875000e-02   1.3311688e-02
   4.9000000e+01   1.9875000e-02   6.2770563e-03
   5.0000000e+01   1.9875000e-02  -1.2445887e-03
   5.1000000e+01   1.9875000e-02  -3.7337662e-03
   5.2000000e+01   1.9875000e-02  -7.5757576e-04
   5.3000000e+01   1.9875000e-02   3.7337662e-03
   5.4000000e+01   1.9875000e-02   6.4935065e-03
   5.5000000e+01   1.9875000e-02   7.3051948e-03
   5.6000000e+01   1.9875000e-02   7.3051948e-03
   5.7000000e+01   1.9875000e-02   6.6017316e-03
   5.8000000e+01   1.9875000e-02   4.8701299e-03
   5.9000000e+01   1.9875000e-02   2.5432900e-03
   6.0000000e+01   1.9875000e-02   1.1363636e-03
   6.1000000e+01   1.9875000e-02   1.6233766e-03
   6.2000000e+01   1.9875000e-02   3.0303030e-03
   6.3000000e+01   1.9875000e-02   4.1125541e-03
   6.4000000e+01   1.9875000e-02   4.1125541e-03
   6.5000000e+01   1.9875000e-02   3.0303030e-03
   6.6000000e+01   1.9875000e-02   1.1363636e-03
   6.7000000e+01   1.9875000e-02  -9.7402597e-04
   6.8000000e+01   1.9875000e-02  -2.2727273e-03
   6.9000000e+01   1.9875000e-02  -2.5432900e-03
   7.0000000e+01   1.9875000e-02  -2.7056277e-03
   7.1000000e+01   1.9875000e-02  -3.3008658e-03
   7.2000000e+01   1.9875000e-02  -3.6255411e-03
   7.3000000e+01   1.9875000e-02  -2.8138528e-03
   7.4000000e+01   1.9875000e-02  -1.5692641e-03
   7.5000000e+01   1.9875000e-02  -7.0346320e-04
   7.6000000e+01   1.9875000e-02   1.1363636e-03
   7.7000000e+01   1.9875000e-02   6.0606061e-03
   7.8000000e+01   1.9875000e-02   1.2554113e-02
   7.9000000e+01   1.9875000e-02   1.4826840e-02
   8.0000000e+01   1.9875000e-02   8.8744589e-03
   8.1000000e+01   1.9875000e-02  -1.1363636e-03
   8.2000000e+01   1.9875000e-02  -6.2229437e-03
   8.3000000e+01   1.9875000e-02  -2.1103896e-03
   8.4000000e+01   1.9875000e-02   5.8982684e-03
   8.5000000e+01   1.9875000e-02   9.0909091e-03
   8.6000000e+01   1.9875000e-02   5.0324675e-03
   8.7000000e+01   1.9875000e-02  -3.7878788e-04
   8.8000000e+01   1.9875000e-02   1.0822511e-04
   8.9000000e+01   1.9875000e-02   7.3593074e-03
   9.0000000e+01   1.9875000e-02   1.5584416e-02
   9.1000000e+01   1.9875000e-02   1.8831169e-02
   9.2000000e+01   1.9875000e-02   1.6017316e-02
   9.3000000e+01   1.9875000e-02   1.0497835e-02
   9.4000000e+01   1.9875000e-02   4.8160173e-03
   9.5000000e+01   1.9875000e-02  -1.0281385e-03
   9.6000000e+01   1.9875000e-02  -7.3593074e-03
   9.7000000e+01   1.9875000e-02  -1.1309524e-02
   9.8000000e+01   1.9875000e-02  -9.6861472e-03
   9.9000000e+01   1.9875000e-02  -2.9761905e-03
   1.0000000e+02   1.9875000e-02   3.8419913e-03
   1.0000000e+00   2.0000000e-02   1.7965368e-02
   2.0000000e+00   2.0000000e-02   1.0606061e-02
   3.0000000e+00   2.0000000e-02  -1.4610390e-03
   4.0000000e+00   2.0000000e-02  -5.1948052e-03
   5.0000000e+00   2.0000000e-02   2.9761905e-03
   6.0000000e+00   2.0000000e-02   1.4393939e-02
   7.0000000e+00   2.0000000e-02   1.8344156e-02
   8.0000000e+00   2.0000000e-02   1.2770563e-02
   9.0000000e+00   2.0000000e-02   3.8961039e-03
   1.0000000e+01   2.0000000e-02  -1.4069264e-03
   1.1000000e+01   2.0000000e-02  -1.6233766e-03
   1.2000000e+01   2.0000000e-02   1.6233766e-04
   1.3000000e+01   2.0000000e-02   1.0281385e-03
   1.4000000e+01   2.0000000e-02   4.3290043e-04
   1.5000000e+01   2.0000000e-02  -4.8701299e-04
   1.6000000e+01   2.0000000e-02  -7.5757576e-04
   1.7000000e+01   2.0000000e-02  -3.7878788e-04
   1.8000000e+01   2.0000000e-02   3.2467532e-04
   1.9000000e+01   2.0000000e-02   9.7402597e-04
   2.0000000e+01   2.0000000e-02   1.2445887e-03
   2.1000000e+01   2.0000000e-02   1.0281385e-03
   2.2000000e+01   2.0000000e-02   4.8701299e-04
   2.3000000e+01   2.0000000e-02   0.0000000e+00
   2.4000000e+01   2.0000000e-02   1.6233766e-04
   2.5000000e+01   2.0000000e-02   7.5757576e-04
   2.6000000e+01   2.0000000e-02   1.1363636e-03
   2.7000000e+01   2.0000000e-02   6.4935065e-04
   2.8000000e+01   2.0000000e-02  -2.1645022e-04
   2.9000000e+01   2.0000000e-02  -5.4112554e-04
   3.0000000e+01   2.0000000e-02   1.0822511e-04
   3.1000000e+01   2.0000000e-02   9.1991342e-04
   3.2000000e+01   2.0000000e-02   5.9523810e-04
   3.3000000e+01   2.0000000e-02  -1.1904762e-03
   3.4000000e+01   2.0000000e-02  -2.8679654e-03
   3.5000000e+01   2.0000000e-02  -1.7316017e-03
   3.6000000e+01   2.0000000e-02   3.6796537e-03
   3.7000000e+01   2.0000000e-02   1.1038961e-02
   3.8000000e+01   2.0000000e-02   1.4880952e-02
   3.9000000e+01   2.0000000e-02   1.0930736e-02
   4.0000000e+01   2.0000000e-02   1.0281385e-03
   4.1000000e+01   2.0000000e-02  -6.9805195e-03
   4.2000000e+01   2.0000000e-02  -5.9523810e-03
   4.3000000e+01   2.0000000e-02   3.8961039e-03
   4.4000000e+01   2.0000000e-02   1.4285714e-02
   4.5000000e+01   2.0000000e-02   1.6720779e-02
   4.6000000e+01   2.0000000e-02   1.0227273e-02
   4.7000000e+01   2.0000000e-02   1.6233766e-03
   4.8000000e+01   2.0000000e-02  -1.5151515e-03
   4.9000000e+01   2.0000000e-02   2.2727273e-03
   5.0000000e+01   2.0000000e-02   8.3333333e-03
   5.1000000e+01   2.0000000e-02   1.1634199e-02
   5.2000000e+01   2.0000000e-02   1.1688312e-02
   5.3000000e+01   2.0000000e-02   1.1580087e-02
   5.4000000e+01   2.0000000e-02   1.3149351e-02
   5.5000000e+01   2.0000000e-02   1.4664502e-02
   5.6000000e+01   2.0000000e-02   1.3365801e-02
   5.7000000e+01   2.0000000e-02   8.9285714e-03
   5.8000000e+01   2.0000000e-02   3.6255411e-03
   5.9000000e+01   2.0000000e-02  -1.6233766e-04
   6.0000000e+01   2.0000000e-02  -2.0562771e-03
   6.1000000e+01   2.0000000e-02  -2.7597403e-03
   6.2000000e+01   2.0000000e-02  -3.0303030e-03
   6.3000000e+01   2.0000000e-02  -3.1926407e-03
   6.4000000e+01   2.0000000e-02  -3.2467532e-03
   6.5000000e+01   2.0000000e-02  -2.6515152e-03
   6.6000000e+01   2.0000000e-02  -1.0281385e-03
   6.7000000e+01   2.0000000e-02   1.1363636e-03
   6.8000000e+01   2.0000000e-02   2.5432900e-03
   6.9000000e+01   2.0000000e-02   2.7597403e-03
   7.0000000e+01   2.0000000e-02   2.6515152e-03
   7.1000000e+01   2.0000000e-02   3.2467532e-03
   7.2000000e+01   2.0000000e-02   3.7878788e-03
   7.3000000e+01   2.0000000e-02   3.0303030e-03
   7.4000000e+01   2.0000000e-02   1.2445887e-03
   7.5000000e+01   2.0000000e-02  -3.2467532e-04
   7.6000000e+01   2.0000000e-02  -1.4069264e-03
   7.7000000e+01   2.0000000e-02  -2.7597403e-03
   7.8000000e+01   2.0000000e-02  -3.6255411e-03
   7.9000000e+01   2.0000000e-02  -1.2445887e-03
   8.0000000e+01   2.0000000e-02   5.0865801e-03
   8.1000000e+01   2.0000000e-02   1.0876623e-02
   8.2000000e+01   2.0000000e-02   1.0660173e-02
   8.3000000e+01   2.0000000e-02   4.4372294e-03
   8.4000000e+01   2.0000000e-02  -8.1168831e-04
   8.5000000e+01   2.0000000e-02   1.0822511e-03
   8.6000000e+01   2.0000000e-02   8.4415584e-03
   8.7000000e+01   2.0000000e-02   1.3582251e-02
   8.8000000e+01   2.0000000e-02   1.0930736e-02
   8.9000000e+01   2.0000000e-02   2.6515152e-03
   9.0000000e+01   2.0000000e-02  -4.4913420e-03
   9.1000000e+01   2.0000000e-02  -6.1688312e-03
   9.2000000e+01   2.0000000e-02  -3.5714286e-03
   9.3000000e+01   2.0000000e-02  -2.1645022e-04
   9.4000000e+01   2.0000000e-02   2.9220779e-03
   9.5000000e+01   2.0000000e-02   7.7922078e-03
   9.6000000e+01   2.0000000e-02   1.4880952e-02
   9.7000000e+01   2.0000000e-02   2.0400433e-02
   9.8000000e+01   2.0000000e-02   1.9805195e-02
   9.9000000e+01   2.0000000e-02   1.2932900e-02
   1.0000000e+02   2.0000000e-02   4.5995671e-03
   1.0000000e+00   2.0125000e-02  -2.1645022e-03
   2.0000000e+00   2.0125000e-02   4.4372294e-03
   3.0000000e+00   2.0125000e-02   1.5043290e-02
   4.0000000e+00   2.0125000e-02   1.7261905e-02
   5.0000000e+00   2.0125000e-02   8.0627706e-03
   6.0000000e+00   2.0125000e-02  -3.2467532e-03
   7.0000000e+00   2.0125000e-02  -5.8982684e-03
   8.0000000e+00   2.0125000e-02   1.4069264e-03
   9.0000000e+00   2.0125000e-02   1.0660173e-02
   1.0000000e+01   2.0125000e-02   1.3961039e-02
   1.1000000e+01   2.0125000e-02   1.0335498e-02
   1.2000000e+01   2.0125000e-02   4.6536797e-03
   1.3000000e+01   2.0125000e-02   1.4610390e-03
   1.4000000e+01   2.0125000e-02   1.6774892e-03
   1.5000000e+01   2.0125000e-02   3.1926407e-03
   1.6000000e+01   2.0125000e-02   3.8419913e-03
   1.7000000e+01   2.0125000e-02   2.9761905e-03
   1.8000000e+01   2.0125000e-02   1.5151515e-03
   1.9000000e+01   2.0125000e-02   3.7878788e-04
   2.0000000e+01   2.0125000e-02  -5.4112554e-05
   2.1000000e+01   2.0125000e-02   1.0822511e-04
   2.2000000e+01   2.0125000e-02   5.9523810e-04
   2.3000000e+01   2.0125000e-02   1.0281385e-03
   2.4000000e+01   2.0125000e-02   9.7402597e-04
   2.5000000e+01   2.0125000e-02   4.8701299e-04
   2.6000000e+01   2.0125000e-02   1.6233766e-04
   2.7000000e+01   2.0125000e-02   7.0346320e-04
   2.8000000e+01   2.0125000e-02   1.8939394e-03
   2.9000000e+01   2.0125000e-02   2.7056277e-03
   3.0000000e+01   2.0125000e-02   2.1103896e-03
   3.1000000e+01   2.0125000e-02   5.4112554e-04
   3.2000000e+01   2.0125000e-02  -2.7056277e-04
   3.3000000e+01   2.0125000e-02   1.7316017e-03
   3.4000000e+01   2.0125000e-02   6.7099567e-03
   3.5000000e+01   2.0125000e-02   1.1904762e-02
   3.6000000e+01   2.0125000e-02   1.3365801e-02
   3.7000000e+01   2.0125000e-02   9.6861472e-03
   3.8000000e+01   2.0125000e-02   4.2748918e-03
   3.9000000e+01   2.0125000e-02   2.5432900e-03
   4.0000000e+01   2.0125000e-02   6.6558442e-03
   4.1000000e+01   2.0125000e-02   1.2662338e-02
   4.2000000e+01   2.0125000e-02   1.4393939e-02
   4.3000000e+01   2.0125000e-02   1.0173160e-02
   4.4000000e+01   2.0125000e-02   4.4913420e-03
   4.5000000e+01   2.0125000e-02   3.2467532e-03
   4.6000000e+01   2.0125000e-02   7.3593074e-03
   4.7000000e+01   2.0125000e-02   1.2121212e-02
   4.8000000e+01   2.0125000e-02   1.2445887e-02
   4.9000000e+01   2.0125000e-02   8.4956710e-03
   5.0000000e+01   2.0125000e-02   4.6536797e-03
   5.1000000e+01   2.0125000e-02   4.1666667e-03
   5.2000000e+01   2.0125000e-02   5.4112554e-03
   5.3000000e+01   2.0125000e-02   4.0584416e-03
   5.4000000e+01   2.0125000e-02  -1.0281385e-03
   5.5000000e+01   2.0125000e-02  -6.1688312e-03
   5.6000000e+01   2.0125000e-02  -6.7099567e-03
   5.7000000e+01   2.0125000e-02  -2.0562771e-03
   5.8000000e+01   2.0125000e-02   4.1666667e-03
   5.9000000e+01   2.0125000e-02   7.7922078e-03
   6.0000000e+01   2.0125000e-02   7.6298701e-03
   6.1000000e+01   2.0125000e-02   5.3030303e-03
   6.2000000e+01   2.0125000e-02   2.9761905e-03
   6.3000000e+01   2.0125000e-02   2.0021645e-03
   6.4000000e+01   2.0125000e-02   2.1645022e-03
   6.5000000e+01   2.0125000e-02   2.1645022e-03
   6.6000000e+01   2.0125000e-02   8.1168831e-04
   6.7000000e+01   2.0125000e-02  -1.4069264e-03
   6.8000000e+01   2.0125000e-02  -2.9761905e-03
   6.9000000e+01   2.0125000e-02  -3.0844156e-03
   7.0000000e+01   2.0125000e-02  -2.8138528e-03
   7.1000000e+01   2.0125000e-02  -3.3549784e-03
   7.2000000e+01   2.0125000e-02  -4.0043290e-03
   7.3000000e+01   2.0125000e-02  -3.2467532e-03
   7.4000000e+01   2.0125000e-02  -1.1363636e-03
   7.5000000e+01   2.0125000e-02   7.0346320e-04
   7.6000000e+01   2.0125000e-02   1.4610390e-03
   7.7000000e+01   2.0125000e-02   2.0021645e-03
   7.8000000e+01   2.0125000e-02   2.8138528e-03
   7.9000000e+01   2.0125000e-02   2.9220779e-03
   8.0000000e+01   2.0125000e-02   1.7316017e-03
   8.1000000e+01   2.0125000e-02   1.2445887e-03
   8.2000000e+01   2.0125000e-02   3.6796537e-03
   8.3000000e+01   2.0125000e-02   7.4675325e-03
   8.4000000e+01   2.0125000e-02   8.4415584e-03
   8.5000000e+01   2.0125000e-02   5.1406926e-03
   8.6000000e+01   2.0125000e-02   1.6774892e-03
   8.7000000e+01   2.0125000e-02   3.4090909e-03
   8.8000000e+01   2.0125000e-02   1.0389610e-02
   8.9000000e+01   2.0125000e-02   1.6504329e-02
   9.0000000e+01   2.0125000e-02   1.5909091e-02
   9.1000000e+01   2.0125000e-02   9.3073593e-03
   9.2000000e+01   2.0125000e-02   2.5432900e-03
   9.3000000e+01   2.0125000e-02   4.3290043e-04
   9.4000000e+01   2.0125000e-02   1.7857143e-03
   9.5000000e+01   2.0125000e-02   1.8398268e-03
   9.6000000e+01   2.0125000e-02  -1.5692641e-03
   9.7000000e+01   2.0125000e-02  -5.3571429e-03
   9.8000000e+01   2.0125000e-02  -5.1406926e-03
   9.9000000e+01   2.0125000e-02  -7.0346320e-04
   1.0000000e+02   2.0125000e-02   4.2748918e-03
   1.0000000e+00   2.0250000e-02   1.4339827e-02
   2.0000000e+00   2.0250000e-02   8.7121212e-03
   3.0000000e+00   2.0250000e-02  -6.4935065e-04
   4.0000000e+00   2.0250000e-02  -3.2467532e-03
   5.0000000e+00   2.0250000e-02   2.7056277e-03
   6.0000000e+00   2.0250000e-02   8.8744589e-03
   7.0000000e+00   2.0250000e-02   7.2510823e-03
   8.0000000e+00   2.0250000e-02  -8.1168831e-04
   9.0000000e+00   2.0250000e-02  -6.6017316e-03
   1.0000000e+01   2.0250000e-02  -4.1125541e-03
   1.1000000e+01   2.0250000e-02   4.1666667e-03
   1.2000000e+01   2.0250000e-02   1.0822511e-02
   1.3000000e+01   2.0250000e-02   1.1093074e-02
   1.4000000e+01   2.0250000e-02   6.1147186e-03
   1.5000000e+01   2.0250000e-02   6.4935065e-04
   1.6000000e+01   2.0250000e-02  -1.7316017e-03
   1.7000000e+01   2.0250000e-02  -1.0822511e-03
   1.8000000e+01   2.0250000e-02   3.7878788e-04
   1.9000000e+01   2.0250000e-02   9.7402597e-04
   2.0000000e+01   2.0250000e-02   5.4112554e-04
   2.1000000e+01   2.0250000e-02  -2.7056277e-04
   2.2000000e+01   2.0250000e-02  -9.1991342e-04
   2.3000000e+01   2.0250000e-02  -1.2987013e-03
   2.4000000e+01   2.0250000e-02  -1.2445887e-03
   2.5000000e+01   2.0250000e-02  -6.4935065e-04
   2.6000000e+01   2.0250000e-02   5.4112554e-05
   2.7000000e+01   2.0250000e-02  -5.4112554e-05
   2.8000000e+01   2.0250000e-02  -1.4610390e-03
   2.9000000e+01   2.0250000e-02  -2.8679654e-03
   3.0000000e+01   2.0250000e-02  -2.1103896e-03
   3.1000000e+01   2.0250000e-02   2.0562771e-03
   3.2000000e+01   2.0250000e-02   7.9004329e-03
   3.3000000e+01   2.0250000e-02   1.1309524e-02
   3.4000000e+01   2.0250000e-02   8.8203463e-03
   3.5000000e+01   2.0250000e-02   1.5151515e-03
   3.6000000e+01   2.0250000e-02  -4.9242424e-03
   3.7000000e+01   2.0250000e-02  -4.8701299e-03
   3.8000000e+01   2.0250000e-02   1.8939394e-03
   3.9000000e+01   2.0250000e-02   9.5238095e-03
   4.0000000e+01   2.0250000e-02   1.2012987e-02
   4.1000000e+01   2.0250000e-02   8.4415584e-03
   4.2000000e+01   2.0250000e-02   3.1385281e-03
   4.3000000e+01   2.0250000e-02   2.7056277e-04
   4.4000000e+01   2.0250000e-02   3.2467532e-04
   4.5000000e+01   2.0250000e-02   1.1904762e-03
   4.6000000e+01   2.0250000e-02   2.3809524e-03
   4.7000000e+01   2.0250000e-02   5.6277056e-03
   4.8000000e+01   2.0250000e-02   1.1471861e-02
   4.9000000e+01   2.0250000e-02   1.6829004e-02
   5.0000000e+01   2.0250000e-02   1.6774892e-02
   5.1000000e+01   2.0250000e-02   1.0335498e-02
   5.2000000e+01   2.0250000e-02   2.1103896e-03
   5.3000000e+01   2.0250000e-02  -1.5151515e-03
   5.4000000e+01   2.0250000e-02   1.0822511e-03
   5.5000000e+01   2.0250000e-02   5.5735931e-03
   5.6000000e+01   2.0250000e-02   6.5476190e-03
   5.7000000e+01   2.0250000e-02   3.0844156e-03
   5.8000000e+01   2.0250000e-02  -1.0281385e-03
   5.9000000e+01   2.0250000e-02  -1.8398268e-03
   6.0000000e+01   2.0250000e-02   8.1168831e-04
   6.1000000e+01   2.0250000e-02   4.0584416e-03
   6.2000000e+01   2.0250000e-02   4.9242424e-03
   6.3000000e+01   2.0250000e-02   2.9761905e-03
   6.4000000e+01   2.0250000e-02  -1.0822511e-04
   6.5000000e+01   2.0250000e-02  -1.8398268e-03
   6.6000000e+01   2.0250000e-02  -8.6580087e-04
   6.7000000e+01   2.0250000e-02   1.6233766e-03
   6.8000000e+01   2.0250000e-02   3.3549784e-03
   6.9000000e+01   2.0250000e-02   3.3549784e-03
   7.0000000e+01   2.0250000e-02   2.9220779e-03
   7.1000000e+01   2.0250000e-02   3.4632035e-03
   7.2000000e+01   2.0250000e-02   4.1666667e-03
   7.3000000e+01   2.0250000e-02   3.3549784e-03
   7.4000000e+01   2.0250000e-02   9.1991342e-04
   7.5000000e+01   2.0250000e-02  -1.0822511e-03
   7.6000000e+01   2.0250000e-02  -1.5692641e-03
   7.7000000e+01   2.0250000e-02  -1.6774892e-03
   7.8000000e+01   2.0250000e-02  -2.6515152e-03
   7.9000000e+01   2.0250000e-02  -3.7878788e-03
   8.0000000e+01   2.0250000e-02  -3.4632035e-03
   8.1000000e+01   2.0250000e-02  -1.2987013e-03
   8.2000000e+01   2.0250000e-02   1.9480519e-03
   8.3000000e+01   2.0250000e-02   6.3311688e-03
   8.4000000e+01   2.0250000e-02   1.1688312e-02
   8.5000000e+01   2.0250000e-02   1.5584416e-02
   8.6000000e+01   2.0250000e-02   1.3798701e-02
   8.7000000e+01   2.0250000e-02   5.1406926e-03
   8.8000000e+01   2.0250000e-02  -4.9242424e-03
   8.9000000e+01   2.0250000e-02  -8.5497835e-03
   9.0000000e+01   2.0250000e-02  -2.7056277e-03
   9.1000000e+01   2.0250000e-02   7.4675325e-03
   9.2000000e+01   2.0250000e-02   1.3528139e-02
   9.3000000e+01   2.0250000e-02   1.1958874e-02
   9.4000000e+01   2.0250000e-02   6.5476190e-03
   9.5000000e+01   2.0250000e-02   3.5173160e-03
   9.6000000e+01   2.0250000e-02   4.8701299e-03
   9.7000000e+01   2.0250000e-02   7.0346320e-03
   9.8000000e+01   2.0250000e-02   6.3311688e-03
   9.9000000e+01   2.0250000e-02   3.2467532e-03
   1.0000000e+02   2.0250000e-02   9.7402597e-04
   1.0000000e+00   2.0375000e-02   1.6774892e-03
   2.0000000e+00   2.0375000e-02   5.4653680e-03
   3.0000000e+00   2.0375000e-02   1.0930736e-02
   4.0000000e+00   2.0375000e-02   1.0660173e-02
   5.0000000e+00   2.0375000e-02   4.7077922e-03
   6.0000000e+00   2.0375000e-02   5.9523810e-04
   7.0000000e+00   2.0375000e-02   3.7337662e-03
   8.0000000e+00   2.0375000e-02   1.0606061e-02
   9.0000000e+00   2.0375000e-02   1.2878788e-02
   1.0000000e+01   2.0375000e-02   7.2510823e-03
   1.1000000e+01   2.0375000e-02  -9.7402597e-04
   1.2000000e+01   2.0375000e-02  -3.9502165e-03
   1.3000000e+01   2.0375000e-02   8.6580087e-04
   1.4000000e+01   2.0375000e-02   8.6580087e-03
   1.5000000e+01   2.0375000e-02   1.2878788e-02
   1.6000000e+01   2.0375000e-02   1.0930736e-02
   1.7000000e+01   2.0375000e-02   5.5194805e-03
   1.8000000e+01   2.0375000e-02   1.1904762e-03
   1.9000000e+01   2.0375000e-02   0.0000000e+00
   2.0000000e+01   2.0375000e-02   7.0346320e-04
   2.1000000e+01   2.0375000e-02   1.4610390e-03
   2.2000000e+01   2.0375000e-02   1.5151515e-03
   2.3000000e+01   2.0375000e-02   1.4610390e-03
   2.4000000e+01   2.0375000e-02   1.4069264e-03
   2.5000000e+01   2.0375000e-02   7.0346320e-04
   2.6000000e+01   2.0375000e-02  -5.9523810e-04
   2.7000000e+01   2.0375000e-02  -9.7402597e-04
   2.8000000e+01   2.0375000e-02   1.5692641e-03
   2.9000000e+01   2.0375000e-02   6.9264069e-03
   3.0000000e+01   2.0375000e-02   1.1796537e-02
   3.1000000e+01   2.0375000e-02   1.1958874e-02
   3.2000000e+01   2.0375000e-02   6.5476190e-03
   3.3000000e+01   2.0375000e-02  -1.6233766e-04
   3.4000000e+01   2.0375000e-02  -1.6774892e-03
   3.5000000e+01   2.0375000e-02   4.3290043e-03
   3.6000000e+01   2.0375000e-02   1.3311688e-02
   3.7000000e+01   2.0375000e-02   1.7640693e-02
   3.8000000e+01   2.0375000e-02   1.3906926e-02
   3.9000000e+01   2.0375000e-02   6.1688312e-03
   4.0000000e+01   2.0375000e-02   1.6233766e-03
   4.1000000e+01   2.0375000e-02   3.5714286e-03
   4.2000000e+01   2.0375000e-02   9.6320346e-03
   4.3000000e+01   2.0375000e-02   1.4989177e-02
   4.4000000e+01   2.0375000e-02   1.7370130e-02
   4.5000000e+01   2.0375000e-02   1.7099567e-02
   4.6000000e+01   2.0375000e-02   1.4556277e-02
   4.7000000e+01   2.0375000e-02   9.3073593e-03
   4.8000000e+01   2.0375000e-02   2.0562771e-03
   4.9000000e+01   2.0375000e-02  -3.8961039e-03
   5.0000000e+01   2.0375000e-02  -4.4372294e-03
   5.1000000e+01   2.0375000e-02   4.3290043e-04
   5.2000000e+01   2.0375000e-02   5.8441558e-03
   5.3000000e+01   2.0375000e-02   6.1147186e-03
   5.4000000e+01   2.0375000e-02   7.0346320e-04
   5.5000000e+01   2.0375000e-02  -5.2489177e-03
   5.6000000e+01   2.0375000e-02  -6.5476190e-03
   5.7000000e+01   2.0375000e-02  -3.0303030e-03
   5.8000000e+01   2.0375000e-02   9.7402597e-04
   5.9000000e+01   2.0375000e-02   1.8398268e-03
   6.0000000e+01   2.0375000e-02   3.2467532e-04
   6.1000000e+01   2.0375000e-02  -3.2467532e-04
   6.2000000e+01   2.0375000e-02   1.8939394e-03
   6.3000000e+01   2.0375000e-02   5.8982684e-03
   6.4000000e+01   2.0375000e-02   8.7121212e-03
   6.5000000e+01   2.0375000e-02   8.0086580e-03
   6.6000000e+01   2.0375000e-02   3.9502165e-03
   6.7000000e+01   2.0375000e-02  -9.1991342e-04
   6.8000000e+01   2.0375000e-02  -3.6255411e-03
   6.9000000e+01   2.0375000e-02  -3.6255411e-03
   7.0000000e+01   2.0375000e-02  -3.0303030e-03
   7.1000000e+01   2.0375000e-02  -3.7337662e-03
   7.2000000e+01   2.0375000e-02  -4.6536797e-03
   7.3000000e+01   2.0375000e-02  -3.6796537e-03
   7.4000000e+01   2.0375000e-02  -8.6580087e-04
   7.5000000e+01   2.0375000e-02   1.3528139e-03
   7.6000000e+01   2.0375000e-02   1.5692641e-03
   7.7000000e+01   2.0375000e-02   1.1363636e-03
   7.8000000e+01   2.0375000e-02   2.4350649e-03
   7.9000000e+01   2.0375000e-02   5.3030303e-03
   8.0000000e+01   2.0375000e-02   7.5757576e-03
   8.1000000e+01   2.0375000e-02   7.6298701e-03
   8.2000000e+01   2.0375000e-02   5.0865801e-03
   8.3000000e+01   2.0375000e-02   7.0346320e-04
   8.4000000e+01   2.0375000e-02  -3.9502165e-03
   8.5000000e+01   2.0375000e-02  -5.4653680e-03
   8.6000000e+01   2.0375000e-02  -9.7402597e-04
   8.7000000e+01   2.0375000e-02   8.4415584e-03
   8.8000000e+01   2.0375000e-02   1.6666667e-02
   8.9000000e+01   2.0375000e-02   1.7857143e-02
   9.0000000e+01   2.0375000e-02   1.2337662e-02
   9.1000000e+01   2.0375000e-02   6.0064935e-03
   9.2000000e+01   2.0375000e-02   4.4913420e-03
   9.3000000e+01   2.0375000e-02   7.0346320e-03
   9.4000000e+01   2.0375000e-02   8.2251082e-03
   9.5000000e+01   2.0375000e-02   4.2207792e-03
   9.6000000e+01   2.0375000e-02  -2.8679654e-03
   9.7000000e+01   2.0375000e-02  -7.3593074e-03
   9.8000000e+01   2.0375000e-02  -6.6558442e-03
   9.9000000e+01   2.0375000e-02  -3.6255411e-03
   1.0000000e+02   2.0375000e-02  -2.0562771e-03
   1.0000000e+00   2.0500000e-02  -8.6580087e-04
   2.0000000e+00   2.0500000e-02  -3.0844156e-03
   3.0000000e+00   2.0500000e-02  -5.0865801e-03
   4.0000000e+00   2.0500000e-02  -2.2727273e-03
   5.0000000e+00   2.0500000e-02   3.7878788e-03
   6.0000000e+00   2.0500000e-02   6.2770563e-03
   7.0000000e+00   2.0500000e-02   1.9480519e-03
   8.0000000e+00   2.0500000e-02  -4.4913420e-03
   9.0000000e+00   2.0500000e-02  -5.5735931e-03
   1.0000000e+01   2.0500000e-02   0.0000000e+00
   1.1000000e+01   2.0500000e-02   5.8441558e-03
   1.2000000e+01   2.0500000e-02   5.4112554e-03
   1.3000000e+01   2.0500000e-02  -9.1991342e-04
   1.4000000e+01   2.0500000e-02  -6.4935065e-03
   1.5000000e+01   2.0500000e-02  -5.4112554e-03
   1.6000000e+01   2.0500000e-02   1.6774892e-03
   1.7000000e+01   2.0500000e-02   8.7121212e-03
   1.8000000e+01   2.0500000e-02   1.0443723e-02
   1.9000000e+01   2.0500000e-02   6.8722944e-03
   2.0000000e+01   2.0500000e-02   2.2186147e-03
   2.1000000e+01   2.0500000e-02  -5.4112554e-05
   2.2000000e+01   2.0500000e-02  -1.0822511e-04
   2.3000000e+01   2.0500000e-02  -3.2467532e-04
   2.4000000e+01   2.0500000e-02  -1.3528139e-03
   2.5000000e+01   2.0500000e-02  -1.0281385e-03
   2.6000000e+01   2.0500000e-02   2.5432900e-03
   2.7000000e+01   2.0500000e-02   7.7922078e-03
   2.8000000e+01   2.0500000e-02   1.0335498e-02
   2.9000000e+01   2.0500000e-02   6.9805195e-03
   3.0000000e+01   2.0500000e-02  -2.1645022e-04
   3.1000000e+01   2.0500000e-02  -5.0324675e-03
   3.2000000e+01   2.0500000e-02  -2.8679654e-03
   3.3000000e+01   2.0500000e-02   4.4372294e-03
   3.4000000e+01   2.0500000e-02   9.7943723e-03
   3.5000000e+01   2.0500000e-02   7.6298701e-03
   3.6000000e+01   2.0500000e-02  -3.7878788e-04
   3.7000000e+01   2.0500000e-02  -7.0887446e-03
   3.8000000e+01   2.0500000e-02  -7.1428571e-03
   3.9000000e+01   2.0500000e-02  -1.7316017e-03
   4.0000000e+01   2.0500000e-02   3.6255411e-03
   4.1000000e+01   2.0500000e-02   5.5735931e-03
   4.2000000e+01   2.0500000e-02   5.1948052e-03
   4.3000000e+01   2.0500000e-02   5.1406926e-03
   4.4000000e+01   2.0500000e-02   5.7359307e-03
   4.5000000e+01   2.0500000e-02   5.4112554e-03
   4.6000000e+01   2.0500000e-02   3.4632035e-03
   4.7000000e+01   2.0500000e-02   1.5692641e-03
   4.8000000e+01   2.0500000e-02   1.6233766e-03
   4.9000000e+01   2.0500000e-02   2.9761905e-03
   5.0000000e+01   2.0500000e-02   3.0844156e-03
   5.1000000e+01   2.0500000e-02   1.2987013e-03
   5.2000000e+01   2.0500000e-02   3.2467532e-04
   5.3000000e+01   2.0500000e-02   2.9761905e-03
   5.4000000e+01   2.0500000e-02   8.3333333e-03
   5.5000000e+01   2.0500000e-02   1.1634199e-02
   5.6000000e+01   2.0500000e-02   9.4696970e-03
   5.7000000e+01   2.0500000e-02   3.4090909e-03
   5.8000000e+01   2.0500000e-02  -1.4610390e-03
   5.9000000e+01   2.0500000e-02  -2.2186147e-03
   6.0000000e+01   2.0500000e-02  -5.4112554e-04
   6.1000000e+01   2.0500000e-02   5.4112554e-05
   6.2000000e+01   2.0500000e-02  -1.6774892e-03
   6.3000000e+01   2.0500000e-02  -3.8419913e-03
   6.4000000e+01   2.0500000e-02  -3.4632035e-03
   6.5000000e+01   2.0500000e-02   4.3290043e-04
   6.6000000e+01   2.0500000e-02   5.8441558e-03
   6.7000000e+01   2.0500000e-02   9.5238095e-03
   6.8000000e+01   2.0500000e-02   9.4155844e-03
   6.9000000e+01   2.0500000e-02   6.6558442e-03
   7.0000000e+01   2.0500000e-02   4.6536797e-03
   7.1000000e+01   2.0500000e-02   4.9783550e-03
   7.2000000e+01   2.0500000e-02   5.8441558e-03
   7.3000000e+01   2.0500000e-02   4.3290043e-03
   7.4000000e+01   2.0500000e-02   5.9523810e-04
   7.5000000e+01   2.0500000e-02  -2.0021645e-03
   7.6000000e+01   2.0500000e-02  -1.2987013e-03
   7.7000000e+01   2.0500000e-02   1.2987013e-03
   7.8000000e+01   2.0500000e-02   2.6515152e-03
   7.9000000e+01   2.0500000e-02   1.5692641e-03
   8.0000000e+01   2.0500000e-02  -5.9523810e-04
   8.1000000e+01   2.0500000e-02  -2.0021645e-03
   8.2000000e+01   2.0500000e-02  -1.9480519e-03
   8.3000000e+01   2.0500000e-02  -3.2467532e-04
   8.4000000e+01   2.0500000e-02   2.2727273e-03
   8.5000000e+01   2.0500000e-02   4.2748918e-03
   8.6000000e+01   2.0500000e-02   4.0584416e-03
   8.7000000e+01   2.0500000e-02   2.3268398e-03
   8.8000000e+01   2.0500000e-02   1.8939394e-03
   8.9000000e+01   2.0500000e-02   4.1125541e-03
   9.0000000e+01   2.0500000e-02   6.4935065e-03
   9.1000000e+01   2.0500000e-02   5.3571429e-03
   9.2000000e+01   2.0500000e-02   8.6580087e-04
   9.3000000e+01   2.0500000e-02  -2.0562771e-03
   9.4000000e+01   2.0500000e-02   1.2987013e-03
   9.5000000e+01   2.0500000e-02   9.7402597e-03
   9.6000000e+01   2.0500000e-02   1.6450216e-02
   9.7000000e+01   2.0500000e-02   1.5746753e-02
   9.8000000e+01   2.0500000e-02   9.3073593e-03
   9.9000000e+01   2.0500000e-02   4.5454545e-03
   1.0000000e+02   2.0500000e-02   6.2770563e-03
   1.0000000e+00   2.0625000e-02   3.5714286e-03
   2.0000000e+00   2.0625000e-02   5.1948052e-03
   3.0000000e+00   2.0625000e-02   6.8722944e-03
   4.0000000e+00   2.0625000e-02   4.9242424e-03
   5.0000000e+00   2.0625000e-02   1.2987013e-03
   6.0000000e+00   2.0625000e-02   1.4610390e-03
   7.0000000e+00   2.0625000e-02   7.1428571e-03
   8.0000000e+00   2.0625000e-02   1.3149351e-02
   9.0000000e+00   2.0625000e-02   1.3149351e-02
   1.0000000e+01   2.0625000e-02   7.4134199e-03
   1.1000000e+01   2.0625000e-02   2.4891775e-03
   1.2000000e+01   2.0625000e-02   3.6255411e-03
   1.3000000e+01   2.0625000e-02   8.8744589e-03
   1.4000000e+01   2.0625000e-02   1.1255411e-02
   1.5000000e+01   2.0625000e-02   6.9805195e-03
   1.6000000e+01   2.0625000e-02  -4.8701299e-04
   1.7000000e+01   2.0625000e-02  -3.9502165e-03
   1.8000000e+01   2.0625000e-02   5.4112554e-05
   1.9000000e+01   2.0625000e-02   7.6298701e-03
   2.0000000e+01   2.0625000e-02   1.1742424e-02
   2.1000000e+01   2.0625000e-02   9.3073593e-03
   2.2000000e+01   2.0625000e-02   4.3290043e-03
   2.3000000e+01   2.0625000e-02   3.0303030e-03
   2.4000000e+01   2.0625000e-02   7.2510823e-03
   2.5000000e+01   2.0625000e-02   1.2500000e-02
   2.6000000e+01   2.0625000e-02   1.2500000e-02
   2.7000000e+01   2.0625000e-02   6.3311688e-03
   2.8000000e+01   2.0625000e-02  -4.8701299e-04
   2.9000000e+01   2.0625000e-02  -1.1904762e-03
   3.0000000e+01   2.0625000e-02   5.4112554e-03
   3.1000000e+01   2.0625000e-02   1.3474026e-02
   3.2000000e+01   2.0625000e-02   1.5692641e-02
   3.3000000e+01   2.0625000e-02   1.0497835e-02
   3.4000000e+01   2.0625000e-02   3.5173160e-03
   3.5000000e+01   2.0625000e-02   1.6774892e-03
   3.6000000e+01   2.0625000e-02   6.2229437e-03
   3.7000000e+01   2.0625000e-02   1.2554113e-02
   3.8000000e+01   2.0625000e-02   1.5584416e-02
   3.9000000e+01   2.0625000e-02   1.4989177e-02
   4.0000000e+01   2.0625000e-02   1.3582251e-02
   4.1000000e+01   2.0625000e-02   1.2770563e-02
   4.2000000e+01   2.0625000e-02   1.0984848e-02
   4.3000000e+01   2.0625000e-02   6.8722944e-03
   4.4000000e+01   2.0625000e-02   2.1645022e-03
   4.5000000e+01   2.0625000e-02   4.8701299e-04
   4.6000000e+01   2.0625000e-02   2.9761905e-03
   4.7000000e+01   2.0625000e-02   6.7099567e-03
   4.8000000e+01   2.0625000e-02   7.7922078e-03
   4.9000000e+01   2.0625000e-02   5.4653680e-03
   5.0000000e+01   2.0625000e-02   2.3268398e-03
   5.1000000e+01   2.0625000e-02   6.4935065e-04
   5.2000000e+01   2.0625000e-02   0.0000000e+00
   5.3000000e+01   2.0625000e-02  -1.4069264e-03
   5.4000000e+01   2.0625000e-02  -3.3008658e-03
   5.5000000e+01   2.0625000e-02  -3.1926407e-03
   5.6000000e+01   2.0625000e-02   4.3290043e-04
   5.7000000e+01   2.0625000e-02   4.9783550e-03
   5.8000000e+01   2.0625000e-02   6.5476190e-03
   5.9000000e+01   2.0625000e-02   3.9502165e-03
   6.0000000e+01   2.0625000e-02   2.7056277e-04
   6.1000000e+01   2.0625000e-02  -7.0346320e-04
   6.2000000e+01   2.0625000e-02   1.1904762e-03
   6.3000000e+01   2.0625000e-02   3.0844156e-03
   6.4000000e+01   2.0625000e-02   2.4350649e-03
   6.5000000e+01   2.0625000e-02  -8.6580087e-04
   6.6000000e+01   2.0625000e-02  -4.0584416e-03
   6.7000000e+01   2.0625000e-02  -4.5454545e-03
   6.8000000e+01   2.0625000e-02  -2.0021645e-03
   6.9000000e+01   2.0625000e-02   9.1991342e-04
   7.0000000e+01   2.0625000e-02   9.7402597e-04
   7.1000000e+01   2.0625000e-02  -2.2186147e-03
   7.2000000e+01   2.0625000e-02  -4.8701299e-03
   7.3000000e+01   2.0625000e-02  -3.0303030e-03
   7.4000000e+01   2.0625000e-02   2.8138528e-03
   7.5000000e+01   2.0625000e-02   8.1168831e-03
   7.6000000e+01   2.0625000e-02   9.3614719e-03
   7.7000000e+01   2.0625000e-02   7.1428571e-03
   7.8000000e+01   2.0625000e-02   4.4913420e-03
   7.9000000e+01   2.0625000e-02   3.0303030e-03
   8.0000000e+01   2.0625000e-02   2.3268398e-03
   8.1000000e+01   2.0625000e-02   1.8398268e-03
   8.2000000e+01   2.0625000e-02   1.8939394e-03
   8.3000000e+01   2.0625000e-02   2.5974026e-03
   8.4000000e+01   2.0625000e-02   3.4090909e-03
   8.5000000e+01   2.0625000e-02   3.8961039e-03
   8.6000000e+01   2.0625000e-02   3.8419913e-03
   8.7000000e+01   2.0625000e-02   2.9220779e-03
   8.8000000e+01   2.0625000e-02   9.1991342e-04
   8.9000000e+01   2.0625000e-02  -5.9523810e-04
   9.0000000e+01   2.0625000e-02   1.2445887e-03
   9.1000000e+01   2.0625000e-02   7.0346320e-03
   9.2000000e+01   2.0625000e-02   1.2608225e-02
   9.3000000e+01   2.0625000e-02   1.1958874e-02
   9.4000000e+01   2.0625000e-02   3.5714286e-03
   9.5000000e+01   2.0625000e-02  -6.1147186e-03
   9.6000000e+01   2.0625000e-02  -7.9004329e-03
   9.7000000e+01   2.0625000e-02   1.1904762e-03
   9.8000000e+01   2.0625000e-02   1.4177489e-02
   9.9000000e+01   2.0625000e-02   2.0021645e-02
   1.0000000e+02   2.0625000e-02   1.4285714e-02
   1.0000000e+00   2.0750000e-02  -6.0064935e-03
   2.0000000e+00   2.0750000e-02  -7.6839827e-03
   3.0000000e+00   2.0750000e-02  -9.3073593e-03
   4.0000000e+00   2.0750000e-02  -7.6298701e-03
   5.0000000e+00   2.0750000e-02  -4.1666667e-03
   6.0000000e+00   2.0750000e-02  -3.6255411e-03
   7.0000000e+00   2.0750000e-02  -7.1969697e-03
   8.0000000e+00   2.0750000e-02  -1.0281385e-02
   9.0000000e+00   2.0750000e-02  -7.8463203e-03
   1.0000000e+01   2.0750000e-02  -1.1904762e-03
   1.1000000e+01   2.0750000e-02   3.3008658e-03
   1.2000000e+01   2.0750000e-02   1.6233766e-03
   1.3000000e+01   2.0750000e-02  -3.1926407e-03
   1.4000000e+01   2.0750000e-02  -4.5454545e-03
   1.5000000e+01   2.0750000e-02   5.4112554e-05
   1.6000000e+01   2.0750000e-02   5.7900433e-03
   1.7000000e+01   2.0750000e-02   6.0064935e-03
   1.8000000e+01   2.0750000e-02  -4.3290043e-04
   1.9000000e+01   2.0750000e-02  -6.9264069e-03
   2.0000000e+01   2.0750000e-02  -5.4112554e-03
   2.1000000e+01   2.0750000e-02   5.4112554e-03
   2.2000000e+01   2.0750000e-02   1.7748918e-02
   2.3000000e+01   2.0750000e-02   2.1699134e-02
   2.4000000e+01   2.0750000e-02   1.4177489e-02
   2.5000000e+01   2.0750000e-02   2.1103896e-03
   2.6000000e+01   2.0750000e-02  -4.3290043e-03
   2.7000000e+01   2.0750000e-02  -8.1168831e-04
   2.8000000e+01   2.0750000e-02   7.7380952e-03
   2.9000000e+01   2.0750000e-02   1.2121212e-02
   3.0000000e+01   2.0750000e-02   7.7380952e-03
   3.1000000e+01   2.0750000e-02  -1.5151515e-03
   3.2000000e+01   2.0750000e-02  -7.7922078e-03
   3.3000000e+01   2.0750000e-02  -6.7640693e-03
   3.4000000e+01   2.0750000e-02  -1.2987013e-03
   3.5000000e+01   2.0750000e-02   2.7056277e-03
   3.6000000e+01   2.0750000e-02   2.7597403e-03
   3.7000000e+01   2.0750000e-02   9.1991342e-04
   3.8000000e+01   2.0750000e-02   0.0000000e+00
   3.9000000e+01   2.0750000e-02  -5.9523810e-04
   4.0000000e+01   2.0750000e-02  -2.9761905e-03
   4.1000000e+01   2.0750000e-02  -6.8722944e-03
   4.2000000e+01   2.0750000e-02  -9.1450216e-03
   4.3000000e+01   2.0750000e-02  -7.6839827e-03
   4.4000000e+01   2.0750000e-02  -4.2207792e-03
   4.5000000e+01   2.0750000e-02  -2.7597403e-03
   4.6000000e+01   2.0750000e-02  -4.4913420e-03
   4.7000000e+01   2.0750000e-02  -6.3852814e-03
   4.8000000e+01   2.0750000e-02  -4.7077922e-03
   4.9000000e+01   2.0750000e-02   5.4112554e-04
   5.0000000e+01   2.0750000e-02   5.6818182e-03
   5.1000000e+01   2.0750000e-02   7.3051948e-03
   5.2000000e+01   2.0750000e-02   5.7359307e-03
   5.3000000e+01   2.0750000e-02   4.1125541e-03
   5.4000000e+01   2.0750000e-02   3.8961039e-03
   5.5000000e+01   2.0750000e-02   4.0043290e-03
   5.6000000e+01   2.0750000e-02   3.0303030e-03
   5.7000000e+01   2.0750000e-02   2.0021645e-03
   5.8000000e+01   2.0750000e-02   2.9761905e-03
   5.9000000e+01   2.0750000e-02   5.5194805e-03
   6.0000000e+01   2.0750000e-02   6.7099567e-03
   6.1000000e+01   2.0750000e-02   4.2748918e-03
   6.2000000e+01   2.0750000e-02  -2.1645022e-04
   6.3000000e+01   2.0750000e-02  -3.0303030e-03
   6.4000000e+01   2.0750000e-02  -2.0021645e-03
   6.5000000e+01   2.0750000e-02   1.7316017e-03
   6.6000000e+01   2.0750000e-02   4.9783550e-03
   6.7000000e+01   2.0750000e-02   5.6277056e-03
   6.8000000e+01   2.0750000e-02   4.1666667e-03
   6.9000000e+01   2.0750000e-02   3.5714286e-03
   7.0000000e+01   2.0750000e-02   6.4393939e-03
   7.1000000e+01   2.0750000e-02   1.1904762e-02
   7.2000000e+01   2.0750000e-02   1.5476190e-02
   7.3000000e+01   2.0750000e-02   1.3419913e-02
   7.4000000e+01   2.0750000e-02   6.7099567e-03
   7.5000000e+01   2.0750000e-02   0.0000000e+00
   7.6000000e+01   2.0750000e-02  -3.2467532e-03
   7.7000000e+01   2.0750000e-02  -3.5173160e-03
   7.8000000e+01   2.0750000e-02  -3.1385281e-03
   7.9000000e+01   2.0750000e-02  -2.5974026e-03
   8.0000000e+01   2.0750000e-02  -7.5757576e-04
   8.1000000e+01   2.0750000e-02   2.3268398e-03
   8.2000000e+01   2.0750000e-02   4.8160173e-03
   8.3000000e+01   2.0750000e-02   4.9242424e-03
   8.4000000e+01   2.0750000e-02   2.6515152e-03
   8.5000000e+01   2.0750000e-02  -4.3290043e-04
   8.6000000e+01   2.0750000e-02  -2.4891775e-03
   8.7000000e+01   2.0750000e-02  -2.4891775e-03
   8.8000000e+01   2.0750000e-02  -7.0346320e-04
   8.9000000e+01   2.0750000e-02   3.7878788e-04
   9.0000000e+01   2.0750000e-02  -1.7316017e-03
   9.1000000e+01   2.0750000e-02  -6.0064935e-03
   9.2000000e+01   2.0750000e-02  -7.1428571e-03
   9.3000000e+01   2.0750000e-02   0.0000000e+00
   9.4000000e+01   2.0750000e-02   1.4069264e-02
   9.5000000e+01   2.0750000e-02   2.6461039e-02
   9.6000000e+01   2.0750000e-02   2.8192641e-02
   9.7000000e+01   2.0750000e-02   1.8722944e-02
   9.8000000e+01   2.0750000e-02   6.4935065e-03
   9.9000000e+01   2.0750000e-02   1.5151515e-03
   1.0000000e+02   2.0750000e-02   5.4112554e-03
   1.0000000e+00   2.0875000e-02   1.0119048e-02
   2.0000000e+00   2.0875000e-02   1.1742424e-02
   3.0000000e+00   2.0875000e-02   1.3419913e-02
   4.0000000e+00   2.0875000e-02   1.1796537e-02
   5.0000000e+00   2.0875000e-02   8.2251082e-03
   6.0000000e+00   2.0875000e-02   7.2510823e-03
   7.0000000e+00   2.0875000e-02   1.0227273e-02
   8.0000000e+00   2.0875000e-02   1.3149351e-02
   9.0000000e+00   2.0875000e-02   1.1688312e-02
   1.0000000e+01   2.0875000e-02   7.1428571e-03
   1.1000000e+01   2.0875000e-02   5.0324675e-03
   1.2000000e+01   2.0875000e-02   8.2792208e-03
   1.3000000e+01   2.0875000e-02   1.3311688e-02
   1.4000000e+01   2.0875000e-02   1.3961039e-02
   1.5000000e+01   2.0875000e-02   8.5497835e-03
   1.6000000e+01   2.0875000e-02   2.4350649e-03
   1.7000000e+01   2.0875000e-02   2.3809524e-03
   1.8000000e+01   2.0875000e-02   9.5238095e-03
   1.9000000e+01   2.0875000e-02   1.7370130e-02
   2.0000000e+01   2.0875000e-02   1.7857143e-02
   2.1000000e+01   2.0875000e-02   9.5238095e-03
   2.2000000e+01   2.0875000e-02  -4.8701299e-04
   2.3000000e+01   2.0875000e-02  -2.6515152e-03
   2.4000000e+01   2.0875000e-02   5.8982684e-03
   2.5000000e+01   2.0875000e-02   1.8560606e-02
   2.6000000e+01   2.0875000e-02   2.5162338e-02
   2.7000000e+01   2.0875000e-02   2.0779221e-02
   2.8000000e+01   2.0875000e-02   9.7402597e-03
   2.9000000e+01   2.0875000e-02   1.2445887e-03
   3.0000000e+01   2.0875000e-02   1.2987013e-03
   3.1000000e+01   2.0875000e-02   8.2251082e-03
   3.2000000e+01   2.0875000e-02   1.5422078e-02
   3.3000000e+01   2.0875000e-02   1.8452381e-02
   3.4000000e+01   2.0875000e-02   1.7965368e-02
   3.5000000e+01   2.0875000e-02   1.7261905e-02
   3.6000000e+01   2.0875000e-02   1.7316017e-02
   3.7000000e+01   2.0875000e-02   1.5963203e-02
   3.8000000e+01   2.0875000e-02   1.2067100e-02
   3.9000000e+01   2.0875000e-02   7.9545455e-03
   4.0000000e+01   2.0875000e-02   7.0346320e-03
   4.1000000e+01   2.0875000e-02   9.2532468e-03
   4.2000000e+01   2.0875000e-02   1.1093074e-02
   4.3000000e+01   2.0875000e-02   9.7943723e-03
   4.4000000e+01   2.0875000e-02   6.6558442e-03
   4.5000000e+01   2.0875000e-02   5.1948052e-03
   4.6000000e+01   2.0875000e-02   6.4393939e-03
   4.7000000e+01   2.0875000e-02   7.5216450e-03
   4.8000000e+01   2.0875000e-02   5.3571429e-03
   4.9000000e+01   2.0875000e-02   5.4112554e-04
   5.0000000e+01   2.0875000e-02  -2.6515152e-03
   5.1000000e+01   2.0875000e-02  -1.4610390e-03
   5.2000000e+01   2.0875000e-02   2.4350649e-03
   5.3000000e+01   2.0875000e-02   4.7619048e-03
   5.4000000e+01   2.0875000e-02   3.4632035e-03
   5.5000000e+01   2.0875000e-02   4.8701299e-04
   5.6000000e+01   2.0875000e-02  -1.0822511e-03
   5.7000000e+01   2.0875000e-02  -7.5757576e-04
   5.8000000e+01   2.0875000e-02   0.0000000e+00
   5.9000000e+01   2.0875000e-02   7.0346320e-04
   6.0000000e+01   2.0875000e-02   2.4891775e-03
   6.1000000e+01   2.0875000e-02   5.8441558e-03
   6.2000000e+01   2.0875000e-02   8.5497835e-03
   6.3000000e+01   2.0875000e-02   7.7380952e-03
   6.4000000e+01   2.0875000e-02   2.8679654e-03
   6.5000000e+01   2.0875000e-02  -3.3549784e-03
   6.6000000e+01   2.0875000e-02  -7.5216450e-03
   6.7000000e+01   2.0875000e-02  -7.7922078e-03
   6.8000000e+01   2.0875000e-02  -5.1406926e-03
   6.9000000e+01   2.0875000e-02  -2.3809524e-03
   7.0000000e+01   2.0875000e-02  -1.6774892e-03
   7.1000000e+01   2.0875000e-02  -2.7597403e-03
   7.2000000e+01   2.0875000e-02  -2.9761905e-03
   7.3000000e+01   2.0875000e-02  -5.4112554e-04
   7.4000000e+01   2.0875000e-02   3.1385281e-03
   7.5000000e+01   2.0875000e-02   5.1406926e-03
   7.6000000e+01   2.0875000e-02   4.8701299e-03
   7.7000000e+01   2.0875000e-02   4.9242424e-03
   7.8000000e+01   2.0875000e-02   7.4134199e-03
   7.9000000e+01   2.0875000e-02   1.0714286e-02
   8.0000000e+01   2.0875000e-02   1.1255411e-02
   8.1000000e+01   2.0875000e-02   7.7922078e-03
   8.2000000e+01   2.0875000e-02   2.8138528e-03
   8.3000000e+01   2.0875000e-02  -2.1645022e-04
   8.4000000e+01   2.0875000e-02  -5.4112554e-05
   8.5000000e+01   2.0875000e-02   1.9480519e-03
   8.6000000e+01   2.0875000e-02   3.4090909e-03
   8.7000000e+01   2.0875000e-02   2.5432900e-03
   8.8000000e+01   2.0875000e-02  -5.4112554e-05
   8.9000000e+01   2.0875000e-02  -1.5692641e-03
   9.0000000e+01   2.0875000e-02   1.2445887e-03
   9.1000000e+01   2.0875000e-02   7.7380952e-03
   9.2000000e+01   2.0875000e-02   1.2824675e-02
   9.3000000e+01   2.0875000e-02   1.1471861e-02
   9.4000000e+01   2.0875000e-02   4.2207792e-03
   9.5000000e+01   2.0875000e-02  -2.7597403e-03
   9.6000000e+01   2.0875000e-02  -3.6796537e-03
   9.7000000e+01   2.0875000e-02   1.0281385e-03
   9.8000000e+01   2.0875000e-02   5.3571429e-03
   9.9000000e+01   2.0875000e-02   4.5454545e-03
   1.0000000e+02   2.0875000e-02   7.0346320e-04
   1.0000000e+00   2.1000000e-02  -1.9480519e-02
   2.0000000e+00   2.1000000e-02  -2.1158009e-02
   3.0000000e+00   2.1000000e-02  -2.2835498e-02
   4.0000000e+00   2.1000000e-02  -2.1158009e-02
   5.0000000e+00   2.1000000e-02  -1.7316017e-02
   6.0000000e+00   2.1000000e-02  -1.5746753e-02
   7.0000000e+00   2.1000000e-02  -1.8235931e-02
   8.0000000e+00   2.1000000e-02  -2.0941558e-02
   9.0000000e+00   2.1000000e-02  -1.9588745e-02
   1.0000000e+01   2.1000000e-02  -1.4718615e-02
   1.1000000e+01   2.1000000e-02  -1.1363636e-02
   1.2000000e+01   2.1000000e-02  -1.2445887e-02
   1.3000000e+01   2.1000000e-02  -1.4989177e-02
   1.4000000e+01   2.1000000e-02  -1.3311688e-02
   1.5000000e+01   2.1000000e-02  -5.3571429e-03
   1.6000000e+01   2.1000000e-02   4.6536797e-03
   1.7000000e+01   2.1000000e-02   9.8484848e-03
   1.8000000e+01   2.1000000e-02   7.4675325e-03
   1.9000000e+01   2.1000000e-02   1.2987013e-03
   2.0000000e+01   2.1000000e-02  -2.1103896e-03
   2.1000000e+01   2.1000000e-02   4.8701299e-04
   2.2000000e+01   2.1000000e-02   5.9523810e-03
   2.3000000e+01   2.1000000e-02   8.3333333e-03
   2.4000000e+01   2.1000000e-02   4.8701299e-03
   2.5000000e+01   2.1000000e-02  -1.4069264e-03
   2.6000000e+01   2.1000000e-02  -4.8160173e-03
   2.7000000e+01   2.1000000e-02  -2.4891775e-03
   2.8000000e+01   2.1000000e-02   3.0844156e-03
   2.9000000e+01   2.1000000e-02   6.7640693e-03
   3.0000000e+01   2.1000000e-02   5.6277056e-03
   3.1000000e+01   2.1000000e-02   1.1363636e-03
   3.2000000e+01   2.1000000e-02  -3.0303030e-03
   3.3000000e+01   2.1000000e-02  -5.3571429e-03
   3.4000000e+01   2.1000000e-02  -7.9004329e-03
   3.5000000e+01   2.1000000e-02  -1.2662338e-02
   3.6000000e+01   2.1000000e-02  -1.8290043e-02
   3.7000000e+01   2.1000000e-02  -2.0995671e-02
   3.8000000e+01   2.1000000e-02  -1.8993506e-02
   3.9000000e+01   2.1000000e-02  -1.5259740e-02
   4.0000000e+01   2.1000000e-02  -1.3906926e-02
   4.1000000e+01   2.1000000e-02  -1.5530303e-02
   4.2000000e+01   2.1000000e-02  -1.6883117e-02
   4.3000000e+01   2.1000000e-02  -1.5259740e-02
   4.4000000e+01   2.1000000e-02  -1.1958874e-02
   4.5000000e+01   2.1000000e-02  -1.0227273e-02
   4.6000000e+01   2.1000000e-02  -1.0930736e-02
   4.7000000e+01   2.1000000e-02  -1.1309524e-02
   4.8000000e+01   2.1000000e-02  -8.5497835e-03
   4.9000000e+01   2.1000000e-02  -3.6796537e-03
   5.0000000e+01   2.1000000e-02  -5.9523810e-04
   5.1000000e+01   2.1000000e-02  -1.4069264e-03
   5.2000000e+01   2.1000000e-02  -3.6796537e-03
   5.3000000e+01   2.1000000e-02  -3.1926407e-03
   5.4000000e+01   2.1000000e-02   1.1363636e-03
   5.5000000e+01   2.1000000e-02   5.8982684e-03
   5.6000000e+01   2.1000000e-02   7.0887446e-03
   5.7000000e+01   2.1000000e-02   4.4913420e-03
   5.8000000e+01   2.1000000e-02   1.1904762e-03
   5.9000000e+01   2.1000000e-02  -4.8701299e-04
   6.0000000e+01   2.1000000e-02  -7.0346320e-04
   6.1000000e+01   2.1000000e-02  -2.7056277e-04
   6.2000000e+01   2.1000000e-02   1.1904762e-03
   6.3000000e+01   2.1000000e-02   4.6536797e-03
   6.4000000e+01   2.1000000e-02   9.6861472e-03
   6.5000000e+01   2.1000000e-02   1.4231602e-02
   6.6000000e+01   2.1000000e-02   1.6558442e-02
   6.7000000e+01   2.1000000e-02   1.6287879e-02
   6.8000000e+01   2.1000000e-02   1.4448052e-02
   6.9000000e+01   2.1000000e-02   1.2175325e-02
   7.0000000e+01   2.1000000e-02   1.0119048e-02
   7.1000000e+01   2.1000000e-02   8.0086580e-03
   7.2000000e+01   2.1000000e-02   5.1948052e-03
   7.3000000e+01   2.1000000e-02   2.2727273e-03
   7.4000000e+01   2.1000000e-02   1.4069264e-03
   7.5000000e+01   2.1000000e-02   3.9502165e-03
   7.6000000e+01   2.1000000e-02   7.5757576e-03
   7.7000000e+01   2.1000000e-02   7.7380952e-03
   7.8000000e+01   2.1000000e-02   2.2186147e-03
   7.9000000e+01   2.1000000e-02  -5.5194805e-03
   8.0000000e+01   2.1000000e-02  -9.7943723e-03
   8.1000000e+01   2.1000000e-02  -8.1709957e-03
   8.2000000e+01   2.1000000e-02  -3.3549784e-03
   8.3000000e+01   2.1000000e-02   2.7056277e-04
   8.4000000e+01   2.1000000e-02   4.8701299e-04
   8.5000000e+01   2.1000000e-02  -1.6233766e-03
   8.6000000e+01   2.1000000e-02  -3.0844156e-03
   8.7000000e+01   2.1000000e-02  -1.2445887e-03
   8.8000000e+01   2.1000000e-02   4.0043290e-03
   8.9000000e+01   2.1000000e-02   9.6861472e-03
   9.0000000e+01   2.1000000e-02   1.1742424e-02
   9.1000000e+01   2.1000000e-02   8.8744589e-03
   9.2000000e+01   2.1000000e-02   4.2207792e-03
   9.3000000e+01   2.1000000e-02   2.1103896e-03
   9.4000000e+01   2.1000000e-02   3.6255411e-03
   9.5000000e+01   2.1000000e-02   6.1688312e-03
   9.6000000e+01   2.1000000e-02   7.0346320e-03
   9.7000000e+01   2.1000000e-02   6.9264069e-03
   9.8000000e+01   2.1000000e-02   8.2792208e-03
   9.9000000e+01   2.1000000e-02   1.1363636e-02
   1.0000000e+02   2.1000000e-02   1.2500000e-02
   1.0000000e+00   2.1125000e-02   6.2824675e-02
   2.0000000e+00   2.1125000e-02   6.4772727e-02
   3.0000000e+00   2.1125000e-02   6.6774892e-02
   4.0000000e+00   2.1125000e-02   6.5151515e-02
   5.0000000e+00   2.1125000e-02   6.1038961e-02
   6.0000000e+00   2.1125000e-02   5.9090909e-02
   7.0000000e+00   2.1125000e-02   6.1363636e-02
   8.0000000e+00   2.1125000e-02   6.4231602e-02
   9.0000000e+00   2.1125000e-02   6.2987013e-02
   1.0000000e+01   2.1125000e-02   5.7467532e-02
   1.1000000e+01   2.1125000e-02   5.2705628e-02
   1.2000000e+01   2.1125000e-02   5.3084416e-02
   1.3000000e+01   2.1125000e-02   5.7629870e-02
   1.4000000e+01   2.1125000e-02   6.1309524e-02
   1.5000000e+01   2.1125000e-02   6.0227273e-02
   1.6000000e+01   2.1125000e-02   5.5086580e-02
   1.7000000e+01   2.1125000e-02   5.0324675e-02
   1.8000000e+01   2.1125000e-02   4.9729437e-02
   1.9000000e+01   2.1125000e-02   5.3300866e-02
   2.0000000e+01   2.1125000e-02   5.7629870e-02
   2.1000000e+01   2.1125000e-02   5.9090909e-02
   2.2000000e+01   2.1125000e-02   5.6872294e-02
   2.3000000e+01   2.1125000e-02   5.2867965e-02
   2.4000000e+01   2.1125000e-02   4.9567100e-02
   2.5000000e+01   2.1125000e-02   4.8593074e-02
   2.6000000e+01   2.1125000e-02   5.0162338e-02
   2.7000000e+01   2.1125000e-02   5.3896104e-02
   2.8000000e+01   2.1125000e-02   5.9361472e-02
   2.9000000e+01   2.1125000e-02   6.5313853e-02
   3.0000000e+01   2.1125000e-02   6.9588745e-02
   3.1000000e+01   2.1125000e-02   6.9534632e-02
   3.2000000e+01   2.1125000e-02   6.4556277e-02
   3.3000000e+01   2.1125000e-02   5.7629870e-02
   3.4000000e+01   2.1125000e-02   5.3463203e-02
   3.5000000e+01   2.1125000e-02   5.4599567e-02
   3.6000000e+01   2.1125000e-02   5.8441558e-02
   3.7000000e+01   2.1125000e-02   5.9686147e-02
   3.8000000e+01   2.1125000e-02   5.6168831e-02
   3.9000000e+01   2.1125000e-02   5.0703463e-02
   4.0000000e+01   2.1125000e-02   4.7510823e-02
   4.1000000e+01   2.1125000e-02   4.7186147e-02
   4.2000000e+01   2.1125000e-02   4.6320346e-02
   4.3000000e+01   2.1125000e-02   4.2478355e-02
   4.4000000e+01   2.1125000e-02   3.6958874e-02
   4.5000000e+01   2.1125000e-02   3.3062771e-02
   4.6000000e+01   2.1125000e-02   3.1493506e-02
   4.7000000e+01   2.1125000e-02   2.9437229e-02
   4.8000000e+01   2.1125000e-02   2.4404762e-02
   4.9000000e+01   2.1125000e-02   1.7532468e-02
   5.0000000e+01   2.1125000e-02   1.2662338e-02
   5.1000000e+01   2.1125000e-02   1.1634199e-02
   5.2000000e+01   2.1125000e-02   1.1796537e-02
   5.3000000e+01   2.1125000e-02   9.4155844e-03
   5.4000000e+01   2.1125000e-02   4.1666667e-03
   5.5000000e+01   2.1125000e-02   0.0000000e+00
   5.6000000e+01   2.1125000e-02   2.1645022e-04
   5.7000000e+01   2.1125000e-02   3.7337662e-03
   5.8000000e+01   2.1125000e-02   6.0064935e-03
   5.9000000e+01   2.1125000e-02   4.4372294e-03
   6.0000000e+01   2.1125000e-02   1.0822511e-04
   6.1000000e+01   2.1125000e-02  -3.8961039e-03
   6.2000000e+01   2.1125000e-02  -6.0606061e-03
   6.3000000e+01   2.1125000e-02  -6.4393939e-03
   6.4000000e+01   2.1125000e-02  -5.6818182e-03
   6.5000000e+01   2.1125000e-02  -4.3831169e-03
   6.6000000e+01   2.1125000e-02  -3.6796537e-03
   6.7000000e+01   2.1125000e-02  -4.9242424e-03
   6.8000000e+01   2.1125000e-02  -8.0627706e-03
   6.9000000e+01   2.1125000e-02  -1.1634199e-02
   7.0000000e+01   2.1125000e-02  -1.3257576e-02
   7.1000000e+01   2.1125000e-02  -1.1255411e-02
   7.2000000e+01   2.1125000e-02  -5.7900433e-03
   7.3000000e+01   2.1125000e-02   7.5757576e-04
   7.4000000e+01   2.1125000e-02   4.8160173e-03
   7.5000000e+01   2.1125000e-02   4.5995671e-03
   7.6000000e+01   2.1125000e-02   2.5974026e-03
   7.7000000e+01   2.1125000e-02   3.3549784e-03
   7.8000000e+01   2.1125000e-02   8.6038961e-03
   7.9000000e+01   2.1125000e-02   1.4772727e-02
   8.0000000e+01   2.1125000e-02   1.6450216e-02
   8.1000000e+01   2.1125000e-02   1.2067100e-02
   8.2000000e+01   2.1125000e-02   5.0865801e-03
   8.3000000e+01   2.1125000e-02   5.9523810e-04
   8.4000000e+01   2.1125000e-02   1.1363636e-03
   8.5000000e+01   2.1125000e-02   5.7900433e-03
   8.6000000e+01   2.1125000e-02   1.1525974e-02
   8.7000000e+01   2.1125000e-02   1.4610390e-02
   8.8000000e+01   2.1125000e-02   1.3149351e-02
   8.9000000e+01   2.1125000e-02   8.3333333e-03
   9.0000000e+01   2.1125000e-02   3.5714286e-03
   9.1000000e+01   2.1125000e-02   1.1904762e-03
   9.2000000e+01   2.1125000e-02   4.8701299e-04
   9.3000000e+01   2.1125000e-02  -7.0346320e-04
   9.4000000e+01   2.1125000e-02  -3.1926407e-03
   9.5000000e+01   2.1125000e-02  -5.7359307e-03
   9.6000000e+01   2.1125000e-02  -7.0887446e-03
   9.7000000e+01   2.1125000e-02  -7.6839827e-03
   9.8000000e+01   2.1125000e-02  -8.1168831e-03
   9.9000000e+01   2.1125000e-02  -7.1969697e-03
   1.0000000e+02   2.1125000e-02  -2.6515152e-03
   1.0000000e+00   2.1250000e-02   8.3928571e-02
   2.0000000e+00   2.1250000e-02   8.1709957e-02
   3.0000000e+00   2.1250000e-02   7.9112554e-02
   4.0000000e+00   2.1250000e-02   8.0086580e-02
   5.0000000e+00   2.1250000e-02   8.3712121e-02
   6.0000000e+00   2.1250000e-02   8.5064935e-02
   7.0000000e+00   2.1250000e-02   8.1331169e-02
   8.0000000e+00   2.1250000e-02   7.6028139e-02
   9.0000000e+00   2.1250000e-02   7.4945887e-02
   1.0000000e+01   2.1250000e-02   7.9761905e-02
   1.1000000e+01   2.1250000e-02   8.6309524e-02
   1.2000000e+01   2.1250000e-02   8.8906926e-02
   1.3000000e+01   2.1250000e-02   8.5389610e-02
   1.4000000e+01   2.1250000e-02   7.8679654e-02
   1.5000000e+01   2.1250000e-02   7.3538961e-02
   1.6000000e+01   2.1250000e-02   7.2673160e-02
   1.7000000e+01   2.1250000e-02   7.5270563e-02
   1.8000000e+01   2.1250000e-02   7.7651515e-02
   1.9000000e+01   2.1250000e-02   7.6352814e-02
   2.0000000e+01   2.1250000e-02   7.0562771e-02
   2.1000000e+01   2.1250000e-02   6.2608225e-02
   2.2000000e+01   2.1250000e-02   5.6277056e-02
   2.3000000e+01   2.1250000e-02   5.4058442e-02
   2.4000000e+01   2.1250000e-02   5.5573593e-02
   2.5000000e+01   2.1250000e-02   5.7683983e-02
   2.6000000e+01   2.1250000e-02   5.6439394e-02
   2.7000000e+01   2.1250000e-02   4.9783550e-02
   2.8000000e+01   2.1250000e-02   3.9015152e-02
   2.9000000e+01   2.1250000e-02   2.7922078e-02
   3.0000000e+01   2.1250000e-02   2.0779221e-02
   3.1000000e+01   2.1250000e-02   1.9696970e-02
   3.2000000e+01   2.1250000e-02   2.3268398e-02
   3.3000000e+01   2.1250000e-02   2.7056277e-02
   3.4000000e+01   2.1250000e-02   2.6623377e-02
   3.5000000e+01   2.1250000e-02   2.1212121e-02
   3.6000000e+01   2.1250000e-02   1.4880952e-02
   3.7000000e+01   2.1250000e-02   1.2987013e-02
   3.8000000e+01   2.1250000e-02   1.6937229e-02
   3.9000000e+01   2.1250000e-02   2.2997835e-02
   4.0000000e+01   2.1250000e-02   2.6623377e-02
   4.1000000e+01   2.1250000e-02   2.7597403e-02
   4.2000000e+01   2.1250000e-02   2.9383117e-02
   4.3000000e+01   2.1250000e-02   3.4361472e-02
   4.4000000e+01   2.1250000e-02   4.0746753e-02
   4.5000000e+01   2.1250000e-02   4.5183983e-02
   4.6000000e+01   2.1250000e-02   4.7023810e-02
   4.7000000e+01   2.1250000e-02   4.9134199e-02
   4.8000000e+01   2.1250000e-02   5.4004329e-02
   4.9000000e+01   2.1250000e-02   6.0227273e-02
   5.0000000e+01   2.1250000e-02   6.4015152e-02
   5.1000000e+01   2.1250000e-02   6.3690476e-02
   5.2000000e+01   2.1250000e-02   6.1958874e-02
   5.3000000e+01   2.1250000e-02   6.2445887e-02
   5.4000000e+01   2.1250000e-02   6.5205628e-02
   5.5000000e+01   2.1250000e-02   6.6666667e-02
   5.6000000e+01   2.1250000e-02   6.3906926e-02
   5.7000000e+01   2.1250000e-02   5.8820346e-02
   5.8000000e+01   2.1250000e-02   5.5844156e-02
   5.9000000e+01   2.1250000e-02   5.7034632e-02
   6.0000000e+01   2.1250000e-02   6.0281385e-02
   6.1000000e+01   2.1250000e-02   6.1904762e-02
   6.2000000e+01   2.1250000e-02   6.0227273e-02
   6.3000000e+01   2.1250000e-02   5.5952381e-02
   6.4000000e+01   2.1250000e-02   5.0270563e-02
   6.5000000e+01   2.1250000e-02   4.4588745e-02
   6.6000000e+01   2.1250000e-02   4.0422078e-02
   6.7000000e+01   2.1250000e-02   3.9123377e-02
   6.8000000e+01   2.1250000e-02   4.0367965e-02
   6.9000000e+01   2.1250000e-02   4.1774892e-02
   7.0000000e+01   2.1250000e-02   4.0367965e-02
   7.1000000e+01   2.1250000e-02   3.4415584e-02
   7.2000000e+01   2.1250000e-02   2.4404762e-02
   7.3000000e+01   2.1250000e-02   1.2878788e-02
   7.4000000e+01   2.1250000e-02   3.6255411e-03
   7.5000000e+01   2.1250000e-02  -1.2445887e-03
   7.6000000e+01   2.1250000e-02  -3.1926407e-03
   7.7000000e+01   2.1250000e-02  -5.8441558e-03
   7.8000000e+01   2.1250000e-02  -1.0660173e-02
   7.9000000e+01   2.1250000e-02  -1.4935065e-02
   8.0000000e+01   2.1250000e-02  -1.4772727e-02
   8.1000000e+01   2.1250000e-02  -9.4696970e-03
   8.2000000e+01   2.1250000e-02  -1.7857143e-03
   8.3000000e+01   2.1250000e-02   4.4913420e-03
   8.4000000e+01   2.1250000e-02   7.4134199e-03
   8.5000000e+01   2.1250000e-02   6.6017316e-03
   8.6000000e+01   2.1250000e-02   3.0844156e-03
   8.7000000e+01   2.1250000e-02  -1.0822511e-03
   8.8000000e+01   2.1250000e-02  -3.4090909e-03
   8.9000000e+01   2.1250000e-02  -3.0303030e-03
   9.0000000e+01   2.1250000e-02  -1.0281385e-03
   9.1000000e+01   2.1250000e-02   9.1991342e-04
   9.2000000e+01   2.1250000e-02   2.5432900e-03
   9.3000000e+01   2.1250000e-02   4.5995671e-03
   9.4000000e+01   2.1250000e-02   7.1428571e-03
   9.5000000e+01   2.1250000e-02   9.1450216e-03
   9.6000000e+01   2.1250000e-02   1.0119048e-02
   9.7000000e+01   2.1250000e-02   1.0281385e-02
   9.8000000e+01   2.1250000e-02   9.5238095e-03
   9.9000000e+01   2.1250000e-02   7.0346320e-03
   1.0000000e+02   2.1250000e-02   2.0562771e-03
   1.0000000e+00   2.1375000e-02  -2.9599567e-02
   2.0000000e+00   2.1375000e-02  -2.7272727e-02
   3.0000000e+00   2.1375000e-02  -2.4025974e-02
   4.0000000e+00   2.1375000e-02  -2.4512987e-02
   5.0000000e+00   2.1375000e-02  -2.8300866e-02
   6.0000000e+00   2.1375000e-02  -2.9816017e-02
   7.0000000e+00   2.1375000e-02  -2.4837662e-02
   8.0000000e+00   2.1375000e-02  -1.5530303e-02
   9.0000000e+00   2.1375000e-02  -8.2251082e-03
   1.0000000e+01   2.1375000e-02  -6.9805195e-03
   1.1000000e+01   2.1375000e-02  -1.0281385e-02
   1.2000000e+01   2.1375000e-02  -1.2987013e-02
   1.3000000e+01   2.1375000e-02  -1.0984848e-02
   1.4000000e+01   2.1375000e-02  -3.8961039e-03
   1.5000000e+01   2.1375000e-02   4.7619048e-03
   1.6000000e+01   2.1375000e-02   1.0335498e-02
   1.7000000e+01   2.1375000e-02   1.0497835e-02
   1.8000000e+01   2.1375000e-02   7.3593074e-03
   1.9000000e+01   2.1375000e-02   6.0606061e-03
   2.0000000e+01   2.1375000e-02   1.0930736e-02
   2.1000000e+01   2.1375000e-02   2.2132035e-02
   2.2000000e+01   2.1375000e-02   3.5389610e-02
   2.3000000e+01   2.1375000e-02   4.4967532e-02
   2.4000000e+01   2.1375000e-02   4.8051948e-02
   2.5000000e+01   2.1375000e-02   4.6266234e-02
   2.6000000e+01   2.1375000e-02   4.3939394e-02
   2.7000000e+01   2.1375000e-02   4.3993506e-02
   2.8000000e+01   2.1375000e-02   4.6374459e-02
   2.9000000e+01   2.1375000e-02   4.8538961e-02
   3.0000000e+01   2.1375000e-02   4.8214286e-02
   3.1000000e+01   2.1375000e-02   4.5400433e-02
   3.2000000e+01   2.1375000e-02   4.1883117e-02
   3.3000000e+01   2.1375000e-02   4.0313853e-02
   3.4000000e+01   2.1375000e-02   4.1883117e-02
   3.5000000e+01   2.1375000e-02   4.4859307e-02
   3.6000000e+01   2.1375000e-02   4.4913420e-02
   3.7000000e+01   2.1375000e-02   3.8636364e-02
   3.8000000e+01   2.1375000e-02   2.7218615e-02
   3.9000000e+01   2.1375000e-02   1.5854978e-02
   4.0000000e+01   2.1375000e-02   8.8203463e-03
   4.1000000e+01   2.1375000e-02   5.3030303e-03
   4.2000000e+01   2.1375000e-02   1.1904762e-03
   4.3000000e+01   2.1375000e-02  -5.7359307e-03
   4.4000000e+01   2.1375000e-02  -1.3311688e-02
   4.5000000e+01   2.1375000e-02  -1.7857143e-02
   4.6000000e+01   2.1375000e-02  -1.8993506e-02
   4.7000000e+01   2.1375000e-02  -1.9913420e-02
   4.8000000e+01   2.1375000e-02  -2.3106061e-02
   4.9000000e+01   2.1375000e-02  -2.7110390e-02
   5.0000000e+01   2.1375000e-02  -2.8030303e-02
   5.1000000e+01   2.1375000e-02  -2.4404762e-02
   5.2000000e+01   2.1375000e-02  -1.9047619e-02
   5.3000000e+01   2.1375000e-02  -1.5800866e-02
   5.4000000e+01   2.1375000e-02  -1.4880952e-02
   5.5000000e+01   2.1375000e-02  -1.2716450e-02
   5.6000000e+01   2.1375000e-02  -6.5476190e-03
   5.7000000e+01   2.1375000e-02   2.3268398e-03
   5.8000000e+01   2.1375000e-02   1.0173160e-02
   5.9000000e+01   2.1375000e-02   1.5205628e-02
   6.0000000e+01   2.1375000e-02   1.8939394e-02
   6.1000000e+01   2.1375000e-02   2.2997835e-02
   6.2000000e+01   2.1375000e-02   2.7110390e-02
   6.3000000e+01   2.1375000e-02   2.9816017e-02
   6.4000000e+01   2.1375000e-02   3.1168831e-02
   6.5000000e+01   2.1375000e-02   3.2683983e-02
   6.6000000e+01   2.1375000e-02   3.5335498e-02
   6.7000000e+01   2.1375000e-02   3.8852814e-02
   6.8000000e+01   2.1375000e-02   4.2424242e-02
   6.9000000e+01   2.1375000e-02   4.5941558e-02
   7.0000000e+01   2.1375000e-02   4.9675325e-02
   7.1000000e+01   2.1375000e-02   5.3787879e-02
   7.2000000e+01   2.1375000e-02   5.8387446e-02
   7.3000000e+01   2.1375000e-02   6.2878788e-02
   7.4000000e+01   2.1375000e-02   6.5638528e-02
   7.5000000e+01   2.1375000e-02   6.5584416e-02
   7.6000000e+01   2.1375000e-02   6.3365801e-02
   7.7000000e+01   2.1375000e-02   6.1471861e-02
   7.8000000e+01   2.1375000e-02   6.1201299e-02
   7.9000000e+01   2.1375000e-02   6.1471861e-02
   8.0000000e+01   2.1375000e-02   5.9956710e-02
   8.1000000e+01   2.1375000e-02   5.5790043e-02
   8.2000000e+01   2.1375000e-02   4.9134199e-02
   8.3000000e+01   2.1375000e-02   4.0205628e-02
   8.4000000e+01   2.1375000e-02   2.9274892e-02
   8.5000000e+01   2.1375000e-02   1.8181818e-02
   8.6000000e+01   2.1375000e-02   9.5779221e-03
   8.7000000e+01   2.1375000e-02   4.7077922e-03
   8.8000000e+01   2.1375000e-02   2.2727273e-03
   8.9000000e+01   2.1375000e-02   1.6233766e-04
   9.0000000e+01   2.1375000e-02  -2.4891775e-03
   9.1000000e+01   2.1375000e-02  -5.2489177e-03
   9.2000000e+01   2.1375000e-02  -7.6839827e-03
   9.3000000e+01   2.1375000e-02  -9.9025974e-03
   9.4000000e+01   2.1375000e-02  -1.1742424e-02
   9.5000000e+01   2.1375000e-02  -1.2608225e-02
   9.6000000e+01   2.1375000e-02  -1.2391775e-02
   9.7000000e+01   2.1375000e-02  -1.1363636e-02
   9.8000000e+01   2.1375000e-02  -9.2532468e-03
   9.9000000e+01   2.1375000e-02  -5.3571429e-03
   1.0000000e+02   2.1375000e-02   3.2467532e-04
   1.0000000e+00   2.1500000e-02   2.0021645e-02
   2.0000000e+00   2.1500000e-02   1.7207792e-02
   3.0000000e+00   2.1500000e-02   1.3041126e-02
   4.0000000e+00   2.1500000e-02   1.3365801e-02
   5.0000000e+00   2.1500000e-02   1.9209957e-02
   6.0000000e+00   2.1500000e-02   2.5324675e-02
   7.0000000e+00   2.1500000e-02   2.5757576e-02
   8.0000000e+00   2.1500000e-02   2.0129870e-02
   9.0000000e+00   2.1500000e-02   1.3203463e-02
   1.0000000e+01   2.1500000e-02   1.0064935e-02
   1.1000000e+01   2.1500000e-02   1.2012987e-02
   1.2000000e+01   2.1500000e-02   1.6179654e-02
   1.3000000e+01   2.1500000e-02   1.8073593e-02
   1.4000000e+01   2.1500000e-02   1.4718615e-02
   1.5000000e+01   2.1500000e-02   6.9264069e-03
   1.6000000e+01   2.1500000e-02  -8.1168831e-04
   1.7000000e+01   2.1500000e-02  -3.4632035e-03
   1.8000000e+01   2.1500000e-02   2.1645022e-04
   1.9000000e+01   2.1500000e-02   6.5476190e-03
   2.0000000e+01   2.1500000e-02   9.9025974e-03
   2.1000000e+01   2.1500000e-02   7.3593074e-03
   2.2000000e+01   2.1500000e-02   8.6580087e-04
   2.3000000e+01   2.1500000e-02  -4.9242424e-03
   2.4000000e+01   2.1500000e-02  -6.7099567e-03
   2.5000000e+01   2.1500000e-02  -5.0324675e-03
   2.6000000e+01   2.1500000e-02  -2.4891775e-03
   2.7000000e+01   2.1500000e-02  -9.1991342e-04
   2.8000000e+01   2.1500000e-02   1.6233766e-04
   2.9000000e+01   2.1500000e-02   2.3809524e-03
   3.0000000e+01   2.1500000e-02   6.1147186e-03
   3.1000000e+01   2.1500000e-02   1.0335498e-02
   3.2000000e+01   2.1500000e-02   1.3798701e-02
   3.3000000e+01   2.1500000e-02   1.5963203e-02
   3.4000000e+01   2.1500000e-02   1.7803030e-02
   3.5000000e+01   2.1500000e-02   2.1266234e-02
   3.6000000e+01   2.1500000e-02   2.8246753e-02
   3.7000000e+01   2.1500000e-02   3.8961039e-02
   3.8000000e+01   2.1500000e-02   5.0216450e-02
   3.9000000e+01   2.1500000e-02   5.7467532e-02
   4.0000000e+01   2.1500000e-02   5.8712121e-02
   4.1000000e+01   2.1500000e-02   5.6926407e-02
   4.2000000e+01   2.1500000e-02   5.6926407e-02
   4.3000000e+01   2.1500000e-02   6.0227273e-02
   4.4000000e+01   2.1500000e-02   6.3582251e-02
   4.5000000e+01   2.1500000e-02   6.2987013e-02
   4.6000000e+01   2.1500000e-02   5.8441558e-02
   4.7000000e+01   2.1500000e-02   5.3625541e-02
   4.8000000e+01   2.1500000e-02   5.1352814e-02
   4.9000000e+01   2.1500000e-02   4.9945887e-02
   5.0000000e+01   2.1500000e-02   4.5454545e-02
   5.1000000e+01   2.1500000e-02   3.6580087e-02
   5.2000000e+01   2.1500000e-02   2.6352814e-02
   5.3000000e+01   2.1500000e-02   1.8939394e-02
   5.4000000e+01   2.1500000e-02   1.5151515e-02
   5.5000000e+01   2.1500000e-02   1.2067100e-02
   5.6000000e+01   2.1500000e-02   6.8181818e-03
   5.7000000e+01   2.1500000e-02   0.0000000e+00
   5.8000000e+01   2.1500000e-02  -6.0606061e-03
   5.9000000e+01   2.1500000e-02  -1.0660173e-02
   6.0000000e+01   2.1500000e-02  -1.4880952e-02
   6.1000000e+01   2.1500000e-02  -1.8777056e-02
   6.2000000e+01   2.1500000e-02  -1.9913420e-02
   6.3000000e+01   2.1500000e-02  -1.6179654e-02
   6.4000000e+01   2.1500000e-02  -8.8203463e-03
   6.5000000e+01   2.1500000e-02  -1.9480519e-03
   6.6000000e+01   2.1500000e-02   1.0281385e-03
   6.7000000e+01   2.1500000e-02  -2.1645022e-04
   6.8000000e+01   2.1500000e-02  -3.6255411e-03
   6.9000000e+01   2.1500000e-02  -6.4935065e-03
   7.0000000e+01   2.1500000e-02  -6.9805195e-03
   7.1000000e+01   2.1500000e-02  -5.0865801e-03
   7.2000000e+01   2.1500000e-02  -2.3809524e-03
   7.3000000e+01   2.1500000e-02  -6.4935065e-04
   7.4000000e+01   2.1500000e-02  -1.6233766e-04
   7.5000000e+01   2.1500000e-02   1.0281385e-03
   7.6000000e+01   2.1500000e-02   4.5995671e-03
   7.7000000e+01   2.1500000e-02   1.0660173e-02
   7.8000000e+01   2.1500000e-02   1.8019481e-02
   7.9000000e+01   2.1500000e-02   2.5270563e-02
   8.0000000e+01   2.1500000e-02   3.1493506e-02
   8.1000000e+01   2.1500000e-02   3.6038961e-02
   8.2000000e+01   2.1500000e-02   3.9772727e-02
   8.3000000e+01   2.1500000e-02   4.5238095e-02
   8.4000000e+01   2.1500000e-02   5.3625541e-02
   8.5000000e+01   2.1500000e-02   6.2932900e-02
   8.6000000e+01   2.1500000e-02   6.8560606e-02
   8.7000000e+01   2.1500000e-02   6.8073593e-02
   8.8000000e+01   2.1500000e-02   6.3095238e-02
   8.9000000e+01   2.1500000e-02   5.7305195e-02
   9.0000000e+01   2.1500000e-02   5.2759740e-02
   9.1000000e+01   2.1500000e-02   4.9134199e-02
   9.2000000e+01   2.1500000e-02   4.5562771e-02
   9.3000000e+01   2.1500000e-02   4.1504329e-02
   9.4000000e+01   2.1500000e-02   3.6796537e-02
   9.5000000e+01   2.1500000e-02   3.1493506e-02
   9.6000000e+01   2.1500000e-02   2.5919913e-02
   9.7000000e+01   2.1500000e-02   2.0238095e-02
   9.8000000e+01   2.1500000e-02   1.4123377e-02
   9.9000000e+01   2.1500000e-02   6.8722944e-03
   1.0000000e+02   2.1500000e-02  -1.0822511e-03
   1.0000000e+00   2.1625000e-02  -1.7370130e-02
   2.0000000e+00   2.1625000e-02  -1.3528139e-02
   3.0000000e+00   2.1625000e-02  -5.8441558e-03
   4.0000000e+00   2.1625000e-02  -1.3528139e-03
   5.0000000e+00   2.1625000e-02  -3.2467532e-03
   6.0000000e+00   2.1625000e-02  -8.2792208e-03
   7.0000000e+00   2.1625000e-02  -1.0551948e-02
   8.0000000e+00   2.1625000e-02  -7.6839827e-03
   9.0000000e+00   2.1625000e-02  -1.7857143e-03
   1.0000000e+01   2.1625000e-02   2.9761905e-03
   1.1000000e+01   2.1625000e-02   3.3549784e-03
   1.2000000e+01   2.1625000e-02  -7.5757576e-04
   1.3000000e+01   2.1625000e-02  -6.1688312e-03
   1.4000000e+01   2.1625000e-02  -8.1168831e-03
   1.5000000e+01   2.1625000e-02  -3.8961039e-03
   1.6000000e+01   2.1625000e-02   4.4372294e-03
   1.7000000e+01   2.1625000e-02   1.1850649e-02
   1.8000000e+01   2.1625000e-02   1.4015152e-02
   1.9000000e+01   2.1625000e-02   1.1147186e-02
   2.0000000e+01   2.1625000e-02   6.8722944e-03
   2.1000000e+01   2.1625000e-02   4.4913420e-03
   2.2000000e+01   2.1625000e-02   4.3290043e-03
   2.3000000e+01   2.1625000e-02   4.4913420e-03
   2.4000000e+01   2.1625000e-02   3.5714286e-03
   2.5000000e+01   2.1625000e-02   2.4891775e-03
   2.6000000e+01   2.1625000e-02   2.7056277e-03
   2.7000000e+01   2.1625000e-02   4.3290043e-03
   2.8000000e+01   2.1625000e-02   5.5194805e-03
   2.9000000e+01   2.1625000e-02   4.7077922e-03
   3.0000000e+01   2.1625000e-02   2.1645022e-03
   3.1000000e+01   2.1625000e-02  -3.7878788e-04
   3.2000000e+01   2.1625000e-02  -2.0562771e-03
   3.3000000e+01   2.1625000e-02  -3.3549784e-03
   3.4000000e+01   2.1625000e-02  -5.4112554e-03
   3.5000000e+01   2.1625000e-02  -8.6038961e-03
   3.6000000e+01   2.1625000e-02  -1.2824675e-02
   3.7000000e+01   2.1625000e-02  -1.6829004e-02
   3.8000000e+01   2.1625000e-02  -1.8506494e-02
   3.9000000e+01   2.1625000e-02  -1.6071429e-02
   4.0000000e+01   2.1625000e-02  -1.0389610e-02
   4.1000000e+01   2.1625000e-02  -5.3030303e-03
   4.2000000e+01   2.1625000e-02  -4.3831169e-03
   4.3000000e+01   2.1625000e-02  -6.8181818e-03
   4.4000000e+01   2.1625000e-02  -7.8463203e-03
   4.5000000e+01   2.1625000e-02  -3.5714286e-03
   4.6000000e+01   2.1625000e-02   4.9242424e-03
   4.7000000e+01   2.1625000e-02   1.2878788e-02
   4.8000000e+01   2.1625000e-02   1.7099567e-02
   4.9000000e+01   2.1625000e-02   1.9318182e-02
   5.0000000e+01   2.1625000e-02   2.3809524e-02
   5.1000000e+01   2.1625000e-02   3.2251082e-02
   5.2000000e+01   2.1625000e-02   4.1774892e-02
   5.3000000e+01   2.1625000e-02   4.8268398e-02
   5.4000000e+01   2.1625000e-02   5.0541126e-02
   5.5000000e+01   2.1625000e-02   5.0595238e-02
   5.6000000e+01   2.1625000e-02   5.0270563e-02
   5.7000000e+01   2.1625000e-02   4.8971861e-02
   5.8000000e+01   2.1625000e-02   4.5454545e-02
   5.9000000e+01   2.1625000e-02   4.0746753e-02
   6.0000000e+01   2.1625000e-02   3.7500000e-02
   6.1000000e+01   2.1625000e-02   3.6201299e-02
   6.2000000e+01   2.1625000e-02   3.3982684e-02
   6.3000000e+01   2.1625000e-02   2.7759740e-02
   6.4000000e+01   2.1625000e-02   1.8181818e-02
   6.5000000e+01   2.1625000e-02   9.0367965e-03
   6.6000000e+01   2.1625000e-02   3.5714286e-03
   6.7000000e+01   2.1625000e-02   2.0562771e-03
   6.8000000e+01   2.1625000e-02   2.3809524e-03
   6.9000000e+01   2.1625000e-02   2.0021645e-03
   7.0000000e+01   2.1625000e-02  -3.2467532e-04
   7.1000000e+01   2.1625000e-02  -3.7337662e-03
   7.2000000e+01   2.1625000e-02  -5.1948052e-03
   7.3000000e+01   2.1625000e-02  -1.8398268e-03
   7.4000000e+01   2.1625000e-02   6.2229437e-03
   7.5000000e+01   2.1625000e-02   1.5259740e-02
   7.6000000e+01   2.1625000e-02   2.0238095e-02
   7.7000000e+01   2.1625000e-02   1.8344156e-02
   7.8000000e+01   2.1625000e-02   1.0335498e-02
   7.9000000e+01   2.1625000e-02  -3.7878788e-04
   8.0000000e+01   2.1625000e-02  -9.4696970e-03
   8.1000000e+01   2.1625000e-02  -1.4177489e-02
   8.2000000e+01   2.1625000e-02  -1.5097403e-02
   8.3000000e+01   2.1625000e-02  -1.5476190e-02
   8.4000000e+01   2.1625000e-02  -1.7424242e-02
   8.5000000e+01   2.1625000e-02  -1.9101732e-02
   8.6000000e+01   2.1625000e-02  -1.6287879e-02
   8.7000000e+01   2.1625000e-02  -7.5216450e-03
   8.8000000e+01   2.1625000e-02   4.1125541e-03
   8.9000000e+01   2.1625000e-02   1.4015152e-02
   9.0000000e+01   2.1625000e-02   2.0400433e-02
   9.1000000e+01   2.1625000e-02   2.4783550e-02
   9.2000000e+01   2.1625000e-02   2.9274892e-02
   9.3000000e+01   2.1625000e-02   3.4577922e-02
   9.4000000e+01   2.1625000e-02   4.0043290e-02
   9.5000000e+01   2.1625000e-02   4.4805195e-02
   9.6000000e+01   2.1625000e-02   4.8214286e-02
   9.7000000e+01   2.1625000e-02   5.0324675e-02
   9.8000000e+01   2.1625000e-02   5.2056277e-02
   9.9000000e+01   2.1625000e-02   5.4112554e-02
   1.0000000e+02   2.1625000e-02   5.6060606e-02
   1.0000000e+00   2.1750000e-02   2.4567100e-02
   2.0000000e+00   2.1750000e-02   2.3214286e-02
   3.0000000e+00   2.1750000e-02   1.7316017e-02
   4.0000000e+00   2.1750000e-02   1.2554113e-02
   5.0000000e+00   2.1750000e-02   1.2662338e-02
   6.0000000e+00   2.1750000e-02   1.6341991e-02
   7.0000000e+00   2.1750000e-02   1.9588745e-02
   8.0000000e+00   2.1750000e-02   1.9209957e-02
   9.0000000e+00   2.1750000e-02   1.4826840e-02
   1.0000000e+01   2.1750000e-02   8.4415584e-03
   1.1000000e+01   2.1750000e-02   3.6255411e-03
   1.2000000e+01   2.1750000e-02   3.7337662e-03
   1.3000000e+01   2.1750000e-02   8.8744589e-03
   1.4000000e+01   2.1750000e-02   1.5313853e-02
   1.5000000e+01   2.1750000e-02   1.8127706e-02
   1.6000000e+01   2.1750000e-02   1.5313853e-02
   1.7000000e+01   2.1750000e-02   9.3073593e-03
   1.8000000e+01   2.1750000e-02   4.0043290e-03
   1.9000000e+01   2.1750000e-02   1.2445887e-03
   2.0000000e+01   2.1750000e-02   1.6233766e-04
   2.1000000e+01   2.1750000e-02  -9.1991342e-04
   2.2000000e+01   2.1750000e-02  -1.9480519e-03
   2.3000000e+01   2.1750000e-02  -2.0562771e-03
   2.4000000e+01   2.1750000e-02  -9.7402597e-04
   2.5000000e+01   2.1750000e-02   0.0000000e+00
   2.6000000e+01   2.1750000e-02  -3.2467532e-04
   2.7000000e+01   2.1750000e-02  -1.2445887e-03
   2.8000000e+01   2.1750000e-02  -7.5757576e-04
   2.9000000e+01   2.1750000e-02   2.2727273e-03
   3.0000000e+01   2.1750000e-02   6.4393939e-03
   3.1000000e+01   2.1750000e-02   9.5779221e-03
   3.2000000e+01   2.1750000e-02   1.0984848e-02
   3.3000000e+01   2.1750000e-02   1.1742424e-02
   3.4000000e+01   2.1750000e-02   1.2824675e-02
   3.5000000e+01   2.1750000e-02   1.4231602e-02
   3.6000000e+01   2.1750000e-02   1.5151515e-02
   3.7000000e+01   2.1750000e-02   1.5151515e-02
   3.8000000e+01   2.1750000e-02   1.4069264e-02
   3.9000000e+01   2.1750000e-02   1.2012987e-02
   4.0000000e+01   2.1750000e-02   1.0281385e-02
   4.1000000e+01   2.1750000e-02   1.0822511e-02
   4.2000000e+01   2.1750000e-02   1.4393939e-02
   4.3000000e+01   2.1750000e-02   1.8344156e-02
   4.4000000e+01   2.1750000e-02   1.8073593e-02
   4.5000000e+01   2.1750000e-02   1.1742424e-02
   4.6000000e+01   2.1750000e-02   2.5432900e-03
   4.7000000e+01   2.1750000e-02  -3.7878788e-03
   4.8000000e+01   2.1750000e-02  -4.2207792e-03
   4.9000000e+01   2.1750000e-02  -9.1991342e-04
   5.0000000e+01   2.1750000e-02   1.4610390e-03
   5.1000000e+01   2.1750000e-02   1.0281385e-03
   5.2000000e+01   2.1750000e-02  -3.2467532e-04
   5.3000000e+01   2.1750000e-02   4.3290043e-04
   5.4000000e+01   2.1750000e-02   3.4090909e-03
   5.5000000e+01   2.1750000e-02   6.7099567e-03
   5.6000000e+01   2.1750000e-02   9.5238095e-03
   5.7000000e+01   2.1750000e-02   1.3961039e-02
   5.8000000e+01   2.1750000e-02   2.2023810e-02
   5.9000000e+01   2.1750000e-02   3.1872294e-02
   6.0000000e+01   2.1750000e-02   3.9393939e-02
   6.1000000e+01   2.1750000e-02   4.2370130e-02
   6.2000000e+01   2.1750000e-02   4.2748918e-02
   6.3000000e+01   2.1750000e-02   4.3722944e-02
   6.4000000e+01   2.1750000e-02   4.6049784e-02
   6.5000000e+01   2.1750000e-02   4.7619048e-02
   6.6000000e+01   2.1750000e-02   4.6482684e-02
   6.7000000e+01   2.1750000e-02   4.2640693e-02
   6.8000000e+01   2.1750000e-02   3.7337662e-02
   6.9000000e+01   2.1750000e-02   3.2251082e-02
   7.0000000e+01   2.1750000e-02   2.8517316e-02
   7.1000000e+01   2.1750000e-02   2.6190476e-02
   7.2000000e+01   2.1750000e-02   2.3322511e-02
   7.3000000e+01   2.1750000e-02   1.7370130e-02
   7.4000000e+01   2.1750000e-02   7.6298701e-03
   7.5000000e+01   2.1750000e-02  -2.9220779e-03
   7.6000000e+01   2.1750000e-02  -9.9025974e-03
   7.7000000e+01   2.1750000e-02  -1.0389610e-02
   7.8000000e+01   2.1750000e-02  -4.9242424e-03
   7.9000000e+01   2.1750000e-02   3.1385281e-03
   8.0000000e+01   2.1750000e-02   9.6320346e-03
   8.1000000e+01   2.1750000e-02   1.2067100e-02
   8.2000000e+01   2.1750000e-02   1.1580087e-02
   8.3000000e+01   2.1750000e-02   1.1634199e-02
   8.4000000e+01   2.1750000e-02   1.3961039e-02
   8.5000000e+01   2.1750000e-02   1.6233766e-02
   8.6000000e+01   2.1750000e-02   1.4339827e-02
   8.7000000e+01   2.1750000e-02   7.5757576e-03
   8.8000000e+01   2.1750000e-02  -2.1645022e-04
   8.9000000e+01   2.1750000e-02  -4.9783550e-03
   9.0000000e+01   2.1750000e-02  -6.1688312e-03
   9.1000000e+01   2.1750000e-02  -6.6017316e-03
   9.2000000e+01   2.1750000e-02  -8.6038961e-03
   9.3000000e+01   2.1750000e-02  -1.1525974e-02
   9.4000000e+01   2.1750000e-02  -1.3474026e-02
   9.5000000e+01   2.1750000e-02  -1.2770563e-02
   9.6000000e+01   2.1750000e-02  -9.3073593e-03
   9.7000000e+01   2.1750000e-02  -4.1666667e-03
   9.8000000e+01   2.1750000e-02   1.1363636e-03
   9.9000000e+01   2.1750000e-02   5.6818182e-03
   1.0000000e+02   2.1750000e-02   9.7943723e-03
   1.0000000e+00   2.1875000e-02  -1.4610390e-03
   2.0000000e+00   2.1875000e-02  -2.3809524e-03
   3.0000000e+00   2.1875000e-02  -7.0346320e-04
   4.0000000e+00   2.1875000e-02   1.2445887e-03
   5.0000000e+00   2.1875000e-02   1.2987013e-03
   6.0000000e+00   2.1875000e-02  -9.1991342e-04
   7.0000000e+00   2.1875000e-02  -4.6536797e-03
   8.0000000e+00   2.1875000e-02  -8.0627706e-03
   9.0000000e+00   2.1875000e-02  -8.6038961e-03
   1.0000000e+01   2.1875000e-02  -4.4913420e-03
   1.1000000e+01   2.1875000e-02   2.8679654e-03
   1.2000000e+01   2.1875000e-02   9.0909091e-03
   1.3000000e+01   2.1875000e-02   1.0227273e-02
   1.4000000e+01   2.1875000e-02   6.4393939e-03
   1.5000000e+01   2.1875000e-02   1.3528139e-03
   1.6000000e+01   2.1875000e-02  -1.4610390e-03
   1.7000000e+01   2.1875000e-02  -1.6774892e-03
   1.8000000e+01   2.1875000e-02  -9.7402597e-04
   1.9000000e+01   2.1875000e-02  -4.8701299e-04
   2.0000000e+01   2.1875000e-02   1.6233766e-04
   2.1000000e+01   2.1875000e-02   1.3528139e-03
   2.2000000e+01   2.1875000e-02   2.5432900e-03
   2.3000000e+01   2.1875000e-02   2.7056277e-03
   2.4000000e+01   2.1875000e-02   1.6774892e-03
   2.5000000e+01   2.1875000e-02   7.5757576e-04
   2.6000000e+01   2.1875000e-02   1.0822511e-03
   2.7000000e+01   2.1875000e-02   1.8398268e-03
   2.8000000e+01   2.1875000e-02   1.1904762e-03
   2.9000000e+01   2.1875000e-02  -1.2445887e-03
   3.0000000e+01   2.1875000e-02  -3.7337662e-03
   3.1000000e+01   2.1875000e-02  -4.1666667e-03
   3.2000000e+01   2.1875000e-02  -2.7597403e-03
   3.3000000e+01   2.1875000e-02  -1.2445887e-03
   3.4000000e+01   2.1875000e-02  -1.0822511e-03
   3.5000000e+01   2.1875000e-02  -1.6774892e-03
   3.6000000e+01   2.1875000e-02  -2.2186147e-03
   3.7000000e+01   2.1875000e-02  -2.5974026e-03
   3.8000000e+01   2.1875000e-02  -3.3008658e-03
   3.9000000e+01   2.1875000e-02  -4.3831169e-03
   4.0000000e+01   2.1875000e-02  -5.7900433e-03
   4.1000000e+01   2.1875000e-02  -7.4675325e-03
   4.2000000e+01   2.1875000e-02  -8.9826840e-03
   4.3000000e+01   2.1875000e-02  -8.6038961e-03
   4.4000000e+01   2.1875000e-02  -4.2748918e-03
   4.5000000e+01   2.1875000e-02   3.4632035e-03
   4.6000000e+01   2.1875000e-02   1.0930736e-02
   4.7000000e+01   2.1875000e-02   1.4015152e-02
   4.8000000e+01   2.1875000e-02   1.1904762e-02
   4.9000000e+01   2.1875000e-02   7.8463203e-03
   5.0000000e+01   2.1875000e-02   5.5735931e-03
   5.1000000e+01   2.1875000e-02   5.4112554e-03
   5.2000000e+01   2.1875000e-02   4.6536797e-03
   5.3000000e+01   2.1875000e-02   1.2987013e-03
   5.4000000e+01   2.1875000e-02  -2.8679654e-03
   5.5000000e+01   2.1875000e-02  -4.3831169e-03
   5.6000000e+01   2.1875000e-02  -2.3809524e-03
   5.7000000e+01   2.1875000e-02  -3.7878788e-04
   5.8000000e+01   2.1875000e-02  -2.1103896e-03
   5.9000000e+01   2.1875000e-02  -6.9805195e-03
   6.0000000e+01   2.1875000e-02  -1.0768398e-02
   6.1000000e+01   2.1875000e-02  -1.0281385e-02
   6.2000000e+01   2.1875000e-02  -6.4393939e-03
   6.3000000e+01   2.1875000e-02  -2.0021645e-03
   6.4000000e+01   2.1875000e-02   1.6774892e-03
   6.5000000e+01   2.1875000e-02   5.6277056e-03
   6.6000000e+01   2.1875000e-02   1.1309524e-02
   6.7000000e+01   2.1875000e-02   1.9426407e-02
   6.8000000e+01   2.1875000e-02   2.9978355e-02
   6.9000000e+01   2.1875000e-02   4.2045455e-02
   7.0000000e+01   2.1875000e-02   5.3030303e-02
   7.1000000e+01   2.1875000e-02   5.9848485e-02
   7.2000000e+01   2.1875000e-02   6.1147186e-02
   7.3000000e+01   2.1875000e-02   5.8712121e-02
   7.4000000e+01   2.1875000e-02   5.5086580e-02
   7.5000000e+01   2.1875000e-02   5.1190476e-02
   7.6000000e+01   2.1875000e-02   4.5995671e-02
   7.7000000e+01   2.1875000e-02   3.8474026e-02
   7.8000000e+01   2.1875000e-02   2.8679654e-02
   7.9000000e+01   2.1875000e-02   1.8344156e-02
   8.0000000e+01   2.1875000e-02   9.6861472e-03
   8.1000000e+01   2.1875000e-02   3.6255411e-03
   8.2000000e+01   2.1875000e-02  -9.7402597e-04
   8.3000000e+01   2.1875000e-02  -6.4393939e-03
   8.4000000e+01   2.1875000e-02  -1.2932900e-02
   8.5000000e+01   2.1875000e-02  -1.7153680e-02
   8.6000000e+01   2.1875000e-02  -1.5367965e-02
   8.7000000e+01   2.1875000e-02  -8.0086580e-03
   8.8000000e+01   2.1875000e-02   3.2467532e-04
   8.9000000e+01   2.1875000e-02   5.7359307e-03
   9.0000000e+01   2.1875000e-02   8.4956710e-03
   9.1000000e+01   2.1875000e-02   1.1471861e-02
   9.2000000e+01   2.1875000e-02   1.5692641e-02
   9.3000000e+01   2.1875000e-02   1.9264069e-02
   9.4000000e+01   2.1875000e-02   1.9426407e-02
   9.5000000e+01   2.1875000e-02   1.5638528e-02
   9.6000000e+01   2.1875000e-02   9.5779221e-03
   9.7000000e+01   2.1875000e-02   3.6255411e-03
   9.8000000e+01   2.1875000e-02  -5.4112554e-04
   9.9000000e+01   2.1875000e-02  -2.9220779e-03
   1.0000000e+02   2.1875000e-02  -4.4372294e-03
   1.0000000e+00   2.2000000e-02   1.4880952e-02
   2.0000000e+00   2.2000000e-02   1.7532468e-02
   3.0000000e+00   2.2000000e-02   1.9101732e-02
   4.0000000e+00   2.2000000e-02   1.7748918e-02
   5.0000000e+00   2.2000000e-02   1.3257576e-02
   6.0000000e+00   2.2000000e-02   8.0627706e-03
   7.0000000e+00   2.2000000e-02   6.0606061e-03
   8.0000000e+00   2.2000000e-02   9.4155844e-03
   9.0000000e+00   2.2000000e-02   1.5584416e-02
   1.0000000e+01   2.2000000e-02   1.8993506e-02
   1.1000000e+01   2.2000000e-02   1.6396104e-02
   1.2000000e+01   2.2000000e-02   9.6861472e-03
   1.3000000e+01   2.2000000e-02   3.7878788e-03
   1.4000000e+01   2.2000000e-02   1.3528139e-03
   1.5000000e+01   2.2000000e-02   1.3528139e-03
   1.6000000e+01   2.2000000e-02   1.4610390e-03
   1.7000000e+01   2.2000000e-02   9.7402597e-04
   1.8000000e+01   2.2000000e-02   5.4112554e-04
   1.9000000e+01   2.2000000e-02   4.8701299e-04
   2.0000000e+01   2.2000000e-02   1.0822511e-04
   2.1000000e+01   2.2000000e-02  -1.0281385e-03
   2.2000000e+01   2.2000000e-02  -2.2727273e-03
   2.3000000e+01   2.2000000e-02  -2.4350649e-03
   2.4000000e+01   2.2000000e-02  -1.5151515e-03
   2.5000000e+01   2.2000000e-02  -7.0346320e-04
   2.6000000e+01   2.2000000e-02  -9.1991342e-04
   2.7000000e+01   2.2000000e-02  -1.5692641e-03
   2.8000000e+01   2.2000000e-02  -9.1991342e-04
   2.9000000e+01   2.2000000e-02   1.1363636e-03
   3.0000000e+01   2.2000000e-02   3.0303030e-03
   3.1000000e+01   2.2000000e-02   3.1926407e-03
   3.2000000e+01   2.2000000e-02   2.3268398e-03
   3.3000000e+01   2.2000000e-02   2.5432900e-03
   3.4000000e+01   2.2000000e-02   4.6536797e-03
   3.5000000e+01   2.2000000e-02   7.3051948e-03
   3.6000000e+01   2.2000000e-02   9.1450216e-03
   3.7000000e+01   2.2000000e-02   1.0119048e-02
   3.8000000e+01   2.2000000e-02   1.1093074e-02
   3.9000000e+01   2.2000000e-02   1.2067100e-02
   4.0000000e+01   2.2000000e-02   1.2337662e-02
   4.1000000e+01   2.2000000e-02   1.1417749e-02
   4.2000000e+01   2.2000000e-02   9.7402597e-03
   4.3000000e+01   2.2000000e-02   7.7380952e-03
   4.4000000e+01   2.2000000e-02   5.6277056e-03
   4.5000000e+01   2.2000000e-02   4.3831169e-03
   4.6000000e+01   2.2000000e-02   5.3571429e-03
   4.7000000e+01   2.2000000e-02   8.7662338e-03
   4.8000000e+01   2.2000000e-02   1.2175325e-02
   4.9000000e+01   2.2000000e-02   1.1904762e-02
   5.0000000e+01   2.2000000e-02   6.8722944e-03
   5.1000000e+01   2.2000000e-02   5.4112554e-04
   5.2000000e+01   2.2000000e-02  -1.7857143e-03
   5.3000000e+01   2.2000000e-02   2.1103896e-03
   5.4000000e+01   2.2000000e-02   8.4956710e-03
   5.5000000e+01   2.2000000e-02   1.1688312e-02
   5.6000000e+01   2.2000000e-02   9.4155844e-03
   5.7000000e+01   2.2000000e-02   5.1406926e-03
   5.8000000e+01   2.2000000e-02   3.5714286e-03
   5.9000000e+01   2.2000000e-02   5.4653680e-03
   6.0000000e+01   2.2000000e-02   7.3051948e-03
   6.1000000e+01   2.2000000e-02   5.9523810e-03
   6.2000000e+01   2.2000000e-02   1.8939394e-03
   6.3000000e+01   2.2000000e-02  -2.0562771e-03
   6.4000000e+01   2.2000000e-02  -3.8419913e-03
   6.5000000e+01   2.2000000e-02  -3.4090909e-03
   6.6000000e+01   2.2000000e-02  -1.6233766e-03
   6.7000000e+01   2.2000000e-02  -2.7056277e-04
   6.8000000e+01   2.2000000e-02  -1.5151515e-03
   6.9000000e+01   2.2000000e-02  -6.4935065e-03
   7.0000000e+01   2.2000000e-02  -1.2932900e-02
   7.1000000e+01   2.2000000e-02  -1.6233766e-02
   7.2000000e+01   2.2000000e-02  -1.2987013e-02
   7.3000000e+01   2.2000000e-02  -4.2207792e-03
   7.4000000e+01   2.2000000e-02   6.3852814e-03
   7.5000000e+01   2.2000000e-02   1.5800866e-02
   7.6000000e+01   2.2000000e-02   2.3430736e-02
   7.7000000e+01   2.2000000e-02   3.0357143e-02
   7.8000000e+01   2.2000000e-02   3.7554113e-02
   7.9000000e+01   2.2000000e-02   4.4967532e-02
   8.0000000e+01   2.2000000e-02   5.1190476e-02
   8.1000000e+01   2.2000000e-02   5.5086580e-02
   8.2000000e+01   2.2000000e-02   5.6709957e-02
   8.3000000e+01   2.2000000e-02   5.6818182e-02
   8.4000000e+01   2.2000000e-02   5.4870130e-02
   8.5000000e+01   2.2000000e-02   4.8376623e-02
   8.6000000e+01   2.2000000e-02   3.5714286e-02
   8.7000000e+01   2.2000000e-02   1.9426407e-02
   8.8000000e+01   2.2000000e-02   4.8160173e-03
   8.9000000e+01   2.2000000e-02  -4.5454545e-03
   9.0000000e+01   2.2000000e-02  -9.8484848e-03
   9.1000000e+01   2.2000000e-02  -1.3961039e-02
   9.2000000e+01   2.2000000e-02  -1.7316017e-02
   9.3000000e+01   2.2000000e-02  -1.7478355e-02
   9.4000000e+01   2.2000000e-02  -1.2716450e-02
   9.5000000e+01   2.2000000e-02  -4.7619048e-03
   9.6000000e+01   2.2000000e-02   2.9220779e-03
   9.7000000e+01   2.2000000e-02   7.5757576e-03
   9.8000000e+01   2.2000000e-02   8.8203463e-03
   9.9000000e+01   2.2000000e-02   8.3333333e-03
   1.0000000e+02   2.2000000e-02   7.8463203e-03
   1.0000000e+00   2.2125000e-02   6.4935065e-03
   2.0000000e+00   2.2125000e-02   1.2987013e-03
   3.0000000e+00   2.2125000e-02  -6.0606061e-03
   4.0000000e+00   2.2125000e-02  -9.3614719e-03
   5.0000000e+00   2.2125000e-02  -4.7619048e-03
   6.0000000e+00   2.2125000e-02   5.5735931e-03
   7.0000000e+00   2.2125000e-02   1.4177489e-02
   8.0000000e+00   2.2125000e-02   1.4556277e-02
   9.0000000e+00   2.2125000e-02   7.1428571e-03
   1.0000000e+01   2.2125000e-02  -1.7316017e-03
   1.1000000e+01   2.2125000e-02  -5.9523810e-03
   1.2000000e+01   2.2125000e-02  -4.9783550e-03
   1.3000000e+01   2.2125000e-02  -2.4891775e-03
   1.4000000e+01   2.2125000e-02  -1.4610390e-03
   1.5000000e+01   2.2125000e-02  -1.6774892e-03
   1.6000000e+01   2.2125000e-02  -1.6233766e-03
   1.7000000e+01   2.2125000e-02  -9.1991342e-04
   1.8000000e+01   2.2125000e-02  -4.3290043e-04
   1.9000000e+01   2.2125000e-02  -4.8701299e-04
   2.0000000e+01   2.2125000e-02  -3.7878788e-04
   2.1000000e+01   2.2125000e-02   6.4935065e-04
   2.2000000e+01   2.2125000e-02   1.8939394e-03
   2.3000000e+01   2.2125000e-02   2.2186147e-03
   2.4000000e+01   2.2125000e-02   1.3528139e-03
   2.5000000e+01   2.2125000e-02   5.9523810e-04
   2.6000000e+01   2.2125000e-02   7.5757576e-04
   2.7000000e+01   2.2125000e-02   1.2987013e-03
   2.8000000e+01   2.2125000e-02   7.0346320e-04
   2.9000000e+01   2.2125000e-02  -1.1904762e-03
   3.0000000e+01   2.2125000e-02  -2.7597403e-03
   3.1000000e+01   2.2125000e-02  -2.8138528e-03
   3.2000000e+01   2.2125000e-02  -2.1645022e-03
   3.3000000e+01   2.2125000e-02  -2.5432900e-03
   3.4000000e+01   2.2125000e-02  -4.2207792e-03
   3.5000000e+01   2.2125000e-02  -5.2489177e-03
   3.6000000e+01   2.2125000e-02  -4.3831169e-03
   3.7000000e+01   2.2125000e-02  -2.3268398e-03
   3.8000000e+01   2.2125000e-02  -9.7402597e-04
   3.9000000e+01   2.2125000e-02  -7.0346320e-04
   4.0000000e+01   2.2125000e-02  -2.7056277e-04
   4.1000000e+01   2.2125000e-02   1.2987013e-03
   4.2000000e+01   2.2125000e-02   3.7337662e-03
   4.3000000e+01   2.2125000e-02   5.8982684e-03
   4.4000000e+01   2.2125000e-02   6.6558442e-03
   4.5000000e+01   2.2125000e-02   5.2489177e-03
   4.6000000e+01   2.2125000e-02   1.5151515e-03
   4.7000000e+01   2.2125000e-02  -3.0303030e-03
   4.8000000e+01   2.2125000e-02  -5.0865801e-03
   4.9000000e+01   2.2125000e-02  -1.6233766e-03
   5.0000000e+01   2.2125000e-02   6.6017316e-03
   5.1000000e+01   2.2125000e-02   1.4502165e-02
   5.2000000e+01   2.2125000e-02   1.6071429e-02
   5.3000000e+01   2.2125000e-02   9.6861472e-03
   5.4000000e+01   2.2125000e-02   0.0000000e+00
   5.5000000e+01   2.2125000e-02  -6.0606061e-03
   5.6000000e+01   2.2125000e-02  -5.9523810e-03
   5.7000000e+01   2.2125000e-02  -2.9220779e-03
   5.8000000e+01   2.2125000e-02  -2.0562771e-03
   5.9000000e+01   2.2125000e-02  -4.4372294e-03
   6.0000000e+01   2.2125000e-02  -6.7099567e-03
   6.1000000e+01   2.2125000e-02  -5.2489177e-03
   6.2000000e+01   2.2125000e-02   1.0822511e-04
   6.3000000e+01   2.2125000e-02   7.0887446e-03
   6.4000000e+01   2.2125000e-02   1.2878788e-02
   6.5000000e+01   2.2125000e-02   1.5746753e-02
   6.6000000e+01   2.2125000e-02   1.4664502e-02
   6.7000000e+01   2.2125000e-02   1.0551948e-02
   6.8000000e+01   2.2125000e-02   6.6558442e-03
   6.9000000e+01   2.2125000e-02   6.0064935e-03
   7.0000000e+01   2.2125000e-02   8.3333333e-03
   7.1000000e+01   2.2125000e-02   9.9025974e-03
   7.2000000e+01   2.2125000e-02   7.5757576e-03
   7.3000000e+01   2.2125000e-02   2.0021645e-03
   7.4000000e+01   2.2125000e-02  -3.4090909e-03
   7.5000000e+01   2.2125000e-02  -6.0064935e-03
   7.6000000e+01   2.2125000e-02  -6.1147186e-03
   7.7000000e+01   2.2125000e-02  -5.8982684e-03
   7.8000000e+01   2.2125000e-02  -6.8722944e-03
   7.9000000e+01   2.2125000e-02  -8.8744589e-03
   8.0000000e+01   2.2125000e-02  -9.8484848e-03
   8.1000000e+01   2.2125000e-02  -7.7380952e-03
   8.2000000e+01   2.2125000e-02  -2.1645022e-03
   8.3000000e+01   2.2125000e-02   5.6818182e-03
   8.4000000e+01   2.2125000e-02   1.5097403e-02
   8.5000000e+01   2.2125000e-02   2.6515152e-02
   8.6000000e+01   2.2125000e-02   3.9772727e-02
   8.7000000e+01   2.2125000e-02   5.1785714e-02
   8.8000000e+01   2.2125000e-02   5.8333333e-02
   8.9000000e+01   2.2125000e-02   5.8279221e-02
   9.0000000e+01   2.2125000e-02   5.4545455e-02
   9.1000000e+01   2.2125000e-02   5.0324675e-02
   9.2000000e+01   2.2125000e-02   4.5400433e-02
   9.3000000e+01   2.2125000e-02   3.7012987e-02
   9.4000000e+01   2.2125000e-02   2.4512987e-02
   9.5000000e+01   2.2125000e-02   1.0984848e-02
   9.6000000e+01   2.2125000e-02   5.9523810e-04
   9.7000000e+01   2.2125000e-02  -4.7077922e-03
   9.8000000e+01   2.2125000e-02  -6.3852814e-03
   9.9000000e+01   2.2125000e-02  -6.8722944e-03
   1.0000000e+02   2.2125000e-02  -7.6298701e-03
   1.0000000e+00   2.2250000e-02  -2.0021645e-03
   2.0000000e+00   2.2250000e-02   3.4632035e-03
   3.0000000e+00   2.2250000e-02   1.5746753e-02
   4.0000000e+00   2.2250000e-02   2.6244589e-02
   5.0000000e+00   2.2250000e-02   2.7759740e-02
   6.0000000e+00   2.2250000e-02   1.9967532e-02
   7.0000000e+00   2.2250000e-02   9.7402597e-03
   8.0000000e+00   2.2250000e-02   4.4913420e-03
   9.0000000e+00   2.2250000e-02   5.7900433e-03
   1.0000000e+01   2.2250000e-02   8.7662338e-03
   1.1000000e+01   2.2250000e-02   8.4956710e-03
   1.2000000e+01   2.2250000e-02   4.9242424e-03
   1.3000000e+01   2.2250000e-02   1.5692641e-03
   1.4000000e+01   2.2250000e-02   8.1168831e-04
   1.5000000e+01   2.2250000e-02   1.5692641e-03
   1.6000000e+01   2.2250000e-02   1.7316017e-03
   1.7000000e+01   2.2250000e-02   9.7402597e-04
   1.8000000e+01   2.2250000e-02   3.2467532e-04
   1.9000000e+01   2.2250000e-02   3.7878788e-04
   2.0000000e+01   2.2250000e-02   4.3290043e-04
   2.1000000e+01   2.2250000e-02  -4.3290043e-04
   2.2000000e+01   2.2250000e-02  -1.6774892e-03
   2.3000000e+01   2.2250000e-02  -2.1103896e-03
   2.4000000e+01   2.2250000e-02  -1.4610390e-03
   2.5000000e+01   2.2250000e-02  -7.0346320e-04
   2.6000000e+01   2.2250000e-02  -8.1168831e-04
   2.7000000e+01   2.2250000e-02  -1.2445887e-03
   2.8000000e+01   2.2250000e-02  -5.9523810e-04
   2.9000000e+01   2.2250000e-02   1.2987013e-03
   3.0000000e+01   2.2250000e-02   2.9220779e-03
   3.1000000e+01   2.2250000e-02   3.1385281e-03
   3.2000000e+01   2.2250000e-02   2.8679654e-03
   3.3000000e+01   2.2250000e-02   3.6796537e-03
   3.4000000e+01   2.2250000e-02   5.4112554e-03
   3.5000000e+01   2.2250000e-02   6.0606061e-03
   3.6000000e+01   2.2250000e-02   4.6536797e-03
   3.7000000e+01   2.2250000e-02   2.9220779e-03
   3.8000000e+01   2.2250000e-02   3.4090909e-03
   3.9000000e+01   2.2250000e-02   6.7640693e-03
   4.0000000e+01   2.2250000e-02   1.0930736e-02
   4.1000000e+01   2.2250000e-02   1.3528139e-02
   4.2000000e+01   2.2250000e-02   1.3474026e-02
   4.3000000e+01   2.2250000e-02   1.1093074e-02
   4.4000000e+01   2.2250000e-02   7.4134199e-03
   4.5000000e+01   2.2250000e-02   4.1666667e-03
   4.6000000e+01   2.2250000e-02   3.0844156e-03
   4.7000000e+01   2.2250000e-02   4.4372294e-03
   4.8000000e+01   2.2250000e-02   6.5476190e-03
   4.9000000e+01   2.2250000e-02   6.7640693e-03
   5.0000000e+01   2.2250000e-02   4.3831169e-03
   5.1000000e+01   2.2250000e-02   2.0021645e-03
   5.2000000e+01   2.2250000e-02   3.0303030e-03
   5.3000000e+01   2.2250000e-02   8.0627706e-03
   5.4000000e+01   2.2250000e-02   1.3203463e-02
   5.5000000e+01   2.2250000e-02   1.3636364e-02
   5.6000000e+01   2.2250000e-02   8.6580087e-03
   5.7000000e+01   2.2250000e-02   2.5974026e-03
   5.8000000e+01   2.2250000e-02   7.5757576e-04
   5.9000000e+01   2.2250000e-02   4.1666667e-03
   6.0000000e+01   2.2250000e-02   9.4155844e-03
   6.1000000e+01   2.2250000e-02   1.2445887e-02
   6.2000000e+01   2.2250000e-02   1.1525974e-02
   6.3000000e+01   2.2250000e-02   7.2510823e-03
   6.4000000e+01   2.2250000e-02   9.7402597e-04
   6.5000000e+01   2.2250000e-02  -5.1406926e-03
   6.6000000e+01   2.2250000e-02  -8.4956710e-03
   6.7000000e+01   2.2250000e-02  -7.9545455e-03
   6.8000000e+01   2.2250000e-02  -5.6277056e-03
   6.9000000e+01   2.2250000e-02  -4.8160173e-03
   7.0000000e+01   2.2250000e-02  -6.2229437e-03
   7.1000000e+01   2.2250000e-02  -7.3051948e-03
   7.2000000e+01   2.2250000e-02  -5.4112554e-03
   7.3000000e+01   2.2250000e-02  -1.2445887e-03
   7.4000000e+01   2.2250000e-02   2.3809524e-03
   7.5000000e+01   2.2250000e-02   3.7878788e-03
   7.6000000e+01   2.2250000e-02   3.9502165e-03
   7.7000000e+01   2.2250000e-02   5.0324675e-03
   7.8000000e+01   2.2250000e-02   7.7922078e-03
   7.9000000e+01   2.2250000e-02   1.1038961e-02
   8.0000000e+01   2.2250000e-02   1.2283550e-02
   8.1000000e+01   2.2250000e-02   9.9025974e-03
   8.2000000e+01   2.2250000e-02   4.6536797e-03
   8.3000000e+01   2.2250000e-02  -9.7402597e-04
   8.4000000e+01   2.2250000e-02  -5.1948052e-03
   8.5000000e+01   2.2250000e-02  -8.0627706e-03
   8.6000000e+01   2.2250000e-02  -9.9567100e-03
   8.7000000e+01   2.2250000e-02  -9.4155844e-03
   8.8000000e+01   2.2250000e-02  -4.7077922e-03
   8.9000000e+01   2.2250000e-02   3.4632035e-03
   9.0000000e+01   2.2250000e-02   1.1525974e-02
   9.1000000e+01   2.2250000e-02   1.7153680e-02
   9.2000000e+01   2.2250000e-02   2.2132035e-02
   9.3000000e+01   2.2250000e-02   2.9599567e-02
   9.4000000e+01   2.2250000e-02   3.9718615e-02
   9.5000000e+01   2.2250000e-02   4.8701299e-02
   9.6000000e+01   2.2250000e-02   5.2435065e-02
   9.7000000e+01   2.2250000e-02   5.0378788e-02
   9.8000000e+01   2.2250000e-02   4.5021645e-02
   9.9000000e+01   2.2250000e-02   3.8906926e-02
   1.0000000e+02   2.2250000e-02   3.2467532e-02
   1.0000000e+00   2.2375000e-02   1.5151515e-02
   2.0000000e+00   2.2375000e-02   1.3690476e-02
   3.0000000e+00   2.2375000e-02   5.5735931e-03
   4.0000000e+00   2.2375000e-02  -3.2467532e-03
   5.0000000e+00   2.2375000e-02  -6.7640693e-03
   6.0000000e+00   2.2375000e-02  -4.0043290e-03
   7.0000000e+00   2.2375000e-02   6.4935065e-04
   8.0000000e+00   2.2375000e-02   2.0021645e-03
   9.0000000e+00   2.2375000e-02  -3.7878788e-04
   1.0000000e+01   2.2375000e-02  -2.4891775e-03
   1.1000000e+01   2.2375000e-02  -1.1363636e-03
   1.2000000e+01   2.2375000e-02   2.1103896e-03
   1.3000000e+01   2.2375000e-02   3.4090909e-03
   1.4000000e+01   2.2375000e-02   1.5151515e-03
   1.5000000e+01   2.2375000e-02  -1.2987013e-03
   1.6000000e+01   2.2375000e-02  -2.2727273e-03
   1.7000000e+01   2.2375000e-02  -1.3528139e-03
   1.8000000e+01   2.2375000e-02  -3.2467532e-04
   1.9000000e+01   2.2375000e-02  -3.2467532e-04
   2.0000000e+01   2.2375000e-02  -5.9523810e-04
   2.1000000e+01   2.2375000e-02   1.0822511e-04
   2.2000000e+01   2.2375000e-02   1.4069264e-03
   2.3000000e+01   2.2375000e-02   2.1103896e-03
   2.4000000e+01   2.2375000e-02   1.7857143e-03
   2.5000000e+01   2.2375000e-02   1.3528139e-03
   2.6000000e+01   2.2375000e-02   1.6774892e-03
   2.7000000e+01   2.2375000e-02   2.3268398e-03
   2.8000000e+01   2.2375000e-02   1.9480519e-03
   2.9000000e+01   2.2375000e-02   4.3290043e-04
   3.0000000e+01   2.2375000e-02  -9.1991342e-04
   3.1000000e+01   2.2375000e-02  -1.0281385e-03
   3.2000000e+01   2.2375000e-02  -8.6580087e-04
   3.3000000e+01   2.2375000e-02  -2.1103896e-03
   3.4000000e+01   2.2375000e-02  -4.2207792e-03
   3.5000000e+01   2.2375000e-02  -4.8160173e-03
   3.6000000e+01   2.2375000e-02  -2.6515152e-03
   3.7000000e+01   2.2375000e-02   6.4935065e-04
   3.8000000e+01   2.2375000e-02   2.1103896e-03
   3.9000000e+01   2.2375000e-02   6.4935065e-04
   4.0000000e+01   2.2375000e-02  -2.3268398e-03
   4.1000000e+01   2.2375000e-02  -4.7077922e-03
   4.2000000e+01   2.2375000e-02  -5.0865801e-03
   4.3000000e+01   2.2375000e-02  -2.9761905e-03
   4.4000000e+01   2.2375000e-02   1.6233766e-03
   4.5000000e+01   2.2375000e-02   7.2510823e-03
   4.6000000e+01   2.2375000e-02   1.1147186e-02
   4.7000000e+01   2.2375000e-02   1.1147186e-02
   4.8000000e+01   2.2375000e-02   7.5216450e-03
   4.9000000e+01   2.2375000e-02   2.8138528e-03
   5.0000000e+01   2.2375000e-02  -1.6233766e-04
   5.1000000e+01   2.2375000e-02  -1.0822511e-03
   5.2000000e+01   2.2375000e-02  -1.6233766e-03
   5.3000000e+01   2.2375000e-02  -2.8138528e-03
   5.4000000e+01   2.2375000e-02  -3.3008658e-03
   5.5000000e+01   2.2375000e-02  -8.6580087e-04
   5.6000000e+01   2.2375000e-02   4.5995671e-03
   5.7000000e+01   2.2375000e-02   1.0010823e-02
   5.8000000e+01   2.2375000e-02   1.2067100e-02
   5.9000000e+01   2.2375000e-02   1.0064935e-02
   6.0000000e+01   2.2375000e-02   6.2229437e-03
   6.1000000e+01   2.2375000e-02   2.5974026e-03
   6.2000000e+01   2.2375000e-02   5.4112554e-05
   6.3000000e+01   2.2375000e-02  -8.6580087e-04
   6.4000000e+01   2.2375000e-02   5.4112554e-04
   6.5000000e+01   2.2375000e-02   3.8419913e-03
   6.6000000e+01   2.2375000e-02   6.6017316e-03
   6.7000000e+01   2.2375000e-02   6.6558442e-03
   6.8000000e+01   2.2375000e-02   4.8160173e-03
   6.9000000e+01   2.2375000e-02   3.8419913e-03
   7.0000000e+01   2.2375000e-02   4.8160173e-03
   7.1000000e+01   2.2375000e-02   5.6818182e-03
   7.2000000e+01   2.2375000e-02   4.1666667e-03
   7.3000000e+01   2.2375000e-02   8.1168831e-04
   7.4000000e+01   2.2375000e-02  -1.9480519e-03
   7.5000000e+01   2.2375000e-02  -2.8679654e-03
   7.6000000e+01   2.2375000e-02  -3.0303030e-03
   7.7000000e+01   2.2375000e-02  -3.8961039e-03
   7.8000000e+01   2.2375000e-02  -5.6818182e-03
   7.9000000e+01   2.2375000e-02  -6.8722944e-03
   8.0000000e+01   2.2375000e-02  -5.8441558e-03
   8.1000000e+01   2.2375000e-02  -2.1645022e-03
   8.2000000e+01   2.2375000e-02   2.3809524e-03
   8.3000000e+01   2.2375000e-02   5.3571429e-03
   8.4000000e+01   2.2375000e-02   5.8982684e-03
   8.5000000e+01   2.2375000e-02   5.5735931e-03
   8.6000000e+01   2.2375000e-02   5.9523810e-03
   8.7000000e+01   2.2375000e-02   6.2770563e-03
   8.8000000e+01   2.2375000e-02   4.9242424e-03
   8.9000000e+01   2.2375000e-02   2.2727273e-03
   9.0000000e+01   2.2375000e-02   7.0346320e-04
   9.1000000e+01   2.2375000e-02   1.1363636e-03
   9.2000000e+01   2.2375000e-02   1.3528139e-03
   9.3000000e+01   2.2375000e-02  -1.3528139e-03
   9.4000000e+01   2.2375000e-02  -5.6277056e-03
   9.5000000e+01   2.2375000e-02  -7.1428571e-03
   9.6000000e+01   2.2375000e-02  -2.7056277e-03
   9.7000000e+01   2.2375000e-02   6.4935065e-03
   9.8000000e+01   2.2375000e-02   1.6883117e-02
   9.9000000e+01   2.2375000e-02   2.6028139e-02
   1.0000000e+02   2.2375000e-02   3.4253247e-02
   1.0000000e+00   2.2500000e-02   1.7478355e-02
   2.0000000e+00   2.2500000e-02   1.4718615e-02
   3.0000000e+00   2.2500000e-02   1.2716450e-02
   4.0000000e+00   2.2500000e-02   1.0822511e-02
   5.0000000e+00   2.2500000e-02   7.7380952e-03
   6.0000000e+00   2.2500000e-02   3.9502165e-03
   7.0000000e+00   2.2500000e-02   1.9480519e-03
   8.0000000e+00   2.2500000e-02   3.7878788e-03
   9.0000000e+00   2.2500000e-02   7.5216450e-03
   1.0000000e+01   2.2500000e-02   9.1991342e-03
   1.1000000e+01   2.2500000e-02   6.9805195e-03
   1.2000000e+01   2.2500000e-02   3.7337662e-03
   1.3000000e+01   2.2500000e-02   3.0303030e-03
   1.4000000e+01   2.2500000e-02   5.1948052e-03
   1.5000000e+01   2.2500000e-02   6.9264069e-03
   1.6000000e+01   2.2500000e-02   5.7359307e-03
   1.7000000e+01   2.2500000e-02   2.5974026e-03
   1.8000000e+01   2.2500000e-02   3.7878788e-04
   1.9000000e+01   2.2500000e-02   3.7878788e-04
   2.0000000e+01   2.2500000e-02   1.2987013e-03
   2.1000000e+01   2.2500000e-02   1.3528139e-03
   2.2000000e+01   2.2500000e-02   3.2467532e-04
   2.3000000e+01   2.2500000e-02  -3.7878788e-04
   2.4000000e+01   2.2500000e-02  -1.0822511e-04
   2.5000000e+01   2.2500000e-02   3.7878788e-04
   2.6000000e+01   2.2500000e-02   0.0000000e+00
   2.7000000e+01   2.2500000e-02  -7.5757576e-04
   2.8000000e+01   2.2500000e-02  -6.4935065e-04
   2.9000000e+01   2.2500000e-02   5.4112554e-04
   3.0000000e+01   2.2500000e-02   1.3528139e-03
   3.1000000e+01   2.2500000e-02   8.6580087e-04
   3.2000000e+01   2.2500000e-02   4.3290043e-04
   3.3000000e+01   2.2500000e-02   2.0562771e-03
   3.4000000e+01   2.2500000e-02   5.5735931e-03
   3.5000000e+01   2.2500000e-02   8.4956710e-03
   3.6000000e+01   2.2500000e-02   8.6038961e-03
   3.7000000e+01   2.2500000e-02   6.3852814e-03
   3.8000000e+01   2.2500000e-02   4.0043290e-03
   3.9000000e+01   2.2500000e-02   2.6515152e-03
   4.0000000e+01   2.2500000e-02   2.4350649e-03
   4.1000000e+01   2.2500000e-02   3.1385281e-03
   4.2000000e+01   2.2500000e-02   4.9242424e-03
   4.3000000e+01   2.2500000e-02   6.9805195e-03
   4.4000000e+01   2.2500000e-02   7.7922078e-03
   4.5000000e+01   2.2500000e-02   6.4935065e-03
   4.6000000e+01   2.2500000e-02   4.4913420e-03
   4.7000000e+01   2.2500000e-02   4.0043290e-03
   4.8000000e+01   2.2500000e-02   5.8982684e-03
   4.9000000e+01   2.2500000e-02   8.2251082e-03
   5.0000000e+01   2.2500000e-02   8.2792208e-03
   5.1000000e+01   2.2500000e-02   5.5194805e-03
   5.2000000e+01   2.2500000e-02   2.3268398e-03
   5.3000000e+01   2.2500000e-02   1.7857143e-03
   5.4000000e+01   2.2500000e-02   4.8701299e-03
   5.5000000e+01   2.2500000e-02   9.8484848e-03
   5.6000000e+01   2.2500000e-02   1.4231602e-02
   5.7000000e+01   2.2500000e-02   1.6504329e-02
   5.8000000e+01   2.2500000e-02   1.6233766e-02
   5.9000000e+01   2.2500000e-02   1.3257576e-02
   6.0000000e+01   2.2500000e-02   8.1709957e-03
   6.1000000e+01   2.2500000e-02   3.1385281e-03
   6.2000000e+01   2.2500000e-02   3.7878788e-04
   6.3000000e+01   2.2500000e-02  -5.4112554e-05
   6.4000000e+01   2.2500000e-02  -6.4935065e-04
   6.5000000e+01   2.2500000e-02  -2.9220779e-03
   6.6000000e+01   2.2500000e-02  -5.5194805e-03
   6.7000000e+01   2.2500000e-02  -5.8982684e-03
   6.8000000e+01   2.2500000e-02  -4.3831169e-03
   6.9000000e+01   2.2500000e-02  -3.3008658e-03
   7.0000000e+01   2.2500000e-02  -3.8961039e-03
   7.1000000e+01   2.2500000e-02  -4.6536797e-03
   7.2000000e+01   2.2500000e-02  -3.4632035e-03
   7.3000000e+01   2.2500000e-02  -7.0346320e-04
   7.4000000e+01   2.2500000e-02   1.5692641e-03
   7.5000000e+01   2.2500000e-02   2.3268398e-03
   7.6000000e+01   2.2500000e-02   2.4350649e-03
   7.7000000e+01   2.2500000e-02   3.0844156e-03
   7.8000000e+01   2.2500000e-02   4.2748918e-03
   7.9000000e+01   2.2500000e-02   4.9783550e-03
   8.0000000e+01   2.2500000e-02   4.3831169e-03
   8.1000000e+01   2.2500000e-02   2.9220779e-03
   8.2000000e+01   2.2500000e-02   2.0562771e-03
   8.3000000e+01   2.2500000e-02   2.8138528e-03
   8.4000000e+01   2.2500000e-02   4.2207792e-03
   8.5000000e+01   2.2500000e-02   4.0043290e-03
   8.6000000e+01   2.2500000e-02   9.7402597e-04
   8.7000000e+01   2.2500000e-02  -2.7597403e-03
   8.8000000e+01   2.2500000e-02  -4.3290043e-03
   8.9000000e+01   2.2500000e-02  -3.1385281e-03
   9.0000000e+01   2.2500000e-02  -1.2445887e-03
   9.1000000e+01   2.2500000e-02   1.0822511e-04
   9.2000000e+01   2.2500000e-02   2.2186147e-03
   9.3000000e+01   2.2500000e-02   6.3311688e-03
   9.4000000e+01   2.2500000e-02   1.0227273e-02
   9.5000000e+01   2.2500000e-02   1.0119048e-02
   9.6000000e+01   2.2500000e-02   4.8160173e-03
   9.7000000e+01   2.2500000e-02  -2.3268398e-03
   9.8000000e+01   2.2500000e-02  -6.9805195e-03
   9.9000000e+01   2.2500000e-02  -7.5216450e-03
   1.0000000e+02   2.2500000e-02  -5.8982684e-03
   1.0000000e+00   2.2625000e-02  -6.9805195e-03
   2.0000000e+00   2.2625000e-02  -5.1948052e-03
   3.0000000e+00   2.2625000e-02  -1.7316017e-03
   4.0000000e+00   2.2625000e-02   1.2445887e-03
   5.0000000e+00   2.2625000e-02   2.8138528e-03
   6.0000000e+00   2.2625000e-02   2.7056277e-03
   7.0000000e+00   2.2625000e-02   4.8701299e-04
   8.0000000e+00   2.2625000e-02  -3.2467532e-03
   9.0000000e+00   2.2625000e-02  -5.8441558e-03
   1.0000000e+01   2.2625000e-02  -4.7077922e-03
   1.1000000e+01   2.2625000e-02  -1.6233766e-04
   1.2000000e+01   2.2625000e-02   3.9502165e-03
   1.3000000e+01   2.2625000e-02   4.3290043e-03
   1.4000000e+01   2.2625000e-02   2.0021645e-03
   1.5000000e+01   2.2625000e-02   8.1168831e-04
   1.6000000e+01   2.2625000e-02   2.7056277e-03
   1.7000000e+01   2.2625000e-02   5.6277056e-03
   1.8000000e+01   2.2625000e-02   6.2229437e-03
   1.9000000e+01   2.2625000e-02   3.7878788e-03
   2.0000000e+01   2.2625000e-02   7.5757576e-04
   2.1000000e+01   2.2625000e-02  -3.2467532e-04
   2.2000000e+01   2.2625000e-02   4.8701299e-04
   2.3000000e+01   2.2625000e-02   1.3528139e-03
   2.4000000e+01   2.2625000e-02   9.7402597e-04
   2.5000000e+01   2.2625000e-02   2.1645022e-04
   2.6000000e+01   2.2625000e-02   2.1645022e-04
   2.7000000e+01   2.2625000e-02   7.0346320e-04
   2.8000000e+01   2.2625000e-02   3.2467532e-04
   2.9000000e+01   2.2625000e-02  -9.7402597e-04
   3.0000000e+01   2.2625000e-02  -1.4610390e-03
   3.1000000e+01   2.2625000e-02   3.2467532e-04
   3.2000000e+01   2.2625000e-02   3.0303030e-03
   3.3000000e+01   2.2625000e-02   4.1125541e-03
   3.4000000e+01   2.2625000e-02   2.2727273e-03
   3.5000000e+01   2.2625000e-02  -8.6580087e-04
   3.6000000e+01   2.2625000e-02  -3.3008658e-03
   3.7000000e+01   2.2625000e-02  -4.3290043e-03
   3.8000000e+01   2.2625000e-02  -4.1125541e-03
   3.9000000e+01   2.2625000e-02  -2.5974026e-03
   4.0000000e+01   2.2625000e-02   0.0000000e+00
   4.1000000e+01   2.2625000e-02   2.3268398e-03
   4.2000000e+01   2.2625000e-02   2.4891775e-03
   4.3000000e+01   2.2625000e-02   1.6233766e-04
   4.4000000e+01   2.2625000e-02  -2.3268398e-03
   4.5000000e+01   2.2625000e-02  -2.5974026e-03
   4.6000000e+01   2.2625000e-02  -7.0346320e-04
   4.7000000e+01   2.2625000e-02   9.7402597e-04
   4.8000000e+01   2.2625000e-02   9.1991342e-04
   4.9000000e+01   2.2625000e-02   2.1645022e-04
   5.0000000e+01   2.2625000e-02   1.5692641e-03
   5.1000000e+01   2.2625000e-02   6.1688312e-03
   5.2000000e+01   2.2625000e-02   1.1850649e-02
   5.3000000e+01   2.2625000e-02   1.4610390e-02
   5.4000000e+01   2.2625000e-02   1.2012987e-02
   5.5000000e+01   2.2625000e-02   5.1406926e-03
   5.6000000e+01   2.2625000e-02  -2.6515152e-03
   5.7000000e+01   2.2625000e-02  -7.6298701e-03
   5.8000000e+01   2.2625000e-02  -7.6839827e-03
   5.9000000e+01   2.2625000e-02  -2.8138528e-03
   6.0000000e+01   2.2625000e-02   4.5454545e-03
   6.1000000e+01   2.2625000e-02   9.9025974e-03
   6.2000000e+01   2.2625000e-02   1.0119048e-02
   6.3000000e+01   2.2625000e-02   6.3311688e-03
   6.4000000e+01   2.2625000e-02   2.9761905e-03
   6.5000000e+01   2.2625000e-02   2.9220779e-03
   6.6000000e+01   2.2625000e-02   4.8701299e-03
   6.7000000e+01   2.2625000e-02   5.5194805e-03
   6.8000000e+01   2.2625000e-02   4.0584416e-03
   6.9000000e+01   2.2625000e-02   2.7597403e-03
   7.0000000e+01   2.2625000e-02   3.0303030e-03
   7.1000000e+01   2.2625000e-02   3.7337662e-03
   7.2000000e+01   2.2625000e-02   2.8679654e-03
   7.3000000e+01   2.2625000e-02   5.9523810e-04
   7.4000000e+01   2.2625000e-02  -1.4069264e-03
   7.5000000e+01   2.2625000e-02  -2.1645022e-03
   7.6000000e+01   2.2625000e-02  -2.3268398e-03
   7.7000000e+01   2.2625000e-02  -2.6515152e-03
   7.8000000e+01   2.2625000e-02  -3.0844156e-03
   7.9000000e+01   2.2625000e-02  -2.9761905e-03
   8.0000000e+01   2.2625000e-02  -2.1103896e-03
   8.1000000e+01   2.2625000e-02  -1.1363636e-03
   8.2000000e+01   2.2625000e-02  -8.6580087e-04
   8.3000000e+01   2.2625000e-02  -1.5151515e-03
   8.4000000e+01   2.2625000e-02  -1.6233766e-03
   8.5000000e+01   2.2625000e-02   5.9523810e-04
   8.6000000e+01   2.2625000e-02   5.0324675e-03
   8.7000000e+01   2.2625000e-02   8.7121212e-03
   8.8000000e+01   2.2625000e-02   8.7121212e-03
   8.9000000e+01   2.2625000e-02   5.2489177e-03
   9.0000000e+01   2.2625000e-02   1.5692641e-03
   9.1000000e+01   2.2625000e-02  -3.2467532e-04
   9.2000000e+01   2.2625000e-02  -1.4610390e-03
   9.3000000e+01   2.2625000e-02  -3.0303030e-03
   9.4000000e+01   2.2625000e-02  -3.6796537e-03
   9.5000000e+01   2.2625000e-02  -7.5757576e-04
   9.6000000e+01   2.2625000e-02   5.4112554e-03
   9.7000000e+01   2.2625000e-02   1.0768398e-02
   9.8000000e+01   2.2625000e-02   1.1688312e-02
   9.9000000e+01   2.2625000e-02   8.3333333e-03
   1.0000000e+02   2.2625000e-02   4.0584416e-03
   1.0000000e+00   2.2750000e-02   5.2489177e-03
   2.0000000e+00   2.2750000e-02   4.2207792e-03
   3.0000000e+00   2.2750000e-02   3.0303030e-03
   4.0000000e+00   2.2750000e-02   3.5714286e-03
   5.0000000e+00   2.2750000e-02   6.0606061e-03
   6.0000000e+00   2.2750000e-02   9.1991342e-03
   7.0000000e+00   2.2750000e-02   1.1688312e-02
   8.0000000e+00   2.2750000e-02   1.2662338e-02
   9.0000000e+00   2.2750000e-02   1.1093074e-02
   1.0000000e+01   2.2750000e-02   6.8181818e-03
   1.1000000e+01   2.2750000e-02   2.0021645e-03
   1.2000000e+01   2.2750000e-02   1.0822511e-04
   1.3000000e+01   2.2750000e-02   2.5974026e-03
   1.4000000e+01   2.2750000e-02   6.6558442e-03
   1.5000000e+01   2.2750000e-02   7.9545455e-03
   1.6000000e+01   2.2750000e-02   5.4112554e-03
   1.7000000e+01   2.2750000e-02   2.2186147e-03
   1.8000000e+01   2.2750000e-02   1.6774892e-03
   1.9000000e+01   2.2750000e-02   3.8419913e-03
   2.0000000e+01   2.2750000e-02   5.4653680e-03
   2.1000000e+01   2.2750000e-02   4.1666667e-03
   2.2000000e+01   2.2750000e-02   8.6580087e-04
   2.3000000e+01   2.2750000e-02  -1.4610390e-03
   2.4000000e+01   2.2750000e-02  -1.5151515e-03
   2.5000000e+01   2.2750000e-02  -5.9523810e-04
   2.6000000e+01   2.2750000e-02  -4.8701299e-04
   2.7000000e+01   2.2750000e-02  -9.1991342e-04
   2.8000000e+01   2.2750000e-02   1.6233766e-04
   2.9000000e+01   2.2750000e-02   3.3008658e-03
   3.0000000e+01   2.2750000e-02   6.3852814e-03
   3.1000000e+01   2.2750000e-02   6.7099567e-03
   3.2000000e+01   2.2750000e-02   4.3290043e-03
   3.3000000e+01   2.2750000e-02   1.4610390e-03
   3.4000000e+01   2.2750000e-02   1.6233766e-04
   3.5000000e+01   2.2750000e-02   5.9523810e-04
   3.6000000e+01   2.2750000e-02   2.3268398e-03
   3.7000000e+01   2.2750000e-02   5.0324675e-03
   3.8000000e+01   2.2750000e-02   7.7922078e-03
   3.9000000e+01   2.2750000e-02   8.8203463e-03
   4.0000000e+01   2.2750000e-02   6.9805195e-03
   4.1000000e+01   2.2750000e-02   3.6255411e-03
   4.2000000e+01   2.2750000e-02   1.5151515e-03
   4.3000000e+01   2.2750000e-02   1.8939394e-03
   4.4000000e+01   2.2750000e-02   2.8138528e-03
   4.5000000e+01   2.2750000e-02   1.8398268e-03
   4.6000000e+01   2.2750000e-02  -8.6580087e-04
   4.7000000e+01   2.2750000e-02  -2.1103896e-03
   4.8000000e+01   2.2750000e-02   8.1168831e-04
   4.9000000e+01   2.2750000e-02   7.3051948e-03
   5.0000000e+01   2.2750000e-02   1.3582251e-02
   5.1000000e+01   2.2750000e-02   1.5854978e-02
   5.2000000e+01   2.2750000e-02   1.3690476e-02
   5.3000000e+01   2.2750000e-02   9.6861472e-03
   5.4000000e+01   2.2750000e-02   7.0887446e-03
   5.5000000e+01   2.2750000e-02   6.8722944e-03
   5.6000000e+01   2.2750000e-02   7.7922078e-03
   5.7000000e+01   2.2750000e-02   7.9545455e-03
   5.8000000e+01   2.2750000e-02   6.0064935e-03
   5.9000000e+01   2.2750000e-02   2.1103896e-03
   6.0000000e+01   2.2750000e-02  -1.6233766e-03
   6.1000000e+01   2.2750000e-02  -2.1103896e-03
   6.2000000e+01   2.2750000e-02   1.8939394e-03
   6.3000000e+01   2.2750000e-02   7.4134199e-03
   6.4000000e+01   2.2750000e-02   9.4155844e-03
   6.5000000e+01   2.2750000e-02   5.7359307e-03
   6.6000000e+01   2.2750000e-02  -3.2467532e-04
   6.7000000e+01   2.2750000e-02  -3.8961039e-03
   6.8000000e+01   2.2750000e-02  -3.6255411e-03
   6.9000000e+01   2.2750000e-02  -2.2186147e-03
   7.0000000e+01   2.2750000e-02  -2.2186147e-03
   7.1000000e+01   2.2750000e-02  -3.0303030e-03
   7.2000000e+01   2.2750000e-02  -2.6515152e-03
   7.3000000e+01   2.2750000e-02  -8.1168831e-04
   7.4000000e+01   2.2750000e-02   1.1363636e-03
   7.5000000e+01   2.2750000e-02   2.2727273e-03
   7.6000000e+01   2.2750000e-02   2.9220779e-03
   7.7000000e+01   2.2750000e-02   3.6796537e-03
   7.8000000e+01   2.2750000e-02   4.1666667e-03
   7.9000000e+01   2.2750000e-02   3.8961039e-03
   8.0000000e+01   2.2750000e-02   2.8138528e-03
   8.1000000e+01   2.2750000e-02   1.7316017e-03
   8.2000000e+01   2.2750000e-02   1.1904762e-03
   8.3000000e+01   2.2750000e-02   1.3528139e-03
   8.4000000e+01   2.2750000e-02   1.1363636e-03
   8.5000000e+01   2.2750000e-02  -4.8701299e-04
   8.6000000e+01   2.2750000e-02  -3.0303030e-03
   8.7000000e+01   2.2750000e-02  -4.0043290e-03
   8.8000000e+01   2.2750000e-02  -1.7316017e-03
   8.9000000e+01   2.2750000e-02   2.1645022e-03
   9.0000000e+01   2.2750000e-02   4.1125541e-03
   9.1000000e+01   2.2750000e-02   3.1385281e-03
   9.2000000e+01   2.2750000e-02   1.7316017e-03
   9.3000000e+01   2.2750000e-02   2.3809524e-03
   9.4000000e+01   2.2750000e-02   4.1125541e-03
   9.5000000e+01   2.2750000e-02   4.2207792e-03
   9.6000000e+01   2.2750000e-02   2.0562771e-03
   9.7000000e+01   2.2750000e-02   1.6233766e-04
   9.8000000e+01   2.2750000e-02   7.5757576e-04
   9.9000000e+01   2.2750000e-02   2.7597403e-03
   1.0000000e+02   2.2750000e-02   3.5173160e-03
   1.0000000e+00   2.2875000e-02  -4.3290043e-03
   2.0000000e+00   2.2875000e-02  -3.3008658e-03
   3.0000000e+00   2.2875000e-02  -2.3809524e-03
   4.0000000e+00   2.2875000e-02  -2.8679654e-03
   5.0000000e+00   2.2875000e-02  -4.2748918e-03
   6.0000000e+00   2.2875000e-02  -4.7619048e-03
   7.0000000e+00   2.2875000e-02  -3.1926407e-03
   8.0000000e+00   2.2875000e-02  -1.0822511e-04
   9.0000000e+00   2.2875000e-02   3.3549784e-03
   1.0000000e+01   2.2875000e-02   6.1688312e-03
   1.1000000e+01   2.2875000e-02   6.7640693e-03
   1.2000000e+01   2.2875000e-02   3.8419913e-03
   1.3000000e+01   2.2875000e-02  -1.4069264e-03
   1.4000000e+01   2.2875000e-02  -5.1948052e-03
   1.5000000e+01   2.2875000e-02  -4.1666667e-03
   1.6000000e+01   2.2875000e-02   6.4935065e-04
   1.7000000e+01   2.2875000e-02   4.9242424e-03
   1.8000000e+01   2.2875000e-02   5.2489177e-03
   1.9000000e+01   2.2875000e-02   2.8679654e-03
   2.0000000e+01   2.2875000e-02   1.4610390e-03
   2.1000000e+01   2.2875000e-02   3.0844156e-03
   2.2000000e+01   2.2875000e-02   5.7900433e-03
   2.3000000e+01   2.2875000e-02   6.1688312e-03
   2.4000000e+01   2.2875000e-02   3.6255411e-03
   2.5000000e+01   2.2875000e-02   1.1904762e-03
   2.6000000e+01   2.2875000e-02   1.7316017e-03
   2.7000000e+01   2.2875000e-02   4.6536797e-03
   2.8000000e+01   2.2875000e-02   6.3852814e-03
   2.9000000e+01   2.2875000e-02   4.5454545e-03
   3.0000000e+01   2.2875000e-02   3.7878788e-04
   3.1000000e+01   2.2875000e-02  -2.8679654e-03
   3.2000000e+01   2.2875000e-02  -3.4090909e-03
   3.3000000e+01   2.2875000e-02  -1.8939394e-03
   3.4000000e+01   2.2875000e-02   4.3290043e-04
   3.5000000e+01   2.2875000e-02   2.7056277e-03
   3.6000000e+01   2.2875000e-02   3.7878788e-03
   3.7000000e+01   2.2875000e-02   2.5432900e-03
   3.8000000e+01   2.2875000e-02  -6.4935065e-04
   3.9000000e+01   2.2875000e-02  -3.5173160e-03
   4.0000000e+01   2.2875000e-02  -3.8419913e-03
   4.1000000e+01   2.2875000e-02  -2.3268398e-03
   4.2000000e+01   2.2875000e-02  -1.6233766e-03
   4.3000000e+01   2.2875000e-02  -2.9220779e-03
   4.4000000e+01   2.2875000e-02  -3.9502165e-03
   4.5000000e+01   2.2875000e-02  -1.5692641e-03
   4.6000000e+01   2.2875000e-02   4.3831169e-03
   4.7000000e+01   2.2875000e-02   1.0064935e-02
   4.8000000e+01   2.2875000e-02   1.1255411e-02
   4.9000000e+01   2.2875000e-02   6.8722944e-03
   5.0000000e+01   2.2875000e-02   1.6233766e-04
   5.1000000e+01   2.2875000e-02  -4.3831169e-03
   5.2000000e+01   2.2875000e-02  -4.5454545e-03
   5.3000000e+01   2.2875000e-02  -1.5692641e-03
   5.4000000e+01   2.2875000e-02   1.7857143e-03
   5.5000000e+01   2.2875000e-02   3.4632035e-03
   5.6000000e+01   2.2875000e-02   3.1926407e-03
   5.7000000e+01   2.2875000e-02   1.9480519e-03
   5.8000000e+01   2.2875000e-02   9.7402597e-04
   5.9000000e+01   2.2875000e-02   9.7402597e-04
   6.0000000e+01   2.2875000e-02   1.4610390e-03
   6.1000000e+01   2.2875000e-02   8.6580087e-04
   6.2000000e+01   2.2875000e-02  -1.2445887e-03
   6.3000000e+01   2.2875000e-02  -2.4891775e-03
   6.4000000e+01   2.2875000e-02   4.3290043e-04
   6.5000000e+01   2.2875000e-02   7.3051948e-03
   6.6000000e+01   2.2875000e-02   1.3528139e-02
   6.7000000e+01   2.2875000e-02   1.4231602e-02
   6.8000000e+01   2.2875000e-02   9.5779221e-03
   6.9000000e+01   2.2875000e-02   4.2748918e-03
   7.0000000e+01   2.2875000e-02   2.0562771e-03
   7.1000000e+01   2.2875000e-02   2.4350649e-03
   7.2000000e+01   2.2875000e-02   2.6515152e-03
   7.3000000e+01   2.2875000e-02   1.6774892e-03
   7.4000000e+01   2.2875000e-02   3.2467532e-04
   7.5000000e+01   2.2875000e-02  -5.4112554e-04
   7.6000000e+01   2.2875000e-02  -1.1904762e-03
   7.7000000e+01   2.2875000e-02  -2.1103896e-03
   7.8000000e+01   2.2875000e-02  -2.8679654e-03
   7.9000000e+01   2.2875000e-02  -3.0303030e-03
   8.0000000e+01   2.2875000e-02  -2.5432900e-03
   8.1000000e+01   2.2875000e-02  -1.8398268e-03
   8.2000000e+01   2.2875000e-02  -1.4069264e-03
   8.3000000e+01   2.2875000e-02  -1.3528139e-03
   8.4000000e+01   2.2875000e-02  -9.7402597e-04
   8.5000000e+01   2.2875000e-02   3.2467532e-04
   8.6000000e+01   2.2875000e-02   2.1645022e-03
   8.7000000e+01   2.2875000e-02   2.8679654e-03
   8.8000000e+01   2.2875000e-02   1.6774892e-03
   8.9000000e+01   2.2875000e-02   5.9523810e-04
   9.0000000e+01   2.2875000e-02   2.2727273e-03
   9.1000000e+01   2.2875000e-02   6.1147186e-03
   9.2000000e+01   2.2875000e-02   8.3333333e-03
   9.3000000e+01   2.2875000e-02   6.1688312e-03
   9.4000000e+01   2.2875000e-02   1.3528139e-03
   9.5000000e+01   2.2875000e-02  -2.0021645e-03
   9.6000000e+01   2.2875000e-02  -2.2186147e-03
   9.7000000e+01   2.2875000e-02  -8.6580087e-04
   9.8000000e+01   2.2875000e-02   3.2467532e-04
   9.9000000e+01   2.2875000e-02   1.7316017e-03
   1.0000000e+02   2.2875000e-02   4.4372294e-03
   1.0000000e+00   2.3000000e-02   5.5735931e-03
   2.0000000e+00   2.3000000e-02   4.7619048e-03
   3.0000000e+00   2.3000000e-02   4.0043290e-03
   4.0000000e+00   2.3000000e-02   4.4913420e-03
   5.0000000e+00   2.3000000e-02   5.4653680e-03
   6.0000000e+00   2.3000000e-02   5.1948052e-03
   7.0000000e+00   2.3000000e-02   3.3008658e-03
   8.0000000e+00   2.3000000e-02   1.2445887e-03
   9.0000000e+00   2.3000000e-02   6.4935065e-04
   1.0000000e+01   2.3000000e-02   1.8939394e-03
   1.1000000e+01   2.3000000e-02   4.8160173e-03
   1.2000000e+01   2.3000000e-02   8.5497835e-03
   1.3000000e+01   2.3000000e-02   1.1309524e-02
   1.4000000e+01   2.3000000e-02   1.0497835e-02
   1.5000000e+01   2.3000000e-02   5.5194805e-03
   1.6000000e+01   2.3000000e-02  -5.9523810e-04
   1.7000000e+01   2.3000000e-02  -3.1926407e-03
   1.8000000e+01   2.3000000e-02  -6.4935065e-04
   1.9000000e+01   2.3000000e-02   3.8961039e-03
   2.0000000e+01   2.3000000e-02   5.7900433e-03
   2.1000000e+01   2.3000000e-02   3.7878788e-03
   2.2000000e+01   2.3000000e-02   1.1904762e-03
   2.3000000e+01   2.3000000e-02   2.1645022e-03
   2.4000000e+01   2.3000000e-02   6.7640693e-03
   2.5000000e+01   2.3000000e-02   1.0606061e-02
   2.6000000e+01   2.3000000e-02   9.5238095e-03
   2.7000000e+01   2.3000000e-02   4.0043290e-03
   2.8000000e+01   2.3000000e-02  -1.6233766e-03
   2.9000000e+01   2.3000000e-02  -3.3008658e-03
   3.0000000e+01   2.3000000e-02  -1.0281385e-03
   3.1000000e+01   2.3000000e-02   2.5974026e-03
   3.2000000e+01   2.3000000e-02   5.4112554e-03
   3.3000000e+01   2.3000000e-02   6.6558442e-03
   3.4000000e+01   2.3000000e-02   6.2229437e-03
   3.5000000e+01   2.3000000e-02   4.1666667e-03
   3.6000000e+01   2.3000000e-02   1.6774892e-03
   3.7000000e+01   2.3000000e-02   7.5757576e-04
   3.8000000e+01   2.3000000e-02   2.0021645e-03
   3.9000000e+01   2.3000000e-02   3.3008658e-03
   4.0000000e+01   2.3000000e-02   2.5974026e-03
   4.1000000e+01   2.3000000e-02   8.1168831e-04
   4.2000000e+01   2.3000000e-02   1.1904762e-03
   4.3000000e+01   2.3000000e-02   5.4112554e-03
   4.4000000e+01   2.3000000e-02   1.0822511e-02
   4.5000000e+01   2.3000000e-02   1.3041126e-02
   4.6000000e+01   2.3000000e-02   1.0010823e-02
   4.7000000e+01   2.3000000e-02   4.0584416e-03
   4.8000000e+01   2.3000000e-02  -3.7878788e-04
   4.9000000e+01   2.3000000e-02  -9.1991342e-04
   5.0000000e+01   2.3000000e-02   1.3528139e-03
   5.1000000e+01   2.3000000e-02   3.3549784e-03
   5.2000000e+01   2.3000000e-02   3.3549784e-03
   5.3000000e+01   2.3000000e-02   2.0021645e-03
   5.4000000e+01   2.3000000e-02   1.4069264e-03
   5.5000000e+01   2.3000000e-02   2.6515152e-03
   5.6000000e+01   2.3000000e-02   5.5735931e-03
   5.7000000e+01   2.3000000e-02   8.6580087e-03
   5.8000000e+01   2.3000000e-02   1.0335498e-02
   5.9000000e+01   2.3000000e-02   9.5238095e-03
   6.0000000e+01   2.3000000e-02   6.7640693e-03
   6.1000000e+01   2.3000000e-02   3.8961039e-03
   6.2000000e+01   2.3000000e-02   2.4891775e-03
   6.3000000e+01   2.3000000e-02   1.5151515e-03
   6.4000000e+01   2.3000000e-02  -9.7402597e-04
   6.5000000e+01   2.3000000e-02  -4.7077922e-03
   6.6000000e+01   2.3000000e-02  -6.0064935e-03
   6.7000000e+01   2.3000000e-02  -2.1645022e-03
   6.8000000e+01   2.3000000e-02   4.5995671e-03
   6.9000000e+01   2.3000000e-02   8.8744589e-03
   7.0000000e+01   2.3000000e-02   7.7380952e-03
   7.1000000e+01   2.3000000e-02   3.5714286e-03
   7.2000000e+01   2.3000000e-02   5.4112554e-04
   7.3000000e+01   2.3000000e-02   1.6233766e-04
   7.4000000e+01   2.3000000e-02   1.0281385e-03
   7.5000000e+01   2.3000000e-02   1.5692641e-03
   7.6000000e+01   2.3000000e-02   1.6233766e-03
   7.7000000e+01   2.3000000e-02   1.8398268e-03
   7.8000000e+01   2.3000000e-02   2.2186147e-03
   7.9000000e+01   2.3000000e-02   2.3809524e-03
   8.0000000e+01   2.3000000e-02   2.2186147e-03
   8.1000000e+01   2.3000000e-02   1.8398268e-03
   8.2000000e+01   2.3000000e-02   1.4610390e-03
   8.3000000e+01   2.3000000e-02   1.2445887e-03
   8.4000000e+01   2.3000000e-02   7.5757576e-04
   8.5000000e+01   2.3000000e-02  -4.3290043e-04
   8.6000000e+01   2.3000000e-02  -1.7316017e-03
   8.7000000e+01   2.3000000e-02  -1.7857143e-03
   8.8000000e+01   2.3000000e-02   0.0000000e+00
   8.9000000e+01   2.3000000e-02   1.7316017e-03
   9.0000000e+01   2.3000000e-02   1.2445887e-03
   9.1000000e+01   2.3000000e-02  -8.6580087e-04
   9.2000000e+01   2.3000000e-02  -1.2987013e-03
   9.3000000e+01   2.3000000e-02   1.6774892e-03
   9.4000000e+01   2.3000000e-02   5.8441558e-03
   9.5000000e+01   2.3000000e-02   7.2510823e-03
   9.6000000e+01   2.3000000e-02   5.1948052e-03
   9.7000000e+01   2.3000000e-02   2.2186147e-03
   9.8000000e+01   2.3000000e-02   4.8701299e-04
   9.9000000e+01   2.3000000e-02  -2.1645022e-04
   1.0000000e+02   2.3000000e-02  -1.1904762e-03
   1.0000000e+00   2.3125000e-02  -4.3290043e-03
   2.0000000e+00   2.3125000e-02  -3.8961039e-03
   3.0000000e+00   2.3125000e-02  -3.5173160e-03
   4.0000000e+00   2.3125000e-02  -4.2748918e-03
   5.0000000e+00   2.3125000e-02  -5.3030303e-03
   6.0000000e+00   2.3125000e-02  -4.9783550e-03
   7.0000000e+00   2.3125000e-02  -3.1385281e-03
   8.0000000e+00   2.3125000e-02  -1.4610390e-03
   9.0000000e+00   2.3125000e-02  -1.1904762e-03
   1.0000000e+01   2.3125000e-02  -2.1103896e-03
   1.1000000e+01   2.3125000e-02  -2.9761905e-03
   1.2000000e+01   2.3125000e-02  -3.0303030e-03
   1.3000000e+01   2.3125000e-02  -1.4610390e-03
   1.4000000e+01   2.3125000e-02   2.1103896e-03
   1.5000000e+01   2.3125000e-02   6.7099567e-03
   1.6000000e+01   2.3125000e-02   9.1991342e-03
   1.7000000e+01   2.3125000e-02   6.9264069e-03
   1.8000000e+01   2.3125000e-02   8.6580087e-04
   1.9000000e+01   2.3125000e-02  -3.8961039e-03
   2.0000000e+01   2.3125000e-02  -2.8138528e-03
   2.1000000e+01   2.3125000e-02   3.8961039e-03
   2.2000000e+01   2.3125000e-02   1.0768398e-02
   2.3000000e+01   2.3125000e-02   1.2391775e-02
   2.4000000e+01   2.3125000e-02   8.1709957e-03
   2.5000000e+01   2.3125000e-02   2.7597403e-03
   2.6000000e+01   2.3125000e-02   8.1168831e-04
   2.7000000e+01   2.3125000e-02   3.0844156e-03
   2.8000000e+01   2.3125000e-02   6.1688312e-03
   2.9000000e+01   2.3125000e-02   7.0887446e-03
   3.0000000e+01   2.3125000e-02   5.6818182e-03
   3.1000000e+01   2.3125000e-02   3.5714286e-03
   3.2000000e+01   2.3125000e-02   1.6774892e-03
   3.3000000e+01   2.3125000e-02  -1.6233766e-04
   3.4000000e+01   2.3125000e-02  -1.5151515e-03
   3.5000000e+01   2.3125000e-02  -1.6233766e-03
   3.6000000e+01   2.3125000e-02  -1.0281385e-03
   3.7000000e+01   2.3125000e-02  -1.4610390e-03
   3.8000000e+01   2.3125000e-02  -3.1385281e-03
   3.9000000e+01   2.3125000e-02  -3.6796537e-03
   4.0000000e+01   2.3125000e-02  -5.4112554e-04
   4.1000000e+01   2.3125000e-02   5.3571429e-03
   4.2000000e+01   2.3125000e-02   9.6320346e-03
   4.3000000e+01   2.3125000e-02   8.7662338e-03
   4.4000000e+01   2.3125000e-02   3.6255411e-03
   4.5000000e+01   2.3125000e-02  -1.4610390e-03
   4.6000000e+01   2.3125000e-02  -3.1926407e-03
   4.7000000e+01   2.3125000e-02  -1.8939394e-03
   4.8000000e+01   2.3125000e-02  -2.7056277e-04
   4.9000000e+01   2.3125000e-02  -3.7878788e-04
   5.0000000e+01   2.3125000e-02  -1.8939394e-03
   5.1000000e+01   2.3125000e-02  -3.1385281e-03
   5.2000000e+01   2.3125000e-02  -3.0303030e-03
   5.3000000e+01   2.3125000e-02  -2.2727273e-03
   5.4000000e+01   2.3125000e-02  -2.1103896e-03
   5.5000000e+01   2.3125000e-02  -2.9761905e-03
   5.6000000e+01   2.3125000e-02  -4.2207792e-03
   5.7000000e+01   2.3125000e-02  -4.5454545e-03
   5.8000000e+01   2.3125000e-02  -3.0844156e-03
   5.9000000e+01   2.3125000e-02   4.3290043e-04
   6.0000000e+01   2.3125000e-02   4.7619048e-03
   6.1000000e+01   2.3125000e-02   7.5216450e-03
   6.2000000e+01   2.3125000e-02   7.0887446e-03
   6.3000000e+01   2.3125000e-02   4.8701299e-03
   6.4000000e+01   2.3125000e-02   3.5714286e-03
   6.5000000e+01   2.3125000e-02   4.2207792e-03
   6.6000000e+01   2.3125000e-02   4.5995671e-03
   6.7000000e+01   2.3125000e-02   2.8138528e-03
   6.8000000e+01   2.3125000e-02   7.5757576e-04
   6.9000000e+01   2.3125000e-02   1.9480519e-03
   7.0000000e+01   2.3125000e-02   6.8722944e-03
   7.1000000e+01   2.3125000e-02   1.1363636e-02
   7.2000000e+01   2.3125000e-02   1.1255411e-02
   7.3000000e+01   2.3125000e-02   6.8181818e-03
   7.4000000e+01   2.3125000e-02   1.6233766e-03
   7.5000000e+01   2.3125000e-02  -1.2987013e-03
   7.6000000e+01   2.3125000e-02  -1.8939394e-03
   7.7000000e+01   2.3125000e-02  -1.7316017e-03
   7.8000000e+01   2.3125000e-02  -1.6774892e-03
   7.9000000e+01   2.3125000e-02  -1.9480519e-03
   8.0000000e+01   2.3125000e-02  -2.1103896e-03
   8.1000000e+01   2.3125000e-02  -2.0562771e-03
   8.2000000e+01   2.3125000e-02  -1.7857143e-03
   8.3000000e+01   2.3125000e-02  -1.2987013e-03
   8.4000000e+01   2.3125000e-02  -3.2467532e-04
   8.5000000e+01   2.3125000e-02   1.5692641e-03
   8.6000000e+01   2.3125000e-02   3.8419913e-03
   8.7000000e+01   2.3125000e-02   4.7619048e-03
   8.8000000e+01   2.3125000e-02   3.4090909e-03
   8.9000000e+01   2.3125000e-02   1.1363636e-03
   9.0000000e+01   2.3125000e-02   1.6233766e-04
   9.1000000e+01   2.3125000e-02   7.0346320e-04
   9.2000000e+01   2.3125000e-02   7.0346320e-04
   9.3000000e+01   2.3125000e-02  -8.1168831e-04
   9.4000000e+01   2.3125000e-02  -1.7857143e-03
   9.5000000e+01   2.3125000e-02   0.0000000e+00
   9.6000000e+01   2.3125000e-02   3.6255411e-03
   9.7000000e+01   2.3125000e-02   5.6818182e-03
   9.8000000e+01   2.3125000e-02   4.5995671e-03
   9.9000000e+01   2.3125000e-02   2.1103896e-03
   1.0000000e+02   2.3125000e-02   6.4935065e-04
   1.0000000e+00   2.3250000e-02   3.9502165e-03
   2.0000000e+00   2.3250000e-02   3.5173160e-03
   3.0000000e+00   2.3250000e-02   3.2467532e-03
   4.0000000e+00   2.3250000e-02   4.0584416e-03
   5.0000000e+00   2.3250000e-02   5.0865801e-03
   6.0000000e+00   2.3250000e-02   4.7077922e-03
   7.0000000e+00   2.3250000e-02   2.9220779e-03
   8.0000000e+00   2.3250000e-02   1.3528139e-03
   9.0000000e+00   2.3250000e-02   1.2987013e-03
   1.0000000e+01   2.3250000e-02   2.0021645e-03
   1.1000000e+01   2.3250000e-02   2.4350649e-03
   1.2000000e+01   2.3250000e-02   2.2186147e-03
   1.3000000e+01   2.3250000e-02   1.6233766e-03
   1.4000000e+01   2.3250000e-02   7.0346320e-04
   1.5000000e+01   2.3250000e-02   1.0822511e-04
   1.6000000e+01   2.3250000e-02   1.5151515e-03
   1.7000000e+01   2.3250000e-02   5.8982684e-03
   1.8000000e+01   2.3250000e-02   1.1634199e-02
   1.9000000e+01   2.3250000e-02   1.4502165e-02
   2.0000000e+01   2.3250000e-02   1.1417749e-02
   2.1000000e+01   2.3250000e-02   3.7878788e-03
   2.2000000e+01   2.3250000e-02  -3.1385281e-03
   2.3000000e+01   2.3250000e-02  -4.8160173e-03
   2.4000000e+01   2.3250000e-02  -1.0822511e-03
   2.5000000e+01   2.3250000e-02   4.1125541e-03
   2.6000000e+01   2.3250000e-02   7.0887446e-03
   2.7000000e+01   2.3250000e-02   7.4134199e-03
   2.8000000e+01   2.3250000e-02   7.1428571e-03
   2.9000000e+01   2.3250000e-02   7.4134199e-03
   3.0000000e+01   2.3250000e-02   7.1969697e-03
   3.1000000e+01   2.3250000e-02   5.3571429e-03
   3.2000000e+01   2.3250000e-02   2.7056277e-03
   3.3000000e+01   2.3250000e-02   9.1991342e-04
   3.4000000e+01   2.3250000e-02   2.7056277e-04
   3.5000000e+01   2.3250000e-02  -1.6233766e-04
   3.6000000e+01   2.3250000e-02  -5.4112554e-05
   3.7000000e+01   2.3250000e-02   2.4891775e-03
   3.8000000e+01   2.3250000e-02   7.9545455e-03
   3.9000000e+01   2.3250000e-02   1.3149351e-02
   4.0000000e+01   2.3250000e-02   1.3798701e-02
   4.1000000e+01   2.3250000e-02   9.0909091e-03
   4.2000000e+01   2.3250000e-02   2.6515152e-03
   4.3000000e+01   2.3250000e-02  -9.7402597e-04
   4.4000000e+01   2.3250000e-02  -6.4935065e-04
   4.5000000e+01   2.3250000e-02   1.2987013e-03
   4.6000000e+01   2.3250000e-02   2.1103896e-03
   4.7000000e+01   2.3250000e-02   1.3528139e-03
   4.8000000e+01   2.3250000e-02   5.4112554e-04
   4.9000000e+01   2.3250000e-02   9.1991342e-04
   5.0000000e+01   2.3250000e-02   2.1645022e-03
   5.1000000e+01   2.3250000e-02   2.9761905e-03
   5.2000000e+01   2.3250000e-02   2.8679654e-03
   5.3000000e+01   2.3250000e-02   2.3809524e-03
   5.4000000e+01   2.3250000e-02   2.4350649e-03
   5.5000000e+01   2.3250000e-02   3.1385281e-03
   5.6000000e+01   2.3250000e-02   3.9502165e-03
   5.7000000e+01   2.3250000e-02   4.1125541e-03
   5.8000000e+01   2.3250000e-02   3.4632035e-03
   5.9000000e+01   2.3250000e-02   2.0021645e-03
   6.0000000e+01   2.3250000e-02   7.5757576e-04
   6.1000000e+01   2.3250000e-02   1.2445887e-03
   6.2000000e+01   2.3250000e-02   4.1125541e-03
   6.3000000e+01   2.3250000e-02   7.3593074e-03
   6.4000000e+01   2.3250000e-02   8.0086580e-03
   6.5000000e+01   2.3250000e-02   5.3571429e-03
   6.6000000e+01   2.3250000e-02   2.0021645e-03
   6.7000000e+01   2.3250000e-02   4.8701299e-04
   6.8000000e+01   2.3250000e-02   1.6233766e-04
   6.9000000e+01   2.3250000e-02  -1.4069264e-03
   7.0000000e+01   2.3250000e-02  -3.9502165e-03
   7.1000000e+01   2.3250000e-02  -4.1125541e-03
   7.2000000e+01   2.3250000e-02   4.3290043e-04
   7.3000000e+01   2.3250000e-02   7.1969697e-03
   7.4000000e+01   2.3250000e-02   1.1363636e-02
   7.5000000e+01   2.3250000e-02   1.0606061e-02
   7.6000000e+01   2.3250000e-02   6.7099567e-03
   7.7000000e+01   2.3250000e-02   3.0844156e-03
   7.8000000e+01   2.3250000e-02   1.4069264e-03
   7.9000000e+01   2.3250000e-02   1.4069264e-03
   8.0000000e+01   2.3250000e-02   2.0021645e-03
   8.1000000e+01   2.3250000e-02   2.5432900e-03
   8.2000000e+01   2.3250000e-02   2.9761905e-03
   8.3000000e+01   2.3250000e-02   3.5173160e-03
   8.4000000e+01   2.3250000e-02   3.6255411e-03
   8.5000000e+01   2.3250000e-02   2.3268398e-03
   8.6000000e+01   2.3250000e-02  -3.2467532e-04
   8.7000000e+01   2.3250000e-02  -2.5432900e-03
   8.8000000e+01   2.3250000e-02  -2.6515152e-03
   8.9000000e+01   2.3250000e-02  -1.2445887e-03
   9.0000000e+01   2.3250000e-02  -1.0822511e-04
   9.1000000e+01   2.3250000e-02   1.0822511e-04
   9.2000000e+01   2.3250000e-02   7.5757576e-04
   9.3000000e+01   2.3250000e-02   2.2186147e-03
   9.4000000e+01   2.3250000e-02   3.0303030e-03
   9.5000000e+01   2.3250000e-02   1.7857143e-03
   9.6000000e+01   2.3250000e-02  -5.4112554e-05
   9.7000000e+01   2.3250000e-02   1.6233766e-04
   9.8000000e+01   2.3250000e-02   2.8138528e-03
   9.9000000e+01   2.3250000e-02   5.0865801e-03
   1.0000000e+02   2.3250000e-02   4.5995671e-03
   1.0000000e+00   2.3375000e-02  -3.7878788e-03
   2.0000000e+00   2.3375000e-02  -3.3549784e-03
   3.0000000e+00   2.3375000e-02  -3.1385281e-03
   4.0000000e+00   2.3375000e-02  -3.9502165e-03
   5.0000000e+00   2.3375000e-02  -4.9242424e-03
   6.0000000e+00   2.3375000e-02  -4.4913420e-03
   7.0000000e+00   2.3375000e-02  -2.7597403e-03
   8.0000000e+00   2.3375000e-02  -1.3528139e-03
   9.0000000e+00   2.3375000e-02  -1.2987013e-03
   1.0000000e+01   2.3375000e-02  -1.8398268e-03
   1.1000000e+01   2.3375000e-02  -2.1103896e-03
   1.2000000e+01   2.3375000e-02  -1.9480519e-03
   1.3000000e+01   2.3375000e-02  -1.8398268e-03
   1.4000000e+01   2.3375000e-02  -1.2987013e-03
   1.5000000e+01   2.3375000e-02   3.2467532e-04
   1.6000000e+01   2.3375000e-02   2.5432900e-03
   1.7000000e+01   2.3375000e-02   4.1666667e-03
   1.8000000e+01   2.3375000e-02   4.7077922e-03
   1.9000000e+01   2.3375000e-02   5.1406926e-03
   2.0000000e+01   2.3375000e-02   6.3852814e-03
   2.1000000e+01   2.3375000e-02   7.8463203e-03
   2.2000000e+01   2.3375000e-02   7.7922078e-03
   2.3000000e+01   2.3375000e-02   5.6818182e-03
   2.4000000e+01   2.3375000e-02   3.1385281e-03
   2.5000000e+01   2.3375000e-02   2.5974026e-03
   2.6000000e+01   2.3375000e-02   4.5454545e-03
   2.7000000e+01   2.3375000e-02   6.7099567e-03
   2.8000000e+01   2.3375000e-02   6.5476190e-03
   2.9000000e+01   2.3375000e-02   4.3290043e-03
   3.0000000e+01   2.3375000e-02   2.4891775e-03
   3.1000000e+01   2.3375000e-02   2.4891775e-03
   3.2000000e+01   2.3375000e-02   3.2467532e-03
   3.3000000e+01   2.3375000e-02   3.2467532e-03
   3.4000000e+01   2.3375000e-02   3.1926407e-03
   3.5000000e+01   2.3375000e-02   5.1406926e-03
   3.6000000e+01   2.3375000e-02   8.7662338e-03
   3.7000000e+01   2.3375000e-02   1.0281385e-02
   3.8000000e+01   2.3375000e-02   6.8181818e-03
   3.9000000e+01   2.3375000e-02   2.1645022e-04
   4.0000000e+01   2.3375000e-02  -4.7077922e-03
   4.1000000e+01   2.3375000e-02  -5.0324675e-03
   4.2000000e+01   2.3375000e-02  -2.2727273e-03
   4.3000000e+01   2.3375000e-02  -1.0822511e-04
   4.4000000e+01   2.3375000e-02  -1.6233766e-04
   4.5000000e+01   2.3375000e-02  -1.2987013e-03
   4.6000000e+01   2.3375000e-02  -1.8398268e-03
   4.7000000e+01   2.3375000e-02  -1.3528139e-03
   4.8000000e+01   2.3375000e-02  -9.7402597e-04
   4.9000000e+01   2.3375000e-02  -1.4610390e-03
   5.0000000e+01   2.3375000e-02  -2.5432900e-03
   5.1000000e+01   2.3375000e-02  -3.1926407e-03
   5.2000000e+01   2.3375000e-02  -3.0844156e-03
   5.3000000e+01   2.3375000e-02  -2.7056277e-03
   5.4000000e+01   2.3375000e-02  -2.9220779e-03
   5.5000000e+01   2.3375000e-02  -3.5714286e-03
   5.6000000e+01   2.3375000e-02  -4.1125541e-03
   5.7000000e+01   2.3375000e-02  -4.2748918e-03
   5.8000000e+01   2.3375000e-02  -3.8961039e-03
   5.9000000e+01   2.3375000e-02  -2.8138528e-03
   6.0000000e+01   2.3375000e-02  -1.2987013e-03
   6.1000000e+01   2.3375000e-02  -1.6233766e-04
   6.2000000e+01   2.3375000e-02   1.6233766e-04
   6.3000000e+01   2.3375000e-02   8.1168831e-04
   6.4000000e+01   2.3375000e-02   3.5173160e-03
   6.5000000e+01   2.3375000e-02   7.7380952e-03
   6.6000000e+01   2.3375000e-02   1.0389610e-02
   6.7000000e+01   2.3375000e-02   9.1991342e-03
   6.8000000e+01   2.3375000e-02   5.7359307e-03
   6.9000000e+01   2.3375000e-02   3.4090909e-03
   7.0000000e+01   2.3375000e-02   2.9761905e-03
   7.1000000e+01   2.3375000e-02   2.0562771e-03
   7.2000000e+01   2.3375000e-02  -8.1168831e-04
   7.3000000e+01   2.3375000e-02  -3.5173160e-03
   7.4000000e+01   2.3375000e-02  -2.5974026e-03
   7.5000000e+01   2.3375000e-02   2.0021645e-03
   7.6000000e+01   2.3375000e-02   6.6558442e-03
   7.7000000e+01   2.3375000e-02   7.9004329e-03
   7.8000000e+01   2.3375000e-02   5.5194805e-03
   7.9000000e+01   2.3375000e-02   2.1103896e-03
   8.0000000e+01   2.3375000e-02   1.6233766e-04
   8.1000000e+01   2.3375000e-02   0.0000000e+00
   8.2000000e+01   2.3375000e-02   2.7056277e-04
   8.3000000e+01   2.3375000e-02  -4.3290043e-04
   8.4000000e+01   2.3375000e-02  -1.7857143e-03
   8.5000000e+01   2.3375000e-02  -2.1103896e-03
   8.6000000e+01   2.3375000e-02  -4.8701299e-04
   8.7000000e+01   2.3375000e-02   1.7857143e-03
   8.8000000e+01   2.3375000e-02   2.6515152e-03
   8.9000000e+01   2.3375000e-02   2.0021645e-03
   9.0000000e+01   2.3375000e-02   1.2987013e-03
   9.1000000e+01   2.3375000e-02   1.0822511e-03
   9.2000000e+01   2.3375000e-02   3.7878788e-04
   9.3000000e+01   2.3375000e-02  -1.2987013e-03
   9.4000000e+01   2.3375000e-02  -2.5432900e-03
   9.5000000e+01   2.3375000e-02  -2.0562771e-03
   9.6000000e+01   2.3375000e-02  -9.1991342e-04
   9.7000000e+01   2.3375000e-02  -1.0281385e-03
   9.8000000e+01   2.3375000e-02  -2.0021645e-03
   9.9000000e+01   2.3375000e-02  -1.5151515e-03
   1.0000000e+02   2.3375000e-02   1.4610390e-03
   1.0000000e+00   2.3500000e-02   1.0768398e-02
   2.0000000e+00   2.3500000e-02   1.0389610e-02
   3.0000000e+00   2.3500000e-02   1.0227273e-02
   4.0000000e+00   2.3500000e-02   1.1093074e-02
   5.0000000e+00   2.3500000e-02   1.2012987e-02
   6.0000000e+00   2.3500000e-02   1.1580087e-02
   7.0000000e+00   2.3500000e-02   1.0010823e-02
   8.0000000e+00   2.3500000e-02   8.7121212e-03
   9.0000000e+00   2.3500000e-02   8.6038961e-03
   1.0000000e+01   2.3500000e-02   8.8744589e-03
   1.1000000e+01   2.3500000e-02   8.9285714e-03
   1.2000000e+01   2.3500000e-02   9.4155844e-03
   1.3000000e+01   2.3500000e-02   1.1255411e-02
   1.4000000e+01   2.3500000e-02   1.3528139e-02
   1.5000000e+01   2.3500000e-02   1.4177489e-02
   1.6000000e+01   2.3500000e-02   1.2121212e-02
   1.7000000e+01   2.3500000e-02   8.4956710e-03
   1.8000000e+01   2.3500000e-02   5.4112554e-03
   1.9000000e+01   2.3500000e-02   4.5995671e-03
   2.0000000e+01   2.3500000e-02   6.5476190e-03
   2.1000000e+01   2.3500000e-02   1.0930736e-02
   2.2000000e+01   2.3500000e-02   1.6125541e-02
   2.3000000e+01   2.3500000e-02   1.9696970e-02
   2.4000000e+01   2.3500000e-02   1.9155844e-02
   2.5000000e+01   2.3500000e-02   1.4123377e-02
   2.6000000e+01   2.3500000e-02   7.3593074e-03
   2.7000000e+01   2.3500000e-02   3.0844156e-03
   2.8000000e+01   2.3500000e-02   3.5173160e-03
   2.9000000e+01   2.3500000e-02   7.1428571e-03
   3.0000000e+01   2.3500000e-02   1.0389610e-02
   3.1000000e+01   2.3500000e-02   1.2283550e-02
   3.2000000e+01   2.3500000e-02   1.4826840e-02
   3.3000000e+01   2.3500000e-02   1.9372294e-02
   3.4000000e+01   2.3500000e-02   2.3322511e-02
   3.5000000e+01   2.3500000e-02   2.2240260e-02
   3.6000000e+01   2.3500000e-02   1.5476190e-02
   3.7000000e+01   2.3500000e-02   7.7922078e-03
   3.8000000e+01   2.3500000e-02   4.6536797e-03
   3.9000000e+01   2.3500000e-02   6.7099567e-03
   4.0000000e+01   2.3500000e-02   9.9025974e-03
   4.1000000e+01   2.3500000e-02   1.0443723e-02
   4.2000000e+01   2.3500000e-02   8.6038961e-03
   4.3000000e+01   2.3500000e-02   6.8181818e-03
   4.4000000e+01   2.3500000e-02   6.6017316e-03
   4.5000000e+01   2.3500000e-02   7.3593074e-03
   4.6000000e+01   2.3500000e-02   7.6839827e-03
   4.7000000e+01   2.3500000e-02   7.3051948e-03
   4.8000000e+01   2.3500000e-02   7.0346320e-03
   4.9000000e+01   2.3500000e-02   7.5216450e-03
   5.0000000e+01   2.3500000e-02   8.3874459e-03
   5.1000000e+01   2.3500000e-02   8.8744589e-03
   5.2000000e+01   2.3500000e-02   8.6580087e-03
   5.3000000e+01   2.3500000e-02   8.3874459e-03
   5.4000000e+01   2.3500000e-02   8.4956710e-03
   5.5000000e+01   2.3500000e-02   8.9285714e-03
   5.6000000e+01   2.3500000e-02   9.2532468e-03
   5.7000000e+01   2.3500000e-02   9.3073593e-03
   5.8000000e+01   2.3500000e-02   9.2532468e-03
   5.9000000e+01   2.3500000e-02   8.8203463e-03
   6.0000000e+01   2.3500000e-02   7.7922078e-03
   6.1000000e+01   2.3500000e-02   6.6017316e-03
   6.2000000e+01   2.3500000e-02   5.8982684e-03
   6.3000000e+01   2.3500000e-02   5.1948052e-03
   6.4000000e+01   2.3500000e-02   3.6796537e-03
   6.5000000e+01   2.3500000e-02   2.1103896e-03
   6.6000000e+01   2.3500000e-02   2.7597403e-03
   6.7000000e+01   2.3500000e-02   6.6017316e-03
   6.8000000e+01   2.3500000e-02   1.0930736e-02
   6.9000000e+01   2.3500000e-02   1.1958874e-02
   7.0000000e+01   2.3500000e-02   9.3073593e-03
   7.1000000e+01   2.3500000e-02   6.3852814e-03
   7.2000000e+01   2.3500000e-02   5.6277056e-03
   7.3000000e+01   2.3500000e-02   5.8441558e-03
   7.4000000e+01   2.3500000e-02   4.8160173e-03
   7.5000000e+01   2.3500000e-02   2.9761905e-03
   7.6000000e+01   2.3500000e-02   3.5714286e-03
   7.7000000e+01   2.3500000e-02   8.0627706e-03
   7.8000000e+01   2.3500000e-02   1.4123377e-02
   7.9000000e+01   2.3500000e-02   1.7316017e-02
   8.0000000e+01   2.3500000e-02   1.5367965e-02
   8.1000000e+01   2.3500000e-02   9.7943723e-03
   8.2000000e+01   2.3500000e-02   4.5995671e-03
   8.3000000e+01   2.3500000e-02   2.5974026e-03
   8.4000000e+01   2.3500000e-02   3.5714286e-03
   8.5000000e+01   2.3500000e-02   4.7077922e-03
   8.6000000e+01   2.3500000e-02   3.8961039e-03
   8.7000000e+01   2.3500000e-02   1.9480519e-03
   8.8000000e+01   2.3500000e-02   9.1991342e-04
   8.9000000e+01   2.3500000e-02   1.1904762e-03
   9.0000000e+01   2.3500000e-02   1.5151515e-03
   9.1000000e+01   2.3500000e-02   1.1363636e-03
   9.2000000e+01   2.3500000e-02   1.1363636e-03
   9.3000000e+01   2.3500000e-02   2.2186147e-03
   9.4000000e+01   2.3500000e-02   3.3008658e-03
   9.5000000e+01   2.3500000e-02   3.0844156e-03
   9.6000000e+01   2.3500000e-02   2.1645022e-03
   9.7000000e+01   2.3500000e-02   2.0562771e-03
   9.8000000e+01   2.3500000e-02   2.4350649e-03
   9.9000000e+01   2.3500000e-02   1.6774892e-03
   1.0000000e+02   2.3500000e-02  -3.2467532e-04
   1.0000000e+00   2.3625000e-02  -3.5173160e-03
   2.0000000e+00   2.3625000e-02  -3.1926407e-03
   3.0000000e+00   2.3625000e-02  -3.0844156e-03
   4.0000000e+00   2.3625000e-02  -3.8961039e-03
   5.0000000e+00   2.3625000e-02  -4.7619048e-03
   6.0000000e+00   2.3625000e-02  -4.3831169e-03
   7.0000000e+00   2.3625000e-02  -3.0844156e-03
   8.0000000e+00   2.3625000e-02  -2.1103896e-03
   9.0000000e+00   2.3625000e-02  -1.7316017e-03
   1.0000000e+01   2.3625000e-02  -5.9523810e-04
   1.1000000e+01   2.3625000e-02   1.8398268e-03
   1.2000000e+01   2.3625000e-02   3.8961039e-03
   1.3000000e+01   2.3625000e-02   3.3008658e-03
   1.4000000e+01   2.3625000e-02   1.6233766e-04
   1.5000000e+01   2.3625000e-02  -3.1385281e-03
   1.6000000e+01   2.3625000e-02  -3.9502165e-03
   1.7000000e+01   2.3625000e-02  -1.7316017e-03
   1.8000000e+01   2.3625000e-02   1.8398268e-03
   1.9000000e+01   2.3625000e-02   4.6536797e-03
   2.0000000e+01   2.3625000e-02   5.1948052e-03
   2.1000000e+01   2.3625000e-02   3.4632035e-03
   2.2000000e+01   2.3625000e-02   1.1363636e-03
   2.3000000e+01   2.3625000e-02   4.3290043e-04
   2.4000000e+01   2.3625000e-02   2.6515152e-03
   2.5000000e+01   2.3625000e-02   6.7099567e-03
   2.6000000e+01   2.3625000e-02   9.4696970e-03
   2.7000000e+01   2.3625000e-02   8.4415584e-03
   2.8000000e+01   2.3625000e-02   4.5995671e-03
   2.9000000e+01   2.3625000e-02   2.1645022e-03
   3.0000000e+01   2.3625000e-02   4.5454545e-03
   3.1000000e+01   2.3625000e-02   1.0064935e-02
   3.2000000e+01   2.3625000e-02   1.3041126e-02
   3.3000000e+01   2.3625000e-02   9.8484848e-03
   3.4000000e+01   2.3625000e-02   3.1926407e-03
   3.5000000e+01   2.3625000e-02  -4.3290043e-04
   3.6000000e+01   2.3625000e-02   1.7857143e-03
   3.7000000e+01   2.3625000e-02   6.1688312e-03
   3.8000000e+01   2.3625000e-02   7.0346320e-03
   3.9000000e+01   2.3625000e-02   3.3549784e-03
   4.0000000e+01   2.3625000e-02  -1.1904762e-03
   4.1000000e+01   2.3625000e-02  -2.8138528e-03
   4.2000000e+01   2.3625000e-02  -1.4069264e-03
   4.3000000e+01   2.3625000e-02   4.3290043e-04
   4.4000000e+01   2.3625000e-02   8.1168831e-04
   4.5000000e+01   2.3625000e-02   2.7056277e-04
   4.6000000e+01   2.3625000e-02  -5.4112554e-05
   4.7000000e+01   2.3625000e-02   2.1645022e-04
   4.8000000e+01   2.3625000e-02   3.7878788e-04
   4.9000000e+01   2.3625000e-02   0.0000000e+00
   5.0000000e+01   2.3625000e-02  -7.5757576e-04
   5.1000000e+01   2.3625000e-02  -1.1904762e-03
   5.2000000e+01   2.3625000e-02  -1.0281385e-03
   5.3000000e+01   2.3625000e-02  -8.1168831e-04
   5.4000000e+01   2.3625000e-02  -8.6580087e-04
   5.5000000e+01   2.3625000e-02  -9.1991342e-04
   5.6000000e+01   2.3625000e-02  -5.4112554e-04
   5.7000000e+01   2.3625000e-02   0.0000000e+00
   5.8000000e+01   2.3625000e-02   4.3290043e-04
   5.9000000e+01   2.3625000e-02   7.5757576e-04
   6.0000000e+01   2.3625000e-02   1.3528139e-03
   6.1000000e+01   2.3625000e-02   2.0562771e-03
   6.2000000e+01   2.3625000e-02   2.4350649e-03
   6.3000000e+01   2.3625000e-02   2.7056277e-03
   6.4000000e+01   2.3625000e-02   3.7878788e-03
   6.5000000e+01   2.3625000e-02   5.4112554e-03
   6.6000000e+01   2.3625000e-02   5.8441558e-03
   6.7000000e+01   2.3625000e-02   4.5454545e-03
   6.8000000e+01   2.3625000e-02   3.8419913e-03
   6.9000000e+01   2.3625000e-02   6.3311688e-03
   7.0000000e+01   2.3625000e-02   1.0930736e-02
   7.1000000e+01   2.3625000e-02   1.3582251e-02
   7.2000000e+01   2.3625000e-02   1.2121212e-02
   7.3000000e+01   2.3625000e-02   8.9285714e-03
   7.4000000e+01   2.3625000e-02   7.3593074e-03
   7.5000000e+01   2.3625000e-02   7.5216450e-03
   7.6000000e+01   2.3625000e-02   6.7099567e-03
   7.7000000e+01   2.3625000e-02   3.5173160e-03
   7.8000000e+01   2.3625000e-02   4.3290043e-04
   7.9000000e+01   2.3625000e-02   9.1991342e-04
   8.0000000e+01   2.3625000e-02   5.8441558e-03
   8.1000000e+01   2.3625000e-02   1.2121212e-02
   8.2000000e+01   2.3625000e-02   1.5422078e-02
   8.3000000e+01   2.3625000e-02   1.3636364e-02
   8.4000000e+01   2.3625000e-02   8.8203463e-03
   8.5000000e+01   2.3625000e-02   5.0865801e-03
   8.6000000e+01   2.3625000e-02   4.8160173e-03
   8.7000000e+01   2.3625000e-02   6.5476190e-03
   8.8000000e+01   2.3625000e-02   7.3593074e-03
   8.9000000e+01   2.3625000e-02   6.4393939e-03
   9.0000000e+01   2.3625000e-02   5.5735931e-03
   9.1000000e+01   2.3625000e-02   5.6818182e-03
   9.2000000e+01   2.3625000e-02   5.8982684e-03
   9.3000000e+01   2.3625000e-02   5.0324675e-03
   9.4000000e+01   2.3625000e-02   3.8961039e-03
   9.5000000e+01   2.3625000e-02   3.7337662e-03
   9.6000000e+01   2.3625000e-02   4.3290043e-03
   9.7000000e+01   2.3625000e-02   4.4372294e-03
   9.8000000e+01   2.3625000e-02   4.2748918e-03
   9.9000000e+01   2.3625000e-02   4.9242424e-03
   1.0000000e+02   2.3625000e-02   6.3852814e-03
   1.0000000e+00   2.3750000e-02   3.3008658e-03
   2.0000000e+00   2.3750000e-02   3.0844156e-03
   3.0000000e+00   2.3750000e-02   3.0844156e-03
   4.0000000e+00   2.3750000e-02   3.7337662e-03
   5.0000000e+00   2.3750000e-02   4.2748918e-03
   6.0000000e+00   2.3750000e-02   3.8961039e-03
   7.0000000e+00   2.3750000e-02   3.5173160e-03
   8.0000000e+00   2.3750000e-02   4.7077922e-03
   9.0000000e+00   2.3750000e-02   7.0346320e-03
   1.0000000e+01   2.3750000e-02   7.7922078e-03
   1.1000000e+01   2.3750000e-02   5.3571429e-03
   1.2000000e+01   2.3750000e-02   1.1904762e-03
   1.3000000e+01   2.3750000e-02  -1.2445887e-03
   1.4000000e+01   2.3750000e-02  -2.7056277e-04
   1.5000000e+01   2.3750000e-02   2.9220779e-03
   1.6000000e+01   2.3750000e-02   5.5735931e-03
   1.7000000e+01   2.3750000e-02   6.1688312e-03
   1.8000000e+01   2.3750000e-02   4.7619048e-03
   1.9000000e+01   2.3750000e-02   2.6515152e-03
   2.0000000e+01   2.3750000e-02   1.0822511e-03
   2.1000000e+01   2.3750000e-02   3.2467532e-04
   2.2000000e+01   2.3750000e-02  -1.6233766e-04
   2.3000000e+01   2.3750000e-02  -1.3528139e-03
   2.4000000e+01   2.3750000e-02  -2.8138528e-03
   2.5000000e+01   2.3750000e-02  -2.6515152e-03
   2.6000000e+01   2.3750000e-02   1.5692641e-03
   2.7000000e+01   2.3750000e-02   9.8484848e-03
   2.8000000e+01   2.3750000e-02   1.8235931e-02
   2.9000000e+01   2.3750000e-02   2.0616883e-02
   3.0000000e+01   2.3750000e-02   1.3906926e-02
   3.1000000e+01   2.3750000e-02   2.2186147e-03
   3.2000000e+01   2.3750000e-02  -5.9523810e-03
   3.3000000e+01   2.3750000e-02  -5.3030303e-03
   3.4000000e+01   2.3750000e-02   1.3528139e-03
   3.5000000e+01   2.3750000e-02   6.4935065e-03
   3.6000000e+01   2.3750000e-02   6.0606061e-03
   3.7000000e+01   2.3750000e-02   2.9220779e-03
   3.8000000e+01   2.3750000e-02   2.2186147e-03
   3.9000000e+01   2.3750000e-02   5.0865801e-03
   4.0000000e+01   2.3750000e-02   7.7922078e-03
   4.1000000e+01   2.3750000e-02   7.0887446e-03
   4.2000000e+01   2.3750000e-02   3.6255411e-03
   4.3000000e+01   2.3750000e-02   4.3290043e-04
   4.4000000e+01   2.3750000e-02  -4.8701299e-04
   4.5000000e+01   2.3750000e-02   1.6233766e-04
   4.6000000e+01   2.3750000e-02   8.1168831e-04
   4.7000000e+01   2.3750000e-02   8.1168831e-04
   4.8000000e+01   2.3750000e-02   7.0346320e-04
   4.9000000e+01   2.3750000e-02   1.0281385e-03
   5.0000000e+01   2.3750000e-02   1.7316017e-03
   5.1000000e+01   2.3750000e-02   2.2727273e-03
   5.2000000e+01   2.3750000e-02   2.4891775e-03
   5.3000000e+01   2.3750000e-02   2.8679654e-03
   5.4000000e+01   2.3750000e-02   3.5714286e-03
   5.5000000e+01   2.3750000e-02   4.0584416e-03
   5.6000000e+01   2.3750000e-02   3.7878788e-03
   5.7000000e+01   2.3750000e-02   2.8679654e-03
   5.8000000e+01   2.3750000e-02   2.0021645e-03
   5.9000000e+01   2.3750000e-02   1.2987013e-03
   6.0000000e+01   2.3750000e-02   4.8701299e-04
   6.1000000e+01   2.3750000e-02  -2.7056277e-04
   6.2000000e+01   2.3750000e-02  -5.4112554e-04
   6.3000000e+01   2.3750000e-02  -6.4935065e-04
   6.4000000e+01   2.3750000e-02  -1.4610390e-03
   6.5000000e+01   2.3750000e-02  -2.8679654e-03
   6.6000000e+01   2.3750000e-02  -3.3549784e-03
   6.7000000e+01   2.3750000e-02  -2.3809524e-03
   6.8000000e+01   2.3750000e-02  -1.4069264e-03
   6.9000000e+01   2.3750000e-02  -2.1103896e-03
   7.0000000e+01   2.3750000e-02  -2.9761905e-03
   7.1000000e+01   2.3750000e-02  -5.9523810e-04
   7.2000000e+01   2.3750000e-02   5.2489177e-03
   7.3000000e+01   2.3750000e-02   1.0497835e-02
   7.4000000e+01   2.3750000e-02   1.0822511e-02
   7.5000000e+01   2.3750000e-02   6.7099567e-03
   7.6000000e+01   2.3750000e-02   2.4891775e-03
   7.7000000e+01   2.3750000e-02   1.1363636e-03
   7.8000000e+01   2.3750000e-02   1.7857143e-03
   7.9000000e+01   2.3750000e-02   1.7316017e-03
   8.0000000e+01   2.3750000e-02   2.1645022e-04
   8.1000000e+01   2.3750000e-02  -7.0346320e-04
   8.2000000e+01   2.3750000e-02   1.2987013e-03
   8.3000000e+01   2.3750000e-02   5.9523810e-03
   8.4000000e+01   2.3750000e-02   1.0064935e-02
   8.5000000e+01   2.3750000e-02   9.8484848e-03
   8.6000000e+01   2.3750000e-02   5.0865801e-03
   8.7000000e+01   2.3750000e-02  -5.4112554e-04
   8.8000000e+01   2.3750000e-02  -2.9761905e-03
   8.9000000e+01   2.3750000e-02  -2.0021645e-03
   9.0000000e+01   2.3750000e-02  -4.3290043e-04
   9.1000000e+01   2.3750000e-02  -2.7056277e-04
   9.2000000e+01   2.3750000e-02  -6.4935065e-04
   9.3000000e+01   2.3750000e-02   0.0000000e+00
   9.4000000e+01   2.3750000e-02   1.2445887e-03
   9.5000000e+01   2.3750000e-02   1.7316017e-03
   9.6000000e+01   2.3750000e-02   1.4610390e-03
   9.7000000e+01   2.3750000e-02   1.2987013e-03
   9.8000000e+01   2.3750000e-02   1.3528139e-03
   9.9000000e+01   2.3750000e-02   7.5757576e-04
   1.0000000e+02   2.3750000e-02  -2.7056277e-04
   1.0000000e+00   2.3875000e-02  -3.2467532e-03
   2.0000000e+00   2.3875000e-02  -3.3008658e-03
   3.0000000e+00   2.3875000e-02  -3.4632035e-03
   4.0000000e+00   2.3875000e-02  -3.5714286e-03
   5.0000000e+00   2.3875000e-02  -2.3809524e-03
   6.0000000e+00   2.3875000e-02   5.9523810e-04
   7.0000000e+00   2.3875000e-02   3.3008658e-03
   8.0000000e+00   2.3875000e-02   2.8138528e-03
   9.0000000e+00   2.3875000e-02  -8.6580087e-04
   1.0000000e+01   2.3875000e-02  -4.4913420e-03
   1.1000000e+01   2.3875000e-02  -4.7077922e-03
   1.2000000e+01   2.3875000e-02  -1.5692641e-03
   1.3000000e+01   2.3875000e-02   2.1103896e-03
   1.4000000e+01   2.3875000e-02   3.7878788e-03
   1.5000000e+01   2.3875000e-02   3.1385281e-03
   1.6000000e+01   2.3875000e-02   1.6774892e-03
   1.7000000e+01   2.3875000e-02   4.8701299e-04
   1.8000000e+01   2.3875000e-02  -5.4112554e-05
   1.9000000e+01   2.3875000e-02  -4.3290043e-04
   2.0000000e+01   2.3875000e-02  -1.0822511e-03
   2.1000000e+01   2.3875000e-02  -1.6233766e-03
   2.2000000e+01   2.3875000e-02  -8.6580087e-04
   2.3000000e+01   2.3875000e-02   2.2186147e-03
   2.4000000e+01   2.3875000e-02   7.0887446e-03
   2.5000000e+01   2.3875000e-02   1.1255411e-02
   2.6000000e+01   2.3875000e-02   1.1580087e-02
   2.7000000e+01   2.3875000e-02   7.1969697e-03
   2.8000000e+01   2.3875000e-02   1.1363636e-03
   2.9000000e+01   2.3875000e-02  -1.2987013e-03
   3.0000000e+01   2.3875000e-02   2.5432900e-03
   3.1000000e+01   2.3875000e-02   9.2532468e-03
   3.2000000e+01   2.3875000e-02   1.1904762e-02
   3.3000000e+01   2.3875000e-02   7.0346320e-03
   3.4000000e+01   2.3875000e-02  -1.2987013e-03
   3.5000000e+01   2.3875000e-02  -5.5735931e-03
   3.6000000e+01   2.3875000e-02  -2.8138528e-03
   3.7000000e+01   2.3875000e-02   2.7597403e-03
   3.8000000e+01   2.3875000e-02   5.2489177e-03
   3.9000000e+01   2.3875000e-02   3.5173160e-03
   4.0000000e+01   2.3875000e-02   1.2445887e-03
   4.1000000e+01   2.3875000e-02   1.6233766e-03
   4.2000000e+01   2.3875000e-02   3.7878788e-03
   4.3000000e+01   2.3875000e-02   4.7619048e-03
   4.4000000e+01   2.3875000e-02   3.1926407e-03
   4.5000000e+01   2.3875000e-02   5.4112554e-04
   4.6000000e+01   2.3875000e-02  -1.2445887e-03
   4.7000000e+01   2.3875000e-02  -1.5151515e-03
   4.8000000e+01   2.3875000e-02  -1.1904762e-03
   4.9000000e+01   2.3875000e-02  -1.1363636e-03
   5.0000000e+01   2.3875000e-02  -1.3528139e-03
   5.1000000e+01   2.3875000e-02  -1.3528139e-03
   5.2000000e+01   2.3875000e-02  -1.1363636e-03
   5.3000000e+01   2.3875000e-02  -1.4069264e-03
   5.4000000e+01   2.3875000e-02  -2.4350649e-03
   5.5000000e+01   2.3875000e-02  -3.4632035e-03
   5.6000000e+01   2.3875000e-02  -3.6796537e-03
   5.7000000e+01   2.3875000e-02  -3.0844156e-03
   5.8000000e+01   2.3875000e-02  -2.3268398e-03
   5.9000000e+01   2.3875000e-02  -1.6233766e-03
   6.0000000e+01   2.3875000e-02  -8.1168831e-04
   6.1000000e+01   2.3875000e-02   0.0000000e+00
   6.2000000e+01   2.3875000e-02   4.3290043e-04
   6.3000000e+01   2.3875000e-02   4.8701299e-04
   6.4000000e+01   2.3875000e-02   1.1363636e-03
   6.5000000e+01   2.3875000e-02   2.2727273e-03
   6.6000000e+01   2.3875000e-02   2.8138528e-03
   6.7000000e+01   2.3875000e-02   2.3268398e-03
   6.8000000e+01   2.3875000e-02   2.2727273e-03
   6.9000000e+01   2.3875000e-02   3.8961039e-03
   7.0000000e+01   2.3875000e-02   5.6277056e-03
   7.1000000e+01   2.3875000e-02   4.4913420e-03
   7.2000000e+01   2.3875000e-02   5.4112554e-04
   7.3000000e+01   2.3875000e-02  -2.0562771e-03
   7.4000000e+01   2.3875000e-02   3.7878788e-04
   7.5000000e+01   2.3875000e-02   6.2229437e-03
   7.6000000e+01   2.3875000e-02   1.0443723e-02
   7.7000000e+01   2.3875000e-02   9.8484848e-03
   7.8000000e+01   2.3875000e-02   6.1147186e-03
   7.9000000e+01   2.3875000e-02   2.8138528e-03
   8.0000000e+01   2.3875000e-02   1.4610390e-03
   8.1000000e+01   2.3875000e-02   9.1991342e-04
   8.2000000e+01   2.3875000e-02  -3.2467532e-04
   8.3000000e+01   2.3875000e-02  -1.8398268e-03
   8.4000000e+01   2.3875000e-02  -1.2445887e-03
   8.5000000e+01   2.3875000e-02   3.0844156e-03
   8.6000000e+01   2.3875000e-02   9.4155844e-03
   8.7000000e+01   2.3875000e-02   1.3095238e-02
   8.8000000e+01   2.3875000e-02   1.1255411e-02
   8.9000000e+01   2.3875000e-02   5.7359307e-03
   9.0000000e+01   2.3875000e-02   1.2445887e-03
   9.1000000e+01   2.3875000e-02   3.2467532e-04
   9.2000000e+01   2.3875000e-02   1.2445887e-03
   9.3000000e+01   2.3875000e-02   1.1363636e-03
   9.4000000e+01   2.3875000e-02  -1.0822511e-04
   9.5000000e+01   2.3875000e-02  -9.1991342e-04
   9.6000000e+01   2.3875000e-02  -7.5757576e-04
   9.7000000e+01   2.3875000e-02  -3.7878788e-04
   9.8000000e+01   2.3875000e-02  -1.0822511e-04
   9.9000000e+01   2.3875000e-02   5.4112554e-04
   1.0000000e+02   2.3875000e-02   1.4610390e-03
   1.0000000e+00   2.4000000e-02   2.9220779e-03
   2.0000000e+00   2.4000000e-02   4.1666667e-03
   3.0000000e+00   2.4000000e-02   6.7640693e-03
   4.0000000e+00   2.4000000e-02   9.5238095e-03
   5.0000000e+00   2.4000000e-02   9.8484848e-03
   6.0000000e+00   2.4000000e-02   6.2229437e-03
   7.0000000e+00   2.4000000e-02   1.0822511e-03
   8.0000000e+00   2.4000000e-02  -1.4610390e-03
   9.0000000e+00   2.4000000e-02   5.9523810e-04
   1.0000000e+01   2.4000000e-02   4.7077922e-03
   1.1000000e+01   2.4000000e-02   7.1969697e-03
   1.2000000e+01   2.4000000e-02   6.7640693e-03
   1.3000000e+01   2.4000000e-02   4.8701299e-03
   1.4000000e+01   2.4000000e-02   3.2467532e-03
   1.5000000e+01   2.4000000e-02   2.3809524e-03
   1.6000000e+01   2.4000000e-02   1.5151515e-03
   1.7000000e+01   2.4000000e-02   2.1645022e-04
   1.8000000e+01   2.4000000e-02  -9.7402597e-04
   1.9000000e+01   2.4000000e-02  -9.7402597e-04
   2.0000000e+01   2.4000000e-02   1.1363636e-03
   2.1000000e+01   2.4000000e-02   5.1406926e-03
   2.2000000e+01   2.4000000e-02   9.0367965e-03
   2.3000000e+01   2.4000000e-02   1.0227273e-02
   2.4000000e+01   2.4000000e-02   7.5216450e-03
   2.5000000e+01   2.4000000e-02   2.1645022e-03
   2.6000000e+01   2.4000000e-02  -2.3809524e-03
   2.7000000e+01   2.4000000e-02  -3.4632035e-03
   2.8000000e+01   2.4000000e-02  -1.3528139e-03
   2.9000000e+01   2.4000000e-02   7.5757576e-04
   3.0000000e+01   2.4000000e-02   4.8701299e-04
   3.1000000e+01   2.4000000e-02  -8.1168831e-04
   3.2000000e+01   2.4000000e-02   5.9523810e-04
   3.3000000e+01   2.4000000e-02   5.8982684e-03
   3.4000000e+01   2.4000000e-02   1.0876623e-02
   3.5000000e+01   2.4000000e-02   1.0119048e-02
   3.6000000e+01   2.4000000e-02   3.4632035e-03
   3.7000000e+01   2.4000000e-02  -3.1385281e-03
   3.8000000e+01   2.4000000e-02  -4.0584416e-03
   3.9000000e+01   2.4000000e-02   3.7878788e-04
   4.0000000e+01   2.4000000e-02   5.1948052e-03
   4.1000000e+01   2.4000000e-02   6.4935065e-03
   4.2000000e+01   2.4000000e-02   5.1948052e-03
   4.3000000e+01   2.4000000e-02   4.3831169e-03
   4.4000000e+01   2.4000000e-02   5.1406926e-03
   4.5000000e+01   2.4000000e-02   6.0606061e-03
   4.6000000e+01   2.4000000e-02   5.5735931e-03
   4.7000000e+01   2.4000000e-02   3.9502165e-03
   4.8000000e+01   2.4000000e-02   2.6515152e-03
   4.9000000e+01   2.4000000e-02   2.5432900e-03
   5.0000000e+01   2.4000000e-02   3.0303030e-03
   5.1000000e+01   2.4000000e-02   3.0303030e-03
   5.2000000e+01   2.4000000e-02   2.3809524e-03
   5.3000000e+01   2.4000000e-02   2.0021645e-03
   5.4000000e+01   2.4000000e-02   2.5974026e-03
   5.5000000e+01   2.4000000e-02   3.4632035e-03
   5.6000000e+01   2.4000000e-02   3.6796537e-03
   5.7000000e+01   2.4000000e-02   3.0844156e-03
   5.8000000e+01   2.4000000e-02   2.3268398e-03
   5.9000000e+01   2.4000000e-02   1.7316017e-03
   6.0000000e+01   2.4000000e-02   1.0281385e-03
   6.1000000e+01   2.4000000e-02   1.0822511e-04
   6.2000000e+01   2.4000000e-02  -4.8701299e-04
   6.3000000e+01   2.4000000e-02  -7.0346320e-04
   6.4000000e+01   2.4000000e-02  -9.7402597e-04
   6.5000000e+01   2.4000000e-02  -1.2987013e-03
   6.6000000e+01   2.4000000e-02  -7.0346320e-04
   6.7000000e+01   2.4000000e-02   8.6580087e-04
   6.8000000e+01   2.4000000e-02   1.4610390e-03
   6.9000000e+01   2.4000000e-02  -4.3290043e-04
   7.0000000e+01   2.4000000e-02  -3.1926407e-03
   7.1000000e+01   2.4000000e-02  -3.4632035e-03
   7.2000000e+01   2.4000000e-02  -6.4935065e-04
   7.3000000e+01   2.4000000e-02   2.0021645e-03
   7.4000000e+01   2.4000000e-02   1.5692641e-03
   7.5000000e+01   2.4000000e-02  -4.3290043e-04
   7.6000000e+01   2.4000000e-02  -5.4112554e-05
   7.7000000e+01   2.4000000e-02   3.8961039e-03
   7.8000000e+01   2.4000000e-02   8.3333333e-03
   7.9000000e+01   2.4000000e-02   9.5238095e-03
   8.0000000e+01   2.4000000e-02   6.8181818e-03
   8.1000000e+01   2.4000000e-02   3.0303030e-03
   8.2000000e+01   2.4000000e-02   8.1168831e-04
   8.3000000e+01   2.4000000e-02   4.8701299e-04
   8.4000000e+01   2.4000000e-02   1.6233766e-04
   8.5000000e+01   2.4000000e-02  -1.6233766e-03
   8.6000000e+01   2.4000000e-02  -3.4632035e-03
   8.7000000e+01   2.4000000e-02  -2.3268398e-03
   8.8000000e+01   2.4000000e-02   2.7056277e-03
   8.9000000e+01   2.4000000e-02   8.1709957e-03
   9.0000000e+01   2.4000000e-02   9.2532468e-03
   9.1000000e+01   2.4000000e-02   5.3571429e-03
   9.2000000e+01   2.4000000e-02   4.3290043e-04
   9.3000000e+01   2.4000000e-02  -1.3528139e-03
   9.4000000e+01   2.4000000e-02  -1.6233766e-04
   9.5000000e+01   2.4000000e-02   1.2445887e-03
   9.6000000e+01   2.4000000e-02   1.3528139e-03
   9.7000000e+01   2.4000000e-02   7.5757576e-04
   9.8000000e+01   2.4000000e-02   2.1645022e-04
   9.9000000e+01   2.4000000e-02  -4.3290043e-04
   1.0000000e+02   2.4000000e-02  -1.0281385e-03
   1.0000000e+00   2.4125000e-02   3.4090909e-03
   2.0000000e+00   2.4125000e-02   3.5714286e-03
   3.0000000e+00   2.4125000e-02   7.0346320e-04
   4.0000000e+00   2.4125000e-02  -4.1666667e-03
   5.0000000e+00   2.4125000e-02  -7.4134199e-03
   6.0000000e+00   2.4125000e-02  -6.1147186e-03
   7.0000000e+00   2.4125000e-02  -1.2445887e-03
   8.0000000e+00   2.4125000e-02   2.9761905e-03
   9.0000000e+00   2.4125000e-02   3.6796537e-03
   1.0000000e+01   2.4125000e-02   1.7857143e-03
   1.1000000e+01   2.4125000e-02   0.0000000e+00
   1.2000000e+01   2.4125000e-02  -5.4112554e-04
   1.3000000e+01   2.4125000e-02  -8.1168831e-04
   1.4000000e+01   2.4125000e-02  -1.7857143e-03
   1.5000000e+01   2.4125000e-02  -3.0303030e-03
   1.6000000e+01   2.4125000e-02  -3.0303030e-03
   1.7000000e+01   2.4125000e-02  -8.1168831e-04
   1.8000000e+01   2.4125000e-02   3.5173160e-03
   1.9000000e+01   2.4125000e-02   8.0627706e-03
   2.0000000e+01   2.4125000e-02   1.0497835e-02
   2.1000000e+01   2.4125000e-02   9.1991342e-03
   2.2000000e+01   2.4125000e-02   4.8160173e-03
   2.3000000e+01   2.4125000e-02   5.4112554e-05
   2.4000000e+01   2.4125000e-02  -2.1103896e-03
   2.5000000e+01   2.4125000e-02  -9.7402597e-04
   2.6000000e+01   2.4125000e-02   1.5692641e-03
   2.7000000e+01   2.4125000e-02   2.7056277e-03
   2.8000000e+01   2.4125000e-02   1.4610390e-03
   2.9000000e+01   2.4125000e-02  -4.8701299e-04
   3.0000000e+01   2.4125000e-02  -8.1168831e-04
   3.1000000e+01   2.4125000e-02   4.3290043e-04
   3.2000000e+01   2.4125000e-02   9.7402597e-04
   3.3000000e+01   2.4125000e-02  -1.0822511e-04
   3.4000000e+01   2.4125000e-02  -3.2467532e-04
   3.5000000e+01   2.4125000e-02   3.0844156e-03
   3.6000000e+01   2.4125000e-02   8.7121212e-03
   3.7000000e+01   2.4125000e-02   1.1201299e-02
   3.8000000e+01   2.4125000e-02   7.2510823e-03
   3.9000000e+01   2.4125000e-02  -2.1645022e-04
   4.0000000e+01   2.4125000e-02  -5.0865801e-03
   4.1000000e+01   2.4125000e-02  -4.2748918e-03
   4.2000000e+01   2.4125000e-02  -2.1645022e-04
   4.3000000e+01   2.4125000e-02   3.0303030e-03
   4.4000000e+01   2.4125000e-02   4.0043290e-03
   4.5000000e+01   2.4125000e-02   4.2748918e-03
   4.6000000e+01   2.4125000e-02   4.9783550e-03
   4.7000000e+01   2.4125000e-02   5.4653680e-03
   4.8000000e+01   2.4125000e-02   4.2748918e-03
   4.9000000e+01   2.4125000e-02   1.2987013e-03
   5.0000000e+01   2.4125000e-02  -1.8939394e-03
   5.1000000e+01   2.4125000e-02  -3.3549784e-03
   5.2000000e+01   2.4125000e-02  -2.9761905e-03
   5.3000000e+01   2.4125000e-02  -2.3809524e-03
   5.4000000e+01   2.4125000e-02  -2.7056277e-03
   5.5000000e+01   2.4125000e-02  -3.5714286e-03
   5.6000000e+01   2.4125000e-02  -3.7878788e-03
   5.7000000e+01   2.4125000e-02  -3.1926407e-03
   5.8000000e+01   2.4125000e-02  -2.4350649e-03
   5.9000000e+01   2.4125000e-02  -2.0021645e-03
   6.0000000e+01   2.4125000e-02  -1.4069264e-03
   6.1000000e+01   2.4125000e-02  -3.7878788e-04
   6.2000000e+01   2.4125000e-02   9.1991342e-04
   6.3000000e+01   2.4125000e-02   2.2727273e-03
   6.4000000e+01   2.4125000e-02   3.6796537e-03
   6.5000000e+01   2.4125000e-02   4.5995671e-03
   6.6000000e+01   2.4125000e-02   3.7878788e-03
   6.7000000e+01   2.4125000e-02   1.3528139e-03
   6.8000000e+01   2.4125000e-02  -4.3290043e-04
   6.9000000e+01   2.4125000e-02   5.4112554e-04
   7.0000000e+01   2.4125000e-02   3.0303030e-03
   7.1000000e+01   2.4125000e-02   3.7878788e-03
   7.2000000e+01   2.4125000e-02   1.8939394e-03
   7.3000000e+01   2.4125000e-02  -1.6233766e-04
   7.4000000e+01   2.4125000e-02   5.4112554e-05
   7.5000000e+01   2.4125000e-02   1.3528139e-03
   7.6000000e+01   2.4125000e-02   1.0281385e-03
   7.7000000e+01   2.4125000e-02  -1.0822511e-03
   7.8000000e+01   2.4125000e-02  -1.8398268e-03
   7.9000000e+01   2.4125000e-02   1.1363636e-03
   8.0000000e+01   2.4125000e-02   6.4393939e-03
   8.1000000e+01   2.4125000e-02   1.0064935e-02
   8.2000000e+01   2.4125000e-02   9.4155844e-03
   8.3000000e+01   2.4125000e-02   5.6277056e-03
   8.4000000e+01   2.4125000e-02   1.9480519e-03
   8.5000000e+01   2.4125000e-02   9.7402597e-04
   8.6000000e+01   2.4125000e-02   1.8939394e-03
   8.7000000e+01   2.4125000e-02   2.0021645e-03
   8.8000000e+01   2.4125000e-02   4.3290043e-04
   8.9000000e+01   2.4125000e-02  -2.1645022e-04
   9.0000000e+01   2.4125000e-02   2.9761905e-03
   9.1000000e+01   2.4125000e-02   8.6580087e-03
   9.2000000e+01   2.4125000e-02   1.1796537e-02
   9.3000000e+01   2.4125000e-02   9.1991342e-03
   9.4000000e+01   2.4125000e-02   3.3008658e-03
   9.5000000e+01   2.4125000e-02  -1.2445887e-03
   9.6000000e+01   2.4125000e-02  -2.1645022e-03
   9.7000000e+01   2.4125000e-02  -1.1363636e-03
   9.8000000e+01   2.4125000e-02  -1.0822511e-04
   9.9000000e+01   2.4125000e-02   4.8701299e-04
   1.0000000e+02   2.4125000e-02   7.0346320e-04
   1.0000000e+00   2.4250000e-02   4.4913420e-03
   2.0000000e+00   2.4250000e-02   1.8939394e-03
   3.0000000e+00   2.4250000e-02   1.7316017e-03
   4.0000000e+00   2.4250000e-02   4.8160173e-03
   5.0000000e+00   2.4250000e-02   8.4956710e-03
   6.0000000e+00   2.4250000e-02   9.3614719e-03
   7.0000000e+00   2.4250000e-02   7.0346320e-03
   8.0000000e+00   2.4250000e-02   4.2207792e-03
   9.0000000e+00   2.4250000e-02   3.1926407e-03
   1.0000000e+01   2.4250000e-02   3.1926407e-03
   1.1000000e+01   2.4250000e-02   2.3809524e-03
   1.2000000e+01   2.4250000e-02   4.8701299e-04
   1.3000000e+01   2.4250000e-02  -5.9523810e-04
   1.4000000e+01   2.4250000e-02   8.1168831e-04
   1.5000000e+01   2.4250000e-02   4.6536797e-03
   1.6000000e+01   2.4250000e-02   9.0367965e-03
   1.7000000e+01   2.4250000e-02   1.1525974e-02
   1.8000000e+01   2.4250000e-02   1.0497835e-02
   1.9000000e+01   2.4250000e-02   6.1147186e-03
   2.0000000e+01   2.4250000e-02   7.5757576e-04
   2.1000000e+01   2.4250000e-02  -2.6515152e-03
   2.2000000e+01   2.4250000e-02  -2.7597403e-03
   2.3000000e+01   2.4250000e-02  -6.4935065e-04
   2.4000000e+01   2.4250000e-02   1.0281385e-03
   2.5000000e+01   2.4250000e-02   5.9523810e-04
   2.6000000e+01   2.4250000e-02  -1.3528139e-03
   2.7000000e+01   2.4250000e-02  -2.5432900e-03
   2.8000000e+01   2.4250000e-02  -1.6233766e-03
   2.9000000e+01   2.4250000e-02   1.6233766e-04
   3.0000000e+01   2.4250000e-02   6.4935065e-04
   3.1000000e+01   2.4250000e-02  -4.8701299e-04
   3.2000000e+01   2.4250000e-02  -1.4610390e-03
   3.3000000e+01   2.4250000e-02  -8.1168831e-04
   3.4000000e+01   2.4250000e-02   1.6233766e-04
   3.5000000e+01   2.4250000e-02  -2.7056277e-04
   3.6000000e+01   2.4250000e-02  -1.2445887e-03
   3.7000000e+01   2.4250000e-02   3.7878788e-04
   3.8000000e+01   2.4250000e-02   5.5735931e-03
   3.9000000e+01   2.4250000e-02   1.0660173e-02
   4.0000000e+01   2.4250000e-02   1.0930736e-02
   4.1000000e+01   2.4250000e-02   6.1147186e-03
   4.2000000e+01   2.4250000e-02   7.5757576e-04
   4.3000000e+01   2.4250000e-02  -9.1991342e-04
   4.4000000e+01   2.4250000e-02   1.0281385e-03
   4.5000000e+01   2.4250000e-02   3.5714286e-03
   4.6000000e+01   2.4250000e-02   4.4913420e-03
   4.7000000e+01   2.4250000e-02   4.5995671e-03
   4.8000000e+01   2.4250000e-02   5.5735931e-03
   4.9000000e+01   2.4250000e-02   7.6298701e-03
   5.0000000e+01   2.4250000e-02   8.8203463e-03
   5.1000000e+01   2.4250000e-02   7.7380952e-03
   5.2000000e+01   2.4250000e-02   4.9783550e-03
   5.3000000e+01   2.4250000e-02   2.7597403e-03
   5.4000000e+01   2.4250000e-02   2.5432900e-03
   5.5000000e+01   2.4250000e-02   3.5173160e-03
   5.6000000e+01   2.4250000e-02   3.8961039e-03
   5.7000000e+01   2.4250000e-02   3.0844156e-03
   5.8000000e+01   2.4250000e-02   2.2727273e-03
   5.9000000e+01   2.4250000e-02   2.3268398e-03
   6.0000000e+01   2.4250000e-02   2.8138528e-03
   6.1000000e+01   2.4250000e-02   3.0303030e-03
   6.2000000e+01   2.4250000e-02   2.5974026e-03
   6.3000000e+01   2.4250000e-02   1.2445887e-03
   6.4000000e+01   2.4250000e-02  -9.7402597e-04
   6.5000000e+01   2.4250000e-02  -3.0303030e-03
   6.6000000e+01   2.4250000e-02  -3.1926407e-03
   6.7000000e+01   2.4250000e-02  -1.1363636e-03
   6.8000000e+01   2.4250000e-02   9.7402597e-04
   6.9000000e+01   2.4250000e-02   7.5757576e-04
   7.0000000e+01   2.4250000e-02  -1.1363636e-03
   7.1000000e+01   2.4250000e-02  -1.8398268e-03
   7.2000000e+01   2.4250000e-02  -4.8701299e-04
   7.3000000e+01   2.4250000e-02   8.6580087e-04
   7.4000000e+01   2.4250000e-02   2.1645022e-04
   7.5000000e+01   2.4250000e-02  -1.3528139e-03
   7.6000000e+01   2.4250000e-02  -1.1904762e-03
   7.7000000e+01   2.4250000e-02   5.4112554e-04
   7.8000000e+01   2.4250000e-02   1.2987013e-03
   7.9000000e+01   2.4250000e-02  -3.2467532e-04
   8.0000000e+01   2.4250000e-02  -2.3809524e-03
   8.1000000e+01   2.4250000e-02  -1.6233766e-03
   8.2000000e+01   2.4250000e-02   2.7597403e-03
   8.3000000e+01   2.4250000e-02   7.9545455e-03
   8.4000000e+01   2.4250000e-02   9.9567100e-03
   8.5000000e+01   2.4250000e-02   7.1969697e-03
   8.6000000e+01   2.4250000e-02   2.0562771e-03
   8.7000000e+01   2.4250000e-02  -1.4069264e-03
   8.8000000e+01   2.4250000e-02  -1.5692641e-03
   8.9000000e+01   2.4250000e-02  -7.0346320e-04
   9.0000000e+01   2.4250000e-02  -1.5692641e-03
   9.1000000e+01   2.4250000e-02  -2.9761905e-03
   9.2000000e+01   2.4250000e-02  -1.2987013e-03
   9.3000000e+01   2.4250000e-02   4.6536797e-03
   9.4000000e+01   2.4250000e-02   1.0660173e-02
   9.5000000e+01   2.4250000e-02   1.1904762e-02
   9.6000000e+01   2.4250000e-02   7.9545455e-03
   9.7000000e+01   2.4250000e-02   2.7056277e-03
   9.8000000e+01   2.4250000e-02  -3.2467532e-04
   9.9000000e+01   2.4250000e-02  -9.1991342e-04
   1.0000000e+02   2.4250000e-02  -5.4112554e-04
   1.0000000e+00   2.4375000e-02  -4.7077922e-03
   2.0000000e+00   2.4375000e-02  -1.4069264e-03
   3.0000000e+00   2.4375000e-02   1.5692641e-03
   4.0000000e+00   2.4375000e-02   1.8398268e-03
   5.0000000e+00   2.4375000e-02   1.6233766e-04
   6.0000000e+00   2.4375000e-02  -8.6580087e-04
   7.0000000e+00   2.4375000e-02  -5.9523810e-04
   8.0000000e+00   2.4375000e-02  -8.1168831e-04
   9.0000000e+00   2.4375000e-02  -2.6515152e-03
   1.0000000e+01   2.4375000e-02  -4.5454545e-03
   1.1000000e+01   2.4375000e-02  -3.8419913e-03
   1.2000000e+01   2.4375000e-02   1.6233766e-04
   1.3000000e+01   2.4375000e-02   5.3571429e-03
   1.4000000e+01   2.4375000e-02   8.8203463e-03
   1.5000000e+01   2.4375000e-02   8.7121212e-03
   1.6000000e+01   2.4375000e-02   5.3030303e-03
   1.7000000e+01   2.4375000e-02   5.4112554e-04
   1.8000000e+01   2.4375000e-02  -2.8679654e-03
   1.9000000e+01   2.4375000e-02  -3.1926407e-03
   2.0000000e+01   2.4375000e-02  -9.7402597e-04
   2.1000000e+01   2.4375000e-02   1.5151515e-03
   2.2000000e+01   2.4375000e-02   2.1645022e-03
   2.3000000e+01   2.4375000e-02   8.6580087e-04
   2.4000000e+01   2.4375000e-02  -5.9523810e-04
   2.5000000e+01   2.4375000e-02  -4.3290043e-04
   2.6000000e+01   2.4375000e-02   1.1904762e-03
   2.7000000e+01   2.4375000e-02   2.4350649e-03
   2.8000000e+01   2.4375000e-02   1.7316017e-03
   2.9000000e+01   2.4375000e-02   5.4112554e-05
   3.0000000e+01   2.4375000e-02  -5.9523810e-04
   3.1000000e+01   2.4375000e-02   5.4112554e-04
   3.2000000e+01   2.4375000e-02   1.6774892e-03
   3.3000000e+01   2.4375000e-02   1.2445887e-03
   3.4000000e+01   2.4375000e-02   0.0000000e+00
   3.5000000e+01   2.4375000e-02  -2.1645022e-04
   3.6000000e+01   2.4375000e-02   6.4935065e-04
   3.7000000e+01   2.4375000e-02   7.0346320e-04
   3.8000000e+01   2.4375000e-02  -4.3290043e-04
   3.9000000e+01   2.4375000e-02  -2.7056277e-04
   4.0000000e+01   2.4375000e-02   3.2467532e-03
   4.1000000e+01   2.4375000e-02   8.1709957e-03
   4.2000000e+01   2.4375000e-02   9.9025974e-03
   4.3000000e+01   2.4375000e-02   6.1688312e-03
   4.4000000e+01   2.4375000e-02   0.0000000e+00
   4.5000000e+01   2.4375000e-02  -3.8419913e-03
   4.6000000e+01   2.4375000e-02  -3.2467532e-03
   4.7000000e+01   2.4375000e-02  -5.4112554e-04
   4.8000000e+01   2.4375000e-02   1.1904762e-03
   4.9000000e+01   2.4375000e-02   1.0822511e-03
   5.0000000e+01   2.4375000e-02   7.5757576e-04
   5.1000000e+01   2.4375000e-02   1.6774892e-03
   5.2000000e+01   2.4375000e-02   3.0844156e-03
   5.3000000e+01   2.4375000e-02   2.7597403e-03
   5.4000000e+01   2.4375000e-02   5.4112554e-05
   5.5000000e+01   2.4375000e-02  -3.0844156e-03
   5.6000000e+01   2.4375000e-02  -4.0584416e-03
   5.7000000e+01   2.4375000e-02  -2.4350649e-03
   5.8000000e+01   2.4375000e-02  -1.6233766e-04
   5.9000000e+01   2.4375000e-02   9.7402597e-04
   6.0000000e+01   2.4375000e-02   6.4935065e-04
   6.1000000e+01   2.4375000e-02  -3.2467532e-04
   6.2000000e+01   2.4375000e-02  -1.0281385e-03
   6.3000000e+01   2.4375000e-02  -7.5757576e-04
   6.4000000e+01   2.4375000e-02   9.7402597e-04
   6.5000000e+01   2.4375000e-02   3.2467532e-03
   6.6000000e+01   2.4375000e-02   4.0584416e-03
   6.7000000e+01   2.4375000e-02   2.6515152e-03
   6.8000000e+01   2.4375000e-02   7.5757576e-04
   6.9000000e+01   2.4375000e-02   5.9523810e-04
   7.0000000e+01   2.4375000e-02   1.8398268e-03
   7.1000000e+01   2.4375000e-02   2.0021645e-03
   7.2000000e+01   2.4375000e-02   3.7878788e-04
   7.3000000e+01   2.4375000e-02  -9.7402597e-04
   7.4000000e+01   2.4375000e-02  -2.7056277e-04
   7.5000000e+01   2.4375000e-02   1.2987013e-03
   7.6000000e+01   2.4375000e-02   1.2445887e-03
   7.7000000e+01   2.4375000e-02  -3.2467532e-04
   7.8000000e+01   2.4375000e-02  -1.0281385e-03
   7.9000000e+01   2.4375000e-02   3.7878788e-04
   8.0000000e+01   2.4375000e-02   2.0562771e-03
   8.1000000e+01   2.4375000e-02   1.7316017e-03
   8.2000000e+01   2.4375000e-02  -4.3290043e-04
   8.3000000e+01   2.4375000e-02  -1.5692641e-03
   8.4000000e+01   2.4375000e-02   8.6580087e-04
   8.5000000e+01   2.4375000e-02   6.3311688e-03
   8.6000000e+01   2.4375000e-02   1.1147186e-02
   8.7000000e+01   2.4375000e-02   1.1525974e-02
   8.8000000e+01   2.4375000e-02   7.3593074e-03
   8.9000000e+01   2.4375000e-02   2.4891775e-03
   9.0000000e+01   2.4375000e-02   7.0346320e-04
   9.1000000e+01   2.4375000e-02   1.3528139e-03
   9.2000000e+01   2.4375000e-02   8.6580087e-04
   9.3000000e+01   2.4375000e-02  -1.7316017e-03
   9.4000000e+01   2.4375000e-02  -2.9761905e-03
   9.5000000e+01   2.4375000e-02   2.7056277e-04
   9.6000000e+01   2.4375000e-02   6.2229437e-03
   9.7000000e+01   2.4375000e-02   9.8484848e-03
   9.8000000e+01   2.4375000e-02   8.4956710e-03
   9.9000000e+01   2.4375000e-02   4.2207792e-03
   1.0000000e+02   2.4375000e-02   6.4935065e-04


==> images/data/rir_image.txt <==
   1.0000000e+00   0.0000000e+00  -3.6471820e-04
   2.0000000e+00   0.0000000e+00  -4.4193977e-04
   3.0000000e+00   0.0000000e+00  -4.7789595e-04
   4.0000000e+00   0.0000000e+00  -1.9303233e-04
   5.0000000e+00   0.0000000e+00  -1.3928014e-04
   6.0000000e+00   0.0000000e+00  -7.7534146e-05
   7.0000000e+00   0.0000000e+00  -8.1359962e-05
   8.0000000e+00   0.0000000e+00  -3.6621184e-04
   9.0000000e+00   0.0000000e+00  -3.0895292e-04
   1.0000000e+01   0.0000000e+00   2.2376646e-04
   1.1000000e+01   0.0000000e+00  -1.3015564e-04
   1.2000000e+01   0.0000000e+00  -3.5515140e-04
   1.3000000e+01   0.0000000e+00  -3.9188512e-04
   1.4000000e+01   0.0000000e+00  -7.5484576e-05
   1.5000000e+01   0.0000000e+00  -1.5540764e-04
   1.6000000e+01   0.0000000e+00   4.1491348e-06
   1.7000000e+01   0.0000000e+00  -1.5794275e-04
   1.8000000e+01   0.0000000e+00  -1.8587421e-05
   1.9000000e+01   0.0000000e+00   1.4660865e-04
   2.0000000e+01   0.0000000e+00  -2.2094462e-05
   2.1000000e+01   0.0000000e+00   1.9292010e-04
   2.2000000e+01   0.0000000e+00   2.1439298e-04
   2.3000000e+01   0.0000000e+00   1.6928552e-04
   2.4000000e+01   0.0000000e+00   3.3742971e-04
   2.5000000e+01   0.0000000e+00   3.9991619e-04
   2.6000000e+01   0.0000000e+00   3.3777150e-04
   2.7000000e+01   0.0000000e+00  -2.7722721e-05
   2.8000000e+01   0.0000000e+00  -9.5635111e-05
   2.9000000e+01   0.0000000e+00  -1.1607214e-04
   3.0000000e+01   0.0000000e+00   1.4870963e-04
   3.1000000e+01   0.0000000e+00   1.2054575e-04
   3.2000000e+01   0.0000000e+00   1.7546456e-04
   1.0000000e+00   1.2500000e-04  -3.1531469e-04
   2.0000000e+00   1.2500000e-04  -7.3964792e-05
   3.0000000e+00   1.2500000e-04   3.8140956e-05
   4.0000000e+00   1.2500000e-04  -3.9413143e-04
   5.0000000e+00   1.2500000e-04  -7.1470785e-05
   6.0000000e+00   1.2500000e-04  -3.2711328e-04
   7.0000000e+00   1.2500000e-04  -1.7707511e-04
   8.0000000e+00   1.2500000e-04   1.8364953e-04
   9.0000000e+00   1.2500000e-04  -3.7704257e-04
   1.0000000e+01   1.2500000e-04  -1.4065914e-05
   1.1000000e+01   1.2500000e-04  -1.4314911e-04
   1.2000000e+01   1.2500000e-04  -8.2456475e-05
   1.3000000e+01   1.2500000e-04  -1.2601931e-04
   1.4000000e+01   1.2500000e-04  -8.9139441e-05
   1.5000000e+01   1.2500000e-04   3.2478432e-04
   1.6000000e+01   1.2500000e-04   2.7785624e-04
   1.7000000e+01   1.2500000e-04   2.0912381e-04
   1.8000000e+01   1.2500000e-04   2.1275364e-04
   1.9000000e+01   1.2500000e-04   3.2690837e-04
   2.0000000e+01   1.2500000e-04   1.9219443e-04
   2.1000000e+01   1.2500000e-04   2.0982650e-04
   2.2000000e+01   1.2500000e-04   5.0343269e-05
   2.3000000e+01   1.2500000e-04   2.7176826e-04
   2.4000000e+01   1.2500000e-04  -2.0029075e-05
   2.5000000e+01   1.2500000e-04  -5.3378334e-05
   2.6000000e+01   1.2500000e-04  -2.4173402e-04
   2.7000000e+01   1.2500000e-04  -1.7897431e-05
   2.8000000e+01   1.2500000e-04  -9.7626164e-05
   2.9000000e+01   1.2500000e-04  -1.1292260e-04
   3.0000000e+01   1.2500000e-04  -1.9942519e-04
   3.1000000e+01   1.2500000e-04  -5.8457987e-05
   3.2000000e+01   1.2500000e-04   2.0473796e-04
   1.0000000e+00   2.5000000e-04   1.0669858e-04
   2.0000000e+00   2.5000000e-04   2.3931112e-04
   3.0000000e+00   2.5000000e-04  -5.4157461e-06
   4.0000000e+00   2.5000000e-04  -1.8298335e-05
   5.0000000e+00   2.5000000e-04  -2.6589886e-04
   6.0000000e+00   2.5000000e-04  -6.4960019e-05
   7.0000000e+00   2.5000000e-04   8.4267596e-05
   8.0000000e+00   2.5000000e-04   2.7657861e-04
   9.0000000e+00   2.5000000e-04   2.9867536e-04
   1.0000000e+01   2.5000000e-04   2.0900587e-04
   1.1000000e+01   2.5000000e-04   2.2560730e-04
   1.2000000e+01   2.5000000e-04   1.4575505e-04
   1.3000000e+01   2.5000000e-04  -1.0118085e-04
   1.4000000e+01   2.5000000e-04   2.2119099e-05
   1.5000000e+01   2.5000000e-04  -5.8457544e-05
   1.6000000e+01   2.5000000e-04  -1.1830039e-04
   1.7000000e+01   2.5000000e-04   3.3875288e-06
   1.8000000e+01   2.5000000e-04   3.0898813e-04
   1.9000000e+01   2.5000000e-04   1.9876848e-04
   2.0000000e+01   2.5000000e-04   2.0888263e-04
   2.1000000e+01   2.5000000e-04   2.7328935e-04
   2.2000000e+01   2.5000000e-04   9.7861825e-05
   2.3000000e+01   2.5000000e-04  -4.9345610e-05
   2.4000000e+01   2.5000000e-04   1.8399923e-05
   2.5000000e+01   2.5000000e-04   3.1373005e-04
   2.6000000e+01   2.5000000e-04   6.2070353e-04
   2.7000000e+01   2.5000000e-04   2.3845455e-04
   2.8000000e+01   2.5000000e-04   5.7976989e-04
   2.9000000e+01   2.5000000e-04   2.6908011e-04
   3.0000000e+01   2.5000000e-04   3.5322169e-04
   3.1000000e+01   2.5000000e-04   7.9940710e-04
   3.2000000e+01   2.5000000e-04   8.5322129e-04
   1.0000000e+00   3.7500000e-04   7.9028910e-05
   2.0000000e+00   3.7500000e-04  -6.5888738e-05
   3.0000000e+00   3.7500000e-04   2.4064331e-04
   4.0000000e+00   3.7500000e-04   3.1488682e-04
   5.0000000e+00   3.7500000e-04   4.6396005e-04
   6.0000000e+00   3.7500000e-04   5.1198426e-04
   7.0000000e+00   3.7500000e-04   9.0564481e-05
   8.0000000e+00   3.7500000e-04  -1.0243190e-05
   9.0000000e+00   3.7500000e-04  -2.8881586e-04
   1.0000000e+01   3.7500000e-04  -1.2283793e-04
   1.1000000e+01   3.7500000e-04   5.4251890e-05
   1.2000000e+01   3.7500000e-04  -9.8456375e-05
   1.3000000e+01   3.7500000e-04   2.9729418e-05
   1.4000000e+01   3.7500000e-04   2.5765591e-04
   1.5000000e+01   3.7500000e-04   2.1691555e-04
   1.6000000e+01   3.7500000e-04  -2.0272671e-04
   1.7000000e+01   3.7500000e-04   3.3129346e-04
   1.8000000e+01   3.7500000e-04   1.9100662e-05
   1.9000000e+01   3.7500000e-04   3.6855027e-04
   2.0000000e+01   3.7500000e-04   1.0215975e-04
   2.1000000e+01   3.7500000e-04   1.9495621e-04
   2.2000000e+01   3.7500000e-04   1.3659574e-04
   2.3000000e+01   3.7500000e-04   4.6495706e-04
   2.4000000e+01   3.7500000e-04   2.7598143e-04
   2.5000000e+01   3.7500000e-04   1.0705299e-04
   2.6000000e+01   3.7500000e-04  -4.0046506e-05
   2.7000000e+01   3.7500000e-04   1.2598767e-04
   2.8000000e+01   3.7500000e-04  -1.7030287e-05
   2.9000000e+01   3.7500000e-04   1.9745085e-04
   3.0000000e+01   3.7500000e-04   1.1012069e-04
   3.1000000e+01   3.7500000e-04  -2.5435044e-04
   3.2000000e+01   3.7500000e-04  -4.9228253e-04
   1.0000000e+00   5.0000000e-04   2.5379588e-04
   2.0000000e+00   5.0000000e-04   4.2197353e-04
   3.0000000e+00   5.0000000e-04   1.6986934e-04
   4.0000000e+00   5.0000000e-04   3.6283286e-04
   5.0000000e+00   5.0000000e-04   3.5167979e-04
   6.0000000e+00   5.0000000e-04  -1.0846461e-04
   7.0000000e+00   5.0000000e-04   7.5727670e-05
   8.0000000e+00   5.0000000e-04  -1.7234190e-05
   9.0000000e+00   5.0000000e-04   9.9360433e-06
   1.0000000e+01   5.0000000e-04   1.9217199e-04
   1.1000000e+01   5.0000000e-04   2.2199596e-04
   1.2000000e+01   5.0000000e-04   1.9529652e-04
   1.3000000e+01   5.0000000e-04   7.3071283e-05
   1.4000000e+01   5.0000000e-04   1.0763454e-04
   1.5000000e+01   5.0000000e-04   7.1057490e-05
   1.6000000e+01   5.0000000e-04  -3.2459667e-05
   1.7000000e+01   5.0000000e-04  -2.4883676e-05
   1.8000000e+01   5.0000000e-04  -4.9638651e-04
   1.9000000e+01   5.0000000e-04  -3.3212379e-04
   2.0000000e+01   5.0000000e-04  -1.6872998e-04
   2.1000000e+01   5.0000000e-04  -2.5214753e-05
   2.2000000e+01   5.0000000e-04   2.6060389e-04
   2.3000000e+01   5.0000000e-04   3.3517383e-04
   2.4000000e+01   5.0000000e-04   3.3698808e-04
   2.5000000e+01   5.0000000e-04   5.1062381e-04
   2.6000000e+01   5.0000000e-04   6.4141650e-04
   2.7000000e+01   5.0000000e-04   5.0823075e-04
   2.8000000e+01   5.0000000e-04   5.7005523e-04
   2.9000000e+01   5.0000000e-04   2.0362281e-04
   3.0000000e+01   5.0000000e-04   4.8034209e-04
   3.1000000e+01   5.0000000e-04   4.6330099e-04
   3.2000000e+01   5.0000000e-04   4.2723295e-04
   1.0000000e+00   6.2500000e-04   2.7271289e-05
   2.0000000e+00   6.2500000e-04   8.6888714e-05
   3.0000000e+00   6.2500000e-04   1.3342464e-04
   4.0000000e+00   6.2500000e-04   2.2257470e-05
   5.0000000e+00   6.2500000e-04   1.9862369e-05
   6.0000000e+00   6.2500000e-04   2.1390918e-04
   7.0000000e+00   6.2500000e-04   3.0539207e-04
   8.0000000e+00   6.2500000e-04   2.8260481e-04
   9.0000000e+00   6.2500000e-04   1.0517443e-04
   1.0000000e+01   6.2500000e-04   4.3236437e-04
   1.1000000e+01   6.2500000e-04  -1.9370790e-04
   1.2000000e+01   6.2500000e-04  -1.8057460e-04
   1.3000000e+01   6.2500000e-04  -2.1806561e-04
   1.4000000e+01   6.2500000e-04   6.4641520e-05
   1.5000000e+01   6.2500000e-04  -2.7703640e-04
   1.6000000e+01   6.2500000e-04  -3.6375673e-04
   1.7000000e+01   6.2500000e-04   1.3107051e-04
   1.8000000e+01   6.2500000e-04   3.4693235e-04
   1.9000000e+01   6.2500000e-04   4.3756818e-04
   2.0000000e+01   6.2500000e-04   3.5683911e-04
   2.1000000e+01   6.2500000e-04   4.6053862e-04
   2.2000000e+01   6.2500000e-04   2.2376748e-04
   2.3000000e+01   6.2500000e-04   2.1815099e-04
   2.4000000e+01   6.2500000e-04   2.5304936e-04
   2.5000000e+01   6.2500000e-04   3.8691613e-04
   2.6000000e+01   6.2500000e-04   3.4623627e-04
   2.7000000e+01   6.2500000e-04   1.9419250e-04
   2.8000000e+01   6.2500000e-04   1.3428007e-04
   2.9000000e+01   6.2500000e-04   5.6929128e-04
   3.0000000e+01   6.2500000e-04   1.1149459e-04
   3.1000000e+01   6.2500000e-04   1.7343137e-04
   3.2000000e+01   6.2500000e-04  -8.2774464e-05
   1.0000000e+00   7.5000000e-04   1.1985676e-04
   2.0000000e+00   7.5000000e-04   2.5170974e-04
   3.0000000e+00   7.5000000e-04   1.6733233e-05
   4.0000000e+00   7.5000000e-04   1.9755078e-04
   5.0000000e+00   7.5000000e-04   4.2351738e-05
   6.0000000e+00   7.5000000e-04  -1.6723716e-04
   7.0000000e+00   7.5000000e-04  -1.2958250e-04
   8.0000000e+00   7.5000000e-04   1.9984320e-05
   9.0000000e+00   7.5000000e-04  -8.2621064e-06
   1.0000000e+01   7.5000000e-04  -9.7017447e-05
   1.1000000e+01   7.5000000e-04   5.0791777e-04
   1.2000000e+01   7.5000000e-04   3.5570238e-04
   1.3000000e+01   7.5000000e-04   3.4669952e-04
   1.4000000e+01   7.5000000e-04   1.1037592e-04
   1.5000000e+01   7.5000000e-04   1.9356039e-04
   1.6000000e+01   7.5000000e-04  -4.7349988e-04
   1.7000000e+01   7.5000000e-04   6.1088032e-06
   1.8000000e+01   7.5000000e-04  -7.3603934e-04
   1.9000000e+01   7.5000000e-04  -2.9477019e-04
   2.0000000e+01   7.5000000e-04  -3.5893729e-04
   2.1000000e+01   7.5000000e-04  -5.0508227e-04
   2.2000000e+01   7.5000000e-04  -2.3084310e-04
   2.3000000e+01   7.5000000e-04  -3.3734353e-04
   2.4000000e+01   7.5000000e-04  -5.2771914e-04
   2.5000000e+01   7.5000000e-04  -2.0815537e-04
   2.6000000e+01   7.5000000e-04   1.7596556e-04
   2.7000000e+01   7.5000000e-04   1.8895360e-04
   2.8000000e+01   7.5000000e-04   1.9830793e-04
   2.9000000e+01   7.5000000e-04  -3.0727684e-04
   3.0000000e+01   7.5000000e-04  -2.6066613e-05
   3.1000000e+01   7.5000000e-04  -7.9170857e-05
   3.2000000e+01   7.5000000e-04   5.5091681e-04
   1.0000000e+00   8.7500000e-04   6.2547335e-05
   2.0000000e+00   8.7500000e-04  -1.0820672e-04
   3.0000000e+00   8.7500000e-04   2.7503620e-05
   4.0000000e+00   8.7500000e-04  -1.7466325e-04
   5.0000000e+00   8.7500000e-04  -2.0076602e-04
   6.0000000e+00   8.7500000e-04   1.6097413e-05
   7.0000000e+00   8.7500000e-04  -8.4780423e-05
   8.0000000e+00   8.7500000e-04  -6.3244759e-05
   9.0000000e+00   8.7500000e-04  -5.5979541e-06
   1.0000000e+01   8.7500000e-04  -4.3937563e-05
   1.1000000e+01   8.7500000e-04  -2.6822963e-04
   1.2000000e+01   8.7500000e-04  -5.1830253e-04
   1.3000000e+01   8.7500000e-04  -4.4539320e-04
   1.4000000e+01   8.7500000e-04  -2.2004797e-04
   1.5000000e+01   8.7500000e-04  -3.1425489e-04
   1.6000000e+01   8.7500000e-04   8.0743531e-05
   1.7000000e+01   8.7500000e-04  -6.9551342e-07
   1.8000000e+01   8.7500000e-04   6.5745706e-04
   1.9000000e+01   8.7500000e-04   1.4741478e-04
   2.0000000e+01   8.7500000e-04  -5.0734693e-05
   2.1000000e+01   8.7500000e-04   2.7286287e-04
   2.2000000e+01   8.7500000e-04  -1.8841250e-04
   2.3000000e+01   8.7500000e-04  -8.7238947e-06
   2.4000000e+01   8.7500000e-04   3.4164847e-04
   2.5000000e+01   8.7500000e-04   1.9195152e-04
   2.6000000e+01   8.7500000e-04  -6.2158912e-05
   2.7000000e+01   8.7500000e-04  -1.7368961e-04
   2.8000000e+01   8.7500000e-04  -3.7717088e-06
   2.9000000e+01   8.7500000e-04   4.4551906e-04
   3.0000000e+01   8.7500000e-04   3.4830249e-04
   3.1000000e+01   8.7500000e-04   5.8350982e-04
   3.2000000e+01   8.7500000e-04  -1.1374680e-06
   1.0000000e+00   1.0000000e-03  -2.1177389e-04
   2.0000000e+00   1.0000000e-03   1.3972951e-04
   3.0000000e+00   1.0000000e-03   1.4721982e-04
   4.0000000e+00   1.0000000e-03   1.5698022e-04
   5.0000000e+00   1.0000000e-03  -9.9112987e-06
   6.0000000e+00   1.0000000e-03  -2.8501875e-04
   7.0000000e+00   1.0000000e-03  -3.5292312e-04
   8.0000000e+00   1.0000000e-03  -2.3344068e-04
   9.0000000e+00   1.0000000e-03  -7.1834849e-04
   1.0000000e+01   1.0000000e-03  -2.7555478e-04
   1.1000000e+01   1.0000000e-03   3.8026702e-05
   1.2000000e+01   1.0000000e-03   2.8814276e-04
   1.3000000e+01   1.0000000e-03   2.8786948e-04
   1.4000000e+01   1.0000000e-03   2.4448120e-04
   1.5000000e+01   1.0000000e-03   6.1558347e-04
   1.6000000e+01   1.0000000e-03   3.8280820e-04
   1.7000000e+01   1.0000000e-03  -2.4072517e-05
   1.8000000e+01   1.0000000e-03  -4.2660844e-04
   1.9000000e+01   1.0000000e-03   9.4654314e-05
   2.0000000e+01   1.0000000e-03  -7.1308485e-05
   2.1000000e+01   1.0000000e-03  -1.4544810e-04
   2.2000000e+01   1.0000000e-03   8.5216461e-05
   2.3000000e+01   1.0000000e-03  -1.2658049e-06
   2.4000000e+01   1.0000000e-03  -1.8818893e-04
   2.5000000e+01   1.0000000e-03  -3.0328588e-04
   2.6000000e+01   1.0000000e-03  -3.3468462e-04
   2.7000000e+01   1.0000000e-03  -3.1641059e-04
   2.8000000e+01   1.0000000e-03  -5.7775711e-04
   2.9000000e+01   1.0000000e-03  -5.2786185e-04
   3.0000000e+01   1.0000000e-03  -4.4715353e-04
   3.1000000e+01   1.0000000e-03  -7.1894866e-04
   3.2000000e+01   1.0000000e-03  -2.2685598e-04
   1.0000000e+00   1.1250000e-03  -1.3872549e-05
   2.0000000e+00   1.1250000e-03  -8.5863185e-05
   3.0000000e+00   1.1250000e-03  -2.0022007e-04
   4.0000000e+00   1.1250000e-03  -5.6707844e-05
   5.0000000e+00   1.1250000e-03  -4.9889791e-05
   6.0000000e+00   1.1250000e-03   1.5260678e-04
   7.0000000e+00   1.1250000e-03   2.2429074e-04
   8.0000000e+00   1.1250000e-03   1.7351826e-04
   9.0000000e+00   1.1250000e-03   5.0885504e-04
   1.0000000e+01   1.1250000e-03  -7.7075440e-05
   1.1000000e+01   1.1250000e-03  -1.8945750e-05
   1.2000000e+01   1.1250000e-03  -2.5307804e-04
   1.3000000e+01   1.1250000e-03  -3.8208296e-04
   1.4000000e+01   1.1250000e-03   1.9116306e-04
   1.5000000e+01   1.1250000e-03  -2.1621357e-04
   1.6000000e+01   1.1250000e-03  -1.3898462e-04
   1.7000000e+01   1.1250000e-03   2.0067446e-04
   1.8000000e+01   1.1250000e-03  -9.0550908e-05
   1.9000000e+01   1.1250000e-03   7.6289894e-05
   2.0000000e+01   1.1250000e-03   1.9397440e-04
   2.1000000e+01   1.1250000e-03   2.1194112e-04
   2.2000000e+01   1.1250000e-03   1.1648637e-04
   2.3000000e+01   1.1250000e-03   4.4492436e-05
   2.4000000e+01   1.1250000e-03  -1.3900406e-04
   2.5000000e+01   1.1250000e-03  -1.8337105e-04
   2.6000000e+01   1.1250000e-03   2.5422307e-04
   2.7000000e+01   1.1250000e-03   8.0487237e-05
   2.8000000e+01   1.1250000e-03   1.5660766e-04
   2.9000000e+01   1.1250000e-03  -1.1654181e-04
   3.0000000e+01   1.1250000e-03   1.8217191e-04
   3.1000000e+01   1.1250000e-03   1.3640433e-04
   3.2000000e+01   1.1250000e-03   1.6668467e-04
   1.0000000e+00   1.2500000e-03  -2.2386293e-04
   2.0000000e+00   1.2500000e-03  -2.2883826e-05
   3.0000000e+00   1.2500000e-03   5.6907926e-05
   4.0000000e+00   1.2500000e-03   4.5059097e-04
   5.0000000e+00   1.2500000e-03   1.3402720e-05
   6.0000000e+00   1.2500000e-03  -1.9666419e-04
   7.0000000e+00   1.2500000e-03   5.0508420e-05
   8.0000000e+00   1.2500000e-03  -4.9066509e-05
   9.0000000e+00   1.2500000e-03  -5.7808839e-05
   1.0000000e+01   1.2500000e-03  -1.0223959e-04
   1.1000000e+01   1.2500000e-03   8.9237856e-05
   1.2000000e+01   1.2500000e-03   2.3760764e-04
   1.3000000e+01   1.2500000e-03   3.4500863e-04
   1.4000000e+01   1.2500000e-03   9.8207231e-05
   1.5000000e+01   1.2500000e-03  -9.6400441e-05
   1.6000000e+01   1.2500000e-03   1.9911866e-04
   1.7000000e+01   1.2500000e-03   3.2044180e-04
   1.8000000e+01   1.2500000e-03   9.8839969e-04
   1.9000000e+01   1.2500000e-03   1.0928721e-03
   2.0000000e+01   1.2500000e-03  -2.0735061e-04
   2.1000000e+01   1.2500000e-03   2.7958545e-04
   2.2000000e+01   1.2500000e-03  -8.2794057e-04
   2.3000000e+01   1.2500000e-03  -7.6888100e-04
   2.4000000e+01   1.2500000e-03  -7.4305833e-04
   2.5000000e+01   1.2500000e-03  -5.9444719e-04
   2.6000000e+01   1.2500000e-03  -6.9798784e-04
   2.7000000e+01   1.2500000e-03  -7.5546175e-04
   2.8000000e+01   1.2500000e-03  -1.1411067e-03
   2.9000000e+01   1.2500000e-03  -1.2010608e-03
   3.0000000e+01   1.2500000e-03  -1.5242302e-03
   3.1000000e+01   1.2500000e-03  -1.5165099e-03
   3.2000000e+01   1.2500000e-03  -1.2362597e-03
   1.0000000e+00   1.3750000e-03   8.0419206e-06
   2.0000000e+00   1.3750000e-03   1.5228145e-04
   3.0000000e+00   1.3750000e-03  -3.0019843e-04
   4.0000000e+00   1.3750000e-03  -4.8099869e-04
   5.0000000e+00   1.3750000e-03  -3.7367026e-04
   6.0000000e+00   1.3750000e-03  -6.4378363e-05
   7.0000000e+00   1.3750000e-03  -1.6720113e-04
   8.0000000e+00   1.3750000e-03  -3.6107182e-05
   9.0000000e+00   1.3750000e-03  -9.3220135e-05
   1.0000000e+01   1.3750000e-03   8.4067792e-04
   1.1000000e+01   1.3750000e-03   3.5098028e-04
   1.2000000e+01   1.3750000e-03  -1.1429095e-03
   1.3000000e+01   1.3750000e-03  -1.2118897e-03
   1.4000000e+01   1.3750000e-03  -8.9509193e-04
   1.5000000e+01   1.3750000e-03  -8.3592170e-04
   1.6000000e+01   1.3750000e-03   3.1588597e-04
   1.7000000e+01   1.3750000e-03   1.6972715e-05
   1.8000000e+01   1.3750000e-03   1.1687299e-03
   1.9000000e+01   1.3750000e-03   1.3842784e-03
   2.0000000e+01   1.3750000e-03   2.0020071e-03
   2.1000000e+01   1.3750000e-03   1.8637594e-03
   2.2000000e+01   1.3750000e-03   1.7452910e-03
   2.3000000e+01   1.3750000e-03   2.3734968e-03
   2.4000000e+01   1.3750000e-03   1.1100578e-03
   2.5000000e+01   1.3750000e-03   1.8174515e-03
   2.6000000e+01   1.3750000e-03   5.6714468e-04
   2.7000000e+01   1.3750000e-03   1.6537159e-03
   2.8000000e+01   1.3750000e-03   3.0750707e-04
   2.9000000e+01   1.3750000e-03   1.6630060e-03
   3.0000000e+01   1.3750000e-03   8.1649921e-04
   3.1000000e+01   1.3750000e-03   1.9038329e-03
   3.2000000e+01   1.3750000e-03   6.2327163e-04
   1.0000000e+00   1.5000000e-03   7.6841859e-05
   2.0000000e+00   1.5000000e-03  -4.0956630e-05
   3.0000000e+00   1.5000000e-03   5.0775396e-05
   4.0000000e+00   1.5000000e-03   2.7279997e-05
   5.0000000e+00   1.5000000e-03   5.8510912e-04
   6.0000000e+00   1.5000000e-03  -7.7068665e-04
   7.0000000e+00   1.5000000e-03  -8.2379848e-04
   8.0000000e+00   1.5000000e-03  -5.6808120e-04
   9.0000000e+00   1.5000000e-03  -7.1817839e-04
   1.0000000e+01   1.5000000e-03   1.2454868e-03
   1.1000000e+01   1.5000000e-03   1.5020837e-03
   1.2000000e+01   1.5000000e-03   1.9113926e-03
   1.3000000e+01   1.5000000e-03   2.0937261e-03
   1.4000000e+01   1.5000000e-03  -2.4341457e-04
   1.5000000e+01   1.5000000e-03  -1.0308119e-04
   1.6000000e+01   1.5000000e-03  -2.9682739e-03
   1.7000000e+01   1.5000000e-03  -2.1370098e-03
   1.8000000e+01   1.5000000e-03  -4.3541860e-03
   1.9000000e+01   1.5000000e-03  -4.3876039e-03
   2.0000000e+01   1.5000000e-03  -3.4877854e-03
   2.1000000e+01   1.5000000e-03  -3.9186193e-03
   2.2000000e+01   1.5000000e-03  -1.7240591e-03
   2.3000000e+01   1.5000000e-03  -3.5080981e-03
   2.4000000e+01   1.5000000e-03  -1.2895990e-05
   2.5000000e+01   1.5000000e-03  -2.5740851e-03
   2.6000000e+01   1.5000000e-03   1.2078336e-03
   2.7000000e+01   1.5000000e-03  -1.8147187e-03
   2.8000000e+01   1.5000000e-03   1.5221735e-03
   2.9000000e+01   1.5000000e-03  -1.8001617e-03
   3.0000000e+01   1.5000000e-03   1.1285298e-03
   3.1000000e+01   1.5000000e-03  -2.2342659e-03
   3.2000000e+01   1.5000000e-03   9.3887063e-04
   1.0000000e+00   1.6250000e-03   2.6853174e-04
   2.0000000e+00   1.6250000e-03  -1.1390046e-03
   3.0000000e+00   1.6250000e-03  -1.2539887e-03
   4.0000000e+00   1.6250000e-03   6.7236241e-04
   5.0000000e+00   1.6250000e-03   7.8047624e-04
   6.0000000e+00   1.6250000e-03   1.5198557e-03
   7.0000000e+00   1.6250000e-03   1.4988822e-03
   8.0000000e+00   1.6250000e-03  -8.6696272e-04
   9.0000000e+00   1.6250000e-03  -7.5744684e-04
   1.0000000e+01   1.6250000e-03  -3.9292861e-03
   1.1000000e+01   1.6250000e-03  -3.6986961e-03
   1.2000000e+01   1.6250000e-03  -2.7033816e-03
   1.3000000e+01   1.6250000e-03  -3.2985947e-03
   1.4000000e+01   1.6250000e-03   2.9984715e-03
   1.5000000e+01   1.6250000e-03   2.1826955e-03
   1.6000000e+01   1.6250000e-03   7.7395292e-03
   1.7000000e+01   1.6250000e-03   6.6859253e-03
   1.8000000e+01   1.6250000e-03   9.7710525e-03
   1.9000000e+01   1.6250000e-03   1.0218329e-02
   2.0000000e+01   1.6250000e-03   6.9092277e-03
   2.1000000e+01   1.6250000e-03   8.3470937e-03
   2.2000000e+01   1.6250000e-03   2.4930655e-03
   2.3000000e+01   1.6250000e-03   6.4118421e-03
   2.4000000e+01   1.6250000e-03  -1.0683326e-03
   2.5000000e+01   1.6250000e-03   4.2928971e-03
   2.6000000e+01   1.6250000e-03  -4.0017265e-03
   2.7000000e+01   1.6250000e-03   2.5286483e-03
   2.8000000e+01   1.6250000e-03  -4.8002114e-03
   2.9000000e+01   1.6250000e-03   2.7325098e-03
   3.0000000e+01   1.6250000e-03  -3.5978858e-03
   3.1000000e+01   1.6250000e-03   3.8467318e-03
   3.2000000e+01   1.6250000e-03  -2.4555255e-03
   1.0000000e+00   1.7500000e-03   1.1535598e-03
   2.0000000e+00   1.7500000e-03   8.8321933e-04
   3.0000000e+00   1.7500000e-03   7.6658469e-04
   4.0000000e+00   1.7500000e-03  -2.7494443e-03
   5.0000000e+00   1.7500000e-03  -3.2322846e-03
   6.0000000e+00   1.7500000e-03  -2.3740625e-03
   7.0000000e+00   1.7500000e-03  -2.3130797e-03
   8.0000000e+00   1.7500000e-03   4.2267424e-03
   9.0000000e+00   1.7500000e-03   4.2182771e-03
   1.0000000e+01   1.7500000e-03   9.2083725e-03
   1.1000000e+01   1.7500000e-03   8.6632639e-03
   1.2000000e+01   1.7500000e-03   4.4392041e-03
   1.3000000e+01   1.7500000e-03   5.6113769e-03
   1.4000000e+01   1.7500000e-03  -6.4951528e-03
   1.5000000e+01   1.7500000e-03  -4.8102220e-03
   1.6000000e+01   1.7500000e-03  -1.4255222e-02
   1.7000000e+01   1.7500000e-03  -1.3318144e-02
   1.8000000e+01   1.7500000e-03  -1.7613959e-02
   1.9000000e+01   1.7500000e-03  -1.9283758e-02
   2.0000000e+01   1.7500000e-03  -1.1883529e-02
   2.1000000e+01   1.7500000e-03  -1.5889237e-02
   2.2000000e+01   1.7500000e-03  -3.7973862e-03
   2.3000000e+01   1.7500000e-03  -1.1323926e-02
   2.4000000e+01   1.7500000e-03   2.1404502e-03
   2.5000000e+01   1.7500000e-03  -7.8108673e-03
   2.6000000e+01   1.7500000e-03   7.8312971e-03
   2.7000000e+01   1.7500000e-03  -4.0533995e-03
   2.8000000e+01   1.7500000e-03   9.1100330e-03
   2.9000000e+01   1.7500000e-03  -4.8804476e-03
   3.0000000e+01   1.7500000e-03   6.8573844e-03
   3.1000000e+01   1.7500000e-03  -6.4959173e-03
   3.2000000e+01   1.7500000e-03   5.6780854e-03
   1.0000000e+00   1.8750000e-03  -3.6905267e-03
   2.0000000e+00   1.8750000e-03  -1.9468694e-04
   3.0000000e+00   1.8750000e-03   4.6746501e-04
   4.0000000e+00   1.8750000e-03   7.3685121e-03
   5.0000000e+00   1.8750000e-03   8.4406875e-03
   6.0000000e+00   1.8750000e-03   4.3174899e-03
   7.0000000e+00   1.8750000e-03   4.1707365e-03
   8.0000000e+00   1.8750000e-03  -8.5481809e-03
   9.0000000e+00   1.8750000e-03  -9.3339408e-03
   1.0000000e+01   1.8750000e-03  -1.6365257e-02
   1.1000000e+01   1.8750000e-03  -1.5988775e-02
   1.2000000e+01   1.8750000e-03  -6.4537239e-03
   1.3000000e+01   1.8750000e-03  -8.6653143e-03
   1.4000000e+01   1.8750000e-03   1.3234487e-02
   1.5000000e+01   1.8750000e-03   1.0237533e-02
   1.6000000e+01   1.8750000e-03   2.6073598e-02
   1.7000000e+01   1.8750000e-03   2.3860403e-02
   1.8000000e+01   1.8750000e-03   2.9752203e-02
   1.9000000e+01   1.8750000e-03   3.3143668e-02
   2.0000000e+01   1.8750000e-03   1.9295575e-02
   2.1000000e+01   1.8750000e-03   2.6063568e-02
   2.2000000e+01   1.8750000e-03   4.9225616e-03
   2.3000000e+01   1.8750000e-03   1.7612897e-02
   2.4000000e+01   1.8750000e-03  -4.9133337e-03
   2.5000000e+01   1.8750000e-03   1.1752522e-02
   2.6000000e+01   1.8750000e-03  -1.4556444e-02
   2.7000000e+01   1.8750000e-03   4.8974254e-03
   2.8000000e+01   1.8750000e-03  -1.7039778e-02
   2.9000000e+01   1.8750000e-03   6.2817527e-03
   3.0000000e+01   1.8750000e-03  -1.3113015e-02
   3.1000000e+01   1.8750000e-03   9.2772490e-03
   3.2000000e+01   1.8750000e-03  -1.0997182e-02
   1.0000000e+00   2.0000000e-03   8.5880159e-03
   2.0000000e+00   2.0000000e-03   1.1174089e-04
   3.0000000e+00   2.0000000e-03  -2.0641456e-03
   4.0000000e+00   2.0000000e-03  -1.4686375e-02
   5.0000000e+00   2.0000000e-03  -1.6366682e-02
   6.0000000e+00   2.0000000e-03  -6.6651769e-03
   7.0000000e+00   2.0000000e-03  -6.4960267e-03
   8.0000000e+00   2.0000000e-03   1.6112934e-02
   9.0000000e+00   2.0000000e-03   1.7269799e-02
   1.0000000e+01   2.0000000e-03   2.7446020e-02
   1.1000000e+01   2.0000000e-03   2.7868309e-02
   1.2000000e+01   2.0000000e-03   1.0118571e-02
   1.3000000e+01   2.0000000e-03   1.3961433e-02
   1.4000000e+01   2.0000000e-03  -2.2881645e-02
   1.5000000e+01   2.0000000e-03  -1.8219185e-02
   1.6000000e+01   2.0000000e-03  -4.2792515e-02
   1.7000000e+01   2.0000000e-03  -4.0049709e-02
   1.8000000e+01   2.0000000e-03  -4.8399474e-02
   1.9000000e+01   2.0000000e-03  -5.4680092e-02
   2.0000000e+01   2.0000000e-03  -3.1600854e-02
   2.1000000e+01   2.0000000e-03  -4.3104081e-02
   2.2000000e+01   2.0000000e-03  -8.4164526e-03
   2.3000000e+01   2.0000000e-03  -2.9031612e-02
   2.4000000e+01   2.0000000e-03   6.5881425e-03
   2.5000000e+01   2.0000000e-03  -2.0228291e-02
   2.6000000e+01   2.0000000e-03   2.1394326e-02
   2.7000000e+01   2.0000000e-03  -8.6893562e-03
   2.8000000e+01   2.0000000e-03   2.6350933e-02
   2.9000000e+01   2.0000000e-03  -1.0541479e-02
   3.0000000e+01   2.0000000e-03   2.0447912e-02
   3.1000000e+01   2.0000000e-03  -1.5857176e-02
   3.2000000e+01   2.0000000e-03   1.5890472e-02
   1.0000000e+00   2.1250000e-03  -1.5379904e-02
   2.0000000e+00   2.1250000e-03   1.0494605e-03
   3.0000000e+00   2.1250000e-03   4.8135844e-03
   4.0000000e+00   2.1250000e-03   2.6209453e-02
   5.0000000e+00   2.1250000e-03   2.8630995e-02
   6.0000000e+00   2.1250000e-03   1.0543150e-02
   7.0000000e+00   2.1250000e-03   1.0318128e-02
   8.0000000e+00   2.1250000e-03  -2.7372393e-02
   9.0000000e+00   2.1250000e-03  -2.8920684e-02
   1.0000000e+01   2.1250000e-03  -4.4601361e-02
   1.1000000e+01   2.1250000e-03  -4.5340459e-02
   1.2000000e+01   2.1250000e-03  -1.6097450e-02
   1.3000000e+01   2.1250000e-03  -2.2229197e-02
   1.4000000e+01   2.1250000e-03   3.6044934e-02
   1.5000000e+01   2.1250000e-03   2.8877537e-02
   1.6000000e+01   2.1250000e-03   6.6953818e-02
   1.7000000e+01   2.1250000e-03   6.2406502e-02
   1.8000000e+01   2.1250000e-03   7.4845914e-02
   1.9000000e+01   2.1250000e-03   8.4719241e-02
   2.0000000e+01   2.1250000e-03   4.9183641e-02
   2.1000000e+01   2.1250000e-03   6.6803275e-02
   2.2000000e+01   2.1250000e-03   1.3237220e-02
   2.3000000e+01   2.1250000e-03   4.4651866e-02
   2.4000000e+01   2.1250000e-03  -9.6524215e-03
   2.5000000e+01   2.1250000e-03   3.1433363e-02
   2.6000000e+01   2.1250000e-03  -3.2367718e-02
   2.7000000e+01   2.1250000e-03   1.3883087e-02
   2.8000000e+01   2.1250000e-03  -3.9624959e-02
   2.9000000e+01   2.1250000e-03   1.7615923e-02
   3.0000000e+01   2.1250000e-03  -2.9802015e-02
   3.1000000e+01   2.1250000e-03   2.5408775e-02
   3.2000000e+01   2.1250000e-03  -2.3988029e-02
   1.0000000e+00   2.2500000e-03   2.6382919e-02
   2.0000000e+00   2.2500000e-03  -2.2633564e-03
   3.0000000e+00   2.2500000e-03  -8.8822494e-03
   4.0000000e+00   2.2500000e-03  -4.1631566e-02
   5.0000000e+00   2.2500000e-03  -4.6862934e-02
   6.0000000e+00   2.2500000e-03  -1.7040744e-02
   7.0000000e+00   2.2500000e-03  -1.6546386e-02
   8.0000000e+00   2.2500000e-03   4.2644615e-02
   9.0000000e+00   2.2500000e-03   4.5090410e-02
   1.0000000e+01   2.2500000e-03   6.8848907e-02
   1.1000000e+01   2.2500000e-03   7.0622026e-02
   1.2000000e+01   2.2500000e-03   2.6070263e-02
   1.3000000e+01   2.2500000e-03   3.5411995e-02
   1.4000000e+01   2.2500000e-03  -5.3885873e-02
   1.5000000e+01   2.2500000e-03  -4.3356499e-02
   1.6000000e+01   2.2500000e-03  -1.0300762e-01
   1.7000000e+01   2.2500000e-03  -9.5823316e-02
   1.8000000e+01   2.2500000e-03  -1.1863353e-01
   1.9000000e+01   2.2500000e-03  -1.3304233e-01
   2.0000000e+01   2.2500000e-03  -8.3017409e-02
   2.1000000e+01   2.2500000e-03  -1.0837773e-01
   2.2000000e+01   2.2500000e-03  -3.0454048e-02
   2.3000000e+01   2.2500000e-03  -7.7150182e-02
   2.4000000e+01   2.2500000e-03   1.3345732e-03
   2.5000000e+01   2.2500000e-03  -5.9805997e-02
   2.6000000e+01   2.2500000e-03   3.5790139e-02
   2.7000000e+01   2.2500000e-03  -3.1262699e-02
   2.8000000e+01   2.2500000e-03   4.5801703e-02
   2.9000000e+01   2.2500000e-03  -3.8352507e-02
   3.0000000e+01   2.2500000e-03   3.2787111e-02
   3.1000000e+01   2.2500000e-03  -4.9438639e-02
   3.2000000e+01   2.2500000e-03   2.4520441e-02
   1.0000000e+00   2.3750000e-03  -4.1400650e-02
   2.0000000e+00   2.3750000e-03   4.6284359e-03
   3.0000000e+00   2.3750000e-03   1.5175963e-02
   4.0000000e+00   2.3750000e-03   6.5732523e-02
   5.0000000e+00   2.3750000e-03   7.3848133e-02
   6.0000000e+00   2.3750000e-03   2.7874720e-02
   7.0000000e+00   2.3750000e-03   2.6896347e-02
   8.0000000e+00   2.3750000e-03  -6.4314747e-02
   9.0000000e+00   2.3750000e-03  -6.7502794e-02
   1.0000000e+01   2.3750000e-03  -1.0761458e-01
   1.1000000e+01   2.3750000e-03  -1.1069325e-01
   1.2000000e+01   2.3750000e-03  -4.9295796e-02
   1.3000000e+01   2.3750000e-03  -6.3806198e-02
   1.4000000e+01   2.3750000e-03   6.8514675e-02
   1.5000000e+01   2.3750000e-03   5.1165762e-02
   1.6000000e+01   2.3750000e-03   1.4673213e-01
   1.7000000e+01   2.3750000e-03   1.3414986e-01
   1.8000000e+01   2.3750000e-03   1.7961914e-01
   1.9000000e+01   2.3750000e-03   1.9704088e-01
   2.0000000e+01   2.3750000e-03   1.3786606e-01
   2.1000000e+01   2.3750000e-03   1.6966703e-01
   2.2000000e+01   2.3750000e-03   6.8303513e-02
   2.3000000e+01   2.3750000e-03   1.3261544e-01
   2.4000000e+01   2.3750000e-03   3.2920462e-02
   2.5000000e+01   2.3750000e-03   1.1472764e-01
   2.6000000e+01   2.3750000e-03  -1.4677575e-02
   2.7000000e+01   2.3750000e-03   7.1118318e-02
   2.8000000e+01   2.3750000e-03  -2.6035955e-02
   2.9000000e+01   2.3750000e-03   8.4236658e-02
   3.0000000e+01   2.3750000e-03  -1.2942525e-02
   3.1000000e+01   2.3750000e-03   9.8609638e-02
   3.2000000e+01   2.3750000e-03  -2.8735481e-03
   1.0000000e+00   2.5000000e-03   6.4808453e-02
   2.0000000e+00   2.5000000e-03  -5.2071592e-03
   3.0000000e+00   2.5000000e-03  -2.1090494e-02
   4.0000000e+00   2.5000000e-03  -1.0091416e-01
   5.0000000e+00   2.5000000e-03  -1.1328083e-01
   6.0000000e+00   2.5000000e-03  -4.9797480e-02
   7.0000000e+00   2.5000000e-03  -4.9472044e-02
   8.0000000e+00   2.5000000e-03   8.5735469e-02
   9.0000000e+00   2.5000000e-03   8.9875199e-02
   1.0000000e+01   2.5000000e-03   1.6123184e-01
   1.1000000e+01   2.5000000e-03   1.6538495e-01
   1.2000000e+01   2.5000000e-03   9.4483228e-02
   1.3000000e+01   2.5000000e-03   1.1575168e-01
   1.4000000e+01   2.5000000e-03  -5.8136550e-02
   1.5000000e+01   2.5000000e-03  -3.4066879e-02
   1.6000000e+01   2.5000000e-03  -1.5935673e-01
   1.7000000e+01   2.5000000e-03  -1.4397550e-01
   1.8000000e+01   2.5000000e-03  -1.8134510e-01
   1.9000000e+01   2.5000000e-03  -2.1017164e-01
   2.0000000e+01   2.5000000e-03  -9.4190704e-02
   2.1000000e+01   2.5000000e-03  -1.5456825e-01
   2.2000000e+01   2.5000000e-03   3.8972233e-02
   2.3000000e+01   2.5000000e-03  -7.1415193e-02
   2.4000000e+01   2.5000000e-03   1.4926237e-01
   2.5000000e+01   2.5000000e-03  -1.0685177e-02
   2.6000000e+01   2.5000000e-03   2.4384977e-01
   2.7000000e+01   2.5000000e-03   4.1293261e-02
   2.8000000e+01   2.5000000e-03   2.7840965e-01
   2.9000000e+01   2.5000000e-03   3.1199586e-02
   3.0000000e+01   2.5000000e-03   2.2141575e-01
   3.1000000e+01   2.5000000e-03   3.6477736e-04
   3.2000000e+01   2.5000000e-03   1.9593398e-01
   1.0000000e+00   2.6250000e-03  -1.0158168e-01
   2.0000000e+00   2.6250000e-03  -2.2764511e-03
   3.0000000e+00   2.6250000e-03   2.0677226e-02
   4.0000000e+00   2.6250000e-03   1.4629773e-01
   5.0000000e+00   2.6250000e-03   1.6599338e-01
   6.0000000e+00   2.6250000e-03   9.2308895e-02
   7.0000000e+00   2.6250000e-03   9.4494103e-02
   8.0000000e+00   2.6250000e-03  -7.8793280e-02
   9.0000000e+00   2.6250000e-03  -8.3041686e-02
   1.0000000e+01   2.6250000e-03  -1.5921254e-01
   1.1000000e+01   2.6250000e-03  -1.6786508e-01
   1.2000000e+01   2.6250000e-03  -2.6117950e-03
   1.3000000e+01   2.6250000e-03  -3.0983965e-02
   1.4000000e+01   2.6250000e-03   3.4400725e-01
   1.5000000e+01   2.6250000e-03   2.9806670e-01
   1.6000000e+01   2.6250000e-03   6.2912924e-01
   1.7000000e+01   2.6250000e-03   5.7484587e-01
   1.8000000e+01   2.6250000e-03   8.7793461e-01
   1.9000000e+01   2.6250000e-03   8.9123536e-01
   2.0000000e+01   2.6250000e-03   8.7427709e-01
   2.1000000e+01   2.6250000e-03   9.0985337e-01
   2.2000000e+01   2.6250000e-03   7.6552143e-01
   2.3000000e+01   2.6250000e-03   9.3433941e-01
   2.4000000e+01   2.6250000e-03   8.0782733e-01
   2.5000000e+01   2.6250000e-03   1.0000000e+00
   2.6000000e+01   2.6250000e-03   6.9635879e-01
   2.7000000e+01   2.6250000e-03   8.0982626e-01
   2.8000000e+01   2.6250000e-03   7.1587867e-01
   2.9000000e+01   2.6250000e-03   8.9839019e-01
   3.0000000e+01   2.6250000e-03   6.5139732e-01
   3.1000000e+01   2.6250000e-03   9.3034383e-01
   3.2000000e+01   2.6250000e-03   7.0260788e-01
   1.0000000e+00   2.7500000e-03   1.5421808e-01
   2.0000000e+00   2.7500000e-03   3.3716793e-02
   3.0000000e+00   2.7500000e-03   5.7017155e-03
   4.0000000e+00   2.7500000e-03  -1.5214746e-01
   5.0000000e+00   2.7500000e-03  -1.7013718e-01
   6.0000000e+00   2.7500000e-03  -1.2254598e-02
   7.0000000e+00   2.7500000e-03  -2.4502201e-04
   8.0000000e+00   2.7500000e-03   4.0467485e-01
   9.0000000e+00   2.7500000e-03   4.2420356e-01
   1.0000000e+01   2.7500000e-03   7.7879750e-01
   1.1000000e+01   2.7500000e-03   7.7973918e-01
   1.2000000e+01   2.7500000e-03   8.1916341e-01
   1.3000000e+01   2.7500000e-03   9.0805142e-01
   1.4000000e+01   2.7500000e-03   5.4215837e-01
   1.5000000e+01   2.7500000e-03   6.5311467e-01
   1.6000000e+01   2.7500000e-03   7.8227204e-02
   1.7000000e+01   2.7500000e-03   2.0082972e-01
   1.8000000e+01   2.7500000e-03  -3.5158208e-01
   1.9000000e+01   2.7500000e-03  -2.2220559e-01
   2.0000000e+01   2.7500000e-03  -6.1599086e-01
   2.1000000e+01   2.7500000e-03  -5.0336722e-01
   2.2000000e+01   2.7500000e-03  -7.0236946e-01
   2.3000000e+01   2.7500000e-03  -6.8211867e-01
   2.4000000e+01   2.7500000e-03  -9.0219371e-01
   2.5000000e+01   2.7500000e-03  -8.6416096e-01
   2.6000000e+01   2.7500000e-03  -8.5213515e-01
   2.7000000e+01   2.7500000e-03  -7.4194496e-01
   2.8000000e+01   2.7500000e-03  -9.3609532e-01
   2.9000000e+01   2.7500000e-03  -8.4211253e-01
   3.0000000e+01   2.7500000e-03  -8.2357748e-01
   3.1000000e+01   2.7500000e-03  -8.2251718e-01
   3.2000000e+01   2.7500000e-03  -7.4834442e-01
   1.0000000e+00   2.8750000e-03  -1.4160429e-01
   2.0000000e+00   2.8750000e-03   1.2748206e-01
   3.0000000e+00   2.8750000e-03   1.9996028e-01
   4.0000000e+00   2.8750000e-03   6.3568107e-01
   5.0000000e+00   2.8750000e-03   7.3997903e-01
   6.0000000e+00   2.8750000e-03   7.4278756e-01
   7.0000000e+00   2.8750000e-03   8.0074504e-01
   8.0000000e+00   2.8750000e-03   4.1455505e-01
   9.0000000e+00   2.8750000e-03   4.2001050e-01
   1.0000000e+01   2.8750000e-03  -2.3996832e-01
   1.1000000e+01   2.8750000e-03  -2.3860080e-01
   1.2000000e+01   2.8750000e-03  -6.9631175e-01
   1.3000000e+01   2.8750000e-03  -7.3678670e-01
   1.4000000e+01   2.8750000e-03  -8.0298579e-01
   1.5000000e+01   2.8750000e-03  -8.5680776e-01
   1.6000000e+01   2.8750000e-03  -5.5803107e-01
   1.7000000e+01   2.8750000e-03  -6.3816837e-01
   1.8000000e+01   2.8750000e-03  -3.0533370e-01
   1.9000000e+01   2.8750000e-03  -4.6694298e-01
   2.0000000e+01   2.8750000e-03  -3.5794433e-02
   2.1000000e+01   2.8750000e-03  -1.7811563e-01
   2.2000000e+01   2.8750000e-03   1.2329936e-01
   2.3000000e+01   2.8750000e-03  -2.4578133e-02
   2.4000000e+01   2.8750000e-03   2.4872096e-01
   2.5000000e+01   2.8750000e-03   7.4444030e-02
   2.6000000e+01   2.8750000e-03   2.4855327e-01
   2.7000000e+01   2.8750000e-03   1.2002633e-01
   2.8000000e+01   2.8750000e-03   3.4175544e-01
   2.9000000e+01   2.8750000e-03   1.6420396e-01
   3.0000000e+01   2.8750000e-03   3.0040761e-01
   3.1000000e+01   2.8750000e-03   1.4780382e-01
   3.2000000e+01   2.8750000e-03   1.9760539e-01
   1.0000000e+00   3.0000000e-03   7.7406712e-01
   2.0000000e+00   3.0000000e-03   6.8342326e-01
   3.0000000e+00   3.0000000e-03   6.5464492e-01
   4.0000000e+00   3.0000000e-03  -1.8248836e-02
   5.0000000e+00   3.0000000e-03  -8.9300655e-02
   6.0000000e+00   3.0000000e-03  -5.7546550e-01
   7.0000000e+00   3.0000000e-03  -6.5124348e-01
   8.0000000e+00   3.0000000e-03  -7.4384936e-01
   9.0000000e+00   3.0000000e-03  -7.6886272e-01
   1.0000000e+01   3.0000000e-03  -3.5095645e-01
   1.1000000e+01   3.0000000e-03  -3.4039567e-01
   1.2000000e+01   3.0000000e-03   8.9558400e-02
   1.3000000e+01   3.0000000e-03   6.2790784e-02
   1.4000000e+01   3.0000000e-03   3.1721720e-01
   1.5000000e+01   3.0000000e-03   3.0145882e-01
   1.6000000e+01   3.0000000e-03   2.8809905e-01
   1.7000000e+01   3.0000000e-03   3.0513064e-01
   1.8000000e+01   3.0000000e-03   1.9492302e-01
   1.9000000e+01   3.0000000e-03   2.9001064e-01
   2.0000000e+01   3.0000000e-03   6.0964295e-02
   2.1000000e+01   3.0000000e-03   1.4681043e-01
   2.2000000e+01   3.0000000e-03  -6.2773410e-02
   2.3000000e+01   3.0000000e-03   3.8643034e-02
   2.4000000e+01   3.0000000e-03  -1.3708776e-01
   2.5000000e+01   3.0000000e-03   7.9023631e-03
   2.6000000e+01   3.0000000e-03  -1.4447669e-01
   2.7000000e+01   3.0000000e-03  -5.6277827e-02
   2.8000000e+01   3.0000000e-03  -2.3004147e-01
   2.9000000e+01   3.0000000e-03  -7.9587850e-02
   3.0000000e+01   3.0000000e-03  -1.9639160e-01
   3.1000000e+01   3.0000000e-03  -8.5147331e-02
   3.2000000e+01   3.0000000e-03  -1.6395983e-01
   1.0000000e+00   3.1250000e-03  -2.4217490e-01
   2.0000000e+00   3.1250000e-03  -6.7830949e-01
   3.0000000e+00   3.1250000e-03  -7.3637396e-01
   4.0000000e+00   3.1250000e-03  -4.5444109e-01
   5.0000000e+00   3.1250000e-03  -4.6023517e-01
   6.0000000e+00   3.1250000e-03   3.3791509e-02
   7.0000000e+00   3.1250000e-03   5.8402815e-02
   8.0000000e+00   3.1250000e-03   3.2359442e-01
   9.0000000e+00   3.1250000e-03   3.2540152e-01
   1.0000000e+01   3.1250000e-03   1.9856793e-01
   1.1000000e+01   3.1250000e-03   1.9277622e-01
   1.2000000e+01   3.1250000e-03  -4.4661604e-02
   1.3000000e+01   3.1250000e-03  -1.7734644e-02
   1.4000000e+01   3.1250000e-03  -2.2924903e-01
   1.5000000e+01   3.1250000e-03  -2.1585557e-01
   1.6000000e+01   3.1250000e-03  -2.5768292e-01
   1.7000000e+01   3.1250000e-03  -2.5830038e-01
   1.8000000e+01   3.1250000e-03  -2.3868565e-01
   1.9000000e+01   3.1250000e-03  -2.9745495e-01
   2.0000000e+01   3.1250000e-03  -1.7399932e-01
   2.1000000e+01   3.1250000e-03  -2.2787281e-01
   2.2000000e+01   3.1250000e-03  -1.0336855e-01
   2.3000000e+01   3.1250000e-03  -1.7836420e-01
   2.4000000e+01   3.1250000e-03  -8.4921985e-02
   2.5000000e+01   3.1250000e-03  -1.8534979e-01
   2.6000000e+01   3.1250000e-03  -7.9175359e-02
   2.7000000e+01   3.1250000e-03  -1.0564797e-01
   2.8000000e+01   3.1250000e-03  -8.2807606e-03
   2.9000000e+01   3.1250000e-03  -1.0000382e-01
   3.0000000e+01   3.1250000e-03  -1.5736141e-02
   3.1000000e+01   3.1250000e-03  -1.0002357e-01
   3.2000000e+01   3.1250000e-03  -3.9140547e-02
   1.0000000e+00   3.2500000e-03  -2.4454273e-01
   2.0000000e+00   3.2500000e-03   1.6778130e-01
   3.0000000e+00   3.2500000e-03   2.1269803e-01
   4.0000000e+00   3.2500000e-03   2.4277455e-01
   5.0000000e+00   3.2500000e-03   2.4959738e-01
   6.0000000e+00   3.2500000e-03  -3.1752612e-02
   7.0000000e+00   3.2500000e-03  -4.8657225e-02
   8.0000000e+00   3.2500000e-03  -2.4883657e-01
   9.0000000e+00   3.2500000e-03  -2.3417785e-01
   1.0000000e+01   3.2500000e-03  -2.1207424e-01
   1.1000000e+01   3.2500000e-03  -2.0948868e-01
   1.2000000e+01   3.2500000e-03  -9.1572408e-02
   1.3000000e+01   3.2500000e-03  -1.2767335e-01
   1.4000000e+01   3.2500000e-03   1.6615255e-02
   1.5000000e+01   3.2500000e-03  -1.3767895e-03
   1.6000000e+01   3.2500000e-03   5.7436049e-02
   1.7000000e+01   3.2500000e-03   4.7680279e-02
   1.8000000e+01   3.2500000e-03   5.0049014e-02
   1.9000000e+01   3.2500000e-03   6.5084698e-02
   2.0000000e+01   3.2500000e-03   1.3661989e-02
   2.1000000e+01   3.2500000e-03   3.1667420e-02
   2.2000000e+01   3.2500000e-03  -1.8379512e-02
   2.3000000e+01   3.2500000e-03   1.2042219e-02
   2.4000000e+01   3.2500000e-03  -3.0245260e-02
   2.5000000e+01   3.2500000e-03   1.1520638e-02
   2.6000000e+01   3.2500000e-03  -4.2784675e-02
   2.7000000e+01   3.2500000e-03  -3.8268203e-02
   2.8000000e+01   3.2500000e-03  -1.1599899e-01
   2.9000000e+01   3.2500000e-03  -4.8879979e-02
   3.0000000e+01   3.2500000e-03  -8.3304745e-02
   3.1000000e+01   3.2500000e-03  -4.0262464e-02
   3.2000000e+01   3.2500000e-03  -6.4585943e-02
   1.0000000e+00   3.3750000e-03   1.3820183e-01
   2.0000000e+00   3.3750000e-03  -7.5427846e-02
   3.0000000e+00   3.3750000e-03  -1.2619297e-01
   4.0000000e+00   3.3750000e-03  -2.2154364e-01
   5.0000000e+00   3.3750000e-03  -2.5226778e-01
   6.0000000e+00   3.3750000e-03  -8.7390599e-02
   7.0000000e+00   3.3750000e-03  -8.7910719e-02
   8.0000000e+00   3.3750000e-03   4.2105483e-02
   9.0000000e+00   3.3750000e-03   1.7386883e-02
   1.0000000e+01   3.3750000e-03   1.8787197e-02
   1.1000000e+01   3.3750000e-03   2.0445652e-02
   1.2000000e+01   3.3750000e-03  -3.4958467e-02
   1.3000000e+01   3.3750000e-03  -5.8062509e-03
   1.4000000e+01   3.3750000e-03  -1.0061624e-01
   1.5000000e+01   3.3750000e-03  -9.7950123e-02
   1.6000000e+01   3.3750000e-03  -1.2745082e-01
   1.7000000e+01   3.3750000e-03  -1.1944993e-01
   1.8000000e+01   3.3750000e-03  -1.4816870e-01
   1.9000000e+01   3.3750000e-03  -1.6176797e-01
   2.0000000e+01   3.3750000e-03  -1.1719696e-01
   2.1000000e+01   3.3750000e-03  -1.1647750e-01
   2.2000000e+01   3.3750000e-03  -8.2119482e-02
   2.3000000e+01   3.3750000e-03  -1.0701538e-01
   2.4000000e+01   3.3750000e-03  -9.2077219e-02
   2.5000000e+01   3.3750000e-03  -1.1294084e-01
   2.6000000e+01   3.3750000e-03  -7.8389745e-02
   2.7000000e+01   3.3750000e-03  -6.7669323e-02
   2.8000000e+01   3.3750000e-03  -2.0306416e-02
   2.9000000e+01   3.3750000e-03  -6.4199975e-02
   3.0000000e+01   3.3750000e-03  -1.9237330e-02
   3.1000000e+01   3.3750000e-03  -4.5002521e-02
   3.2000000e+01   3.3750000e-03  -3.4064823e-02
   1.0000000e+00   3.5000000e-03  -2.0039059e-01
   2.0000000e+00   3.5000000e-03  -6.6830668e-02
   3.0000000e+00   3.5000000e-03  -7.3456538e-03
   4.0000000e+00   3.5000000e-03   7.0044085e-02
   5.0000000e+00   3.5000000e-03   6.2475368e-02
   6.0000000e+00   3.5000000e-03  -2.2474026e-02
   7.0000000e+00   3.5000000e-03  -2.7004895e-02
   8.0000000e+00   3.5000000e-03  -1.1286165e-01
   9.0000000e+00   3.5000000e-03  -1.0052206e-01
   1.0000000e+01   3.5000000e-03  -1.1163317e-01
   1.1000000e+01   3.5000000e-03  -1.2483252e-01
   1.2000000e+01   3.5000000e-03  -1.1105645e-01
   1.3000000e+01   3.5000000e-03  -1.4102216e-01
   1.4000000e+01   3.5000000e-03  -6.8153718e-02
   1.5000000e+01   3.5000000e-03  -6.3976811e-02
   1.6000000e+01   3.5000000e-03  -4.0541910e-02
   1.7000000e+01   3.5000000e-03  -6.3734975e-02
   1.8000000e+01   3.5000000e-03  -3.1895779e-02
   1.9000000e+01   3.5000000e-03  -2.4559061e-02
   2.0000000e+01   3.5000000e-03  -2.0385474e-02
   2.1000000e+01   3.5000000e-03  -3.6288269e-02
   2.2000000e+01   3.5000000e-03  -4.8367814e-02
   2.3000000e+01   3.5000000e-03  -5.1253830e-02
   2.4000000e+01   3.5000000e-03  -3.6346053e-02
   2.5000000e+01   3.5000000e-03  -3.1807201e-02
   2.6000000e+01   3.5000000e-03  -1.3168657e-02
   2.7000000e+01   3.5000000e-03  -1.0313627e-02
   2.8000000e+01   3.5000000e-03  -3.7696052e-02
   2.9000000e+01   3.5000000e-03  -1.4775211e-02
   3.0000000e+01   3.5000000e-03  -6.6686777e-02
   3.1000000e+01   3.5000000e-03  -8.2799793e-02
   3.2000000e+01   3.5000000e-03  -9.8277710e-02
   1.0000000e+00   3.6250000e-03  -1.4790644e-02
   2.0000000e+00   3.6250000e-03  -1.0610933e-01
   3.0000000e+00   3.6250000e-03  -1.2611772e-01
   4.0000000e+00   3.6250000e-03  -1.4226864e-01
   5.0000000e+00   3.6250000e-03  -1.1058527e-01
   6.0000000e+00   3.6250000e-03  -7.6115041e-02
   7.0000000e+00   3.6250000e-03  -1.0607781e-01
   8.0000000e+00   3.6250000e-03  -6.5464644e-02
   9.0000000e+00   3.6250000e-03  -6.9331225e-02
   1.0000000e+01   3.6250000e-03  -5.7459988e-02
   1.1000000e+01   3.6250000e-03  -3.8794646e-02
   1.2000000e+01   3.6250000e-03  -3.5096181e-02
   1.3000000e+01   3.6250000e-03  -3.2560837e-02
   1.4000000e+01   3.6250000e-03  -8.6427399e-02
   1.5000000e+01   3.6250000e-03  -9.9674567e-02
   1.6000000e+01   3.6250000e-03  -8.0989246e-02
   1.7000000e+01   3.6250000e-03  -5.1555758e-02
   1.8000000e+01   3.6250000e-03  -6.8796751e-02
   1.9000000e+01   3.6250000e-03  -8.3136783e-02
   2.0000000e+01   3.6250000e-03  -7.9885293e-02
   2.1000000e+01   3.6250000e-03  -6.3830123e-02
   2.2000000e+01   3.6250000e-03  -2.5695525e-02
   2.3000000e+01   3.6250000e-03  -1.3634891e-02
   2.4000000e+01   3.6250000e-03  -1.1693788e-02
   2.5000000e+01   3.6250000e-03  -1.2838654e-02
   2.6000000e+01   3.6250000e-03  -5.2013804e-02
   2.7000000e+01   3.6250000e-03  -6.0937491e-02
   2.8000000e+01   3.6250000e-03  -8.0820220e-02
   2.9000000e+01   3.6250000e-03  -9.0637802e-02
   3.0000000e+01   3.6250000e-03  -4.6168554e-02
   3.1000000e+01   3.6250000e-03  -4.5409836e-02
   3.2000000e+01   3.6250000e-03  -4.2150956e-02
   1.0000000e+00   3.7500000e-03  -1.4774345e-01
   2.0000000e+00   3.7500000e-03  -8.8386349e-02
   3.0000000e+00   3.7500000e-03  -9.6951846e-02
   4.0000000e+00   3.7500000e-03  -8.3064370e-02
   5.0000000e+00   3.7500000e-03  -1.0170583e-01
   6.0000000e+00   3.7500000e-03  -6.8695579e-02
   7.0000000e+00   3.7500000e-03  -3.4645331e-02
   8.0000000e+00   3.7500000e-03  -5.9802880e-02
   9.0000000e+00   3.7500000e-03  -8.4013581e-02
   1.0000000e+01   3.7500000e-03  -8.0745243e-02
   1.1000000e+01   3.7500000e-03  -9.0265925e-02
   1.2000000e+01   3.7500000e-03  -8.9235775e-02
   1.3000000e+01   3.7500000e-03  -9.8173438e-02
   1.4000000e+01   3.7500000e-03  -5.6009315e-02
   1.5000000e+01   3.7500000e-03  -6.7518810e-02
   1.6000000e+01   3.7500000e-03  -6.1441713e-02
   1.7000000e+01   3.7500000e-03  -7.9728672e-02
   1.8000000e+01   3.7500000e-03  -5.9432205e-02
   1.9000000e+01   3.7500000e-03  -5.3234677e-02
   2.0000000e+01   3.7500000e-03  -1.1175806e-02
   2.1000000e+01   3.7500000e-03  -1.8096270e-02
   2.2000000e+01   3.7500000e-03  -4.5067732e-02
   2.3000000e+01   3.7500000e-03  -7.1906099e-02
   2.4000000e+01   3.7500000e-03  -1.0320629e-01
   2.5000000e+01   3.7500000e-03  -1.1759168e-01
   2.6000000e+01   3.7500000e-03  -8.9165638e-02
   2.7000000e+01   3.7500000e-03  -6.8721358e-02
   2.8000000e+01   3.7500000e-03  -6.3006973e-02
   2.9000000e+01   3.7500000e-03  -4.7007027e-02
   3.0000000e+01   3.7500000e-03  -7.3026800e-02
   3.1000000e+01   3.7500000e-03  -7.2920260e-02
   3.2000000e+01   3.7500000e-03  -6.3646505e-02
   1.0000000e+00   3.8750000e-03  -7.3381437e-02
   2.0000000e+00   3.8750000e-03  -8.3212199e-02
   3.0000000e+00   3.8750000e-03  -7.8629886e-02
   4.0000000e+00   3.8750000e-03  -5.5817102e-02
   5.0000000e+00   3.8750000e-03  -7.5443533e-02
   6.0000000e+00   3.8750000e-03  -6.7372881e-02
   7.0000000e+00   3.8750000e-03  -7.0135815e-02
   8.0000000e+00   3.8750000e-03  -1.1697397e-02
   9.0000000e+00   3.8750000e-03   4.1456980e-03
   1.0000000e+01   3.8750000e-03  -4.9516209e-05
   1.1000000e+01   3.8750000e-03  -2.0333296e-02
   1.2000000e+01   3.8750000e-03  -1.4130959e-02
   1.3000000e+01   3.8750000e-03  -2.0640275e-02
   1.4000000e+01   3.8750000e-03  -3.2187451e-02
   1.5000000e+01   3.8750000e-03  -2.3940548e-02
   1.6000000e+01   3.8750000e-03  -1.1508148e-02
   1.7000000e+01   3.8750000e-03  -1.0094999e-02
   1.8000000e+01   3.8750000e-03  -2.1536672e-03
   1.9000000e+01   3.8750000e-03   2.6294198e-03
   2.0000000e+01   3.8750000e-03  -4.8588565e-02
   2.1000000e+01   3.8750000e-03  -6.6809216e-02
   2.2000000e+01   3.8750000e-03  -6.5660475e-02
   2.3000000e+01   3.8750000e-03  -6.7243545e-02
   2.4000000e+01   3.8750000e-03  -4.7018904e-02
   2.5000000e+01   3.8750000e-03  -5.1462278e-02
   2.6000000e+01   3.8750000e-03  -6.6805686e-02
   2.7000000e+01   3.8750000e-03  -7.9730353e-02
   2.8000000e+01   3.8750000e-03  -1.1027611e-01
   2.9000000e+01   3.8750000e-03  -1.1469378e-01
   3.0000000e+01   3.8750000e-03  -8.3628257e-02
   3.1000000e+01   3.8750000e-03  -9.2379067e-02
   3.2000000e+01   3.8750000e-03  -1.0618904e-01
   1.0000000e+00   4.0000000e-03  -8.5551277e-02
   2.0000000e+00   4.0000000e-03  -5.6598157e-02
   3.0000000e+00   4.0000000e-03  -5.6069802e-02
   4.0000000e+00   4.0000000e-03  -4.4008330e-02
   5.0000000e+00   4.0000000e-03  -2.0620613e-02
   6.0000000e+00   4.0000000e-03  -1.6124431e-02
   7.0000000e+00   4.0000000e-03  -3.2516676e-02
   8.0000000e+00   4.0000000e-03  -7.1523680e-02
   9.0000000e+00   4.0000000e-03  -4.5756959e-02
   1.0000000e+01   4.0000000e-03  -3.6468247e-02
   1.1000000e+01   4.0000000e-03  -3.3437150e-02
   1.2000000e+01   4.0000000e-03  -6.4710609e-02
   1.3000000e+01   4.0000000e-03  -6.7267078e-02
   1.4000000e+01   4.0000000e-03  -4.1652769e-02
   1.5000000e+01   4.0000000e-03  -4.1606204e-02
   1.6000000e+01   4.0000000e-03  -2.5650261e-02
   1.7000000e+01   4.0000000e-03  -3.2717970e-02
   1.8000000e+01   4.0000000e-03  -6.3803884e-02
   1.9000000e+01   4.0000000e-03  -1.0058239e-01
   2.0000000e+01   4.0000000e-03  -4.1564467e-02
   2.1000000e+01   4.0000000e-03  -3.2398057e-02
   2.2000000e+01   4.0000000e-03  -1.1707307e-02
   2.3000000e+01   4.0000000e-03  -3.0789054e-02
   2.4000000e+01   4.0000000e-03  -3.7430149e-02
   2.5000000e+01   4.0000000e-03  -5.8831786e-02
   2.6000000e+01   4.0000000e-03  -3.5475244e-02
   2.7000000e+01   4.0000000e-03  -3.2869979e-02
   2.8000000e+01   4.0000000e-03   8.3520395e-04
   2.9000000e+01   4.0000000e-03  -1.1961508e-02
   3.0000000e+01   4.0000000e-03  -1.9468652e-02
   3.1000000e+01   4.0000000e-03  -5.3380150e-02
   3.2000000e+01   4.0000000e-03  -3.1730884e-02
   1.0000000e+00   4.1250000e-03  -2.6312731e-02
   2.0000000e+00   4.1250000e-03  -3.4805958e-02
   3.0000000e+00   4.1250000e-03  -5.0407460e-02
   4.0000000e+00   4.1250000e-03  -6.3529539e-02
   5.0000000e+00   4.1250000e-03  -1.0206124e-01
   6.0000000e+00   4.1250000e-03  -9.4269477e-02
   7.0000000e+00   4.1250000e-03  -7.3232992e-02
   8.0000000e+00   4.1250000e-03  -3.4727070e-02
   9.0000000e+00   4.1250000e-03  -6.3347098e-02
   1.0000000e+01   4.1250000e-03  -3.7428616e-02
   1.1000000e+01   4.1250000e-03  -4.7849099e-03
   1.2000000e+01   4.1250000e-03   8.0110207e-02
   1.3000000e+01   4.1250000e-03   6.8050523e-02
   1.4000000e+01   4.1250000e-03   5.2113072e-02
   1.5000000e+01   4.1250000e-03   2.7031664e-02
   1.6000000e+01   4.1250000e-03   6.7911832e-04
   1.7000000e+01   4.1250000e-03  -2.7967403e-03
   1.8000000e+01   4.1250000e-03   2.8535395e-02
   1.9000000e+01   4.1250000e-03   4.9183552e-02
   2.0000000e+01   4.1250000e-03  -5.8891594e-03
   2.1000000e+01   4.1250000e-03  -1.4990254e-02
   2.2000000e+01   4.1250000e-03  -4.1978724e-02
   2.3000000e+01   4.1250000e-03  -3.1876909e-02
   2.4000000e+01   4.1250000e-03  -3.7471158e-02
   2.5000000e+01   4.1250000e-03  -1.6105675e-02
   2.6000000e+01   4.1250000e-03  -2.7145323e-02
   2.7000000e+01   4.1250000e-03  -2.2362423e-02
   2.8000000e+01   4.1250000e-03  -6.6252931e-02
   2.9000000e+01   4.1250000e-03  -5.0126629e-02
   3.0000000e+01   4.1250000e-03  -4.7425569e-02
   3.1000000e+01   4.1250000e-03  -9.6907418e-03
   3.2000000e+01   4.1250000e-03  -1.0546776e-02
   1.0000000e+00   4.2500000e-03  -5.6058719e-02
   2.0000000e+00   4.2500000e-03  -4.8086400e-02
   3.0000000e+00   4.2500000e-03  -3.9994874e-02
   4.0000000e+00   4.2500000e-03  -1.8712505e-04
   5.0000000e+00   4.2500000e-03   1.4307461e-02
   6.0000000e+00   4.2500000e-03   2.8275349e-02
   7.0000000e+00   4.2500000e-03  -5.4569097e-03
   8.0000000e+00   4.2500000e-03  -2.2155189e-02
   9.0000000e+00   4.2500000e-03   2.3251384e-02
   1.0000000e+01   4.2500000e-03   3.8763564e-02
   1.1000000e+01   4.2500000e-03   4.0207948e-02
   1.2000000e+01   4.2500000e-03  -2.9953390e-02
   1.3000000e+01   4.2500000e-03  -1.0544745e-02
   1.4000000e+01   4.2500000e-03  -3.3335843e-02
   1.5000000e+01   4.2500000e-03  -3.6567502e-02
   1.6000000e+01   4.2500000e-03  -2.3152540e-02
   1.7000000e+01   4.2500000e-03  -3.0659817e-02
   1.8000000e+01   4.2500000e-03  -6.2750538e-02
   1.9000000e+01   4.2500000e-03  -8.8558514e-02
   2.0000000e+01   4.2500000e-03  -4.4994713e-02
   2.1000000e+01   4.2500000e-03  -6.5859445e-02
   2.2000000e+01   4.2500000e-03  -2.5891231e-02
   2.3000000e+01   4.2500000e-03  -3.6514418e-02
   2.4000000e+01   4.2500000e-03  -1.4799117e-03
   2.5000000e+01   4.2500000e-03  -3.8682818e-02
   2.6000000e+01   4.2500000e-03  -2.2480723e-02
   2.7000000e+01   4.2500000e-03  -3.9836056e-02
   2.8000000e+01   4.2500000e-03   7.7357596e-03
   2.9000000e+01   4.2500000e-03  -1.0076161e-02
   3.0000000e+01   4.2500000e-03   3.1908464e-02
   3.1000000e+01   4.2500000e-03  -1.0269133e-02
   3.2000000e+01   4.2500000e-03  -1.1119091e-02
   1.0000000e+00   4.3750000e-03  -2.3619889e-03
   2.0000000e+00   4.3750000e-03   5.8607306e-03
   3.0000000e+00   4.3750000e-03  -2.3138088e-03
   4.0000000e+00   4.3750000e-03  -3.6956753e-02
   5.0000000e+00   4.3750000e-03  -4.7700303e-02
   6.0000000e+00   4.3750000e-03  -5.3729180e-02
   7.0000000e+00   4.3750000e-03  -2.2523295e-02
   8.0000000e+00   4.3750000e-03   1.2626007e-02
   9.0000000e+00   4.3750000e-03  -3.3495084e-02
   1.0000000e+01   4.3750000e-03  -5.9973158e-02
   1.1000000e+01   4.3750000e-03  -6.9907005e-02
   1.2000000e+01   4.3750000e-03  -1.0320414e-02
   1.3000000e+01   4.3750000e-03   8.9584632e-03
   1.4000000e+01   4.3750000e-03   5.9278909e-02
   1.5000000e+01   4.3750000e-03   6.4624249e-02
   1.6000000e+01   4.3750000e-03   2.1190948e-02
   1.7000000e+01   4.3750000e-03   8.8206344e-03
   1.8000000e+01   4.3750000e-03   7.7768649e-03
   1.9000000e+01   4.3750000e-03   2.9438968e-02
   2.0000000e+01   4.3750000e-03  -2.1982726e-03
   2.1000000e+01   4.3750000e-03   3.7977296e-02
   2.2000000e+01   4.3750000e-03   1.1917101e-03
   2.3000000e+01   4.3750000e-03   1.0416321e-02
   2.4000000e+01   4.3750000e-03  -3.7096339e-02
   2.5000000e+01   4.3750000e-03   1.2025802e-02
   2.6000000e+01   4.3750000e-03  -3.2986172e-03
   2.7000000e+01   4.3750000e-03   2.4978827e-02
   2.8000000e+01   4.3750000e-03   4.5025771e-03
   2.9000000e+01   4.3750000e-03   4.1202241e-02
   3.0000000e+01   4.3750000e-03  -1.1963052e-02
   3.1000000e+01   4.3750000e-03   2.6036183e-02
   3.2000000e+01   4.3750000e-03   1.0359123e-02
   1.0000000e+00   4.5000000e-03  -3.1865283e-02
   2.0000000e+00   4.5000000e-03  -3.1007416e-02
   3.0000000e+00   4.5000000e-03  -2.8774009e-02
   4.0000000e+00   4.5000000e-03   2.1977172e-02
   5.0000000e+00   4.5000000e-03   3.0081159e-02
   6.0000000e+00   4.5000000e-03   5.4679701e-02
   7.0000000e+00   4.5000000e-03   4.2323891e-02
   8.0000000e+00   4.5000000e-03  -1.1097620e-02
   9.0000000e+00   4.5000000e-03   1.3338282e-02
   1.0000000e+01   4.5000000e-03  -8.5324111e-03
   1.1000000e+01   4.5000000e-03  -8.3339524e-03
   1.2000000e+01   4.5000000e-03  -8.0242474e-02
   1.3000000e+01   4.5000000e-03  -9.7237523e-02
   1.4000000e+01   4.5000000e-03  -1.5090611e-01
   1.5000000e+01   4.5000000e-03  -1.1714797e-01
   1.6000000e+01   4.5000000e-03  -6.0419892e-02
   1.7000000e+01   4.5000000e-03  -7.2496989e-02
   1.8000000e+01   4.5000000e-03  -4.1168936e-02
   1.9000000e+01   4.5000000e-03  -8.2323628e-02
   2.0000000e+01   4.5000000e-03  -2.2567337e-04
   2.1000000e+01   4.5000000e-03  -6.0626864e-02
   2.2000000e+01   4.5000000e-03   2.0756180e-02
   2.3000000e+01   4.5000000e-03  -1.6283339e-02
   2.4000000e+01   4.5000000e-03   9.5900709e-02
   2.5000000e+01   4.5000000e-03   1.7131111e-02
   2.6000000e+01   4.5000000e-03   1.1295888e-01
   2.7000000e+01   4.5000000e-03   4.6581070e-02
   2.8000000e+01   4.5000000e-03   1.3154592e-01
   2.9000000e+01   4.5000000e-03   2.5115959e-02
   3.0000000e+01   4.5000000e-03   9.9152352e-02
   3.1000000e+01   4.5000000e-03   1.6347820e-02
   3.2000000e+01   4.5000000e-03   7.8530920e-02
   1.0000000e+00   4.6250000e-03   1.0518796e-02
   2.0000000e+00   4.6250000e-03   8.6377456e-03
   3.0000000e+00   4.6250000e-03   2.0349587e-02
   4.0000000e+00   4.6250000e-03  -3.4160900e-02
   5.0000000e+00   4.6250000e-03  -4.4470705e-02
   6.0000000e+00   4.6250000e-03  -8.5453796e-02
   7.0000000e+00   4.6250000e-03  -1.0264540e-01
   8.0000000e+00   4.6250000e-03  -4.3203888e-02
   9.0000000e+00   4.6250000e-03  -6.4354622e-02
   1.0000000e+01   4.6250000e-03   3.8085890e-02
   1.1000000e+01   4.6250000e-03   1.3417262e-02
   1.2000000e+01   4.6250000e-03   1.3787052e-01
   1.3000000e+01   4.6250000e-03   1.0393037e-01
   1.4000000e+01   4.6250000e-03   2.4130758e-01
   1.5000000e+01   4.6250000e-03   2.0265756e-01
   1.6000000e+01   4.6250000e-03   2.7433133e-01
   1.7000000e+01   4.6250000e-03   3.1999386e-01
   1.8000000e+01   4.6250000e-03   4.0240102e-01
   1.9000000e+01   4.6250000e-03   4.1084957e-01
   2.0000000e+01   4.6250000e-03   3.4217539e-01
   2.1000000e+01   4.6250000e-03   3.7965185e-01
   2.2000000e+01   4.6250000e-03   3.2954433e-01
   2.3000000e+01   4.6250000e-03   3.9767392e-01
   2.4000000e+01   4.6250000e-03   3.5646421e-01
   2.5000000e+01   4.6250000e-03   4.3620375e-01
   2.6000000e+01   4.6250000e-03   3.3633589e-01
   2.7000000e+01   4.6250000e-03   3.4663263e-01
   2.8000000e+01   4.6250000e-03   3.3674088e-01
   2.9000000e+01   4.6250000e-03   3.8899583e-01
   3.0000000e+01   4.6250000e-03   3.1086811e-01
   3.1000000e+01   4.6250000e-03   4.1068783e-01
   3.2000000e+01   4.6250000e-03   3.5555774e-01
   1.0000000e+00   4.7500000e-03  -3.7596085e-02
   2.0000000e+00   4.7500000e-03   3.6467050e-02
   3.0000000e+00   4.7500000e-03   2.1326765e-02
   4.0000000e+00   4.7500000e-03   1.6200923e-01
   5.0000000e+00   4.7500000e-03   1.7048188e-01
   6.0000000e+00   4.7500000e-03   2.9606346e-01
   7.0000000e+00   4.7500000e-03   3.0993913e-01
   8.0000000e+00   4.7500000e-03   3.6305329e-01
   9.0000000e+00   4.7500000e-03   3.4920488e-01
   1.0000000e+01   4.7500000e-03   2.6165879e-01
   1.1000000e+01   4.7500000e-03   2.6651326e-01
   1.2000000e+01   4.7500000e-03   1.5906022e-01
   1.3000000e+01   4.7500000e-03   2.1833675e-01
   1.4000000e+01   4.7500000e-03   5.2956718e-02
   1.5000000e+01   4.7500000e-03   1.0879740e-01
   1.6000000e+01   4.7500000e-03  -5.5395156e-02
   1.7000000e+01   4.7500000e-03  -3.3235502e-02
   1.8000000e+01   4.7500000e-03  -1.4914166e-01
   1.9000000e+01   4.7500000e-03  -4.7819349e-02
   2.0000000e+01   4.7500000e-03  -1.0422236e-01
   2.1000000e+01   4.7500000e-03  -9.2064953e-02
   2.2000000e+01   4.7500000e-03  -1.3074361e-01
   2.3000000e+01   4.7500000e-03  -1.1114684e-01
   2.4000000e+01   4.7500000e-03  -1.5258419e-01
   2.5000000e+01   4.7500000e-03  -1.3051200e-01
   2.6000000e+01   4.7500000e-03  -1.3003552e-01
   2.7000000e+01   4.7500000e-03  -1.1646922e-01
   2.8000000e+01   4.7500000e-03  -1.5414412e-01
   2.9000000e+01   4.7500000e-03  -1.2666465e-01
   3.0000000e+01   4.7500000e-03  -1.2836326e-01
   3.1000000e+01   4.7500000e-03  -1.3150871e-01
   3.2000000e+01   4.7500000e-03  -1.2735149e-01
   1.0000000e+00   4.8750000e-03   3.2255222e-01
   2.0000000e+00   4.8750000e-03   3.4026436e-01
   3.0000000e+00   4.8750000e-03   3.6609309e-01
   4.0000000e+00   4.8750000e-03   2.1804195e-01
   5.0000000e+00   4.8750000e-03   2.4836048e-01
   6.0000000e+00   4.8750000e-03   4.3072887e-02
   7.0000000e+00   4.8750000e-03   5.7424928e-02
   8.0000000e+00   4.8750000e-03  -1.1962434e-01
   9.0000000e+00   4.8750000e-03  -9.9147867e-02
   1.0000000e+01   4.8750000e-03  -1.3493617e-01
   1.1000000e+01   4.8750000e-03  -1.4149729e-01
   1.2000000e+01   4.8750000e-03  -1.2961193e-01
   1.3000000e+01   4.8750000e-03  -1.5563119e-01
   1.4000000e+01   4.8750000e-03  -5.8739060e-02
   1.5000000e+01   4.8750000e-03  -9.4457046e-02
   1.6000000e+01   4.8750000e-03   7.1609305e-03
   1.7000000e+01   4.8750000e-03  -2.1604722e-02
   1.8000000e+01   4.8750000e-03   5.5792551e-02
   1.9000000e+01   4.8750000e-03   5.5256306e-03
   2.0000000e+01   4.8750000e-03   8.7121030e-02
   2.1000000e+01   4.8750000e-03   1.0639612e-01
   2.2000000e+01   4.8750000e-03   1.1550678e-01
   2.3000000e+01   4.8750000e-03   8.1442508e-02
   2.4000000e+01   4.8750000e-03   9.2696189e-02
   2.5000000e+01   4.8750000e-03   6.6056841e-02
   2.6000000e+01   4.8750000e-03   6.8480169e-02
   2.7000000e+01   4.8750000e-03   9.5751147e-02
   2.8000000e+01   4.8750000e-03   1.2085955e-01
   2.9000000e+01   4.8750000e-03   8.9292464e-02
   3.0000000e+01   4.8750000e-03   8.5425749e-02
   3.1000000e+01   4.8750000e-03   1.1063468e-01
   3.2000000e+01   4.8750000e-03   1.1257387e-01
   1.0000000e+00   5.0000000e-03   4.5680262e-02
   2.0000000e+00   5.0000000e-03  -1.0769107e-01
   3.0000000e+00   5.0000000e-03  -1.1494901e-01
   4.0000000e+00   5.0000000e-03  -1.0490186e-01
   5.0000000e+00   5.0000000e-03  -1.1906929e-01
   6.0000000e+00   5.0000000e-03  -5.3563601e-02
   7.0000000e+00   5.0000000e-03  -8.1003950e-02
   8.0000000e+00   5.0000000e-03   2.1481800e-02
   9.0000000e+00   5.0000000e-03   1.3427961e-02
   1.0000000e+01   5.0000000e-03   4.9495837e-02
   1.1000000e+01   5.0000000e-03   8.3857725e-02
   1.2000000e+01   5.0000000e-03   7.1455518e-02
   1.3000000e+01   5.0000000e-03   7.6084092e-02
   1.4000000e+01   5.0000000e-03  -2.0002038e-02
   1.5000000e+01   5.0000000e-03   1.6157282e-02
   1.6000000e+01   5.0000000e-03  -7.4569602e-02
   1.7000000e+01   5.0000000e-03  -4.6313700e-02
   1.8000000e+01   5.0000000e-03  -1.3593044e-01
   1.9000000e+01   5.0000000e-03  -1.0001410e-01
   2.0000000e+01   5.0000000e-03  -1.8465134e-01
   2.1000000e+01   5.0000000e-03  -1.6183588e-01
   2.2000000e+01   5.0000000e-03  -1.6144927e-01
   2.3000000e+01   5.0000000e-03  -1.2162352e-01
   2.4000000e+01   5.0000000e-03  -1.7458559e-01
   2.5000000e+01   5.0000000e-03  -1.6863638e-01
   2.6000000e+01   5.0000000e-03  -1.9667353e-01
   2.7000000e+01   5.0000000e-03  -2.0569947e-01
   2.8000000e+01   5.0000000e-03  -2.6713210e-01
   2.9000000e+01   5.0000000e-03  -1.8508348e-01
   3.0000000e+01   5.0000000e-03  -1.9008116e-01
   3.1000000e+01   5.0000000e-03  -2.0326583e-01
   3.2000000e+01   5.0000000e-03  -2.3390549e-01
   1.0000000e+00   5.1250000e-03   1.1093113e-01
   2.0000000e+00   5.1250000e-03   1.6713950e-01
   3.0000000e+00   5.1250000e-03   9.0299219e-02
   4.0000000e+00   5.1250000e-03   6.5865489e-03
   5.0000000e+00   5.1250000e-03  -9.9728549e-03
   6.0000000e+00   5.1250000e-03  -6.7388415e-02
   7.0000000e+00   5.1250000e-03  -3.4793754e-02
   8.0000000e+00   5.1250000e-03  -1.3596114e-01
   9.0000000e+00   5.1250000e-03  -1.2567179e-01
   1.0000000e+01   5.1250000e-03  -1.6595740e-01
   1.1000000e+01   5.1250000e-03  -1.8498855e-01
   1.2000000e+01   5.1250000e-03  -1.8180940e-01
   1.3000000e+01   5.1250000e-03  -1.7508367e-01
   1.4000000e+01   5.1250000e-03  -1.0370260e-01
   1.5000000e+01   5.1250000e-03  -1.5839425e-01
   1.6000000e+01   5.1250000e-03  -5.9233445e-02
   1.7000000e+01   5.1250000e-03  -8.6742759e-02
   1.8000000e+01   5.1250000e-03  -9.7116496e-03
   1.9000000e+01   5.1250000e-03  -7.6033250e-02
   2.0000000e+01   5.1250000e-03   2.9387058e-02
   2.1000000e+01   5.1250000e-03  -6.0890396e-03
   2.2000000e+01   5.1250000e-03   2.8578109e-02
   2.3000000e+01   5.1250000e-03  -6.7174895e-03
   2.4000000e+01   5.1250000e-03   7.1041840e-02
   2.5000000e+01   5.1250000e-03   3.5472002e-02
   2.6000000e+01   5.1250000e-03   7.9680857e-02
   2.7000000e+01   5.1250000e-03   5.6577459e-02
   2.8000000e+01   5.1250000e-03   1.1303693e-01
   2.9000000e+01   5.1250000e-03   4.6466159e-03
   3.0000000e+01   5.1250000e-03   2.8525296e-02
   3.1000000e+01   5.1250000e-03  -7.5557284e-03
   3.2000000e+01   5.1250000e-03   2.5029769e-02
   1.0000000e+00   5.2500000e-03  -1.9557607e-01
   2.0000000e+00   5.2500000e-03  -2.7905644e-01
   3.0000000e+00   5.2500000e-03  -1.4851949e-01
   4.0000000e+00   5.2500000e-03  -1.0360686e-01
   5.0000000e+00   5.2500000e-03  -1.5289044e-01
   6.0000000e+00   5.2500000e-03  -1.0027741e-01
   7.0000000e+00   5.2500000e-03  -1.3945365e-01
   8.0000000e+00   5.2500000e-03  -1.0382929e-02
   9.0000000e+00   5.2500000e-03  -1.1604751e-02
   1.0000000e+01   5.2500000e-03   6.3313109e-02
   1.1000000e+01   5.2500000e-03   6.8720088e-02
   1.2000000e+01   5.2500000e-03   1.0409215e-01
   1.3000000e+01   5.2500000e-03   8.4532109e-02
   1.4000000e+01   5.2500000e-03   8.3413944e-02
   1.5000000e+01   5.2500000e-03   1.3122726e-01
   1.6000000e+01   5.2500000e-03   6.3205069e-02
   1.7000000e+01   5.2500000e-03   5.2429209e-02
   1.8000000e+01   5.2500000e-03  -1.9537349e-03
   1.9000000e+01   5.2500000e-03   5.3185347e-02
   2.0000000e+01   5.2500000e-03  -2.8762461e-02
   2.1000000e+01   5.2500000e-03  -2.7107642e-02
   2.2000000e+01   5.2500000e-03  -6.1769609e-02
   2.3000000e+01   5.2500000e-03  -2.8244853e-02
   2.4000000e+01   5.2500000e-03  -7.6925165e-02
   2.5000000e+01   5.2500000e-03  -2.2425004e-02
   2.6000000e+01   5.2500000e-03  -6.3820309e-02
   2.7000000e+01   5.2500000e-03  -4.3159664e-02
   2.8000000e+01   5.2500000e-03  -1.1022166e-01
   2.9000000e+01   5.2500000e-03  -3.3608330e-02
   3.0000000e+01   5.2500000e-03  -6.6450981e-02
   3.1000000e+01   5.2500000e-03  -4.6724278e-02
   3.2000000e+01   5.2500000e-03  -6.2083442e-02
   1.0000000e+00   5.3750000e-03  -1.3713727e-01
   2.0000000e+00   5.3750000e-03  -3.7308442e-02
   3.0000000e+00   5.3750000e-03  -1.1022510e-01
   4.0000000e+00   5.3750000e-03  -1.6741388e-02
   5.0000000e+00   5.3750000e-03   1.1877968e-01
   6.0000000e+00   5.3750000e-03   1.3512870e-01
   7.0000000e+00   5.3750000e-03   1.1881410e-01
   8.0000000e+00   5.3750000e-03   1.7604769e-02
   9.0000000e+00   5.3750000e-03   1.0265946e-02
   1.0000000e+01   5.3750000e-03  -4.1670338e-02
   1.1000000e+01   5.3750000e-03  -3.7499325e-02
   1.2000000e+01   5.3750000e-03  -7.3530570e-02
   1.3000000e+01   5.3750000e-03  -5.1728074e-02
   1.4000000e+01   5.3750000e-03  -9.3456513e-02
   1.5000000e+01   5.3750000e-03  -1.3342620e-01
   1.6000000e+01   5.3750000e-03  -1.0526778e-01
   1.7000000e+01   5.3750000e-03  -7.3498120e-02
   1.8000000e+01   5.3750000e-03  -4.4298440e-02
   1.9000000e+01   5.3750000e-03  -1.0082912e-01
   2.0000000e+01   5.3750000e-03  -5.2520128e-02
   2.1000000e+01   5.3750000e-03  -5.0576259e-02
   2.2000000e+01   5.3750000e-03  -4.1625583e-02
   2.3000000e+01   5.3750000e-03  -9.5395457e-02
   2.4000000e+01   5.3750000e-03  -7.1941668e-02
   2.5000000e+01   5.3750000e-03  -8.6252326e-02
   2.6000000e+01   5.3750000e-03  -3.4539387e-02
   2.7000000e+01   5.3750000e-03  -4.5840728e-02
   2.8000000e+01   5.3750000e-03  -1.7368557e-02
   2.9000000e+01   5.3750000e-03  -6.8032357e-02
   3.0000000e+01   5.3750000e-03  -2.5701863e-02
   3.1000000e+01   5.3750000e-03  -4.4165846e-02
   3.2000000e+01   5.3750000e-03  -4.4920840e-02
   1.0000000e+00   5.5000000e-03  -2.3159595e-02
   2.0000000e+00   5.5000000e-03  -5.7344543e-02
   3.0000000e+00   5.5000000e-03  -1.8351117e-02
   4.0000000e+00   5.5000000e-03  -9.2496583e-02
   5.0000000e+00   5.5000000e-03  -1.8248194e-01
   6.0000000e+00   5.5000000e-03  -1.6019583e-01
   7.0000000e+00   5.5000000e-03  -5.1843107e-02
   8.0000000e+00   5.5000000e-03   1.5031615e-02
   9.0000000e+00   5.5000000e-03  -2.7091253e-02
   1.0000000e+01   5.5000000e-03  -2.8356845e-02
   1.1000000e+01   5.5000000e-03  -3.7792400e-02
   1.2000000e+01   5.5000000e-03  -3.0000517e-02
   1.3000000e+01   5.5000000e-03  -5.9543506e-02
   1.4000000e+01   5.5000000e-03  -2.7563432e-02
   1.5000000e+01   5.5000000e-03   2.8248415e-03
   1.6000000e+01   5.5000000e-03   2.3921403e-02
   1.7000000e+01   5.5000000e-03  -7.2450798e-04
   1.8000000e+01   5.5000000e-03  -2.3583332e-02
   1.9000000e+01   5.5000000e-03   9.0008586e-03
   2.0000000e+01   5.5000000e-03  -2.2627316e-02
   2.1000000e+01   5.5000000e-03  -4.6703526e-02
   2.2000000e+01   5.5000000e-03  -3.0132718e-02
   2.3000000e+01   5.5000000e-03   4.1121151e-03
   2.4000000e+01   5.5000000e-03   5.0133590e-03
   2.5000000e+01   5.5000000e-03  -2.4651986e-02
   2.6000000e+01   5.5000000e-03  -5.4070149e-02
   2.7000000e+01   5.5000000e-03  -1.1482077e-02
   2.8000000e+01   5.5000000e-03  -7.1110273e-03
   2.9000000e+01   5.5000000e-03   1.5279010e-02
   3.0000000e+01   5.5000000e-03  -2.1545711e-02
   3.1000000e+01   5.5000000e-03  -2.7640002e-02
   3.2000000e+01   5.5000000e-03  -1.4579938e-02
   1.0000000e+00   5.6250000e-03  -6.8256189e-02
   2.0000000e+00   5.6250000e-03  -4.9030618e-02
   3.0000000e+00   5.6250000e-03  -9.5795004e-02
   4.0000000e+00   5.6250000e-03  -2.6465991e-02
   5.0000000e+00   5.6250000e-03   1.4420477e-02
   6.0000000e+00   5.6250000e-03   8.6238550e-03
   7.0000000e+00   5.6250000e-03  -7.4561348e-02
   8.0000000e+00   5.6250000e-03  -7.4729793e-02
   9.0000000e+00   5.6250000e-03   3.3930319e-02
   1.0000000e+01   5.6250000e-03   4.5591569e-02
   1.1000000e+01   5.6250000e-03  -3.2596478e-03
   1.2000000e+01   5.6250000e-03  -9.4696969e-03
   1.3000000e+01   5.6250000e-03   3.1462297e-03
   1.4000000e+01   5.6250000e-03   1.0866588e-02
   1.5000000e+01   5.6250000e-03  -1.5636271e-02
   1.6000000e+01   5.6250000e-03  -4.6204935e-02
   1.7000000e+01   5.6250000e-03  -4.6567708e-02
   1.8000000e+01   5.6250000e-03  -3.3547128e-02
   1.9000000e+01   5.6250000e-03  -5.5055229e-02
   2.0000000e+01   5.6250000e-03  -7.4152987e-03
   2.1000000e+01   5.6250000e-03   2.1126949e-02
   2.2000000e+01   5.6250000e-03   1.3213626e-02
   2.3000000e+01   5.6250000e-03  -2.7677491e-02
   2.4000000e+01   5.6250000e-03  -5.7230826e-02
   2.5000000e+01   5.6250000e-03  -4.6272064e-02
   2.6000000e+01   5.6250000e-03  -2.8417874e-02
   2.7000000e+01   5.6250000e-03  -6.0932570e-02
   2.8000000e+01   5.6250000e-03  -5.5132258e-02
   2.9000000e+01   5.6250000e-03  -2.9569838e-02
   3.0000000e+01   5.6250000e-03   1.1637746e-02
   3.1000000e+01   5.6250000e-03   6.6859909e-03
   3.2000000e+01   5.6250000e-03  -9.1894978e-03
   1.0000000e+00   5.7500000e-03  -1.5827989e-02
   2.0000000e+00   5.7500000e-03   2.5404866e-03
   3.0000000e+00   5.7500000e-03   4.4607267e-02
   4.0000000e+00   5.7500000e-03  -8.6260876e-03
   5.0000000e+00   5.7500000e-03  -7.5926080e-02
   6.0000000e+00   5.7500000e-03  -7.1699490e-02
   7.0000000e+00   5.7500000e-03  -2.6290271e-02
   8.0000000e+00   5.7500000e-03  -4.1235474e-02
   9.0000000e+00   5.7500000e-03  -1.0512432e-01
   1.0000000e+01   5.7500000e-03  -6.2638212e-02
   1.1000000e+01   5.7500000e-03   5.1601701e-02
   1.2000000e+01   5.7500000e-03   6.4407717e-02
   1.3000000e+01   5.7500000e-03   2.2013119e-02
   1.4000000e+01   5.7500000e-03  -7.9118674e-03
   1.5000000e+01   5.7500000e-03  -1.1103826e-02
   1.6000000e+01   5.7500000e-03   1.8182144e-02
   1.7000000e+01   5.7500000e-03   1.5622369e-02
   1.8000000e+01   5.7500000e-03   2.1479756e-02
   1.9000000e+01   5.7500000e-03   2.9975225e-02
   2.0000000e+01   5.7500000e-03   4.7419172e-04
   2.1000000e+01   5.7500000e-03  -3.4672593e-02
   2.2000000e+01   5.7500000e-03  -5.1177718e-02
   2.3000000e+01   5.7500000e-03  -3.9561435e-02
   2.4000000e+01   5.7500000e-03  -1.1291867e-02
   2.5000000e+01   5.7500000e-03  -2.0378837e-02
   2.6000000e+01   5.7500000e-03  -2.4566940e-02
   2.7000000e+01   5.7500000e-03  -3.7065658e-03
   2.8000000e+01   5.7500000e-03  -1.8036259e-02
   2.9000000e+01   5.7500000e-03  -2.2839451e-02
   3.0000000e+01   5.7500000e-03  -2.4986278e-02
   3.1000000e+01   5.7500000e-03  -1.4047535e-03
   3.2000000e+01   5.7500000e-03   2.5384252e-02
   1.0000000e+00   5.8750000e-03  -6.3833875e-02
   2.0000000e+00   5.8750000e-03  -8.6328139e-02
   3.0000000e+00   5.8750000e-03  -1.0625383e-01
   4.0000000e+00   5.8750000e-03  -5.0391761e-02
   5.0000000e+00   5.8750000e-03   1.4822491e-02
   6.0000000e+00   5.8750000e-03   1.0172056e-02
   7.0000000e+00   5.8750000e-03  -4.9067730e-02
   8.0000000e+00   5.8750000e-03  -2.2657652e-02
   9.0000000e+00   5.8750000e-03   1.4873434e-02
   1.0000000e+01   5.8750000e-03  -1.7573643e-02
   1.1000000e+01   5.8750000e-03  -7.5062528e-02
   1.2000000e+01   5.8750000e-03  -3.3492656e-02
   1.3000000e+01   5.8750000e-03   5.7262945e-02
   1.4000000e+01   5.8750000e-03   7.6867191e-02
   1.5000000e+01   5.8750000e-03   5.5890374e-02
   1.6000000e+01   5.8750000e-03   2.2717527e-02
   1.7000000e+01   5.8750000e-03   1.8735958e-02
   1.8000000e+01   5.8750000e-03   1.5393806e-02
   1.9000000e+01   5.8750000e-03  -7.0229710e-05
   2.0000000e+01   5.8750000e-03  -1.0635722e-02
   2.1000000e+01   5.8750000e-03  -2.5547875e-03
   2.2000000e+01   5.8750000e-03   1.2557017e-02
   2.3000000e+01   5.8750000e-03   5.5348687e-03
   2.4000000e+01   5.8750000e-03  -1.2472846e-02
   2.5000000e+01   5.8750000e-03  -2.5756598e-02
   2.6000000e+01   5.8750000e-03  -2.0397055e-02
   2.7000000e+01   5.8750000e-03  -3.5673050e-02
   2.8000000e+01   5.8750000e-03  -1.9802236e-02
   2.9000000e+01   5.8750000e-03  -3.5924395e-02
   3.0000000e+01   5.8750000e-03  -4.0808495e-02
   3.1000000e+01   5.8750000e-03  -6.8515242e-03
   3.2000000e+01   5.8750000e-03   4.8156136e-02
   1.0000000e+00   6.0000000e-03  -3.5582678e-02
   2.0000000e+00   6.0000000e-03   1.6408608e-03
   3.0000000e+00   6.0000000e-03   1.1083201e-02
   4.0000000e+00   6.0000000e-03  -1.3128542e-02
   5.0000000e+00   6.0000000e-03  -5.2943052e-02
   6.0000000e+00   6.0000000e-03  -1.8307462e-02
   7.0000000e+00   6.0000000e-03   3.7871112e-02
   8.0000000e+00   6.0000000e-03   5.1472506e-03
   9.0000000e+00   6.0000000e-03  -4.1712379e-02
   1.0000000e+01   6.0000000e-03  -1.1341501e-02
   1.1000000e+01   6.0000000e-03   2.0091208e-02
   1.2000000e+01   6.0000000e-03  -2.9455729e-02
   1.3000000e+01   6.0000000e-03  -7.2341890e-02
   1.4000000e+01   6.0000000e-03  -5.4941049e-02
   1.5000000e+01   6.0000000e-03   8.3617796e-03
   1.6000000e+01   6.0000000e-03   1.4644204e-02
   1.7000000e+01   6.0000000e-03   4.7710652e-03
   1.8000000e+01   6.0000000e-03  -2.6077108e-02
   1.9000000e+01   6.0000000e-03  -3.0033108e-02
   2.0000000e+01   6.0000000e-03  -2.5115319e-02
   2.1000000e+01   6.0000000e-03  -2.0797115e-02
   2.2000000e+01   6.0000000e-03  -1.4812397e-02
   2.3000000e+01   6.0000000e-03  -5.1527896e-03
   2.4000000e+01   6.0000000e-03   2.7761727e-02
   2.5000000e+01   6.0000000e-03   4.6045385e-02
   2.6000000e+01   6.0000000e-03   4.0084584e-02
   2.7000000e+01   6.0000000e-03   1.9294574e-02
   2.8000000e+01   6.0000000e-03  -2.6422438e-02
   2.9000000e+01   6.0000000e-03  -3.7025506e-03
   3.0000000e+01   6.0000000e-03   4.5657148e-02
   3.1000000e+01   6.0000000e-03   3.3636415e-04
   3.2000000e+01   6.0000000e-03  -1.3972464e-01
   1.0000000e+00   6.1250000e-03   3.3362583e-02
   2.0000000e+00   6.1250000e-03  -1.4619266e-02
   3.0000000e+00   6.1250000e-03  -4.6151159e-02
   4.0000000e+00   6.1250000e-03  -2.8480919e-02
   5.0000000e+00   6.1250000e-03  -9.8711985e-03
   6.0000000e+00   6.1250000e-03  -3.6170266e-02
   7.0000000e+00   6.1250000e-03  -5.3743754e-02
   8.0000000e+00   6.1250000e-03  -1.9345117e-03
   9.0000000e+00   6.1250000e-03   3.7654496e-02
   1.0000000e+01   6.1250000e-03  -3.6786156e-04
   1.1000000e+01   6.1250000e-03  -4.2885558e-02
   1.2000000e+01   6.1250000e-03  -4.4706697e-03
   1.3000000e+01   6.1250000e-03   4.9426893e-03
   1.4000000e+01   6.1250000e-03  -1.3745323e-02
   1.5000000e+01   6.1250000e-03  -3.8814148e-02
   1.6000000e+01   6.1250000e-03  -3.2637415e-02
   1.7000000e+01   6.1250000e-03  -2.4390924e-02
   1.8000000e+01   6.1250000e-03  -9.5192914e-03
   1.9000000e+01   6.1250000e-03  -4.7653815e-03
   2.0000000e+01   6.1250000e-03   1.9610164e-02
   2.1000000e+01   6.1250000e-03   2.1676501e-02
   2.2000000e+01   6.1250000e-03   1.8551937e-02
   2.3000000e+01   6.1250000e-03   1.6139784e-02
   2.4000000e+01   6.1250000e-03  -2.9837649e-02
   2.5000000e+01   6.1250000e-03  -5.0674713e-02
   2.6000000e+01   6.1250000e-03  -7.7053449e-02
   2.7000000e+01   6.1250000e-03  -4.5492306e-02
   2.8000000e+01   6.1250000e-03   2.9745092e-02
   2.9000000e+01   6.1250000e-03   6.7618814e-03
   3.0000000e+01   6.1250000e-03  -1.0057893e-01
   3.1000000e+01   6.1250000e-03  -1.2106997e-01
   3.2000000e+01   6.1250000e-03  -2.4881871e-03
   1.0000000e+00   6.2500000e-03   1.0617967e-01
   2.0000000e+00   6.2500000e-03   1.2690701e-01
   3.0000000e+00   6.2500000e-03   6.8001025e-02
   4.0000000e+00   6.2500000e-03   2.3866546e-02
   5.0000000e+00   6.2500000e-03  -2.5128164e-02
   6.0000000e+00   6.2500000e-03   2.0491357e-03
   7.0000000e+00   6.2500000e-03   3.6847978e-04
   8.0000000e+00   6.2500000e-03  -3.0436664e-02
   9.0000000e+00   6.2500000e-03  -2.4288773e-02
   1.0000000e+01   6.2500000e-03   1.0589769e-02
   1.1000000e+01   6.2500000e-03   2.9883064e-02
   1.2000000e+01   6.2500000e-03  -1.7198264e-02
   1.3000000e+01   6.2500000e-03  -2.9472531e-02
   1.4000000e+01   6.2500000e-03  -1.7994747e-02
   1.5000000e+01   6.2500000e-03  -2.5329638e-02
   1.6000000e+01   6.2500000e-03  -2.3775082e-02
   1.7000000e+01   6.2500000e-03   1.7516036e-03
   1.8000000e+01   6.2500000e-03   2.6056295e-02
   1.9000000e+01   6.2500000e-03   2.1329626e-02
   2.0000000e+01   6.2500000e-03  -2.9253901e-02
   2.1000000e+01   6.2500000e-03  -4.2189402e-02
   2.2000000e+01   6.2500000e-03  -5.9781248e-02
   2.3000000e+01   6.2500000e-03  -7.0181603e-02
   2.4000000e+01   6.2500000e-03  -5.0732402e-02
   2.5000000e+01   6.2500000e-03  -3.0955551e-02
   2.6000000e+01   6.2500000e-03   5.5016907e-02
   2.7000000e+01   6.2500000e-03   6.0274675e-02
   2.8000000e+01   6.2500000e-03   1.0539254e-02
   2.9000000e+01   6.2500000e-03  -9.0078290e-03
   3.0000000e+01   6.2500000e-03   9.0745555e-02
   3.1000000e+01   6.2500000e-03   9.1986494e-02
   3.2000000e+01   6.2500000e-03  -6.6197962e-03
   1.0000000e+00   6.3750000e-03  -8.3690355e-02
   2.0000000e+00   6.3750000e-03  -3.7731143e-02
   3.0000000e+00   6.3750000e-03   8.6246735e-02
   4.0000000e+00   6.3750000e-03   1.1186838e-01
   5.0000000e+00   6.3750000e-03   1.0280929e-01
   6.0000000e+00   6.3750000e-03   5.2665094e-02
   7.0000000e+00   6.3750000e-03   1.3225009e-02
   8.0000000e+00   6.3750000e-03  -6.1798123e-03
   9.0000000e+00   6.3750000e-03  -5.8658220e-02
   1.0000000e+01   6.3750000e-03  -7.9200638e-02
   1.1000000e+01   6.3750000e-03  -4.2292106e-02
   1.2000000e+01   6.3750000e-03   1.2328418e-02
   1.3000000e+01   6.3750000e-03   7.5655038e-03
   1.4000000e+01   6.3750000e-03  -2.7174091e-02
   1.5000000e+01   6.3750000e-03  -2.2364390e-02
   1.6000000e+01   6.3750000e-03  -1.8195702e-02
   1.7000000e+01   6.3750000e-03  -4.0862505e-02
   1.8000000e+01   6.3750000e-03  -6.7564137e-02
   1.9000000e+01   6.3750000e-03  -4.1316442e-02
   2.0000000e+01   6.3750000e-03   1.1477445e-02
   2.1000000e+01   6.3750000e-03   2.9397037e-03
   2.2000000e+01   6.3750000e-03   2.4740132e-02
   2.3000000e+01   6.3750000e-03   2.4510454e-02
   2.4000000e+01   6.3750000e-03   6.7426843e-02
   2.5000000e+01   6.3750000e-03   7.4554763e-02
   2.6000000e+01   6.3750000e-03   3.2460077e-02
   2.7000000e+01   6.3750000e-03   1.4975870e-03
   2.8000000e+01   6.3750000e-03   3.7147286e-02
   2.9000000e+01   6.3750000e-03   6.8797988e-02
   3.0000000e+01   6.3750000e-03  -1.9213255e-02
   3.1000000e+01   6.3750000e-03  -2.6323983e-02
   3.2000000e+01   6.3750000e-03   4.5127093e-02
   1.0000000e+00   6.5000000e-03  -2.7239803e-02
   2.0000000e+00   6.5000000e-03  -1.1239610e-02
   3.0000000e+00   6.5000000e-03  -1.5579939e-02
   4.0000000e+00   6.5000000e-03   6.8595050e-03
   5.0000000e+00   6.5000000e-03   6.9724507e-02
   6.0000000e+00   6.5000000e-03   6.3462403e-02
   7.0000000e+00   6.5000000e-03   4.9365010e-02
   8.0000000e+00   6.5000000e-03   6.5440334e-02
   9.0000000e+00   6.5000000e-03   8.1127347e-02
   1.0000000e+01   6.5000000e-03   7.6632436e-02
   1.1000000e+01   6.5000000e-03  -1.8843020e-02
   1.2000000e+01   6.5000000e-03  -9.9152009e-02
   1.3000000e+01   6.5000000e-03  -8.3358957e-02
   1.4000000e+01   6.5000000e-03  -5.2607674e-02
   1.5000000e+01   6.5000000e-03  -4.8058801e-02
   1.6000000e+01   6.5000000e-03  -3.6020342e-02
   1.7000000e+01   6.5000000e-03  -1.1449809e-02
   1.8000000e+01   6.5000000e-03   3.4416387e-02
   1.9000000e+01   6.5000000e-03   2.0132856e-02
   2.0000000e+01   6.5000000e-03   1.2728310e-02
   2.1000000e+01   6.5000000e-03   4.8325997e-02
   2.2000000e+01   6.5000000e-03   5.9799031e-02
   2.3000000e+01   6.5000000e-03   7.9206770e-02
   2.4000000e+01   6.5000000e-03   7.1620532e-02
   2.5000000e+01   6.5000000e-03   5.9218483e-02
   2.6000000e+01   6.5000000e-03   3.4123708e-02
   2.7000000e+01   6.5000000e-03   2.7361145e-02
   2.8000000e+01   6.5000000e-03  -1.8858128e-02
   2.9000000e+01   6.5000000e-03  -5.9545983e-02
   3.0000000e+01   6.5000000e-03  -4.4737705e-03
   3.1000000e+01   6.5000000e-03   3.2480636e-02
   3.2000000e+01   6.5000000e-03  -4.1872844e-03
   1.0000000e+00   6.6250000e-03   1.9973451e-02
   2.0000000e+00   6.6250000e-03  -4.3821952e-02
   3.0000000e+00   6.6250000e-03  -4.7690990e-02
   4.0000000e+00   6.6250000e-03  -3.6132192e-02
   5.0000000e+00   6.6250000e-03  -4.7472465e-03
   6.0000000e+00   6.6250000e-03   3.2738693e-02
   7.0000000e+00   6.6250000e-03   8.5300975e-02
   8.0000000e+00   6.6250000e-03   3.0499742e-02
   9.0000000e+00   6.6250000e-03  -2.1990701e-02
   1.0000000e+01   6.6250000e-03  -7.3636192e-02
   1.1000000e+01   6.6250000e-03  -1.6810563e-02
   1.2000000e+01   6.6250000e-03   3.2839748e-02
   1.3000000e+01   6.6250000e-03  -1.5889239e-02
   1.4000000e+01   6.6250000e-03  -9.0620018e-03
   1.5000000e+01   6.6250000e-03  -1.1604956e-02
   1.6000000e+01   6.6250000e-03   5.6931572e-03
   1.7000000e+01   6.6250000e-03   4.5032000e-03
   1.8000000e+01   6.6250000e-03  -8.0092029e-03
   1.9000000e+01   6.6250000e-03   2.0917926e-02
   2.0000000e+01   6.6250000e-03   3.6613231e-02
   2.1000000e+01   6.6250000e-03   3.3413092e-02
   2.2000000e+01   6.6250000e-03   5.2750648e-02
   2.3000000e+01   6.6250000e-03   6.6716838e-02
   2.4000000e+01   6.6250000e-03   2.6540437e-02
   2.5000000e+01   6.6250000e-03   2.7082765e-03
   2.6000000e+01   6.6250000e-03   5.6003163e-03
   2.7000000e+01   6.6250000e-03   2.4853463e-03
   2.8000000e+01   6.6250000e-03   1.5881581e-02
   2.9000000e+01   6.6250000e-03   3.4339008e-02
   3.0000000e+01   6.6250000e-03   1.1051641e-02
   3.1000000e+01   6.6250000e-03  -2.4551340e-02
   3.2000000e+01   6.6250000e-03  -2.3582449e-02
   1.0000000e+00   6.7500000e-03   1.2525106e-01
   2.0000000e+00   6.7500000e-03   1.3920479e-01
   3.0000000e+00   6.7500000e-03   2.3739865e-02
   4.0000000e+00   6.7500000e-03  -2.9922179e-02
   5.0000000e+00   6.7500000e-03  -6.6047774e-02
   6.0000000e+00   6.7500000e-03  -8.4015251e-02
   7.0000000e+00   6.7500000e-03  -7.2585916e-02
   8.0000000e+00   6.7500000e-03  -2.8513940e-02
   9.0000000e+00   6.7500000e-03   8.0620675e-03
   1.0000000e+01   6.7500000e-03   5.2781531e-02
   1.1000000e+01   6.7500000e-03   5.2440636e-03
   1.2000000e+01   6.7500000e-03   7.1904284e-03
   1.3000000e+01   6.7500000e-03   5.7173719e-02
   1.4000000e+01   6.7500000e-03   4.8650621e-02
   1.5000000e+01   6.7500000e-03   3.6163185e-02
   1.6000000e+01   6.7500000e-03   2.1708306e-02
   1.7000000e+01   6.7500000e-03  -2.6322668e-03
   1.8000000e+01   6.7500000e-03  -1.3099132e-03
   1.9000000e+01   6.7500000e-03   3.3826054e-03
   2.0000000e+01   6.7500000e-03   2.0419033e-02
   2.1000000e+01   6.7500000e-03   5.5737145e-02
   2.2000000e+01   6.7500000e-03   1.6816536e-02
   2.3000000e+01   6.7500000e-03   1.8679430e-03
   2.4000000e+01   6.7500000e-03   2.1349513e-02
   2.5000000e+01   6.7500000e-03   4.2491447e-02
   2.6000000e+01   6.7500000e-03   1.8975665e-03
   2.7000000e+01   6.7500000e-03  -7.8114600e-03
   2.8000000e+01   6.7500000e-03   7.9537443e-03
   2.9000000e+01   6.7500000e-03   6.4278870e-03
   3.0000000e+01   6.7500000e-03  -1.1536138e-02
   3.1000000e+01   6.7500000e-03  -1.1824450e-02
   3.2000000e+01   6.7500000e-03  -8.5430278e-04
   1.0000000e+00   6.8750000e-03   5.0338853e-02
   2.0000000e+00   6.8750000e-03   1.9623810e-03
   3.0000000e+00   6.8750000e-03   8.6200645e-02
   4.0000000e+00   6.8750000e-03   6.0653920e-02
   5.0000000e+00   6.8750000e-03  -1.5345866e-02
   6.0000000e+00   6.8750000e-03  -1.4583419e-02
   7.0000000e+00   6.8750000e-03  -2.4906828e-02
   8.0000000e+00   6.8750000e-03   1.3578203e-02
   9.0000000e+00   6.8750000e-03   6.8326859e-02
   1.0000000e+01   6.8750000e-03   8.4055543e-02
   1.1000000e+01   6.8750000e-03   9.0821337e-02
   1.2000000e+01   6.8750000e-03   5.9689516e-02
   1.3000000e+01   6.8750000e-03   3.3463051e-03
   1.4000000e+01   6.8750000e-03   1.5520229e-02
   1.5000000e+01   6.8750000e-03   1.9111745e-02
   1.6000000e+01   6.8750000e-03   1.8758138e-03
   1.7000000e+01   6.8750000e-03   2.7609154e-02
   1.8000000e+01   6.8750000e-03   3.9997138e-02
   1.9000000e+01   6.8750000e-03   1.4745512e-02
   2.0000000e+01   6.8750000e-03  -2.0386170e-02
   2.1000000e+01   6.8750000e-03  -4.8794022e-02
   2.2000000e+01   6.8750000e-03  -3.1550512e-02
   2.3000000e+01   6.8750000e-03   1.4296111e-03
   2.4000000e+01   6.8750000e-03  -2.7395085e-02
   2.5000000e+01   6.8750000e-03  -4.1748714e-02
   2.6000000e+01   6.8750000e-03   1.1831398e-02
   2.7000000e+01   6.8750000e-03   2.5230140e-02
   2.8000000e+01   6.8750000e-03  -5.8968150e-03
   2.9000000e+01   6.8750000e-03  -2.2851030e-02
   3.0000000e+01   6.8750000e-03   9.4271736e-03
   3.1000000e+01   6.8750000e-03   3.4869409e-02
   3.2000000e+01   6.8750000e-03   3.8923865e-02
   1.0000000e+00   7.0000000e-03   6.0485773e-02
   2.0000000e+00   7.0000000e-03   4.1922661e-02
   3.0000000e+00   7.0000000e-03  -3.7881513e-02
   4.0000000e+00   7.0000000e-03   9.0738275e-03
   5.0000000e+00   7.0000000e-03   9.1816234e-02
   6.0000000e+00   7.0000000e-03   6.0524504e-02
   7.0000000e+00   7.0000000e-03   2.1457873e-02
   8.0000000e+00   7.0000000e-03  -7.4970208e-03
   9.0000000e+00   7.0000000e-03  -2.5658448e-02
   1.0000000e+01   7.0000000e-03  -4.6326835e-03
   1.1000000e+01   7.0000000e-03   6.8823516e-02
   1.2000000e+01   7.0000000e-03   1.1437902e-01
   1.3000000e+01   7.0000000e-03   1.0625028e-01
   1.4000000e+01   7.0000000e-03   4.3670782e-02
   1.5000000e+01   7.0000000e-03   2.5417304e-02
   1.6000000e+01   7.0000000e-03   6.5747063e-02
   1.7000000e+01   7.0000000e-03   3.6556784e-02
   1.8000000e+01   7.0000000e-03   2.9694109e-02
   1.9000000e+01   7.0000000e-03   4.0071449e-02
   2.0000000e+01   7.0000000e-03   2.5908121e-02
   2.1000000e+01   7.0000000e-03  -6.0876221e-03
   2.2000000e+01   7.0000000e-03  -3.8293050e-02
   2.3000000e+01   7.0000000e-03  -7.1031284e-02
   2.4000000e+01   7.0000000e-03  -2.1430465e-02
   2.5000000e+01   7.0000000e-03   4.2533715e-02
   2.6000000e+01   7.0000000e-03   2.4614796e-02
   2.7000000e+01   7.0000000e-03   7.7307980e-03
   2.8000000e+01   7.0000000e-03   3.9852037e-02
   2.9000000e+01   7.0000000e-03   4.5927556e-02
   3.0000000e+01   7.0000000e-03   3.3939825e-02
   3.1000000e+01   7.0000000e-03   1.4810505e-02
   3.2000000e+01   7.0000000e-03   1.8474891e-02
   1.0000000e+00   7.1250000e-03  -7.0087167e-02
   2.0000000e+00   7.1250000e-03   6.2308944e-02
   3.0000000e+00   7.1250000e-03   1.4859304e-01
   4.0000000e+00   7.1250000e-03   6.1916536e-02
   5.0000000e+00   7.1250000e-03  -2.9096959e-02
   6.0000000e+00   7.1250000e-03   1.4410540e-02
   7.0000000e+00   7.1250000e-03   5.5039082e-02
   8.0000000e+00   7.1250000e-03   4.4007825e-02
   9.0000000e+00   7.1250000e-03   2.1017353e-02
   1.0000000e+01   7.1250000e-03  -1.2833001e-03
   1.1000000e+01   7.1250000e-03  -2.7454250e-02
   1.2000000e+01   7.1250000e-03  -3.1027455e-02
   1.3000000e+01   7.1250000e-03   8.5225456e-02
   1.4000000e+01   7.1250000e-03   1.7727774e-01
   1.5000000e+01   7.1250000e-03   1.4477810e-01
   1.6000000e+01   7.1250000e-03   6.7284184e-02
   1.7000000e+01   7.1250000e-03   7.7562838e-02
   1.8000000e+01   7.1250000e-03   6.4571161e-02
   1.9000000e+01   7.1250000e-03   1.8208906e-02
   2.0000000e+01   7.1250000e-03   4.3424962e-03
   2.1000000e+01   7.1250000e-03   1.0888035e-02
   2.2000000e+01   7.1250000e-03   1.7252067e-02
   2.3000000e+01   7.1250000e-03   7.8947553e-03
   2.4000000e+01   7.1250000e-03  -2.6643473e-02
   2.5000000e+01   7.1250000e-03  -6.9729071e-02
   2.6000000e+01   7.1250000e-03  -3.8633479e-02
   2.7000000e+01   7.1250000e-03   2.6918153e-02
   2.8000000e+01   7.1250000e-03   4.9222059e-02
   2.9000000e+01   7.1250000e-03   5.4708878e-02
   3.0000000e+01   7.1250000e-03   4.7052565e-02
   3.1000000e+01   7.1250000e-03   6.3489613e-02
   3.2000000e+01   7.1250000e-03   1.3865660e-01
   1.0000000e+00   7.2500000e-03   6.3792578e-03
   2.0000000e+00   7.2500000e-03  -1.0270258e-01
   3.0000000e+00   7.2500000e-03  -4.2980872e-02
   4.0000000e+00   7.2500000e-03   1.0161897e-01
   5.0000000e+00   7.2500000e-03   1.8543594e-01
   6.0000000e+00   7.2500000e-03   9.3802315e-02
   7.0000000e+00   7.2500000e-03   2.1169493e-02
   8.0000000e+00   7.2500000e-03   2.7141932e-02
   9.0000000e+00   7.2500000e-03   2.5728214e-02
   1.0000000e+01   7.2500000e-03   1.3817657e-02
   1.1000000e+01   7.2500000e-03   1.8456297e-03
   1.2000000e+01   7.2500000e-03   1.8640330e-02
   1.3000000e+01   7.2500000e-03  -1.6226391e-02
   1.4000000e+01   7.2500000e-03  -4.5839537e-02
   1.5000000e+01   7.2500000e-03   9.6622826e-02
   1.6000000e+01   7.2500000e-03   1.1722175e-01
   1.7000000e+01   7.2500000e-03   4.2663711e-02
   1.8000000e+01   7.2500000e-03   1.4551895e-02
   1.9000000e+01   7.2500000e-03   5.0375857e-02
   2.0000000e+01   7.2500000e-03   3.4863329e-02
   2.1000000e+01   7.2500000e-03   1.6234126e-02
   2.2000000e+01   7.2500000e-03   2.5616278e-02
   2.3000000e+01   7.2500000e-03   2.4057708e-02
   2.4000000e+01   7.2500000e-03   2.4436964e-02
   2.5000000e+01   7.2500000e-03   9.8800024e-03
   2.6000000e+01   7.2500000e-03  -1.2442681e-02
   2.7000000e+01   7.2500000e-03  -4.1455088e-02
   2.8000000e+01   7.2500000e-03  -4.4805159e-02
   2.9000000e+01   7.2500000e-03   8.4802452e-03
   3.0000000e+01   7.2500000e-03   7.4568322e-02
   3.1000000e+01   7.2500000e-03   1.3910447e-01
   3.2000000e+01   7.2500000e-03   7.3253464e-02
   1.0000000e+00   7.3750000e-03   3.9098469e-03
   2.0000000e+00   7.3750000e-03   6.5049308e-02
   3.0000000e+00   7.3750000e-03  -1.9838136e-02
   4.0000000e+00   7.3750000e-03  -1.0439126e-01
   5.0000000e+00   7.3750000e-03  -1.9565717e-02
   6.0000000e+00   7.3750000e-03   8.0893759e-02
   7.0000000e+00   7.3750000e-03   1.2649769e-01
   8.0000000e+00   7.3750000e-03   8.4851117e-02
   9.0000000e+00   7.3750000e-03   5.1702637e-02
   1.0000000e+01   7.3750000e-03   6.8130553e-02
   1.1000000e+01   7.3750000e-03   5.8474944e-02
   1.2000000e+01   7.3750000e-03   1.1998253e-02
   1.3000000e+01   7.3750000e-03  -1.6760763e-02
   1.4000000e+01   7.3750000e-03  -1.5207429e-02
   1.5000000e+01   7.3750000e-03  -8.3007513e-02
   1.6000000e+01   7.3750000e-03  -5.3929977e-02
   1.7000000e+01   7.3750000e-03   8.6227643e-02
   1.8000000e+01   7.3750000e-03   8.4581638e-02
   1.9000000e+01   7.3750000e-03   1.1393241e-02
   2.0000000e+01   7.3750000e-03   3.0882287e-02
   2.1000000e+01   7.3750000e-03   6.3562608e-02
   2.2000000e+01   7.3750000e-03   4.0757306e-02
   2.3000000e+01   7.3750000e-03   3.3499060e-02
   2.4000000e+01   7.3750000e-03   3.7541752e-02
   2.5000000e+01   7.3750000e-03   3.2328537e-02
   2.6000000e+01   7.3750000e-03   3.0284024e-02
   2.7000000e+01   7.3750000e-03   7.5962338e-03
   2.8000000e+01   7.3750000e-03   2.5944967e-02
   2.9000000e+01   7.3750000e-03   3.2551077e-02
   3.0000000e+01   7.3750000e-03   3.6543652e-02
   3.1000000e+01   7.3750000e-03   1.7797737e-02
   3.2000000e+01   7.3750000e-03   1.7012269e-02
   1.0000000e+00   7.5000000e-03   8.6612507e-02
   2.0000000e+00   7.5000000e-03   1.7057762e-02
   3.0000000e+00   7.5000000e-03   2.2971338e-02
   4.0000000e+00   7.5000000e-03   4.0186728e-02
   5.0000000e+00   7.5000000e-03  -5.5955335e-02
   6.0000000e+00   7.5000000e-03  -5.7154734e-02
   7.0000000e+00   7.5000000e-03   5.5878890e-02
   8.0000000e+00   7.5000000e-03   1.1599680e-01
   9.0000000e+00   7.5000000e-03   9.8226032e-02
   1.0000000e+01   7.5000000e-03   3.6872763e-02
   1.1000000e+01   7.5000000e-03   1.2315083e-02
   1.2000000e+01   7.5000000e-03   3.9150164e-02
   1.3000000e+01   7.5000000e-03   5.3000009e-02
   1.4000000e+01   7.5000000e-03   3.5107456e-02
   1.5000000e+01   7.5000000e-03   1.5579715e-02
   1.6000000e+01   7.5000000e-03  -3.8766106e-02
   1.7000000e+01   7.5000000e-03  -1.0277171e-01
   1.8000000e+01   7.5000000e-03  -3.5751120e-02
   1.9000000e+01   7.5000000e-03   9.7140145e-02
   2.0000000e+01   7.5000000e-03   4.2149382e-02
   2.1000000e+01   7.5000000e-03   2.1423523e-03
   2.2000000e+01   7.5000000e-03   2.6284743e-02
   2.3000000e+01   7.5000000e-03   5.5208366e-02
   2.4000000e+01   7.5000000e-03   5.6137177e-02
   2.5000000e+01   7.5000000e-03   6.2169533e-02
   2.6000000e+01   7.5000000e-03   6.7824327e-02
   2.7000000e+01   7.5000000e-03   8.2986816e-02
   2.8000000e+01   7.5000000e-03   1.3218078e-01
   2.9000000e+01   7.5000000e-03   7.7663846e-02
   3.0000000e+01   7.5000000e-03   1.2483748e-03
   3.1000000e+01   7.5000000e-03  -4.7315848e-04
   3.2000000e+01   7.5000000e-03   4.3084675e-02
   1.0000000e+00   7.6250000e-03  -1.3715459e-02
   2.0000000e+00   7.6250000e-03   4.3249477e-02
   3.0000000e+00   7.6250000e-03   4.5748885e-02
   4.0000000e+00   7.6250000e-03   3.7246495e-02
   5.0000000e+00   7.6250000e-03   6.2177031e-02
   6.0000000e+00   7.6250000e-03   5.0665396e-03
   7.0000000e+00   7.6250000e-03  -7.9211702e-02
   8.0000000e+00   7.6250000e-03  -4.1314779e-02
   9.0000000e+00   7.6250000e-03   9.7601720e-02
   1.0000000e+01   7.6250000e-03   1.4024674e-01
   1.1000000e+01   7.6250000e-03   8.9361653e-02
   1.2000000e+01   7.6250000e-03   6.1854765e-02
   1.3000000e+01   7.6250000e-03   3.4302496e-02
   1.4000000e+01   7.6250000e-03   1.4793676e-02
   1.5000000e+01   7.6250000e-03  -1.3095607e-03
   1.6000000e+01   7.6250000e-03   1.3572324e-02
   1.7000000e+01   7.6250000e-03  -1.6327888e-03
   1.8000000e+01   7.6250000e-03  -6.7973924e-02
   1.9000000e+01   7.6250000e-03  -1.0071249e-01
   2.0000000e+01   7.6250000e-03  -4.9139775e-03
   2.1000000e+01   7.6250000e-03   4.2752611e-02
   2.2000000e+01   7.6250000e-03   5.6623832e-03
   2.3000000e+01   7.6250000e-03   1.1135623e-02
   2.4000000e+01   7.6250000e-03   3.4855129e-02
   2.5000000e+01   7.6250000e-03   6.9533906e-02
   2.6000000e+01   7.6250000e-03   1.2675535e-01
   2.7000000e+01   7.6250000e-03   1.2173151e-01
   2.8000000e+01   7.6250000e-03   5.6676567e-02
   2.9000000e+01   7.6250000e-03   3.8458321e-02
   3.0000000e+01   7.6250000e-03   8.4038808e-02
   3.1000000e+01   7.6250000e-03   6.7582219e-02
   3.2000000e+01   7.6250000e-03  -1.0430102e-02
   1.0000000e+00   7.7500000e-03   5.4304233e-02
   2.0000000e+00   7.7500000e-03   3.2794996e-02
   3.0000000e+00   7.7500000e-03   5.4637712e-02
   4.0000000e+00   7.7500000e-03   3.8131520e-02
   5.0000000e+00   7.7500000e-03   1.3371712e-02
   6.0000000e+00   7.7500000e-03   5.2840253e-02
   7.0000000e+00   7.7500000e-03   5.0006379e-02
   8.0000000e+00   7.7500000e-03  -4.1235595e-02
   9.0000000e+00   7.7500000e-03  -7.7888733e-02
   1.0000000e+01   7.7500000e-03   4.1972527e-02
   1.1000000e+01   7.7500000e-03   1.8927438e-01
   1.2000000e+01   7.7500000e-03   1.5056784e-01
   1.3000000e+01   7.7500000e-03   4.5513282e-02
   1.4000000e+01   7.7500000e-03   8.2316752e-03
   1.5000000e+01   7.7500000e-03   2.0311767e-02
   1.6000000e+01   7.7500000e-03   2.5212430e-02
   1.7000000e+01   7.7500000e-03   3.0533167e-02
   1.8000000e+01   7.7500000e-03   6.9617525e-02
   1.9000000e+01   7.7500000e-03   1.6513340e-02
   2.0000000e+01   7.7500000e-03  -3.7311937e-02
   2.1000000e+01   7.7500000e-03  -2.3796054e-03
   2.2000000e+01   7.7500000e-03   5.3153378e-02
   2.3000000e+01   7.7500000e-03   2.8037516e-02
   2.4000000e+01   7.7500000e-03   5.2609822e-02
   2.5000000e+01   7.7500000e-03   1.1805941e-01
   2.6000000e+01   7.7500000e-03   7.3119015e-02
   2.7000000e+01   7.7500000e-03   4.9016852e-02
   2.8000000e+01   7.7500000e-03   1.0840584e-01
   2.9000000e+01   7.7500000e-03   1.1205821e-01
   3.0000000e+01   7.7500000e-03   2.9437493e-02
   3.1000000e+01   7.7500000e-03   5.6689434e-03
   3.2000000e+01   7.7500000e-03   4.5536731e-02
   1.0000000e+00   7.8750000e-03   8.3027234e-02
   2.0000000e+00   7.8750000e-03   7.3175694e-02
   3.0000000e+00   7.8750000e-03   2.5037378e-02
   4.0000000e+00   7.8750000e-03   4.4348626e-02
   5.0000000e+00   7.8750000e-03   7.6539196e-02
   6.0000000e+00   7.8750000e-03   1.0205949e-02
   7.0000000e+00   7.8750000e-03   9.6016715e-03
   8.0000000e+00   7.8750000e-03   1.3068392e-01
   9.0000000e+00   7.8750000e-03   9.5009818e-02
   1.0000000e+01   7.8750000e-03  -7.6956876e-02
   1.1000000e+01   7.8750000e-03  -1.2004735e-01
   1.2000000e+01   7.8750000e-03  -1.3374168e-02
   1.3000000e+01   7.8750000e-03   1.7143569e-01
   1.4000000e+01   7.8750000e-03   1.6451049e-01
   1.5000000e+01   7.8750000e-03   5.2767663e-02
   1.6000000e+01   7.8750000e-03   3.2372223e-02
   1.7000000e+01   7.8750000e-03   3.6975458e-02
   1.8000000e+01   7.8750000e-03   1.4784207e-02
   1.9000000e+01   7.8750000e-03   4.8686059e-02
   2.0000000e+01   7.8750000e-03   5.1561063e-02
   2.1000000e+01   7.8750000e-03  -1.8771812e-02
   2.2000000e+01   7.8750000e-03  -3.4649085e-03
   2.3000000e+01   7.8750000e-03   1.3200269e-01
   2.4000000e+01   7.8750000e-03   1.2605942e-01
   2.5000000e+01   7.8750000e-03  -5.0061386e-03
   2.6000000e+01   7.8750000e-03  -1.4491788e-02
   2.7000000e+01   7.8750000e-03   4.8888758e-02
   2.8000000e+01   7.8750000e-03   1.0439423e-02
   2.9000000e+01   7.8750000e-03   1.3290380e-02
   3.0000000e+01   7.8750000e-03   6.1156072e-02
   3.1000000e+01   7.8750000e-03   8.0680868e-02
   3.2000000e+01   7.8750000e-03   3.1232369e-02
   1.0000000e+00   8.0000000e-03   8.3449989e-03
   2.0000000e+00   8.0000000e-03   2.6920105e-02
   3.0000000e+00   8.0000000e-03   9.6676198e-02
   4.0000000e+00   8.0000000e-03   5.8814531e-02
   5.0000000e+00   8.0000000e-03   2.7786282e-02
   6.0000000e+00   8.0000000e-03   1.2502545e-01
   7.0000000e+00   8.0000000e-03   1.5456603e-01
   8.0000000e+00   8.0000000e-03   1.3363795e-02
   9.0000000e+00   8.0000000e-03  -2.4172905e-02
   1.0000000e+01   8.0000000e-03   3.2816405e-02
   1.1000000e+01   8.0000000e-03  -1.8011279e-02
   1.2000000e+01   8.0000000e-03  -9.2504079e-02
   1.3000000e+01   8.0000000e-03  -7.7431834e-02
   1.4000000e+01   8.0000000e-03   5.8652862e-02
   1.5000000e+01   8.0000000e-03   2.1155386e-01
   1.6000000e+01   8.0000000e-03   1.3204469e-01
   1.7000000e+01   8.0000000e-03   2.8589765e-02
   1.8000000e+01   8.0000000e-03   2.9023759e-02
   1.9000000e+01   8.0000000e-03   2.0870406e-02
   2.0000000e+01   8.0000000e-03   3.6761270e-02
   2.1000000e+01   8.0000000e-03   1.0213470e-01
   2.2000000e+01   8.0000000e-03   9.1607087e-02
   2.3000000e+01   8.0000000e-03  -2.2979126e-02
   2.4000000e+01   8.0000000e-03  -1.9009836e-02
   2.5000000e+01   8.0000000e-03   1.2442918e-01
   2.6000000e+01   8.0000000e-03   7.8300322e-02
   2.7000000e+01   8.0000000e-03  -4.5632677e-02
   2.8000000e+01   8.0000000e-03  -3.5410896e-02
   2.9000000e+01   8.0000000e-03   7.3285978e-03
   3.0000000e+01   8.0000000e-03  -1.2144962e-02
   3.1000000e+01   8.0000000e-03   1.4943649e-02
   3.2000000e+01   8.0000000e-03   4.7305113e-02
   1.0000000e+00   8.1250000e-03  -9.3225407e-03
   2.0000000e+00   8.1250000e-03   1.8494198e-04
   3.0000000e+00   8.1250000e-03  -2.2755850e-02
   4.0000000e+00   8.1250000e-03   4.2319221e-02
   5.0000000e+00   8.1250000e-03   1.4527805e-01
   6.0000000e+00   8.1250000e-03   4.2621254e-02
   7.0000000e+00   8.1250000e-03  -1.7150772e-02
   8.0000000e+00   8.1250000e-03   1.6826459e-02
   9.0000000e+00   8.1250000e-03   2.8043463e-02
   1.0000000e+01   8.1250000e-03  -7.1445326e-03
   1.1000000e+01   8.1250000e-03   2.0335368e-02
   1.2000000e+01   8.1250000e-03   5.8230337e-02
   1.3000000e+01   8.1250000e-03  -2.4178398e-02
   1.4000000e+01   8.1250000e-03  -1.2093915e-01
   1.5000000e+01   8.1250000e-03  -6.1712622e-02
   1.6000000e+01   8.1250000e-03   6.6621776e-02
   1.7000000e+01   8.1250000e-03   1.5005572e-01
   1.8000000e+01   8.1250000e-03   1.0374073e-01
   1.9000000e+01   8.1250000e-03   7.5778981e-02
   2.0000000e+01   8.1250000e-03   1.1189589e-01
   2.1000000e+01   8.1250000e-03   8.9720101e-02
   2.2000000e+01   8.1250000e-03   4.3013381e-02
   2.3000000e+01   8.1250000e-03   6.9408108e-02
   2.4000000e+01   8.1250000e-03   2.2430269e-02
   2.5000000e+01   8.1250000e-03  -6.4419327e-02
   2.6000000e+01   8.1250000e-03  -4.1138627e-03
   2.7000000e+01   8.1250000e-03   8.8697213e-02
   2.8000000e+01   8.1250000e-03   3.9243498e-02
   2.9000000e+01   8.1250000e-03  -4.3974822e-02
   3.0000000e+01   8.1250000e-03  -3.6097817e-02
   3.1000000e+01   8.1250000e-03  -3.2829458e-02
   3.2000000e+01   8.1250000e-03  -2.2597977e-02
   1.0000000e+00   8.2500000e-03  -4.9924746e-02
   2.0000000e+00   8.2500000e-03  -3.6191983e-02
   3.0000000e+00   8.2500000e-03   5.5508342e-02
   4.0000000e+00   8.2500000e-03   4.2361164e-02
   5.0000000e+00   8.2500000e-03  -4.6379309e-02
   6.0000000e+00   8.2500000e-03  -5.1036269e-02
   7.0000000e+00   8.2500000e-03   5.6946054e-03
   8.0000000e+00   8.2500000e-03  -3.6138486e-03
   9.0000000e+00   8.2500000e-03   8.0729089e-03
   1.0000000e+01   8.2500000e-03   4.4108909e-02
   1.1000000e+01   8.2500000e-03   2.3427283e-02
   1.2000000e+01   8.2500000e-03  -2.4173271e-02
   1.3000000e+01   8.2500000e-03  -8.9574585e-03
   1.4000000e+01   8.2500000e-03   5.9924933e-03
   1.5000000e+01   8.2500000e-03  -8.5682112e-02
   1.6000000e+01   8.2500000e-03  -1.0336862e-01
   1.7000000e+01   8.2500000e-03   4.3197882e-02
   1.8000000e+01   8.2500000e-03   2.1030069e-01
   1.9000000e+01   8.2500000e-03   2.1186645e-01
   2.0000000e+01   8.2500000e-03   6.0263859e-02
   2.1000000e+01   8.2500000e-03   2.5338986e-02
   2.2000000e+01   8.2500000e-03   4.7004736e-02
   2.3000000e+01   8.2500000e-03   4.3698942e-02
   2.4000000e+01   8.2500000e-03   3.9814625e-02
   2.5000000e+01   8.2500000e-03   3.0342777e-02
   2.6000000e+01   8.2500000e-03  -3.2644256e-02
   2.7000000e+01   8.2500000e-03  -4.7053107e-02
   2.8000000e+01   8.2500000e-03   1.5625144e-02
   2.9000000e+01   8.2500000e-03   4.4803544e-02
   3.0000000e+01   8.2500000e-03   1.6007174e-02
   3.1000000e+01   8.2500000e-03  -1.8546927e-02
   3.2000000e+01   8.2500000e-03  -5.7898999e-02
   1.0000000e+00   8.3750000e-03   2.9339686e-02
   2.0000000e+00   8.3750000e-03   7.4111385e-02
   3.0000000e+00   8.3750000e-03  -2.5136068e-02
   4.0000000e+00   8.3750000e-03  -1.0710771e-01
   5.0000000e+00   8.3750000e-03  -6.0550939e-02
   6.0000000e+00   8.3750000e-03  -3.6522987e-02
   7.0000000e+00   8.3750000e-03  -5.9220077e-02
   8.0000000e+00   8.3750000e-03  -2.3739033e-02
   9.0000000e+00   8.3750000e-03   1.1321446e-02
   1.0000000e+01   8.3750000e-03  -7.3513206e-03
   1.1000000e+01   8.3750000e-03  -2.5298840e-03
   1.2000000e+01   8.3750000e-03   1.6552078e-02
   1.3000000e+01   8.3750000e-03   2.5139006e-03
   1.4000000e+01   8.3750000e-03  -2.5945090e-03
   1.5000000e+01   8.3750000e-03   2.9627971e-02
   1.6000000e+01   8.3750000e-03   6.1260378e-02
   1.7000000e+01   8.3750000e-03  -2.4842814e-02
   1.8000000e+01   8.3750000e-03  -8.2348295e-02
   1.9000000e+01   8.3750000e-03   9.2137231e-02
   2.0000000e+01   8.3750000e-03   1.7122434e-01
   2.1000000e+01   8.3750000e-03   1.0501631e-01
   2.2000000e+01   8.3750000e-03   2.0317256e-02
   2.3000000e+01   8.3750000e-03   2.1652106e-02
   2.4000000e+01   8.3750000e-03   3.8167661e-02
   2.5000000e+01   8.3750000e-03   3.7183773e-02
   2.6000000e+01   8.3750000e-03   3.9165052e-02
   2.7000000e+01   8.3750000e-03  -3.5810649e-04
   2.8000000e+01   8.3750000e-03  -2.5775638e-02
   2.9000000e+01   8.3750000e-03   1.6784991e-02
   3.0000000e+01   8.3750000e-03   6.6112161e-03
   3.1000000e+01   8.3750000e-03  -3.6818979e-02
   3.2000000e+01   8.3750000e-03  -1.6782359e-02
   1.0000000e+00   8.5000000e-03   9.6591442e-02
   2.0000000e+00   8.5000000e-03  -4.4798626e-02
   3.0000000e+00   8.5000000e-03  -5.8478611e-02
   4.0000000e+00   8.5000000e-03  -7.1269619e-03
   5.0000000e+00   8.5000000e-03  -4.5018172e-02
   6.0000000e+00   8.5000000e-03  -1.3684607e-02
   7.0000000e+00   8.5000000e-03   1.1424660e-02
   8.0000000e+00   8.5000000e-03  -1.7418123e-03
   9.0000000e+00   8.5000000e-03  -3.5929723e-02
   1.0000000e+01   8.5000000e-03  -1.9693136e-02
   1.1000000e+01   8.5000000e-03   5.6224154e-03
   1.2000000e+01   8.5000000e-03   5.5320458e-03
   1.3000000e+01   8.5000000e-03   2.2791435e-02
   1.4000000e+01   8.5000000e-03   6.9434289e-02
   1.5000000e+01   8.5000000e-03   7.4169379e-02
   1.6000000e+01   8.5000000e-03   3.6340610e-02
   1.7000000e+01   8.5000000e-03   2.2995952e-02
   1.8000000e+01   8.5000000e-03  -3.7948547e-04
   1.9000000e+01   8.5000000e-03  -1.0187942e-01
   2.0000000e+01   8.5000000e-03  -6.7543982e-02
   2.1000000e+01   8.5000000e-03   1.2962967e-01
   2.2000000e+01   8.5000000e-03   1.5441934e-01
   2.3000000e+01   8.5000000e-03   4.0912588e-02
   2.4000000e+01   8.5000000e-03  -2.0866564e-02
   2.5000000e+01   8.5000000e-03   2.4578810e-02
   2.6000000e+01   8.5000000e-03   4.7269371e-02
   2.7000000e+01   8.5000000e-03   3.6096547e-02
   2.8000000e+01   8.5000000e-03  -3.1227526e-02
   2.9000000e+01   8.5000000e-03  -9.6807224e-02
   3.0000000e+01   8.5000000e-03  -2.9087609e-02
   3.1000000e+01   8.5000000e-03   7.7685766e-02
   3.2000000e+01   8.5000000e-03   7.1635770e-02
   1.0000000e+00   8.6250000e-03  -1.3395076e-01
   2.0000000e+00   8.6250000e-03  -7.0723719e-02
   3.0000000e+00   8.6250000e-03  -1.0734960e-02
   4.0000000e+00   8.6250000e-03  -1.0775729e-02
   5.0000000e+00   8.6250000e-03   2.0506873e-02
   6.0000000e+00   8.6250000e-03   1.5258441e-02
   7.0000000e+00   8.6250000e-03   5.0963201e-03
   8.0000000e+00   8.6250000e-03   4.2951739e-03
   9.0000000e+00   8.6250000e-03   6.4436248e-03
   1.0000000e+01   8.6250000e-03  -1.7730686e-02
   1.1000000e+01   8.6250000e-03  -3.3934552e-02
   1.2000000e+01   8.6250000e-03   2.2009184e-02
   1.3000000e+01   8.6250000e-03   7.7259887e-02
   1.4000000e+01   8.6250000e-03   7.5150776e-02
   1.5000000e+01   8.6250000e-03   6.3595367e-02
   1.6000000e+01   8.6250000e-03   5.5865954e-02
   1.7000000e+01   8.6250000e-03   3.8637178e-02
   1.8000000e+01   8.6250000e-03   2.4124083e-02
   1.9000000e+01   8.6250000e-03   2.3779831e-02
   2.0000000e+01   8.6250000e-03  -2.5950741e-02
   2.1000000e+01   8.6250000e-03  -1.1157956e-01
   2.2000000e+01   8.6250000e-03  -4.4105308e-02
   2.3000000e+01   8.6250000e-03   1.5289980e-01
   2.4000000e+01   8.6250000e-03   1.5141669e-01
   2.5000000e+01   8.6250000e-03  -1.9213643e-02
   2.6000000e+01   8.6250000e-03  -8.4247250e-02
   2.7000000e+01   8.6250000e-03  -2.4478488e-02
   2.8000000e+01   8.6250000e-03   5.9333060e-02
   2.9000000e+01   8.6250000e-03   7.3963555e-02
   3.0000000e+01   8.6250000e-03   1.8036708e-02
   3.1000000e+01   8.6250000e-03  -4.3263869e-02
   3.2000000e+01   8.6250000e-03  -1.5989695e-02
   1.0000000e+00   8.7500000e-03   2.8185213e-03
   2.0000000e+00   8.7500000e-03  -2.0986326e-02
   3.0000000e+00   8.7500000e-03  -6.9990689e-02
   4.0000000e+00   8.7500000e-03  -3.4292958e-02
   5.0000000e+00   8.7500000e-03  -2.8716917e-02
   6.0000000e+00   8.7500000e-03  -4.2911461e-02
   7.0000000e+00   8.7500000e-03  -4.9876652e-02
   8.0000000e+00   8.7500000e-03  -4.5562637e-02
   9.0000000e+00   8.7500000e-03  -9.9468014e-03
   1.0000000e+01   8.7500000e-03   5.7355774e-02
   1.1000000e+01   8.7500000e-03   8.3586353e-02
   1.2000000e+01   8.7500000e-03   7.0502154e-02
   1.3000000e+01   8.7500000e-03   3.4832314e-02
   1.4000000e+01   8.7500000e-03   3.8043447e-02
   1.5000000e+01   8.7500000e-03   6.4549784e-02
   1.6000000e+01   8.7500000e-03   4.0304348e-02
   1.7000000e+01   8.7500000e-03   4.2520009e-02
   1.8000000e+01   8.7500000e-03   3.6290924e-02
   1.9000000e+01   8.7500000e-03  -5.2602391e-03
   2.0000000e+01   8.7500000e-03  -1.6712542e-02
   2.1000000e+01   8.7500000e-03  -1.2329304e-02
   2.2000000e+01   8.7500000e-03  -6.1528220e-02
   2.3000000e+01   8.7500000e-03  -1.0426344e-01
   2.4000000e+01   8.7500000e-03  -2.3303160e-02
   2.5000000e+01   8.7500000e-03   1.4391956e-01
   2.6000000e+01   8.7500000e-03   1.2536339e-01
   2.7000000e+01   8.7500000e-03  -4.2342586e-03
   2.8000000e+01   8.7500000e-03  -2.7512798e-02
   2.9000000e+01   8.7500000e-03   2.2203606e-02
   3.0000000e+01   8.7500000e-03   2.5135004e-02
   3.1000000e+01   8.7500000e-03  -1.3750582e-02
   3.2000000e+01   8.7500000e-03  -6.1329805e-02
   1.0000000e+00   8.8750000e-03   1.5216476e-02
   2.0000000e+00   8.8750000e-03   6.1077220e-02
   3.0000000e+00   8.8750000e-03   5.4834875e-02
   4.0000000e+00   8.8750000e-03  -1.9705590e-02
   5.0000000e+00   8.8750000e-03  -7.2856935e-02
   6.0000000e+00   8.8750000e-03  -4.4644499e-02
   7.0000000e+00   8.8750000e-03  -1.1107038e-02
   8.0000000e+00   8.8750000e-03   2.2840455e-02
   9.0000000e+00   8.8750000e-03   3.2317963e-02
   1.0000000e+01   8.8750000e-03   4.6547810e-02
   1.1000000e+01   8.8750000e-03   6.3594527e-02
   1.2000000e+01   8.8750000e-03   7.2055049e-02
   1.3000000e+01   8.8750000e-03   7.0665010e-02
   1.4000000e+01   8.8750000e-03   2.5399812e-02
   1.5000000e+01   8.8750000e-03  -1.9202721e-03
   1.6000000e+01   8.8750000e-03   1.6925155e-02
   1.7000000e+01   8.8750000e-03   2.3868972e-02
   1.8000000e+01   8.8750000e-03  -4.3534673e-04
   1.9000000e+01   8.8750000e-03   1.8190872e-02
   2.0000000e+01   8.8750000e-03   9.1850872e-03
   2.1000000e+01   8.8750000e-03  -3.8597702e-02
   2.2000000e+01   8.8750000e-03  -3.4325911e-02
   2.3000000e+01   8.8750000e-03  -6.1146052e-02
   2.4000000e+01   8.8750000e-03  -9.9552182e-02
   2.5000000e+01   8.8750000e-03  -5.1254199e-02
   2.6000000e+01   8.8750000e-03   7.8076985e-02
   2.7000000e+01   8.8750000e-03   1.4930745e-01
   2.8000000e+01   8.8750000e-03   8.1389759e-02
   2.9000000e+01   8.8750000e-03  -4.4562755e-02
   3.0000000e+01   8.8750000e-03  -2.5484705e-02
   3.1000000e+01   8.8750000e-03   4.7570036e-02
   3.2000000e+01   8.8750000e-03   7.4188092e-02
   1.0000000e+00   9.0000000e-03   1.8087049e-02
   2.0000000e+00   9.0000000e-03  -4.2089868e-02
   3.0000000e+00   9.0000000e-03  -2.7259281e-02
   4.0000000e+00   9.0000000e-03   2.0162746e-02
   5.0000000e+00   9.0000000e-03   2.4486685e-02
   6.0000000e+00   9.0000000e-03  -1.9247685e-03
   7.0000000e+00   9.0000000e-03  -3.2295788e-02
   8.0000000e+00   9.0000000e-03   5.5051359e-03
   9.0000000e+00   9.0000000e-03   4.7512853e-02
   1.0000000e+01   9.0000000e-03   3.8721173e-02
   1.1000000e+01   9.0000000e-03   3.4006981e-02
   1.2000000e+01   9.0000000e-03   2.0955981e-02
   1.3000000e+01   9.0000000e-03   4.3274453e-02
   1.4000000e+01   9.0000000e-03   6.5615143e-02
   1.5000000e+01   9.0000000e-03   5.5385358e-02
   1.6000000e+01   9.0000000e-03  -1.3722988e-03
   1.7000000e+01   9.0000000e-03  -2.1733110e-02
   1.8000000e+01   9.0000000e-03  -2.3519606e-03
   1.9000000e+01   9.0000000e-03  -7.7056638e-03
   2.0000000e+01   9.0000000e-03  -2.9810682e-03
   2.1000000e+01   9.0000000e-03   2.3698438e-02
   2.2000000e+01   9.0000000e-03  -1.1684686e-03
   2.3000000e+01   9.0000000e-03  -3.2438843e-02
   2.4000000e+01   9.0000000e-03   2.4251259e-03
   2.5000000e+01   9.0000000e-03  -3.4386749e-02
   2.6000000e+01   9.0000000e-03  -8.9444086e-02
   2.7000000e+01   9.0000000e-03  -7.4471597e-03
   2.8000000e+01   9.0000000e-03   8.8435213e-02
   2.9000000e+01   9.0000000e-03   1.0910987e-01
   3.0000000e+01   9.0000000e-03   4.3478247e-02
   3.1000000e+01   9.0000000e-03  -1.4904061e-02
   3.2000000e+01   9.0000000e-03   1.4719769e-02
   1.0000000e+00   9.1250000e-03  -3.1113145e-03
   2.0000000e+00   9.1250000e-03   2.3059171e-02
   3.0000000e+00   9.1250000e-03  -1.2461790e-02
   4.0000000e+00   9.1250000e-03  -2.9019896e-02
   5.0000000e+00   9.1250000e-03   1.7267920e-02
   6.0000000e+00   9.1250000e-03   9.6754284e-02
   7.0000000e+00   9.1250000e-03   1.1957557e-01
   8.0000000e+00   9.1250000e-03   6.7651863e-02
   9.0000000e+00   9.1250000e-03  -8.8427232e-03
   1.0000000e+01   9.1250000e-03  -2.2531753e-02
   1.1000000e+01   9.1250000e-03  -1.3347286e-02
   1.2000000e+01   9.1250000e-03  -1.3971962e-02
   1.3000000e+01   9.1250000e-03  -6.7781546e-03
   1.4000000e+01   9.1250000e-03  -3.0677408e-02
   1.5000000e+01   9.1250000e-03  -7.6308001e-03
   1.6000000e+01   9.1250000e-03   1.6037279e-02
   1.7000000e+01   9.1250000e-03   1.3122282e-02
   1.8000000e+01   9.1250000e-03  -2.1026709e-02
   1.9000000e+01   9.1250000e-03  -1.8814602e-02
   2.0000000e+01   9.1250000e-03  -1.6891833e-02
   2.1000000e+01   9.1250000e-03  -2.5669000e-02
   2.2000000e+01   9.1250000e-03   2.6869460e-02
   2.3000000e+01   9.1250000e-03   5.9820244e-02
   2.4000000e+01   9.1250000e-03   1.1289907e-02
   2.5000000e+01   9.1250000e-03  -4.1907076e-02
   2.6000000e+01   9.1250000e-03  -4.9213848e-02
   2.7000000e+01   9.1250000e-03  -8.3873150e-02
   2.8000000e+01   9.1250000e-03  -6.7223166e-02
   2.9000000e+01   9.1250000e-03   7.8150701e-02
   3.0000000e+01   9.1250000e-03   1.4303897e-01
   3.1000000e+01   9.1250000e-03   9.5353699e-02
   3.2000000e+01   9.1250000e-03   6.3312573e-03
   1.0000000e+00   9.2500000e-03  -6.8921989e-02
   2.0000000e+00   9.2500000e-03  -6.1961971e-02
   3.0000000e+00   9.2500000e-03   2.5581581e-02
   4.0000000e+00   9.2500000e-03   9.0832343e-02
   5.0000000e+00   9.2500000e-03   8.1065537e-02
   6.0000000e+00   9.2500000e-03   2.1036326e-02
   7.0000000e+00   9.2500000e-03   1.9800659e-02
   8.0000000e+00   9.2500000e-03   4.8225100e-02
   9.0000000e+00   9.2500000e-03   7.6477531e-02
   1.0000000e+01   9.2500000e-03   4.4231606e-02
   1.1000000e+01   9.2500000e-03  -8.9514095e-03
   1.2000000e+01   9.2500000e-03  -2.3497362e-02
   1.3000000e+01   9.2500000e-03  -3.9667607e-02
   1.4000000e+01   9.2500000e-03  -3.4995871e-02
   1.5000000e+01   9.2500000e-03  -4.2979831e-02
   1.6000000e+01   9.2500000e-03  -5.0212420e-02
   1.7000000e+01   9.2500000e-03  -3.2383556e-02
   1.8000000e+01   9.2500000e-03  -3.9125641e-03
   1.9000000e+01   9.2500000e-03  -1.0263309e-02
   2.0000000e+01   9.2500000e-03   1.7158791e-02
   2.1000000e+01   9.2500000e-03   4.8511040e-02
   2.2000000e+01   9.2500000e-03   2.1259055e-02
   2.3000000e+01   9.2500000e-03  -3.8761162e-04
   2.4000000e+01   9.2500000e-03   1.0728558e-02
   2.5000000e+01   9.2500000e-03   2.3093570e-02
   2.6000000e+01   9.2500000e-03   3.3516507e-02
   2.7000000e+01   9.2500000e-03   2.8849331e-02
   2.8000000e+01   9.2500000e-03   1.2700341e-02
   2.9000000e+01   9.2500000e-03  -5.6474173e-02
   3.0000000e+01   9.2500000e-03  -4.5265277e-02
   3.1000000e+01   9.2500000e-03   9.9042324e-02
   3.2000000e+01   9.2500000e-03   1.3142313e-01
   1.0000000e+00   9.3750000e-03  -2.0823982e-02
   2.0000000e+00   9.3750000e-03   1.6591604e-02
   3.0000000e+00   9.3750000e-03  -1.9131708e-02
   4.0000000e+00   9.3750000e-03  -3.2322575e-02
   5.0000000e+00   9.3750000e-03   2.2582014e-02
   6.0000000e+00   9.3750000e-03   5.2211025e-02
   7.0000000e+00   9.3750000e-03   6.3156291e-02
   8.0000000e+00   9.3750000e-03   2.9207490e-02
   9.0000000e+00   9.3750000e-03   8.9496949e-03
   1.0000000e+01   9.3750000e-03   2.1178376e-02
   1.1000000e+01   9.3750000e-03   3.2059385e-02
   1.2000000e+01   9.3750000e-03  -9.4665798e-03
   1.3000000e+01   9.3750000e-03  -4.7755352e-02
   1.4000000e+01   9.3750000e-03  -5.5462619e-02
   1.5000000e+01   9.3750000e-03  -3.4902516e-02
   1.6000000e+01   9.3750000e-03   9.7119722e-03
   1.7000000e+01   9.3750000e-03   1.0852099e-02
   1.8000000e+01   9.3750000e-03   1.3387776e-02
   1.9000000e+01   9.3750000e-03   3.2294174e-02
   2.0000000e+01   9.3750000e-03   2.2066825e-02
   2.1000000e+01   9.3750000e-03  -1.3132804e-02
   2.2000000e+01   9.3750000e-03  -2.4471281e-02
   2.3000000e+01   9.3750000e-03  -1.2235836e-02
   2.4000000e+01   9.3750000e-03  -4.3226156e-03
   2.5000000e+01   9.3750000e-03   3.0051724e-02
   2.6000000e+01   9.3750000e-03   3.4297537e-02
   2.7000000e+01   9.3750000e-03   1.5375026e-02
   2.8000000e+01   9.3750000e-03  -6.0297456e-03
   2.9000000e+01   9.3750000e-03   3.6279434e-03
   3.0000000e+01   9.3750000e-03  -1.7298517e-02
   3.1000000e+01   9.3750000e-03  -6.6843817e-02
   3.2000000e+01   9.3750000e-03  -3.2072671e-02
   1.0000000e+00   9.5000000e-03   9.5118360e-02
   2.0000000e+00   9.5000000e-03   9.6593422e-02
   3.0000000e+00   9.5000000e-03   8.8547023e-02
   4.0000000e+00   9.5000000e-03   5.6915339e-02
   5.0000000e+00   9.5000000e-03  -2.4418404e-02
   6.0000000e+00   9.5000000e-03  -5.3203206e-02
   7.0000000e+00   9.5000000e-03  -4.4319379e-02
   8.0000000e+00   9.5000000e-03  -3.6607857e-02
   9.0000000e+00   9.5000000e-03   7.6515340e-04
   1.0000000e+01   9.5000000e-03  -4.0234827e-02
   1.1000000e+01   9.5000000e-03  -4.6744222e-02
   1.2000000e+01   9.5000000e-03  -1.4185531e-02
   1.3000000e+01   9.5000000e-03   1.3850402e-02
   1.4000000e+01   9.5000000e-03   2.4321107e-02
   1.5000000e+01   9.5000000e-03  -1.6397725e-02
   1.6000000e+01   9.5000000e-03  -2.5968687e-02
   1.7000000e+01   9.5000000e-03   1.0909361e-02
   1.8000000e+01   9.5000000e-03   4.8952768e-02
   1.9000000e+01   9.5000000e-03   3.8545222e-02
   2.0000000e+01   9.5000000e-03   2.6779158e-03
   2.1000000e+01   9.5000000e-03  -4.4034022e-03
   2.2000000e+01   9.5000000e-03   7.0390768e-04
   2.3000000e+01   9.5000000e-03  -4.2444336e-03
   2.4000000e+01   9.5000000e-03   1.6804737e-02
   2.5000000e+01   9.5000000e-03   3.6738156e-03
   2.6000000e+01   9.5000000e-03  -1.9261526e-03
   2.7000000e+01   9.5000000e-03   8.4600340e-03
   2.8000000e+01   9.5000000e-03  -9.9708870e-03
   2.9000000e+01   9.5000000e-03  -4.5610120e-02
   3.0000000e+01   9.5000000e-03  -5.8800801e-02
   3.1000000e+01   9.5000000e-03  -4.5117707e-02
   3.2000000e+01   9.5000000e-03  -3.9258092e-02
   1.0000000e+00   9.6250000e-03   3.1694351e-02
   2.0000000e+00   9.6250000e-03   9.3804337e-03
   3.0000000e+00   9.6250000e-03   2.8228988e-02
   4.0000000e+00   9.6250000e-03   5.2636879e-02
   5.0000000e+00   9.6250000e-03   9.1403965e-02
   6.0000000e+00   9.6250000e-03   4.4786591e-02
   7.0000000e+00   9.6250000e-03  -4.1368549e-02
   8.0000000e+00   9.6250000e-03  -8.7771780e-02
   9.0000000e+00   9.6250000e-03  -1.2704901e-01
   1.0000000e+01   9.6250000e-03  -8.1723645e-02
   1.1000000e+01   9.6250000e-03  -2.1289644e-02
   1.2000000e+01   9.6250000e-03  -1.3647932e-02
   1.3000000e+01   9.6250000e-03  -8.9852791e-03
   1.4000000e+01   9.6250000e-03   2.9137957e-03
   1.5000000e+01   9.6250000e-03   4.4263342e-02
   1.6000000e+01   9.6250000e-03   5.3890992e-02
   1.7000000e+01   9.6250000e-03   4.8314891e-03
   1.8000000e+01   9.6250000e-03  -5.3601998e-02
   1.9000000e+01   9.6250000e-03  -2.8537776e-02
   2.0000000e+01   9.6250000e-03   1.6231541e-02
   2.1000000e+01   9.6250000e-03   4.3539888e-02
   2.2000000e+01   9.6250000e-03   6.1819100e-02
   2.3000000e+01   9.6250000e-03   5.6905263e-02
   2.4000000e+01   9.6250000e-03   2.4906868e-02
   2.5000000e+01   9.6250000e-03   6.7797541e-03
   2.6000000e+01   9.6250000e-03  -3.0368960e-02
   2.7000000e+01   9.6250000e-03  -3.7293252e-02
   2.8000000e+01   9.6250000e-03  -4.2731141e-02
   2.9000000e+01   9.6250000e-03  -2.5036857e-02
   3.0000000e+01   9.6250000e-03  -1.9334461e-02
   3.1000000e+01   9.6250000e-03  -4.2519152e-02
   3.2000000e+01   9.6250000e-03  -3.6402239e-02
   1.0000000e+00   9.7500000e-03   5.1748642e-02
   2.0000000e+00   9.7500000e-03   8.4838224e-02
   3.0000000e+00   9.7500000e-03   5.0688979e-02
   4.0000000e+00   9.7500000e-03  -3.0006779e-02
   5.0000000e+00   9.7500000e-03  -5.4669835e-02
   6.0000000e+00   9.7500000e-03  -1.7324041e-02
   7.0000000e+00   9.7500000e-03   4.1612042e-02
   8.0000000e+00   9.7500000e-03   4.8212575e-02
   9.0000000e+00   9.7500000e-03   5.5795712e-03
   1.0000000e+01   9.7500000e-03  -3.0544973e-02
   1.1000000e+01   9.7500000e-03  -8.2208897e-02
   1.2000000e+01   9.7500000e-03  -5.7202008e-02
   1.3000000e+01   9.7500000e-03  -1.1752281e-02
   1.4000000e+01   9.7500000e-03   4.8472177e-03
   1.5000000e+01   9.7500000e-03  -1.1223229e-02
   1.6000000e+01   9.7500000e-03  -5.0377745e-02
   1.7000000e+01   9.7500000e-03  -2.6659603e-02
   1.8000000e+01   9.7500000e-03  -4.7398022e-03
   1.9000000e+01   9.7500000e-03  -2.3159824e-02
   2.0000000e+01   9.7500000e-03  -1.5545505e-02
   2.1000000e+01   9.7500000e-03   2.2404320e-02
   2.2000000e+01   9.7500000e-03   1.4694745e-02
   2.3000000e+01   9.7500000e-03   1.4633722e-02
   2.4000000e+01   9.7500000e-03  -2.8157596e-02
   2.5000000e+01   9.7500000e-03  -5.8104611e-02
   2.6000000e+01   9.7500000e-03  -5.4766524e-02
   2.7000000e+01   9.7500000e-03  -5.2407929e-02
   2.8000000e+01   9.7500000e-03  -5.6864949e-02
   2.9000000e+01   9.7500000e-03  -3.2959295e-02
   3.0000000e+01   9.7500000e-03  -4.6429947e-03
   3.1000000e+01   9.7500000e-03  -2.4658928e-03
   3.2000000e+01   9.7500000e-03  -2.4853970e-02
   1.0000000e+00   9.8750000e-03   3.6737815e-02
   2.0000000e+00   9.8750000e-03  -3.8435739e-02
   3.0000000e+00   9.8750000e-03  -1.5509453e-02
   4.0000000e+00   9.8750000e-03   2.7545848e-02
   5.0000000e+00   9.8750000e-03   5.9342106e-03
   6.0000000e+00   9.8750000e-03  -4.4142428e-02
   7.0000000e+00   9.8750000e-03  -6.3917403e-02
   8.0000000e+00   9.8750000e-03  -2.7727654e-02
   9.0000000e+00   9.8750000e-03   4.2086157e-02
   1.0000000e+01   9.8750000e-03   6.7622202e-02
   1.1000000e+01   9.8750000e-03   4.1127958e-02
   1.2000000e+01   9.8750000e-03  -2.0626367e-03
   1.3000000e+01   9.8750000e-03  -6.8696294e-02
   1.4000000e+01   9.8750000e-03  -9.6787934e-02
   1.5000000e+01   9.8750000e-03  -6.7100313e-02
   1.6000000e+01   9.8750000e-03  -3.4454814e-02
   1.7000000e+01   9.8750000e-03  -4.2762275e-02
   1.8000000e+01   9.8750000e-03  -4.1720907e-02
   1.9000000e+01   9.8750000e-03  -9.5567240e-03
   2.0000000e+01   9.8750000e-03  -1.4610348e-02
   2.1000000e+01   9.8750000e-03  -5.7194438e-02
   2.2000000e+01   9.8750000e-03  -8.4871733e-02
   2.3000000e+01   9.8750000e-03  -6.4942973e-02
   2.4000000e+01   9.8750000e-03  -2.2978394e-02
   2.5000000e+01   9.8750000e-03   2.9973698e-04
   2.6000000e+01   9.8750000e-03  -7.2706242e-03
   2.7000000e+01   9.8750000e-03  -1.7347188e-02
   2.8000000e+01   9.8750000e-03  -2.4970549e-03
   2.9000000e+01   9.8750000e-03  -2.0427407e-02
   3.0000000e+01   9.8750000e-03  -3.2564684e-02
   3.1000000e+01   9.8750000e-03  -1.4405196e-02
   3.2000000e+01   9.8750000e-03   1.7980257e-02
   1.0000000e+00   1.0000000e-02   3.9168866e-02
   2.0000000e+00   1.0000000e-02   3.7759743e-02
   3.0000000e+00   1.0000000e-02  -9.7369189e-03
   4.0000000e+00   1.0000000e-02  -4.8420477e-02
   5.0000000e+00   1.0000000e-02  -2.1802407e-02
   6.0000000e+00   1.0000000e-02   1.7643152e-02
   7.0000000e+00   1.0000000e-02   8.5707959e-04
   8.0000000e+00   1.0000000e-02  -1.6332938e-02
   9.0000000e+00   1.0000000e-02  -3.0280347e-02
   1.0000000e+01   1.0000000e-02  -1.1480757e-02
   1.1000000e+01   1.0000000e-02   3.7118078e-02
   1.2000000e+01   1.0000000e-02   3.3428513e-02
   1.3000000e+01   1.0000000e-02  -2.9830243e-03
   1.4000000e+01   1.0000000e-02  -2.6485119e-02
   1.5000000e+01   1.0000000e-02  -8.2478431e-02
   1.6000000e+01   1.0000000e-02  -5.5467435e-02
   1.7000000e+01   1.0000000e-02  -6.2028532e-03
   1.8000000e+01   1.0000000e-02   1.5049590e-02
   1.9000000e+01   1.0000000e-02  -4.0621909e-02
   2.0000000e+01   1.0000000e-02  -8.1962248e-02
   2.1000000e+01   1.0000000e-02  -7.7076937e-02
   2.2000000e+01   1.0000000e-02  -5.3710203e-02
   2.3000000e+01   1.0000000e-02  -7.4397092e-02
   2.4000000e+01   1.0000000e-02  -7.9513707e-02
   2.5000000e+01   1.0000000e-02  -4.1852543e-02
   2.6000000e+01   1.0000000e-02   1.7880844e-02
   2.7000000e+01   1.0000000e-02   2.7192308e-02
   2.8000000e+01   1.0000000e-02   9.4204517e-03
   2.9000000e+01   1.0000000e-02  -4.4285685e-03
   3.0000000e+01   1.0000000e-02   1.0859601e-02
   3.1000000e+01   1.0000000e-02  -9.4757402e-03
   3.2000000e+01   1.0000000e-02  -1.4767592e-02
   1.0000000e+00   1.0125000e-02  -1.1854661e-02
   2.0000000e+00   1.0125000e-02  -2.3703063e-02
   3.0000000e+00   1.0125000e-02  -7.4978285e-03
   4.0000000e+00   1.0125000e-02   1.8091112e-02
   5.0000000e+00   1.0125000e-02   4.3053564e-03
   6.0000000e+00   1.0125000e-02   2.2434640e-02
   7.0000000e+00   1.0125000e-02   5.1525935e-02
   8.0000000e+00   1.0125000e-02   6.1838165e-02
   9.0000000e+00   1.0125000e-02   2.2363837e-02
   1.0000000e+01   1.0125000e-02  -2.1680150e-02
   1.1000000e+01   1.0125000e-02  -5.2134398e-02
   1.2000000e+01   1.0125000e-02  -3.8589106e-02
   1.3000000e+01   1.0125000e-02   2.3653794e-02
   1.4000000e+01   1.0125000e-02   4.7250983e-02
   1.5000000e+01   1.0125000e-02   4.1469584e-02
   1.6000000e+01   1.0125000e-02   1.5973180e-02
   1.7000000e+01   1.0125000e-02  -5.2749347e-02
   1.8000000e+01   1.0125000e-02  -1.0062862e-01
   1.9000000e+01   1.0125000e-02  -5.9116406e-02
   2.0000000e+01   1.0125000e-02  -2.3821696e-02
   2.1000000e+01   1.0125000e-02  -4.9926300e-02
   2.2000000e+01   1.0125000e-02  -5.0842101e-02
   2.3000000e+01   1.0125000e-02  -3.8150882e-02
   2.4000000e+01   1.0125000e-02   1.2503795e-03
   2.5000000e+01   1.0125000e-02  -6.2549727e-03
   2.6000000e+01   1.0125000e-02  -9.1405595e-03
   2.7000000e+01   1.0125000e-02   3.1644557e-02
   2.8000000e+01   1.0125000e-02   8.8289023e-02
   2.9000000e+01   1.0125000e-02   8.2316758e-02
   3.0000000e+01   1.0125000e-02   6.2984858e-02
   3.1000000e+01   1.0125000e-02   4.6280220e-02
   3.2000000e+01   1.0125000e-02   1.1757950e-02
   1.0000000e+00   1.0250000e-02   9.3606351e-03
   2.0000000e+00   1.0250000e-02   2.2213031e-02
   3.0000000e+00   1.0250000e-02   2.4572356e-02
   4.0000000e+00   1.0250000e-02   4.0697764e-02
   5.0000000e+00   1.0250000e-02   5.8333765e-02
   6.0000000e+00   1.0250000e-02   5.4015693e-02
   7.0000000e+00   1.0250000e-02   4.7449791e-02
   8.0000000e+00   1.0250000e-02   3.6659987e-02
   9.0000000e+00   1.0250000e-02   3.3056216e-02
   1.0000000e+01   1.0250000e-02   3.6589276e-02
   1.1000000e+01   1.0250000e-02   1.7213036e-02
   1.2000000e+01   1.0250000e-02   2.3791167e-02
   1.3000000e+01   1.0250000e-02  -6.0207932e-03
   1.4000000e+01   1.0250000e-02   1.9221780e-02
   1.5000000e+01   1.0250000e-02   4.3395961e-02
   1.6000000e+01   1.0250000e-02   3.9779207e-03
   1.7000000e+01   1.0250000e-02  -2.1585052e-02
   1.8000000e+01   1.0250000e-02  -4.1601996e-02
   1.9000000e+01   1.0250000e-02  -9.3716757e-02
   2.0000000e+01   1.0250000e-02  -6.7359059e-02
   2.1000000e+01   1.0250000e-02  -9.7174411e-03
   2.2000000e+01   1.0250000e-02   1.4093893e-02
   2.3000000e+01   1.0250000e-02  -1.6754521e-02
   2.4000000e+01   1.0250000e-02  -3.7820331e-02
   2.5000000e+01   1.0250000e-02  -1.8535568e-02
   2.6000000e+01   1.0250000e-02  -7.5247560e-03
   2.7000000e+01   1.0250000e-02  -1.7448501e-02
   2.8000000e+01   1.0250000e-02  -4.4741186e-02
   2.9000000e+01   1.0250000e-02   1.4685927e-02
   3.0000000e+01   1.0250000e-02   2.3133849e-03
   3.1000000e+01   1.0250000e-02  -2.5290970e-03
   3.2000000e+01   1.0250000e-02  -1.9119954e-02
   1.0000000e+00   1.0375000e-02   2.1483449e-02
   2.0000000e+00   1.0375000e-02   5.8564347e-02
   3.0000000e+00   1.0375000e-02   7.4790184e-02
   4.0000000e+00   1.0375000e-02   7.0984284e-02
   5.0000000e+00   1.0375000e-02   6.6226142e-02
   6.0000000e+00   1.0375000e-02   3.5930073e-02
   7.0000000e+00   1.0375000e-02   2.3815333e-02
   8.0000000e+00   1.0375000e-02   1.4478431e-02
   9.0000000e+00   1.0375000e-02   5.0794785e-02
   1.0000000e+01   1.0375000e-02   5.9205306e-02
   1.1000000e+01   1.0375000e-02   6.1425824e-02
   1.2000000e+01   1.0375000e-02   2.7241526e-02
   1.3000000e+01   1.0375000e-02   3.0551558e-02
   1.4000000e+01   1.0375000e-02  -5.3590977e-02
   1.5000000e+01   1.0375000e-02  -8.7150223e-02
   1.6000000e+01   1.0375000e-02  -9.6836612e-02
   1.7000000e+01   1.0375000e-02  -5.9650442e-02
   1.8000000e+01   1.0375000e-02  -4.4758400e-02
   1.9000000e+01   1.0375000e-02  -2.0707613e-02
   2.0000000e+01   1.0375000e-02  -3.5601108e-02
   2.1000000e+01   1.0375000e-02  -7.0808144e-02
   2.2000000e+01   1.0375000e-02  -5.3191407e-02
   2.3000000e+01   1.0375000e-02   1.2887009e-02
   2.4000000e+01   1.0375000e-02   2.8572171e-02
   2.5000000e+01   1.0375000e-02  -1.7050936e-02
   2.6000000e+01   1.0375000e-02  -3.5617969e-02
   2.7000000e+01   1.0375000e-02  -1.9796021e-02
   2.8000000e+01   1.0375000e-02  -1.4792937e-02
   2.9000000e+01   1.0375000e-02  -6.1709066e-02
   3.0000000e+01   1.0375000e-02  -3.8770892e-02
   3.1000000e+01   1.0375000e-02  -6.0836050e-03
   3.2000000e+01   1.0375000e-02   1.5200000e-02
   1.0000000e+00   1.0500000e-02   1.1852035e-01
   2.0000000e+00   1.0500000e-02   5.9961619e-02
   3.0000000e+00   1.0500000e-02   3.8989516e-02
   4.0000000e+00   1.0500000e-02  -1.1539779e-02
   5.0000000e+00   1.0500000e-02  -2.3009387e-02
   6.0000000e+00   1.0500000e-02  -6.7172616e-02
   7.0000000e+00   1.0500000e-02  -5.5240747e-02
   8.0000000e+00   1.0500000e-02  -6.7072342e-02
   9.0000000e+00   1.0500000e-02  -7.2593608e-02
   1.0000000e+01   1.0500000e-02  -1.0725825e-01
   1.1000000e+01   1.0500000e-02  -7.0920323e-02
   1.2000000e+01   1.0500000e-02  -1.0021694e-01
   1.3000000e+01   1.0500000e-02  -1.5458668e-01
   1.4000000e+01   1.0500000e-02  -1.4779218e-01
   1.5000000e+01   1.0500000e-02  -1.3048544e-01
   1.6000000e+01   1.0500000e-02  -6.5274772e-02
   1.7000000e+01   1.0500000e-02  -6.7445240e-02
   1.8000000e+01   1.0500000e-02  -5.8712572e-02
   1.9000000e+01   1.0500000e-02  -7.6330841e-02
   2.0000000e+01   1.0500000e-02  -4.1095653e-02
   2.1000000e+01   1.0500000e-02  -2.5208412e-02
   2.2000000e+01   1.0500000e-02  -3.8724204e-02
   2.3000000e+01   1.0500000e-02  -9.1493666e-02
   2.4000000e+01   1.0500000e-02  -8.6324697e-02
   2.5000000e+01   1.0500000e-02  -1.1327282e-02
   2.6000000e+01   1.0500000e-02   6.1110861e-05
   2.7000000e+01   1.0500000e-02  -2.9075424e-02
   2.8000000e+01   1.0500000e-02  -4.7394530e-02
   2.9000000e+01   1.0500000e-02  -2.0496783e-03
   3.0000000e+01   1.0500000e-02  -9.7524814e-03
   3.1000000e+01   1.0500000e-02  -1.2248765e-02
   3.2000000e+01   1.0500000e-02   2.1548530e-02
   1.0000000e+00   1.0625000e-02   5.8542006e-02
   2.0000000e+00   1.0625000e-02   2.2384637e-02
   3.0000000e+00   1.0625000e-02  -4.1519787e-02
   4.0000000e+00   1.0625000e-02  -8.0010395e-02
   5.0000000e+00   1.0625000e-02  -1.1035038e-01
   6.0000000e+00   1.0625000e-02  -6.5302470e-02
   7.0000000e+00   1.0625000e-02  -8.1202379e-02
   8.0000000e+00   1.0625000e-02  -8.8018234e-02
   9.0000000e+00   1.0625000e-02  -9.9070382e-02
   1.0000000e+01   1.0625000e-02  -7.8263263e-02
   1.1000000e+01   1.0625000e-02  -9.2035163e-02
   1.2000000e+01   1.0625000e-02  -4.0793907e-02
   1.3000000e+01   1.0625000e-02   1.7604431e-02
   1.4000000e+01   1.0625000e-02   5.6045340e-02
   1.5000000e+01   1.0625000e-02   6.3839328e-03
   1.6000000e+01   1.0625000e-02  -1.2530674e-02
   1.7000000e+01   1.0625000e-02  -1.0589620e-02
   1.8000000e+01   1.0625000e-02   2.2012572e-02
   1.9000000e+01   1.0625000e-02   3.8461015e-02
   2.0000000e+01   1.0625000e-02   1.9620216e-02
   2.1000000e+01   1.0625000e-02  -1.6856367e-02
   2.2000000e+01   1.0625000e-02  -7.2097513e-03
   2.3000000e+01   1.0625000e-02   3.9335095e-03
   2.4000000e+01   1.0625000e-02   4.6201679e-03
   2.5000000e+01   1.0625000e-02  -5.6931293e-02
   2.6000000e+01   1.0625000e-02  -4.9264538e-02
   2.7000000e+01   1.0625000e-02  -1.6870432e-02
   2.8000000e+01   1.0625000e-02  -1.6834924e-02
   2.9000000e+01   1.0625000e-02  -5.5047199e-02
   3.0000000e+01   1.0625000e-02  -2.9955071e-02
   3.1000000e+01   1.0625000e-02  -2.4638564e-02
   3.2000000e+01   1.0625000e-02  -4.9517142e-02
   1.0000000e+00   1.0750000e-02  -9.3836390e-02
   2.0000000e+00   1.0750000e-02  -4.7650035e-02
   3.0000000e+00   1.0750000e-02   1.9175080e-02
   4.0000000e+00   1.0750000e-02   6.8296872e-02
   5.0000000e+00   1.0750000e-02   5.9101481e-02
   6.0000000e+00   1.0750000e-02   2.0194685e-02
   7.0000000e+00   1.0750000e-02  -3.5517701e-02
   8.0000000e+00   1.0750000e-02  -4.7011798e-02
   9.0000000e+00   1.0750000e-02  -5.8393425e-02
   1.0000000e+01   1.0750000e-02  -7.0663230e-02
   1.1000000e+01   1.0750000e-02  -7.3216872e-02
   1.2000000e+01   1.0750000e-02  -9.2788783e-02
   1.3000000e+01   1.0750000e-02  -8.3834243e-02
   1.4000000e+01   1.0750000e-02  -6.1737084e-02
   1.5000000e+01   1.0750000e-02   1.2362727e-02
   1.6000000e+01   1.0750000e-02   2.6183883e-02
   1.7000000e+01   1.0750000e-02  -1.5668731e-03
   1.8000000e+01   1.0750000e-02  -3.1968714e-02
   1.9000000e+01   1.0750000e-02  -2.8865264e-02
   2.0000000e+01   1.0750000e-02  -5.6021142e-03
   2.1000000e+01   1.0750000e-02   2.1140933e-02
   2.2000000e+01   1.0750000e-02   9.5254716e-03
   2.3000000e+01   1.0750000e-02  -1.0680114e-02
   2.4000000e+01   1.0750000e-02  -3.0168607e-02
   2.5000000e+01   1.0750000e-02  -1.4605891e-02
   2.6000000e+01   1.0750000e-02  -3.2825342e-02
   2.7000000e+01   1.0750000e-02  -3.5821128e-02
   2.8000000e+01   1.0750000e-02  -2.9651523e-02
   2.9000000e+01   1.0750000e-02   7.4786527e-03
   3.0000000e+01   1.0750000e-02  -1.7640123e-02
   3.1000000e+01   1.0750000e-02  -1.2960232e-02
   3.2000000e+01   1.0750000e-02   2.7354604e-02
   1.0000000e+00   1.0875000e-02  -1.1648825e-01
   2.0000000e+00   1.0875000e-02  -8.1826954e-02
   3.0000000e+00   1.0875000e-02  -2.3364312e-02
   4.0000000e+00   1.0875000e-02  -3.2142449e-02
   5.0000000e+00   1.0875000e-02  -1.2773664e-02
   6.0000000e+00   1.0875000e-02  -7.1144038e-04
   7.0000000e+00   1.0875000e-02   4.3570037e-02
   8.0000000e+00   1.0875000e-02   4.1219519e-02
   9.0000000e+00   1.0875000e-02  -2.6076450e-02
   1.0000000e+01   1.0875000e-02  -3.2253311e-02
   1.1000000e+01   1.0875000e-02  -3.9164890e-02
   1.2000000e+01   1.0875000e-02  -1.2452630e-02
   1.3000000e+01   1.0875000e-02  -3.9052400e-02
   1.4000000e+01   1.0875000e-02  -3.7438992e-02
   1.5000000e+01   1.0875000e-02  -4.0721697e-02
   1.6000000e+01   1.0875000e-02  -1.8464591e-02
   1.7000000e+01   1.0875000e-02   2.7185296e-02
   1.8000000e+01   1.0875000e-02   3.5858612e-02
   1.9000000e+01   1.0875000e-02   7.5687216e-04
   2.0000000e+01   1.0875000e-02  -1.8618510e-02
   2.1000000e+01   1.0875000e-02  -1.3066124e-02
   2.2000000e+01   1.0875000e-02  -8.1395505e-03
   2.3000000e+01   1.0875000e-02  -1.6661854e-02
   2.4000000e+01   1.0875000e-02  -3.1216744e-02
   2.5000000e+01   1.0875000e-02  -5.3809455e-02
   2.6000000e+01   1.0875000e-02  -5.8317149e-02
   2.7000000e+01   1.0875000e-02  -7.1544250e-02
   2.8000000e+01   1.0875000e-02  -1.0819016e-01
   2.9000000e+01   1.0875000e-02  -9.6587388e-02
   3.0000000e+01   1.0875000e-02  -4.8243778e-02
   3.1000000e+01   1.0875000e-02  -3.9934522e-02
   3.2000000e+01   1.0875000e-02  -6.3874964e-02
   1.0000000e+00   1.1000000e-02  -1.0138963e-01
   2.0000000e+00   1.1000000e-02  -1.3914848e-01
   3.0000000e+00   1.1000000e-02  -1.7432912e-01
   4.0000000e+00   1.1000000e-02  -1.4586328e-01
   5.0000000e+00   1.1000000e-02  -8.4310880e-02
   6.0000000e+00   1.1000000e-02  -7.2293862e-02
   7.0000000e+00   1.1000000e-02  -8.3128845e-02
   8.0000000e+00   1.1000000e-02  -7.6542515e-02
   9.0000000e+00   1.1000000e-02   3.1845274e-02
   1.0000000e+01   1.1000000e-02   3.0338040e-02
   1.1000000e+01   1.1000000e-02  -2.2616527e-02
   1.2000000e+01   1.1000000e-02  -6.9475714e-02
   1.3000000e+01   1.1000000e-02  -6.0592345e-02
   1.4000000e+01   1.1000000e-02  -6.5826062e-02
   1.5000000e+01   1.1000000e-02  -6.8830167e-02
   1.6000000e+01   1.1000000e-02  -6.3764445e-02
   1.7000000e+01   1.1000000e-02  -5.3571170e-02
   1.8000000e+01   1.1000000e-02  -3.6986219e-02
   1.9000000e+01   1.1000000e-02   6.8507861e-03
   2.0000000e+01   1.1000000e-02   6.1355517e-03
   2.1000000e+01   1.1000000e-02  -3.8030811e-02
   2.2000000e+01   1.1000000e-02  -5.5602856e-02
   2.3000000e+01   1.1000000e-02  -3.5373456e-02
   2.4000000e+01   1.1000000e-02  -3.5974241e-02
   2.5000000e+01   1.1000000e-02  -6.2813205e-02
   2.6000000e+01   1.1000000e-02  -7.2563145e-02
   2.7000000e+01   1.1000000e-02  -3.9980234e-02
   2.8000000e+01   1.1000000e-02   8.9964777e-04
   2.9000000e+01   1.1000000e-02  -2.0970438e-02
   3.0000000e+01   1.1000000e-02  -4.3885694e-02
   3.1000000e+01   1.1000000e-02  -4.1999516e-02
   3.2000000e+01   1.1000000e-02  -5.6434759e-03
   1.0000000e+00   1.1125000e-02  -2.5174433e-02
   2.0000000e+00   1.1125000e-02  -3.5566653e-02
   3.0000000e+00   1.1125000e-02  -9.1458516e-02
   4.0000000e+00   1.1125000e-02  -7.7797554e-02
   5.0000000e+00   1.1125000e-02  -1.4066400e-01
   6.0000000e+00   1.1125000e-02  -7.8728903e-02
   7.0000000e+00   1.1125000e-02  -3.8487156e-02
   8.0000000e+00   1.1125000e-02  -1.1918370e-02
   9.0000000e+00   1.1125000e-02  -9.5693634e-02
   1.0000000e+01   1.1125000e-02  -4.1935727e-02
   1.1000000e+01   1.1125000e-02   5.1967326e-02
   1.2000000e+01   1.1125000e-02   1.0325186e-01
   1.3000000e+01   1.1125000e-02   1.4238811e-02
   1.4000000e+01   1.1125000e-02   9.0174165e-04
   1.5000000e+01   1.1125000e-02  -3.7332024e-02
   1.6000000e+01   1.1125000e-02  -2.6422687e-02
   1.7000000e+01   1.1125000e-02  -2.2611811e-02
   1.8000000e+01   1.1125000e-02  -2.6234638e-03
   1.9000000e+01   1.1125000e-02  -9.8164336e-03
   2.0000000e+01   1.1125000e-02  -5.5995375e-03
   2.1000000e+01   1.1125000e-02   2.0758266e-02
   2.2000000e+01   1.1125000e-02   3.1686434e-02
   2.3000000e+01   1.1125000e-02  -3.1023739e-02
   2.4000000e+01   1.1125000e-02  -2.9702474e-02
   2.5000000e+01   1.1125000e-02  -8.7293838e-03
   2.6000000e+01   1.1125000e-02   2.5857247e-02
   2.7000000e+01   1.1125000e-02  -2.7332858e-02
   2.8000000e+01   1.1125000e-02  -4.2974064e-02
   2.9000000e+01   1.1125000e-02  -3.5140457e-03
   3.0000000e+01   1.1125000e-02   3.6672089e-02
   3.1000000e+01   1.1125000e-02   4.1294267e-03
   3.2000000e+01   1.1125000e-02  -2.6845227e-02
   1.0000000e+00   1.1250000e-02   2.5685750e-03
   2.0000000e+00   1.1250000e-02   6.0153702e-02
   3.0000000e+00   1.1250000e-02   6.8399558e-02
   4.0000000e+00   1.1250000e-02   6.8540927e-02
   5.0000000e+00   1.1250000e-02   5.5970965e-02
   6.0000000e+00   1.1250000e-02   5.3781158e-02
   7.0000000e+00   1.1250000e-02   2.7846500e-02
   8.0000000e+00   1.1250000e-02   7.4968321e-02
   9.0000000e+00   1.1250000e-02   1.4952236e-01
   1.0000000e+01   1.1250000e-02   1.4089299e-01
   1.1000000e+01   1.1250000e-02   3.5939752e-02
   1.2000000e+01   1.1250000e-02   4.8444613e-02
   1.3000000e+01   1.1250000e-02   1.5920709e-01
   1.4000000e+01   1.1250000e-02   1.7667499e-01
   1.5000000e+01   1.1250000e-02   1.1101058e-01
   1.6000000e+01   1.1250000e-02   8.3593068e-02
   1.7000000e+01   1.1250000e-02   7.9789843e-03
   1.8000000e+01   1.1250000e-02  -1.3453183e-02
   1.9000000e+01   1.1250000e-02  -1.8570805e-03
   2.0000000e+01   1.1250000e-02   3.1641880e-02
   2.1000000e+01   1.1250000e-02   3.0342278e-02
   2.2000000e+01   1.1250000e-02   2.0471045e-02
   2.3000000e+01   1.1250000e-02   6.5879763e-02
   2.4000000e+01   1.1250000e-02   9.4256227e-02
   2.5000000e+01   1.1250000e-02   8.3559588e-02
   2.6000000e+01   1.1250000e-02   1.1159186e-01
   2.7000000e+01   1.1250000e-02   1.2374311e-01
   2.8000000e+01   1.1250000e-02   1.4088742e-01
   2.9000000e+01   1.1250000e-02   4.0939306e-02
   3.0000000e+01   1.1250000e-02   6.6546451e-03
   3.1000000e+01   1.1250000e-02   3.9747349e-02
   3.2000000e+01   1.1250000e-02   4.2196962e-02
   1.0000000e+00   1.1375000e-02   1.1943033e-02
   2.0000000e+00   1.1375000e-02   5.8382606e-02
   3.0000000e+00   1.1375000e-02   1.1522913e-01
   4.0000000e+00   1.1375000e-02   1.4199171e-01
   5.0000000e+00   1.1375000e-02   1.4726076e-01
   6.0000000e+00   1.1375000e-02   1.1839871e-01
   7.0000000e+00   1.1375000e-02   1.0427542e-01
   8.0000000e+00   1.1375000e-02   7.5676888e-02
   9.0000000e+00   1.1375000e-02   5.7468680e-02
   1.0000000e+01   1.1375000e-02   7.1006603e-02
   1.1000000e+01   1.1375000e-02   1.6740149e-01
   1.2000000e+01   1.1375000e-02   1.1436408e-01
   1.3000000e+01   1.1375000e-02   4.9428704e-02
   1.4000000e+01   1.1375000e-02   4.6989874e-02
   1.5000000e+01   1.1375000e-02   1.7451259e-01
   1.6000000e+01   1.1375000e-02   1.1114548e-01
   1.7000000e+01   1.1375000e-02   1.0794769e-01
   1.8000000e+01   1.1375000e-02   4.4610791e-02
   1.9000000e+01   1.1375000e-02  -1.8330673e-02
   2.0000000e+01   1.1375000e-02  -9.6970258e-02
   2.1000000e+01   1.1375000e-02  -5.9914487e-02
   2.2000000e+01   1.1375000e-02  -2.5687461e-02
   2.3000000e+01   1.1375000e-02   2.0751484e-02
   2.4000000e+01   1.1375000e-02   2.8862412e-02
   2.5000000e+01   1.1375000e-02   7.8940855e-02
   2.6000000e+01   1.1375000e-02   2.1040949e-02
   2.7000000e+01   1.1375000e-02   4.1436649e-02
   2.8000000e+01   1.1375000e-02   3.8425929e-02
   2.9000000e+01   1.1375000e-02   9.1072619e-02
   3.0000000e+01   1.1375000e-02   4.1399457e-02
   3.1000000e+01   1.1375000e-02  -2.8681828e-02
   3.2000000e+01   1.1375000e-02  -7.5813738e-03
   1.0000000e+00   1.1500000e-02   4.6848537e-02
   2.0000000e+00   1.1500000e-02  -4.9433472e-02
   3.0000000e+00   1.1500000e-02  -2.6932679e-02
   4.0000000e+00   1.1500000e-02  -1.0000419e-01
   5.0000000e+00   1.1500000e-02  -3.3566500e-02
   6.0000000e+00   1.1500000e-02  -8.4463966e-02
   7.0000000e+00   1.1500000e-02  -3.2086640e-02
   8.0000000e+00   1.1500000e-02  -1.0107569e-01
   9.0000000e+00   1.1500000e-02  -1.0381812e-01
   1.0000000e+01   1.1500000e-02  -2.0989484e-01
   1.1000000e+01   1.1500000e-02  -2.0455619e-01
   1.2000000e+01   1.1500000e-02  -1.8416436e-01
   1.3000000e+01   1.1500000e-02  -9.7888959e-02
   1.4000000e+01   1.1500000e-02  -1.7610386e-01
   1.5000000e+01   1.1500000e-02  -2.4365561e-01
   1.6000000e+01   1.1500000e-02  -2.1595888e-01
   1.7000000e+01   1.1500000e-02  -1.4546345e-01
   1.8000000e+01   1.1500000e-02  -1.4576949e-01
   1.9000000e+01   1.1500000e-02  -1.3164092e-01
   2.0000000e+01   1.1500000e-02  -7.8263652e-02
   2.1000000e+01   1.1500000e-02  -1.2140992e-01
   2.2000000e+01   1.1500000e-02  -1.2889556e-01
   2.3000000e+01   1.1500000e-02  -1.3195239e-01
   2.4000000e+01   1.1500000e-02  -1.4275765e-01
   2.5000000e+01   1.1500000e-02  -1.2671661e-01
   2.6000000e+01   1.1500000e-02  -1.0397265e-01
   2.7000000e+01   1.1500000e-02  -9.0035550e-02
   2.8000000e+01   1.1500000e-02  -1.2815555e-01
   2.9000000e+01   1.1500000e-02  -9.4300967e-02
   3.0000000e+01   1.1500000e-02  -3.9015055e-02
   3.1000000e+01   1.1500000e-02   4.5973874e-02
   3.2000000e+01   1.1500000e-02  -1.0844648e-02
   1.0000000e+00   1.1625000e-02  -2.3368023e-01
   2.0000000e+00   1.1625000e-02  -2.4767204e-01
   3.0000000e+00   1.1625000e-02  -3.0416851e-01
   4.0000000e+00   1.1625000e-02  -2.3399856e-01
   5.0000000e+00   1.1625000e-02  -2.4584044e-01
   6.0000000e+00   1.1625000e-02  -1.6031324e-01
   7.0000000e+00   1.1625000e-02  -2.0415298e-01
   8.0000000e+00   1.1625000e-02  -1.4410918e-01
   9.0000000e+00   1.1625000e-02  -1.2741696e-01
   1.0000000e+01   1.1625000e-02   2.3565185e-03
   1.1000000e+01   1.1625000e-02  -3.6587158e-02
   1.2000000e+01   1.1625000e-02  -2.0677374e-02
   1.3000000e+01   1.1625000e-02  -9.8795030e-02
   1.4000000e+01   1.1625000e-02  -6.1340233e-03
   1.5000000e+01   1.1625000e-02  -7.4994427e-03
   1.6000000e+01   1.1625000e-02   3.7722675e-02
   1.7000000e+01   1.1625000e-02  -1.1172489e-02
   1.8000000e+01   1.1625000e-02   5.9416811e-02
   1.9000000e+01   1.1625000e-02   4.9615116e-02
   2.0000000e+01   1.1625000e-02   3.4720113e-02
   2.1000000e+01   1.1625000e-02   7.2707834e-03
   2.2000000e+01   1.1625000e-02   8.6814447e-04
   2.3000000e+01   1.1625000e-02  -6.7648497e-02
   2.4000000e+01   1.1625000e-02  -6.5027792e-02
   2.5000000e+01   1.1625000e-02  -1.0122072e-01
   2.6000000e+01   1.1625000e-02  -9.7235963e-02
   2.7000000e+01   1.1625000e-02  -8.6748611e-02
   2.8000000e+01   1.1625000e-02  -6.6477847e-02
   2.9000000e+01   1.1625000e-02  -7.7318044e-02
   3.0000000e+01   1.1625000e-02  -8.8748347e-02
   3.1000000e+01   1.1625000e-02  -1.3206860e-01
   3.2000000e+01   1.1625000e-02  -9.3642601e-02
   1.0000000e+00   1.1750000e-02  -8.2029559e-02
   2.0000000e+00   1.1750000e-02   3.5650856e-03
   3.0000000e+00   1.1750000e-02   1.4328274e-02
   4.0000000e+00   1.1750000e-02   4.8432379e-03
   5.0000000e+00   1.1750000e-02  -4.7500199e-02
   6.0000000e+00   1.1750000e-02  -3.1650790e-02
   7.0000000e+00   1.1750000e-02   3.8024198e-02
   8.0000000e+00   1.1750000e-02   6.6109468e-02
   9.0000000e+00   1.1750000e-02   5.0133480e-02
   1.0000000e+01   1.1750000e-02  -1.8270047e-02
   1.1000000e+01   1.1750000e-02  -5.3387576e-04
   1.2000000e+01   1.1750000e-02  -3.2465937e-02
   1.3000000e+01   1.1750000e-02   1.3771306e-02
   1.4000000e+01   1.1750000e-02   3.8410408e-03
   1.5000000e+01   1.1750000e-02   4.2240897e-02
   1.6000000e+01   1.1750000e-02  -3.3487687e-03
   1.7000000e+01   1.1750000e-02  -7.3151124e-03
   1.8000000e+01   1.1750000e-02  -5.6704759e-02
   1.9000000e+01   1.1750000e-02   5.6181643e-03
   2.0000000e+01   1.1750000e-02   3.4855016e-02
   2.1000000e+01   1.1750000e-02   3.6537519e-02
   2.2000000e+01   1.1750000e-02   1.8570180e-02
   2.3000000e+01   1.1750000e-02   1.3165993e-02
   2.4000000e+01   1.1750000e-02   3.9571381e-04
   2.5000000e+01   1.1750000e-02  -2.7668606e-02
   2.6000000e+01   1.1750000e-02  -1.4860377e-02
   2.7000000e+01   1.1750000e-02  -2.9589910e-02
   2.8000000e+01   1.1750000e-02  -1.4154573e-02
   2.9000000e+01   1.1750000e-02  -9.0243816e-03
   3.0000000e+01   1.1750000e-02   1.1253885e-02
   3.1000000e+01   1.1750000e-02   1.9253584e-02
   3.2000000e+01   1.1750000e-02   1.4554221e-02
   1.0000000e+00   1.1875000e-02  -8.1802255e-02
   2.0000000e+00   1.1875000e-02  -1.0708007e-01
   3.0000000e+00   1.1875000e-02  -9.8241934e-02
   4.0000000e+00   1.1875000e-02  -7.4230574e-02
   5.0000000e+00   1.1875000e-02  -5.6646256e-02
   6.0000000e+00   1.1875000e-02  -4.5989879e-02
   7.0000000e+00   1.1875000e-02  -9.9038558e-02
   8.0000000e+00   1.1875000e-02  -9.4892971e-02
   9.0000000e+00   1.1875000e-02  -5.4462933e-02
   1.0000000e+01   1.1875000e-02  -2.1145626e-02
   1.1000000e+01   1.1875000e-02  -3.6097989e-02
   1.2000000e+01   1.1875000e-02   2.6842128e-02
   1.3000000e+01   1.1875000e-02  -1.1877707e-02
   1.4000000e+01   1.1875000e-02  -4.3011997e-02
   1.5000000e+01   1.1875000e-02  -8.2644807e-02
   1.6000000e+01   1.1875000e-02  -1.6993342e-02
   1.7000000e+01   1.1875000e-02   2.3544684e-02
   1.8000000e+01   1.1875000e-02   5.9721015e-02
   1.9000000e+01   1.1875000e-02  -2.4666482e-02
   2.0000000e+01   1.1875000e-02  -1.5851704e-02
   2.1000000e+01   1.1875000e-02   5.7608571e-02
   2.2000000e+01   1.1875000e-02   1.0447449e-01
   2.3000000e+01   1.1875000e-02   8.2395941e-02
   2.4000000e+01   1.1875000e-02   6.1535665e-02
   2.5000000e+01   1.1875000e-02   3.7312263e-02
   2.6000000e+01   1.1875000e-02   4.0817871e-02
   2.7000000e+01   1.1875000e-02   3.2922226e-02
   2.8000000e+01   1.1875000e-02   7.0468902e-03
   2.9000000e+01   1.1875000e-02  -1.4118730e-02
   3.0000000e+01   1.1875000e-02  -2.3044700e-02
   3.1000000e+01   1.1875000e-02  -4.2343324e-02
   3.2000000e+01   1.1875000e-02  -7.0775596e-02
   1.0000000e+00   1.2000000e-02  -2.4158771e-02
   2.0000000e+00   1.2000000e-02   9.8865299e-03
   3.0000000e+00   1.2000000e-02  -2.0280253e-03
   4.0000000e+00   1.2000000e-02   2.1344411e-02
   5.0000000e+00   1.2000000e-02   1.7187438e-02
   6.0000000e+00   1.2000000e-02   2.8068635e-03
   7.0000000e+00   1.2000000e-02   7.1811275e-03
   8.0000000e+00   1.2000000e-02  -1.8451379e-02
   9.0000000e+00   1.2000000e-02  -2.2687103e-02
   1.0000000e+01   1.2000000e-02   3.5105304e-02
   1.1000000e+01   1.2000000e-02   7.8443964e-02
   1.2000000e+01   1.2000000e-02   1.6843178e-02
   1.3000000e+01   1.2000000e-02   1.6861474e-02
   1.4000000e+01   1.2000000e-02   4.7974244e-02
   1.5000000e+01   1.2000000e-02   6.0846501e-02
   1.6000000e+01   1.2000000e-02   3.4707349e-02
   1.7000000e+01   1.2000000e-02   3.3985147e-02
   1.8000000e+01   1.2000000e-02   7.6056018e-02
   1.9000000e+01   1.2000000e-02   1.5138031e-01
   2.0000000e+01   1.2000000e-02   1.1951600e-01
   2.1000000e+01   1.2000000e-02   1.9003598e-02
   2.2000000e+01   1.2000000e-02  -9.5323953e-03
   2.3000000e+01   1.2000000e-02   9.2457793e-02
   2.4000000e+01   1.2000000e-02   1.3864018e-01
   2.5000000e+01   1.2000000e-02   1.1409807e-01
   2.6000000e+01   1.2000000e-02   6.1009850e-02
   2.7000000e+01   1.2000000e-02   2.3076056e-02
   2.8000000e+01   1.2000000e-02   5.9366803e-02
   2.9000000e+01   1.2000000e-02   4.3297504e-02
   3.0000000e+01   1.2000000e-02   1.8445948e-02
   3.1000000e+01   1.2000000e-02   3.9881566e-03
   3.2000000e+01   1.2000000e-02   6.6715783e-02
   1.0000000e+00   1.2125000e-02   1.3575246e-01
   2.0000000e+00   1.2125000e-02   9.1593025e-02
   3.0000000e+00   1.2125000e-02   4.1720885e-02
   4.0000000e+00   1.2125000e-02   2.4019890e-02
   5.0000000e+00   1.2125000e-02  -1.1077001e-02
   6.0000000e+00   1.2125000e-02  -4.2266001e-03
   7.0000000e+00   1.2125000e-02  -2.1545066e-02
   8.0000000e+00   1.2125000e-02   3.6778115e-02
   9.0000000e+00   1.2125000e-02   2.0251995e-02
   1.0000000e+01   1.2125000e-02  -5.1094205e-02
   1.1000000e+01   1.2125000e-02  -5.9736384e-02
   1.2000000e+01   1.2125000e-02   3.7912739e-03
   1.3000000e+01   1.2125000e-02   3.8914291e-02
   1.4000000e+01   1.2125000e-02   3.2505130e-02
   1.5000000e+01   1.2125000e-02   4.5606656e-02
   1.6000000e+01   1.2125000e-02   6.6744734e-02
   1.7000000e+01   1.2125000e-02   5.8544272e-02
   1.8000000e+01   1.2125000e-02   2.3986841e-02
   1.9000000e+01   1.2125000e-02   3.3730339e-02
   2.0000000e+01   1.2125000e-02   2.9047094e-02
   2.1000000e+01   1.2125000e-02   8.8314666e-02
   2.2000000e+01   1.2125000e-02   5.5150286e-02
   2.3000000e+01   1.2125000e-02  -2.6748938e-02
   2.4000000e+01   1.2125000e-02  -3.6541969e-02
   2.5000000e+01   1.2125000e-02   9.2993756e-02
   2.6000000e+01   1.2125000e-02   1.2366847e-01
   2.7000000e+01   1.2125000e-02   8.6786078e-02
   2.8000000e+01   1.2125000e-02   6.6259059e-04
   2.9000000e+01   1.2125000e-02  -1.6817230e-03
   3.0000000e+01   1.2125000e-02   2.0100923e-02
   3.1000000e+01   1.2125000e-02   5.3173672e-02
   3.2000000e+01   1.2125000e-02  -7.0705892e-03
   1.0000000e+00   1.2250000e-02   8.8703513e-02
   2.0000000e+00   1.2250000e-02   1.2044505e-01
   3.0000000e+00   1.2250000e-02   1.3275999e-01
   4.0000000e+00   1.2250000e-02   9.1277863e-02
   5.0000000e+00   1.2250000e-02   1.0766201e-01
   6.0000000e+00   1.2250000e-02   9.9992256e-02
   7.0000000e+00   1.2250000e-02   9.9635981e-02
   8.0000000e+00   1.2250000e-02  -9.3136839e-04
   9.0000000e+00   1.2250000e-02  -3.1988317e-02
   1.0000000e+01   1.2250000e-02  -2.8484258e-02
   1.1000000e+01   1.2250000e-02  -5.2692562e-02
   1.2000000e+01   1.2250000e-02  -9.7188512e-02
   1.3000000e+01   1.2250000e-02  -4.2756039e-02
   1.4000000e+01   1.2250000e-02   9.0831454e-03
   1.5000000e+01   1.2250000e-02   3.9025134e-02
   1.6000000e+01   1.2250000e-02  -6.4858891e-03
   1.7000000e+01   1.2250000e-02  -1.7452736e-03
   1.8000000e+01   1.2250000e-02  -4.7323896e-02
   1.9000000e+01   1.2250000e-02  -9.3417476e-02
   2.0000000e+01   1.2250000e-02  -9.6002850e-02
   2.1000000e+01   1.2250000e-02  -5.1054847e-02
   2.2000000e+01   1.2250000e-02  -1.1836145e-02
   2.3000000e+01   1.2250000e-02   3.5246703e-02
   2.4000000e+01   1.2250000e-02  -9.5548545e-03
   2.5000000e+01   1.2250000e-02  -1.0198043e-01
   2.6000000e+01   1.2250000e-02  -1.1068028e-01
   2.7000000e+01   1.2250000e-02  -1.0277984e-02
   2.8000000e+01   1.2250000e-02   4.7095367e-02
   2.9000000e+01   1.2250000e-02   5.2828100e-04
   3.0000000e+01   1.2250000e-02  -3.0578376e-02
   3.1000000e+01   1.2250000e-02  -5.3635979e-02
   3.2000000e+01   1.2250000e-02  -2.0722464e-02
   1.0000000e+00   1.2375000e-02  -8.3984972e-03
   2.0000000e+00   1.2375000e-02  -5.5793320e-02
   3.0000000e+00   1.2375000e-02  -5.0650338e-04
   4.0000000e+00   1.2375000e-02   3.1510421e-02
   5.0000000e+00   1.2375000e-02   2.0315981e-02
   6.0000000e+00   1.2375000e-02  -2.3686169e-02
   7.0000000e+00   1.2375000e-02  -4.3034880e-02
   8.0000000e+00   1.2375000e-02  -2.0491396e-02
   9.0000000e+00   1.2375000e-02  -4.7153832e-02
   1.0000000e+01   1.2375000e-02  -7.6120679e-02
   1.1000000e+01   1.2375000e-02  -4.9528134e-02
   1.2000000e+01   1.2375000e-02  -1.8587471e-02
   1.3000000e+01   1.2375000e-02  -8.9363132e-02
   1.4000000e+01   1.2375000e-02  -1.4389462e-01
   1.5000000e+01   1.2375000e-02  -1.1564525e-01
   1.6000000e+01   1.2375000e-02  -8.6404668e-02
   1.7000000e+01   1.2375000e-02  -8.5582527e-02
   1.8000000e+01   1.2375000e-02  -6.1589987e-02
   1.9000000e+01   1.2375000e-02  -2.4394870e-02
   2.0000000e+01   1.2375000e-02  -1.3443522e-02
   2.1000000e+01   1.2375000e-02  -7.9718282e-02
   2.2000000e+01   1.2375000e-02  -7.9866742e-02
   2.3000000e+01   1.2375000e-02  -5.7447629e-02
   2.4000000e+01   1.2375000e-02  -2.0686736e-02
   2.5000000e+01   1.2375000e-02  -1.4533068e-02
   2.6000000e+01   1.2375000e-02  -3.1637039e-02
   2.7000000e+01   1.2375000e-02  -5.6201090e-02
   2.8000000e+01   1.2375000e-02  -1.8430111e-02
   2.9000000e+01   1.2375000e-02   8.7044141e-02
   3.0000000e+01   1.2375000e-02   8.5588199e-02
   3.1000000e+01   1.2375000e-02   3.0716574e-02
   3.2000000e+01   1.2375000e-02  -3.5895917e-02
   1.0000000e+00   1.2500000e-02  -1.6366481e-02
   2.0000000e+00   1.2500000e-02   4.2284721e-02
   3.0000000e+00   1.2500000e-02   1.7484300e-02
   4.0000000e+00   1.2500000e-02  -9.1260929e-03
   5.0000000e+00   1.2500000e-02   2.6286730e-02
   6.0000000e+00   1.2500000e-02  -3.3761014e-03
   7.0000000e+00   1.2500000e-02  -2.0993843e-02
   8.0000000e+00   1.2500000e-02  -6.4935685e-02
   9.0000000e+00   1.2500000e-02  -2.6930191e-02
   1.0000000e+01   1.2500000e-02   2.0716504e-02
   1.1000000e+01   1.2500000e-02  -3.5228889e-02
   1.2000000e+01   1.2500000e-02  -6.4793523e-02
   1.3000000e+01   1.2500000e-02  -4.5324019e-02
   1.4000000e+01   1.2500000e-02  -1.9215674e-02
   1.5000000e+01   1.2500000e-02  -9.6625324e-02
   1.6000000e+01   1.2500000e-02  -6.5825143e-02
   1.7000000e+01   1.2500000e-02  -1.7483999e-02
   1.8000000e+01   1.2500000e-02   1.8897089e-02
   1.9000000e+01   1.2500000e-02  -1.4677946e-02
   2.0000000e+01   1.2500000e-02  -2.4715051e-03
   2.1000000e+01   1.2500000e-02   3.5449509e-02
   2.2000000e+01   1.2500000e-02   3.3312159e-02
   2.3000000e+01   1.2500000e-02  -2.3545595e-02
   2.4000000e+01   1.2500000e-02  -3.1738540e-02
   2.5000000e+01   1.2500000e-02   2.3051261e-03
   2.6000000e+01   1.2500000e-02   3.2228057e-02
   2.7000000e+01   1.2500000e-02  -6.5067960e-03
   2.8000000e+01   1.2500000e-02  -7.7852561e-02
   2.9000000e+01   1.2500000e-02  -1.1152868e-01
   3.0000000e+01   1.2500000e-02  -8.4814592e-02
   3.1000000e+01   1.2500000e-02   3.0757045e-04
   3.2000000e+01   1.2500000e-02   3.6654967e-02
   1.0000000e+00   1.2625000e-02   6.3339075e-02
   2.0000000e+00   1.2625000e-02  -4.5410615e-02
   3.0000000e+00   1.2625000e-02  -7.5814256e-02
   4.0000000e+00   1.2625000e-02  -1.2196596e-01
   5.0000000e+00   1.2625000e-02  -1.7402758e-01
   6.0000000e+00   1.2625000e-02  -1.2623573e-01
   7.0000000e+00   1.2625000e-02  -7.2669974e-02
   8.0000000e+00   1.2625000e-02   2.9160295e-02
   9.0000000e+00   1.2625000e-02   3.1374059e-02
   1.0000000e+01   1.2625000e-02   3.8290082e-02
   1.1000000e+01   1.2625000e-02   7.2660262e-02
   1.2000000e+01   1.2625000e-02   7.9448586e-02
   1.3000000e+01   1.2625000e-02   1.0402828e-02
   1.4000000e+01   1.2625000e-02  -1.4716297e-02
   1.5000000e+01   1.2625000e-02   2.4475423e-02
   1.6000000e+01   1.2625000e-02   1.1400257e-02
   1.7000000e+01   1.2625000e-02  -3.6239188e-02
   1.8000000e+01   1.2625000e-02  -3.6883413e-02
   1.9000000e+01   1.2625000e-02   3.8794328e-02
   2.0000000e+01   1.2625000e-02   4.2678547e-02
   2.1000000e+01   1.2625000e-02  -1.2905939e-02
   2.2000000e+01   1.2625000e-02  -5.0483644e-02
   2.3000000e+01   1.2625000e-02  -2.6698161e-02
   2.4000000e+01   1.2625000e-02  -1.6983795e-02
   2.5000000e+01   1.2625000e-02  -1.8014328e-02
   2.6000000e+01   1.2625000e-02  -1.9317114e-02
   2.7000000e+01   1.2625000e-02   9.3085486e-03
   2.8000000e+01   1.2625000e-02   1.8514888e-02
   2.9000000e+01   1.2625000e-02  -3.2615970e-02
   3.0000000e+01   1.2625000e-02  -3.6059829e-02
   3.1000000e+01   1.2625000e-02  -4.0850477e-02
   3.2000000e+01   1.2625000e-02   6.7240834e-03
   1.0000000e+00   1.2750000e-02  -8.4746125e-02
   2.0000000e+00   1.2750000e-02  -1.6751146e-02
   3.0000000e+00   1.2750000e-02  -4.0114623e-02
   4.0000000e+00   1.2750000e-02   1.0652407e-02
   5.0000000e+00   1.2750000e-02   2.7182863e-02
   6.0000000e+00   1.2750000e-02   5.8618939e-02
   7.0000000e+00   1.2750000e-02   4.7410866e-02
   8.0000000e+00   1.2750000e-02   1.0947325e-02
   9.0000000e+00   1.2750000e-02   1.7579484e-02
   1.0000000e+01   1.2750000e-02  -5.5535787e-04
   1.1000000e+01   1.2750000e-02  -6.5894181e-03
   1.2000000e+01   1.2750000e-02  -8.7761111e-03
   1.3000000e+01   1.2750000e-02   3.4557291e-02
   1.4000000e+01   1.2750000e-02   3.7237597e-02
   1.5000000e+01   1.2750000e-02  -1.9043648e-02
   1.6000000e+01   1.2750000e-02  -7.9027316e-03
   1.7000000e+01   1.2750000e-02   1.0957289e-02
   1.8000000e+01   1.2750000e-02   1.4438534e-02
   1.9000000e+01   1.2750000e-02  -4.1016368e-02
   2.0000000e+01   1.2750000e-02  -4.6403935e-02
   2.1000000e+01   1.2750000e-02   2.2900845e-02
   2.2000000e+01   1.2750000e-02   7.5301410e-02
   2.3000000e+01   1.2750000e-02   3.5879104e-02
   2.4000000e+01   1.2750000e-02   2.3786706e-02
   2.5000000e+01   1.2750000e-02  -1.4931785e-02
   2.6000000e+01   1.2750000e-02  -9.7532195e-03
   2.7000000e+01   1.2750000e-02   1.4211457e-03
   2.8000000e+01   1.2750000e-02   4.8274097e-02
   2.9000000e+01   1.2750000e-02   7.7887116e-02
   3.0000000e+01   1.2750000e-02   6.4391693e-02
   3.1000000e+01   1.2750000e-02   8.3808115e-03
   3.2000000e+01   1.2750000e-02  -7.5034290e-03
   1.0000000e+00   1.2875000e-02   7.3695751e-02
   2.0000000e+00   1.2875000e-02   4.0236410e-02
   3.0000000e+00   1.2875000e-02   6.5710628e-02
   4.0000000e+00   1.2875000e-02   4.4538423e-02
   5.0000000e+00   1.2875000e-02   2.2402397e-02
   6.0000000e+00   1.2875000e-02   8.4340844e-04
   7.0000000e+00   1.2875000e-02  -1.7290479e-02
   8.0000000e+00   1.2875000e-02  -1.6005354e-02
   9.0000000e+00   1.2875000e-02  -1.6028380e-02
   1.0000000e+01   1.2875000e-02  -1.1548036e-02
   1.1000000e+01   1.2875000e-02  -5.2816431e-03
   1.2000000e+01   1.2875000e-02   1.0221102e-02
   1.3000000e+01   1.2875000e-02   4.1581920e-02
   1.4000000e+01   1.2875000e-02   6.5110900e-02
   1.5000000e+01   1.2875000e-02   9.4639040e-02
   1.6000000e+01   1.2875000e-02   6.3125235e-02
   1.7000000e+01   1.2875000e-02   2.5106573e-02
   1.8000000e+01   1.2875000e-02  -4.1404550e-02
   1.9000000e+01   1.2875000e-02  -5.2420689e-02
   2.0000000e+01   1.2875000e-02  -4.9706691e-02
   2.1000000e+01   1.2875000e-02  -3.7454808e-02
   2.2000000e+01   1.2875000e-02  -3.6797649e-02
   2.3000000e+01   1.2875000e-02   5.1809311e-02
   2.4000000e+01   1.2875000e-02   2.8001859e-02
   2.5000000e+01   1.2875000e-02   2.1421573e-02
   2.6000000e+01   1.2875000e-02  -1.4226493e-02
   2.7000000e+01   1.2875000e-02  -1.7865298e-02
   2.8000000e+01   1.2875000e-02  -5.3059002e-02
   2.9000000e+01   1.2875000e-02  -7.2566848e-03
   3.0000000e+01   1.2875000e-02   1.5704488e-03
   3.1000000e+01   1.2875000e-02   4.3363613e-02
   3.2000000e+01   1.2875000e-02  -1.5558267e-02
   1.0000000e+00   1.3000000e-02  -1.0941709e-01
   2.0000000e+00   1.3000000e-02  -6.4941980e-02
   3.0000000e+00   1.3000000e-02  -1.4439669e-02
   4.0000000e+00   1.3000000e-02   5.3460058e-02
   5.0000000e+00   1.3000000e-02   1.0563327e-01
   6.0000000e+00   1.3000000e-02   8.4407971e-02
   7.0000000e+00   1.3000000e-02   5.8848832e-02
   8.0000000e+00   1.3000000e-02   2.8976219e-02
   9.0000000e+00   1.3000000e-02  -1.9718506e-02
   1.0000000e+01   1.3000000e-02  -2.8267327e-02
   1.1000000e+01   1.3000000e-02  -2.3719077e-02
   1.2000000e+01   1.3000000e-02  -3.4592481e-02
   1.3000000e+01   1.3000000e-02  -6.0649595e-02
   1.4000000e+01   1.3000000e-02  -8.0069237e-02
   1.5000000e+01   1.3000000e-02  -4.1349394e-02
   1.6000000e+01   1.3000000e-02  -9.2071134e-02
   1.7000000e+01   1.3000000e-02  -1.0902381e-01
   1.8000000e+01   1.3000000e-02  -1.0334367e-01
   1.9000000e+01   1.3000000e-02  -7.2111684e-02
   2.0000000e+01   1.3000000e-02  -7.7208175e-02
   2.1000000e+01   1.3000000e-02  -1.3702840e-01
   2.2000000e+01   1.3000000e-02  -1.6550842e-01
   2.3000000e+01   1.3000000e-02  -1.8449662e-01
   2.4000000e+01   1.3000000e-02  -1.1128065e-01
   2.5000000e+01   1.3000000e-02  -3.5054688e-02
   2.6000000e+01   1.3000000e-02  -2.9652829e-02
   2.7000000e+01   1.3000000e-02  -6.6842655e-02
   2.8000000e+01   1.3000000e-02  -8.2985269e-02
   2.9000000e+01   1.3000000e-02  -1.0659470e-01
   3.0000000e+01   1.3000000e-02  -1.0162750e-01
   3.1000000e+01   1.3000000e-02  -1.0192531e-01
   3.2000000e+01   1.3000000e-02  -7.5231057e-02
   1.0000000e+00   1.3125000e-02  -3.6577803e-02
   2.0000000e+00   1.3125000e-02   1.4214337e-02
   3.0000000e+00   1.3125000e-02   1.4195120e-02
   4.0000000e+00   1.3125000e-02  -2.8198241e-02
   5.0000000e+00   1.3125000e-02  -2.8207217e-02
   6.0000000e+00   1.3125000e-02   6.1856030e-03
   7.0000000e+00   1.3125000e-02   5.7296470e-02
   8.0000000e+00   1.3125000e-02   8.3998515e-02
   9.0000000e+00   1.3125000e-02   1.0063516e-01
   1.0000000e+01   1.3125000e-02   1.0601828e-01
   1.1000000e+01   1.3125000e-02   3.8525884e-02
   1.2000000e+01   1.3125000e-02   1.4965111e-02
   1.3000000e+01   1.3125000e-02  -1.9999117e-02
   1.4000000e+01   1.3125000e-02  -7.5287285e-02
   1.5000000e+01   1.3125000e-02  -1.7213673e-01
   1.6000000e+01   1.3125000e-02  -1.0059578e-01
   1.7000000e+01   1.3125000e-02  -4.1634638e-02
   1.8000000e+01   1.3125000e-02  -2.0307590e-02
   1.9000000e+01   1.3125000e-02  -9.1882679e-02
   2.0000000e+01   1.3125000e-02  -5.7618186e-02
   2.1000000e+01   1.3125000e-02  -1.6559262e-02
   2.2000000e+01   1.3125000e-02   2.8340677e-02
   2.3000000e+01   1.3125000e-02  -3.7546973e-02
   2.4000000e+01   1.3125000e-02  -8.7318530e-02
   2.5000000e+01   1.3125000e-02  -9.8414396e-02
   2.6000000e+01   1.3125000e-02  -3.0563104e-02
   2.7000000e+01   1.3125000e-02   3.6301393e-02
   2.8000000e+01   1.3125000e-02   3.9626514e-02
   2.9000000e+01   1.3125000e-02  -9.2734201e-03
   3.0000000e+01   1.3125000e-02  -1.0758516e-02
   3.1000000e+01   1.3125000e-02  -1.8571553e-02
   3.2000000e+01   1.3125000e-02   1.5320757e-02
   1.0000000e+00   1.3250000e-02   9.8734945e-02
   2.0000000e+00   1.3250000e-02   7.2243444e-02
   3.0000000e+00   1.3250000e-02   3.9814825e-02
   4.0000000e+00   1.3250000e-02   7.2960601e-02
   5.0000000e+00   1.3250000e-02   4.7939584e-02
   6.0000000e+00   1.3250000e-02   1.8779014e-02
   7.0000000e+00   1.3250000e-02   1.8101809e-02
   8.0000000e+00   1.3250000e-02   2.6471352e-02
   9.0000000e+00   1.3250000e-02   4.2430039e-02
   1.0000000e+01   1.3250000e-02  -5.0516699e-03
   1.1000000e+01   1.3250000e-02   3.3077035e-02
   1.2000000e+01   1.3250000e-02   1.8395989e-02
   1.3000000e+01   1.3250000e-02   5.0860459e-04
   1.4000000e+01   1.3250000e-02   3.6086621e-02
   1.5000000e+01   1.3250000e-02   6.7813270e-02
   1.6000000e+01   1.3250000e-02   5.8846444e-02
   1.7000000e+01   1.3250000e-02  -3.0992419e-03
   1.8000000e+01   1.3250000e-02   3.9057753e-02
   1.9000000e+01   1.3250000e-02   9.0701812e-02
   2.0000000e+01   1.3250000e-02   6.6029653e-02
   2.1000000e+01   1.3250000e-02  -4.6662784e-03
   2.2000000e+01   1.3250000e-02  -2.4289340e-02
   2.3000000e+01   1.3250000e-02   1.6714331e-02
   2.4000000e+01   1.3250000e-02   2.6425088e-02
   2.5000000e+01   1.3250000e-02  -5.1128779e-02
   2.6000000e+01   1.3250000e-02  -9.2600730e-02
   2.7000000e+01   1.3250000e-02  -7.8415363e-02
   2.8000000e+01   1.3250000e-02  -2.3009144e-02
   2.9000000e+01   1.3250000e-02   4.8629871e-02
   3.0000000e+01   1.3250000e-02   4.2692400e-02
   3.1000000e+01   1.3250000e-02   1.2876776e-03
   3.2000000e+01   1.3250000e-02  -2.4368628e-02
   1.0000000e+00   1.3375000e-02   5.8515090e-02
   2.0000000e+00   1.3375000e-02   6.0624170e-02
   3.0000000e+00   1.3375000e-02   7.6963911e-02
   4.0000000e+00   1.3375000e-02   2.6842728e-02
   5.0000000e+00   1.3375000e-02   5.3586211e-02
   6.0000000e+00   1.3375000e-02   5.4929508e-02
   7.0000000e+00   1.3375000e-02   1.2342279e-02
   8.0000000e+00   1.3375000e-02  -4.2794647e-02
   9.0000000e+00   1.3375000e-02  -4.6976433e-02
   1.0000000e+01   1.3375000e-02   1.0449000e-02
   1.1000000e+01   1.3375000e-02  -6.1221109e-05
   1.2000000e+01   1.3375000e-02   2.7798218e-03
   1.3000000e+01   1.3375000e-02   2.7292103e-02
   1.4000000e+01   1.3375000e-02   4.4316711e-02
   1.5000000e+01   1.3375000e-02   6.0755025e-02
   1.6000000e+01   1.3375000e-02   7.3640907e-02
   1.7000000e+01   1.3375000e-02   9.3657019e-02
   1.8000000e+01   1.3375000e-02   4.1411520e-02
   1.9000000e+01   1.3375000e-02   8.7837631e-03
   2.0000000e+01   1.3375000e-02   1.3057879e-02
   2.1000000e+01   1.3375000e-02   5.0021187e-02
   2.2000000e+01   1.3375000e-02   1.5151171e-02
   2.3000000e+01   1.3375000e-02  -3.9525507e-02
   2.4000000e+01   1.3375000e-02  -3.4299847e-02
   2.5000000e+01   1.3375000e-02   3.5831242e-02
   2.6000000e+01   1.3375000e-02   6.6290817e-02
   2.7000000e+01   1.3375000e-02   1.3145006e-02
   2.8000000e+01   1.3375000e-02  -2.7002910e-02
   2.9000000e+01   1.3375000e-02  -4.0368029e-02
   3.0000000e+01   1.3375000e-02  -1.9734492e-02
   3.1000000e+01   1.3375000e-02   3.5404066e-02
   3.2000000e+01   1.3375000e-02   5.5490163e-02
   1.0000000e+00   1.3500000e-02   5.5056236e-02
   2.0000000e+00   1.3500000e-02   3.0315576e-02
   3.0000000e+00   1.3500000e-02   3.7369350e-02
   4.0000000e+00   1.3500000e-02   6.6314035e-02
   5.0000000e+00   1.3500000e-02   3.4429390e-02
   6.0000000e+00   1.3500000e-02   1.7136168e-03
   7.0000000e+00   1.3500000e-02   2.9816531e-02
   8.0000000e+00   1.3500000e-02   7.4800587e-02
   9.0000000e+00   1.3500000e-02   4.2540205e-02
   1.0000000e+01   1.3500000e-02  -2.6161079e-02
   1.1000000e+01   1.3500000e-02  -1.2328264e-02
   1.2000000e+01   1.3500000e-02   4.0119578e-02
   1.3000000e+01   1.3500000e-02   7.3470190e-02
   1.4000000e+01   1.3500000e-02   8.5016145e-02
   1.5000000e+01   1.3500000e-02   5.9024233e-02
   1.6000000e+01   1.3500000e-02   1.0468729e-02
   1.7000000e+01   1.3500000e-02  -3.6505338e-03
   1.8000000e+01   1.3500000e-02   1.2073016e-02
   1.9000000e+01   1.3500000e-02   1.4869764e-02
   2.0000000e+01   1.3500000e-02  -2.1075114e-02
   2.1000000e+01   1.3500000e-02  -4.3209031e-02
   2.2000000e+01   1.3500000e-02  -5.5590043e-03
   2.3000000e+01   1.3500000e-02   3.4479086e-02
   2.4000000e+01   1.3500000e-02   4.9964246e-02
   2.5000000e+01   1.3500000e-02   4.1014861e-03
   2.6000000e+01   1.3500000e-02  -1.2949438e-02
   2.7000000e+01   1.3500000e-02   7.4659512e-03
   2.8000000e+01   1.3500000e-02   1.7220721e-02
   2.9000000e+01   1.3500000e-02   8.7615384e-03
   3.0000000e+01   1.3500000e-02   2.7713306e-02
   3.1000000e+01   1.3500000e-02   7.9092904e-03
   3.2000000e+01   1.3500000e-02  -1.0781624e-02
   1.0000000e+00   1.3625000e-02  -1.0855264e-02
   2.0000000e+00   1.3625000e-02  -2.9442195e-02
   3.0000000e+00   1.3625000e-02  -1.6925003e-02
   4.0000000e+00   1.3625000e-02  -5.1222699e-02
   5.0000000e+00   1.3625000e-02   2.3834998e-02
   6.0000000e+00   1.3625000e-02   4.8779490e-02
   7.0000000e+00   1.3625000e-02   4.0699547e-02
   8.0000000e+00   1.3625000e-02  -8.3053817e-03
   9.0000000e+00   1.3625000e-02   3.9482304e-03
   1.0000000e+01   1.3625000e-02   8.5915258e-02
   1.1000000e+01   1.3625000e-02   7.4661679e-02
   1.2000000e+01   1.3625000e-02   6.4334975e-02
   1.3000000e+01   1.3625000e-02   5.3279011e-02
   1.4000000e+01   1.3625000e-02   3.5248047e-02
   1.5000000e+01   1.3625000e-02   6.6953582e-02
   1.6000000e+01   1.3625000e-02   7.3456057e-02
   1.7000000e+01   1.3625000e-02   5.1664824e-02
   1.8000000e+01   1.3625000e-02   2.0350615e-02
   1.9000000e+01   1.3625000e-02  -4.8915174e-03
   2.0000000e+01   1.3625000e-02   2.8901786e-02
   2.1000000e+01   1.3625000e-02   6.0746534e-02
   2.2000000e+01   1.3625000e-02   6.9401485e-02
   2.3000000e+01   1.3625000e-02   5.2152483e-02
   2.4000000e+01   1.3625000e-02   1.3948335e-02
   2.5000000e+01   1.3625000e-02   2.3649597e-02
   2.6000000e+01   1.3625000e-02   2.6278962e-02
   2.7000000e+01   1.3625000e-02   2.8155099e-02
   2.8000000e+01   1.3625000e-02   3.2157185e-02
   2.9000000e+01   1.3625000e-02   2.6588833e-02
   3.0000000e+01   1.3625000e-02  -2.9487376e-03
   3.1000000e+01   1.3625000e-02   3.9432724e-02
   3.2000000e+01   1.3625000e-02   6.5075925e-02
   1.0000000e+00   1.3750000e-02   9.7724015e-04
   2.0000000e+00   1.3750000e-02  -2.6209667e-02
   3.0000000e+00   1.3750000e-02  -1.0162014e-01
   4.0000000e+00   1.3750000e-02  -1.0111848e-01
   5.0000000e+00   1.3750000e-02  -1.3300543e-01
   6.0000000e+00   1.3750000e-02  -1.0927086e-01
   7.0000000e+00   1.3750000e-02  -3.6630228e-02
   8.0000000e+00   1.3750000e-02   5.1073598e-02
   9.0000000e+00   1.3750000e-02   1.1345617e-01
   1.0000000e+01   1.3750000e-02   8.7336239e-02
   1.1000000e+01   1.3750000e-02   8.4364899e-02
   1.2000000e+01   1.3750000e-02   4.6685156e-02
   1.3000000e+01   1.3750000e-02   2.0103964e-02
   1.4000000e+01   1.3750000e-02   5.0247658e-03
   1.5000000e+01   1.3750000e-02   1.6213553e-03
   1.6000000e+01   1.3750000e-02  -1.3882263e-03
   1.7000000e+01   1.3750000e-02   3.5134324e-02
   1.8000000e+01   1.3750000e-02   6.0424381e-02
   1.9000000e+01   1.3750000e-02   7.9824722e-02
   2.0000000e+01   1.3750000e-02   5.1362941e-02
   2.1000000e+01   1.3750000e-02   3.6529253e-03
   2.2000000e+01   1.3750000e-02  -3.8667220e-02
   2.3000000e+01   1.3750000e-02  -4.8383218e-03
   2.4000000e+01   1.3750000e-02   1.9410525e-02
   2.5000000e+01   1.3750000e-02  -1.7014145e-02
   2.6000000e+01   1.3750000e-02  -8.1035109e-02
   2.7000000e+01   1.3750000e-02  -8.1589276e-02
   2.8000000e+01   1.3750000e-02  -1.0236094e-01
   2.9000000e+01   1.3750000e-02  -5.6044846e-02
   3.0000000e+01   1.3750000e-02  -8.0168630e-02
   3.1000000e+01   1.3750000e-02  -1.3959838e-01
   3.2000000e+01   1.3750000e-02  -2.0594483e-01
   1.0000000e+00   1.3875000e-02  -8.0963497e-02
   2.0000000e+00   1.3875000e-02  -4.4198289e-02
   3.0000000e+00   1.3875000e-02   3.5500453e-02
   4.0000000e+00   1.3875000e-02   5.8674969e-02
   5.0000000e+00   1.3875000e-02   9.6554390e-03
   6.0000000e+00   1.3875000e-02   5.2326297e-03
   7.0000000e+00   1.3875000e-02  -3.0201235e-02
   8.0000000e+00   1.3875000e-02  -4.8200914e-02
   9.0000000e+00   1.3875000e-02  -4.4828738e-02
   1.0000000e+01   1.3875000e-02  -3.0393207e-02
   1.1000000e+01   1.3875000e-02   1.2294308e-02
   1.2000000e+01   1.3875000e-02   3.7852738e-02
   1.3000000e+01   1.3875000e-02   5.4626636e-02
   1.4000000e+01   1.3875000e-02   4.2433239e-02
   1.5000000e+01   1.3875000e-02   7.1303787e-03
   1.6000000e+01   1.3875000e-02  -5.7080984e-03
   1.7000000e+01   1.3875000e-02   3.8740360e-03
   1.8000000e+01   1.3875000e-02   2.6700585e-02
   1.9000000e+01   1.3875000e-02   4.9005118e-02
   2.0000000e+01   1.3875000e-02   4.1752550e-02
   2.1000000e+01   1.3875000e-02   5.5775743e-02
   2.2000000e+01   1.3875000e-02   5.4578702e-02
   2.3000000e+01   1.3875000e-02  -2.9909953e-02
   2.4000000e+01   1.3875000e-02  -7.3376925e-02
   2.5000000e+01   1.3875000e-02  -1.8084556e-02
   2.6000000e+01   1.3875000e-02   4.1413690e-02
   2.7000000e+01   1.3875000e-02  -2.5889110e-02
   2.8000000e+01   1.3875000e-02  -8.0899517e-02
   2.9000000e+01   1.3875000e-02  -1.4436868e-01
   3.0000000e+01   1.3875000e-02  -1.0119732e-01
   3.1000000e+01   1.3875000e-02  -6.5302311e-02
   3.2000000e+01   1.3875000e-02   6.5584381e-03
   1.0000000e+00   1.4000000e-02   1.1300657e-02
   2.0000000e+00   1.4000000e-02   2.9759211e-02
   3.0000000e+00   1.4000000e-02  -1.4407410e-02
   4.0000000e+00   1.4000000e-02  -1.8176034e-02
   5.0000000e+00   1.4000000e-02   2.5042958e-02
   6.0000000e+00   1.4000000e-02   6.1335465e-03
   7.0000000e+00   1.4000000e-02  -1.1540422e-02
   8.0000000e+00   1.4000000e-02  -1.0517403e-02
   9.0000000e+00   1.4000000e-02  -3.8412066e-03
   1.0000000e+01   1.4000000e-02  -2.9925738e-03
   1.1000000e+01   1.4000000e-02  -1.2916788e-02
   1.2000000e+01   1.4000000e-02  -1.3302134e-02
   1.3000000e+01   1.4000000e-02   1.1731786e-02
   1.4000000e+01   1.4000000e-02   1.8061855e-02
   1.5000000e+01   1.4000000e-02   4.0476859e-02
   1.6000000e+01   1.4000000e-02   4.7140203e-02
   1.7000000e+01   1.4000000e-02   1.1552212e-02
   1.8000000e+01   1.4000000e-02  -9.2415516e-03
   1.9000000e+01   1.4000000e-02   8.9229779e-03
   2.0000000e+01   1.4000000e-02   2.6345541e-02
   2.1000000e+01   1.4000000e-02   3.4814031e-02
   2.2000000e+01   1.4000000e-02   3.2500548e-02
   2.3000000e+01   1.4000000e-02   8.2070217e-02
   2.4000000e+01   1.4000000e-02   1.0952997e-01
   2.5000000e+01   1.4000000e-02   5.7745783e-03
   2.6000000e+01   1.4000000e-02  -1.9470848e-02
   2.7000000e+01   1.4000000e-02   5.0674296e-02
   2.8000000e+01   1.4000000e-02   1.0678078e-01
   2.9000000e+01   1.4000000e-02   6.1170922e-02
   3.0000000e+01   1.4000000e-02   1.8076656e-02
   3.1000000e+01   1.4000000e-02  -3.2117895e-02
   3.2000000e+01   1.4000000e-02  -7.5401250e-02
   1.0000000e+00   1.4125000e-02   8.9590988e-02
   2.0000000e+00   1.4125000e-02   5.4128645e-02
   3.0000000e+00   1.4125000e-02   4.3778225e-02
   4.0000000e+00   1.4125000e-02   3.9263394e-02
   5.0000000e+00   1.4125000e-02   1.9344777e-02
   6.0000000e+00   1.4125000e-02   5.8170006e-02
   7.0000000e+00   1.4125000e-02   4.6073086e-02
   8.0000000e+00   1.4125000e-02   4.2034486e-03
   9.0000000e+00   1.4125000e-02  -4.9514660e-02
   1.0000000e+01   1.4125000e-02  -5.5219867e-02
   1.1000000e+01   1.4125000e-02  -2.4463085e-02
   1.2000000e+01   1.4125000e-02  -1.4324655e-02
   1.3000000e+01   1.4125000e-02  -5.4518442e-03
   1.4000000e+01   1.4125000e-02   3.5207223e-02
   1.5000000e+01   1.4125000e-02   6.4478717e-02
   1.6000000e+01   1.4125000e-02   7.1126714e-02
   1.7000000e+01   1.4125000e-02   8.3230682e-02
   1.8000000e+01   1.4125000e-02   8.0910227e-02
   1.9000000e+01   1.4125000e-02   1.4947249e-02
   2.0000000e+01   1.4125000e-02   5.3590960e-03
   2.1000000e+01   1.4125000e-02   3.9682211e-02
   2.2000000e+01   1.4125000e-02   7.5828983e-02
   2.3000000e+01   1.4125000e-02   8.6576130e-02
   2.4000000e+01   1.4125000e-02   8.0432454e-02
   2.5000000e+01   1.4125000e-02   1.3602299e-01
   2.6000000e+01   1.4125000e-02   1.1055362e-01
   2.7000000e+01   1.4125000e-02   5.1961731e-03
   2.8000000e+01   1.4125000e-02  -3.0301195e-02
   2.9000000e+01   1.4125000e-02   2.5630944e-02
   3.0000000e+01   1.4125000e-02   3.0771800e-02
   3.1000000e+01   1.4125000e-02  -5.8947768e-03
   3.2000000e+01   1.4125000e-02   3.8518875e-02
   1.0000000e+00   1.4250000e-02  -3.2828973e-03
   2.0000000e+00   1.4250000e-02   2.9985979e-02
   3.0000000e+00   1.4250000e-02   5.9026257e-02
   4.0000000e+00   1.4250000e-02   8.5388209e-02
   5.0000000e+00   1.4250000e-02   1.0310676e-01
   6.0000000e+00   1.4250000e-02   3.5378516e-02
   7.0000000e+00   1.4250000e-02   2.9683233e-02
   8.0000000e+00   1.4250000e-02   2.0836826e-02
   9.0000000e+00   1.4250000e-02   2.5063672e-04
   1.0000000e+01   1.4250000e-02  -4.2414632e-02
   1.1000000e+01   1.4250000e-02  -7.3898234e-02
   1.2000000e+01   1.4250000e-02  -6.3062471e-02
   1.3000000e+01   1.4250000e-02  -1.3372419e-02
   1.4000000e+01   1.4250000e-02  -1.1330808e-02
   1.5000000e+01   1.4250000e-02   2.3716168e-02
   1.6000000e+01   1.4250000e-02   2.9614740e-02
   1.7000000e+01   1.4250000e-02   5.6095842e-02
   1.8000000e+01   1.4250000e-02   7.8004877e-02
   1.9000000e+01   1.4250000e-02   1.2297863e-01
   2.0000000e+01   1.4250000e-02   8.8189487e-02
   2.1000000e+01   1.4250000e-02   2.3625746e-02
   2.2000000e+01   1.4250000e-02  -1.2111186e-02
   2.3000000e+01   1.4250000e-02   2.4419620e-02
   2.4000000e+01   1.4250000e-02   3.4030136e-02
   2.5000000e+01   1.4250000e-02   3.3803297e-02
   2.6000000e+01   1.4250000e-02   1.5129105e-02
   2.7000000e+01   1.4250000e-02   5.9582683e-02
   2.8000000e+01   1.4250000e-02   9.0781727e-02
   2.9000000e+01   1.4250000e-02   5.6786934e-02
   3.0000000e+01   1.4250000e-02   1.1875223e-01
   3.1000000e+01   1.4250000e-02   1.8543591e-01
   3.2000000e+01   1.4250000e-02   1.3537990e-01
   1.0000000e+00   1.4375000e-02   4.3624437e-02
   2.0000000e+00   1.4375000e-02   6.6455535e-02
   3.0000000e+00   1.4375000e-02   8.9770889e-02
   4.0000000e+00   1.4375000e-02   3.2073687e-02
   5.0000000e+00   1.4375000e-02  -4.9809959e-03
   6.0000000e+00   1.4375000e-02   4.1554425e-03
   7.0000000e+00   1.4375000e-02   1.5318629e-03
   8.0000000e+00   1.4375000e-02   2.0770054e-02
   9.0000000e+00   1.4375000e-02   2.6945901e-02
   1.0000000e+01   1.4375000e-02   4.2259371e-02
   1.1000000e+01   1.4375000e-02  -1.9279597e-02
   1.2000000e+01   1.4375000e-02  -5.2163200e-02
   1.3000000e+01   1.4375000e-02  -1.0138311e-01
   1.4000000e+01   1.4375000e-02  -7.8172529e-02
   1.5000000e+01   1.4375000e-02  -4.7527078e-02
   1.6000000e+01   1.4375000e-02  -1.7908985e-02
   1.7000000e+01   1.4375000e-02   2.4892615e-02
   1.8000000e+01   1.4375000e-02   1.5453961e-02
   1.9000000e+01   1.4375000e-02   2.6446134e-02
   2.0000000e+01   1.4375000e-02   4.0487226e-02
   2.1000000e+01   1.4375000e-02   7.5568141e-02
   2.2000000e+01   1.4375000e-02   4.2043136e-02
   2.3000000e+01   1.4375000e-02  -3.7355749e-02
   2.4000000e+01   1.4375000e-02  -8.3360320e-02
   2.5000000e+01   1.4375000e-02  -4.2341936e-02
   2.6000000e+01   1.4375000e-02   4.1847586e-02
   2.7000000e+01   1.4375000e-02   8.3589587e-02
   2.8000000e+01   1.4375000e-02   1.3681373e-01
   2.9000000e+01   1.4375000e-02   1.2961313e-01
   3.0000000e+01   1.4375000e-02   3.7263572e-02
   3.1000000e+01   1.4375000e-02   6.2308818e-03
   3.2000000e+01   1.4375000e-02   3.2197737e-02
   1.0000000e+00   1.4500000e-02  -3.6868481e-02
   2.0000000e+00   1.4500000e-02  -7.3018085e-02
   3.0000000e+00   1.4500000e-02  -6.9909706e-02
   4.0000000e+00   1.4500000e-02  -2.5126333e-02
   5.0000000e+00   1.4500000e-02   6.2270707e-02
   6.0000000e+00   1.4500000e-02   7.5676324e-02
   7.0000000e+00   1.4500000e-02   8.1227165e-02
   8.0000000e+00   1.4500000e-02   7.0617597e-02
   9.0000000e+00   1.4500000e-02   7.5251958e-02
   1.0000000e+01   1.4500000e-02   1.0355416e-01
   1.1000000e+01   1.4500000e-02   1.3006419e-01
   1.2000000e+01   1.4500000e-02   1.4650572e-01
   1.3000000e+01   1.4500000e-02   6.8122936e-02
   1.4000000e+01   1.4500000e-02   1.9662926e-02
   1.5000000e+01   1.4500000e-02  -5.7796295e-02
   1.6000000e+01   1.4500000e-02  -7.5144065e-02
   1.7000000e+01   1.4500000e-02  -7.9548911e-02
   1.8000000e+01   1.4500000e-02  -4.5830175e-02
   1.9000000e+01   1.4500000e-02   1.0012828e-03
   2.0000000e+01   1.4500000e-02  -1.9921818e-02
   2.1000000e+01   1.4500000e-02  -2.6046209e-02
   2.2000000e+01   1.4500000e-02  -1.6159090e-02
   2.3000000e+01   1.4500000e-02   2.6808976e-02
   2.4000000e+01   1.4500000e-02   9.4493145e-02
   2.5000000e+01   1.4500000e-02   6.8521672e-02
   2.6000000e+01   1.4500000e-02   6.2992269e-02
   2.7000000e+01   1.4500000e-02   5.3111575e-02
   2.8000000e+01   1.4500000e-02   3.0369430e-02
   2.9000000e+01   1.4500000e-02   5.5216489e-02
   3.0000000e+01   1.4500000e-02   8.5475405e-02
   3.1000000e+01   1.4500000e-02   8.7305090e-02
   3.2000000e+01   1.4500000e-02   3.3294033e-02
   1.0000000e+00   1.4625000e-02  -9.5952342e-03
   2.0000000e+00   1.4625000e-02  -1.2200528e-02
   3.0000000e+00   1.4625000e-02  -3.1707147e-02
   4.0000000e+00   1.4625000e-02  -4.1087922e-02
   5.0000000e+00   1.4625000e-02  -7.3383093e-02
   6.0000000e+00   1.4625000e-02  -4.9075604e-02
   7.0000000e+00   1.4625000e-02   1.6684204e-02
   8.0000000e+00   1.4625000e-02   6.1137737e-02
   9.0000000e+00   1.4625000e-02   9.1217719e-02
   1.0000000e+01   1.4625000e-02   1.0706589e-01
   1.1000000e+01   1.4625000e-02   1.2835356e-01
   1.2000000e+01   1.4625000e-02   1.4108953e-01
   1.3000000e+01   1.4625000e-02   1.8039285e-01
   1.4000000e+01   1.4625000e-02   1.6669245e-01
   1.5000000e+01   1.4625000e-02   1.0522966e-01
   1.6000000e+01   1.4625000e-02   7.8413947e-02
   1.7000000e+01   1.4625000e-02   4.9953317e-03
   1.8000000e+01   1.4625000e-02  -5.2813717e-02
   1.9000000e+01   1.4625000e-02  -9.3143610e-02
   2.0000000e+01   1.4625000e-02  -4.3747760e-02
   2.1000000e+01   1.4625000e-02   4.0197996e-03
   2.2000000e+01   1.4625000e-02   7.6255695e-02
   2.3000000e+01   1.4625000e-02   1.2586853e-01
   2.4000000e+01   1.4625000e-02   1.4158942e-01
   2.5000000e+01   1.4625000e-02   1.4401105e-01
   2.6000000e+01   1.4625000e-02   6.9784568e-02
   2.7000000e+01   1.4625000e-02   1.1243425e-02
   2.8000000e+01   1.4625000e-02  -1.3818471e-02
   2.9000000e+01   1.4625000e-02  -1.3457995e-02
   3.0000000e+01   1.4625000e-02  -4.5946777e-02
   3.1000000e+01   1.4625000e-02  -2.6333104e-02
   3.2000000e+01   1.4625000e-02   1.3313481e-03
   1.0000000e+00   1.4750000e-02   5.2078861e-02
   2.0000000e+00   1.4750000e-02   5.8758751e-02
   3.0000000e+00   1.4750000e-02   3.0933379e-02
   4.0000000e+00   1.4750000e-02   3.2739020e-02
   5.0000000e+00   1.4750000e-02   2.7253711e-02
   6.0000000e+00   1.4750000e-02   2.4093495e-02
   7.0000000e+00   1.4750000e-02   6.2258352e-04
   8.0000000e+00   1.4750000e-02   3.8312411e-03
   9.0000000e+00   1.4750000e-02   4.9499581e-02
   1.0000000e+01   1.4750000e-02   2.7308545e-02
   1.1000000e+01   1.4750000e-02   4.6383277e-02
   1.2000000e+01   1.4750000e-02   4.2773013e-02
   1.3000000e+01   1.4750000e-02   1.0462966e-01
   1.4000000e+01   1.4750000e-02   9.4010874e-02
   1.5000000e+01   1.4750000e-02   1.2315812e-01
   1.6000000e+01   1.4750000e-02   4.9288145e-02
   1.7000000e+01   1.4750000e-02   3.0346238e-02
   1.8000000e+01   1.4750000e-02   4.5384946e-02
   1.9000000e+01   1.4750000e-02   1.5482399e-02
   2.0000000e+01   1.4750000e-02   2.6600464e-02
   2.1000000e+01   1.4750000e-02   4.4399114e-02
   2.2000000e+01   1.4750000e-02   4.7244624e-02
   2.3000000e+01   1.4750000e-02   5.8525311e-02
   2.4000000e+01   1.4750000e-02  -2.5141835e-03
   2.5000000e+01   1.4750000e-02   5.1332308e-04
   2.6000000e+01   1.4750000e-02  -6.2970036e-03
   2.7000000e+01   1.4750000e-02   1.4526151e-02
   2.8000000e+01   1.4750000e-02   4.0528714e-03
   2.9000000e+01   1.4750000e-02  -2.3098692e-02
   3.0000000e+01   1.4750000e-02   2.6071317e-02
   3.1000000e+01   1.4750000e-02   4.9007531e-02
   3.2000000e+01   1.4750000e-02   7.4135503e-02
   1.0000000e+00   1.4875000e-02   1.5772396e-02
   2.0000000e+00   1.4875000e-02   2.2553491e-02
   3.0000000e+00   1.4875000e-02   6.5724174e-02
   4.0000000e+00   1.4875000e-02   4.0330514e-02
   5.0000000e+00   1.4875000e-02   1.6621896e-02
   6.0000000e+00   1.4875000e-02  -8.1947981e-03
   7.0000000e+00   1.4875000e-02  -1.1644302e-02
   8.0000000e+00   1.4875000e-02  -2.4154005e-02
   9.0000000e+00   1.4875000e-02  -5.8172171e-02
   1.0000000e+01   1.4875000e-02  -4.3994390e-02
   1.1000000e+01   1.4875000e-02  -3.9308372e-02
   1.2000000e+01   1.4875000e-02  -8.9320386e-02
   1.3000000e+01   1.4875000e-02  -1.1740041e-01
   1.4000000e+01   1.4875000e-02  -9.2956560e-02
   1.5000000e+01   1.4875000e-02   4.8938916e-03
   1.6000000e+01   1.4875000e-02   9.6164498e-02
   1.7000000e+01   1.4875000e-02   1.1800836e-01
   1.8000000e+01   1.4875000e-02   1.3344097e-01
   1.9000000e+01   1.4875000e-02   1.4898359e-01
   2.0000000e+01   1.4875000e-02   1.2796843e-01
   2.1000000e+01   1.4875000e-02   4.8403179e-02
   2.2000000e+01   1.4875000e-02  -4.0205559e-02
   2.3000000e+01   1.4875000e-02  -8.3523039e-02
   2.4000000e+01   1.4875000e-02  -7.8154132e-02
   2.5000000e+01   1.4875000e-02  -4.3872869e-02
   2.6000000e+01   1.4875000e-02  -6.3876207e-03
   2.7000000e+01   1.4875000e-02   7.1610107e-03
   2.8000000e+01   1.4875000e-02   4.3277487e-02
   2.9000000e+01   1.4875000e-02   6.8535592e-02
   3.0000000e+01   1.4875000e-02   3.3030870e-02
   3.1000000e+01   1.4875000e-02   8.0684051e-03
   3.2000000e+01   1.4875000e-02   1.0591045e-02
   1.0000000e+00   1.5000000e-02  -8.1939209e-02
   2.0000000e+00   1.5000000e-02  -9.0371523e-02
   3.0000000e+00   1.5000000e-02  -7.9839582e-02
   4.0000000e+00   1.5000000e-02  -4.9874623e-02
   5.0000000e+00   1.5000000e-02   2.0005473e-02
   6.0000000e+00   1.5000000e-02   5.7768148e-02
   7.0000000e+00   1.5000000e-02   5.2481756e-02
   8.0000000e+00   1.5000000e-02   4.5031503e-02
   9.0000000e+00   1.5000000e-02   2.8580197e-02
   1.0000000e+01   1.5000000e-02  -2.7552818e-02
   1.1000000e+01   1.5000000e-02  -5.7670533e-02
   1.2000000e+01   1.5000000e-02   5.9458503e-03
   1.3000000e+01   1.5000000e-02   2.1226561e-02
   1.4000000e+01   1.5000000e-02   4.7847516e-02
   1.5000000e+01   1.5000000e-02  -2.6920444e-03
   1.6000000e+01   1.5000000e-02  -1.8699038e-02
   1.7000000e+01   1.5000000e-02   7.0998465e-02
   1.8000000e+01   1.5000000e-02   9.4728905e-02
   1.9000000e+01   1.5000000e-02   1.0083371e-01
   2.0000000e+01   1.5000000e-02   1.1212899e-02
   2.1000000e+01   1.5000000e-02   2.1679389e-02
   2.2000000e+01   1.5000000e-02   1.8278793e-02
   2.3000000e+01   1.5000000e-02  -1.1725347e-02
   2.4000000e+01   1.5000000e-02  -1.2162111e-02
   2.5000000e+01   1.5000000e-02  -4.2854077e-02
   2.6000000e+01   1.5000000e-02  -3.2664562e-02
   2.7000000e+01   1.5000000e-02   1.1508327e-02
   2.8000000e+01   1.5000000e-02   2.6973548e-02
   2.9000000e+01   1.5000000e-02   2.0938332e-02
   3.0000000e+01   1.5000000e-02   4.2604865e-02
   3.1000000e+01   1.5000000e-02   6.6192772e-02
   3.2000000e+01   1.5000000e-02   4.3087166e-02
   1.0000000e+00   1.5125000e-02  -7.5159643e-02
   2.0000000e+00   1.5125000e-02  -5.2313130e-02
   3.0000000e+00   1.5125000e-02  -3.8704373e-02
   4.0000000e+00   1.5125000e-02   2.5633599e-03
   5.0000000e+00   1.5125000e-02  -1.6338480e-02
   6.0000000e+00   1.5125000e-02  -5.1180306e-02
   7.0000000e+00   1.5125000e-02  -3.9559065e-02
   8.0000000e+00   1.5125000e-02  -7.9813729e-02
   9.0000000e+00   1.5125000e-02  -6.9245870e-02
   1.0000000e+01   1.5125000e-02  -4.4143500e-03
   1.1000000e+01   1.5125000e-02   4.9591848e-02
   1.2000000e+01   1.5125000e-02   5.0033199e-02
   1.3000000e+01   1.5125000e-02   5.9116631e-02
   1.4000000e+01   1.5125000e-02   2.0504687e-02
   1.5000000e+01   1.5125000e-02   2.3393963e-02
   1.6000000e+01   1.5125000e-02   2.0952032e-02
   1.7000000e+01   1.5125000e-02  -3.7005357e-02
   1.8000000e+01   1.5125000e-02  -8.6587615e-02
   1.9000000e+01   1.5125000e-02  -6.8016172e-02
   2.0000000e+01   1.5125000e-02  -3.6396078e-02
   2.1000000e+01   1.5125000e-02  -2.6076668e-02
   2.2000000e+01   1.5125000e-02   4.2083828e-03
   2.3000000e+01   1.5125000e-02   4.4596348e-02
   2.4000000e+01   1.5125000e-02   5.5438599e-02
   2.5000000e+01   1.5125000e-02   4.8614456e-02
   2.6000000e+01   1.5125000e-02   6.1147643e-02
   2.7000000e+01   1.5125000e-02   7.5116196e-03
   2.8000000e+01   1.5125000e-02  -2.6385617e-03
   2.9000000e+01   1.5125000e-02   2.2106899e-02
   3.0000000e+01   1.5125000e-02  -7.2305920e-03
   3.1000000e+01   1.5125000e-02  -2.5476252e-02
   3.2000000e+01   1.5125000e-02  -6.4815820e-02
   1.0000000e+00   1.5250000e-02   3.1200625e-02
   2.0000000e+00   1.5250000e-02   4.7042005e-02
   3.0000000e+00   1.5250000e-02   1.2750737e-02
   4.0000000e+00   1.5250000e-02  -4.4509684e-02
   5.0000000e+00   1.5250000e-02  -6.5568963e-02
   6.0000000e+00   1.5250000e-02  -6.0129495e-02
   7.0000000e+00   1.5250000e-02  -7.2127486e-02
   8.0000000e+00   1.5250000e-02  -4.4034108e-03
   9.0000000e+00   1.5250000e-02   1.8133645e-02
   1.0000000e+01   1.5250000e-02   1.3882551e-03
   1.1000000e+01   1.5250000e-02  -3.4996210e-02
   1.2000000e+01   1.5250000e-02  -6.9892720e-02
   1.3000000e+01   1.5250000e-02  -6.4104479e-02
   1.4000000e+01   1.5250000e-02  -1.2382304e-02
   1.5000000e+01   1.5250000e-02   2.6433437e-02
   1.6000000e+01   1.5250000e-02  -1.5352019e-02
   1.7000000e+01   1.5250000e-02  -4.0818721e-02
   1.8000000e+01   1.5250000e-02  -5.7620523e-02
   1.9000000e+01   1.5250000e-02  -6.1096860e-02
   2.0000000e+01   1.5250000e-02  -2.0816485e-02
   2.1000000e+01   1.5250000e-02   9.9678684e-03
   2.2000000e+01   1.5250000e-02   1.6930365e-02
   2.3000000e+01   1.5250000e-02   3.1369499e-02
   2.4000000e+01   1.5250000e-02   8.4681577e-02
   2.5000000e+01   1.5250000e-02   1.2431206e-01
   2.6000000e+01   1.5250000e-02   7.1272459e-02
   2.7000000e+01   1.5250000e-02   4.4869506e-02
   2.8000000e+01   1.5250000e-02  -1.4475796e-03
   2.9000000e+01   1.5250000e-02  -5.5476442e-02
   3.0000000e+01   1.5250000e-02  -4.9331154e-02
   3.1000000e+01   1.5250000e-02  -3.8558856e-02
   3.2000000e+01   1.5250000e-02   1.9499285e-02
   1.0000000e+00   1.5375000e-02   1.2343483e-01
   2.0000000e+00   1.5375000e-02   5.4205019e-02
   3.0000000e+00   1.5375000e-02   3.8094625e-03
   4.0000000e+00   1.5375000e-02   6.3772346e-03
   5.0000000e+00   1.5375000e-02  -1.8019112e-02
   6.0000000e+00   1.5375000e-02   1.7693018e-02
   7.0000000e+00   1.5375000e-02   3.2028928e-02
   8.0000000e+00   1.5375000e-02   1.7997052e-02
   9.0000000e+00   1.5375000e-02  -5.3185398e-03
   1.0000000e+01   1.5375000e-02  -2.4831541e-02
   1.1000000e+01   1.5375000e-02  -2.3383633e-02
   1.2000000e+01   1.5375000e-02   4.3639917e-03
   1.3000000e+01   1.5375000e-02  -3.8520361e-03
   1.4000000e+01   1.5375000e-02  -7.0777635e-02
   1.5000000e+01   1.5375000e-02  -1.0413037e-01
   1.6000000e+01   1.5375000e-02  -7.1059747e-02
   1.7000000e+01   1.5375000e-02  -2.4682094e-02
   1.8000000e+01   1.5375000e-02  -9.4042250e-03
   1.9000000e+01   1.5375000e-02  -4.0256403e-02
   2.0000000e+01   1.5375000e-02  -4.2066521e-02
   2.1000000e+01   1.5375000e-02  -2.2329150e-02
   2.2000000e+01   1.5375000e-02   1.2192053e-02
   2.3000000e+01   1.5375000e-02   2.8840710e-02
   2.4000000e+01   1.5375000e-02  -6.4332721e-02
   2.5000000e+01   1.5375000e-02  -8.4992174e-02
   2.6000000e+01   1.5375000e-02  -7.1389372e-02
   2.7000000e+01   1.5375000e-02  -8.7808695e-03
   2.8000000e+01   1.5375000e-02   2.7821664e-02
   2.9000000e+01   1.5375000e-02   3.5666917e-02
   3.0000000e+01   1.5375000e-02   2.0236483e-02
   3.1000000e+01   1.5375000e-02   5.9452788e-04
   3.2000000e+01   1.5375000e-02  -3.5064030e-02
   1.0000000e+00   1.5500000e-02   2.3158049e-02
   2.0000000e+00   1.5500000e-02   4.4488530e-02
   3.0000000e+00   1.5500000e-02   7.4118028e-02
   4.0000000e+00   1.5500000e-02   7.6238170e-02
   5.0000000e+00   1.5500000e-02   8.5740002e-02
   6.0000000e+00   1.5500000e-02   6.3470546e-02
   7.0000000e+00   1.5500000e-02   3.6711619e-02
   8.0000000e+00   1.5500000e-02   1.2450876e-02
   9.0000000e+00   1.5500000e-02  -3.9171267e-03
   1.0000000e+01   1.5500000e-02  -1.5700818e-03
   1.1000000e+01   1.5500000e-02  -9.9700336e-03
   1.2000000e+01   1.5500000e-02  -6.8844749e-02
   1.3000000e+01   1.5500000e-02  -1.0801142e-01
   1.4000000e+01   1.5500000e-02  -9.2895581e-02
   1.5000000e+01   1.5500000e-02  -9.4380213e-02
   1.6000000e+01   1.5500000e-02  -9.7585229e-02
   1.7000000e+01   1.5500000e-02  -8.1851382e-02
   1.8000000e+01   1.5500000e-02  -3.3604104e-02
   1.9000000e+01   1.5500000e-02   3.3374476e-02
   2.0000000e+01   1.5500000e-02   3.8882906e-02
   2.1000000e+01   1.5500000e-02  -1.6039433e-02
   2.2000000e+01   1.5500000e-02  -8.0714731e-02
   2.3000000e+01   1.5500000e-02  -1.1906751e-01
   2.4000000e+01   1.5500000e-02  -6.7506351e-02
   2.5000000e+01   1.5500000e-02  -4.7901747e-02
   2.6000000e+01   1.5500000e-02  -2.4075458e-02
   2.7000000e+01   1.5500000e-02  -3.9018730e-02
   2.8000000e+01   1.5500000e-02  -4.6327650e-02
   2.9000000e+01   1.5500000e-02  -3.1875452e-03
   3.0000000e+01   1.5500000e-02   2.1841045e-02
   3.1000000e+01   1.5500000e-02   1.4362316e-02
   3.2000000e+01   1.5500000e-02   2.4433989e-02
   1.0000000e+00   1.5625000e-02   7.2910690e-02
   2.0000000e+00   1.5625000e-02   6.8872554e-02
   3.0000000e+00   1.5625000e-02   6.2367312e-02
   4.0000000e+00   1.5625000e-02   6.1347604e-02
   5.0000000e+00   1.5625000e-02   5.5631826e-02
   6.0000000e+00   1.5625000e-02   4.8478041e-03
   7.0000000e+00   1.5625000e-02  -9.0769561e-03
   8.0000000e+00   1.5625000e-02  -3.4429996e-02
   9.0000000e+00   1.5625000e-02  -2.1511941e-02
   1.0000000e+01   1.5625000e-02  -4.2271341e-02
   1.1000000e+01   1.5625000e-02  -5.1803949e-02
   1.2000000e+01   1.5625000e-02  -8.9865578e-03
   1.3000000e+01   1.5625000e-02  -4.3877707e-03
   1.4000000e+01   1.5625000e-02  -1.8605655e-02
   1.5000000e+01   1.5625000e-02  -4.9169783e-02
   1.6000000e+01   1.5625000e-02  -4.2614287e-03
   1.7000000e+01   1.5625000e-02  -3.7685628e-02
   1.8000000e+01   1.5625000e-02  -5.5869078e-02
   1.9000000e+01   1.5625000e-02  -5.6694113e-02
   2.0000000e+01   1.5625000e-02  -3.6539205e-02
   2.1000000e+01   1.5625000e-02   9.8907862e-04
   2.2000000e+01   1.5625000e-02   3.7871473e-02
   2.3000000e+01   1.5625000e-02   3.4873117e-02
   2.4000000e+01   1.5625000e-02   2.1305937e-02
   2.5000000e+01   1.5625000e-02  -1.6157750e-02
   2.6000000e+01   1.5625000e-02  -4.4727364e-02
   2.7000000e+01   1.5625000e-02  -3.5068112e-02
   2.8000000e+01   1.5625000e-02  -2.1092569e-02
   2.9000000e+01   1.5625000e-02  -1.0130206e-02
   3.0000000e+01   1.5625000e-02   4.9601747e-03
   3.1000000e+01   1.5625000e-02   4.7700807e-02
   3.2000000e+01   1.5625000e-02   2.9198539e-02
   1.0000000e+00   1.5750000e-02   1.0987637e-01
   2.0000000e+00   1.5750000e-02   1.0773107e-01
   3.0000000e+00   1.5750000e-02   8.7178339e-02
   4.0000000e+00   1.5750000e-02   1.5898986e-02
   5.0000000e+00   1.5750000e-02  -1.6373600e-02
   6.0000000e+00   1.5750000e-02  -3.2681955e-02
   7.0000000e+00   1.5750000e-02  -4.3106611e-02
   8.0000000e+00   1.5750000e-02  -3.2064600e-02
   9.0000000e+00   1.5750000e-02  -4.8202341e-02
   1.0000000e+01   1.5750000e-02  -1.1968102e-02
   1.1000000e+01   1.5750000e-02   9.7411787e-03
   1.2000000e+01   1.5750000e-02  -2.6202836e-02
   1.3000000e+01   1.5750000e-02  -2.9867312e-02
   1.4000000e+01   1.5750000e-02   2.0880390e-02
   1.5000000e+01   1.5750000e-02   5.0620978e-02
   1.6000000e+01   1.5750000e-02   2.2080971e-02
   1.7000000e+01   1.5750000e-02   2.4357897e-02
   1.8000000e+01   1.5750000e-02   1.3186853e-02
   1.9000000e+01   1.5750000e-02  -4.4076140e-02
   2.0000000e+01   1.5750000e-02  -5.3740299e-02
   2.1000000e+01   1.5750000e-02  -3.0041239e-02
   2.2000000e+01   1.5750000e-02  -4.0426533e-02
   2.3000000e+01   1.5750000e-02  -3.3712327e-02
   2.4000000e+01   1.5750000e-02  -5.9546892e-02
   2.5000000e+01   1.5750000e-02  -2.8132322e-02
   2.6000000e+01   1.5750000e-02  -4.7177399e-03
   2.7000000e+01   1.5750000e-02  -2.0433994e-02
   2.8000000e+01   1.5750000e-02  -6.3942934e-02
   2.9000000e+01   1.5750000e-02  -8.0928417e-02
   3.0000000e+01   1.5750000e-02  -9.4034015e-02
   3.1000000e+01   1.5750000e-02  -6.3895907e-02
   3.2000000e+01   1.5750000e-02   6.9151916e-02
   1.0000000e+00   1.5875000e-02   2.4798281e-02
   2.0000000e+00   1.5875000e-02  -2.7610215e-02
   3.0000000e+00   1.5875000e-02  -2.3082835e-02
   4.0000000e+00   1.5875000e-02  -2.2557209e-02
   5.0000000e+00   1.5875000e-02  -9.9306788e-03
   6.0000000e+00   1.5875000e-02   1.9256297e-02
   7.0000000e+00   1.5875000e-02   2.4442012e-02
   8.0000000e+00   1.5875000e-02   3.1647150e-02
   9.0000000e+00   1.5875000e-02   2.1780638e-02
   1.0000000e+01   1.5875000e-02  -3.5049525e-02
   1.1000000e+01   1.5875000e-02  -6.3232967e-02
   1.2000000e+01   1.5875000e-02   1.5260944e-03
   1.3000000e+01   1.5875000e-02   3.9410758e-02
   1.4000000e+01   1.5875000e-02   1.2036990e-02
   1.5000000e+01   1.5875000e-02  -5.8478080e-03
   1.6000000e+01   1.5875000e-02   3.2392781e-03
   1.7000000e+01   1.5875000e-02  -1.1148126e-02
   1.8000000e+01   1.5875000e-02  -2.6006404e-02
   1.9000000e+01   1.5875000e-02  -1.6142040e-02
   2.0000000e+01   1.5875000e-02  -4.7629393e-02
   2.1000000e+01   1.5875000e-02  -1.1480051e-01
   2.2000000e+01   1.5875000e-02  -9.7593365e-02
   2.3000000e+01   1.5875000e-02  -7.0165109e-02
   2.4000000e+01   1.5875000e-02  -2.5838993e-02
   2.5000000e+01   1.5875000e-02  -6.2357875e-02
   2.6000000e+01   1.5875000e-02  -7.9701296e-02
   2.7000000e+01   1.5875000e-02  -4.6562162e-02
   2.8000000e+01   1.5875000e-02   7.3225308e-03
   2.9000000e+01   1.5875000e-02   1.4391744e-02
   3.0000000e+01   1.5875000e-02   8.0386845e-02
   3.1000000e+01   1.5875000e-02   5.5787695e-02
   3.2000000e+01   1.5875000e-02  -6.2570746e-02
   1.0000000e+00   1.6000000e-02  -8.6754612e-02
   2.0000000e+00   1.6000000e-02  -6.3591008e-02
   3.0000000e+00   1.6000000e-02  -3.3336789e-02
   4.0000000e+00   1.6000000e-02   1.1691308e-02
   5.0000000e+00   1.6000000e-02   2.8676501e-02
   6.0000000e+00   1.6000000e-02   2.2909280e-02
   7.0000000e+00   1.6000000e-02   1.6881376e-02
   8.0000000e+00   1.6000000e-02  -2.3025047e-02
   9.0000000e+00   1.6000000e-02  -3.7096788e-02
   1.0000000e+01   1.6000000e-02   1.7274660e-02
   1.1000000e+01   1.6000000e-02   4.7650167e-02
   1.2000000e+01   1.6000000e-02  -7.8052116e-03
   1.3000000e+01   1.6000000e-02  -4.0716858e-02
   1.4000000e+01   1.6000000e-02  -1.3271078e-02
   1.5000000e+01   1.6000000e-02   1.8994474e-02
   1.6000000e+01   1.6000000e-02   2.2063616e-02
   1.7000000e+01   1.6000000e-02   2.7827530e-02
   1.8000000e+01   1.6000000e-02   2.4405429e-02
   1.9000000e+01   1.6000000e-02  -1.4551138e-02
   2.0000000e+01   1.6000000e-02   2.1821244e-02
   2.1000000e+01   1.6000000e-02   4.1879265e-02
   2.2000000e+01   1.6000000e-02   3.5151173e-02
   2.3000000e+01   1.6000000e-02  -2.0346213e-02
   2.4000000e+01   1.6000000e-02  -2.2623855e-02
   2.5000000e+01   1.6000000e-02   3.4042018e-02
   2.6000000e+01   1.6000000e-02   1.0358198e-01
   2.7000000e+01   1.6000000e-02   6.2270232e-02
   2.8000000e+01   1.6000000e-02   6.5547994e-02
   2.9000000e+01   1.6000000e-02   7.3843444e-02
   3.0000000e+01   1.6000000e-02  -3.2209700e-03
   3.1000000e+01   1.6000000e-02  -2.5606705e-02
   3.2000000e+01   1.6000000e-02   1.3783192e-02
   1.0000000e+00   1.6125000e-02  -6.7667281e-02
   2.0000000e+00   1.6125000e-02  -3.2889882e-02
   3.0000000e+00   1.6125000e-02  -9.0428591e-03
   4.0000000e+00   1.6125000e-02  -6.9006526e-03
   5.0000000e+00   1.6125000e-02   2.1988974e-03
   6.0000000e+00   1.6125000e-02  -1.6684097e-02
   7.0000000e+00   1.6125000e-02  -2.4303748e-02
   8.0000000e+00   1.6125000e-02   8.0108264e-03
   9.0000000e+00   1.6125000e-02   2.8704919e-02
   1.0000000e+01   1.6125000e-02  -1.7952764e-02
   1.1000000e+01   1.6125000e-02  -5.9754269e-02
   1.2000000e+01   1.6125000e-02  -1.7174080e-02
   1.3000000e+01   1.6125000e-02   2.1081194e-02
   1.4000000e+01   1.6125000e-02   2.5057336e-02
   1.5000000e+01   1.6125000e-02   8.1892162e-03
   1.6000000e+01   1.6125000e-02  -1.6065403e-02
   1.7000000e+01   1.6125000e-02  -1.7727150e-02
   1.8000000e+01   1.6125000e-02  -1.0037165e-04
   1.9000000e+01   1.6125000e-02   6.0736712e-02
   2.0000000e+01   1.6125000e-02   3.9643650e-02
   2.1000000e+01   1.6125000e-02   2.0640302e-02
   2.2000000e+01   1.6125000e-02   1.8752973e-02
   2.3000000e+01   1.6125000e-02   3.5055719e-02
   2.4000000e+01   1.6125000e-02   5.2925978e-02
   2.5000000e+01   1.6125000e-02   3.1745600e-02
   2.6000000e+01   1.6125000e-02  -1.2922823e-02
   2.7000000e+01   1.6125000e-02   2.6907760e-02
   2.8000000e+01   1.6125000e-02  -7.3618768e-03
   2.9000000e+01   1.6125000e-02  -4.3468338e-02
   3.0000000e+01   1.6125000e-02  -1.5737746e-02
   3.1000000e+01   1.6125000e-02   5.1511249e-03
   3.2000000e+01   1.6125000e-02  -3.3391214e-02
   1.0000000e+00   1.6250000e-02  -6.8665295e-02
   2.0000000e+00   1.6250000e-02  -8.0458951e-02
   3.0000000e+00   1.6250000e-02  -8.6448045e-02
   4.0000000e+00   1.6250000e-02  -8.6885903e-02
   5.0000000e+00   1.6250000e-02  -6.6068377e-02
   6.0000000e+00   1.6250000e-02  -1.9006606e-02
   7.0000000e+00   1.6250000e-02   2.3510083e-02
   8.0000000e+00   1.6250000e-02   2.4225982e-02
   9.0000000e+00   1.6250000e-02   1.7392607e-03
   1.0000000e+01   1.6250000e-02   5.2946867e-02
   1.1000000e+01   1.6250000e-02   8.6532103e-02
   1.2000000e+01   1.6250000e-02   7.7328237e-02
   1.3000000e+01   1.6250000e-02   1.3709436e-02
   1.4000000e+01   1.6250000e-02  -5.1129421e-02
   1.5000000e+01   1.6250000e-02  -6.7570665e-02
   1.6000000e+01   1.6250000e-02  -4.0085674e-02
   1.7000000e+01   1.6250000e-02  -5.2529563e-03
   1.8000000e+01   1.6250000e-02   3.4178542e-05
   1.9000000e+01   1.6250000e-02  -2.5731913e-02
   2.0000000e+01   1.6250000e-02   9.8492560e-03
   2.1000000e+01   1.6250000e-02   5.9154808e-02
   2.2000000e+01   1.6250000e-02   7.8810716e-02
   2.3000000e+01   1.6250000e-02   8.5972195e-02
   2.4000000e+01   1.6250000e-02   3.8217681e-02
   2.5000000e+01   1.6250000e-02  -6.8093801e-03
   2.6000000e+01   1.6250000e-02   2.7270219e-03
   2.7000000e+01   1.6250000e-02  -1.1234830e-02
   2.8000000e+01   1.6250000e-02   2.4200117e-02
   2.9000000e+01   1.6250000e-02   3.7341257e-02
   3.0000000e+01   1.6250000e-02   1.4783981e-02
   3.1000000e+01   1.6250000e-02  -2.1935192e-02
   3.2000000e+01   1.6250000e-02  -7.8667969e-04
   1.0000000e+00   1.6375000e-02   4.0905553e-02
   2.0000000e+00   1.6375000e-02   2.2141734e-02
   3.0000000e+00   1.6375000e-02  -4.0481007e-02
   4.0000000e+00   1.6375000e-02  -3.1944423e-02
   5.0000000e+00   1.6375000e-02  -5.0718730e-02
   6.0000000e+00   1.6375000e-02  -3.5152853e-02
   7.0000000e+00   1.6375000e-02  -2.7659614e-02
   8.0000000e+00   1.6375000e-02   6.8593114e-03
   9.0000000e+00   1.6375000e-02   7.7627153e-02
   1.0000000e+01   1.6375000e-02   7.6596912e-02
   1.1000000e+01   1.6375000e-02   4.2693276e-02
   1.2000000e+01   1.6375000e-02  -1.9409187e-02
   1.3000000e+01   1.6375000e-02  -2.0030392e-02
   1.4000000e+01   1.6375000e-02   1.3489618e-02
   1.5000000e+01   1.6375000e-02   1.3531868e-02
   1.6000000e+01   1.6375000e-02   5.4899418e-03
   1.7000000e+01   1.6375000e-02  -2.4680090e-02
   1.8000000e+01   1.6375000e-02  -1.2933993e-02
   1.9000000e+01   1.6375000e-02   2.7519990e-02
   2.0000000e+01   1.6375000e-02  -1.3774101e-02
   2.1000000e+01   1.6375000e-02  -3.5490042e-02
   2.2000000e+01   1.6375000e-02  -6.4005274e-02
   2.3000000e+01   1.6375000e-02  -3.5590508e-02
   2.4000000e+01   1.6375000e-02   2.2635692e-03
   2.5000000e+01   1.6375000e-02   6.4017663e-02
   2.6000000e+01   1.6375000e-02   2.6791021e-02
   2.7000000e+01   1.6375000e-02  -2.6470631e-04
   2.8000000e+01   1.6375000e-02  -3.0737773e-02
   2.9000000e+01   1.6375000e-02  -3.2200169e-04
   3.0000000e+01   1.6375000e-02   3.6362394e-04
   3.1000000e+01   1.6375000e-02   5.1613803e-03
   3.2000000e+01   1.6375000e-02  -4.3405959e-02
   1.0000000e+00   1.6500000e-02  -6.7915622e-02
   2.0000000e+00   1.6500000e-02  -1.7711516e-02
   3.0000000e+00   1.6500000e-02   4.5024488e-02
   4.0000000e+00   1.6500000e-02   4.9170720e-02
   5.0000000e+00   1.6500000e-02   2.3439226e-02
   6.0000000e+00   1.6500000e-02   8.2505613e-03
   7.0000000e+00   1.6500000e-02   2.1167213e-03
   8.0000000e+00   1.6500000e-02   1.4093831e-02
   9.0000000e+00   1.6500000e-02  -1.7843705e-02
   1.0000000e+01   1.6500000e-02  -8.0010800e-02
   1.1000000e+01   1.6500000e-02  -5.0766150e-02
   1.2000000e+01   1.6500000e-02   8.0016298e-03
   1.3000000e+01   1.6500000e-02   4.8956695e-02
   1.4000000e+01   1.6500000e-02   3.8303824e-02
   1.5000000e+01   1.6500000e-02   1.2690933e-02
   1.6000000e+01   1.6500000e-02  -3.9780319e-03
   1.7000000e+01   1.6500000e-02  -4.6388228e-03
   1.8000000e+01   1.6500000e-02  -5.4782809e-02
   1.9000000e+01   1.6500000e-02  -9.7358375e-02
   2.0000000e+01   1.6500000e-02  -4.5437985e-02
   2.1000000e+01   1.6500000e-02  -2.6877339e-02
   2.2000000e+01   1.6500000e-02  -7.6218691e-03
   2.3000000e+01   1.6500000e-02  -3.5839923e-02
   2.4000000e+01   1.6500000e-02  -5.0359025e-02
   2.5000000e+01   1.6500000e-02  -6.7604788e-02
   2.6000000e+01   1.6500000e-02  -3.4887096e-02
   2.7000000e+01   1.6500000e-02  -9.8936226e-03
   2.8000000e+01   1.6500000e-02  -2.8739373e-02
   2.9000000e+01   1.6500000e-02  -8.2514355e-02
   3.0000000e+01   1.6500000e-02  -7.1546564e-02
   3.1000000e+01   1.6500000e-02  -4.1309510e-02
   3.2000000e+01   1.6500000e-02   3.2763576e-02
   1.0000000e+00   1.6625000e-02   1.0701221e-02
   2.0000000e+00   1.6625000e-02  -5.7395010e-03
   3.0000000e+00   1.6625000e-02  -3.8054311e-03
   4.0000000e+00   1.6625000e-02   6.6727272e-03
   5.0000000e+00   1.6625000e-02   4.0253092e-02
   6.0000000e+00   1.6625000e-02   4.6029212e-02
   7.0000000e+00   1.6625000e-02   1.9378492e-02
   8.0000000e+00   1.6625000e-02  -5.8511741e-02
   9.0000000e+00   1.6625000e-02  -7.9091814e-02
   1.0000000e+01   1.6625000e-02  -2.2888100e-02
   1.1000000e+01   1.6625000e-02  -1.1217206e-02
   1.2000000e+01   1.6625000e-02  -3.3237077e-02
   1.3000000e+01   1.6625000e-02  -4.9109225e-02
   1.4000000e+01   1.6625000e-02  -3.8516624e-02
   1.5000000e+01   1.6625000e-02   1.0503345e-02
   1.6000000e+01   1.6625000e-02  -2.9813038e-03
   1.7000000e+01   1.6625000e-02  -3.6102674e-02
   1.8000000e+01   1.6625000e-02   8.2617105e-03
   1.9000000e+01   1.6625000e-02   3.1045719e-02
   2.0000000e+01   1.6625000e-02  -9.1561801e-04
   2.1000000e+01   1.6625000e-02  -1.4111972e-02
   2.2000000e+01   1.6625000e-02  -1.0185282e-02
   2.3000000e+01   1.6625000e-02   1.3909127e-04
   2.4000000e+01   1.6625000e-02  -1.4127443e-02
   2.5000000e+01   1.6625000e-02  -2.3490521e-02
   2.6000000e+01   1.6625000e-02  -2.9513003e-02
   2.7000000e+01   1.6625000e-02  -2.4119965e-02
   2.8000000e+01   1.6625000e-02  -5.7897919e-03
   2.9000000e+01   1.6625000e-02   2.9105883e-02
   3.0000000e+01   1.6625000e-02   3.9028072e-02
   3.1000000e+01   1.6625000e-02   3.0755156e-02
   3.2000000e+01   1.6625000e-02   2.3072556e-02
   1.0000000e+00   1.6750000e-02  -1.1336086e-01
   2.0000000e+00   1.6750000e-02  -9.3942695e-02
   3.0000000e+00   1.6750000e-02  -7.0086058e-02
   4.0000000e+00   1.6750000e-02  -3.3812967e-02
   5.0000000e+00   1.6750000e-02   1.3931824e-02
   6.0000000e+00   1.6750000e-02   4.3021272e-03
   7.0000000e+00   1.6750000e-02  -4.5357309e-03
   8.0000000e+00   1.6750000e-02   4.1330655e-02
   9.0000000e+00   1.6750000e-02   4.0430197e-02
   1.0000000e+01   1.6750000e-02   3.0406878e-02
   1.1000000e+01   1.6750000e-02  -3.8457641e-03
   1.2000000e+01   1.6750000e-02   1.8510698e-02
   1.3000000e+01   1.6750000e-02   1.1211934e-02
   1.4000000e+01   1.6750000e-02  -1.0842949e-03
   1.5000000e+01   1.6750000e-02  -5.2918426e-02
   1.6000000e+01   1.6750000e-02  -3.4120918e-03
   1.7000000e+01   1.6750000e-02   6.2729356e-02
   1.8000000e+01   1.6750000e-02   3.1628342e-02
   1.9000000e+01   1.6750000e-02  -2.3728312e-02
   2.0000000e+01   1.6750000e-02  -2.1676445e-02
   2.1000000e+01   1.6750000e-02  -2.4916747e-02
   2.2000000e+01   1.6750000e-02  -3.5805684e-02
   2.3000000e+01   1.6750000e-02  -3.3454541e-02
   2.4000000e+01   1.6750000e-02   9.8064523e-03
   2.5000000e+01   1.6750000e-02   6.6859873e-03
   2.6000000e+01   1.6750000e-02  -2.2274772e-02
   2.7000000e+01   1.6750000e-02  -4.3705590e-02
   2.8000000e+01   1.6750000e-02  -4.1766188e-02
   2.9000000e+01   1.6750000e-02  -2.1701884e-02
   3.0000000e+01   1.6750000e-02  -1.5722873e-02
   3.1000000e+01   1.6750000e-02  -1.5277255e-02
   3.2000000e+01   1.6750000e-02  -2.2763744e-02
   1.0000000e+00   1.6875000e-02  -3.4347856e-02
   2.0000000e+00   1.6875000e-02  -3.3770548e-03
   3.0000000e+00   1.6875000e-02  -4.4628495e-03
   4.0000000e+00   1.6875000e-02  -2.2015160e-02
   5.0000000e+00   1.6875000e-02  -7.5484359e-02
   6.0000000e+00   1.6875000e-02  -4.7551970e-02
   7.0000000e+00   1.6875000e-02   3.7503552e-02
   8.0000000e+00   1.6875000e-02   6.3593327e-02
   9.0000000e+00   1.6875000e-02   7.3311478e-02
   1.0000000e+01   1.6875000e-02   6.9878627e-02
   1.1000000e+01   1.6875000e-02   7.6234810e-02
   1.2000000e+01   1.6875000e-02   5.6271460e-02
   1.3000000e+01   1.6875000e-02   4.3147115e-02
   1.4000000e+01   1.6875000e-02   5.1169536e-02
   1.5000000e+01   1.6875000e-02   7.4052090e-02
   1.6000000e+01   1.6875000e-02   2.3567265e-02
   1.7000000e+01   1.6875000e-02  -5.7248822e-02
   1.8000000e+01   1.6875000e-02  -5.5290431e-02
   1.9000000e+01   1.6875000e-02   1.6463934e-03
   2.0000000e+01   1.6875000e-02  -1.1570060e-03
   2.1000000e+01   1.6875000e-02  -1.4575374e-02
   2.2000000e+01   1.6875000e-02   9.6144687e-03
   2.3000000e+01   1.6875000e-02   2.3914564e-03
   2.4000000e+01   1.6875000e-02  -5.3129341e-02
   2.5000000e+01   1.6875000e-02  -5.0789265e-02
   2.6000000e+01   1.6875000e-02  -5.7642709e-03
   2.7000000e+01   1.6875000e-02   1.7483074e-02
   2.8000000e+01   1.6875000e-02   1.9765167e-02
   2.9000000e+01   1.6875000e-02  -1.3306927e-02
   3.0000000e+01   1.6875000e-02  -7.5995416e-03
   3.1000000e+01   1.6875000e-02  -7.0413309e-03
   3.2000000e+01   1.6875000e-02  -3.1203851e-02
   1.0000000e+00   1.7000000e-02   5.7605499e-02
   2.0000000e+00   1.7000000e-02   4.8797375e-02
   3.0000000e+00   1.7000000e-02  -5.1929427e-03
   4.0000000e+00   1.7000000e-02  -1.2699981e-02
   5.0000000e+00   1.7000000e-02   5.5956250e-03
   6.0000000e+00   1.7000000e-02   3.1883731e-02
   7.0000000e+00   1.7000000e-02  -2.1507909e-02
   8.0000000e+00   1.7000000e-02  -1.3071702e-02
   9.0000000e+00   1.7000000e-02   2.7512333e-02
   1.0000000e+01   1.7000000e-02   4.3672864e-02
   1.1000000e+01   1.7000000e-02   3.4639982e-02
   1.2000000e+01   1.7000000e-02   4.7410565e-02
   1.3000000e+01   1.7000000e-02   6.8048626e-02
   1.4000000e+01   1.7000000e-02   8.9283080e-02
   1.5000000e+01   1.7000000e-02   5.8399248e-02
   1.6000000e+01   1.7000000e-02   6.5094702e-02
   1.7000000e+01   1.7000000e-02   8.3608461e-02
   1.8000000e+01   1.7000000e-02   1.1937995e-01
   1.9000000e+01   1.7000000e-02   5.3593612e-02
   2.0000000e+01   1.7000000e-02   9.2611058e-02
   2.1000000e+01   1.7000000e-02   8.5425152e-02
   2.2000000e+01   1.7000000e-02   4.6513916e-02
   2.3000000e+01   1.7000000e-02   3.3754739e-04
   2.4000000e+01   1.7000000e-02   6.2975649e-02
   2.5000000e+01   1.7000000e-02   6.3338136e-02
   2.6000000e+01   1.7000000e-02   8.2558949e-02
   2.7000000e+01   1.7000000e-02   5.8615931e-02
   2.8000000e+01   1.7000000e-02   1.0287173e-01
   2.9000000e+01   1.7000000e-02   9.3574600e-02
   3.0000000e+01   1.7000000e-02   8.9185510e-02
   3.1000000e+01   1.7000000e-02   5.6468740e-02
   3.2000000e+01   1.7000000e-02   1.0694472e-01
   1.0000000e+00   1.7125000e-02   6.4412950e-02
   2.0000000e+00   1.7125000e-02   5.9692535e-02
   3.0000000e+00   1.7125000e-02   1.0222233e-01
   4.0000000e+00   1.7125000e-02   1.4083787e-01
   5.0000000e+00   1.7125000e-02   1.2719096e-01
   6.0000000e+00   1.7125000e-02   7.5284986e-02
   7.0000000e+00   1.7125000e-02   7.4375870e-02
   8.0000000e+00   1.7125000e-02   5.1422849e-02
   9.0000000e+00   1.7125000e-02   3.3344776e-02
   1.0000000e+01   1.7125000e-02   3.1677244e-02
   1.1000000e+01   1.7125000e-02   7.9230682e-02
   1.2000000e+01   1.7125000e-02   7.9974860e-02
   1.3000000e+01   1.7125000e-02   7.9464609e-02
   1.4000000e+01   1.7125000e-02   3.2870766e-02
   1.5000000e+01   1.7125000e-02   9.3071362e-02
   1.6000000e+01   1.7125000e-02   1.1975947e-01
   1.7000000e+01   1.7125000e-02   1.4790573e-01
   1.8000000e+01   1.7125000e-02   1.2723838e-01
   1.9000000e+01   1.7125000e-02   1.6766342e-01
   2.0000000e+01   1.7125000e-02   7.4120433e-02
   2.1000000e+01   1.7125000e-02   6.4247934e-02
   2.2000000e+01   1.7125000e-02   6.9986468e-02
   2.3000000e+01   1.7125000e-02   1.2502701e-01
   2.4000000e+01   1.7125000e-02   7.9422310e-02
   2.5000000e+01   1.7125000e-02   8.4039981e-02
   2.6000000e+01   1.7125000e-02   4.4972593e-02
   2.7000000e+01   1.7125000e-02   7.4975986e-02
   2.8000000e+01   1.7125000e-02   4.0545865e-02
   2.9000000e+01   1.7125000e-02   6.5153827e-02
   3.0000000e+01   1.7125000e-02   3.7869536e-02
   3.1000000e+01   1.7125000e-02   9.1839991e-02
   3.2000000e+01   1.7125000e-02   5.2109831e-02
   1.0000000e+00   1.7250000e-02   1.6395744e-02
   2.0000000e+00   1.7250000e-02  -3.9077949e-03
   3.0000000e+00   1.7250000e-02   8.7482665e-03
   4.0000000e+00   1.7250000e-02  -7.6023224e-02
   5.0000000e+00   1.7250000e-02  -5.2218883e-02
   6.0000000e+00   1.7250000e-02  -6.9110800e-02
   7.0000000e+00   1.7250000e-02  -4.7024997e-02
   8.0000000e+00   1.7250000e-02  -7.9250449e-02
   9.0000000e+00   1.7250000e-02  -8.2003186e-02
   1.0000000e+01   1.7250000e-02  -1.1485948e-01
   1.1000000e+01   1.7250000e-02  -9.2715312e-02
   1.2000000e+01   1.7250000e-02  -8.6166042e-02
   1.3000000e+01   1.7250000e-02  -4.0106605e-02
   1.4000000e+01   1.7250000e-02   2.0831738e-02
   1.5000000e+01   1.7250000e-02   8.3669746e-03
   1.6000000e+01   1.7250000e-02  -2.8467925e-02
   1.7000000e+01   1.7250000e-02  -1.2551657e-02
   1.8000000e+01   1.7250000e-02  -8.5831923e-03
   1.9000000e+01   1.7250000e-02  -1.5184534e-02
   2.0000000e+01   1.7250000e-02   4.0056175e-04
   2.1000000e+01   1.7250000e-02   6.3559327e-03
   2.2000000e+01   1.7250000e-02  -1.0873717e-02
   2.3000000e+01   1.7250000e-02  -3.9448764e-02
   2.4000000e+01   1.7250000e-02  -5.3650811e-02
   2.5000000e+01   1.7250000e-02  -7.1900339e-02
   2.6000000e+01   1.7250000e-02  -9.0786963e-02
   2.7000000e+01   1.7250000e-02  -9.8362493e-02
   2.8000000e+01   1.7250000e-02  -1.0050650e-01
   2.9000000e+01   1.7250000e-02  -8.1419173e-02
   3.0000000e+01   1.7250000e-02  -4.5921964e-02
   3.1000000e+01   1.7250000e-02  -5.6794352e-02
   3.2000000e+01   1.7250000e-02  -5.9435602e-02
   1.0000000e+00   1.7375000e-02  -5.4518537e-02
   2.0000000e+00   1.7375000e-02  -8.1673783e-02
   3.0000000e+00   1.7375000e-02  -1.2576136e-01
   4.0000000e+00   1.7375000e-02  -7.8777108e-02
   5.0000000e+00   1.7375000e-02  -8.7432728e-02
   6.0000000e+00   1.7375000e-02  -5.7292962e-02
   7.0000000e+00   1.7375000e-02  -9.3870105e-02
   8.0000000e+00   1.7375000e-02  -8.5133749e-02
   9.0000000e+00   1.7375000e-02  -7.3468050e-02
   1.0000000e+01   1.7375000e-02  -2.5406506e-02
   1.1000000e+01   1.7375000e-02  -4.1935597e-02
   1.2000000e+01   1.7375000e-02  -3.6266705e-03
   1.3000000e+01   1.7375000e-02   2.8199996e-02
   1.4000000e+01   1.7375000e-02   2.4261817e-02
   1.5000000e+01   1.7375000e-02   5.2010546e-02
   1.6000000e+01   1.7375000e-02   6.5266604e-02
   1.7000000e+01   1.7375000e-02   3.2955071e-02
   1.8000000e+01   1.7375000e-02   2.8804942e-03
   1.9000000e+01   1.7375000e-02   2.1780330e-02
   2.0000000e+01   1.7375000e-02   2.4380956e-02
   2.1000000e+01   1.7375000e-02   2.9601704e-02
   2.2000000e+01   1.7375000e-02   2.3739674e-03
   2.3000000e+01   1.7375000e-02  -2.8897600e-03
   2.4000000e+01   1.7375000e-02   1.9746885e-04
   2.5000000e+01   1.7375000e-02   1.0311228e-02
   2.6000000e+01   1.7375000e-02   2.6132760e-02
   2.7000000e+01   1.7375000e-02   4.7898440e-04
   2.8000000e+01   1.7375000e-02  -1.8486296e-03
   2.9000000e+01   1.7375000e-02   6.7506982e-05
   3.0000000e+01   1.7375000e-02  -2.2294159e-02
   3.1000000e+01   1.7375000e-02  -1.4279618e-02
   3.2000000e+01   1.7375000e-02  -1.2996281e-02
   1.0000000e+00   1.7500000e-02   1.1765382e-03
   2.0000000e+00   1.7500000e-02  -7.6068914e-04
   3.0000000e+00   1.7500000e-02  -6.5887867e-03
   4.0000000e+00   1.7500000e-02  -4.4414909e-02
   5.0000000e+00   1.7500000e-02  -7.8474319e-02
   6.0000000e+00   1.7500000e-02  -9.9010655e-02
   7.0000000e+00   1.7500000e-02  -5.7785155e-02
   8.0000000e+00   1.7500000e-02  -2.2326905e-02
   9.0000000e+00   1.7500000e-02  -2.1976949e-02
   1.0000000e+01   1.7500000e-02  -3.5579598e-02
   1.1000000e+01   1.7500000e-02  -2.6594035e-02
   1.2000000e+01   1.7500000e-02  -7.2068622e-02
   1.3000000e+01   1.7500000e-02  -1.0934316e-01
   1.4000000e+01   1.7500000e-02  -1.0594769e-01
   1.5000000e+01   1.7500000e-02  -6.1295789e-02
   1.6000000e+01   1.7500000e-02  -7.8155969e-02
   1.7000000e+01   1.7500000e-02  -4.3067179e-02
   1.8000000e+01   1.7500000e-02  -3.7458993e-02
   1.9000000e+01   1.7500000e-02  -5.3778055e-02
   2.0000000e+01   1.7500000e-02  -7.2290054e-02
   2.1000000e+01   1.7500000e-02  -7.0087729e-02
   2.2000000e+01   1.7500000e-02  -2.5478925e-02
   2.3000000e+01   1.7500000e-02  -8.1003915e-03
   2.4000000e+01   1.7500000e-02  -6.1792864e-03
   2.5000000e+01   1.7500000e-02  -2.7500962e-02
   2.6000000e+01   1.7500000e-02  -3.4268321e-02
   2.7000000e+01   1.7500000e-02  -1.4812916e-02
   2.8000000e+01   1.7500000e-02  -5.4458270e-02
   2.9000000e+01   1.7500000e-02  -1.0882690e-01
   3.0000000e+01   1.7500000e-02  -1.1573103e-01
   3.1000000e+01   1.7500000e-02  -1.2477768e-01
   3.2000000e+01   1.7500000e-02  -1.4097188e-01
   1.0000000e+00   1.7625000e-02  -5.0263141e-02
   2.0000000e+00   1.7625000e-02  -5.1161120e-02
   3.0000000e+00   1.7625000e-02  -5.2673941e-02
   4.0000000e+00   1.7625000e-02  -4.6500124e-02
   5.0000000e+00   1.7625000e-02  -7.0505335e-02
   6.0000000e+00   1.7625000e-02  -1.2871534e-02
   7.0000000e+00   1.7625000e-02  -4.1677679e-02
   8.0000000e+00   1.7625000e-02  -3.0926149e-02
   9.0000000e+00   1.7625000e-02  -2.6765059e-02
   1.0000000e+01   1.7625000e-02  -3.0603025e-02
   1.1000000e+01   1.7625000e-02  -5.1740004e-02
   1.2000000e+01   1.7625000e-02  -3.3384569e-02
   1.3000000e+01   1.7625000e-02  -3.9474020e-02
   1.4000000e+01   1.7625000e-02  -9.0051676e-02
   1.5000000e+01   1.7625000e-02  -1.6174594e-01
   1.6000000e+01   1.7625000e-02  -1.2432368e-01
   1.7000000e+01   1.7625000e-02  -7.7073933e-02
   1.8000000e+01   1.7625000e-02  -6.0985481e-02
   1.9000000e+01   1.7625000e-02  -3.1481322e-02
   2.0000000e+01   1.7625000e-02   2.5819805e-02
   2.1000000e+01   1.7625000e-02   4.6170109e-02
   2.2000000e+01   1.7625000e-02   4.1573658e-02
   2.3000000e+01   1.7625000e-02   2.7417181e-02
   2.4000000e+01   1.7625000e-02   2.9023308e-02
   2.5000000e+01   1.7625000e-02   3.1689787e-02
   2.6000000e+01   1.7625000e-02   2.0936660e-02
   2.7000000e+01   1.7625000e-02  -1.8571259e-02
   2.8000000e+01   1.7625000e-02  -1.7816350e-03
   2.9000000e+01   1.7625000e-02   1.5956850e-02
   3.0000000e+01   1.7625000e-02  -5.2320841e-03
   3.1000000e+01   1.7625000e-02  -7.4743367e-02
   3.2000000e+01   1.7625000e-02  -5.0513283e-02
   1.0000000e+00   1.7750000e-02  -1.6688365e-02
   2.0000000e+00   1.7750000e-02  -2.8878796e-02
   3.0000000e+00   1.7750000e-02  -3.6286977e-02
   4.0000000e+00   1.7750000e-02   1.4141790e-02
   5.0000000e+00   1.7750000e-02   7.7394993e-02
   6.0000000e+00   1.7750000e-02   5.6386439e-02
   7.0000000e+00   1.7750000e-02   3.6757590e-02
   8.0000000e+00   1.7750000e-02  -2.3634057e-02
   9.0000000e+00   1.7750000e-02  -5.1878215e-02
   1.0000000e+01   1.7750000e-02  -4.5678858e-02
   1.1000000e+01   1.7750000e-02  -3.2492574e-02
   1.2000000e+01   1.7750000e-02  -7.9470345e-02
   1.3000000e+01   1.7750000e-02  -1.2664032e-01
   1.4000000e+01   1.7750000e-02  -1.2290811e-01
   1.5000000e+01   1.7750000e-02  -1.0461607e-01
   1.6000000e+01   1.7750000e-02  -1.0559076e-01
   1.7000000e+01   1.7750000e-02  -1.4981303e-01
   1.8000000e+01   1.7750000e-02  -1.1335463e-01
   1.9000000e+01   1.7750000e-02  -4.2785571e-02
   2.0000000e+01   1.7750000e-02  -2.7126425e-02
   2.1000000e+01   1.7750000e-02  -1.2401334e-02
   2.2000000e+01   1.7750000e-02  -8.3337401e-03
   2.3000000e+01   1.7750000e-02   2.2497988e-02
   2.4000000e+01   1.7750000e-02   2.5058241e-02
   2.5000000e+01   1.7750000e-02   1.2885381e-02
   2.6000000e+01   1.7750000e-02  -9.8496704e-04
   2.7000000e+01   1.7750000e-02   8.1803889e-03
   2.8000000e+01   1.7750000e-02  -3.0101390e-02
   2.9000000e+01   1.7750000e-02  -5.5986474e-02
   3.0000000e+01   1.7750000e-02  -2.3459773e-02
   3.1000000e+01   1.7750000e-02   2.4719944e-02
   3.2000000e+01   1.7750000e-02   2.3882341e-02
   1.0000000e+00   1.7875000e-02  -7.5889176e-02
   2.0000000e+00   1.7875000e-02  -1.8527458e-02
   3.0000000e+00   1.7875000e-02   2.4706139e-02
   4.0000000e+00   1.7875000e-02   6.0790449e-03
   5.0000000e+00   1.7875000e-02  -5.3780310e-02
   6.0000000e+00   1.7875000e-02  -9.4898315e-02
   7.0000000e+00   1.7875000e-02  -7.6956421e-02
   8.0000000e+00   1.7875000e-02  -2.4042286e-02
   9.0000000e+00   1.7875000e-02  -5.1190251e-03
   1.0000000e+01   1.7875000e-02  -3.4970941e-02
   1.1000000e+01   1.7875000e-02  -7.2040367e-02
   1.2000000e+01   1.7875000e-02  -4.7847355e-02
   1.3000000e+01   1.7875000e-02  -2.6548862e-02
   1.4000000e+01   1.7875000e-02   1.8261708e-03
   1.5000000e+01   1.7875000e-02  -4.5629836e-02
   1.6000000e+01   1.7875000e-02  -2.2375863e-02
   1.7000000e+01   1.7875000e-02  -1.8098494e-02
   1.8000000e+01   1.7875000e-02  -4.4903457e-02
   1.9000000e+01   1.7875000e-02  -1.1521485e-01
   2.0000000e+01   1.7875000e-02  -9.6419984e-02
   2.1000000e+01   1.7875000e-02  -5.4551651e-02
   2.2000000e+01   1.7875000e-02  -3.8303234e-02
   2.3000000e+01   1.7875000e-02  -3.1926283e-02
   2.4000000e+01   1.7875000e-02  -3.8604754e-02
   2.5000000e+01   1.7875000e-02  -1.3113971e-04
   2.6000000e+01   1.7875000e-02   4.6855460e-03
   2.7000000e+01   1.7875000e-02  -1.7071655e-02
   2.8000000e+01   1.7875000e-02   1.2879221e-02
   2.9000000e+01   1.7875000e-02   3.4467522e-02
   3.0000000e+01   1.7875000e-02   4.4224564e-02
   3.1000000e+01   1.7875000e-02   2.6159141e-02
   3.2000000e+01   1.7875000e-02   2.8141939e-02
   1.0000000e+00   1.8000000e-02  -7.2858069e-03
   2.0000000e+00   1.8000000e-02  -1.7679128e-02
   3.0000000e+00   1.8000000e-02  -3.9255901e-02
   4.0000000e+00   1.8000000e-02  -7.8441356e-02
   5.0000000e+00   1.8000000e-02  -6.4280641e-02
   6.0000000e+00   1.8000000e-02  -1.0026426e-02
   7.0000000e+00   1.8000000e-02  -1.2907387e-02
   8.0000000e+00   1.8000000e-02  -6.3588991e-02
   9.0000000e+00   1.8000000e-02  -9.4177761e-02
   1.0000000e+01   1.8000000e-02  -8.5733260e-02
   1.1000000e+01   1.8000000e-02  -3.8638024e-02
   1.2000000e+01   1.8000000e-02  -2.8787046e-02
   1.3000000e+01   1.8000000e-02  -2.8102135e-02
   1.4000000e+01   1.8000000e-02  -4.7803038e-02
   1.5000000e+01   1.8000000e-02  -1.2822584e-02
   1.6000000e+01   1.8000000e-02  -1.7171762e-02
   1.7000000e+01   1.8000000e-02  -4.3160036e-02
   1.8000000e+01   1.8000000e-02  -4.5624076e-02
   1.9000000e+01   1.8000000e-02  -4.4898875e-02
   2.0000000e+01   1.8000000e-02  -5.7826936e-02
   2.1000000e+01   1.8000000e-02  -1.0398961e-01
   2.2000000e+01   1.8000000e-02  -1.0573370e-01
   2.3000000e+01   1.8000000e-02  -9.7180778e-02
   2.4000000e+01   1.8000000e-02  -7.2975358e-02
   2.5000000e+01   1.8000000e-02  -6.2304543e-02
   2.6000000e+01   1.8000000e-02  -2.1685809e-02
   2.7000000e+01   1.8000000e-02   4.7317276e-02
   2.8000000e+01   1.8000000e-02   8.3504377e-02
   2.9000000e+01   1.8000000e-02   6.1553472e-02
   3.0000000e+01   1.8000000e-02   4.3909542e-02
   3.1000000e+01   1.8000000e-02   3.4883097e-02
   3.2000000e+01   1.8000000e-02   2.1868700e-02
   1.0000000e+00   1.8125000e-02   2.3921569e-04
   2.0000000e+00   1.8125000e-02  -5.0118113e-02
   3.0000000e+00   1.8125000e-02  -8.4028224e-02
   4.0000000e+00   1.8125000e-02  -1.4242517e-02
   5.0000000e+00   1.8125000e-02   3.0150944e-03
   6.0000000e+00   1.8125000e-02  -2.2912191e-02
   7.0000000e+00   1.8125000e-02  -6.3860466e-02
   8.0000000e+00   1.8125000e-02  -4.2684992e-02
   9.0000000e+00   1.8125000e-02  -3.2916119e-02
   1.0000000e+01   1.8125000e-02  -2.9567517e-02
   1.1000000e+01   1.8125000e-02  -7.8529455e-02
   1.2000000e+01   1.8125000e-02  -9.2114643e-02
   1.3000000e+01   1.8125000e-02  -7.8326612e-02
   1.4000000e+01   1.8125000e-02  -1.9643173e-02
   1.5000000e+01   1.8125000e-02  -1.1255245e-02
   1.6000000e+01   1.8125000e-02   9.2807280e-03
   1.7000000e+01   1.8125000e-02   1.6013407e-02
   1.8000000e+01   1.8125000e-02   7.1075496e-03
   1.9000000e+01   1.8125000e-02  -3.3282010e-02
   2.0000000e+01   1.8125000e-02  -4.5967474e-02
   2.1000000e+01   1.8125000e-02  -6.2738817e-02
   2.2000000e+01   1.8125000e-02  -5.1103159e-02
   2.3000000e+01   1.8125000e-02  -6.4791979e-02
   2.4000000e+01   1.8125000e-02  -5.3530501e-02
   2.5000000e+01   1.8125000e-02  -3.6764838e-02
   2.6000000e+01   1.8125000e-02  -1.1442430e-02
   2.7000000e+01   1.8125000e-02  -2.9403002e-03
   2.8000000e+01   1.8125000e-02   1.9291881e-02
   2.9000000e+01   1.8125000e-02   6.6931026e-02
   3.0000000e+01   1.8125000e-02   6.9895367e-02
   3.1000000e+01   1.8125000e-02   7.6588494e-02
   3.2000000e+01   1.8125000e-02   8.7017718e-02
   1.0000000e+00   1.8250000e-02  -8.2488598e-02
   2.0000000e+00   1.8250000e-02  -1.5584164e-03
   3.0000000e+00   1.8250000e-02   5.8004817e-02
   4.0000000e+00   1.8250000e-02   2.2098980e-02
   5.0000000e+00   1.8250000e-02  -2.1084838e-02
   6.0000000e+00   1.8250000e-02  -9.1102804e-03
   7.0000000e+00   1.8250000e-02   2.5889574e-02
   8.0000000e+00   1.8250000e-02   1.3674381e-02
   9.0000000e+00   1.8250000e-02  -1.3896581e-02
   1.0000000e+01   1.8250000e-02  -5.9731079e-03
   1.1000000e+01   1.8250000e-02   1.0787629e-02
   1.2000000e+01   1.8250000e-02   3.4726858e-02
   1.3000000e+01   1.8250000e-02  -1.2021187e-03
   1.4000000e+01   1.8250000e-02  -3.6066727e-02
   1.5000000e+01   1.8250000e-02  -3.0635801e-02
   1.6000000e+01   1.8250000e-02  -3.9742774e-02
   1.7000000e+01   1.8250000e-02  -2.5162091e-02
   1.8000000e+01   1.8250000e-02  -3.1335579e-02
   1.9000000e+01   1.8250000e-02  -1.7423798e-02
   2.0000000e+01   1.8250000e-02  -7.8671260e-04
   2.1000000e+01   1.8250000e-02  -3.0145436e-03
   2.2000000e+01   1.8250000e-02  -1.0924466e-02
   2.3000000e+01   1.8250000e-02  -4.0077303e-02
   2.4000000e+01   1.8250000e-02  -2.4338225e-02
   2.5000000e+01   1.8250000e-02  -1.3824566e-02
   2.6000000e+01   1.8250000e-02  -9.6675646e-03
   2.7000000e+01   1.8250000e-02  -1.1283635e-02
   2.8000000e+01   1.8250000e-02  -3.0032264e-02
   2.9000000e+01   1.8250000e-02  -1.2231985e-02
   3.0000000e+01   1.8250000e-02   1.3768372e-02
   3.1000000e+01   1.8250000e-02   5.2943248e-02
   3.2000000e+01   1.8250000e-02   9.7450787e-03
   1.0000000e+00   1.8375000e-02   2.2140374e-02
   2.0000000e+00   1.8375000e-02  -6.5216489e-03
   3.0000000e+00   1.8375000e-02  -3.5313839e-02
   4.0000000e+00   1.8375000e-02  -2.1851182e-02
   5.0000000e+00   1.8375000e-02   4.4828224e-03
   6.0000000e+00   1.8375000e-02  -4.7884101e-03
   7.0000000e+00   1.8375000e-02  -3.0427009e-02
   8.0000000e+00   1.8375000e-02   2.1748075e-03
   9.0000000e+00   1.8375000e-02   3.0725943e-02
   1.0000000e+01   1.8375000e-02   3.4208322e-02
   1.1000000e+01   1.8375000e-02   2.7783195e-02
   1.2000000e+01   1.8375000e-02   2.0808224e-02
   1.3000000e+01   1.8375000e-02   2.1302282e-02
   1.4000000e+01   1.8375000e-02   5.1267960e-03
   1.5000000e+01   1.8375000e-02  -5.7611782e-02
   1.6000000e+01   1.8375000e-02  -5.9309564e-02
   1.7000000e+01   1.8375000e-02  -6.4116626e-02
   1.8000000e+01   1.8375000e-02  -3.2449309e-02
   1.9000000e+01   1.8375000e-02  -3.4320386e-03
   2.0000000e+01   1.8375000e-02   2.9008251e-03
   2.1000000e+01   1.8375000e-02  -3.2203764e-03
   2.2000000e+01   1.8375000e-02   8.1940914e-03
   2.3000000e+01   1.8375000e-02   2.8951809e-02
   2.4000000e+01   1.8375000e-02   1.6196725e-02
   2.5000000e+01   1.8375000e-02  -1.8383865e-02
   2.6000000e+01   1.8375000e-02  -2.7374107e-02
   2.7000000e+01   1.8375000e-02  -2.0786424e-02
   2.8000000e+01   1.8375000e-02  -6.7243748e-03
   2.9000000e+01   1.8375000e-02  -2.5936805e-02
   3.0000000e+01   1.8375000e-02  -5.3447721e-02
   3.1000000e+01   1.8375000e-02  -5.4197279e-02
   3.2000000e+01   1.8375000e-02  -1.9178064e-02
   1.0000000e+00   1.8500000e-02   2.4170323e-02
   2.0000000e+00   1.8500000e-02   5.7965315e-03
   3.0000000e+00   1.8500000e-02  -9.9976333e-03
   4.0000000e+00   1.8500000e-02  -6.2177586e-03
   5.0000000e+00   1.8500000e-02   1.7904610e-03
   6.0000000e+00   1.8500000e-02   3.1308036e-02
   7.0000000e+00   1.8500000e-02   5.2848295e-02
   8.0000000e+00   1.8500000e-02   2.4292084e-02
   9.0000000e+00   1.8500000e-02   1.4086018e-02
   1.0000000e+01   1.8500000e-02   2.2007244e-02
   1.1000000e+01   1.8500000e-02   1.7758761e-02
   1.2000000e+01   1.8500000e-02   8.7706290e-03
   1.3000000e+01   1.8500000e-02   1.8692838e-02
   1.4000000e+01   1.8500000e-02   3.5309065e-02
   1.5000000e+01   1.8500000e-02   5.4828687e-02
   1.6000000e+01   1.8500000e-02   4.2078889e-02
   1.7000000e+01   1.8500000e-02   6.8406289e-03
   1.8000000e+01   1.8500000e-02  -9.5862098e-03
   1.9000000e+01   1.8500000e-02  -3.4570038e-02
   2.0000000e+01   1.8500000e-02  -2.2555746e-02
   2.1000000e+01   1.8500000e-02   1.6912788e-02
   2.2000000e+01   1.8500000e-02   2.8474173e-02
   2.3000000e+01   1.8500000e-02   1.2172030e-02
   2.4000000e+01   1.8500000e-02   1.2737484e-02
   2.5000000e+01   1.8500000e-02   1.6227934e-02
   2.6000000e+01   1.8500000e-02   1.7122308e-02
   2.7000000e+01   1.8500000e-02   2.4555204e-03
   2.8000000e+01   1.8500000e-02  -2.0888743e-02
   2.9000000e+01   1.8500000e-02  -2.3801807e-02
   3.0000000e+01   1.8500000e-02  -3.8849442e-02
   3.1000000e+01   1.8500000e-02  -6.7020599e-02
   3.2000000e+01   1.8500000e-02  -7.0653380e-02
   1.0000000e+00   1.8625000e-02   9.6782327e-03
   2.0000000e+00   1.8625000e-02   1.9005661e-02
   3.0000000e+00   1.8625000e-02   2.5585600e-02
   4.0000000e+00   1.8625000e-02   6.0596707e-03
   5.0000000e+00   1.8625000e-02  -1.0762861e-02
   6.0000000e+00   1.8625000e-02  -3.9359893e-02
   7.0000000e+00   1.8625000e-02  -3.2093308e-02
   8.0000000e+00   1.8625000e-02  -2.1511234e-03
   9.0000000e+00   1.8625000e-02   1.4257277e-02
   1.0000000e+01   1.8625000e-02   1.6346598e-02
   1.1000000e+01   1.8625000e-02   3.2467453e-02
   1.2000000e+01   1.8625000e-02   3.6668195e-02
   1.3000000e+01   1.8625000e-02   7.9755488e-03
   1.4000000e+01   1.8625000e-02  -1.5282106e-02
   1.5000000e+01   1.8625000e-02  -2.4840134e-03
   1.6000000e+01   1.8625000e-02   9.4057308e-03
   1.7000000e+01   1.8625000e-02   1.9542486e-02
   1.8000000e+01   1.8625000e-02   7.1098034e-03
   1.9000000e+01   1.8625000e-02   9.2148315e-03
   2.0000000e+01   1.8625000e-02   2.9142391e-02
   2.1000000e+01   1.8625000e-02   8.0447593e-03
   2.2000000e+01   1.8625000e-02   1.3482574e-02
   2.3000000e+01   1.8625000e-02   4.0453859e-02
   2.4000000e+01   1.8625000e-02   3.5581177e-02
   2.5000000e+01   1.8625000e-02   2.1719955e-02
   2.6000000e+01   1.8625000e-02  -1.1602742e-02
   2.7000000e+01   1.8625000e-02  -3.7111203e-02
   2.8000000e+01   1.8625000e-02  -8.1061236e-02
   2.9000000e+01   1.8625000e-02  -8.2664333e-02
   3.0000000e+01   1.8625000e-02  -4.0123646e-02
   3.1000000e+01   1.8625000e-02  -8.5990550e-03
   3.2000000e+01   1.8625000e-02   2.9288760e-02
   1.0000000e+00   1.8750000e-02   3.0135810e-02
   2.0000000e+00   1.8750000e-02  -6.1344169e-03
   3.0000000e+00   1.8750000e-02  -2.7059151e-02
   4.0000000e+00   1.8750000e-02  -2.6821690e-02
   5.0000000e+00   1.8750000e-02  -3.5891373e-02
   6.0000000e+00   1.8750000e-02  -1.4177913e-02
   7.0000000e+00   1.8750000e-02  -1.5517233e-03
   8.0000000e+00   1.8750000e-02   1.0324563e-02
   9.0000000e+00   1.8750000e-02   2.6864042e-02
   1.0000000e+01   1.8750000e-02   1.8244387e-02
   1.1000000e+01   1.8750000e-02   2.1624905e-03
   1.2000000e+01   1.8750000e-02  -2.6780363e-03
   1.3000000e+01   1.8750000e-02   3.6929681e-02
   1.4000000e+01   1.8750000e-02   5.6470036e-02
   1.5000000e+01   1.8750000e-02   2.3412462e-02
   1.6000000e+01   1.8750000e-02   1.6445822e-02
   1.7000000e+01   1.8750000e-02   2.4801232e-02
   1.8000000e+01   1.8750000e-02   7.7080730e-02
   1.9000000e+01   1.8750000e-02   7.1845342e-02
   2.0000000e+01   1.8750000e-02   4.0524858e-02
   2.1000000e+01   1.8750000e-02   4.5776226e-02
   2.2000000e+01   1.8750000e-02   2.1321565e-02
   2.3000000e+01   1.8750000e-02   1.1090889e-04
   2.4000000e+01   1.8750000e-02  -1.4866978e-02
   2.5000000e+01   1.8750000e-02  -2.1067794e-02
   2.6000000e+01   1.8750000e-02  -3.4163115e-02
   2.7000000e+01   1.8750000e-02  -3.3231527e-02
   2.8000000e+01   1.8750000e-02   1.2504388e-02
   2.9000000e+01   1.8750000e-02   2.3032301e-02
   3.0000000e+01   1.8750000e-02   4.5702698e-02
   3.1000000e+01   1.8750000e-02   4.8335929e-02
   3.2000000e+01   1.8750000e-02   4.9383150e-02
   1.0000000e+00   1.8875000e-02  -4.1413228e-03
   2.0000000e+00   1.8875000e-02   2.8329714e-02
   3.0000000e+00   1.8875000e-02   3.0093141e-02
   4.0000000e+00   1.8875000e-02   3.5356582e-02
   5.0000000e+00   1.8875000e-02   4.3571213e-02
   6.0000000e+00   1.8875000e-02   4.8423215e-02
   7.0000000e+00   1.8875000e-02   4.0851065e-03
   8.0000000e+00   1.8875000e-02  -3.7621381e-02
   9.0000000e+00   1.8875000e-02  -6.0322939e-02
   1.0000000e+01   1.8875000e-02  -5.8819600e-02
   1.1000000e+01   1.8875000e-02  -1.8158599e-02
   1.2000000e+01   1.8875000e-02  -1.8147895e-03
   1.3000000e+01   1.8875000e-02   2.8323996e-03
   1.4000000e+01   1.8875000e-02   2.4985300e-02
   1.5000000e+01   1.8875000e-02   8.6844915e-02
   1.6000000e+01   1.8875000e-02   1.1268697e-01
   1.7000000e+01   1.8875000e-02   1.0322033e-01
   1.8000000e+01   1.8875000e-02   6.5148630e-02
   1.9000000e+01   1.8875000e-02   5.3166768e-02
   2.0000000e+01   1.8875000e-02   2.7309802e-02
   2.1000000e+01   1.8875000e-02  -1.2319601e-02
   2.2000000e+01   1.8875000e-02  -1.3462641e-02
   2.3000000e+01   1.8875000e-02  -7.5067413e-03
   2.4000000e+01   1.8875000e-02  -1.1576528e-02
   2.5000000e+01   1.8875000e-02  -1.0651336e-02
   2.6000000e+01   1.8875000e-02   3.5907530e-02
   2.7000000e+01   1.8875000e-02   5.2277497e-02
   2.8000000e+01   1.8875000e-02   7.4821559e-02
   2.9000000e+01   1.8875000e-02   5.5693239e-02
   3.0000000e+01   1.8875000e-02   2.5169407e-02
   3.1000000e+01   1.8875000e-02   3.4758510e-04
   3.2000000e+01   1.8875000e-02  -4.2746512e-02
   1.0000000e+00   1.9000000e-02   3.1699095e-02
   2.0000000e+00   1.9000000e-02   2.1643266e-02
   3.0000000e+00   1.9000000e-02   4.5517677e-02
   4.0000000e+00   1.9000000e-02   6.4006980e-02
   5.0000000e+00   1.9000000e-02   5.7990846e-02
   6.0000000e+00   1.9000000e-02   1.8485213e-02
   7.0000000e+00   1.9000000e-02   4.2860971e-02
   8.0000000e+00   1.9000000e-02   6.1158933e-02
   9.0000000e+00   1.9000000e-02   3.7840079e-02
   1.0000000e+01   1.9000000e-02   4.4640544e-02
   1.1000000e+01   1.9000000e-02   1.4416882e-03
   1.2000000e+01   1.9000000e-02   2.0983059e-02
   1.3000000e+01   1.9000000e-02   2.7935306e-02
   1.4000000e+01   1.9000000e-02   2.8414161e-02
   1.5000000e+01   1.9000000e-02   2.9224459e-02
   1.6000000e+01   1.9000000e-02   1.4232085e-03
   1.7000000e+01   1.9000000e-02   3.4050817e-02
   1.8000000e+01   1.9000000e-02   4.9725193e-02
   1.9000000e+01   1.9000000e-02   7.3495109e-02
   2.0000000e+01   1.9000000e-02   8.2264175e-02
   2.1000000e+01   1.9000000e-02   9.3536491e-02
   2.2000000e+01   1.9000000e-02   5.7531832e-02
   2.3000000e+01   1.9000000e-02   1.5162328e-02
   2.4000000e+01   1.9000000e-02   2.9144764e-02
   2.5000000e+01   1.9000000e-02   5.1806698e-02
   2.6000000e+01   1.9000000e-02   6.9848004e-02
   2.7000000e+01   1.9000000e-02   7.3551982e-02
   2.8000000e+01   1.9000000e-02   7.2365153e-02
   2.9000000e+01   1.9000000e-02   6.0750476e-02
   3.0000000e+01   1.9000000e-02   2.3952551e-02
   3.1000000e+01   1.9000000e-02   7.3582718e-03
   3.2000000e+01   1.9000000e-02   3.4098313e-02
   1.0000000e+00   1.9125000e-02   1.5250627e-02
   2.0000000e+00   1.9125000e-02   2.2966036e-02
   3.0000000e+00   1.9125000e-02   2.1785407e-02
   4.0000000e+00   1.9125000e-02  -2.7004659e-02
   5.0000000e+00   1.9125000e-02  -1.0659825e-02
   6.0000000e+00   1.9125000e-02   5.2273564e-03
   7.0000000e+00   1.9125000e-02  -6.5134552e-03
   8.0000000e+00   1.9125000e-02  -2.0577194e-02
   9.0000000e+00   1.9125000e-02   2.1321594e-02
   1.0000000e+01   1.9125000e-02   2.2888519e-02
   1.1000000e+01   1.9125000e-02   6.1400971e-02
   1.2000000e+01   1.9125000e-02   3.3510354e-02
   1.3000000e+01   1.9125000e-02   2.3757957e-02
   1.4000000e+01   1.9125000e-02  -1.8882887e-03
   1.5000000e+01   1.9125000e-02  -2.9659340e-02
   1.6000000e+01   1.9125000e-02  -1.9978804e-02
   1.7000000e+01   1.9125000e-02  -1.7777995e-02
   1.8000000e+01   1.9125000e-02  -2.0815931e-02
   1.9000000e+01   1.9125000e-02  -9.4563205e-03
   2.0000000e+01   1.9125000e-02  -3.7931366e-02
   2.1000000e+01   1.9125000e-02  -1.5203772e-02
   2.2000000e+01   1.9125000e-02   1.5827213e-02
   2.3000000e+01   1.9125000e-02   6.3855021e-02
   2.4000000e+01   1.9125000e-02   7.1683974e-02
   2.5000000e+01   1.9125000e-02   5.7354161e-02
   2.6000000e+01   1.9125000e-02   5.6120602e-03
   2.7000000e+01   1.9125000e-02  -1.5898724e-02
   2.8000000e+01   1.9125000e-02  -8.3931087e-02
   2.9000000e+01   1.9125000e-02  -6.9733020e-02
   3.0000000e+01   1.9125000e-02  -4.9755457e-02
   3.1000000e+01   1.9125000e-02  -2.8793699e-03
   3.2000000e+01   1.9125000e-02  -2.8870238e-02
   1.0000000e+00   1.9250000e-02  -7.7544493e-02
   2.0000000e+00   1.9250000e-02  -7.2231182e-02
   3.0000000e+00   1.9250000e-02  -5.8774388e-02
   4.0000000e+00   1.9250000e-02   1.1751802e-03
   5.0000000e+00   1.9250000e-02   3.7603135e-03
   6.0000000e+00   1.9250000e-02   1.2383042e-02
   7.0000000e+00   1.9250000e-02   2.4858003e-02
   8.0000000e+00   1.9250000e-02   4.9603604e-02
   9.0000000e+00   1.9250000e-02   1.0927605e-02
   1.0000000e+01   1.9250000e-02   1.6632282e-02
   1.1000000e+01   1.9250000e-02  -2.6506857e-02
   1.2000000e+01   1.9250000e-02   3.3749405e-03
   1.3000000e+01   1.9250000e-02   1.6761463e-02
   1.4000000e+01   1.9250000e-02   6.5684419e-02
   1.5000000e+01   1.9250000e-02   9.0117007e-02
   1.6000000e+01   1.9250000e-02   8.2300999e-02
   1.7000000e+01   1.9250000e-02   2.9005705e-02
   1.8000000e+01   1.9250000e-02   2.5511328e-02
   1.9000000e+01   1.9250000e-02   5.2027319e-04
   2.0000000e+01   1.9250000e-02   4.6478718e-02
   2.1000000e+01   1.9250000e-02   3.9703503e-02
   2.2000000e+01   1.9250000e-02   5.4779135e-02
   2.3000000e+01   1.9250000e-02   5.9405920e-02
   2.4000000e+01   1.9250000e-02   2.8215148e-02
   2.5000000e+01   1.9250000e-02  -8.6551043e-03
   2.6000000e+01   1.9250000e-02  -4.3693002e-02
   2.7000000e+01   1.9250000e-02  -5.8548368e-02
   2.8000000e+01   1.9250000e-02  -1.6909952e-02
   2.9000000e+01   1.9250000e-02  -2.0547380e-02
   3.0000000e+01   1.9250000e-02  -7.4348831e-03
   3.1000000e+01   1.9250000e-02  -5.5068300e-02
   3.2000000e+01   1.9250000e-02  -3.0567367e-02
   1.0000000e+00   1.9375000e-02   1.7166446e-02
   2.0000000e+00   1.9375000e-02   7.7249045e-02
   3.0000000e+00   1.9375000e-02   9.1523866e-02
   4.0000000e+00   1.9375000e-02   8.0667866e-02
   5.0000000e+00   1.9375000e-02   7.6167715e-02
   6.0000000e+00   1.9375000e-02   8.5146966e-02
   7.0000000e+00   1.9375000e-02   9.1180726e-02
   8.0000000e+00   1.9375000e-02   1.1188808e-01
   9.0000000e+00   1.9375000e-02   1.3763842e-01
   1.0000000e+01   1.9375000e-02   1.5449522e-01
   1.1000000e+01   1.9375000e-02   1.6792495e-01
   1.2000000e+01   1.9375000e-02   1.5567103e-01
   1.3000000e+01   1.9375000e-02   1.2149253e-01
   1.4000000e+01   1.9375000e-02   6.7406139e-02
   1.5000000e+01   1.9375000e-02   4.7074379e-02
   1.6000000e+01   1.9375000e-02   3.9027136e-02
   1.7000000e+01   1.9375000e-02   9.0220844e-02
   1.8000000e+01   1.9375000e-02   9.4365155e-02
   1.9000000e+01   1.9375000e-02   1.0118167e-01
   2.0000000e+01   1.9375000e-02   5.5366758e-02
   2.1000000e+01   1.9375000e-02   6.0466499e-02
   2.2000000e+01   1.9375000e-02   1.3425835e-02
   2.3000000e+01   1.9375000e-02  -7.1737873e-03
   2.4000000e+01   1.9375000e-02  -9.2101465e-03
   2.5000000e+01   1.9375000e-02   1.7426627e-02
   2.6000000e+01   1.9375000e-02   4.9538672e-02
   2.7000000e+01   1.9375000e-02   4.5245612e-02
   2.8000000e+01   1.9375000e-02   3.9711582e-02
   2.9000000e+01   1.9375000e-02   3.7386493e-02
   3.0000000e+01   1.9375000e-02   4.2689280e-02
   3.1000000e+01   1.9375000e-02   7.4871380e-02
   3.2000000e+01   1.9375000e-02   6.9857781e-02
   1.0000000e+00   1.9500000e-02   1.1952820e-01
   2.0000000e+00   1.9500000e-02   3.9565183e-02
   3.0000000e+00   1.9500000e-02   1.2051976e-02
   4.0000000e+00   1.9500000e-02   2.0322137e-03
   5.0000000e+00   1.9500000e-02   6.0820120e-02
   6.0000000e+00   1.9500000e-02   6.0138204e-02
   7.0000000e+00   1.9500000e-02   7.9333438e-02
   8.0000000e+00   1.9500000e-02   4.0517196e-02
   9.0000000e+00   1.9500000e-02   4.5710361e-02
   1.0000000e+01   1.9500000e-02  -6.4471609e-04
   1.1000000e+01   1.9500000e-02   6.9139087e-03
   1.2000000e+01   1.9500000e-02  -2.8349724e-02
   1.3000000e+01   1.9500000e-02   1.6494738e-02
   1.4000000e+01   1.9500000e-02   1.1956620e-02
   1.5000000e+01   1.9500000e-02   2.2919008e-02
   1.6000000e+01   1.9500000e-02  -1.3912475e-02
   1.7000000e+01   1.9500000e-02  -3.3335461e-02
   1.8000000e+01   1.9500000e-02  -5.7217907e-02
   1.9000000e+01   1.9500000e-02  -3.1087760e-02
   2.0000000e+01   1.9500000e-02  -3.3836963e-02
   2.1000000e+01   1.9500000e-02  -3.2093801e-02
   2.2000000e+01   1.9500000e-02  -1.7908511e-02
   2.3000000e+01   1.9500000e-02   4.5400691e-03
   2.4000000e+01   1.9500000e-02   4.2660158e-03
   2.5000000e+01   1.9500000e-02   1.3809162e-02
   2.6000000e+01   1.9500000e-02   1.2468246e-02
   2.7000000e+01   1.9500000e-02   2.5176477e-02
   2.8000000e+01   1.9500000e-02   3.0535879e-02
   2.9000000e+01   1.9500000e-02   2.0695277e-02
   3.0000000e+01   1.9500000e-02   7.4631159e-03
   3.1000000e+01   1.9500000e-02  -7.5392992e-03
   3.2000000e+01   1.9500000e-02  -2.4384696e-02
   1.0000000e+00   1.9625000e-02  -8.5369638e-02
   2.0000000e+00   1.9625000e-02  -5.5775561e-02
   3.0000000e+00   1.9625000e-02  -1.0896097e-02
   4.0000000e+00   1.9625000e-02   4.5533109e-03
   5.0000000e+00   1.9625000e-02  -2.6437344e-02
   6.0000000e+00   1.9625000e-02  -5.5075927e-02
   7.0000000e+00   1.9625000e-02  -4.7940501e-02
   8.0000000e+00   1.9625000e-02  -3.9696687e-02
   9.0000000e+00   1.9625000e-02  -4.0270656e-02
   1.0000000e+01   1.9625000e-02  -4.4046739e-02
   1.1000000e+01   1.9625000e-02  -3.8655211e-02
   1.2000000e+01   1.9625000e-02  -2.8095950e-02
   1.3000000e+01   1.9625000e-02  -6.1226762e-02
   1.4000000e+01   1.9625000e-02  -8.5646690e-02
   1.5000000e+01   1.9625000e-02  -9.0906685e-02
   1.6000000e+01   1.9625000e-02  -8.5458639e-02
   1.7000000e+01   1.9625000e-02  -7.3874097e-02
   1.8000000e+01   1.9625000e-02  -7.0015701e-02
   1.9000000e+01   1.9625000e-02  -6.9713484e-02
   2.0000000e+01   1.9625000e-02  -5.7387813e-02
   2.1000000e+01   1.9625000e-02  -5.3128339e-02
   2.2000000e+01   1.9625000e-02  -7.8882401e-02
   2.3000000e+01   1.9625000e-02  -8.7729119e-02
   2.4000000e+01   1.9625000e-02  -8.0054012e-02
   2.5000000e+01   1.9625000e-02  -5.0204042e-02
   2.6000000e+01   1.9625000e-02  -2.6991857e-02
   2.7000000e+01   1.9625000e-02   1.4741699e-02
   2.8000000e+01   1.9625000e-02   2.9205366e-02
   2.9000000e+01   1.9625000e-02   1.8418836e-02
   3.0000000e+01   1.9625000e-02  -2.3498744e-02
   3.1000000e+01   1.9625000e-02  -4.1911972e-02
   3.2000000e+01   1.9625000e-02  -7.0745797e-02
   1.0000000e+00   1.9750000e-02   4.1810733e-03
   2.0000000e+00   1.9750000e-02   3.4090987e-02
   3.0000000e+00   1.9750000e-02   1.7730166e-02
   4.0000000e+00   1.9750000e-02  -3.4177144e-03
   5.0000000e+00   1.9750000e-02  -1.6837295e-02
   6.0000000e+00   1.9750000e-02   1.4663886e-03
   7.0000000e+00   1.9750000e-02  -1.7403025e-02
   8.0000000e+00   1.9750000e-02  -3.1186667e-02
   9.0000000e+00   1.9750000e-02  -3.1629761e-02
   1.0000000e+01   1.9750000e-02  -1.0928825e-02
   1.1000000e+01   1.9750000e-02  -2.1220515e-02
   1.2000000e+01   1.9750000e-02  -3.3247652e-02
   1.3000000e+01   1.9750000e-02  -2.8052410e-02
   1.4000000e+01   1.9750000e-02  -9.4658792e-03
   1.5000000e+01   1.9750000e-02  -3.8496464e-02
   1.6000000e+01   1.9750000e-02  -1.4813844e-02
   1.7000000e+01   1.9750000e-02  -4.0011215e-02
   1.8000000e+01   1.9750000e-02  -4.8932630e-02
   1.9000000e+01   1.9750000e-02  -8.8287601e-02
   2.0000000e+01   1.9750000e-02  -9.7848601e-02
   2.1000000e+01   1.9750000e-02  -1.0216044e-01
   2.2000000e+01   1.9750000e-02  -6.0825386e-02
   2.3000000e+01   1.9750000e-02  -5.4552773e-02
   2.4000000e+01   1.9750000e-02  -3.0273045e-02
   2.5000000e+01   1.9750000e-02  -3.6182416e-02
   2.6000000e+01   1.9750000e-02  -3.6040876e-02
   2.7000000e+01   1.9750000e-02  -5.6213314e-02
   2.8000000e+01   1.9750000e-02  -8.9786380e-02
   2.9000000e+01   1.9750000e-02  -4.3649695e-02
   3.0000000e+01   1.9750000e-02  -1.7483103e-02
   3.1000000e+01   1.9750000e-02  -3.3682490e-02
   3.2000000e+01   1.9750000e-02  -8.2299874e-03
   1.0000000e+00   1.9875000e-02   6.6879477e-02
   2.0000000e+00   1.9875000e-02   2.1892192e-02
   3.0000000e+00   1.9875000e-02  -3.1235117e-03
   4.0000000e+00   1.9875000e-02   9.1901188e-03
   5.0000000e+00   1.9875000e-02   3.4494979e-02
   6.0000000e+00   1.9875000e-02   1.3503042e-02
   7.0000000e+00   1.9875000e-02   1.4305516e-03
   8.0000000e+00   1.9875000e-02   2.0841751e-02
   9.0000000e+00   1.9875000e-02   1.2489454e-02
   1.0000000e+01   1.9875000e-02  -1.4541179e-02
   1.1000000e+01   1.9875000e-02  -2.1563635e-02
   1.2000000e+01   1.9875000e-02  -1.7287245e-02
   1.3000000e+01   1.9875000e-02  -1.5245515e-02
   1.4000000e+01   1.9875000e-02  -1.2166376e-02
   1.5000000e+01   1.9875000e-02   2.4177967e-02
   1.6000000e+01   1.9875000e-02  -1.8601986e-03
   1.7000000e+01   1.9875000e-02  -1.3957854e-02
   1.8000000e+01   1.9875000e-02  -4.0683316e-02
   1.9000000e+01   1.9875000e-02  -4.9217136e-02
   2.0000000e+01   1.9875000e-02  -3.4721491e-02
   2.1000000e+01   1.9875000e-02  -4.6914282e-02
   2.2000000e+01   1.9875000e-02  -3.9169041e-02
   2.3000000e+01   1.9875000e-02  -3.6390227e-02
   2.4000000e+01   1.9875000e-02  -5.2173502e-02
   2.5000000e+01   1.9875000e-02  -6.1909809e-02
   2.6000000e+01   1.9875000e-02  -1.0680586e-01
   2.7000000e+01   1.9875000e-02  -9.1118651e-02
   2.8000000e+01   1.9875000e-02  -1.0662610e-01
   2.9000000e+01   1.9875000e-02  -1.0111632e-01
   3.0000000e+01   1.9875000e-02  -6.7930052e-02
   3.1000000e+01   1.9875000e-02   1.8506786e-02
   3.2000000e+01   1.9875000e-02   2.3341602e-02
   1.0000000e+00   2.0000000e-02   1.0487193e-01
   2.0000000e+00   2.0000000e-02   7.7781778e-02
   3.0000000e+00   2.0000000e-02   5.0454682e-02
   4.0000000e+00   2.0000000e-02  -7.3107546e-04
   5.0000000e+00   2.0000000e-02  -4.8387246e-02
   6.0000000e+00   2.0000000e-02  -2.3555583e-02
   7.0000000e+00   2.0000000e-02   1.6324916e-02
   8.0000000e+00   2.0000000e-02  -1.5465403e-02
   9.0000000e+00   2.0000000e-02  -2.8871491e-02
   1.0000000e+01   2.0000000e-02  -2.6601666e-02
   1.1000000e+01   2.0000000e-02  -2.7262152e-02
   1.2000000e+01   2.0000000e-02  -4.4893683e-02
   1.3000000e+01   2.0000000e-02  -6.1840863e-02
   1.4000000e+01   2.0000000e-02  -7.8481072e-02
   1.5000000e+01   2.0000000e-02  -1.0271588e-01
   1.6000000e+01   2.0000000e-02  -8.6110188e-02
   1.7000000e+01   2.0000000e-02  -6.7824335e-02
   1.8000000e+01   2.0000000e-02  -5.8172545e-02
   1.9000000e+01   2.0000000e-02  -5.4452846e-02
   2.0000000e+01   2.0000000e-02  -3.4202851e-02
   2.1000000e+01   2.0000000e-02  -2.0967826e-02
   2.2000000e+01   2.0000000e-02  -3.5987630e-02
   2.3000000e+01   2.0000000e-02  -7.4541712e-02
   2.4000000e+01   2.0000000e-02  -1.0706763e-01
   2.5000000e+01   2.0000000e-02  -1.4623172e-01
   2.6000000e+01   2.0000000e-02  -1.1676926e-01
   2.7000000e+01   2.0000000e-02  -1.1528699e-01
   2.8000000e+01   2.0000000e-02  -1.0952445e-01
   2.9000000e+01   2.0000000e-02  -9.6259216e-02
   3.0000000e+01   2.0000000e-02  -9.7946267e-02
   3.1000000e+01   2.0000000e-02  -1.4439021e-01
   3.2000000e+01   2.0000000e-02  -1.2867098e-01
   1.0000000e+00   2.0125000e-02  -1.5561438e-02
   2.0000000e+00   2.0125000e-02   1.4149373e-03
   3.0000000e+00   2.0125000e-02   1.2566919e-02
   4.0000000e+00   2.0125000e-02   3.7984326e-02
   5.0000000e+00   2.0125000e-02   5.9006229e-02
   6.0000000e+00   2.0125000e-02   1.8411667e-02
   7.0000000e+00   2.0125000e-02  -5.1704696e-02
   8.0000000e+00   2.0125000e-02  -3.1138984e-02
   9.0000000e+00   2.0125000e-02  -1.1118448e-02
   1.0000000e+01   2.0125000e-02  -6.1145663e-03
   1.1000000e+01   2.0125000e-02  -1.0925108e-02
   1.2000000e+01   2.0125000e-02   1.9436544e-02
   1.3000000e+01   2.0125000e-02   6.2497358e-03
   1.4000000e+01   2.0125000e-02   1.2308544e-02
   1.5000000e+01   2.0125000e-02  -1.6554611e-02
   1.6000000e+01   2.0125000e-02  -1.7557765e-02
   1.7000000e+01   2.0125000e-02  -3.5566965e-02
   1.8000000e+01   2.0125000e-02  -9.0867980e-03
   1.9000000e+01   2.0125000e-02  -1.2567079e-02
   2.0000000e+01   2.0125000e-02  -2.1333811e-02
   2.1000000e+01   2.0125000e-02  -5.2667240e-02
   2.2000000e+01   2.0125000e-02  -4.1500136e-02
   2.3000000e+01   2.0125000e-02  -3.7690532e-02
   2.4000000e+01   2.0125000e-02  -1.2149152e-02
   2.5000000e+01   2.0125000e-02  -2.5169539e-03
   2.6000000e+01   2.0125000e-02   1.0265134e-02
   2.7000000e+01   2.0125000e-02  -1.3983147e-02
   2.8000000e+01   2.0125000e-02  -1.6365635e-02
   2.9000000e+01   2.0125000e-02  -4.9287796e-02
   3.0000000e+01   2.0125000e-02  -5.4312231e-02
   3.1000000e+01   2.0125000e-02  -7.1984709e-02
   3.2000000e+01   2.0125000e-02  -8.2892722e-02
   1.0000000e+00   2.0250000e-02  -3.6041230e-02
   2.0000000e+00   2.0250000e-02  -1.9815405e-03
   3.0000000e+00   2.0250000e-02   6.1021474e-02
   4.0000000e+00   2.0250000e-02   5.3205229e-02
   5.0000000e+00   2.0250000e-02   1.5128217e-02
   6.0000000e+00   2.0250000e-02   1.0094941e-02
   7.0000000e+00   2.0250000e-02   4.3417592e-02
   8.0000000e+00   2.0250000e-02   1.3232140e-02
   9.0000000e+00   2.0250000e-02  -9.4881349e-03
   1.0000000e+01   2.0250000e-02   8.6775288e-03
   1.1000000e+01   2.0250000e-02   2.8717985e-02
   1.2000000e+01   2.0250000e-02   1.3452454e-02
   1.3000000e+01   2.0250000e-02   3.7040514e-02
   1.4000000e+01   2.0250000e-02   2.8028071e-02
   1.5000000e+01   2.0250000e-02   2.2093114e-02
   1.6000000e+01   2.0250000e-02   1.3197499e-02
   1.7000000e+01   2.0250000e-02   5.1868116e-03
   1.8000000e+01   2.0250000e-02   7.3171594e-03
   1.9000000e+01   2.0250000e-02   2.7035980e-02
   2.0000000e+01   2.0250000e-02   4.6967907e-02
   2.1000000e+01   2.0250000e-02   3.7130120e-02
   2.2000000e+01   2.0250000e-02  -1.9502453e-03
   2.3000000e+01   2.0250000e-02  -3.7566128e-02
   2.4000000e+01   2.0250000e-02  -4.0920548e-02
   2.5000000e+01   2.0250000e-02  -3.3194776e-02
   2.6000000e+01   2.0250000e-02  -2.4667557e-02
   2.7000000e+01   2.0250000e-02   8.8295293e-04
   2.8000000e+01   2.0250000e-02  -1.9162306e-02
   2.9000000e+01   2.0250000e-02  -3.0087190e-02
   3.0000000e+01   2.0250000e-02  -2.3169263e-02
   3.1000000e+01   2.0250000e-02  -3.4160375e-02
   3.2000000e+01   2.0250000e-02  -2.9389304e-02
   1.0000000e+00   2.0375000e-02   1.1284560e-02
   2.0000000e+00   2.0375000e-02  -1.3700710e-02
   3.0000000e+00   2.0375000e-02  -5.8145130e-02
   4.0000000e+00   2.0375000e-02  -6.4276414e-02
   5.0000000e+00   2.0375000e-02   9.8191286e-03
   6.0000000e+00   2.0375000e-02   8.7272923e-03
   7.0000000e+00   2.0375000e-02  -2.4605263e-02
   8.0000000e+00   2.0375000e-02  -6.0474533e-03
   9.0000000e+00   2.0375000e-02  -1.1160115e-03
   1.0000000e+01   2.0375000e-02  -3.9945067e-02
   1.1000000e+01   2.0375000e-02  -4.8324012e-02
   1.2000000e+01   2.0375000e-02  -5.8569680e-02
   1.3000000e+01   2.0375000e-02  -7.0068140e-02
   1.4000000e+01   2.0375000e-02  -6.3438653e-02
   1.5000000e+01   2.0375000e-02   2.9077473e-03
   1.6000000e+01   2.0375000e-02   4.6967864e-02
   1.7000000e+01   2.0375000e-02   5.7894231e-02
   1.8000000e+01   2.0375000e-02   4.3678010e-02
   1.9000000e+01   2.0375000e-02  -1.0638929e-02
   2.0000000e+01   2.0375000e-02  -5.4231640e-02
   2.1000000e+01   2.0375000e-02  -2.3828379e-02
   2.2000000e+01   2.0375000e-02   2.5277631e-02
   2.3000000e+01   2.0375000e-02   4.1404729e-02
   2.4000000e+01   2.0375000e-02   2.4836431e-02
   2.5000000e+01   2.0375000e-02  -2.2755083e-02
   2.6000000e+01   2.0375000e-02  -4.7283712e-02
   2.7000000e+01   2.0375000e-02  -5.8345274e-02
   2.8000000e+01   2.0375000e-02  -3.5178716e-02
   2.9000000e+01   2.0375000e-02  -3.3081068e-03
   3.0000000e+01   2.0375000e-02  -2.4209033e-02
   3.1000000e+01   2.0375000e-02  -4.3082377e-02
   3.2000000e+01   2.0375000e-02  -5.9227813e-02
   1.0000000e+00   2.0500000e-02  -5.5029406e-02
   2.0000000e+00   2.0500000e-02  -7.8358871e-02
   3.0000000e+00   2.0500000e-02  -4.9169542e-02
   4.0000000e+00   2.0500000e-02  -3.5773638e-02
   5.0000000e+00   2.0500000e-02  -7.9572413e-02
   6.0000000e+00   2.0500000e-02  -4.5891539e-02
   7.0000000e+00   2.0500000e-02   2.0332123e-02
   8.0000000e+00   2.0500000e-02   2.3719764e-03
   9.0000000e+00   2.0500000e-02  -1.4911528e-02
   1.0000000e+01   2.0500000e-02  -2.3126528e-02
   1.1000000e+01   2.0500000e-02  -6.2309705e-02
   1.2000000e+01   2.0500000e-02  -7.5156114e-02
   1.3000000e+01   2.0500000e-02  -4.9563321e-02
   1.4000000e+01   2.0500000e-02  -4.1078406e-03
   1.5000000e+01   2.0500000e-02  -2.2142909e-02
   1.6000000e+01   2.0500000e-02  -2.6179359e-02
   1.7000000e+01   2.0500000e-02   1.1874525e-02
   1.8000000e+01   2.0500000e-02   1.8059961e-02
   1.9000000e+01   2.0500000e-02   4.0955789e-02
   2.0000000e+01   2.0500000e-02   5.2550437e-02
   2.1000000e+01   2.0500000e-02   3.5059206e-03
   2.2000000e+01   2.0500000e-02  -2.9507707e-02
   2.3000000e+01   2.0500000e-02  -1.0653191e-02
   2.4000000e+01   2.0500000e-02  -3.8465129e-03
   2.5000000e+01   2.0500000e-02   2.7579146e-03
   2.6000000e+01   2.0500000e-02  -9.5548233e-03
   2.7000000e+01   2.0500000e-02  -2.9847269e-02
   2.8000000e+01   2.0500000e-02  -7.9775066e-02
   2.9000000e+01   2.0500000e-02  -9.3593881e-02
   3.0000000e+01   2.0500000e-02  -5.7749196e-02
   3.1000000e+01   2.0500000e-02  -2.7878638e-02
   3.2000000e+01   2.0500000e-02  -2.4733770e-03
   1.0000000e+00   2.0625000e-02  -7.1981018e-02
   2.0000000e+00   2.0625000e-02  -5.7809779e-02
   3.0000000e+00   2.0625000e-02  -7.3751564e-02
   4.0000000e+00   2.0625000e-02  -6.9319751e-02
   5.0000000e+00   2.0625000e-02  -3.5561789e-02
   6.0000000e+00   2.0625000e-02  -4.9005376e-02
   7.0000000e+00   2.0625000e-02  -8.7198600e-02
   8.0000000e+00   2.0625000e-02  -7.8234493e-02
   9.0000000e+00   2.0625000e-02  -5.8167024e-02
   1.0000000e+01   2.0625000e-02  -6.1427632e-02
   1.1000000e+01   2.0625000e-02  -1.2515006e-02
   1.2000000e+01   2.0625000e-02   3.2110617e-02
   1.3000000e+01   2.0625000e-02  -4.3216835e-03
   1.4000000e+01   2.0625000e-02  -2.2024703e-02
   1.5000000e+01   2.0625000e-02  -9.8123941e-04
   1.6000000e+01   2.0625000e-02  -1.4734077e-02
   1.7000000e+01   2.0625000e-02  -5.0059561e-02
   1.8000000e+01   2.0625000e-02  -6.6825713e-02
   1.9000000e+01   2.0625000e-02  -2.7941577e-02
   2.0000000e+01   2.0625000e-02  -2.7642723e-02
   2.1000000e+01   2.0625000e-02   1.4707404e-02
   2.2000000e+01   2.0625000e-02   6.7474624e-03
   2.3000000e+01   2.0625000e-02  -3.8937820e-02
   2.4000000e+01   2.0625000e-02  -5.1575946e-02
   2.5000000e+01   2.0625000e-02  -2.9874830e-02
   2.6000000e+01   2.0625000e-02  -1.9551892e-02
   2.7000000e+01   2.0625000e-02  -2.7372106e-02
   2.8000000e+01   2.0625000e-02  -1.0869104e-02
   2.9000000e+01   2.0625000e-02  -2.1740386e-02
   3.0000000e+01   2.0625000e-02  -2.6279266e-02
   3.1000000e+01   2.0625000e-02  -2.5886804e-02
   3.2000000e+01   2.0625000e-02  -5.5906175e-03
   1.0000000e+00   2.0750000e-02  -7.1843835e-02
   2.0000000e+00   2.0750000e-02  -8.9234707e-02
   3.0000000e+00   2.0750000e-02  -9.8995269e-02
   4.0000000e+00   2.0750000e-02  -9.2630892e-02
   5.0000000e+00   2.0750000e-02  -1.0740409e-01
   6.0000000e+00   2.0750000e-02  -8.9539304e-02
   7.0000000e+00   2.0750000e-02  -6.8549255e-02
   8.0000000e+00   2.0750000e-02  -7.9979764e-02
   9.0000000e+00   2.0750000e-02  -6.2469553e-02
   1.0000000e+01   2.0750000e-02   6.0183522e-03
   1.1000000e+01   2.0750000e-02  -3.4417636e-03
   1.2000000e+01   2.0750000e-02  -8.1161573e-03
   1.3000000e+01   2.0750000e-02   2.8062166e-02
   1.4000000e+01   2.0750000e-02  -6.7578258e-03
   1.5000000e+01   2.0750000e-02  -8.5459163e-02
   1.6000000e+01   2.0750000e-02  -1.2137523e-01
   1.7000000e+01   2.0750000e-02  -9.0356073e-02
   1.8000000e+01   2.0750000e-02  -7.6514939e-02
   1.9000000e+01   2.0750000e-02  -9.3170779e-02
   2.0000000e+01   2.0750000e-02  -8.2171022e-02
   2.1000000e+01   2.0750000e-02  -8.4686878e-02
   2.2000000e+01   2.0750000e-02  -7.4749255e-02
   2.3000000e+01   2.0750000e-02  -3.1261116e-02
   2.4000000e+01   2.0750000e-02  -2.1103801e-02
   2.5000000e+01   2.0750000e-02  -4.2197270e-02
   2.6000000e+01   2.0750000e-02  -3.7444912e-02
   2.7000000e+01   2.0750000e-02  -7.5545082e-03
   2.8000000e+01   2.0750000e-02  -5.4576412e-03
   2.9000000e+01   2.0750000e-02  -1.3110182e-03
   3.0000000e+01   2.0750000e-02   3.3382434e-03
   3.1000000e+01   2.0750000e-02  -2.2488821e-02
   3.2000000e+01   2.0750000e-02  -5.8506849e-02
   1.0000000e+00   2.0875000e-02  -5.7671456e-02
   2.0000000e+00   2.0875000e-02  -3.2377849e-02
   3.0000000e+00   2.0875000e-02  -4.8945564e-02
   4.0000000e+00   2.0875000e-02  -7.0015366e-02
   5.0000000e+00   2.0875000e-02  -1.2457318e-01
   6.0000000e+00   2.0875000e-02  -1.1878146e-01
   7.0000000e+00   2.0875000e-02  -1.1030499e-01
   8.0000000e+00   2.0875000e-02  -3.2014398e-02
   9.0000000e+00   2.0875000e-02   6.5080475e-03
   1.0000000e+01   2.0875000e-02   2.2364992e-03
   1.1000000e+01   2.0875000e-02   2.8332523e-02
   1.2000000e+01   2.0875000e-02   3.4726039e-03
   1.3000000e+01   2.0875000e-02  -6.7667486e-02
   1.4000000e+01   2.0875000e-02  -8.1290450e-02
   1.5000000e+01   2.0875000e-02  -4.7792640e-02
   1.6000000e+01   2.0875000e-02   6.5971284e-04
   1.7000000e+01   2.0875000e-02  -5.8882794e-02
   1.8000000e+01   2.0875000e-02  -7.9330000e-02
   1.9000000e+01   2.0875000e-02  -8.6222945e-02
   2.0000000e+01   2.0875000e-02  -6.5628106e-02
   2.1000000e+01   2.0875000e-02  -5.7117999e-02
   2.2000000e+01   2.0875000e-02  -1.8748162e-02
   2.3000000e+01   2.0875000e-02  -3.9276620e-02
   2.4000000e+01   2.0875000e-02  -3.5685525e-02
   2.5000000e+01   2.0875000e-02  -2.8649179e-02
   2.6000000e+01   2.0875000e-02  -1.1057217e-02
   2.7000000e+01   2.0875000e-02  -1.3154415e-02
   2.8000000e+01   2.0875000e-02   2.3565159e-02
   2.9000000e+01   2.0875000e-02   2.1845014e-02
   3.0000000e+01   2.0875000e-02   1.5097130e-02
   3.1000000e+01   2.0875000e-02   7.2136969e-03
   3.2000000e+01   2.0875000e-02   3.0987141e-02
   1.0000000e+00   2.1000000e-02  -2.8786199e-02
   2.0000000e+00   2.1000000e-02  -4.7013179e-02
   3.0000000e+00   2.1000000e-02  -5.2183174e-02
   4.0000000e+00   2.1000000e-02  -2.0174248e-02
   5.0000000e+00   2.1000000e-02  -1.9478839e-03
   6.0000000e+00   2.1000000e-02   2.6778195e-02
   7.0000000e+00   2.1000000e-02  -8.6556046e-03
   8.0000000e+00   2.1000000e-02  -4.7481482e-02
   9.0000000e+00   2.1000000e-02  -6.4012376e-02
   1.0000000e+01   2.1000000e-02  -7.8074122e-02
   1.1000000e+01   2.1000000e-02  -7.6186767e-02
   1.2000000e+01   2.1000000e-02  -6.4761757e-02
   1.3000000e+01   2.1000000e-02   9.5694922e-03
   1.4000000e+01   2.1000000e-02   4.9269424e-02
   1.5000000e+01   2.1000000e-02   3.4232613e-02
   1.6000000e+01   2.1000000e-02   1.1837217e-02
   1.7000000e+01   2.1000000e-02   2.1686088e-02
   1.8000000e+01   2.1000000e-02   1.8042869e-02
   1.9000000e+01   2.1000000e-02  -2.9518981e-02
   2.0000000e+01   2.1000000e-02  -2.2737519e-02
   2.1000000e+01   2.1000000e-02  -2.6933724e-02
   2.2000000e+01   2.1000000e-02  -5.2453509e-02
   2.3000000e+01   2.1000000e-02  -3.4222475e-02
   2.4000000e+01   2.1000000e-02  -1.6659906e-02
   2.5000000e+01   2.1000000e-02   1.0465392e-02
   2.6000000e+01   2.1000000e-02   3.3180875e-02
   2.7000000e+01   2.1000000e-02   4.2718814e-02
   2.8000000e+01   2.1000000e-02   6.0388770e-02
   2.9000000e+01   2.1000000e-02   7.8739448e-02
   3.0000000e+01   2.1000000e-02   9.9247288e-02
   3.1000000e+01   2.1000000e-02   9.8112673e-02
   3.2000000e+01   2.1000000e-02   1.2694790e-01
   1.0000000e+00   2.1125000e-02  -3.6594437e-02
   2.0000000e+00   2.1125000e-02  -1.4073098e-02
   3.0000000e+00   2.1125000e-02  -8.6662446e-03
   4.0000000e+00   2.1125000e-02  -5.6446813e-03
   5.0000000e+00   2.1125000e-02  -4.0539400e-03
   6.0000000e+00   2.1125000e-02  -1.4473859e-02
   7.0000000e+00   2.1125000e-02  -5.3350884e-03
   8.0000000e+00   2.1125000e-02  -2.4149598e-02
   9.0000000e+00   2.1125000e-02  -6.5144749e-02
   1.0000000e+01   2.1125000e-02  -9.5099772e-02
   1.1000000e+01   2.1125000e-02  -1.0674724e-01
   1.2000000e+01   2.1125000e-02  -1.0722199e-01
   1.3000000e+01   2.1125000e-02  -1.0245737e-01
   1.4000000e+01   2.1125000e-02  -9.5666399e-02
   1.5000000e+01   2.1125000e-02  -4.8168590e-02
   1.6000000e+01   2.1125000e-02  -4.6838662e-02
   1.7000000e+01   2.1125000e-02  -2.3360565e-02
   1.8000000e+01   2.1125000e-02  -8.9504635e-03
   1.9000000e+01   2.1125000e-02   2.0883295e-02
   2.0000000e+01   2.1125000e-02  -2.5874185e-02
   2.1000000e+01   2.1125000e-02  -7.7716536e-02
   2.2000000e+01   2.1125000e-02  -5.1079740e-02
   2.3000000e+01   2.1125000e-02  -5.0677130e-02
   2.4000000e+01   2.1125000e-02  -1.2536215e-02
   2.5000000e+01   2.1125000e-02   6.3229162e-03
   2.6000000e+01   2.1125000e-02   4.4477796e-02
   2.7000000e+01   2.1125000e-02   5.4836356e-02
   2.8000000e+01   2.1125000e-02   5.6982398e-02
   2.9000000e+01   2.1125000e-02   4.2020866e-02
   3.0000000e+01   2.1125000e-02   4.8558676e-02
   3.1000000e+01   2.1125000e-02   1.3684185e-01
   3.2000000e+01   2.1125000e-02   1.5435657e-01
   1.0000000e+00   2.1250000e-02  -8.6183113e-02
   2.0000000e+00   2.1250000e-02  -4.8317197e-02
   3.0000000e+00   2.1250000e-02  -4.1507318e-03
   4.0000000e+00   2.1250000e-02   1.4383331e-02
   5.0000000e+00   2.1250000e-02  -7.2895171e-04
   6.0000000e+00   2.1250000e-02  -1.6455591e-02
   7.0000000e+00   2.1250000e-02  -3.7120316e-02
   8.0000000e+00   2.1250000e-02  -5.0404783e-02
   9.0000000e+00   2.1250000e-02  -5.9833596e-02
   1.0000000e+01   2.1250000e-02  -4.7813190e-02
   1.1000000e+01   2.1250000e-02  -5.1998589e-02
   1.2000000e+01   2.1250000e-02  -3.6041472e-02
   1.3000000e+01   2.1250000e-02  -8.5431980e-02
   1.4000000e+01   2.1250000e-02  -1.1817025e-01
   1.5000000e+01   2.1250000e-02  -1.2897195e-01
   1.6000000e+01   2.1250000e-02  -9.0765837e-02
   1.7000000e+01   2.1250000e-02  -7.7175300e-02
   1.8000000e+01   2.1250000e-02  -8.3356879e-02
   1.9000000e+01   2.1250000e-02  -6.5625357e-02
   2.0000000e+01   2.1250000e-02   2.2538061e-02
   2.1000000e+01   2.1250000e-02   8.2847218e-02
   2.2000000e+01   2.1250000e-02   8.8820828e-02
   2.3000000e+01   2.1250000e-02   6.2474772e-02
   2.4000000e+01   2.1250000e-02   6.6463360e-02
   2.5000000e+01   2.1250000e-02   7.2596014e-02
   2.6000000e+01   2.1250000e-02   3.5479219e-02
   2.7000000e+01   2.1250000e-02   1.5846693e-02
   2.8000000e+01   2.1250000e-02   1.4551434e-02
   2.9000000e+01   2.1250000e-02   5.3936604e-02
   3.0000000e+01   2.1250000e-02   6.7935774e-02
   3.1000000e+01   2.1250000e-02   3.7890994e-02
   3.2000000e+01   2.1250000e-02  -5.5486364e-03
   1.0000000e+00   2.1375000e-02   8.4429625e-03
   2.0000000e+00   2.1375000e-02  -8.9025882e-03
   3.0000000e+00   2.1375000e-02  -3.3798488e-02
   4.0000000e+00   2.1375000e-02  -4.1120849e-02
   5.0000000e+00   2.1375000e-02  -1.2733683e-02
   6.0000000e+00   2.1375000e-02  -1.0975457e-02
   7.0000000e+00   2.1375000e-02  -2.1625385e-02
   8.0000000e+00   2.1375000e-02  -2.2788618e-02
   9.0000000e+00   2.1375000e-02  -1.1880223e-02
   1.0000000e+01   2.1375000e-02  -1.0617700e-02
   1.1000000e+01   2.1375000e-02  -3.5959396e-02
   1.2000000e+01   2.1375000e-02  -1.0392356e-01
   1.3000000e+01   2.1375000e-02  -9.6101658e-02
   1.4000000e+01   2.1375000e-02  -6.7566136e-02
   1.5000000e+01   2.1375000e-02  -8.9483490e-02
   1.6000000e+01   2.1375000e-02  -6.8496187e-02
   1.7000000e+01   2.1375000e-02  -4.8790547e-02
   1.8000000e+01   2.1375000e-02   2.6184167e-02
   1.9000000e+01   2.1375000e-02   4.3483274e-02
   2.0000000e+01   2.1375000e-02   2.2162066e-02
   2.1000000e+01   2.1375000e-02   1.8479099e-02
   2.2000000e+01   2.1375000e-02   3.6205217e-02
   2.3000000e+01   2.1375000e-02   8.0465238e-02
   2.4000000e+01   2.1375000e-02   3.2385682e-02
   2.5000000e+01   2.1375000e-02  -3.1815261e-02
   2.6000000e+01   2.1375000e-02  -4.8855124e-02
   2.7000000e+01   2.1375000e-02  -4.2281162e-03
   2.8000000e+01   2.1375000e-02   5.1115689e-02
   2.9000000e+01   2.1375000e-02   4.4189054e-02
   3.0000000e+01   2.1375000e-02   1.4551901e-02
   3.1000000e+01   2.1375000e-02   1.8873946e-02
   3.2000000e+01   2.1375000e-02   8.2414864e-03
   1.0000000e+00   2.1500000e-02  -3.9885854e-02
   2.0000000e+00   2.1500000e-02  -4.5706583e-02
   3.0000000e+00   2.1500000e-02  -4.9907774e-02
   4.0000000e+00   2.1500000e-02  -5.1925084e-02
   5.0000000e+00   2.1500000e-02  -6.7998457e-02
   6.0000000e+00   2.1500000e-02  -6.1702086e-02
   7.0000000e+00   2.1500000e-02  -3.6872956e-02
   8.0000000e+00   2.1500000e-02  -4.6689832e-02
   9.0000000e+00   2.1500000e-02  -7.4427835e-02
   1.0000000e+01   2.1500000e-02  -1.2371372e-01
   1.1000000e+01   2.1500000e-02  -1.1259605e-01
   1.2000000e+01   2.1500000e-02  -4.0945549e-02
   1.3000000e+01   2.1500000e-02  -4.8043716e-02
   1.4000000e+01   2.1500000e-02  -1.8393941e-02
   1.5000000e+01   2.1500000e-02   1.5656654e-02
   1.6000000e+01   2.1500000e-02   4.1374576e-02
   1.7000000e+01   2.1500000e-02   2.1831014e-02
   1.8000000e+01   2.1500000e-02  -2.9670595e-02
   1.9000000e+01   2.1500000e-02  -2.2313460e-02
   2.0000000e+01   2.1500000e-02  -1.6485401e-02
   2.1000000e+01   2.1500000e-02   1.5563613e-02
   2.2000000e+01   2.1500000e-02  -4.3586081e-03
   2.3000000e+01   2.1500000e-02  -1.2553924e-02
   2.4000000e+01   2.1500000e-02   7.0015968e-03
   2.5000000e+01   2.1500000e-02   5.4692890e-02
   2.6000000e+01   2.1500000e-02   1.0448359e-01
   2.7000000e+01   2.1500000e-02   5.7807496e-02
   2.8000000e+01   2.1500000e-02   3.3162054e-02
   2.9000000e+01   2.1500000e-02   2.4285798e-02
   3.0000000e+01   2.1500000e-02   1.3675621e-02
   3.1000000e+01   2.1500000e-02   2.3674920e-03
   3.2000000e+01   2.1500000e-02  -6.5415637e-03
   1.0000000e+00   2.1625000e-02   1.4910341e-02
   2.0000000e+00   2.1625000e-02  -1.7190812e-04
   3.0000000e+00   2.1625000e-02  -2.2000293e-02
   4.0000000e+00   2.1625000e-02  -3.4695981e-02
   5.0000000e+00   2.1625000e-02  -6.8940611e-02
   6.0000000e+00   2.1625000e-02  -7.6510571e-02
   7.0000000e+00   2.1625000e-02  -9.0294185e-02
   8.0000000e+00   2.1625000e-02  -5.8898520e-02
   9.0000000e+00   2.1625000e-02  -2.8007108e-02
   1.0000000e+01   2.1625000e-02   6.7713512e-02
   1.1000000e+01   2.1625000e-02   5.3924412e-02
   1.2000000e+01   2.1625000e-02   3.5661287e-02
   1.3000000e+01   2.1625000e-02   2.8826910e-02
   1.4000000e+01   2.1625000e-02   6.0357679e-03
   1.5000000e+01   2.1625000e-02  -3.4493025e-02
   1.6000000e+01   2.1625000e-02  -9.1624521e-02
   1.7000000e+01   2.1625000e-02  -8.8746383e-02
   1.8000000e+01   2.1625000e-02  -9.1094752e-02
   1.9000000e+01   2.1625000e-02  -8.7472026e-02
   2.0000000e+01   2.1625000e-02  -6.4734998e-02
   2.1000000e+01   2.1625000e-02  -7.8202909e-02
   2.2000000e+01   2.1625000e-02  -6.8056285e-02
   2.3000000e+01   2.1625000e-02  -2.7332267e-02
   2.4000000e+01   2.1625000e-02   5.5669026e-02
   2.5000000e+01   2.1625000e-02   1.2100842e-01
   2.6000000e+01   2.1625000e-02   1.0106522e-01
   2.7000000e+01   2.1625000e-02   7.4022482e-02
   2.8000000e+01   2.1625000e-02   3.2150407e-02
   2.9000000e+01   2.1625000e-02  -1.1285773e-02
   3.0000000e+01   2.1625000e-02  -4.2486566e-02
   3.1000000e+01   2.1625000e-02  -5.3404543e-02
   3.2000000e+01   2.1625000e-02  -1.0305605e-01
   1.0000000e+00   2.1750000e-02   2.3046749e-02
   2.0000000e+00   2.1750000e-02   1.0169830e-02
   3.0000000e+00   2.1750000e-02  -2.4843816e-02
   4.0000000e+00   2.1750000e-02  -3.4424690e-02
   5.0000000e+00   2.1750000e-02  -1.7368312e-02
   6.0000000e+00   2.1750000e-02   4.0612727e-02
   7.0000000e+00   2.1750000e-02   4.4113144e-02
   8.0000000e+00   2.1750000e-02   5.8893937e-02
   9.0000000e+00   2.1750000e-02   5.7885452e-02
   1.0000000e+01   2.1750000e-02   7.5242331e-03
   1.1000000e+01   2.1750000e-02   2.0433102e-02
   1.2000000e+01   2.1750000e-02   1.5314350e-02
   1.3000000e+01   2.1750000e-02  -3.7423479e-03
   1.4000000e+01   2.1750000e-02  -3.5486158e-02
   1.5000000e+01   2.1750000e-02  -5.2972106e-02
   1.6000000e+01   2.1750000e-02  -2.2820092e-02
   1.7000000e+01   2.1750000e-02  -3.0460985e-02
   1.8000000e+01   2.1750000e-02   2.6760656e-02
   1.9000000e+01   2.1750000e-02   5.3676042e-03
   2.0000000e+01   2.1750000e-02  -6.0031115e-03
   2.1000000e+01   2.1750000e-02  -3.9867415e-03
   2.2000000e+01   2.1750000e-02   5.9892112e-02
   2.3000000e+01   2.1750000e-02   5.8933172e-02
   2.4000000e+01   2.1750000e-02  -8.6686635e-05
   2.5000000e+01   2.1750000e-02  -4.4422730e-02
   2.6000000e+01   2.1750000e-02  -5.8025343e-02
   2.7000000e+01   2.1750000e-02   7.3266834e-03
   2.8000000e+01   2.1750000e-02   1.1228476e-02
   2.9000000e+01   2.1750000e-02  -1.0948628e-02
   3.0000000e+01   2.1750000e-02  -3.1921632e-02
   3.1000000e+01   2.1750000e-02  -6.5302303e-02
   3.2000000e+01   2.1750000e-02  -3.3510377e-03
   1.0000000e+00   2.1875000e-02  -7.6954392e-02
   2.0000000e+00   2.1875000e-02  -4.2259946e-02
   3.0000000e+00   2.1875000e-02   2.7909685e-02
   4.0000000e+00   2.1875000e-02   9.4671045e-02
   5.0000000e+00   2.1875000e-02   7.2776973e-02
   6.0000000e+00   2.1875000e-02   2.1484631e-03
   7.0000000e+00   2.1875000e-02  -1.2482674e-02
   8.0000000e+00   2.1875000e-02  -5.1828373e-02
   9.0000000e+00   2.1875000e-02  -4.7595141e-02
   1.0000000e+01   2.1875000e-02  -2.6027270e-02
   1.1000000e+01   2.1875000e-02  -1.1465276e-02
   1.2000000e+01   2.1875000e-02  -1.7355226e-02
   1.3000000e+01   2.1875000e-02  -5.7040011e-03
   1.4000000e+01   2.1875000e-02   1.3119795e-02
   1.5000000e+01   2.1875000e-02   2.4902409e-02
   1.6000000e+01   2.1875000e-02   6.2617799e-02
   1.7000000e+01   2.1875000e-02   7.0048366e-02
   1.8000000e+01   2.1875000e-02   4.0471172e-02
   1.9000000e+01   2.1875000e-02   4.7406648e-02
   2.0000000e+01   2.1875000e-02   9.3813039e-02
   2.1000000e+01   2.1875000e-02   9.5283236e-02
   2.2000000e+01   2.1875000e-02   4.0556110e-02
   2.3000000e+01   2.1875000e-02   1.2586154e-02
   2.4000000e+01   2.1875000e-02   1.9677001e-02
   2.5000000e+01   2.1875000e-02   6.2942581e-03
   2.6000000e+01   2.1875000e-02  -1.6779698e-02
   2.7000000e+01   2.1875000e-02  -7.5890008e-02
   2.8000000e+01   2.1875000e-02  -5.4225639e-02
   2.9000000e+01   2.1875000e-02   2.2733651e-02
   3.0000000e+01   2.1875000e-02   6.0071668e-02
   3.1000000e+01   2.1875000e-02   6.5258362e-02
   3.2000000e+01   2.1875000e-02   5.7101531e-02
   1.0000000e+00   2.2000000e-02   7.3540471e-02
   2.0000000e+00   2.2000000e-02   9.7174684e-02
   3.0000000e+00   2.2000000e-02   6.6947957e-02
   4.0000000e+00   2.2000000e-02  -9.0461105e-03
   5.0000000e+00   2.2000000e-02  -5.4864148e-04
   6.0000000e+00   2.2000000e-02   4.2632309e-03
   7.0000000e+00   2.2000000e-02  -1.5896141e-02
   8.0000000e+00   2.2000000e-02   1.5018072e-03
   9.0000000e+00   2.2000000e-02  -1.6278540e-02
   1.0000000e+01   2.2000000e-02  -2.9552205e-02
   1.1000000e+01   2.2000000e-02  -3.9649778e-02
   1.2000000e+01   2.2000000e-02  -1.3654464e-02
   1.3000000e+01   2.2000000e-02   1.0015925e-02
   1.4000000e+01   2.2000000e-02   8.0833461e-02
   1.5000000e+01   2.2000000e-02   1.2057418e-01
   1.6000000e+01   2.2000000e-02   9.9009480e-02
   1.7000000e+01   2.2000000e-02   6.6921367e-02
   1.8000000e+01   2.2000000e-02   1.1308226e-01
   1.9000000e+01   2.2000000e-02   1.2620745e-01
   2.0000000e+01   2.2000000e-02   7.9912318e-02
   2.1000000e+01   2.2000000e-02   6.9292276e-02
   2.2000000e+01   2.2000000e-02   7.0763233e-02
   2.3000000e+01   2.2000000e-02   7.0849202e-02
   2.4000000e+01   2.2000000e-02   2.7951345e-02
   2.5000000e+01   2.2000000e-02   6.2093580e-03
   2.6000000e+01   2.2000000e-02   2.3872713e-02
   2.7000000e+01   2.2000000e-02   4.7241671e-02
   2.8000000e+01   2.2000000e-02   2.0109807e-02
   2.9000000e+01   2.2000000e-02  -3.3611603e-02
   3.0000000e+01   2.2000000e-02   9.1772578e-03
   3.1000000e+01   2.2000000e-02   8.4357479e-02
   3.2000000e+01   2.2000000e-02   1.0668333e-01
   1.0000000e+00   2.2125000e-02   3.4320420e-02
   2.0000000e+00   2.2125000e-02  -4.3571077e-02
   3.0000000e+00   2.2125000e-02  -6.0281583e-02
   4.0000000e+00   2.2125000e-02  -3.3973671e-02
   5.0000000e+00   2.2125000e-02  -1.0869344e-02
   6.0000000e+00   2.2125000e-02   4.4157770e-02
   7.0000000e+00   2.2125000e-02   8.8948828e-02
   8.0000000e+00   2.2125000e-02   9.8748054e-02
   9.0000000e+00   2.2125000e-02   6.8778807e-02
   1.0000000e+01   2.2125000e-02   8.8958454e-02
   1.1000000e+01   2.2125000e-02   6.7986695e-02
   1.2000000e+01   2.2125000e-02   1.0586130e-01
   1.3000000e+01   2.2125000e-02   1.3074013e-01
   1.4000000e+01   2.2125000e-02   1.1984726e-01
   1.5000000e+01   2.2125000e-02   1.0283024e-01
   1.6000000e+01   2.2125000e-02   1.0196232e-01
   1.7000000e+01   2.2125000e-02   1.5727894e-01
   1.8000000e+01   2.2125000e-02   1.3261443e-01
   1.9000000e+01   2.2125000e-02   1.0190956e-01
   2.0000000e+01   2.2125000e-02   5.9435537e-02
   2.1000000e+01   2.2125000e-02   4.6493135e-02
   2.2000000e+01   2.2125000e-02   5.8957059e-04
   2.3000000e+01   2.2125000e-02   6.4809125e-04
   2.4000000e+01   2.2125000e-02   3.4194895e-02
   2.5000000e+01   2.2125000e-02   5.7606460e-02
   2.6000000e+01   2.2125000e-02   3.8362969e-02
   2.7000000e+01   2.2125000e-02   8.5034988e-03
   2.8000000e+01   2.2125000e-02   8.0575128e-02
   2.9000000e+01   2.2125000e-02   1.1875788e-01
   3.0000000e+01   2.2125000e-02   8.4487072e-02
   3.1000000e+01   2.2125000e-02   4.2582178e-02
   3.2000000e+01   2.2125000e-02   5.4558418e-02
   1.0000000e+00   2.2250000e-02   1.4465701e-02
   2.0000000e+00   2.2250000e-02   2.1178424e-02
   3.0000000e+00   2.2250000e-02   2.1406163e-02
   4.0000000e+00   2.2250000e-02   4.4755795e-02
   5.0000000e+00   2.2250000e-02   5.0777906e-02
   6.0000000e+00   2.2250000e-02   2.0316486e-02
   7.0000000e+00   2.2250000e-02   3.0878826e-02
   8.0000000e+00   2.2250000e-02   2.8770672e-02
   9.0000000e+00   2.2250000e-02   8.8764968e-02
   1.0000000e+01   2.2250000e-02   6.5244267e-02
   1.1000000e+01   2.2250000e-02   9.4632512e-02
   1.2000000e+01   2.2250000e-02   6.9835783e-02
   1.3000000e+01   2.2250000e-02   5.8501353e-02
   1.4000000e+01   2.2250000e-02   3.1155169e-02
   1.5000000e+01   2.2250000e-02   7.6096198e-02
   1.6000000e+01   2.2250000e-02   5.0529705e-02
   1.7000000e+01   2.2250000e-02   1.3251237e-02
   1.8000000e+01   2.2250000e-02  -1.8483937e-02
   1.9000000e+01   2.2250000e-02   1.9255360e-02
   2.0000000e+01   2.2250000e-02  -9.6603129e-03
   2.1000000e+01   2.2250000e-02  -1.1955885e-02
   2.2000000e+01   2.2250000e-02   8.3124228e-03
   2.3000000e+01   2.2250000e-02   2.2328744e-02
   2.4000000e+01   2.2250000e-02  -7.9690422e-03
   2.5000000e+01   2.2250000e-02  -6.7933462e-04
   2.6000000e+01   2.2250000e-02   2.8885423e-02
   2.7000000e+01   2.2250000e-02   7.6508954e-02
   2.8000000e+01   2.2250000e-02   3.2583865e-03
   2.9000000e+01   2.2250000e-02  -1.6341164e-02
   3.0000000e+01   2.2250000e-02  -1.5641019e-02
   3.1000000e+01   2.2250000e-02   3.7575220e-02
   3.2000000e+01   2.2250000e-02   3.3804546e-03
   1.0000000e+00   2.2375000e-02  -2.1132883e-02
   2.0000000e+00   2.2375000e-02   1.6526640e-02
   3.0000000e+00   2.2375000e-02   3.3105992e-02
   4.0000000e+00   2.2375000e-02  -5.0147224e-03
   5.0000000e+00   2.2375000e-02  -2.8282288e-02
   6.0000000e+00   2.2375000e-02  -4.1708475e-02
   7.0000000e+00   2.2375000e-02  -5.9006654e-02
   8.0000000e+00   2.2375000e-02  -5.9829875e-02
   9.0000000e+00   2.2375000e-02  -4.5220386e-02
   1.0000000e+01   2.2375000e-02   4.7374150e-02
   1.1000000e+01   2.2375000e-02   6.1437930e-02
   1.2000000e+01   2.2375000e-02   6.0209346e-02
   1.3000000e+01   2.2375000e-02   4.2013058e-02
   1.4000000e+01   2.2375000e-02   5.5499156e-02
   1.5000000e+01   2.2375000e-02   2.0554895e-02
   1.6000000e+01   2.2375000e-02   9.8280462e-03
   1.7000000e+01   2.2375000e-02   3.3898765e-02
   1.8000000e+01   2.2375000e-02   4.1548558e-02
   1.9000000e+01   2.2375000e-02  -1.5768978e-02
   2.0000000e+01   2.2375000e-02   1.8884252e-02
   2.1000000e+01   2.2375000e-02   2.4995053e-02
   2.2000000e+01   2.2375000e-02   1.9417942e-02
   2.3000000e+01   2.2375000e-02  -7.5935731e-03
   2.4000000e+01   2.2375000e-02   9.2984996e-03
   2.5000000e+01   2.2375000e-02  -1.5661675e-02
   2.6000000e+01   2.2375000e-02  -7.0582619e-02
   2.7000000e+01   2.2375000e-02  -1.0374586e-01
   2.8000000e+01   2.2375000e-02  -5.4585153e-02
   2.9000000e+01   2.2375000e-02  -3.0758000e-02
   3.0000000e+01   2.2375000e-02  -4.3553166e-02
   3.1000000e+01   2.2375000e-02  -9.3545990e-02
   3.2000000e+01   2.2375000e-02  -8.3046209e-02
   1.0000000e+00   2.2500000e-02   1.1117752e-02
   2.0000000e+00   2.2500000e-02   9.0576493e-03
   3.0000000e+00   2.2500000e-02   9.3921434e-03
   4.0000000e+00   2.2500000e-02   2.4709041e-02
   5.0000000e+00   2.2500000e-02   2.1264218e-02
   6.0000000e+00   2.2500000e-02   1.9682102e-02
   7.0000000e+00   2.2500000e-02   3.4462845e-02
   8.0000000e+00   2.2500000e-02   1.0061964e-01
   9.0000000e+00   2.2500000e-02   1.2455439e-01
   1.0000000e+01   2.2500000e-02   5.6827759e-02
   1.1000000e+01   2.2500000e-02   6.8744551e-02
   1.2000000e+01   2.2500000e-02   1.0090409e-01
   1.3000000e+01   2.2500000e-02   1.4592306e-01
   1.4000000e+01   2.2500000e-02   9.7505491e-02
   1.5000000e+01   2.2500000e-02   6.2202323e-02
   1.6000000e+01   2.2500000e-02   3.6056866e-02
   1.7000000e+01   2.2500000e-02   2.0872806e-02
   1.8000000e+01   2.2500000e-02   4.7208272e-02
   1.9000000e+01   2.2500000e-02   1.2818789e-01
   2.0000000e+01   2.2500000e-02   1.0183838e-01
   2.1000000e+01   2.2500000e-02   7.4688850e-02
   2.2000000e+01   2.2500000e-02   5.1064023e-02
   2.3000000e+01   2.2500000e-02   5.2789404e-02
   2.4000000e+01   2.2500000e-02   7.9031999e-03
   2.5000000e+01   2.2500000e-02   8.9868774e-03
   2.6000000e+01   2.2500000e-02   6.3145186e-02
   2.7000000e+01   2.2500000e-02   7.4837525e-02
   2.8000000e+01   2.2500000e-02   5.0071109e-02
   2.9000000e+01   2.2500000e-02   2.1304710e-02
   3.0000000e+01   2.2500000e-02   3.8748130e-02
   3.1000000e+01   2.2500000e-02   5.0893577e-02
   3.2000000e+01   2.2500000e-02   5.8487323e-02
   1.0000000e+00   2.2625000e-02  -1.6484192e-02
   2.0000000e+00   2.2625000e-02  -4.0494058e-02
   3.0000000e+00   2.2625000e-02  -3.5211296e-02
   4.0000000e+00   2.2625000e-02  -5.8024930e-02
   5.0000000e+00   2.2625000e-02  -2.9473347e-02
   6.0000000e+00   2.2625000e-02   9.9283474e-03
   7.0000000e+00   2.2625000e-02   2.5804435e-02
   8.0000000e+00   2.2625000e-02  -5.3741412e-02
   9.0000000e+00   2.2625000e-02  -9.4731748e-02
   1.0000000e+01   2.2625000e-02  -6.4064266e-02
   1.1000000e+01   2.2625000e-02  -3.2538518e-02
   1.2000000e+01   2.2625000e-02  -6.7908435e-02
   1.3000000e+01   2.2625000e-02  -4.8459735e-02
   1.4000000e+01   2.2625000e-02   1.8878141e-03
   1.5000000e+01   2.2625000e-02   7.5035360e-02
   1.6000000e+01   2.2625000e-02   6.6855596e-02
   1.7000000e+01   2.2625000e-02   4.1062393e-02
   1.8000000e+01   2.2625000e-02   1.2919537e-02
   1.9000000e+01   2.2625000e-02  -2.8074361e-02
   2.0000000e+01   2.2625000e-02  -2.9659231e-02
   2.1000000e+01   2.2625000e-02   6.6403757e-03
   2.2000000e+01   2.2625000e-02  -1.7577688e-02
   2.3000000e+01   2.2625000e-02  -3.4184217e-02
   2.4000000e+01   2.2625000e-02   7.2355221e-04
   2.5000000e+01   2.2625000e-02   1.1608471e-02
   2.6000000e+01   2.2625000e-02  -1.9095384e-02
   2.7000000e+01   2.2625000e-02  -2.2072399e-02
   2.8000000e+01   2.2625000e-02  -1.9455971e-02
   2.9000000e+01   2.2625000e-02  -1.2246702e-02
   3.0000000e+01   2.2625000e-02  -2.8487895e-02
   3.1000000e+01   2.2625000e-02  -1.3818742e-02
   3.2000000e+01   2.2625000e-02  -3.9989080e-02
   1.0000000e+00   2.2750000e-02  -8.8836491e-03
   2.0000000e+00   2.2750000e-02  -2.7504872e-04
   3.0000000e+00   2.2750000e-02  -2.6667853e-02
   4.0000000e+00   2.2750000e-02   4.8755269e-02
   5.0000000e+00   2.2750000e-02   5.6712140e-02
   6.0000000e+00   2.2750000e-02   5.3495268e-02
   7.0000000e+00   2.2750000e-02   2.4165586e-02
   8.0000000e+00   2.2750000e-02   8.7990030e-02
   9.0000000e+00   2.2750000e-02   9.5967077e-02
   1.0000000e+01   2.2750000e-02   6.5410220e-02
   1.1000000e+01   2.2750000e-02  -1.3248041e-02
   1.2000000e+01   2.2750000e-02  -2.4091166e-03
   1.3000000e+01   2.2750000e-02  -1.6875077e-02
   1.4000000e+01   2.2750000e-02  -4.2426915e-02
   1.5000000e+01   2.2750000e-02  -3.2406261e-02
   1.6000000e+01   2.2750000e-02   1.7308062e-02
   1.7000000e+01   2.2750000e-02   8.0084448e-02
   1.8000000e+01   2.2750000e-02   5.7531676e-02
   1.9000000e+01   2.2750000e-02   1.2618738e-02
   2.0000000e+01   2.2750000e-02  -3.4696906e-02
   2.1000000e+01   2.2750000e-02  -5.0199075e-02
   2.2000000e+01   2.2750000e-02   9.2598278e-03
   2.3000000e+01   2.2750000e-02   7.0976979e-02
   2.4000000e+01   2.2750000e-02   7.6500407e-02
   2.5000000e+01   2.2750000e-02   5.3467917e-02
   2.6000000e+01   2.2750000e-02   4.7884404e-02
   2.7000000e+01   2.2750000e-02   2.0735247e-02
   2.8000000e+01   2.2750000e-02   2.4366561e-02
   2.9000000e+01   2.2750000e-02   2.4000339e-02
   3.0000000e+01   2.2750000e-02   2.6343685e-02
   3.1000000e+01   2.2750000e-02  -1.9905857e-02
   3.2000000e+01   2.2750000e-02  -1.2080436e-02
   1.0000000e+00   2.2875000e-02   4.9075914e-02
   2.0000000e+00   2.2875000e-02   8.3293208e-02
   3.0000000e+00   2.2875000e-02   1.3700313e-01
   4.0000000e+00   2.2875000e-02   1.0684872e-01
   5.0000000e+00   2.2875000e-02   9.1874965e-02
   6.0000000e+00   2.2875000e-02   8.7415614e-02
   7.0000000e+00   2.2875000e-02   1.2509655e-01
   8.0000000e+00   2.2875000e-02   8.0580324e-02
   9.0000000e+00   2.2875000e-02   3.6620184e-02
   1.0000000e+01   2.2875000e-02   1.6738874e-02
   1.1000000e+01   2.2875000e-02   3.4865075e-02
   1.2000000e+01   2.2875000e-02  -3.7215911e-03
   1.3000000e+01   2.2875000e-02  -3.7059554e-02
   1.4000000e+01   2.2875000e-02  -1.4296513e-02
   1.5000000e+01   2.2875000e-02  -2.5794074e-02
   1.6000000e+01   2.2875000e-02  -8.1785467e-02
   1.7000000e+01   2.2875000e-02  -1.0149246e-01
   1.8000000e+01   2.2875000e-02  -9.1064159e-02
   1.9000000e+01   2.2875000e-02  -1.8145561e-02
   2.0000000e+01   2.2875000e-02   1.8978010e-02
   2.1000000e+01   2.2875000e-02   3.6167654e-03
   2.2000000e+01   2.2875000e-02  -2.5588726e-02
   2.3000000e+01   2.2875000e-02  -4.0603620e-02
   2.4000000e+01   2.2875000e-02  -4.5227583e-02
   2.5000000e+01   2.2875000e-02   1.5804657e-03
   2.6000000e+01   2.2875000e-02  -7.1836692e-03
   2.7000000e+01   2.2875000e-02   1.7738637e-02
   2.8000000e+01   2.2875000e-02   1.9138305e-03
   2.9000000e+01   2.2875000e-02  -1.3604274e-02
   3.0000000e+01   2.2875000e-02  -3.8131727e-02
   3.1000000e+01   2.2875000e-02  -3.4212024e-04
   3.2000000e+01   2.2875000e-02  -4.7236871e-03
   1.0000000e+00   2.3000000e-02   3.2410505e-02
   2.0000000e+00   2.3000000e-02   6.4300393e-02
   3.0000000e+00   2.3000000e-02   5.0471136e-02
   4.0000000e+00   2.3000000e-02   7.4001896e-02
   5.0000000e+00   2.3000000e-02   1.2433628e-01
   6.0000000e+00   2.3000000e-02   1.0073701e-01
   7.0000000e+00   2.3000000e-02   5.0623118e-02
   8.0000000e+00   2.3000000e-02   3.9473413e-02
   9.0000000e+00   2.3000000e-02   6.3147983e-02
   1.0000000e+01   2.3000000e-02   7.4076995e-02
   1.1000000e+01   2.3000000e-02   4.5131194e-02
   1.2000000e+01   2.3000000e-02   9.1005230e-02
   1.3000000e+01   2.3000000e-02   9.1014393e-02
   1.4000000e+01   2.3000000e-02   3.4067444e-02
   1.5000000e+01   2.3000000e-02  -4.4744381e-02
   1.6000000e+01   2.3000000e-02  -3.8883649e-02
   1.7000000e+01   2.3000000e-02  -5.7913199e-02
   1.8000000e+01   2.3000000e-02  -4.9369635e-02
   1.9000000e+01   2.3000000e-02  -5.2163124e-02
   2.0000000e+01   2.3000000e-02  -1.0056727e-02
   2.1000000e+01   2.3000000e-02   4.0444967e-02
   2.2000000e+01   2.3000000e-02   3.5973576e-02
   2.3000000e+01   2.3000000e-02  -1.9545233e-02
   2.4000000e+01   2.3000000e-02  -3.7106311e-02
   2.5000000e+01   2.3000000e-02  -5.5426633e-02
   2.6000000e+01   2.3000000e-02  -2.9484291e-02
   2.7000000e+01   2.3000000e-02  -3.9571364e-02
   2.8000000e+01   2.3000000e-02  -6.4048026e-02
   2.9000000e+01   2.3000000e-02  -5.3007566e-02
   3.0000000e+01   2.3000000e-02  -2.2793290e-02
   3.1000000e+01   2.3000000e-02  -3.4326488e-02
   3.2000000e+01   2.3000000e-02  -1.8030916e-02
   1.0000000e+00   2.3125000e-02   1.1994456e-01
   2.0000000e+00   2.3125000e-02   1.1358723e-01
   3.0000000e+00   2.3125000e-02   1.4307977e-01
   4.0000000e+00   2.3125000e-02   1.0921547e-01
   5.0000000e+00   2.3125000e-02   6.9227869e-02
   6.0000000e+00   2.3125000e-02   2.8084212e-02
   7.0000000e+00   2.3125000e-02   7.0690089e-02
   8.0000000e+00   2.3125000e-02   8.3011040e-02
   9.0000000e+00   2.3125000e-02   7.4159337e-02
   1.0000000e+01   2.3125000e-02   1.0041771e-01
   1.1000000e+01   2.3125000e-02   1.2116462e-01
   1.2000000e+01   2.3125000e-02   6.8543007e-02
   1.3000000e+01   2.3125000e-02   3.4894746e-02
   1.4000000e+01   2.3125000e-02   3.4767584e-02
   1.5000000e+01   2.3125000e-02   5.4397661e-02
   1.6000000e+01   2.3125000e-02   3.4137733e-02
   1.7000000e+01   2.3125000e-02   1.5753992e-03
   1.8000000e+01   2.3125000e-02   1.1778232e-02
   1.9000000e+01   2.3125000e-02  -5.0310766e-03
   2.0000000e+01   2.3125000e-02  -1.7246190e-02
   2.1000000e+01   2.3125000e-02  -3.4313201e-02
   2.2000000e+01   2.3125000e-02  -1.5672959e-03
   2.3000000e+01   2.3125000e-02   6.4405306e-02
   2.4000000e+01   2.3125000e-02   8.1070479e-02
   2.5000000e+01   2.3125000e-02   2.9116476e-02
   2.6000000e+01   2.3125000e-02   1.2088153e-03
   2.7000000e+01   2.3125000e-02   1.1432760e-04
   2.8000000e+01   2.3125000e-02   5.0249235e-02
   2.9000000e+01   2.3125000e-02   3.1301465e-02
   3.0000000e+01   2.3125000e-02   3.2871566e-02
   3.1000000e+01   2.3125000e-02   1.8657853e-02
   3.2000000e+01   2.3125000e-02   2.4159153e-02
   1.0000000e+00   2.3250000e-02   1.6188147e-01
   2.0000000e+00   2.3250000e-02   1.1654022e-01
   3.0000000e+00   2.3250000e-02   5.2572452e-02
   4.0000000e+00   2.3250000e-02   1.8803330e-02
   5.0000000e+00   2.3250000e-02   5.0547712e-02
   6.0000000e+00   2.3250000e-02   8.2668354e-02
   7.0000000e+00   2.3250000e-02   7.2387609e-02
   8.0000000e+00   2.3250000e-02   1.0025169e-01
   9.0000000e+00   2.3250000e-02   1.2031634e-01
   1.0000000e+01   2.3250000e-02   9.2479951e-02
   1.1000000e+01   2.3250000e-02   6.6407460e-02
   1.2000000e+01   2.3250000e-02   8.0681747e-02
   1.3000000e+01   2.3250000e-02   8.7387257e-02
   1.4000000e+01   2.3250000e-02   6.5702067e-02
   1.5000000e+01   2.3250000e-02   4.1820517e-02
   1.6000000e+01   2.3250000e-02   7.6602715e-02
   1.7000000e+01   2.3250000e-02   1.0262853e-01
   1.8000000e+01   2.3250000e-02   1.0815975e-01
   1.9000000e+01   2.3250000e-02   7.0094548e-02
   2.0000000e+01   2.3250000e-02   5.4380008e-02
   2.1000000e+01   2.3250000e-02   4.4185165e-02
   2.2000000e+01   2.3250000e-02   4.2770394e-02
   2.3000000e+01   2.3250000e-02   3.2380108e-02
   2.4000000e+01   2.3250000e-02   4.6476058e-02
   2.5000000e+01   2.3250000e-02   9.3577835e-02
   2.6000000e+01   2.3250000e-02   1.0085891e-01
   2.7000000e+01   2.3250000e-02   7.1691049e-02
   2.8000000e+01   2.3250000e-02   9.0971701e-02
   2.9000000e+01   2.3250000e-02   1.1556620e-01
   3.0000000e+01   2.3250000e-02   1.1516348e-01
   3.1000000e+01   2.3250000e-02   1.0144466e-01
   3.2000000e+01   2.3250000e-02   8.0019389e-02
   1.0000000e+00   2.3375000e-02   1.3642539e-01
   2.0000000e+00   2.3375000e-02   1.1922260e-01
   3.0000000e+00   2.3375000e-02   1.2516774e-01
   4.0000000e+00   2.3375000e-02   1.1992940e-01
   5.0000000e+00   2.3375000e-02   1.0148952e-01
   6.0000000e+00   2.3375000e-02   8.3612087e-02
   7.0000000e+00   2.3375000e-02   1.1521356e-01
   8.0000000e+00   2.3375000e-02   7.9135488e-02
   9.0000000e+00   2.3375000e-02   6.6729504e-02
   1.0000000e+01   2.3375000e-02   4.0865155e-02
   1.1000000e+01   2.3375000e-02   4.3742673e-02
   1.2000000e+01   2.3375000e-02   4.4187858e-03
   1.3000000e+01   2.3375000e-02   3.5182690e-02
   1.4000000e+01   2.3375000e-02   7.6245331e-02
   1.5000000e+01   2.3375000e-02   1.2315517e-01
   1.6000000e+01   2.3375000e-02   8.6496193e-02
   1.7000000e+01   2.3375000e-02   6.7553045e-02
   1.8000000e+01   2.3375000e-02   4.2067629e-02
   1.9000000e+01   2.3375000e-02   7.3939858e-02
   2.0000000e+01   2.3375000e-02   5.1069852e-02
   2.1000000e+01   2.3375000e-02   4.0908191e-02
   2.2000000e+01   2.3375000e-02   6.9531347e-04
   2.3000000e+01   2.3375000e-02  -6.6992876e-03
   2.4000000e+01   2.3375000e-02  -3.5712083e-02
   2.5000000e+01   2.3375000e-02   1.1288540e-02
   2.6000000e+01   2.3375000e-02   6.7384908e-02
   2.7000000e+01   2.3375000e-02   1.1011190e-01
   2.8000000e+01   2.3375000e-02   7.7854278e-02
   2.9000000e+01   2.3375000e-02   2.5091773e-02
   3.0000000e+01   2.3375000e-02   9.1458328e-05
   3.1000000e+01   2.3375000e-02   5.5736945e-02
   3.2000000e+01   2.3375000e-02   4.0106161e-02
   1.0000000e+00   2.3500000e-02   7.6804711e-02
   2.0000000e+00   2.3500000e-02   4.6963639e-02
   3.0000000e+00   2.3500000e-02   8.1913217e-02
   4.0000000e+00   2.3500000e-02   7.3412212e-02
   5.0000000e+00   2.3500000e-02   9.0413788e-02
   6.0000000e+00   2.3500000e-02   3.7602032e-02
   7.0000000e+00   2.3500000e-02  -8.4554447e-03
   8.0000000e+00   2.3500000e-02  -3.9715998e-02
   9.0000000e+00   2.3500000e-02  -4.6069056e-02
   1.0000000e+01   2.3500000e-02  -6.8777893e-02
   1.1000000e+01   2.3500000e-02  -3.3770347e-02
   1.2000000e+01   2.3500000e-02   1.7180131e-02
   1.3000000e+01   2.3500000e-02   2.9041537e-02
   1.4000000e+01   2.3500000e-02   2.0100115e-02
   1.5000000e+01   2.3500000e-02   2.6119799e-02
   1.6000000e+01   2.3500000e-02   1.5479557e-02
   1.7000000e+01   2.3500000e-02   2.1273491e-02
   1.8000000e+01   2.3500000e-02   2.0378840e-02
   1.9000000e+01   2.3500000e-02   7.6797073e-03
   2.0000000e+01   2.3500000e-02  -2.6521172e-03
   2.1000000e+01   2.3500000e-02  -1.1170722e-02
   2.2000000e+01   2.3500000e-02  -2.0716667e-02
   2.3000000e+01   2.3500000e-02  -3.1683274e-02
   2.4000000e+01   2.3500000e-02   1.9230452e-02
   2.5000000e+01   2.3500000e-02  -2.4848412e-03
   2.6000000e+01   2.3500000e-02  -6.4901848e-02
   2.7000000e+01   2.3500000e-02  -4.7285701e-02
   2.8000000e+01   2.3500000e-02  -2.4973975e-02
   2.9000000e+01   2.3500000e-02   3.0363377e-02
   3.0000000e+01   2.3500000e-02  -1.2637104e-02
   3.1000000e+01   2.3500000e-02  -8.8302112e-02
   3.2000000e+01   2.3500000e-02  -1.0170324e-01
   1.0000000e+00   2.3625000e-02  -7.1804114e-02
   2.0000000e+00   2.3625000e-02  -3.0046711e-04
   3.0000000e+00   2.3625000e-02   2.5363081e-02
   4.0000000e+00   2.3625000e-02   1.9572665e-02
   5.0000000e+00   2.3625000e-02   2.9006145e-02
   6.0000000e+00   2.3625000e-02   3.4801153e-02
   7.0000000e+00   2.3625000e-02   3.9035642e-02
   8.0000000e+00   2.3625000e-02   2.5163839e-02
   9.0000000e+00   2.3625000e-02  -7.2118045e-03
   1.0000000e+01   2.3625000e-02   3.3692634e-02
   1.1000000e+01   2.3625000e-02  -6.9334299e-04
   1.2000000e+01   2.3625000e-02  -1.5605640e-02
   1.3000000e+01   2.3625000e-02  -5.5078789e-03
   1.4000000e+01   2.3625000e-02  -2.3162757e-02
   1.5000000e+01   2.3625000e-02  -2.6891686e-02
   1.6000000e+01   2.3625000e-02  -1.4744577e-02
   1.7000000e+01   2.3625000e-02   1.5221758e-02
   1.8000000e+01   2.3625000e-02   1.0427050e-02
   1.9000000e+01   2.3625000e-02   4.1937106e-03
   2.0000000e+01   2.3625000e-02  -1.2964006e-02
   2.1000000e+01   2.3625000e-02   2.7173424e-03
   2.2000000e+01   2.3625000e-02   5.4530730e-02
   2.3000000e+01   2.3625000e-02   7.6924259e-02
   2.4000000e+01   2.3625000e-02   5.2788358e-03
   2.5000000e+01   2.3625000e-02  -4.6031456e-02
   2.6000000e+01   2.3625000e-02  -4.5894405e-02
   2.7000000e+01   2.3625000e-02  -7.5717183e-02
   2.8000000e+01   2.3625000e-02  -1.2726726e-01
   2.9000000e+01   2.3625000e-02  -1.2207593e-01
   3.0000000e+01   2.3625000e-02  -6.6485863e-02
   3.1000000e+01   2.3625000e-02   4.8056045e-03
   3.2000000e+01   2.3625000e-02   1.0481928e-02
   1.0000000e+00   2.3750000e-02   1.7517232e-02
   2.0000000e+00   2.3750000e-02  -1.2851676e-02
   3.0000000e+00   2.3750000e-02  -4.2272410e-04
   4.0000000e+00   2.3750000e-02   3.5687862e-03
   5.0000000e+00   2.3750000e-02   8.3223940e-03
   6.0000000e+00   2.3750000e-02  -9.8077846e-03
   7.0000000e+00   2.3750000e-02   9.3082928e-04
   8.0000000e+00   2.3750000e-02   4.1698078e-02
   9.0000000e+00   2.3750000e-02   8.7151771e-02
   1.0000000e+01   2.3750000e-02   7.5066884e-02
   1.1000000e+01   2.3750000e-02   7.1619436e-02
   1.2000000e+01   2.3750000e-02   6.3733078e-02
   1.3000000e+01   2.3750000e-02   9.7463370e-03
   1.4000000e+01   2.3750000e-02   4.0643136e-02
   1.5000000e+01   2.3750000e-02   2.7092420e-02
   1.6000000e+01   2.3750000e-02   3.0781955e-02
   1.7000000e+01   2.3750000e-02  -1.4043510e-02
   1.8000000e+01   2.3750000e-02  -9.0021279e-03
   1.9000000e+01   2.3750000e-02   5.4714326e-04
   2.0000000e+01   2.3750000e-02   5.7864784e-02
   2.1000000e+01   2.3750000e-02   5.6811319e-02
   2.2000000e+01   2.3750000e-02   1.6433058e-02
   2.3000000e+01   2.3750000e-02  -1.6743294e-02
   2.4000000e+01   2.3750000e-02   2.1598532e-02
   2.5000000e+01   2.3750000e-02   4.3570986e-02
   2.6000000e+01   2.3750000e-02   3.0376836e-02
   2.7000000e+01   2.3750000e-02  -9.5614869e-03
   2.8000000e+01   2.3750000e-02  -4.9155742e-03
   2.9000000e+01   2.3750000e-02  -3.8189108e-02
   3.0000000e+01   2.3750000e-02  -4.1977968e-02
   3.1000000e+01   2.3750000e-02  -7.3682216e-02
   3.2000000e+01   2.3750000e-02  -5.7068627e-02
   1.0000000e+00   2.3875000e-02   8.0240483e-02
   2.0000000e+00   2.3875000e-02   2.3338005e-02
   3.0000000e+00   2.3875000e-02  -4.7000949e-02
   4.0000000e+00   2.3875000e-02  -5.5600623e-02
   5.0000000e+00   2.3875000e-02  -3.0908469e-02
   6.0000000e+00   2.3875000e-02   1.5246414e-02
   7.0000000e+00   2.3875000e-02   3.9021654e-02
   8.0000000e+00   2.3875000e-02   2.8084837e-02
   9.0000000e+00   2.3875000e-02   7.9338322e-03
   1.0000000e+01   2.3875000e-02   1.5132067e-02
   1.1000000e+01   2.3875000e-02   4.6638084e-02
   1.2000000e+01   2.3875000e-02   8.4426512e-02
   1.3000000e+01   2.3875000e-02   1.5053126e-01
   1.4000000e+01   2.3875000e-02   1.3836166e-01
   1.5000000e+01   2.3875000e-02   1.3214551e-01
   1.6000000e+01   2.3875000e-02   1.0647764e-01
   1.7000000e+01   2.3875000e-02   1.0866821e-01
   1.8000000e+01   2.3875000e-02   1.4385499e-01
   1.9000000e+01   2.3875000e-02   1.4890223e-01
   2.0000000e+01   2.3875000e-02   1.0867656e-01
   2.1000000e+01   2.3875000e-02   7.9335048e-02
   2.2000000e+01   2.3875000e-02   6.1486937e-02
   2.3000000e+01   2.3875000e-02   6.4494957e-02
   2.4000000e+01   2.3875000e-02   1.9641676e-02
   2.5000000e+01   2.3875000e-02  -7.4676998e-03
   2.6000000e+01   2.3875000e-02  -2.7116722e-02
   2.7000000e+01   2.3875000e-02   1.4026778e-02
   2.8000000e+01   2.3875000e-02   1.9112488e-02
   2.9000000e+01   2.3875000e-02   1.7634579e-02
   3.0000000e+01   2.3875000e-02  -4.1415602e-03
   3.1000000e+01   2.3875000e-02  -1.4279144e-02
   3.2000000e+01   2.3875000e-02  -1.2281024e-03
   1.0000000e+00   2.4000000e-02   3.9991579e-02
   2.0000000e+00   2.4000000e-02   4.8905582e-02
   3.0000000e+00   2.4000000e-02   4.4572985e-02
   4.0000000e+00   2.4000000e-02   1.0004965e-02
   5.0000000e+00   2.4000000e-02  -3.5708203e-02
   6.0000000e+00   2.4000000e-02  -5.5494458e-02
   7.0000000e+00   2.4000000e-02  -3.7255106e-02
   8.0000000e+00   2.4000000e-02  -2.2721886e-02
   9.0000000e+00   2.4000000e-02   2.5243325e-02
   1.0000000e+01   2.4000000e-02   3.6746635e-02
   1.1000000e+01   2.4000000e-02   3.6786807e-02
   1.2000000e+01   2.4000000e-02   1.1528317e-02
   1.3000000e+01   2.4000000e-02  -2.9349851e-03
   1.4000000e+01   2.4000000e-02  -1.3630259e-02
   1.5000000e+01   2.4000000e-02   3.0556679e-02
   1.6000000e+01   2.4000000e-02   6.0600312e-02
   1.7000000e+01   2.4000000e-02   1.1281281e-01
   1.8000000e+01   2.4000000e-02   9.7202277e-02
   1.9000000e+01   2.4000000e-02   7.5436578e-02
   2.0000000e+01   2.4000000e-02   1.4358545e-02
   2.1000000e+01   2.4000000e-02   2.3311841e-02
   2.2000000e+01   2.4000000e-02   7.2828062e-03
   2.3000000e+01   2.4000000e-02  -1.0840932e-02
   2.4000000e+01   2.4000000e-02  -2.9597962e-02
   2.5000000e+01   2.4000000e-02  -4.0957819e-02
   2.6000000e+01   2.4000000e-02  -2.0324197e-02
   2.7000000e+01   2.4000000e-02  -4.2323657e-02
   2.8000000e+01   2.4000000e-02  -6.0181351e-02
   2.9000000e+01   2.4000000e-02  -4.6136741e-02
   3.0000000e+01   2.4000000e-02  -3.4102906e-02
   3.1000000e+01   2.4000000e-02  -2.7525563e-02
   3.2000000e+01   2.4000000e-02  -3.7665903e-02
   1.0000000e+00   2.4125000e-02  -2.1953517e-02
   2.0000000e+00   2.4125000e-02  -3.6040954e-02
   3.0000000e+00   2.4125000e-02  -1.9814603e-02
   4.0000000e+00   2.4125000e-02  -5.2994738e-03
   5.0000000e+00   2.4125000e-02  -1.7916728e-02
   6.0000000e+00   2.4125000e-02  -2.5552401e-02
   7.0000000e+00   2.4125000e-02  -5.5355071e-02
   8.0000000e+00   2.4125000e-02  -3.0683650e-02
   9.0000000e+00   2.4125000e-02  -2.2216649e-02
   1.0000000e+01   2.4125000e-02  -7.4098202e-03
   1.1000000e+01   2.4125000e-02  -4.2883913e-03
   1.2000000e+01   2.4125000e-02  -7.2086762e-04
   1.3000000e+01   2.4125000e-02   1.5467007e-02
   1.4000000e+01   2.4125000e-02   5.0270342e-02
   1.5000000e+01   2.4125000e-02   5.7556884e-02
   1.6000000e+01   2.4125000e-02   3.8329003e-02
   1.7000000e+01   2.4125000e-02   1.6283490e-02
   1.8000000e+01   2.4125000e-02  -1.1981691e-02
   1.9000000e+01   2.4125000e-02   2.4369182e-02
   2.0000000e+01   2.4125000e-02   5.2131690e-02
   2.1000000e+01   2.4125000e-02   3.2530219e-02
   2.2000000e+01   2.4125000e-02   1.8322103e-02
   2.3000000e+01   2.4125000e-02   1.8772429e-02
   2.4000000e+01   2.4125000e-02   4.8278621e-02
   2.5000000e+01   2.4125000e-02   6.0765722e-02
   2.6000000e+01   2.4125000e-02   4.2351165e-02
   2.7000000e+01   2.4125000e-02   2.0251871e-02
   2.8000000e+01   2.4125000e-02   1.6260409e-02
   2.9000000e+01   2.4125000e-02  -1.4824338e-02
   3.0000000e+01   2.4125000e-02  -5.2243599e-03
   3.1000000e+01   2.4125000e-02  -1.4482608e-02
   3.2000000e+01   2.4125000e-02  -1.8259560e-02
   1.0000000e+00   2.4250000e-02   3.2297599e-02
   2.0000000e+00   2.4250000e-02   6.9554077e-02
   3.0000000e+00   2.4250000e-02   5.2352772e-02
   4.0000000e+00   2.4250000e-02   5.3217330e-02
   5.0000000e+00   2.4250000e-02   5.3789768e-02
   6.0000000e+00   2.4250000e-02   8.4105328e-02
   7.0000000e+00   2.4250000e-02   7.3082781e-02
   8.0000000e+00   2.4250000e-02   5.5801874e-02
   9.0000000e+00   2.4250000e-02   1.8449334e-02
   1.0000000e+01   2.4250000e-02   1.3554734e-02
   1.1000000e+01   2.4250000e-02   1.8941841e-02
   1.2000000e+01   2.4250000e-02   3.0873924e-02
   1.3000000e+01   2.4250000e-02   2.2220393e-02
   1.4000000e+01   2.4250000e-02  -9.8572767e-03
   1.5000000e+01   2.4250000e-02  -1.6579689e-02
   1.6000000e+01   2.4250000e-02  -4.8875144e-02
   1.7000000e+01   2.4250000e-02  -4.1189871e-02
   1.8000000e+01   2.4250000e-02  -3.6831722e-02
   1.9000000e+01   2.4250000e-02  -2.2469407e-02
   2.0000000e+01   2.4250000e-02  -3.7887040e-02
   2.1000000e+01   2.4250000e-02   5.8494231e-03
   2.2000000e+01   2.4250000e-02   1.1405660e-02
   2.3000000e+01   2.4250000e-02   2.3393784e-02
   2.4000000e+01   2.4250000e-02   3.3725964e-03
   2.5000000e+01   2.4250000e-02  -1.0756552e-02
   2.6000000e+01   2.4250000e-02  -9.6849721e-03
   2.7000000e+01   2.4250000e-02   1.6369137e-02
   2.8000000e+01   2.4250000e-02   4.2160117e-02
   2.9000000e+01   2.4250000e-02   5.4957500e-02
   3.0000000e+01   2.4250000e-02   4.0828291e-02
   3.1000000e+01   2.4250000e-02   1.3814728e-02
   3.2000000e+01   2.4250000e-02   2.9721781e-03
   1.0000000e+00   2.4375000e-02   3.6685300e-02
   2.0000000e+00   2.4375000e-02   1.6643886e-02
   3.0000000e+00   2.4375000e-02   6.0741703e-02
   4.0000000e+00   2.4375000e-02   9.6693564e-02
   5.0000000e+00   2.4375000e-02   1.3502305e-01
   6.0000000e+00   2.4375000e-02   1.0659379e-01
   7.0000000e+00   2.4375000e-02   9.2488623e-02
   8.0000000e+00   2.4375000e-02   6.8658717e-02
   9.0000000e+00   2.4375000e-02   4.5625417e-02
   1.0000000e+01   2.4375000e-02   2.3664501e-02
   1.1000000e+01   2.4375000e-02   9.2077142e-03
   1.2000000e+01   2.4375000e-02   3.7494248e-03
   1.3000000e+01   2.4375000e-02   1.0252069e-02
   1.4000000e+01   2.4375000e-02  -6.6720543e-03
   1.5000000e+01   2.4375000e-02  -5.2033123e-02
   1.6000000e+01   2.4375000e-02  -4.8183583e-02
   1.7000000e+01   2.4375000e-02  -5.9342289e-02
   1.8000000e+01   2.4375000e-02  -8.1291468e-02
   1.9000000e+01   2.4375000e-02  -1.1650572e-01
   2.0000000e+01   2.4375000e-02  -9.7621889e-02
   2.1000000e+01   2.4375000e-02  -8.0609252e-02
   2.2000000e+01   2.4375000e-02  -2.6588954e-02
   2.3000000e+01   2.4375000e-02   1.6430977e-02
   2.4000000e+01   2.4375000e-02   4.0032874e-02
   2.5000000e+01   2.4375000e-02   4.4995794e-02
   2.6000000e+01   2.4375000e-02   4.8581345e-02
   2.7000000e+01   2.4375000e-02   2.0234730e-02
   2.8000000e+01   2.4375000e-02   1.9315719e-02
   2.9000000e+01   2.4375000e-02   2.6733675e-02
   3.0000000e+01   2.4375000e-02   2.5341233e-02
   3.1000000e+01   2.4375000e-02   4.4008435e-02
   3.2000000e+01   2.4375000e-02   3.9357247e-02
   1.0000000e+00   2.4500000e-02   2.9931890e-02
   2.0000000e+00   2.4500000e-02   6.4335574e-02
   3.0000000e+00   2.4500000e-02   6.4491312e-02
   4.0000000e+00   2.4500000e-02   5.5533678e-02
   5.0000000e+00   2.4500000e-02   6.8909193e-02
   6.0000000e+00   2.4500000e-02   5.7446158e-02
   7.0000000e+00   2.4500000e-02   7.1900671e-02
   8.0000000e+00   2.4500000e-02   5.5841048e-02
   9.0000000e+00   2.4500000e-02   4.0268252e-02
   1.0000000e+01   2.4500000e-02   3.0646835e-02
   1.1000000e+01   2.4500000e-02   1.3366864e-02
   1.2000000e+01   2.4500000e-02  -1.2846754e-02
   1.3000000e+01   2.4500000e-02  -3.0346540e-02
   1.4000000e+01   2.4500000e-02  -2.5399730e-02
   1.5000000e+01   2.4500000e-02   6.1985452e-03
   1.6000000e+01   2.4500000e-02   1.0220869e-02
   1.7000000e+01   2.4500000e-02  -2.2520732e-02
   1.8000000e+01   2.4500000e-02  -1.5000332e-02
   1.9000000e+01   2.4500000e-02  -1.0753661e-02
   2.0000000e+01   2.4500000e-02   2.1551620e-02
   2.1000000e+01   2.4500000e-02  -1.0126897e-02
   2.2000000e+01   2.4500000e-02  -3.6553623e-02
   2.3000000e+01   2.4500000e-02  -4.8146457e-02
   2.4000000e+01   2.4500000e-02  -3.0326094e-02
   2.5000000e+01   2.4500000e-02   3.8574115e-02
   2.6000000e+01   2.4500000e-02   7.1455397e-02
   2.7000000e+01   2.4500000e-02   8.1197802e-02
   2.8000000e+01   2.4500000e-02   5.6081262e-02
   2.9000000e+01   2.4500000e-02  -7.1909861e-03
   3.0000000e+01   2.4500000e-02  -1.9071920e-02
   3.1000000e+01   2.4500000e-02  -1.8540121e-03
   3.2000000e+01   2.4500000e-02   4.9850458e-02
   1.0000000e+00   2.4625000e-02   4.4729379e-02
   2.0000000e+00   2.4625000e-02   5.3400570e-02
   3.0000000e+00   2.4625000e-02   6.2112555e-02
   4.0000000e+00   2.4625000e-02   3.7340755e-02
   5.0000000e+00   2.4625000e-02   3.4746878e-02
   6.0000000e+00   2.4625000e-02   2.9056038e-02
   7.0000000e+00   2.4625000e-02   4.2571723e-02
   8.0000000e+00   2.4625000e-02   6.7574348e-02
   9.0000000e+00   2.4625000e-02   7.8180632e-02
   1.0000000e+01   2.4625000e-02   5.1085001e-02
   1.1000000e+01   2.4625000e-02   2.6781173e-03
   1.2000000e+01   2.4625000e-02  -1.5707894e-02
   1.3000000e+01   2.4625000e-02  -2.8785248e-02
   1.4000000e+01   2.4625000e-02  -2.1447313e-02
   1.5000000e+01   2.4625000e-02  -2.4224400e-02
   1.6000000e+01   2.4625000e-02  -1.4547838e-02
   1.7000000e+01   2.4625000e-02   1.6206784e-02
   1.8000000e+01   2.4625000e-02   3.0765810e-02
   1.9000000e+01   2.4625000e-02   3.0214985e-02
   2.0000000e+01   2.4625000e-02   1.3053320e-02
   2.1000000e+01   2.4625000e-02   1.3892296e-02
   2.2000000e+01   2.4625000e-02   1.2607851e-02
   2.3000000e+01   2.4625000e-02  -1.0339675e-02
   2.4000000e+01   2.4625000e-02  -2.4740209e-03
   2.5000000e+01   2.4625000e-02  -2.3231774e-02
   2.6000000e+01   2.4625000e-02  -4.6117713e-02
   2.7000000e+01   2.4625000e-02  -3.1047969e-03
   2.8000000e+01   2.4625000e-02   4.3030924e-02
   2.9000000e+01   2.4625000e-02   1.0439284e-01
   3.0000000e+01   2.4625000e-02   1.2220353e-01
   3.1000000e+01   2.4625000e-02   8.4012680e-02
   3.2000000e+01   2.4625000e-02   5.8056888e-02
   1.0000000e+00   2.4750000e-02   6.9861377e-02
   2.0000000e+00   2.4750000e-02   2.5238125e-02
   3.0000000e+00   2.4750000e-02   1.3634143e-02
   4.0000000e+00   2.4750000e-02   9.4886164e-04
   5.0000000e+00   2.4750000e-02   4.7957608e-03
   6.0000000e+00   2.4750000e-02  -8.2812777e-03
   7.0000000e+00   2.4750000e-02   9.1610668e-03
   8.0000000e+00   2.4750000e-02  -5.9487884e-03
   9.0000000e+00   2.4750000e-02   2.1563509e-02
   1.0000000e+01   2.4750000e-02   4.1737899e-02
   1.1000000e+01   2.4750000e-02   7.4577748e-02
   1.2000000e+01   2.4750000e-02   8.2775052e-02
   1.3000000e+01   2.4750000e-02   4.3479537e-02
   1.4000000e+01   2.4750000e-02   1.7161927e-02
   1.5000000e+01   2.4750000e-02  -1.9413616e-02
   1.6000000e+01   2.4750000e-02  -7.2285300e-03
   1.7000000e+01   2.4750000e-02   8.0863322e-03
   1.8000000e+01   2.4750000e-02   2.5902930e-02
   1.9000000e+01   2.4750000e-02   2.2262154e-02
   2.0000000e+01   2.4750000e-02   7.3636811e-03
   2.1000000e+01   2.4750000e-02   6.2602676e-03
   2.2000000e+01   2.4750000e-02   2.2237592e-02
   2.3000000e+01   2.4750000e-02   3.6664363e-02
   2.4000000e+01   2.4750000e-02  -5.3166805e-03
   2.5000000e+01   2.4750000e-02  -3.7075877e-02
   2.6000000e+01   2.4750000e-02  -3.4791450e-02
   2.7000000e+01   2.4750000e-02  -4.5823782e-02
   2.8000000e+01   2.4750000e-02  -2.8467179e-02
   2.9000000e+01   2.4750000e-02   2.3565435e-02
   3.0000000e+01   2.4750000e-02   5.7988693e-02
   3.1000000e+01   2.4750000e-02   1.3135772e-01
   3.2000000e+01   2.4750000e-02   1.3042167e-01
   1.0000000e+00   2.4875000e-02  -2.8821360e-03
   2.0000000e+00   2.4875000e-02  -2.4329044e-02
   3.0000000e+00   2.4875000e-02  -4.6228989e-02
   4.0000000e+00   2.4875000e-02  -7.7192285e-02
   5.0000000e+00   2.4875000e-02  -7.9208425e-02
   6.0000000e+00   2.4875000e-02  -6.4143428e-02
   7.0000000e+00   2.4875000e-02  -6.5912671e-02
   8.0000000e+00   2.4875000e-02  -5.7036943e-02
   9.0000000e+00   2.4875000e-02  -3.9684014e-02
   1.0000000e+01   2.4875000e-02  -3.2037755e-02
   1.1000000e+01   2.4875000e-02   8.3793918e-03
   1.2000000e+01   2.4875000e-02   2.3123643e-02
   1.3000000e+01   2.4875000e-02   6.8457803e-02
   1.4000000e+01   2.4875000e-02   5.8628889e-02
   1.5000000e+01   2.4875000e-02   5.7778814e-02
   1.6000000e+01   2.4875000e-02   4.8855087e-02
   1.7000000e+01   2.4875000e-02   1.5498152e-02
   1.8000000e+01   2.4875000e-02  -1.0065504e-02
   1.9000000e+01   2.4875000e-02   6.8786977e-03
   2.0000000e+01   2.4875000e-02   2.5305620e-02
   2.1000000e+01   2.4875000e-02   2.1672108e-02
   2.2000000e+01   2.4875000e-02  -6.3120049e-03
   2.3000000e+01   2.4875000e-02  -2.3072003e-02
   2.4000000e+01   2.4875000e-02   1.0537570e-02
   2.5000000e+01   2.4875000e-02   2.7853300e-02
   2.6000000e+01   2.4875000e-02   7.2227663e-02
   2.7000000e+01   2.4875000e-02   8.2819467e-02
   2.8000000e+01   2.4875000e-02   1.1020060e-01
   2.9000000e+01   2.4875000e-02   4.3747559e-02
   3.0000000e+01   2.4875000e-02   1.7986356e-02
   3.1000000e+01   2.4875000e-02   2.2689441e-02
   3.2000000e+01   2.4875000e-02   4.9002913e-02
   1.0000000e+00   2.5000000e-02  -7.6878556e-02
   2.0000000e+00   2.5000000e-02  -7.2106969e-02
   3.0000000e+00   2.5000000e-02  -4.1991116e-02
   4.0000000e+00   2.5000000e-02   1.2952517e-02
   5.0000000e+00   2.5000000e-02  -1.0264127e-02
   6.0000000e+00   2.5000000e-02  -6.8474719e-03
   7.0000000e+00   2.5000000e-02  -3.0576328e-02
   8.0000000e+00   2.5000000e-02  -2.8632633e-02
   9.0000000e+00   2.5000000e-02  -4.2404710e-02
   1.0000000e+01   2.5000000e-02  -3.6846378e-02
   1.1000000e+01   2.5000000e-02  -5.3668894e-02
   1.2000000e+01   2.5000000e-02  -7.0661434e-02
   1.3000000e+01   2.5000000e-02  -4.7367357e-02
   1.4000000e+01   2.5000000e-02   9.7444490e-03
   1.5000000e+01   2.5000000e-02   5.0823263e-02
   1.6000000e+01   2.5000000e-02   3.1162861e-02
   1.7000000e+01   2.5000000e-02   2.9034664e-02
   1.8000000e+01   2.5000000e-02   2.5272172e-02
   1.9000000e+01   2.5000000e-02   1.7971557e-03
   2.0000000e+01   2.5000000e-02  -4.2544638e-03
   2.1000000e+01   2.5000000e-02   1.7530324e-02
   2.2000000e+01   2.5000000e-02   5.4809591e-02
   2.3000000e+01   2.5000000e-02   7.2402518e-02
   2.4000000e+01   2.5000000e-02   9.1791741e-02
   2.5000000e+01   2.5000000e-02   1.1003490e-01
   2.6000000e+01   2.5000000e-02   8.9697539e-02
   2.7000000e+01   2.5000000e-02   5.4503679e-02
   2.8000000e+01   2.5000000e-02   2.4879728e-02
   2.9000000e+01   2.5000000e-02   7.4416589e-02
   3.0000000e+01   2.5000000e-02   7.7452032e-02
   3.1000000e+01   2.5000000e-02   5.2365682e-02
   3.2000000e+01   2.5000000e-02   5.3419576e-03
   1.0000000e+00   2.5125000e-02  -2.4019433e-03
   2.0000000e+00   2.5125000e-02   2.6554208e-02
   3.0000000e+00   2.5125000e-02   3.2535562e-03
   4.0000000e+00   2.5125000e-02  -1.4203596e-02
   5.0000000e+00   2.5125000e-02   2.5860326e-02
   6.0000000e+00   2.5125000e-02   2.9460599e-02
   7.0000000e+00   2.5125000e-02   2.8531087e-02
   8.0000000e+00   2.5125000e-02   1.9040336e-02
   9.0000000e+00   2.5125000e-02  -6.5095940e-03
   1.0000000e+01   2.5125000e-02  -2.7544152e-02
   1.1000000e+01   2.5125000e-02  -2.9152118e-02
   1.2000000e+01   2.5125000e-02   2.1930273e-02
   1.3000000e+01   2.5125000e-02   2.2058834e-02
   1.4000000e+01   2.5125000e-02  -1.9493646e-03
   1.5000000e+01   2.5125000e-02  -1.3591798e-02
   1.6000000e+01   2.5125000e-02  -9.1648312e-03
   1.7000000e+01   2.5125000e-02   7.3014293e-04
   1.8000000e+01   2.5125000e-02   9.8421896e-03
   1.9000000e+01   2.5125000e-02   2.9592240e-02
   2.0000000e+01   2.5125000e-02   4.3706921e-02
   2.1000000e+01   2.5125000e-02   3.3682571e-02
   2.2000000e+01   2.5125000e-02   2.1572463e-02
   2.3000000e+01   2.5125000e-02   4.9604395e-02
   2.4000000e+01   2.5125000e-02   4.6179991e-02
   2.5000000e+01   2.5125000e-02   5.3232870e-02
   2.6000000e+01   2.5125000e-02   4.2926508e-02
   2.7000000e+01   2.5125000e-02   5.9641081e-02
   2.8000000e+01   2.5125000e-02   7.1130307e-02
   2.9000000e+01   2.5125000e-02  -3.5204693e-04
   3.0000000e+01   2.5125000e-02  -3.9718162e-02
   3.1000000e+01   2.5125000e-02  -8.7985515e-03
   3.2000000e+01   2.5125000e-02   2.6225792e-02
   1.0000000e+00   2.5250000e-02  -4.4173306e-02
   2.0000000e+00   2.5250000e-02  -3.9494838e-02
   3.0000000e+00   2.5250000e-02  -3.8025154e-03
   4.0000000e+00   2.5250000e-02  -1.1776188e-02
   5.0000000e+00   2.5250000e-02  -6.1886754e-02
   6.0000000e+00   2.5250000e-02  -6.7546530e-02
   7.0000000e+00   2.5250000e-02  -3.3327953e-02
   8.0000000e+00   2.5250000e-02  -2.4413998e-02
   9.0000000e+00   2.5250000e-02   2.6495729e-04
   1.0000000e+01   2.5250000e-02   2.7204224e-02
   1.1000000e+01   2.5250000e-02   3.3484758e-02
   1.2000000e+01   2.5250000e-02   2.0495129e-04
   1.3000000e+01   2.5250000e-02  -1.6087706e-02
   1.4000000e+01   2.5250000e-02  -2.6479403e-02
   1.5000000e+01   2.5250000e-02  -2.0223560e-02
   1.6000000e+01   2.5250000e-02   1.3378120e-02
   1.7000000e+01   2.5250000e-02   4.3043466e-02
   1.8000000e+01   2.5250000e-02   6.8304149e-02
   1.9000000e+01   2.5250000e-02   5.9999087e-02
   2.0000000e+01   2.5250000e-02   4.0095206e-02
   2.1000000e+01   2.5250000e-02   4.2099299e-02
   2.2000000e+01   2.5250000e-02   5.4399453e-02
   2.3000000e+01   2.5250000e-02   3.6900116e-02
   2.4000000e+01   2.5250000e-02   3.3380450e-02
   2.5000000e+01   2.5250000e-02   2.2202573e-02
   2.6000000e+01   2.5250000e-02   2.0921505e-02
   2.7000000e+01   2.5250000e-02   2.4617918e-02
   2.8000000e+01   2.5250000e-02   1.3787965e-02
   2.9000000e+01   2.5250000e-02   5.0851756e-02
   3.0000000e+01   2.5250000e-02   6.0469975e-02
   3.1000000e+01   2.5250000e-02   9.7443620e-03
   3.2000000e+01   2.5250000e-02  -2.2524270e-02
   1.0000000e+00   2.5375000e-02  -1.7059124e-02
   2.0000000e+00   2.5375000e-02  -5.6896659e-02
   3.0000000e+00   2.5375000e-02  -8.7769172e-02
   4.0000000e+00   2.5375000e-02  -6.5984798e-02
   5.0000000e+00   2.5375000e-02  -6.8081126e-03
   6.0000000e+00   2.5375000e-02  -8.0488266e-04
   7.0000000e+00   2.5375000e-02  -5.8814248e-02
   8.0000000e+00   2.5375000e-02  -6.4952024e-02
   9.0000000e+00   2.5375000e-02  -4.3483511e-02
   1.0000000e+01   2.5375000e-02  -4.3971543e-02
   1.1000000e+01   2.5375000e-02  -3.3174481e-02
   1.2000000e+01   2.5375000e-02  -3.6637855e-02
   1.3000000e+01   2.5375000e-02  -2.5192996e-02
   1.4000000e+01   2.5375000e-02   7.4862155e-03
   1.5000000e+01   2.5375000e-02   2.1876449e-02
   1.6000000e+01   2.5375000e-02   1.0139667e-02
   1.7000000e+01   2.5375000e-02   2.2052943e-03
   1.8000000e+01   2.5375000e-02  -1.1704838e-02
   1.9000000e+01   2.5375000e-02   2.9041530e-02
   2.0000000e+01   2.5375000e-02   5.3094891e-02
   2.1000000e+01   2.5375000e-02   7.7565870e-02
   2.2000000e+01   2.5375000e-02   6.9108031e-02
   2.3000000e+01   2.5375000e-02   8.7073727e-02
   2.4000000e+01   2.5375000e-02   8.1986060e-02
   2.5000000e+01   2.5375000e-02   7.9020275e-02
   2.6000000e+01   2.5375000e-02   5.2299893e-02
   2.7000000e+01   2.5375000e-02   3.8628032e-03
   2.8000000e+01   2.5375000e-02   6.2065609e-03
   2.9000000e+01   2.5375000e-02   9.4288031e-03
   3.0000000e+01   2.5375000e-02   2.1440520e-02
   3.1000000e+01   2.5375000e-02   6.4463538e-02
   3.2000000e+01   2.5375000e-02   8.5362651e-02
   1.0000000e+00   2.5500000e-02  -9.8301680e-02
   2.0000000e+00   2.5500000e-02  -6.5080414e-02
   3.0000000e+00   2.5500000e-02  -5.4001032e-02
   4.0000000e+00   2.5500000e-02  -6.3541296e-02
   5.0000000e+00   2.5500000e-02  -1.0734322e-01
   6.0000000e+00   2.5500000e-02  -9.1481325e-02
   7.0000000e+00   2.5500000e-02  -1.7407203e-02
   8.0000000e+00   2.5500000e-02   3.4153788e-03
   9.0000000e+00   2.5500000e-02  -3.0637096e-02
   1.0000000e+01   2.5500000e-02  -4.8130063e-02
   1.1000000e+01   2.5500000e-02  -5.6888498e-02
   1.2000000e+01   2.5500000e-02  -3.1950058e-02
   1.3000000e+01   2.5500000e-02  -1.6639095e-02
   1.4000000e+01   2.5500000e-02  -2.7367831e-02
   1.5000000e+01   2.5500000e-02  -1.4644571e-02
   1.6000000e+01   2.5500000e-02   7.0530289e-03
   1.7000000e+01   2.5500000e-02   1.6776178e-02
   1.8000000e+01   2.5500000e-02   3.3266362e-02
   1.9000000e+01   2.5500000e-02   1.7970100e-02
   2.0000000e+01   2.5500000e-02   1.1171246e-02
   2.1000000e+01   2.5500000e-02   1.0095791e-02
   2.2000000e+01   2.5500000e-02   2.3384196e-04
   2.3000000e+01   2.5500000e-02   1.0319215e-02
   2.4000000e+01   2.5500000e-02   4.5055710e-03
   2.5000000e+01   2.5500000e-02   2.8252837e-02
   2.6000000e+01   2.5500000e-02   4.4854398e-02
   2.7000000e+01   2.5500000e-02   8.0710793e-02
   2.8000000e+01   2.5500000e-02   7.2856145e-02
   2.9000000e+01   2.5500000e-02   2.6493784e-02
   3.0000000e+01   2.5500000e-02   9.9784337e-03
   3.1000000e+01   2.5500000e-02   1.6342033e-02
   3.2000000e+01   2.5500000e-02  -8.0730093e-05
   1.0000000e+00   2.5625000e-02  -1.3177396e-02
   2.0000000e+00   2.5625000e-02  -2.1741828e-02
   3.0000000e+00   2.5625000e-02  -4.9672803e-02
   4.0000000e+00   2.5625000e-02  -6.2345206e-02
   5.0000000e+00   2.5625000e-02  -8.2750828e-02
   6.0000000e+00   2.5625000e-02  -7.4732263e-02
   7.0000000e+00   2.5625000e-02  -1.0668922e-01
   8.0000000e+00   2.5625000e-02  -1.0209385e-01
   9.0000000e+00   2.5625000e-02  -4.4997115e-02
   1.0000000e+01   2.5625000e-02  -1.9591893e-02
   1.1000000e+01   2.5625000e-02  -9.0528455e-03
   1.2000000e+01   2.5625000e-02  -2.6974032e-02
   1.3000000e+01   2.5625000e-02  -4.2182353e-02
   1.4000000e+01   2.5625000e-02  -1.1461725e-02
   1.5000000e+01   2.5625000e-02  -1.0248685e-02
   1.6000000e+01   2.5625000e-02  -6.9363201e-03
   1.7000000e+01   2.5625000e-02   2.1077576e-02
   1.8000000e+01   2.5625000e-02   3.9697842e-02
   1.9000000e+01   2.5625000e-02   5.2921373e-02
   2.0000000e+01   2.5625000e-02   3.4481372e-02
   2.1000000e+01   2.5625000e-02   1.8904383e-02
   2.2000000e+01   2.5625000e-02   1.3734509e-02
   2.3000000e+01   2.5625000e-02   9.1053328e-04
   2.4000000e+01   2.5625000e-02   1.7792328e-04
   2.5000000e+01   2.5625000e-02  -1.2298647e-03
   2.6000000e+01   2.5625000e-02  -2.1989129e-02
   2.7000000e+01   2.5625000e-02  -1.9807388e-02
   2.8000000e+01   2.5625000e-02  -1.0594670e-02
   2.9000000e+01   2.5625000e-02   3.5262363e-02
   3.0000000e+01   2.5625000e-02   1.0263283e-02
   3.1000000e+01   2.5625000e-02  -3.4566615e-02
   3.2000000e+01   2.5625000e-02  -2.7853379e-02
   1.0000000e+00   2.5750000e-02  -8.3921549e-02
   2.0000000e+00   2.5750000e-02  -9.1932626e-02
   3.0000000e+00   2.5750000e-02  -7.2431315e-02
   4.0000000e+00   2.5750000e-02  -4.6817942e-02
   5.0000000e+00   2.5750000e-02  -3.1260130e-02
   6.0000000e+00   2.5750000e-02  -2.5011782e-02
   7.0000000e+00   2.5750000e-02  -5.1961361e-02
   8.0000000e+00   2.5750000e-02  -6.3187484e-02
   9.0000000e+00   2.5750000e-02  -9.1818635e-02
   1.0000000e+01   2.5750000e-02  -9.0422629e-02
   1.1000000e+01   2.5750000e-02  -5.9547069e-02
   1.2000000e+01   2.5750000e-02  -9.0700956e-03
   1.3000000e+01   2.5750000e-02   2.4304856e-02
   1.4000000e+01   2.5750000e-02   7.4358157e-03
   1.5000000e+01   2.5750000e-02   1.9325982e-03
   1.6000000e+01   2.5750000e-02   1.5010514e-02
   1.7000000e+01   2.5750000e-02   3.7495775e-03
   1.8000000e+01   2.5750000e-02  -7.9137871e-03
   1.9000000e+01   2.5750000e-02   1.1032786e-02
   2.0000000e+01   2.5750000e-02   1.9146414e-02
   2.1000000e+01   2.5750000e-02   2.6989677e-02
   2.2000000e+01   2.5750000e-02   1.9828614e-02
   2.3000000e+01   2.5750000e-02   1.0413215e-02
   2.4000000e+01   2.5750000e-02  -1.5491533e-02
   2.5000000e+01   2.5750000e-02  -4.1982473e-02
   2.6000000e+01   2.5750000e-02  -4.5904119e-02
   2.7000000e+01   2.5750000e-02  -3.6378553e-02
   2.8000000e+01   2.5750000e-02  -5.1111453e-02
   2.9000000e+01   2.5750000e-02  -5.0829052e-02
   3.0000000e+01   2.5750000e-02  -2.1595842e-02
   3.1000000e+01   2.5750000e-02   2.3143638e-02
   3.2000000e+01   2.5750000e-02  -1.6213925e-03
   1.0000000e+00   2.5875000e-02  -7.5226543e-02
   2.0000000e+00   2.5875000e-02  -6.1913791e-02
   3.0000000e+00   2.5875000e-02  -6.6699502e-02
   4.0000000e+00   2.5875000e-02  -3.7853231e-02
   5.0000000e+00   2.5875000e-02  -4.7976611e-02
   6.0000000e+00   2.5875000e-02  -4.1613449e-02
   7.0000000e+00   2.5875000e-02  -3.3075604e-02
   8.0000000e+00   2.5875000e-02  -3.5475290e-02
   9.0000000e+00   2.5875000e-02  -4.9613913e-02
   1.0000000e+01   2.5875000e-02  -1.9840941e-02
   1.1000000e+01   2.5875000e-02  -2.3389652e-02
   1.2000000e+01   2.5875000e-02  -4.3748037e-02
   1.3000000e+01   2.5875000e-02  -5.2155081e-02
   1.4000000e+01   2.5875000e-02  -1.5300803e-02
   1.5000000e+01   2.5875000e-02   1.3516685e-02
   1.6000000e+01   2.5875000e-02  -5.2149434e-04
   1.7000000e+01   2.5875000e-02  -5.6935079e-03
   1.8000000e+01   2.5875000e-02  -2.7960429e-02
   1.9000000e+01   2.5875000e-02  -3.9725650e-02
   2.0000000e+01   2.5875000e-02  -2.3586955e-02
   2.1000000e+01   2.5875000e-02   1.2330634e-02
   2.2000000e+01   2.5875000e-02   8.8361926e-03
   2.3000000e+01   2.5875000e-02   5.3955604e-03
   2.4000000e+01   2.5875000e-02   8.7287009e-03
   2.5000000e+01   2.5875000e-02   8.8621892e-03
   2.6000000e+01   2.5875000e-02   2.2788913e-02
   2.7000000e+01   2.5875000e-02  -7.4331900e-03
   2.8000000e+01   2.5875000e-02  -1.4731535e-02
   2.9000000e+01   2.5875000e-02  -2.8922630e-02
   3.0000000e+01   2.5875000e-02  -3.3293245e-02
   3.1000000e+01   2.5875000e-02  -5.1811757e-02
   3.2000000e+01   2.5875000e-02  -4.9018601e-02
   1.0000000e+00   2.6000000e-02  -3.5688536e-02
   2.0000000e+00   2.6000000e-02   1.6185568e-02
   3.0000000e+00   2.6000000e-02   1.5751479e-02
   4.0000000e+00   2.6000000e-02   5.4863563e-03
   5.0000000e+00   2.6000000e-02  -2.2633116e-03
   6.0000000e+00   2.6000000e-02   5.8513134e-03
   7.0000000e+00   2.6000000e-02  -9.0865293e-03
   8.0000000e+00   2.6000000e-02   2.9980947e-02
   9.0000000e+00   2.6000000e-02   4.4077013e-02
   1.0000000e+01   2.6000000e-02   2.7003955e-02
   1.1000000e+01   2.6000000e-02  -8.6982095e-03
   1.2000000e+01   2.6000000e-02   6.7121849e-03
   1.3000000e+01   2.6000000e-02   7.3394740e-03
   1.4000000e+01   2.6000000e-02  -1.9419841e-02
   1.5000000e+01   2.6000000e-02  -3.9874336e-02
   1.6000000e+01   2.6000000e-02  -4.0706746e-02
   1.7000000e+01   2.6000000e-02  -3.4464856e-02
   1.8000000e+01   2.6000000e-02  -2.1544170e-02
   1.9000000e+01   2.6000000e-02  -2.6349795e-02
   2.0000000e+01   2.6000000e-02  -6.8438250e-02
   2.1000000e+01   2.6000000e-02  -1.0079730e-01
   2.2000000e+01   2.6000000e-02  -8.7313653e-02
   2.3000000e+01   2.6000000e-02  -2.8051862e-02
   2.4000000e+01   2.6000000e-02   2.7318599e-03
   2.5000000e+01   2.6000000e-02   3.2543138e-02
   2.6000000e+01   2.6000000e-02   3.2260302e-03
   2.7000000e+01   2.6000000e-02   1.1364465e-02
   2.8000000e+01   2.6000000e-02   3.6174824e-03
   2.9000000e+01   2.6000000e-02   1.1892452e-03
   3.0000000e+01   2.6000000e-02  -2.2224517e-02
   3.1000000e+01   2.6000000e-02  -4.7665835e-02
   3.2000000e+01   2.6000000e-02  -6.3003267e-02
   1.0000000e+00   2.6125000e-02  -3.0498085e-02
   2.0000000e+00   2.6125000e-02  -3.1585399e-02
   3.0000000e+00   2.6125000e-02  -5.9203596e-03
   4.0000000e+00   2.6125000e-02  -1.2782121e-03
   5.0000000e+00   2.6125000e-02   1.1767160e-04
   6.0000000e+00   2.6125000e-02   6.7922064e-03
   7.0000000e+00   2.6125000e-02   4.2911172e-02
   8.0000000e+00   2.6125000e-02   2.9280120e-02
   9.0000000e+00   2.6125000e-02   1.7464261e-02
   1.0000000e+01   2.6125000e-02   8.6933196e-03
   1.1000000e+01   2.6125000e-02   1.7343011e-02
   1.2000000e+01   2.6125000e-02  -1.7697878e-02
   1.3000000e+01   2.6125000e-02  -3.7878771e-02
   1.4000000e+01   2.6125000e-02  -4.2344612e-02
   1.5000000e+01   2.6125000e-02  -4.7798932e-02
   1.6000000e+01   2.6125000e-02  -3.6973615e-02
   1.7000000e+01   2.6125000e-02  -3.3582974e-02
   1.8000000e+01   2.6125000e-02  -6.7357662e-02
   1.9000000e+01   2.6125000e-02  -9.2129798e-02
   2.0000000e+01   2.6125000e-02  -6.2301464e-02
   2.1000000e+01   2.6125000e-02  -5.6509596e-02
   2.2000000e+01   2.6125000e-02  -5.1607883e-02
   2.3000000e+01   2.6125000e-02  -1.0095150e-01
   2.4000000e+01   2.6125000e-02  -1.2763094e-01
   2.5000000e+01   2.6125000e-02  -1.1436671e-01
   2.6000000e+01   2.6125000e-02  -9.3283625e-02
   2.7000000e+01   2.6125000e-02  -5.2742760e-02
   2.8000000e+01   2.6125000e-02  -6.2983090e-02
   2.9000000e+01   2.6125000e-02  -6.0676271e-02
   3.0000000e+01   2.6125000e-02  -6.0115252e-02
   3.1000000e+01   2.6125000e-02  -5.5347346e-02
   3.2000000e+01   2.6125000e-02  -5.4510145e-02
   1.0000000e+00   2.6250000e-02  -8.2718151e-02
   2.0000000e+00   2.6250000e-02  -8.1138290e-02
   3.0000000e+00   2.6250000e-02  -6.5855002e-02
   4.0000000e+00   2.6250000e-02  -3.6336848e-02
   5.0000000e+00   2.6250000e-02   3.1308044e-03
   6.0000000e+00   2.6250000e-02   2.1981914e-02
   7.0000000e+00   2.6250000e-02  -6.0788107e-03
   8.0000000e+00   2.6250000e-02  -1.1813720e-02
   9.0000000e+00   2.6250000e-02  -7.5846629e-03
   1.0000000e+01   2.6250000e-02  -8.0415057e-03
   1.1000000e+01   2.6250000e-02  -1.3434034e-02
   1.2000000e+01   2.6250000e-02  -3.5783278e-03
   1.3000000e+01   2.6250000e-02  -2.0586320e-02
   1.4000000e+01   2.6250000e-02  -2.8328323e-02
   1.5000000e+01   2.6250000e-02  -3.0727583e-02
   1.6000000e+01   2.6250000e-02  -4.5882503e-02
   1.7000000e+01   2.6250000e-02  -7.0855019e-02
   1.8000000e+01   2.6250000e-02  -5.3856040e-02
   1.9000000e+01   2.6250000e-02  -2.8708005e-02
   2.0000000e+01   2.6250000e-02  -1.6635725e-02
   2.1000000e+01   2.6250000e-02  -3.1671952e-02
   2.2000000e+01   2.6250000e-02  -5.0942669e-02
   2.3000000e+01   2.6250000e-02  -7.4653331e-02
   2.4000000e+01   2.6250000e-02  -8.5719934e-02
   2.5000000e+01   2.6250000e-02  -1.0683858e-01
   2.6000000e+01   2.6250000e-02  -7.4860981e-02
   2.7000000e+01   2.6250000e-02  -7.3375467e-02
   2.8000000e+01   2.6250000e-02  -8.9982891e-02
   2.9000000e+01   2.6250000e-02  -7.4519243e-02
   3.0000000e+01   2.6250000e-02  -6.5940423e-02
   3.1000000e+01   2.6250000e-02  -6.3679766e-02
   3.2000000e+01   2.6250000e-02  -1.8922188e-02
   1.0000000e+00   2.6375000e-02   2.2356232e-02
   2.0000000e+00   2.6375000e-02   1.1074282e-02
   3.0000000e+00   2.6375000e-02  -3.0373480e-02
   4.0000000e+00   2.6375000e-02  -2.7638098e-03
   5.0000000e+00   2.6375000e-02   2.0384402e-03
   6.0000000e+00   2.6375000e-02   1.4044668e-03
   7.0000000e+00   2.6375000e-02   2.9384892e-02
   8.0000000e+00   2.6375000e-02   2.3392570e-02
   9.0000000e+00   2.6375000e-02   1.0956356e-02
   1.0000000e+01   2.6375000e-02   4.1005281e-03
   1.1000000e+01   2.6375000e-02  -2.0177343e-03
   1.2000000e+01   2.6375000e-02  -1.0050217e-02
   1.3000000e+01   2.6375000e-02  -2.0700275e-03
   1.4000000e+01   2.6375000e-02  -1.0790305e-02
   1.5000000e+01   2.6375000e-02  -5.4617218e-02
   1.6000000e+01   2.6375000e-02  -6.1443864e-02
   1.7000000e+01   2.6375000e-02  -5.1637724e-02
   1.8000000e+01   2.6375000e-02  -6.9357317e-02
   1.9000000e+01   2.6375000e-02  -8.2866391e-02
   2.0000000e+01   2.6375000e-02  -8.6775699e-02
   2.1000000e+01   2.6375000e-02  -7.6505142e-02
   2.2000000e+01   2.6375000e-02  -6.8070405e-02
   2.3000000e+01   2.6375000e-02  -5.8858884e-02
   2.4000000e+01   2.6375000e-02  -1.8296806e-02
   2.5000000e+01   2.6375000e-02  -3.0005663e-02
   2.6000000e+01   2.6375000e-02  -8.4255923e-02
   2.7000000e+01   2.6375000e-02  -1.0013636e-01
   2.8000000e+01   2.6375000e-02  -1.0950996e-01
   2.9000000e+01   2.6375000e-02  -8.8707781e-02
   3.0000000e+01   2.6375000e-02  -4.0386206e-02
   3.1000000e+01   2.6375000e-02  -2.0754654e-02
   3.2000000e+01   2.6375000e-02  -2.3502815e-02
   1.0000000e+00   2.6500000e-02   4.0863814e-02
   2.0000000e+00   2.6500000e-02   7.4255948e-02
   3.0000000e+00   2.6500000e-02   8.9492941e-02
   4.0000000e+00   2.6500000e-02   3.8228304e-02
   5.0000000e+00   2.6500000e-02  -1.2853862e-02
   6.0000000e+00   2.6500000e-02  -2.8148138e-02
   7.0000000e+00   2.6500000e-02  -3.4627809e-02
   8.0000000e+00   2.6500000e-02  -1.1984261e-02
   9.0000000e+00   2.6500000e-02   1.0403369e-02
   1.0000000e+01   2.6500000e-02   2.3299324e-02
   1.1000000e+01   2.6500000e-02   1.8271396e-02
   1.2000000e+01   2.6500000e-02   2.0708023e-02
   1.3000000e+01   2.6500000e-02  -4.7009965e-03
   1.4000000e+01   2.6500000e-02  -2.0885649e-02
   1.5000000e+01   2.6500000e-02  -1.4505301e-02
   1.6000000e+01   2.6500000e-02  -1.1184225e-02
   1.7000000e+01   2.6500000e-02  -4.9443789e-02
   1.8000000e+01   2.6500000e-02  -5.1171808e-02
   1.9000000e+01   2.6500000e-02  -9.0582080e-02
   2.0000000e+01   2.6500000e-02  -7.8150231e-02
   2.1000000e+01   2.6500000e-02  -7.5229217e-02
   2.2000000e+01   2.6500000e-02  -2.4520257e-02
   2.3000000e+01   2.6500000e-02  -2.3202097e-02
   2.4000000e+01   2.6500000e-02  -8.3830140e-02
   2.5000000e+01   2.6500000e-02  -1.1167774e-01
   2.6000000e+01   2.6500000e-02  -7.2147557e-02
   2.7000000e+01   2.6500000e-02  -4.4617823e-02
   2.8000000e+01   2.6500000e-02  -1.8470051e-03
   2.9000000e+01   2.6500000e-02  -1.9071928e-03
   3.0000000e+01   2.6500000e-02   1.3668044e-02
   3.1000000e+01   2.6500000e-02   8.5326898e-03
   3.2000000e+01   2.6500000e-02   5.7213245e-02
   1.0000000e+00   2.6625000e-02  -6.4607505e-03
   2.0000000e+00   2.6625000e-02  -1.4701205e-02
   3.0000000e+00   2.6625000e-02  -7.1425693e-03
   4.0000000e+00   2.6625000e-02  -2.8865101e-03
   5.0000000e+00   2.6625000e-02   1.5358106e-02
   6.0000000e+00   2.6625000e-02   1.4029472e-02
   7.0000000e+00   2.6625000e-02   1.6132003e-02
   8.0000000e+00   2.6625000e-02   2.3937622e-02
   9.0000000e+00   2.6625000e-02   2.8164579e-02
   1.0000000e+01   2.6625000e-02   1.9770653e-02
   1.1000000e+01   2.6625000e-02   2.0536226e-02
   1.2000000e+01   2.6625000e-02  -5.7139713e-03
   1.3000000e+01   2.6625000e-02  -6.5481342e-03
   1.4000000e+01   2.6625000e-02   1.8138837e-03
   1.5000000e+01   2.6625000e-02  -3.5295897e-03
   1.6000000e+01   2.6625000e-02   3.3097918e-03
   1.7000000e+01   2.6625000e-02   1.4295165e-02
   1.8000000e+01   2.6625000e-02   8.9049353e-03
   1.9000000e+01   2.6625000e-02   1.4609727e-02
   2.0000000e+01   2.6625000e-02   2.4994557e-02
   2.1000000e+01   2.6625000e-02  -1.5609041e-02
   2.2000000e+01   2.6625000e-02  -6.8483068e-02
   2.3000000e+01   2.6625000e-02  -9.3567847e-02
   2.4000000e+01   2.6625000e-02  -3.6411380e-02
   2.5000000e+01   2.6625000e-02  -8.9033162e-03
   2.6000000e+01   2.6625000e-02   2.3235682e-02
   2.7000000e+01   2.6625000e-02   1.7104566e-02
   2.8000000e+01   2.6625000e-02   2.9953084e-02
   2.9000000e+01   2.6625000e-02   4.5465276e-02
   3.0000000e+01   2.6625000e-02   6.1222847e-02
   3.1000000e+01   2.6625000e-02   8.2937046e-02
   3.2000000e+01   2.6625000e-02   6.4978181e-02
   1.0000000e+00   2.6750000e-02  -1.5287047e-03
   2.0000000e+00   2.6750000e-02  -1.3694496e-02
   3.0000000e+00   2.6750000e-02  -2.0965652e-02
   4.0000000e+00   2.6750000e-02  -5.3984003e-03
   5.0000000e+00   2.6750000e-02   1.4736397e-02
   6.0000000e+00   2.6750000e-02   3.9342248e-02
   7.0000000e+00   2.6750000e-02   1.4935073e-02
   8.0000000e+00   2.6750000e-02  -2.5098865e-02
   9.0000000e+00   2.6750000e-02  -4.3182299e-02
   1.0000000e+01   2.6750000e-02  -5.8606550e-02
   1.1000000e+01   2.6750000e-02  -4.2678928e-02
   1.2000000e+01   2.6750000e-02  -2.5901929e-02
   1.3000000e+01   2.6750000e-02  -5.2157352e-03
   1.4000000e+01   2.6750000e-02  -1.1511392e-02
   1.5000000e+01   2.6750000e-02  -9.8620180e-03
   1.6000000e+01   2.6750000e-02  -3.0354873e-02
   1.7000000e+01   2.6750000e-02  -3.1611735e-02
   1.8000000e+01   2.6750000e-02  -1.8820556e-02
   1.9000000e+01   2.6750000e-02  -8.9647144e-03
   2.0000000e+01   2.6750000e-02  -7.2218464e-03
   2.1000000e+01   2.6750000e-02   7.2890033e-03
   2.2000000e+01   2.6750000e-02   3.4894068e-02
   2.3000000e+01   2.6750000e-02   1.4777041e-02
   2.4000000e+01   2.6750000e-02   2.4026832e-02
   2.5000000e+01   2.6750000e-02   3.9657967e-02
   2.6000000e+01   2.6750000e-02   5.4888716e-02
   2.7000000e+01   2.6750000e-02   4.8305478e-02
   2.8000000e+01   2.6750000e-02   4.9122629e-02
   2.9000000e+01   2.6750000e-02   3.0446928e-02
   3.0000000e+01   2.6750000e-02   1.5038783e-02
   3.1000000e+01   2.6750000e-02   2.1662142e-02
   3.2000000e+01   2.6750000e-02   2.7058713e-02
   1.0000000e+00   2.6875000e-02   6.4593334e-03
   2.0000000e+00   2.6875000e-02   4.6651817e-03
   3.0000000e+00   2.6875000e-02   2.2229299e-02
   4.0000000e+00   2.6875000e-02   5.2326442e-02
   5.0000000e+00   2.6875000e-02   4.7166449e-02
   6.0000000e+00   2.6875000e-02  -6.6591182e-03
   7.0000000e+00   2.6875000e-02   8.1802336e-03
   8.0000000e+00   2.6875000e-02   9.8274785e-03
   9.0000000e+00   2.6875000e-02  -1.7397166e-02
   1.0000000e+01   2.6875000e-02  -3.6306886e-02
   1.1000000e+01   2.6875000e-02  -5.4256018e-02
   1.2000000e+01   2.6875000e-02  -6.2717195e-02
   1.3000000e+01   2.6875000e-02  -7.1096919e-02
   1.4000000e+01   2.6875000e-02  -6.8185775e-02
   1.5000000e+01   2.6875000e-02  -5.6278558e-02
   1.6000000e+01   2.6875000e-02  -1.8297943e-02
   1.7000000e+01   2.6875000e-02   2.5746015e-03
   1.8000000e+01   2.6875000e-02   2.5186327e-02
   1.9000000e+01   2.6875000e-02   2.7296008e-02
   2.0000000e+01   2.6875000e-02   1.7195720e-02
   2.1000000e+01   2.6875000e-02   2.2671265e-02
   2.2000000e+01   2.6875000e-02   4.7906419e-02
   2.3000000e+01   2.6875000e-02   9.7277192e-02
   2.4000000e+01   2.6875000e-02   8.8736959e-02
   2.5000000e+01   2.6875000e-02   4.2878869e-02
   2.6000000e+01   2.6875000e-02   2.6887412e-02
   2.7000000e+01   2.6875000e-02   4.7562084e-02
   2.8000000e+01   2.6875000e-02   5.8092070e-02
   2.9000000e+01   2.6875000e-02   4.6949471e-02
   3.0000000e+01   2.6875000e-02   2.9438591e-02
   3.1000000e+01   2.6875000e-02   1.5993540e-02
   3.2000000e+01   2.6875000e-02   1.2231018e-02
   1.0000000e+00   2.7000000e-02   2.9729337e-02
   2.0000000e+00   2.7000000e-02   5.7235138e-02
   3.0000000e+00   2.7000000e-02   3.0989622e-02
   4.0000000e+00   2.7000000e-02  -5.9137021e-02
   5.0000000e+00   2.7000000e-02  -7.9785698e-02
   6.0000000e+00   2.7000000e-02  -5.5237078e-02
   7.0000000e+00   2.7000000e-02  -6.0684236e-02
   8.0000000e+00   2.7000000e-02  -7.2993963e-02
   9.0000000e+00   2.7000000e-02  -4.2095756e-02
   1.0000000e+01   2.7000000e-02  -3.0008027e-02
   1.1000000e+01   2.7000000e-02  -3.8744603e-02
   1.2000000e+01   2.7000000e-02  -4.0901761e-02
   1.3000000e+01   2.7000000e-02  -3.8222270e-02
   1.4000000e+01   2.7000000e-02  -1.0457697e-02
   1.5000000e+01   2.7000000e-02  -4.4042545e-03
   1.6000000e+01   2.7000000e-02   7.0529201e-03
   1.7000000e+01   2.7000000e-02  -2.4381314e-04
   1.8000000e+01   2.7000000e-02  -4.0485892e-02
   1.9000000e+01   2.7000000e-02  -4.3280924e-02
   2.0000000e+01   2.7000000e-02  -1.8754321e-02
   2.1000000e+01   2.7000000e-02   8.9637897e-03
   2.2000000e+01   2.7000000e-02  -1.4932231e-02
   2.3000000e+01   2.7000000e-02  -1.2667739e-02
   2.4000000e+01   2.7000000e-02   8.0185304e-03
   2.5000000e+01   2.7000000e-02   7.4753828e-02
   2.6000000e+01   2.7000000e-02   6.6737724e-02
   2.7000000e+01   2.7000000e-02   2.1045306e-02
   2.8000000e+01   2.7000000e-02   1.4951044e-02
   2.9000000e+01   2.7000000e-02   3.1397871e-02
   3.0000000e+01   2.7000000e-02   3.9201304e-02
   3.1000000e+01   2.7000000e-02   3.4414538e-02
   3.2000000e+01   2.7000000e-02   3.3680402e-02
   1.0000000e+00   2.7125000e-02   1.7701482e-02
   2.0000000e+00   2.7125000e-02  -6.3340731e-02
   3.0000000e+00   2.7125000e-02  -7.1435796e-02
   4.0000000e+00   2.7125000e-02  -1.2168001e-02
   5.0000000e+00   2.7125000e-02  -5.7564790e-03
   6.0000000e+00   2.7125000e-02  -1.8568797e-02
   7.0000000e+00   2.7125000e-02  -3.2484186e-02
   8.0000000e+00   2.7125000e-02  -1.4957349e-02
   9.0000000e+00   2.7125000e-02  -3.1764063e-02
   1.0000000e+01   2.7125000e-02  -2.0542253e-02
   1.1000000e+01   2.7125000e-02  -5.0405174e-03
   1.2000000e+01   2.7125000e-02   1.5941292e-02
   1.3000000e+01   2.7125000e-02   9.0494721e-05
   1.4000000e+01   2.7125000e-02   7.6738790e-03
   1.5000000e+01   2.7125000e-02   1.0509655e-02
   1.6000000e+01   2.7125000e-02  -8.2469414e-03
   1.7000000e+01   2.7125000e-02  -2.0052102e-02
   1.8000000e+01   2.7125000e-02   8.1368938e-03
   1.9000000e+01   2.7125000e-02   1.2276341e-03
   2.0000000e+01   2.7125000e-02  -2.6987556e-02
   2.1000000e+01   2.7125000e-02  -5.7101006e-02
   2.2000000e+01   2.7125000e-02  -2.5492289e-02
   2.3000000e+01   2.7125000e-02  -5.7061469e-03
   2.4000000e+01   2.7125000e-02   3.7511426e-03
   2.5000000e+01   2.7125000e-02   4.6691428e-03
   2.6000000e+01   2.7125000e-02   2.1592666e-02
   2.7000000e+01   2.7125000e-02   6.1154389e-02
   2.8000000e+01   2.7125000e-02   6.9289784e-02
   2.9000000e+01   2.7125000e-02   5.2228542e-02
   3.0000000e+01   2.7125000e-02   5.9939795e-02
   3.1000000e+01   2.7125000e-02   7.6420603e-02
   3.2000000e+01   2.7125000e-02   4.9459819e-02
   1.0000000e+00   2.7250000e-02  -6.0741948e-02
   2.0000000e+00   2.7250000e-02  -1.1070456e-02
   3.0000000e+00   2.7250000e-02  -8.4056222e-04
   4.0000000e+00   2.7250000e-02  -5.4890371e-02
   5.0000000e+00   2.7250000e-02  -7.2903186e-02
   6.0000000e+00   2.7250000e-02  -7.2384171e-02
   7.0000000e+00   2.7250000e-02  -4.8610551e-02
   8.0000000e+00   2.7250000e-02  -6.1494031e-02
   9.0000000e+00   2.7250000e-02  -3.7214203e-02
   1.0000000e+01   2.7250000e-02  -2.3381848e-02
   1.1000000e+01   2.7250000e-02   6.0275208e-03
   1.2000000e+01   2.7250000e-02   2.0022245e-02
   1.3000000e+01   2.7250000e-02   4.7761020e-02
   1.4000000e+01   2.7250000e-02   2.1639600e-02
   1.5000000e+01   2.7250000e-02  -8.9845480e-03
   1.6000000e+01   2.7250000e-02  -1.2752217e-02
   1.7000000e+01   2.7250000e-02   4.7344315e-04
   1.8000000e+01   2.7250000e-02  -1.9924033e-02
   1.9000000e+01   2.7250000e-02  -1.0247015e-02
   2.0000000e+01   2.7250000e-02   3.8587694e-02
   2.1000000e+01   2.7250000e-02   5.1598563e-02
   2.2000000e+01   2.7250000e-02   2.7162661e-02
   2.3000000e+01   2.7250000e-02  -1.8081442e-02
   2.4000000e+01   2.7250000e-02  -6.2163477e-02
   2.5000000e+01   2.7250000e-02  -6.6442138e-02
   2.6000000e+01   2.7250000e-02  -7.8534226e-02
   2.7000000e+01   2.7250000e-02  -3.5058009e-02
   2.8000000e+01   2.7250000e-02  -2.0480673e-02
   2.9000000e+01   2.7250000e-02   2.1585391e-02
   3.0000000e+01   2.7250000e-02  -1.9095893e-02
   3.1000000e+01   2.7250000e-02  -1.8340887e-02
   3.2000000e+01   2.7250000e-02  -1.8685720e-02
   1.0000000e+00   2.7375000e-02  -4.9447333e-02
   2.0000000e+00   2.7375000e-02  -9.8028025e-02
   3.0000000e+00   2.7375000e-02  -1.1711431e-01
   4.0000000e+00   2.7375000e-02  -9.4456893e-02
   5.0000000e+00   2.7375000e-02  -1.0094228e-01
   6.0000000e+00   2.7375000e-02  -8.4992225e-02
   7.0000000e+00   2.7375000e-02  -1.0195036e-01
   8.0000000e+00   2.7375000e-02  -6.1404693e-02
   9.0000000e+00   2.7375000e-02  -4.2320027e-02
   1.0000000e+01   2.7375000e-02  -3.6627728e-02
   1.1000000e+01   2.7375000e-02  -5.4739022e-02
   1.2000000e+01   2.7375000e-02  -6.7858129e-02
   1.3000000e+01   2.7375000e-02  -5.7128494e-02
   1.4000000e+01   2.7375000e-02  -4.7256106e-02
   1.5000000e+01   2.7375000e-02  -2.0152912e-02
   1.6000000e+01   2.7375000e-02  -1.5593019e-02
   1.7000000e+01   2.7375000e-02  -1.2507216e-02
   1.8000000e+01   2.7375000e-02   4.7106349e-02
   1.9000000e+01   2.7375000e-02   6.3777281e-02
   2.0000000e+01   2.7375000e-02   2.6233391e-02
   2.1000000e+01   2.7375000e-02   1.4100954e-02
   2.2000000e+01   2.7375000e-02  -4.6690619e-03
   2.3000000e+01   2.7375000e-02  -1.1121617e-02
   2.4000000e+01   2.7375000e-02  -8.1315072e-03
   2.5000000e+01   2.7375000e-02  -5.1788246e-02
   2.6000000e+01   2.7375000e-02  -4.4795719e-02
   2.7000000e+01   2.7375000e-02  -8.3418691e-02
   2.8000000e+01   2.7375000e-02  -1.2365176e-01
   2.9000000e+01   2.7375000e-02  -1.1320545e-01
   3.0000000e+01   2.7375000e-02  -8.4380488e-02
   3.1000000e+01   2.7375000e-02  -7.2999250e-02
   3.2000000e+01   2.7375000e-02  -8.7884618e-02
   1.0000000e+00   2.7500000e-02  -8.2976912e-02
   2.0000000e+00   2.7500000e-02  -6.4045568e-02
   3.0000000e+00   2.7500000e-02  -6.1807991e-02
   4.0000000e+00   2.7500000e-02  -3.4870585e-02
   5.0000000e+00   2.7500000e-02  -2.8797112e-02
   6.0000000e+00   2.7500000e-02  -7.5240828e-03
   7.0000000e+00   2.7500000e-02  -1.1282253e-02
   8.0000000e+00   2.7500000e-02  -3.6456752e-02
   9.0000000e+00   2.7500000e-02  -6.0113973e-02
   1.0000000e+01   2.7500000e-02  -5.8351044e-02
   1.1000000e+01   2.7500000e-02  -3.0685322e-02
   1.2000000e+01   2.7500000e-02  -4.5156706e-02
   1.3000000e+01   2.7500000e-02  -7.9800091e-02
   1.4000000e+01   2.7500000e-02  -7.3213604e-02
   1.5000000e+01   2.7500000e-02  -3.5874456e-02
   1.6000000e+01   2.7500000e-02   1.1922738e-02
   1.7000000e+01   2.7500000e-02   3.3259854e-02
   1.8000000e+01   2.7500000e-02  -2.5946013e-02
   1.9000000e+01   2.7500000e-02  -3.4041600e-02
   2.0000000e+01   2.7500000e-02  -3.5785557e-02
   2.1000000e+01   2.7500000e-02  -2.9476210e-02
   2.2000000e+01   2.7500000e-02  -1.1312214e-02
   2.3000000e+01   2.7500000e-02   1.5472414e-02
   2.4000000e+01   2.7500000e-02   3.4067087e-02
   2.5000000e+01   2.7500000e-02   4.5191519e-02
   2.6000000e+01   2.7500000e-02   7.4911378e-03
   2.7000000e+01   2.7500000e-02  -2.1359539e-02
   2.8000000e+01   2.7500000e-02  -4.6938876e-02
   2.9000000e+01   2.7500000e-02  -8.6818164e-02
   3.0000000e+01   2.7500000e-02  -1.0565778e-01
   3.1000000e+01   2.7500000e-02  -1.2165286e-01
   3.2000000e+01   2.7500000e-02  -1.0437792e-01
   1.0000000e+00   2.7625000e-02  -3.8674633e-02
   2.0000000e+00   2.7625000e-02  -2.2561611e-02
   3.0000000e+00   2.7625000e-02  -3.7360667e-02
   4.0000000e+00   2.7625000e-02  -4.7935082e-02
   5.0000000e+00   2.7625000e-02  -5.1102466e-02
   6.0000000e+00   2.7625000e-02  -4.0855234e-02
   7.0000000e+00   2.7625000e-02  -3.4389028e-02
   8.0000000e+00   2.7625000e-02  -2.8949750e-02
   9.0000000e+00   2.7625000e-02  -3.9486764e-02
   1.0000000e+01   2.7625000e-02  -6.0204899e-02
   1.1000000e+01   2.7625000e-02  -9.7583210e-02
   1.2000000e+01   2.7625000e-02  -8.1427933e-02
   1.3000000e+01   2.7625000e-02  -4.7035202e-02
   1.4000000e+01   2.7625000e-02  -2.9816879e-02
   1.5000000e+01   2.7625000e-02  -6.2295557e-02
   1.6000000e+01   2.7625000e-02  -8.7919938e-02
   1.7000000e+01   2.7625000e-02  -7.4460282e-02
   1.8000000e+01   2.7625000e-02  -4.2318149e-02
   1.9000000e+01   2.7625000e-02  -4.1517722e-02
   2.0000000e+01   2.7625000e-02  -2.5683534e-02
   2.1000000e+01   2.7625000e-02  -4.1295796e-03
   2.2000000e+01   2.7625000e-02   7.3332389e-03
   2.3000000e+01   2.7625000e-02  -3.6229341e-03
   2.4000000e+01   2.7625000e-02  -2.9744115e-02
   2.5000000e+01   2.7625000e-02  -3.9507243e-02
   2.6000000e+01   2.7625000e-02  -4.3754147e-02
   2.7000000e+01   2.7625000e-02  -4.3371173e-02
   2.8000000e+01   2.7625000e-02  -6.8597072e-02
   2.9000000e+01   2.7625000e-02  -7.5957064e-02
   3.0000000e+01   2.7625000e-02  -7.4532543e-02
   3.1000000e+01   2.7625000e-02  -1.0258445e-01
   3.2000000e+01   2.7625000e-02  -1.1130198e-01
   1.0000000e+00   2.7750000e-02   1.6001159e-02
   2.0000000e+00   2.7750000e-02  -5.1094896e-04
   3.0000000e+00   2.7750000e-02  -1.4029918e-03
   4.0000000e+00   2.7750000e-02   2.2427037e-02
   5.0000000e+00   2.7750000e-02  -1.0738769e-02
   6.0000000e+00   2.7750000e-02  -2.6717393e-02
   7.0000000e+00   2.7750000e-02  -3.1352265e-02
   8.0000000e+00   2.7750000e-02  -1.7321522e-02
   9.0000000e+00   2.7750000e-02  -1.9576492e-02
   1.0000000e+01   2.7750000e-02  -1.8834599e-02
   1.1000000e+01   2.7750000e-02  -1.2101256e-02
   1.2000000e+01   2.7750000e-02   1.2928453e-03
   1.3000000e+01   2.7750000e-02  -2.0667049e-02
   1.4000000e+01   2.7750000e-02  -2.3151352e-02
   1.5000000e+01   2.7750000e-02  -3.0988085e-02
   1.6000000e+01   2.7750000e-02  -3.0768989e-02
   1.7000000e+01   2.7750000e-02  -6.3983376e-02
   1.8000000e+01   2.7750000e-02  -7.6860718e-02
   1.9000000e+01   2.7750000e-02  -4.4671072e-02
   2.0000000e+01   2.7750000e-02  -2.8331882e-02
   2.1000000e+01   2.7750000e-02  -4.1571157e-02
   2.2000000e+01   2.7750000e-02  -5.4888493e-02
   2.3000000e+01   2.7750000e-02  -4.3993433e-02
   2.4000000e+01   2.7750000e-02  -4.6491838e-02
   2.5000000e+01   2.7750000e-02  -4.7196892e-02
   2.6000000e+01   2.7750000e-02  -4.6192346e-02
   2.7000000e+01   2.7750000e-02  -3.7034932e-02
   2.8000000e+01   2.7750000e-02  -3.1606088e-02
   2.9000000e+01   2.7750000e-02  -4.1431959e-02
   3.0000000e+01   2.7750000e-02  -3.0823485e-02
   3.1000000e+01   2.7750000e-02  -4.4081967e-02
   3.2000000e+01   2.7750000e-02  -2.5383250e-02
   1.0000000e+00   2.7875000e-02   3.1410743e-02
   2.0000000e+00   2.7875000e-02   6.4113142e-02
   3.0000000e+00   2.7875000e-02   5.2299861e-02
   4.0000000e+00   2.7875000e-02   3.6026027e-02
   5.0000000e+00   2.7875000e-02   4.9258493e-02
   6.0000000e+00   2.7875000e-02   6.7885887e-02
   7.0000000e+00   2.7875000e-02   1.9566483e-02
   8.0000000e+00   2.7875000e-02  -2.3840349e-02
   9.0000000e+00   2.7875000e-02  -2.9123156e-02
   1.0000000e+01   2.7875000e-02   7.9020645e-03
   1.1000000e+01   2.7875000e-02   9.2501620e-03
   1.2000000e+01   2.7875000e-02  -6.7782751e-03
   1.3000000e+01   2.7875000e-02  -1.9861120e-02
   1.4000000e+01   2.7875000e-02  -2.8287415e-02
   1.5000000e+01   2.7875000e-02  -1.8346439e-02
   1.6000000e+01   2.7875000e-02  -4.5837539e-03
   1.7000000e+01   2.7875000e-02  -1.0358562e-02
   1.8000000e+01   2.7875000e-02  -3.8530342e-03
   1.9000000e+01   2.7875000e-02  -5.0295933e-02
   2.0000000e+01   2.7875000e-02  -4.2751985e-02
   2.1000000e+01   2.7875000e-02  -3.3194127e-02
   2.2000000e+01   2.7875000e-02  -3.0495093e-02
   2.3000000e+01   2.7875000e-02  -6.1937899e-02
   2.4000000e+01   2.7875000e-02  -4.7743512e-02
   2.5000000e+01   2.7875000e-02  -4.1954658e-02
   2.6000000e+01   2.7875000e-02  -1.7104559e-02
   2.7000000e+01   2.7875000e-02  -2.1289539e-02
   2.8000000e+01   2.7875000e-02   4.7701839e-04
   2.9000000e+01   2.7875000e-02   1.1642470e-02
   3.0000000e+01   2.7875000e-02   1.2691372e-02
   3.1000000e+01   2.7875000e-02  -5.6521786e-03
   3.2000000e+01   2.7875000e-02  -4.2389593e-02
   1.0000000e+00   2.8000000e-02   8.9051250e-02
   2.0000000e+00   2.8000000e-02   8.2201273e-02
   3.0000000e+00   2.8000000e-02   9.2238029e-02
   4.0000000e+00   2.8000000e-02   1.0243322e-01
   5.0000000e+00   2.8000000e-02   9.1373172e-02
   6.0000000e+00   2.8000000e-02   2.9087049e-02
   7.0000000e+00   2.8000000e-02   4.7684548e-02
   8.0000000e+00   2.8000000e-02   8.2621399e-02
   9.0000000e+00   2.8000000e-02   5.4079122e-02
   1.0000000e+01   2.8000000e-02   2.4956195e-02
   1.1000000e+01   2.8000000e-02   1.1079846e-02
   1.2000000e+01   2.8000000e-02   1.6729006e-02
   1.3000000e+01   2.8000000e-02   8.2660505e-03
   1.4000000e+01   2.8000000e-02   3.4092267e-03
   1.5000000e+01   2.8000000e-02  -2.2565910e-02
   1.6000000e+01   2.8000000e-02  -2.0960434e-02
   1.7000000e+01   2.8000000e-02   8.5906977e-03
   1.8000000e+01   2.8000000e-02   8.9956102e-03
   1.9000000e+01   2.8000000e-02   1.1603839e-02
   2.0000000e+01   2.8000000e-02  -8.8365550e-03
   2.1000000e+01   2.8000000e-02  -3.3973190e-02
   2.2000000e+01   2.8000000e-02  -1.0673015e-02
   2.3000000e+01   2.8000000e-02   1.3811264e-02
   2.4000000e+01   2.8000000e-02   2.7244929e-02
   2.5000000e+01   2.8000000e-02   2.2362951e-02
   2.6000000e+01   2.8000000e-02   2.8720601e-02
   2.7000000e+01   2.8000000e-02   3.9091088e-02
   2.8000000e+01   2.8000000e-02   2.8606000e-02
   2.9000000e+01   2.8000000e-02   9.5192692e-03
   3.0000000e+01   2.8000000e-02  -4.5783284e-03
   3.1000000e+01   2.8000000e-02  -9.1462846e-03
   3.2000000e+01   2.8000000e-02   1.7589737e-02
   1.0000000e+00   2.8125000e-02   1.8843575e-02
   2.0000000e+00   2.8125000e-02   2.2722242e-02
   3.0000000e+00   2.8125000e-02   4.3296451e-02
   4.0000000e+00   2.8125000e-02  -1.6661018e-02
   5.0000000e+00   2.8125000e-02  -9.1249755e-03
   6.0000000e+00   2.8125000e-02   3.5313177e-02
   7.0000000e+00   2.8125000e-02   5.7362029e-02
   8.0000000e+00   2.8125000e-02   5.0090062e-02
   9.0000000e+00   2.8125000e-02   7.0372972e-02
   1.0000000e+01   2.8125000e-02   6.4199943e-02
   1.1000000e+01   2.8125000e-02   3.6835354e-02
   1.2000000e+01   2.8125000e-02   2.0896834e-02
   1.3000000e+01   2.8125000e-02   1.7968849e-02
   1.4000000e+01   2.8125000e-02   1.0568006e-02
   1.5000000e+01   2.8125000e-02   1.0378588e-02
   1.6000000e+01   2.8125000e-02   9.0168293e-03
   1.7000000e+01   2.8125000e-02  -2.2703570e-02
   1.8000000e+01   2.8125000e-02  -6.4191942e-03
   1.9000000e+01   2.8125000e-02   6.1384246e-03
   2.0000000e+01   2.8125000e-02   2.5351595e-02
   2.1000000e+01   2.8125000e-02   3.1572463e-02
   2.2000000e+01   2.8125000e-02   1.8109264e-02
   2.3000000e+01   2.8125000e-02   2.8925793e-03
   2.4000000e+01   2.8125000e-02  -2.4367567e-02
   2.5000000e+01   2.8125000e-02  -3.1089488e-02
   2.6000000e+01   2.8125000e-02  -6.3892174e-02
   2.7000000e+01   2.8125000e-02  -5.3018283e-02
   2.8000000e+01   2.8125000e-02  -4.9754124e-02
   2.9000000e+01   2.8125000e-02  -1.1375198e-02
   3.0000000e+01   2.8125000e-02   7.2046932e-03
   3.1000000e+01   2.8125000e-02   3.4008575e-02
   3.2000000e+01   2.8125000e-02   1.5353652e-02
   1.0000000e+00   2.8250000e-02   2.9180687e-02
   2.0000000e+00   2.8250000e-02  -5.0207577e-03
   3.0000000e+00   2.8250000e-02  -2.4311844e-02
   4.0000000e+00   2.8250000e-02   3.8180996e-02
   5.0000000e+00   2.8250000e-02   6.3370631e-02
   6.0000000e+00   2.8250000e-02   3.0792643e-02
   7.0000000e+00   2.8250000e-02   1.4639572e-02
   8.0000000e+00   2.8250000e-02   1.3465793e-03
   9.0000000e+00   2.8250000e-02   5.5550684e-03
   1.0000000e+01   2.8250000e-02   5.4408324e-03
   1.1000000e+01   2.8250000e-02   3.1759214e-02
   1.2000000e+01   2.8250000e-02   2.4357881e-02
   1.3000000e+01   2.8250000e-02   1.9020973e-02
   1.4000000e+01   2.8250000e-02   4.1264576e-02
   1.5000000e+01   2.8250000e-02   4.8901900e-02
   1.6000000e+01   2.8250000e-02   4.6146886e-02
   1.7000000e+01   2.8250000e-02   4.5568701e-02
   1.8000000e+01   2.8250000e-02   1.8553106e-02
   1.9000000e+01   2.8250000e-02   8.6149337e-03
   2.0000000e+01   2.8250000e-02  -4.0714096e-03
   2.1000000e+01   2.8250000e-02  -1.0619662e-02
   2.2000000e+01   2.8250000e-02  -4.1970383e-02
   2.3000000e+01   2.8250000e-02  -6.0027312e-02
   2.4000000e+01   2.8250000e-02  -4.9482161e-02
   2.5000000e+01   2.8250000e-02  -3.5478270e-02
   2.6000000e+01   2.8250000e-02   7.4177067e-03
   2.7000000e+01   2.8250000e-02  -2.0473790e-02
   2.8000000e+01   2.8250000e-02  -3.4979564e-02
   2.9000000e+01   2.8250000e-02  -4.6892323e-02
   3.0000000e+01   2.8250000e-02  -4.0727560e-02
   3.1000000e+01   2.8250000e-02  -5.3202624e-02
   3.2000000e+01   2.8250000e-02  -8.2880696e-02
   1.0000000e+00   2.8375000e-02  -6.4260094e-02
   2.0000000e+00   2.8375000e-02  -3.3578736e-02
   3.0000000e+00   2.8375000e-02   8.7394991e-03
   4.0000000e+00   2.8375000e-02  -3.1109604e-02
   5.0000000e+00   2.8375000e-02  -1.6468262e-02
   6.0000000e+00   2.8375000e-02  -1.3466790e-05
   7.0000000e+00   2.8375000e-02   1.3391659e-02
   8.0000000e+00   2.8375000e-02   5.4564844e-03
   9.0000000e+00   2.8375000e-02  -7.7571901e-03
   1.0000000e+01   2.8375000e-02  -8.0935152e-03
   1.1000000e+01   2.8375000e-02  -2.7491543e-03
   1.2000000e+01   2.8375000e-02   3.2572992e-02
   1.3000000e+01   2.8375000e-02   6.0688641e-02
   1.4000000e+01   2.8375000e-02   4.6395902e-02
   1.5000000e+01   2.8375000e-02   3.9815558e-02
   1.6000000e+01   2.8375000e-02   1.8992253e-02
   1.7000000e+01   2.8375000e-02   1.0980813e-02
   1.8000000e+01   2.8375000e-02   1.6307327e-02
   1.9000000e+01   2.8375000e-02  -8.0075109e-03
   2.0000000e+01   2.8375000e-02  -3.3333001e-02
   2.1000000e+01   2.8375000e-02  -3.4857995e-02
   2.2000000e+01   2.8375000e-02   1.1004420e-02
   2.3000000e+01   2.8375000e-02   3.2193626e-02
   2.4000000e+01   2.8375000e-02   4.7445596e-02
   2.5000000e+01   2.8375000e-02   2.4696934e-02
   2.6000000e+01   2.8375000e-02  -3.0287208e-03
   2.7000000e+01   2.8375000e-02   2.5412652e-02
   2.8000000e+01   2.8375000e-02   5.2840770e-02
   2.9000000e+01   2.8375000e-02   1.4170248e-02
   3.0000000e+01   2.8375000e-02  -3.3329833e-02
   3.1000000e+01   2.8375000e-02  -6.3144078e-02
   3.2000000e+01   2.8375000e-02  -1.8480558e-02
   1.0000000e+00   2.8500000e-02  -2.0728781e-02
   2.0000000e+00   2.8500000e-02  -4.5778853e-02
   3.0000000e+00   2.8500000e-02  -7.5196665e-02
   4.0000000e+00   2.8500000e-02  -4.1374638e-02
   5.0000000e+00   2.8500000e-02  -5.0640255e-02
   6.0000000e+00   2.8500000e-02  -4.5703844e-02
   7.0000000e+00   2.8500000e-02  -1.6829234e-02
   8.0000000e+00   2.8500000e-02   2.7398022e-03
   9.0000000e+00   2.8500000e-02   1.4473154e-02
   1.0000000e+01   2.8500000e-02   2.3633541e-02
   1.1000000e+01   2.8500000e-02   2.6128754e-02
   1.2000000e+01   2.8500000e-02   3.5733129e-03
   1.3000000e+01   2.8500000e-02   2.8288679e-04
   1.4000000e+01   2.8500000e-02  -6.1535756e-03
   1.5000000e+01   2.8500000e-02   4.6503464e-03
   1.6000000e+01   2.8500000e-02   1.1906237e-03
   1.7000000e+01   2.8500000e-02   1.3286693e-02
   1.8000000e+01   2.8500000e-02  -1.6463432e-02
   1.9000000e+01   2.8500000e-02  -5.6040805e-03
   2.0000000e+01   2.8500000e-02   1.9233300e-02
   2.1000000e+01   2.8500000e-02   1.6168569e-02
   2.2000000e+01   2.8500000e-02  -1.1989587e-02
   2.3000000e+01   2.8500000e-02  -2.0470855e-02
   2.4000000e+01   2.8500000e-02  -5.0107271e-02
   2.5000000e+01   2.8500000e-02  -3.1007981e-02
   2.6000000e+01   2.8500000e-02  -1.1892669e-02
   2.7000000e+01   2.8500000e-02  -2.3460259e-02
   2.8000000e+01   2.8500000e-02  -6.6390168e-02
   2.9000000e+01   2.8500000e-02  -2.1155673e-02
   3.0000000e+01   2.8500000e-02   2.2875163e-02
   3.1000000e+01   2.8500000e-02   3.2779710e-02
   3.2000000e+01   2.8500000e-02  -6.4159842e-03
   1.0000000e+00   2.8625000e-02   3.4665917e-03
   2.0000000e+00   2.8625000e-02   1.7925233e-02
   3.0000000e+00   2.8625000e-02   7.8066146e-03
   4.0000000e+00   2.8625000e-02  -1.7832837e-02
   5.0000000e+00   2.8625000e-02  -2.5650251e-02
   6.0000000e+00   2.8625000e-02  -2.1267964e-02
   7.0000000e+00   2.8625000e-02  -4.2113290e-02
   8.0000000e+00   2.8625000e-02  -3.5340294e-02
   9.0000000e+00   2.8625000e-02   3.2967164e-04
   1.0000000e+01   2.8625000e-02  -3.4660498e-03
   1.1000000e+01   2.8625000e-02  -1.2136837e-02
   1.2000000e+01   2.8625000e-02  -1.6188084e-02
   1.3000000e+01   2.8625000e-02  -2.5072174e-02
   1.4000000e+01   2.8625000e-02  -2.7644257e-02
   1.5000000e+01   2.8625000e-02  -3.3015575e-02
   1.6000000e+01   2.8625000e-02  -3.8189054e-02
   1.7000000e+01   2.8625000e-02  -4.8287234e-02
   1.8000000e+01   2.8625000e-02  -9.1162383e-03
   1.9000000e+01   2.8625000e-02   3.9527967e-03
   2.0000000e+01   2.8625000e-02  -8.7504717e-03
   2.1000000e+01   2.8625000e-02  -9.5073218e-03
   2.2000000e+01   2.8625000e-02  -6.3602572e-03
   2.3000000e+01   2.8625000e-02  -1.8880973e-02
   2.4000000e+01   2.8625000e-02   1.3839713e-02
   2.5000000e+01   2.8625000e-02  -4.6821291e-03
   2.6000000e+01   2.8625000e-02  -3.5835997e-02
   2.7000000e+01   2.8625000e-02  -4.1251443e-02
   2.8000000e+01   2.8625000e-02  -1.6652488e-02
   2.9000000e+01   2.8625000e-02  -3.5734084e-02
   3.0000000e+01   2.8625000e-02  -4.0243924e-02
   3.1000000e+01   2.8625000e-02  -8.3312021e-03
   3.2000000e+01   2.8625000e-02   7.9476980e-02
   1.0000000e+00   2.8750000e-02   3.4269776e-03
   2.0000000e+00   2.8750000e-02  -2.4089213e-03
   3.0000000e+00   2.8750000e-02   5.0188987e-04
   4.0000000e+00   2.8750000e-02   1.4814859e-02
   5.0000000e+00   2.8750000e-02  -1.0640706e-02
   6.0000000e+00   2.8750000e-02  -2.1977522e-02
   7.0000000e+00   2.8750000e-02  -2.3341461e-02
   8.0000000e+00   2.8750000e-02  -3.2340726e-02
   9.0000000e+00   2.8750000e-02  -5.2689221e-02
   1.0000000e+01   2.8750000e-02  -2.0048927e-02
   1.1000000e+01   2.8750000e-02   1.2376604e-02
   1.2000000e+01   2.8750000e-02   2.6083431e-02
   1.3000000e+01   2.8750000e-02   1.7370143e-02
   1.4000000e+01   2.8750000e-02   1.7616629e-02
   1.5000000e+01   2.8750000e-02   3.6634227e-03
   1.6000000e+01   2.8750000e-02   1.8643673e-02
   1.7000000e+01   2.8750000e-02   2.7575824e-02
   1.8000000e+01   2.8750000e-02  -7.1764447e-03
   1.9000000e+01   2.8750000e-02  -2.3979353e-02
   2.0000000e+01   2.8750000e-02  -1.6869578e-02
   2.1000000e+01   2.8750000e-02  -8.0301563e-03
   2.2000000e+01   2.8750000e-02   6.6585469e-03
   2.3000000e+01   2.8750000e-02   2.4191630e-02
   2.4000000e+01   2.8750000e-02  -2.4759617e-02
   2.5000000e+01   2.8750000e-02  -3.3501739e-02
   2.6000000e+01   2.8750000e-02  -1.9733992e-02
   2.7000000e+01   2.8750000e-02  -1.2671417e-02
   2.8000000e+01   2.8750000e-02  -1.4408371e-02
   2.9000000e+01   2.8750000e-02   2.4260974e-02
   3.0000000e+01   2.8750000e-02   7.1011441e-02
   3.1000000e+01   2.8750000e-02   6.9119958e-02
   3.2000000e+01   2.8750000e-02   4.6181242e-03
   1.0000000e+00   2.8875000e-02   1.8998318e-02
   2.0000000e+00   2.8875000e-02   2.9963952e-02
   3.0000000e+00   2.8875000e-02   2.7462251e-02
   4.0000000e+00   2.8875000e-02   1.0649399e-02
   5.0000000e+00   2.8875000e-02   2.2191250e-02
   6.0000000e+00   2.8875000e-02   2.6993485e-02
   7.0000000e+00   2.8875000e-02   1.3279831e-02
   8.0000000e+00   2.8875000e-02   5.3142148e-02
   9.0000000e+00   2.8875000e-02   5.5795232e-02
   1.0000000e+01   2.8875000e-02   4.3845846e-02
   1.1000000e+01   2.8875000e-02   1.7935277e-02
   1.2000000e+01   2.8875000e-02   2.5327213e-02
   1.3000000e+01   2.8875000e-02   3.2912620e-02
   1.4000000e+01   2.8875000e-02   1.8483260e-02
   1.5000000e+01   2.8875000e-02   9.3166242e-03
   1.6000000e+01   2.8875000e-02  -2.0412791e-02
   1.7000000e+01   2.8875000e-02  -4.2989576e-02
   1.8000000e+01   2.8875000e-02  -1.1010960e-02
   1.9000000e+01   2.8875000e-02   5.7507833e-03
   2.0000000e+01   2.8875000e-02   1.7226598e-02
   2.1000000e+01   2.8875000e-02   4.2641232e-04
   2.2000000e+01   2.8875000e-02  -4.1621723e-02
   2.3000000e+01   2.8875000e-02  -8.0318910e-02
   2.4000000e+01   2.8875000e-02  -5.5973348e-02
   2.5000000e+01   2.8875000e-02  -3.5896013e-02
   2.6000000e+01   2.8875000e-02  -1.1031467e-02
   2.7000000e+01   2.8875000e-02   6.0539350e-03
   2.8000000e+01   2.8875000e-02   2.4856289e-02
   2.9000000e+01   2.8875000e-02  -1.4629410e-02
   3.0000000e+01   2.8875000e-02  -7.9538756e-02
   3.1000000e+01   2.8875000e-02  -5.8401489e-02
   3.2000000e+01   2.8875000e-02   4.2795161e-03
   1.0000000e+00   2.9000000e-02   2.3938492e-02
   2.0000000e+00   2.9000000e-02   3.9868202e-03
   3.0000000e+00   2.9000000e-02   6.5879048e-06
   4.0000000e+00   2.9000000e-02   2.4297169e-02
   5.0000000e+00   2.9000000e-02   4.3478503e-02
   6.0000000e+00   2.9000000e-02   8.8003876e-02
   7.0000000e+00   2.9000000e-02   1.1008761e-01
   8.0000000e+00   2.9000000e-02   7.9658889e-02
   9.0000000e+00   2.9000000e-02   5.2540015e-02
   1.0000000e+01   2.9000000e-02   4.7045232e-02
   1.1000000e+01   2.9000000e-02   3.8220638e-02
   1.2000000e+01   2.9000000e-02   1.1360310e-02
   1.3000000e+01   2.9000000e-02   1.5616114e-02
   1.4000000e+01   2.9000000e-02   3.2415257e-02
   1.5000000e+01   2.9000000e-02   3.9411004e-02
   1.6000000e+01   2.9000000e-02   7.9773902e-02
   1.7000000e+01   2.9000000e-02   9.2434161e-02
   1.8000000e+01   2.9000000e-02   8.4126592e-02
   1.9000000e+01   2.9000000e-02   3.8788522e-02
   2.0000000e+01   2.9000000e-02  -1.1219329e-02
   2.1000000e+01   2.9000000e-02  -2.5747113e-02
   2.2000000e+01   2.9000000e-02   7.4716507e-03
   2.3000000e+01   2.9000000e-02   2.9852783e-02
   2.4000000e+01   2.9000000e-02   3.3317438e-02
   2.5000000e+01   2.9000000e-02   1.1188997e-02
   2.6000000e+01   2.9000000e-02  -3.3349557e-03
   2.7000000e+01   2.9000000e-02  -2.1098455e-02
   2.8000000e+01   2.9000000e-02  -5.6400544e-02
   2.9000000e+01   2.9000000e-02  -1.8642442e-02
   3.0000000e+01   2.9000000e-02   4.5081252e-02
   3.1000000e+01   2.9000000e-02   1.3550737e-02
   3.2000000e+01   2.9000000e-02  -5.3642479e-02
   1.0000000e+00   2.9125000e-02   2.5642046e-03
   2.0000000e+00   2.9125000e-02   2.6799620e-02
   3.0000000e+00   2.9125000e-02   6.3038494e-02
   4.0000000e+00   2.9125000e-02   9.6184694e-02
   5.0000000e+00   2.9125000e-02   1.1858074e-01
   6.0000000e+00   2.9125000e-02   7.3663108e-02
   7.0000000e+00   2.9125000e-02   6.7540844e-02
   8.0000000e+00   2.9125000e-02   6.4492478e-02
   9.0000000e+00   2.9125000e-02   6.1456791e-02
   1.0000000e+01   2.9125000e-02   1.0990919e-02
   1.1000000e+01   2.9125000e-02  -4.5554057e-03
   1.2000000e+01   2.9125000e-02  -6.1006958e-03
   1.3000000e+01   2.9125000e-02  -2.6107386e-03
   1.4000000e+01   2.9125000e-02   2.2779121e-02
   1.5000000e+01   2.9125000e-02   7.4808324e-02
   1.6000000e+01   2.9125000e-02   4.0641840e-02
   1.7000000e+01   2.9125000e-02   2.3347051e-02
   1.8000000e+01   2.9125000e-02  -1.8868136e-02
   1.9000000e+01   2.9125000e-02   1.4567171e-03
   2.0000000e+01   2.9125000e-02   1.4100942e-02
   2.1000000e+01   2.9125000e-02   1.6268318e-02
   2.2000000e+01   2.9125000e-02  -1.2500533e-02
   2.3000000e+01   2.9125000e-02  -2.2814089e-02
   2.4000000e+01   2.9125000e-02  -3.4035940e-02
   2.5000000e+01   2.9125000e-02  -2.1544867e-02
   2.6000000e+01   2.9125000e-02  -3.1373789e-02
   2.7000000e+01   2.9125000e-02  -1.7556178e-02
   2.8000000e+01   2.9125000e-02   2.9341693e-02
   2.9000000e+01   2.9125000e-02   6.9895050e-03
   3.0000000e+01   2.9125000e-02  -5.4523779e-02
   3.1000000e+01   2.9125000e-02  -5.7806446e-02
   3.2000000e+01   2.9125000e-02  -5.9166985e-02
   1.0000000e+00   2.9250000e-02   3.8884934e-02
   2.0000000e+00   2.9250000e-02   6.8074769e-02
   3.0000000e+00   2.9250000e-02   6.7503793e-02
   4.0000000e+00   2.9250000e-02   3.6650625e-02
   5.0000000e+00   2.9250000e-02   2.6751179e-02
   6.0000000e+00   2.9250000e-02   8.8017999e-03
   7.0000000e+00   2.9250000e-02   9.3035496e-03
   8.0000000e+00   2.9250000e-02  -3.5022527e-02
   9.0000000e+00   2.9250000e-02  -3.1867667e-02
   1.0000000e+01   2.9250000e-02  -5.6408346e-03
   1.1000000e+01   2.9250000e-02   1.3527200e-02
   1.2000000e+01   2.9250000e-02   4.3502702e-02
   1.3000000e+01   2.9250000e-02   4.7639443e-02
   1.4000000e+01   2.9250000e-02   7.0751812e-03
   1.5000000e+01   2.9250000e-02  -4.9815680e-02
   1.6000000e+01   2.9250000e-02  -6.7246720e-02
   1.7000000e+01   2.9250000e-02  -3.9931646e-02
   1.8000000e+01   2.9250000e-02  -3.1086730e-02
   1.9000000e+01   2.9250000e-02  -3.9056404e-02
   2.0000000e+01   2.9250000e-02  -4.1322203e-02
   2.1000000e+01   2.9250000e-02  -3.2811569e-02
   2.2000000e+01   2.9250000e-02  -1.4101061e-02
   2.3000000e+01   2.9250000e-02  -2.1162061e-02
   2.4000000e+01   2.9250000e-02  -1.9593851e-02
   2.5000000e+01   2.9250000e-02  -2.6735397e-02
   2.6000000e+01   2.9250000e-02   1.4428327e-02
   2.7000000e+01   2.9250000e-02   1.5608662e-02
   2.8000000e+01   2.9250000e-02  -2.2943196e-02
   2.9000000e+01   2.9250000e-02  -2.8518188e-02
   3.0000000e+01   2.9250000e-02  -9.8356509e-03
   3.1000000e+01   2.9250000e-02  -2.6431282e-02
   3.2000000e+01   2.9250000e-02   1.4757147e-02
   1.0000000e+00   2.9375000e-02   9.5944488e-02
   2.0000000e+00   2.9375000e-02   8.4853764e-02
   3.0000000e+00   2.9375000e-02   5.8786382e-02
   4.0000000e+00   2.9375000e-02   1.9234804e-02
   5.0000000e+00   2.9375000e-02   5.5454232e-03
   6.0000000e+00   2.9375000e-02  -2.0041467e-02
   7.0000000e+00   2.9375000e-02  -3.5515570e-02
   8.0000000e+00   2.9375000e-02  -5.3814000e-03
   9.0000000e+00   2.9375000e-02   1.0874575e-02
   1.0000000e+01   2.9375000e-02   4.2358521e-02
   1.1000000e+01   2.9375000e-02   4.8846880e-02
   1.2000000e+01   2.9375000e-02   8.3394210e-03
   1.3000000e+01   2.9375000e-02  -2.0405440e-02
   1.4000000e+01   2.9375000e-02  -4.3874133e-02
   1.5000000e+01   2.9375000e-02  -4.2567353e-02
   1.6000000e+01   2.9375000e-02  -5.1012582e-02
   1.7000000e+01   2.9375000e-02  -6.9500423e-02
   1.8000000e+01   2.9375000e-02  -3.3638762e-02
   1.9000000e+01   2.9375000e-02  -1.9584381e-03
   2.0000000e+01   2.9375000e-02   2.2850790e-02
   2.1000000e+01   2.9375000e-02   1.2184511e-02
   2.2000000e+01   2.9375000e-02   1.3624404e-02
   2.3000000e+01   2.9375000e-02   2.1544919e-02
   2.4000000e+01   2.9375000e-02   5.5787324e-02
   2.5000000e+01   2.9375000e-02   6.2486604e-02
   2.6000000e+01   2.9375000e-02   4.5014422e-02
   2.7000000e+01   2.9375000e-02   8.5628644e-03
   2.8000000e+01   2.9375000e-02   1.1189845e-02
   2.9000000e+01   2.9375000e-02   1.7295569e-03
   3.0000000e+01   2.9375000e-02   3.0153115e-02
   3.1000000e+01   2.9375000e-02   6.6623109e-02
   3.2000000e+01   2.9375000e-02   6.9316801e-02
   1.0000000e+00   2.9500000e-02   5.4663032e-02
   2.0000000e+00   2.9500000e-02   1.6858649e-02
   3.0000000e+00   2.9500000e-02   2.0533077e-02
   4.0000000e+00   2.9500000e-02  -6.5945230e-03
   5.0000000e+00   2.9500000e-02  -3.9225873e-02
   6.0000000e+00   2.9500000e-02  -2.2784060e-02
   7.0000000e+00   2.9500000e-02   1.1290988e-02
   8.0000000e+00   2.9500000e-02   4.0282874e-02
   9.0000000e+00   2.9500000e-02   4.3352296e-02
   1.0000000e+01   2.9500000e-02   6.0709961e-03
   1.1000000e+01   2.9500000e-02  -1.7851322e-02
   1.2000000e+01   2.9500000e-02  -1.1993832e-02
   1.3000000e+01   2.9500000e-02  -1.5672736e-02
   1.4000000e+01   2.9500000e-02  -1.7632041e-02
   1.5000000e+01   2.9500000e-02  -2.6029628e-02
   1.6000000e+01   2.9500000e-02   2.6852473e-02
   1.7000000e+01   2.9500000e-02   3.3473858e-02
   1.8000000e+01   2.9500000e-02   1.3725838e-02
   1.9000000e+01   2.9500000e-02  -2.4117037e-03
   2.0000000e+01   2.9500000e-02   2.6224265e-03
   2.1000000e+01   2.9500000e-02   3.0586293e-02
   2.2000000e+01   2.9500000e-02   6.0649321e-02
   2.3000000e+01   2.9500000e-02   8.7765927e-02
   2.4000000e+01   2.9500000e-02   9.1885330e-02
   2.5000000e+01   2.9500000e-02   7.9632025e-02
   2.6000000e+01   2.9500000e-02   4.2884048e-02
   2.7000000e+01   2.9500000e-02   4.1430783e-02
   2.8000000e+01   2.9500000e-02   5.9352482e-02
   2.9000000e+01   2.9500000e-02   6.3148402e-02
   3.0000000e+01   2.9500000e-02   4.1779530e-02
   3.1000000e+01   2.9500000e-02   3.1344805e-02
   3.2000000e+01   2.9500000e-02   4.8506895e-02
   1.0000000e+00   2.9625000e-02  -4.2308115e-02
   2.0000000e+00   2.9625000e-02  -6.4284408e-02
   3.0000000e+00   2.9625000e-02  -4.8245335e-02
   4.0000000e+00   2.9625000e-02  -2.3852436e-03
   5.0000000e+00   2.9625000e-02   5.1331731e-02
   6.0000000e+00   2.9625000e-02   6.0171414e-02
   7.0000000e+00   2.9625000e-02   1.8754410e-02
   8.0000000e+00   2.9625000e-02  -1.0825554e-02
   9.0000000e+00   2.9625000e-02  -8.5436878e-03
   1.0000000e+01   2.9625000e-02   1.7349735e-03
   1.1000000e+01   2.9625000e-02   1.0990788e-02
   1.2000000e+01   2.9625000e-02  -8.4382444e-03
   1.3000000e+01   2.9625000e-02   4.2152237e-03
   1.4000000e+01   2.9625000e-02   4.0353513e-02
   1.5000000e+01   2.9625000e-02   4.1954107e-02
   1.6000000e+01   2.9625000e-02  -2.1654901e-02
   1.7000000e+01   2.9625000e-02  -2.7413543e-02
   1.8000000e+01   2.9625000e-02  -1.8069269e-02
   1.9000000e+01   2.9625000e-02  -2.2375983e-03
   2.0000000e+01   2.9625000e-02   1.4165163e-02
   2.1000000e+01   2.9625000e-02   3.8801678e-02
   2.2000000e+01   2.9625000e-02   3.0455430e-02
   2.3000000e+01   2.9625000e-02   2.4911139e-02
   2.4000000e+01   2.9625000e-02  -4.2130069e-02
   2.5000000e+01   2.9625000e-02  -3.3157367e-02
   2.6000000e+01   2.9625000e-02  -2.1417742e-02
   2.7000000e+01   2.9625000e-02   6.5205779e-03
   2.8000000e+01   2.9625000e-02   7.3209693e-03
   2.9000000e+01   2.9625000e-02   2.5460474e-02
   3.0000000e+01   2.9625000e-02   4.8037433e-02
   3.1000000e+01   2.9625000e-02   5.8249471e-02
   3.2000000e+01   2.9625000e-02   1.8233846e-02
   1.0000000e+00   2.9750000e-02   7.9545409e-03
   2.0000000e+00   2.9750000e-02   2.6812668e-02
   3.0000000e+00   2.9750000e-02  -2.6408850e-03
   4.0000000e+00   2.9750000e-02   5.7021974e-04
   5.0000000e+00   2.9750000e-02   5.9932032e-03
   6.0000000e+00   2.9750000e-02   1.9390193e-02
   7.0000000e+00   2.9750000e-02   4.6640909e-02
   8.0000000e+00   2.9750000e-02   2.0304124e-02
   9.0000000e+00   2.9750000e-02  -2.9471394e-02
   1.0000000e+01   2.9750000e-02  -6.2412043e-02
   1.1000000e+01   2.9750000e-02  -4.9978765e-02
   1.2000000e+01   2.9750000e-02  -1.3410222e-02
   1.3000000e+01   2.9750000e-02  -3.2782182e-03
   1.4000000e+01   2.9750000e-02  -4.1267673e-02
   1.5000000e+01   2.9750000e-02  -3.0613275e-02
   1.6000000e+01   2.9750000e-02   1.2834719e-02
   1.7000000e+01   2.9750000e-02  -1.5127420e-03
   1.8000000e+01   2.9750000e-02   5.5623022e-03
   1.9000000e+01   2.9750000e-02   1.2877938e-02
   2.0000000e+01   2.9750000e-02   1.2021919e-02
   2.1000000e+01   2.9750000e-02  -2.1838212e-02
   2.2000000e+01   2.9750000e-02  -6.1674039e-02
   2.3000000e+01   2.9750000e-02  -6.9331765e-02
   2.4000000e+01   2.9750000e-02  -3.0677334e-02
   2.5000000e+01   2.9750000e-02  -2.6894958e-02
   2.6000000e+01   2.9750000e-02   1.8401592e-03
   2.7000000e+01   2.9750000e-02   3.8146371e-03
   2.8000000e+01   2.9750000e-02   3.7586847e-02
   2.9000000e+01   2.9750000e-02   3.6191464e-02
   3.0000000e+01   2.9750000e-02   1.0895061e-02
   3.1000000e+01   2.9750000e-02   9.5799251e-03
   3.2000000e+01   2.9750000e-02   1.2123106e-02
   1.0000000e+00   2.9875000e-02   2.9638783e-02
   2.0000000e+00   2.9875000e-02   3.1660815e-02
   3.0000000e+00   2.9875000e-02   5.8328115e-02
   4.0000000e+00   2.9875000e-02   4.9561751e-02
   5.0000000e+00   2.9875000e-02   2.1400877e-02
   6.0000000e+00   2.9875000e-02  -2.2888793e-02
   7.0000000e+00   2.9875000e-02  -3.2648891e-02
   8.0000000e+00   2.9875000e-02  -3.2463696e-02
   9.0000000e+00   2.9875000e-02  -1.1680281e-02
   1.0000000e+01   2.9875000e-02  -9.0916399e-03
   1.1000000e+01   2.9875000e-02  -3.0616280e-02
   1.2000000e+01   2.9875000e-02  -6.7092748e-02
   1.3000000e+01   2.9875000e-02  -6.7060053e-02
   1.4000000e+01   2.9875000e-02  -2.9512235e-02
   1.5000000e+01   2.9875000e-02  -8.3097199e-03
   1.6000000e+01   2.9875000e-02   1.8744757e-02
   1.7000000e+01   2.9875000e-02   7.5582349e-02
   1.8000000e+01   2.9875000e-02   9.3988277e-02
   1.9000000e+01   2.9875000e-02   4.1760730e-02
   2.0000000e+01   2.9875000e-02  -1.3346635e-02
   2.1000000e+01   2.9875000e-02  -2.2065274e-02
   2.2000000e+01   2.9875000e-02  -5.7125659e-03
   2.3000000e+01   2.9875000e-02  -5.2542828e-03
   2.4000000e+01   2.9875000e-02   2.1304353e-02
   2.5000000e+01   2.9875000e-02   5.0136455e-02
   2.6000000e+01   2.9875000e-02   6.2321190e-02
   2.7000000e+01   2.9875000e-02   5.8585335e-02
   2.8000000e+01   2.9875000e-02   4.5514032e-02
   2.9000000e+01   2.9875000e-02   2.4713285e-02
   3.0000000e+01   2.9875000e-02   1.9093393e-02
   3.1000000e+01   2.9875000e-02   6.0240981e-03
   3.2000000e+01   2.9875000e-02  -8.1817219e-04
   1.0000000e+00   3.0000000e-02   4.3034774e-02
   2.0000000e+00   3.0000000e-02   4.8458696e-02
   3.0000000e+00   3.0000000e-02   2.2179299e-02
   4.0000000e+00   3.0000000e-02  -1.9334818e-02
   5.0000000e+00   3.0000000e-02  -3.3452365e-02
   6.0000000e+00   3.0000000e-02  -4.2962117e-02
   7.0000000e+00   3.0000000e-02  -6.5596783e-02
   8.0000000e+00   3.0000000e-02  -7.0742586e-02
   9.0000000e+00   3.0000000e-02  -5.2976343e-02
   1.0000000e+01   3.0000000e-02  -4.2939835e-02
   1.1000000e+01   3.0000000e-02  -4.7957644e-02
   1.2000000e+01   3.0000000e-02  -2.5563507e-02
   1.3000000e+01   3.0000000e-02  -1.9520928e-02
   1.4000000e+01   3.0000000e-02   1.7364606e-02
   1.5000000e+01   3.0000000e-02   3.2774466e-02
   1.6000000e+01   3.0000000e-02   2.7713045e-02
   1.7000000e+01   3.0000000e-02  -5.4138627e-03
   1.8000000e+01   3.0000000e-02  -3.8990138e-02
   1.9000000e+01   3.0000000e-02   7.9828622e-03
   2.0000000e+01   3.0000000e-02   1.0922817e-02
   2.1000000e+01   3.0000000e-02  -9.0788477e-03
   2.2000000e+01   3.0000000e-02   9.0966228e-03
   2.3000000e+01   3.0000000e-02   3.0468530e-02
   2.4000000e+01   3.0000000e-02   3.2216827e-02
   2.5000000e+01   3.0000000e-02   2.8675141e-02
   2.6000000e+01   3.0000000e-02   2.1338115e-02
   2.7000000e+01   3.0000000e-02   1.5978786e-02
   2.8000000e+01   3.0000000e-02   2.3232599e-03
   2.9000000e+01   3.0000000e-02   1.3656063e-02
   3.0000000e+01   3.0000000e-02  -1.1184905e-03
   3.1000000e+01   3.0000000e-02   4.9146545e-03
   3.2000000e+01   3.0000000e-02   2.7097382e-02
   1.0000000e+00   3.0125000e-02   7.4908543e-03
   2.0000000e+00   3.0125000e-02  -2.8858670e-02
   3.0000000e+00   3.0125000e-02  -2.1214425e-02
   4.0000000e+00   3.0125000e-02  -2.6809983e-02
   5.0000000e+00   3.0125000e-02  -3.0056007e-02
   6.0000000e+00   3.0125000e-02  -1.0980804e-02
   7.0000000e+00   3.0125000e-02   2.5404386e-04
   8.0000000e+00   3.0125000e-02   2.5940982e-02
   9.0000000e+00   3.0125000e-02  -9.0369136e-03
   1.0000000e+01   3.0125000e-02   1.3087341e-02
   1.1000000e+01   3.0125000e-02   3.9960809e-02
   1.2000000e+01   3.0125000e-02   6.8559699e-02
   1.3000000e+01   3.0125000e-02   4.4801002e-02
   1.4000000e+01   3.0125000e-02  -1.5945736e-05
   1.5000000e+01   3.0125000e-02  -1.2117799e-02
   1.6000000e+01   3.0125000e-02  -3.3757820e-02
   1.7000000e+01   3.0125000e-02  -1.8110578e-02
   1.8000000e+01   3.0125000e-02  -1.2058896e-02
   1.9000000e+01   3.0125000e-02  -2.9702322e-02
   2.0000000e+01   3.0125000e-02   3.0325726e-02
   2.1000000e+01   3.0125000e-02   8.2163986e-02
   2.2000000e+01   3.0125000e-02   7.2658583e-02
   2.3000000e+01   3.0125000e-02   3.4978494e-02
   2.4000000e+01   3.0125000e-02   2.2304261e-02
   2.5000000e+01   3.0125000e-02   1.1587011e-02
   2.6000000e+01   3.0125000e-02  -1.4005327e-02
   2.7000000e+01   3.0125000e-02  -8.4636073e-03
   2.8000000e+01   3.0125000e-02  -7.2431383e-03
   2.9000000e+01   3.0125000e-02  -2.3118666e-02
   3.0000000e+01   3.0125000e-02   4.1209045e-03
   3.1000000e+01   3.0125000e-02   3.1551221e-02
   3.2000000e+01   3.0125000e-02   3.3285906e-02
   1.0000000e+00   3.0250000e-02  -7.9727071e-02
   2.0000000e+00   3.0250000e-02  -7.4145616e-02
   3.0000000e+00   3.0250000e-02  -5.8547618e-02
   4.0000000e+00   3.0250000e-02  -1.3094890e-02
   5.0000000e+00   3.0250000e-02   3.4465756e-03
   6.0000000e+00   3.0250000e-02   9.8681134e-03
   7.0000000e+00   3.0250000e-02   5.8739485e-03
   8.0000000e+00   3.0250000e-02  -6.4395731e-04
   9.0000000e+00   3.0250000e-02   5.2337907e-02
   1.0000000e+01   3.0250000e-02   7.1541505e-02
   1.1000000e+01   3.0250000e-02   5.4804727e-02
   1.2000000e+01   3.0250000e-02   2.7765995e-02
   1.3000000e+01   3.0250000e-02   3.1149088e-02
   1.4000000e+01   3.0250000e-02   2.9202671e-02
   1.5000000e+01   3.0250000e-02  -2.4175203e-02
   1.6000000e+01   3.0250000e-02  -1.9142201e-02
   1.7000000e+01   3.0250000e-02  -2.5671491e-02
   1.8000000e+01   3.0250000e-02   1.0127907e-02
   1.9000000e+01   3.0250000e-02   5.6528528e-02
   2.0000000e+01   3.0250000e-02   3.2785726e-02
   2.1000000e+01   3.0250000e-02   2.5959790e-02
   2.2000000e+01   3.0250000e-02   4.1482503e-02
   2.3000000e+01   3.0250000e-02   7.6761909e-02
   2.4000000e+01   3.0250000e-02   4.6936170e-02
   2.5000000e+01   3.0250000e-02   1.1604426e-02
   2.6000000e+01   3.0250000e-02   1.8437851e-02
   2.7000000e+01   3.0250000e-02  -9.9184794e-04
   2.8000000e+01   3.0250000e-02   7.6361464e-03
   2.9000000e+01   3.0250000e-02   4.2516576e-02
   3.0000000e+01   3.0250000e-02   3.7518504e-02
   3.1000000e+01   3.0250000e-02   6.4191068e-03
   3.2000000e+01   3.0250000e-02  -2.2466884e-02
   1.0000000e+00   3.0375000e-02  -2.2359751e-02
   2.0000000e+00   3.0375000e-02   6.5495336e-03
   3.0000000e+00   3.0375000e-02  -6.0459559e-03
   4.0000000e+00   3.0375000e-02  -2.8338319e-02
   5.0000000e+00   3.0375000e-02  -1.4658852e-02
   6.0000000e+00   3.0375000e-02  -5.6181304e-03
   7.0000000e+00   3.0375000e-02   1.1631714e-02
   8.0000000e+00   3.0375000e-02   3.7321900e-02
   9.0000000e+00   3.0375000e-02   3.8295976e-03
   1.0000000e+01   3.0375000e-02  -1.6948090e-02
   1.1000000e+01   3.0375000e-02   1.4928437e-02
   1.2000000e+01   3.0375000e-02   5.2345045e-02
   1.3000000e+01   3.0375000e-02   7.4542748e-02
   1.4000000e+01   3.0375000e-02   8.5068912e-02
   1.5000000e+01   3.0375000e-02   1.0387169e-01
   1.6000000e+01   3.0375000e-02   7.7454529e-02
   1.7000000e+01   3.0375000e-02   4.0072170e-02
   1.8000000e+01   3.0375000e-02   2.2928278e-02
   1.9000000e+01   3.0375000e-02  -7.6360033e-03
   2.0000000e+01   3.0375000e-02   1.1284504e-02
   2.1000000e+01   3.0375000e-02   2.4154967e-02
   2.2000000e+01   3.0375000e-02   8.8395132e-03
   2.3000000e+01   3.0375000e-02   1.5300165e-02
   2.4000000e+01   3.0375000e-02   4.7842443e-02
   2.5000000e+01   3.0375000e-02   6.2856779e-02
   2.6000000e+01   3.0375000e-02   2.4776694e-02
   2.7000000e+01   3.0375000e-02   1.9859986e-02
   2.8000000e+01   3.0375000e-02   2.7301969e-02
   2.9000000e+01   3.0375000e-02  -4.0670207e-03
   3.0000000e+01   3.0375000e-02  -1.6713375e-02
   3.1000000e+01   3.0375000e-02   2.3624187e-03
   3.2000000e+01   3.0375000e-02   2.4463337e-02
   1.0000000e+00   3.0500000e-02  -6.9045725e-02
   2.0000000e+00   3.0500000e-02  -9.5743387e-02
   3.0000000e+00   3.0500000e-02  -7.2903479e-02
   4.0000000e+00   3.0500000e-02  -4.8704446e-02
   5.0000000e+00   3.0500000e-02  -5.0260468e-02
   6.0000000e+00   3.0500000e-02  -2.2886362e-02
   7.0000000e+00   3.0500000e-02   7.3934554e-03
   8.0000000e+00   3.0500000e-02   2.3474855e-03
   9.0000000e+00   3.0500000e-02   4.1701801e-02
   1.0000000e+01   3.0500000e-02   6.8321934e-02
   1.1000000e+01   3.0500000e-02   4.3596334e-02
   1.2000000e+01   3.0500000e-02   8.6582280e-03
   1.3000000e+01   3.0500000e-02   8.2071884e-03
   1.4000000e+01   3.0500000e-02   4.9723415e-04
   1.5000000e+01   3.0500000e-02   3.1820689e-02
   1.6000000e+01   3.0500000e-02   6.5854845e-02
   1.7000000e+01   3.0500000e-02   9.2633808e-02
   1.8000000e+01   3.0500000e-02   9.8201702e-02
   1.9000000e+01   3.0500000e-02   8.7591309e-02
   2.0000000e+01   3.0500000e-02   5.1354585e-02
   2.1000000e+01   3.0500000e-02   2.2818738e-02
   2.2000000e+01   3.0500000e-02   1.9755723e-02
   2.3000000e+01   3.0500000e-02   1.4831859e-02
   2.4000000e+01   3.0500000e-02  -8.8033992e-03
   2.5000000e+01   3.0500000e-02   1.9970686e-02
   2.6000000e+01   3.0500000e-02   7.2351403e-02
   2.7000000e+01   3.0500000e-02   5.3467962e-02
   2.8000000e+01   3.0500000e-02   2.8896929e-02
   2.9000000e+01   3.0500000e-02   2.2506017e-02
   3.0000000e+01   3.0500000e-02   3.3627004e-02
   3.1000000e+01   3.0500000e-02   3.0495488e-02
   3.2000000e+01   3.0500000e-02   2.5612982e-02
   1.0000000e+00   3.0625000e-02  -5.4419586e-02
   2.0000000e+00   3.0625000e-02  -2.2528144e-02
   3.0000000e+00   3.0625000e-02  -3.6392975e-02
   4.0000000e+00   3.0625000e-02  -1.5296830e-02
   5.0000000e+00   3.0625000e-02  -4.9487948e-03
   6.0000000e+00   3.0625000e-02  -4.1796991e-03
   7.0000000e+00   3.0625000e-02  -2.8758534e-02
   8.0000000e+00   3.0625000e-02  -4.9365151e-03
   9.0000000e+00   3.0625000e-02  -1.0383627e-02
   1.0000000e+01   3.0625000e-02  -3.7359866e-02
   1.1000000e+01   3.0625000e-02  -1.8398484e-02
   1.2000000e+01   3.0625000e-02  -9.9843258e-03
   1.3000000e+01   3.0625000e-02  -5.2036551e-04
   1.4000000e+01   3.0625000e-02   3.4544207e-02
   1.5000000e+01   3.0625000e-02   5.7559768e-02
   1.6000000e+01   3.0625000e-02   4.6172633e-02
   1.7000000e+01   3.0625000e-02   6.0515009e-02
   1.8000000e+01   3.0625000e-02   4.4412951e-02
   1.9000000e+01   3.0625000e-02   4.1364379e-02
   2.0000000e+01   3.0625000e-02   1.8782751e-02
   2.1000000e+01   3.0625000e-02   2.5428194e-02
   2.2000000e+01   3.0625000e-02   9.3774244e-03
   2.3000000e+01   3.0625000e-02   3.4841962e-03
   2.4000000e+01   3.0625000e-02   2.4726562e-02
   2.5000000e+01   3.0625000e-02   2.6058742e-02
   2.6000000e+01   3.0625000e-02   3.8793682e-03
   2.7000000e+01   3.0625000e-02   4.2219003e-02
   2.8000000e+01   3.0625000e-02   6.8476302e-02
   2.9000000e+01   3.0625000e-02   4.1672274e-02
   3.0000000e+01   3.0625000e-02   7.9095457e-03
   3.1000000e+01   3.0625000e-02  -4.7552855e-03
   3.2000000e+01   3.0625000e-02  -2.2733515e-02
   1.0000000e+00   3.0750000e-02   2.0666781e-02
   2.0000000e+00   3.0750000e-02   1.0763092e-02
   3.0000000e+00   3.0750000e-02   8.5052693e-03
   4.0000000e+00   3.0750000e-02   2.5497269e-02
   5.0000000e+00   3.0750000e-02   2.6197708e-02
   6.0000000e+00   3.0750000e-02   4.4870650e-02
   7.0000000e+00   3.0750000e-02   6.3699538e-02
   8.0000000e+00   3.0750000e-02   4.9148671e-02
   9.0000000e+00   3.0750000e-02   3.0858952e-02
   1.0000000e+01   3.0750000e-02   5.3326864e-02
   1.1000000e+01   3.0750000e-02   2.6780866e-02
   1.2000000e+01   3.0750000e-02   4.2485016e-02
   1.3000000e+01   3.0750000e-02   3.5425194e-02
   1.4000000e+01   3.0750000e-02   1.2846249e-02
   1.5000000e+01   3.0750000e-02  -5.3321339e-03
   1.6000000e+01   3.0750000e-02  -9.4357856e-03
   1.7000000e+01   3.0750000e-02  -1.5008010e-03
   1.8000000e+01   3.0750000e-02   1.4751936e-02
   1.9000000e+01   3.0750000e-02   3.1772629e-02
   2.0000000e+01   3.0750000e-02   3.0047675e-02
   2.1000000e+01   3.0750000e-02   6.9778494e-03
   2.2000000e+01   3.0750000e-02   1.3612553e-02
   2.3000000e+01   3.0750000e-02   2.7436685e-02
   2.4000000e+01   3.0750000e-02   2.3823652e-02
   2.5000000e+01   3.0750000e-02   1.4084170e-02
   2.6000000e+01   3.0750000e-02   1.7285108e-02
   2.7000000e+01   3.0750000e-02  -4.1079046e-03
   2.8000000e+01   3.0750000e-02  -4.6722567e-03
   2.9000000e+01   3.0750000e-02   3.8079538e-02
   3.0000000e+01   3.0750000e-02   4.9983633e-02
   3.1000000e+01   3.0750000e-02   2.8675534e-02
   3.2000000e+01   3.0750000e-02   4.8873352e-02
   1.0000000e+00   3.0875000e-02   7.3863143e-03
   2.0000000e+00   3.0875000e-02   6.1226268e-02
   3.0000000e+00   3.0875000e-02   6.6147763e-02
   4.0000000e+00   3.0875000e-02   3.6932174e-02
   5.0000000e+00   3.0875000e-02   3.1428145e-02
   6.0000000e+00   3.0875000e-02   1.4557968e-02
   7.0000000e+00   3.0875000e-02   1.1990933e-02
   8.0000000e+00   3.0875000e-02   1.5846945e-02
   9.0000000e+00   3.0875000e-02   4.1756953e-02
   1.0000000e+01   3.0875000e-02   3.4594965e-02
   1.1000000e+01   3.0875000e-02   6.5350281e-02
   1.2000000e+01   3.0875000e-02   5.3008984e-02
   1.3000000e+01   3.0875000e-02   4.9353849e-02
   1.4000000e+01   3.0875000e-02   4.6013707e-02
   1.5000000e+01   3.0875000e-02   3.9760370e-02
   1.6000000e+01   3.0875000e-02   3.8236997e-02
   1.7000000e+01   3.0875000e-02   2.9552352e-02
   1.8000000e+01   3.0875000e-02   2.4672504e-02
   1.9000000e+01   3.0875000e-02   3.4039115e-02
   2.0000000e+01   3.0875000e-02   5.1598147e-02
   2.1000000e+01   3.0875000e-02   7.3734836e-02
   2.2000000e+01   3.0875000e-02   6.8706309e-02
   2.3000000e+01   3.0875000e-02   4.3318438e-02
   2.4000000e+01   3.0875000e-02   2.9161053e-02
   2.5000000e+01   3.0875000e-02   2.8750789e-02
   2.6000000e+01   3.0875000e-02   1.7877622e-02
   2.7000000e+01   3.0875000e-02   2.7129491e-02
   2.8000000e+01   3.0875000e-02   4.2248627e-02
   2.9000000e+01   3.0875000e-02   2.6692021e-02
   3.0000000e+01   3.0875000e-02   5.0529291e-02
   3.1000000e+01   3.0875000e-02   1.0053655e-01
   3.2000000e+01   3.0875000e-02   7.0979445e-02
   1.0000000e+00   3.1000000e-02   4.9314575e-02
   2.0000000e+00   3.1000000e-02   1.4190679e-02
   3.0000000e+00   3.1000000e-02   3.3562809e-02
   4.0000000e+00   3.1000000e-02   4.4166132e-02
   5.0000000e+00   3.1000000e-02   2.5204752e-02
   6.0000000e+00   3.1000000e-02  -4.7134749e-03
   7.0000000e+00   3.1000000e-02  -7.0311022e-03
   8.0000000e+00   3.1000000e-02  -1.7949700e-02
   9.0000000e+00   3.1000000e-02  -2.7677783e-02
   1.0000000e+01   3.1000000e-02  -4.2631394e-02
   1.1000000e+01   3.1000000e-02  -3.3173990e-02
   1.2000000e+01   3.1000000e-02  -1.8715347e-02
   1.3000000e+01   3.1000000e-02   2.0973505e-02
   1.4000000e+01   3.1000000e-02   3.0733685e-02
   1.5000000e+01   3.1000000e-02   3.3756318e-02
   1.6000000e+01   3.1000000e-02  -1.3536289e-03
   1.7000000e+01   3.1000000e-02  -7.4508028e-03
   1.8000000e+01   3.1000000e-02   7.7699184e-04
   1.9000000e+01   3.1000000e-02   2.4353147e-02
   2.0000000e+01   3.1000000e-02   1.5746496e-02
   2.1000000e+01   3.1000000e-02   3.2794700e-02
   2.2000000e+01   3.1000000e-02   1.4030280e-02
   2.3000000e+01   3.1000000e-02   2.9089850e-02
   2.4000000e+01   3.1000000e-02   1.3429429e-02
   2.5000000e+01   3.1000000e-02   7.6920122e-03
   2.6000000e+01   3.1000000e-02   2.0881913e-02
   2.7000000e+01   3.1000000e-02   2.4062303e-02
   2.8000000e+01   3.1000000e-02   2.1117638e-02
   2.9000000e+01   3.1000000e-02   3.9112181e-02
   3.0000000e+01   3.1000000e-02   4.8474144e-03
   3.1000000e+01   3.1000000e-02  -1.8299321e-02
   3.2000000e+01   3.1000000e-02  -3.0653880e-02
   1.0000000e+00   3.1125000e-02   4.3011751e-02
   2.0000000e+00   3.1125000e-02   4.1498820e-02
   3.0000000e+00   3.1125000e-02   1.2055748e-02
   4.0000000e+00   3.1125000e-02  -7.4933052e-03
   5.0000000e+00   3.1125000e-02   2.1639377e-02
   6.0000000e+00   3.1125000e-02   1.8487463e-02
   7.0000000e+00   3.1125000e-02  -3.2698460e-02
   8.0000000e+00   3.1125000e-02  -6.2758611e-02
   9.0000000e+00   3.1125000e-02  -5.2358889e-02
   1.0000000e+01   3.1125000e-02  -2.4339000e-02
   1.1000000e+01   3.1125000e-02  -2.2103357e-02
   1.2000000e+01   3.1125000e-02  -1.8079057e-02
   1.3000000e+01   3.1125000e-02  -2.4754625e-02
   1.4000000e+01   3.1125000e-02  -4.3820925e-02
   1.5000000e+01   3.1125000e-02  -1.8202843e-02
   1.6000000e+01   3.1125000e-02   2.1851120e-02
   1.7000000e+01   3.1125000e-02   2.8529903e-02
   1.8000000e+01   3.1125000e-02  -1.5561828e-02
   1.9000000e+01   3.1125000e-02  -5.9258591e-02
   2.0000000e+01   3.1125000e-02  -7.0156467e-02
   2.1000000e+01   3.1125000e-02  -5.9372801e-02
   2.2000000e+01   3.1125000e-02  -3.4964269e-02
   2.3000000e+01   3.1125000e-02  -7.0010725e-03
   2.4000000e+01   3.1125000e-02   2.6659693e-02
   2.5000000e+01   3.1125000e-02   4.1457993e-02
   2.6000000e+01   3.1125000e-02   1.4172198e-02
   2.7000000e+01   3.1125000e-02  -5.3212651e-03
   2.8000000e+01   3.1125000e-02  -2.9183921e-02
   2.9000000e+01   3.1125000e-02  -4.9365165e-02
   3.0000000e+01   3.1125000e-02  -4.9411451e-02
   3.1000000e+01   3.1125000e-02  -2.8662549e-02
   3.2000000e+01   3.1125000e-02   1.0747078e-02
   1.0000000e+00   3.1250000e-02   4.8929325e-02
   2.0000000e+00   3.1250000e-02   3.5584739e-02
   3.0000000e+00   3.1250000e-02   3.7719821e-02
   4.0000000e+00   3.1250000e-02   2.7131813e-02
   5.0000000e+00   3.1250000e-02  -1.4588618e-02
   6.0000000e+00   3.1250000e-02  -2.3482295e-02
   7.0000000e+00   3.1250000e-02   2.4018864e-02
   8.0000000e+00   3.1250000e-02   6.6352126e-02
   9.0000000e+00   3.1250000e-02   2.1544757e-02
   1.0000000e+01   3.1250000e-02   5.2523137e-03
   1.1000000e+01   3.1250000e-02  -1.1570209e-02
   1.2000000e+01   3.1250000e-02  -5.2259178e-02
   1.3000000e+01   3.1250000e-02  -7.5736546e-02
   1.4000000e+01   3.1250000e-02  -4.3158372e-02
   1.5000000e+01   3.1250000e-02  -3.4190586e-02
   1.6000000e+01   3.1250000e-02  -6.5867727e-02
   1.7000000e+01   3.1250000e-02  -5.8529361e-02
   1.8000000e+01   3.1250000e-02  -3.0556898e-02
   1.9000000e+01   3.1250000e-02  -1.0410194e-02
   2.0000000e+01   3.1250000e-02  -5.7316313e-03
   2.1000000e+01   3.1250000e-02  -3.3424989e-02
   2.2000000e+01   3.1250000e-02  -2.2457873e-02
   2.3000000e+01   3.1250000e-02  -1.5655533e-02
   2.4000000e+01   3.1250000e-02  -2.6428847e-02
   2.5000000e+01   3.1250000e-02  -2.0828776e-02
   2.6000000e+01   3.1250000e-02  -1.4551936e-02
   2.7000000e+01   3.1250000e-02  -3.2333202e-03
   2.8000000e+01   3.1250000e-02  -4.8262382e-03
   2.9000000e+01   3.1250000e-02  -1.1095615e-02
   3.0000000e+01   3.1250000e-02  -1.2373156e-02
   3.1000000e+01   3.1250000e-02  -3.3098730e-02
   3.2000000e+01   3.1250000e-02  -5.0255830e-02
   1.0000000e+00   3.1375000e-02   2.1463182e-02
   2.0000000e+00   3.1375000e-02   1.1950682e-02
   3.0000000e+00   3.1375000e-02   3.0612300e-03
   4.0000000e+00   3.1375000e-02  -2.3802882e-02
   5.0000000e+00   3.1375000e-02   2.2992281e-03
   6.0000000e+00   3.1375000e-02   4.1352245e-02
   7.0000000e+00   3.1375000e-02   3.2032946e-02
   8.0000000e+00   3.1375000e-02   1.7418056e-02
   9.0000000e+00   3.1375000e-02   4.6295498e-02
   1.0000000e+01   3.1375000e-02   4.4102375e-03
   1.1000000e+01   3.1375000e-02  -3.6018896e-02
   1.2000000e+01   3.1375000e-02   2.5316671e-03
   1.3000000e+01   3.1375000e-02   1.6069754e-02
   1.4000000e+01   3.1375000e-02  -2.6424701e-02
   1.5000000e+01   3.1375000e-02  -7.4021643e-02
   1.6000000e+01   3.1375000e-02  -4.0992953e-02
   1.7000000e+01   3.1375000e-02  -2.7712931e-02
   1.8000000e+01   3.1375000e-02  -2.9239553e-02
   1.9000000e+01   3.1375000e-02  -2.3018411e-02
   2.0000000e+01   3.1375000e-02   2.8119563e-03
   2.1000000e+01   3.1375000e-02   2.0437767e-02
   2.2000000e+01   3.1375000e-02   2.1197147e-03
   2.3000000e+01   3.1375000e-02  -3.1626842e-02
   2.4000000e+01   3.1375000e-02  -2.8611347e-02
   2.5000000e+01   3.1375000e-02  -2.0236179e-02
   2.6000000e+01   3.1375000e-02  -1.9569160e-02
   2.7000000e+01   3.1375000e-02  -2.8914102e-02
   2.8000000e+01   3.1375000e-02  -4.6942727e-02
   2.9000000e+01   3.1375000e-02  -2.7232939e-02
   3.0000000e+01   3.1375000e-02  -7.9818508e-03
   3.1000000e+01   3.1375000e-02   2.7453858e-03
   3.2000000e+01   3.1375000e-02   1.0034005e-02
   1.0000000e+00   3.1500000e-02  -3.1172502e-03
   2.0000000e+00   3.1500000e-02  -4.2033431e-02
   3.0000000e+00   3.1500000e-02  -3.4076327e-02
   4.0000000e+00   3.1500000e-02   2.7289159e-02
   5.0000000e+00   3.1500000e-02   4.1656987e-02
   6.0000000e+00   3.1500000e-02   7.1869533e-03
   7.0000000e+00   3.1500000e-02   9.7232393e-04
   8.0000000e+00   3.1500000e-02  -2.7459399e-02
   9.0000000e+00   3.1500000e-02  -4.5479306e-02
   1.0000000e+01   3.1500000e-02   1.2218399e-02
   1.1000000e+01   3.1500000e-02   6.6428031e-02
   1.2000000e+01   3.1500000e-02   2.4879458e-02
   1.3000000e+01   3.1500000e-02  -3.5661819e-02
   1.4000000e+01   3.1500000e-02  -3.0821707e-02
   1.5000000e+01   3.1500000e-02  -1.7976480e-02
   1.6000000e+01   3.1500000e-02  -2.7319464e-02
   1.7000000e+01   3.1500000e-02  -4.1230258e-02
   1.8000000e+01   3.1500000e-02  -1.9620381e-02
   1.9000000e+01   3.1500000e-02  -7.2730692e-03
   2.0000000e+01   3.1500000e-02  -5.5842388e-03
   2.1000000e+01   3.1500000e-02  -6.5289961e-03
   2.2000000e+01   3.1500000e-02  -2.7933695e-03
   2.3000000e+01   3.1500000e-02  -3.4900119e-03
   2.4000000e+01   3.1500000e-02  -3.4671961e-02
   2.5000000e+01   3.1500000e-02  -6.0392274e-02
   2.6000000e+01   3.1500000e-02  -6.7440959e-02
   2.7000000e+01   3.1500000e-02  -3.5676076e-02
   2.8000000e+01   3.1500000e-02  -1.3905336e-02
   2.9000000e+01   3.1500000e-02  -2.3491946e-02
   3.0000000e+01   3.1500000e-02  -2.7862945e-02
   3.1000000e+01   3.1500000e-02  -1.3217037e-02
   3.2000000e+01   3.1500000e-02   2.4929321e-02
   1.0000000e+00   3.1625000e-02  -2.2103083e-02
   2.0000000e+00   3.1625000e-02   4.7018584e-02
   3.0000000e+00   3.1625000e-02   4.8790403e-02
   4.0000000e+00   3.1625000e-02  -2.8773773e-03
   5.0000000e+00   3.1625000e-02  -2.9707269e-02
   6.0000000e+00   3.1625000e-02  -2.4950786e-02
   7.0000000e+00   3.1625000e-02  -2.1935215e-02
   8.0000000e+00   3.1625000e-02   1.8674652e-02
   9.0000000e+00   3.1625000e-02   4.4666725e-02
   1.0000000e+01   3.1625000e-02   1.5057882e-02
   1.1000000e+01   3.1625000e-02  -3.7407364e-02
   1.2000000e+01   3.1625000e-02  -2.8287832e-02
   1.3000000e+01   3.1625000e-02   2.5603069e-02
   1.4000000e+01   3.1625000e-02   4.3125640e-02
   1.5000000e+01   3.1625000e-02   2.6907486e-02
   1.6000000e+01   3.1625000e-02   3.5567650e-02
   1.7000000e+01   3.1625000e-02   1.8037933e-02
   1.8000000e+01   3.1625000e-02   8.1879156e-03
   1.9000000e+01   3.1625000e-02  -2.4598539e-03
   2.0000000e+01   3.1625000e-02  -1.2133125e-02
   2.1000000e+01   3.1625000e-02  -2.2330410e-02
   2.2000000e+01   3.1625000e-02  -3.8417836e-02
   2.3000000e+01   3.1625000e-02  -3.5932302e-02
   2.4000000e+01   3.1625000e-02  -2.2258994e-02
   2.5000000e+01   3.1625000e-02  -3.7379985e-02
   2.6000000e+01   3.1625000e-02  -2.5039976e-02
   2.7000000e+01   3.1625000e-02  -3.4638987e-02
   2.8000000e+01   3.1625000e-02  -2.4375432e-02
   2.9000000e+01   3.1625000e-02   9.7446298e-03
   3.0000000e+01   3.1625000e-02   4.3134665e-02
   3.1000000e+01   3.1625000e-02   3.0522513e-02
   3.2000000e+01   3.1625000e-02  -6.1707714e-03
   1.0000000e+00   3.1750000e-02  -1.4240028e-02
   2.0000000e+00   3.1750000e-02  -2.7277288e-02
   3.0000000e+00   3.1750000e-02   4.3528294e-03
   4.0000000e+00   3.1750000e-02   3.5744077e-02
   5.0000000e+00   3.1750000e-02   3.5087241e-02
   6.0000000e+00   3.1750000e-02   4.5169535e-02
   7.0000000e+00   3.1750000e-02   5.0668207e-02
   8.0000000e+00   3.1750000e-02   5.1667678e-02
   9.0000000e+00   3.1750000e-02   2.1938436e-02
   1.0000000e+01   3.1750000e-02   4.2232332e-05
   1.1000000e+01   3.1750000e-02   1.6079589e-02
   1.2000000e+01   3.1750000e-02   1.8752203e-02
   1.3000000e+01   3.1750000e-02  -1.2567522e-02
   1.4000000e+01   3.1750000e-02  -1.8468510e-02
   1.5000000e+01   3.1750000e-02   1.7099326e-02
   1.6000000e+01   3.1750000e-02   2.4781659e-02
   1.7000000e+01   3.1750000e-02   4.3619224e-02
   1.8000000e+01   3.1750000e-02   1.1914168e-02
   1.9000000e+01   3.1750000e-02  -4.0043329e-02
   2.0000000e+01   3.1750000e-02  -6.2323460e-02
   2.1000000e+01   3.1750000e-02  -4.9640229e-02
   2.2000000e+01   3.1750000e-02  -2.6538014e-02
   2.3000000e+01   3.1750000e-02  -3.3675009e-02
   2.4000000e+01   3.1750000e-02  -3.5178131e-02
   2.5000000e+01   3.1750000e-02   5.0626799e-04
   2.6000000e+01   3.1750000e-02   1.0551576e-02
   2.7000000e+01   3.1750000e-02   9.0181657e-03
   2.8000000e+01   3.1750000e-02   1.6400326e-03
   2.9000000e+01   3.1750000e-02  -1.1712540e-02
   3.0000000e+01   3.1750000e-02  -4.6061415e-02
   3.1000000e+01   3.1750000e-02  -2.9208828e-02
   3.2000000e+01   3.1750000e-02  -3.6598640e-02
   1.0000000e+00   3.1875000e-02  -7.5975082e-03
   2.0000000e+00   3.1875000e-02  -7.2240985e-04
   3.0000000e+00   3.1875000e-02  -1.4737491e-02
   4.0000000e+00   3.1875000e-02  -7.2598451e-03
   5.0000000e+00   3.1875000e-02   5.9193191e-02
   6.0000000e+00   3.1875000e-02   6.6325872e-02
   7.0000000e+00   3.1875000e-02   4.4981487e-02
   8.0000000e+00   3.1875000e-02  -3.1558082e-02
   9.0000000e+00   3.1875000e-02  -3.8674665e-02
   1.0000000e+01   3.1875000e-02  -1.6986814e-02
   1.1000000e+01   3.1875000e-02   5.0265813e-03
   1.2000000e+01   3.1875000e-02   1.8719778e-02
   1.3000000e+01   3.1875000e-02   3.5583081e-02
   1.4000000e+01   3.1875000e-02   3.8572126e-02
   1.5000000e+01   3.1875000e-02  -1.4385818e-03
   1.6000000e+01   3.1875000e-02  -3.9928289e-02
   1.7000000e+01   3.1875000e-02  -5.3272501e-02
   1.8000000e+01   3.1875000e-02  -4.5013077e-02
   1.9000000e+01   3.1875000e-02  -4.0163809e-04
   2.0000000e+01   3.1875000e-02   8.3169181e-03
   2.1000000e+01   3.1875000e-02  -3.8019505e-02
   2.2000000e+01   3.1875000e-02  -5.8128220e-02
   2.3000000e+01   3.1875000e-02  -4.1762813e-02
   2.4000000e+01   3.1875000e-02  -1.3553320e-02
   2.5000000e+01   3.1875000e-02  -3.1290613e-02
   2.6000000e+01   3.1875000e-02  -3.1330631e-02
   2.7000000e+01   3.1875000e-02  -2.1665492e-02
   2.8000000e+01   3.1875000e-02  -3.6929873e-02
   2.9000000e+01   3.1875000e-02  -5.0553035e-02
   3.0000000e+01   3.1875000e-02  -4.1353489e-02
   3.1000000e+01   3.1875000e-02  -7.2103512e-02
   3.2000000e+01   3.1875000e-02  -6.2188533e-02


==> rir_image.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  Micophone Position Analysis: non uniform grid of mics
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{%
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},%
scaled y ticks=false}%
\begin{tikzpicture}%
% big figure 
\begin{axis}[%
            name=rirImg,
            width = 0.65\columnwidth,
            xlabel=$m$,
            ylabel=Time,
            y unit=\second,
            label style={font=\tiny},
            colorbar,
            point meta min=-1,
            point meta max=1,
            colorbar style={
                at={(1.02,1.0)},
                %title=$\mathrm{dB}$,
                % yticklabel style={
                %         /pgf/number format/precision=1,
                % },
                label style={font=\tiny},
                colormap/myviolet,
                width=6pt
            },
            every tick label/.append style={font=\tiny},
            point meta= explicit, 
            % axis equal image, 
             % every tick label/.append style={font=\tiny},
            tick align=outside,
            % xtick = \empty,
            % ytick = \empty,
            title={\tiny$\mathbf{H}$},
            axis on top,
            colormap/myviolet,
            xmax=32,
            xmin=1,
            ymax=0.03,
            ymin=0,
            y dir = reverse
        ]
        \addplot [matrix plot*,point meta=explicit,mesh/cols=32] file {./images/data/rir_image.txt};
            % define coordinates at bottom left and top left of rectangle
        \coordinate (c1) at (axis cs:19.5,0);
        \coordinate (c2) at (axis cs:20.5,0.03);
        % draw a rectangle
        \draw (c1) rectangle (c2);
\end{axis}
% zoom figure 
\begin{axis}[
        name=zoomRIR,
        at={($(rirImg.south east)+(1cm,0.3cm)$)},
        title={\tiny$\mathbf{h}_{20}$},
        width=0.45\columnwidth,
        every tick label/.append style={font=\tiny},
        point meta min=-1,
        point meta max=1,
        point meta= explicit, 
        xmin = 0, 
        xmax= 0.03,
        xlabel=Time, 
        % ylabel=Amplitude, 
        label style={font=\tiny},
        x unit = \second,
        % ylabel near ticks, 
        xtick = \empty,
        ytick = \empty,
         ]
        \addplot[blue] file {images/data/rir.txt};
\end{axis}  
	% draw dashed lines from rectangle in first axis to corners of second
    \draw [dashed] (c2) -- (zoomRIR.south east);
    \draw [dashed] (c1) -- (zoomRIR.north west);
\end{tikzpicture}
